Learning Policies through Quantile Regression

Policy gradient based reinforcement learning algorithms coupled with neural networks have shown success in learning complex policies in the model free continuous action space control setting. However, explicitly parameterized policies are limited by the scope of the chosen parametric probability distribution. We show that alternatively to the likelihood based policy gradient, a related objective can be optimized through advantage weighted quantile regression. Our approach models the policy implicitly in the network, which gives the agent the freedom to approximate any distribution in each action dimension, not limiting its capabilities to the commonly used unimodal Gaussian parameterization. This broader spectrum of policies makes our algorithm suitable for problems where Gaussian policies cannot fit the optimal policy. Moreover, our results on the MuJoCo physics simulator benchmarks are comparable or superior to state-of-the-art on-policy methods.

==> AAAI20-Learning Policies through Quantile Regression_arxiv/data/choice/choice_plot.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.96,0.63)}, anchor=north east, draw=white!80.0!black},
tick align=inside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xmin=-49960.5, xmax=1049390.5,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ymin=1.02969588568169, ymax=2.47049066804237,
ytick style={color=black},
%ytick={1,1.2,1.4,1.6,1.8,2,2.2,2.4,2.6},
%yticklabels={1.0,1.2,1.4,1.6,1.8,2.0,2.2,2.4,2.6},
scaled x ticks=false,
xtick={0,500000,1000000},
xticklabels={0,0.5,1.0},
width=\columnwidth,
height=0.7\columnwidth
]
\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.2]
(axis cs:10,1.18119776697276)
--(axis cs:10,1.09518655760718)
--(axis cs:1965.79256360078,1.0998217564666)
--(axis cs:3921.58512720157,1.10836267664159)
--(axis cs:5877.37769080235,1.11489120712726)
--(axis cs:7833.17025440313,1.12014344755095)
--(axis cs:9788.96281800391,1.12440052263934)
--(axis cs:11744.7553816047,1.11635558419583)
--(axis cs:13700.5479452055,1.12099800851835)
--(axis cs:15656.3405088063,1.13661373566684)
--(axis cs:17612.133072407,1.13429877715881)
--(axis cs:19567.9256360078,1.13402846425712)
--(axis cs:21523.7181996086,1.12798348566759)
--(axis cs:23479.5107632094,1.13092410361711)
--(axis cs:25435.3033268102,1.12084238879314)
--(axis cs:27391.095890411,1.13813801814339)
--(axis cs:29346.8884540117,1.13446523611757)
--(axis cs:31302.6810176125,1.1496203210197)
--(axis cs:33258.4735812133,1.15301980516879)
--(axis cs:35214.2661448141,1.14469410328624)
--(axis cs:37170.0587084149,1.15715121728933)
--(axis cs:39125.8512720157,1.15376915198877)
--(axis cs:41081.6438356164,1.15637482338509)
--(axis cs:43037.4363992172,1.16168024142588)
--(axis cs:44993.228962818,1.16277447027628)
--(axis cs:46949.0215264188,1.16016568035533)
--(axis cs:48904.8140900196,1.16616034008569)
--(axis cs:50860.6066536204,1.17711342251103)
--(axis cs:52816.3992172211,1.1844424386048)
--(axis cs:54772.1917808219,1.18433840982396)
--(axis cs:56727.9843444227,1.18472256034099)
--(axis cs:58683.7769080235,1.18852498355075)
--(axis cs:60639.5694716243,1.20150707662978)
--(axis cs:62595.3620352251,1.19381637154084)
--(axis cs:64551.1545988258,1.19933238593702)
--(axis cs:66506.9471624266,1.20324245791033)
--(axis cs:68462.7397260274,1.19407112231121)
--(axis cs:70418.5322896282,1.19347387539189)
--(axis cs:72374.324853229,1.20397856185947)
--(axis cs:74330.1174168297,1.20097239586453)
--(axis cs:76285.9099804305,1.20579302189447)
--(axis cs:78241.7025440313,1.21470161320037)
--(axis cs:80197.4951076321,1.20855698955395)
--(axis cs:82153.2876712329,1.19983935908612)
--(axis cs:84109.0802348337,1.20140839176808)
--(axis cs:86064.8727984344,1.21574027054853)
--(axis cs:88020.6653620352,1.23279477391039)
--(axis cs:89976.457925636,1.23951948903738)
--(axis cs:91932.2504892368,1.24084977888677)
--(axis cs:93888.0430528376,1.23982610736742)
--(axis cs:95843.8356164384,1.24553551256432)
--(axis cs:97799.6281800391,1.24218498235662)
--(axis cs:99755.4207436399,1.25585180479835)
--(axis cs:101711.213307241,1.25682411936608)
--(axis cs:103667.005870841,1.25566088128131)
--(axis cs:105622.798434442,1.25036873640121)
--(axis cs:107578.590998043,1.24027219267738)
--(axis cs:109534.383561644,1.24865636376609)
--(axis cs:111490.176125245,1.25404881844258)
--(axis cs:113445.968688845,1.26555431697519)
--(axis cs:115401.761252446,1.26514470943265)
--(axis cs:117357.553816047,1.25735097274493)
--(axis cs:119313.346379648,1.2641277027619)
--(axis cs:121269.138943249,1.28239154207983)
--(axis cs:123224.931506849,1.27837080710381)
--(axis cs:125180.72407045,1.2727912099953)
--(axis cs:127136.516634051,1.27412589237692)
--(axis cs:129092.309197652,1.27313054755016)
--(axis cs:131048.101761252,1.27610973617753)
--(axis cs:133003.894324853,1.29457790930597)
--(axis cs:134959.686888454,1.30025524404474)
--(axis cs:136915.479452055,1.29636476935319)
--(axis cs:138871.272015656,1.29721947197256)
--(axis cs:140827.064579256,1.30106683859392)
--(axis cs:142782.857142857,1.30297015405753)
--(axis cs:144738.649706458,1.29686756220817)
--(axis cs:146694.442270059,1.28796287055602)
--(axis cs:148650.234833659,1.29014137117811)
--(axis cs:150606.02739726,1.29675711388778)
--(axis cs:152561.819960861,1.30851334461119)
--(axis cs:154517.612524462,1.32550711589283)
--(axis cs:156473.405088063,1.33260531903398)
--(axis cs:158429.197651663,1.32665168357827)
--(axis cs:160384.990215264,1.31796587968004)
--(axis cs:162340.782778865,1.31992593462712)
--(axis cs:164296.575342466,1.31215539954743)
--(axis cs:166252.367906067,1.32325890183825)
--(axis cs:168208.160469667,1.32770755094012)
--(axis cs:170163.953033268,1.3386047716614)
--(axis cs:172119.745596869,1.33698231094657)
--(axis cs:174075.53816047,1.33299398889867)
--(axis cs:176031.33072407,1.32401638258575)
--(axis cs:177987.123287671,1.31767208058336)
--(axis cs:179942.915851272,1.32242580061446)
--(axis cs:181898.708414873,1.33106367222015)
--(axis cs:183854.500978474,1.33744844703997)
--(axis cs:185810.293542074,1.33882859989123)
--(axis cs:187766.086105675,1.34222334765072)
--(axis cs:189721.878669276,1.34227132888435)
--(axis cs:191677.671232877,1.34268651186497)
--(axis cs:193633.463796478,1.34165618554856)
--(axis cs:195589.256360078,1.35378212675005)
--(axis cs:197545.048923679,1.35267793159472)
--(axis cs:199500.84148728,1.35050223643929)
--(axis cs:201456.634050881,1.35919800095375)
--(axis cs:203412.426614481,1.35140675746014)
--(axis cs:205368.219178082,1.34901274089338)
--(axis cs:207324.011741683,1.3488458743608)
--(axis cs:209279.804305284,1.35907270816609)
--(axis cs:211235.596868885,1.36416996946837)
--(axis cs:213191.389432485,1.35512452643)
--(axis cs:215147.181996086,1.35804647956662)
--(axis cs:217102.974559687,1.3697485729783)
--(axis cs:219058.767123288,1.36910196330286)
--(axis cs:221014.559686888,1.36554868897788)
--(axis cs:222970.352250489,1.36871852290632)
--(axis cs:224926.14481409,1.37697514071873)
--(axis cs:226881.937377691,1.3817962556939)
--(axis cs:228837.729941292,1.38470984351087)
--(axis cs:230793.522504892,1.39129895485599)
--(axis cs:232749.315068493,1.39769195754456)
--(axis cs:234705.107632094,1.38319008006627)
--(axis cs:236660.900195695,1.38610042927433)
--(axis cs:238616.692759296,1.39338544098704)
--(axis cs:240572.485322896,1.40847611587312)
--(axis cs:242528.277886497,1.40791655064216)
--(axis cs:244484.070450098,1.38494060238583)
--(axis cs:246439.863013699,1.37242641636041)
--(axis cs:248395.655577299,1.37267599919642)
--(axis cs:250351.4481409,1.38824294006291)
--(axis cs:252307.240704501,1.40189205569616)
--(axis cs:254263.033268102,1.40784209648102)
--(axis cs:256218.825831703,1.39689840039324)
--(axis cs:258174.618395303,1.40761247493388)
--(axis cs:260130.410958904,1.41504083676523)
--(axis cs:262086.203522505,1.42094594420979)
--(axis cs:264041.996086106,1.43887472928359)
--(axis cs:265997.788649706,1.43235452251633)
--(axis cs:267953.581213307,1.41232543189961)
--(axis cs:269909.373776908,1.3900779872499)
--(axis cs:271865.166340509,1.38857534406226)
--(axis cs:273820.95890411,1.39638497182791)
--(axis cs:275776.75146771,1.39292203483317)
--(axis cs:277732.544031311,1.40517010040204)
--(axis cs:279688.336594912,1.40865046966908)
--(axis cs:281644.129158513,1.41564300761066)
--(axis cs:283599.921722114,1.40989987571338)
--(axis cs:285555.714285714,1.40596310265829)
--(axis cs:287511.506849315,1.39691929485491)
--(axis cs:289467.299412916,1.40770152523384)
--(axis cs:291423.091976517,1.40784972039482)
--(axis cs:293378.884540117,1.40805501503829)
--(axis cs:295334.677103718,1.41698063599951)
--(axis cs:297290.469667319,1.43611220712881)
--(axis cs:299246.26223092,1.42994039116642)
--(axis cs:301202.054794521,1.41267811192795)
--(axis cs:303157.847358121,1.42367158081026)
--(axis cs:305113.639921722,1.42955152223395)
--(axis cs:307069.432485323,1.43245091009511)
--(axis cs:309025.225048924,1.43283175379944)
--(axis cs:310981.017612524,1.43953895589773)
--(axis cs:312936.810176125,1.43689939739746)
--(axis cs:314892.602739726,1.43920598384837)
--(axis cs:316848.395303327,1.43130168248423)
--(axis cs:318804.187866928,1.42591066747935)
--(axis cs:320759.980430528,1.4311966114599)
--(axis cs:322715.772994129,1.43068911324708)
--(axis cs:324671.56555773,1.41725379633011)
--(axis cs:326627.358121331,1.41284731401038)
--(axis cs:328583.150684931,1.40974246769225)
--(axis cs:330538.943248532,1.4105443939967)
--(axis cs:332494.735812133,1.42448863545318)
--(axis cs:334450.528375734,1.43396926712221)
--(axis cs:336406.320939335,1.43193632177662)
--(axis cs:338362.113502935,1.43402237394549)
--(axis cs:340317.906066536,1.43858612127205)
--(axis cs:342273.698630137,1.44143781301355)
--(axis cs:344229.491193738,1.45097850713653)
--(axis cs:346185.283757339,1.44178941426203)
--(axis cs:348141.076320939,1.43365189244812)
--(axis cs:350096.86888454,1.43719110517849)
--(axis cs:352052.661448141,1.43949459954845)
--(axis cs:354008.454011742,1.42841684592223)
--(axis cs:355964.246575342,1.43933678622544)
--(axis cs:357920.039138943,1.44171586449292)
--(axis cs:359875.831702544,1.45263635815788)
--(axis cs:361831.624266145,1.45652992953025)
--(axis cs:363787.416829746,1.46457015765774)
--(axis cs:365743.209393346,1.46500491423059)
--(axis cs:367699.001956947,1.45572644150397)
--(axis cs:369654.794520548,1.44946531463256)
--(axis cs:371610.587084149,1.4489178646018)
--(axis cs:373566.37964775,1.45704180764649)
--(axis cs:375522.17221135,1.45528309115815)
--(axis cs:377477.964774951,1.44859536712201)
--(axis cs:379433.757338552,1.44242524552311)
--(axis cs:381389.549902153,1.44852023032788)
--(axis cs:383345.342465753,1.45076056043626)
--(axis cs:385301.135029354,1.45815571198607)
--(axis cs:387256.927592955,1.44918227488089)
--(axis cs:389212.720156556,1.44632807028047)
--(axis cs:391168.512720157,1.44461552974616)
--(axis cs:393124.305283757,1.44305201559585)
--(axis cs:395080.097847358,1.44753049425744)
--(axis cs:397035.890410959,1.44821628747632)
--(axis cs:398991.68297456,1.45755432729965)
--(axis cs:400947.47553816,1.46050345778101)
--(axis cs:402903.268101761,1.46525642495639)
--(axis cs:404859.060665362,1.46289396912641)
--(axis cs:406814.853228963,1.4609901732917)
--(axis cs:408770.645792564,1.45660048945924)
--(axis cs:410726.438356164,1.46788203786593)
--(axis cs:412682.230919765,1.46763352872496)
--(axis cs:414638.023483366,1.4428649408285)
--(axis cs:416593.816046967,1.43267540724868)
--(axis cs:418549.608610568,1.43665213611521)
--(axis cs:420505.401174168,1.43890448030977)
--(axis cs:422461.193737769,1.4431744311583)
--(axis cs:424416.98630137,1.4436035151793)
--(axis cs:426372.778864971,1.45004439034469)
--(axis cs:428328.571428571,1.45408574387895)
--(axis cs:430284.363992172,1.44697762517277)
--(axis cs:432240.156555773,1.45043025741368)
--(axis cs:434195.949119374,1.43535502111898)
--(axis cs:436151.741682975,1.43511938499489)
--(axis cs:438107.534246575,1.44177322685097)
--(axis cs:440063.326810176,1.44674595931633)
--(axis cs:442019.119373777,1.45369711897026)
--(axis cs:443974.911937378,1.44727209986479)
--(axis cs:445930.704500978,1.43813307604669)
--(axis cs:447886.497064579,1.4397727643929)
--(axis cs:449842.28962818,1.43472791278981)
--(axis cs:451798.082191781,1.43470073274677)
--(axis cs:453753.874755382,1.43374884497163)
--(axis cs:455709.667318982,1.44401964613102)
--(axis cs:457665.459882583,1.45643805695292)
--(axis cs:459621.252446184,1.45063239682868)
--(axis cs:461577.045009785,1.44015179730864)
--(axis cs:463532.837573386,1.44385871908309)
--(axis cs:465488.630136986,1.44967545893003)
--(axis cs:467444.422700587,1.44592235525405)
--(axis cs:469400.215264188,1.46577447089502)
--(axis cs:471356.007827789,1.45812604518141)
--(axis cs:473311.800391389,1.44984529051468)
--(axis cs:475267.59295499,1.45180975911056)
--(axis cs:477223.385518591,1.45766643921461)
--(axis cs:479179.178082192,1.45456736915689)
--(axis cs:481134.970645793,1.45397500082196)
--(axis cs:483090.763209393,1.45553088283142)
--(axis cs:485046.555772994,1.45156401635681)
--(axis cs:487002.348336595,1.45006832035981)
--(axis cs:488958.140900196,1.44590358529398)
--(axis cs:490913.933463797,1.44004401968425)
--(axis cs:492869.726027397,1.44125289552868)
--(axis cs:494825.518590998,1.44672391604111)
--(axis cs:496781.311154599,1.44735695444963)
--(axis cs:498737.1037182,1.45638815819387)
--(axis cs:500692.8962818,1.46468506655314)
--(axis cs:502648.688845401,1.45699425027387)
--(axis cs:504604.481409002,1.45776582409131)
--(axis cs:506560.273972603,1.45530651059241)
--(axis cs:508516.066536204,1.46484613786468)
--(axis cs:510471.859099804,1.47099307784654)
--(axis cs:512427.651663405,1.47428344163616)
--(axis cs:514383.444227006,1.46782272156508)
--(axis cs:516339.236790607,1.47277020842902)
--(axis cs:518295.029354207,1.46793660572612)
--(axis cs:520250.821917808,1.46768129097206)
--(axis cs:522206.614481409,1.46342388902735)
--(axis cs:524162.40704501,1.44903663997713)
--(axis cs:526118.199608611,1.45195696059562)
--(axis cs:528073.992172211,1.45541874845865)
--(axis cs:530029.784735812,1.45353517045132)
--(axis cs:531985.577299413,1.44901287039705)
--(axis cs:533941.369863014,1.44192057835815)
--(axis cs:535897.162426615,1.45364816349535)
--(axis cs:537852.954990215,1.46020585794437)
--(axis cs:539808.747553816,1.4649110017321)
--(axis cs:541764.540117417,1.46691522385447)
--(axis cs:543720.332681018,1.46767575928439)
--(axis cs:545676.125244618,1.45710970035086)
--(axis cs:547631.917808219,1.44862576393767)
--(axis cs:549587.71037182,1.45035892104832)
--(axis cs:551543.502935421,1.45974123133625)
--(axis cs:553499.295499022,1.4426098693618)
--(axis cs:555455.088062622,1.45473121425005)
--(axis cs:557410.880626223,1.45007482514682)
--(axis cs:559366.673189824,1.44637741768947)
--(axis cs:561322.465753425,1.46465555284298)
--(axis cs:563278.258317025,1.46555568721823)
--(axis cs:565234.050880626,1.45975532943425)
--(axis cs:567189.843444227,1.46416812061874)
--(axis cs:569145.636007828,1.45700070388859)
--(axis cs:571101.428571429,1.45152491124312)
--(axis cs:573057.221135029,1.45572907358107)
--(axis cs:575013.01369863,1.46603888043644)
--(axis cs:576968.806262231,1.47945692788712)
--(axis cs:578924.598825832,1.47146141856983)
--(axis cs:580880.391389432,1.46632258115562)
--(axis cs:582836.183953033,1.46642908420412)
--(axis cs:584791.976516634,1.46998064056474)
--(axis cs:586747.769080235,1.46567975610988)
--(axis cs:588703.561643836,1.45365694645724)
--(axis cs:590659.354207436,1.44598184432689)
--(axis cs:592615.146771037,1.4516754499805)
--(axis cs:594570.939334638,1.45329847663753)
--(axis cs:596526.731898239,1.46059751703833)
--(axis cs:598482.52446184,1.45025011148787)
--(axis cs:600438.31702544,1.45157685769176)
--(axis cs:602394.109589041,1.44801098785332)
--(axis cs:604349.902152642,1.45183300268696)
--(axis cs:606305.694716243,1.45785426788957)
--(axis cs:608261.487279843,1.47030300197688)
--(axis cs:610217.279843444,1.46802233889311)
--(axis cs:612173.072407045,1.46830032281667)
--(axis cs:614128.864970646,1.46680656120696)
--(axis cs:616084.657534247,1.46977076300047)
--(axis cs:618040.450097847,1.44551183835319)
--(axis cs:619996.242661448,1.45058414774515)
--(axis cs:621952.035225049,1.44703812477742)
--(axis cs:623907.82778865,1.44307597674243)
--(axis cs:625863.620352251,1.4450456138521)
--(axis cs:627819.412915851,1.44761115397183)
--(axis cs:629775.205479452,1.45705932886972)
--(axis cs:631730.998043053,1.45060800817739)
--(axis cs:633686.790606654,1.44958786522508)
--(axis cs:635642.583170254,1.45465907928849)
--(axis cs:637598.375733855,1.4517158659481)
--(axis cs:639554.168297456,1.45673427123403)
--(axis cs:641509.960861057,1.45649915922877)
--(axis cs:643465.753424658,1.46904169122909)
--(axis cs:645421.545988258,1.45842455962746)
--(axis cs:647377.338551859,1.45930441308317)
--(axis cs:649333.13111546,1.47441160768481)
--(axis cs:651288.923679061,1.47629738248562)
--(axis cs:653244.716242661,1.46834747651226)
--(axis cs:655200.508806262,1.45468389520425)
--(axis cs:657156.301369863,1.44689557556597)
--(axis cs:659112.093933464,1.44866377175214)
--(axis cs:661067.886497065,1.45536905498475)
--(axis cs:663023.679060665,1.45710949589459)
--(axis cs:664979.471624266,1.45322502072604)
--(axis cs:666935.264187867,1.44726867982792)
--(axis cs:668891.056751468,1.45121563627038)
--(axis cs:670846.849315069,1.44812040942899)
--(axis cs:672802.641878669,1.44598289612891)
--(axis cs:674758.43444227,1.44391005970459)
--(axis cs:676714.227005871,1.43906540730692)
--(axis cs:678670.019569472,1.44422863937021)
--(axis cs:680625.812133072,1.45157474036069)
--(axis cs:682581.604696673,1.45994172668433)
--(axis cs:684537.397260274,1.44986892757122)
--(axis cs:686493.189823875,1.45217626570081)
--(axis cs:688448.982387476,1.46057340717465)
--(axis cs:690404.774951076,1.46017178613268)
--(axis cs:692360.567514677,1.45538695855858)
--(axis cs:694316.360078278,1.46225785862689)
--(axis cs:696272.152641879,1.46954114168475)
--(axis cs:698227.94520548,1.46144181942731)
--(axis cs:700183.73776908,1.45127815096516)
--(axis cs:702139.530332681,1.45087373554488)
--(axis cs:704095.322896282,1.45035182233498)
--(axis cs:706051.115459883,1.43948977105111)
--(axis cs:708006.908023483,1.44099814819299)
--(axis cs:709962.700587084,1.44314317686305)
--(axis cs:711918.493150685,1.43870351844988)
--(axis cs:713874.285714286,1.44660104778002)
--(axis cs:715830.078277886,1.43551810080704)
--(axis cs:717785.870841487,1.44350474283755)
--(axis cs:719741.663405088,1.44503299496841)
--(axis cs:721697.455968689,1.46139624239592)
--(axis cs:723653.24853229,1.46509444911962)
--(axis cs:725609.04109589,1.45825488232758)
--(axis cs:727564.833659491,1.45469875186102)
--(axis cs:729520.626223092,1.46356716474797)
--(axis cs:731476.418786693,1.46333493411099)
--(axis cs:733432.211350294,1.45193740390433)
--(axis cs:735388.003913894,1.45201954737961)
--(axis cs:737343.796477495,1.46071150647412)
--(axis cs:739299.589041096,1.45828404084426)
--(axis cs:741255.381604697,1.46338693176896)
--(axis cs:743211.174168297,1.46425647660004)
--(axis cs:745166.966731898,1.46343701369867)
--(axis cs:747122.759295499,1.46594607673458)
--(axis cs:749078.5518591,1.46032647157636)
--(axis cs:751034.344422701,1.45879362761702)
--(axis cs:752990.136986301,1.45307515455847)
--(axis cs:754945.929549902,1.45910227860771)
--(axis cs:756901.722113503,1.46106023124319)
--(axis cs:758857.514677104,1.45774906010287)
--(axis cs:760813.307240705,1.47210225169949)
--(axis cs:762769.099804305,1.4724257226892)
--(axis cs:764724.892367906,1.4509245736947)
--(axis cs:766680.684931507,1.45340621370601)
--(axis cs:768636.477495108,1.45548815175503)
--(axis cs:770592.270058708,1.44886547385278)
--(axis cs:772548.062622309,1.44222497301379)
--(axis cs:774503.85518591,1.43993195297392)
--(axis cs:776459.647749511,1.45026213790573)
--(axis cs:778415.440313112,1.45589673289978)
--(axis cs:780371.232876712,1.45126244562972)
--(axis cs:782327.025440313,1.45818887205935)
--(axis cs:784282.818003914,1.45581941790977)
--(axis cs:786238.610567515,1.45018048967696)
--(axis cs:788194.403131115,1.45627915004968)
--(axis cs:790150.195694716,1.46734078339171)
--(axis cs:792105.988258317,1.45637534324492)
--(axis cs:794061.780821918,1.46214987207086)
--(axis cs:796017.573385519,1.46022245768036)
--(axis cs:797973.365949119,1.45952866788796)
--(axis cs:799929.15851272,1.4459049137973)
--(axis cs:801884.951076321,1.45246506197899)
--(axis cs:803840.743639922,1.45351742611687)
--(axis cs:805796.536203523,1.46242492919474)
--(axis cs:807752.328767123,1.46638791102978)
--(axis cs:809708.121330724,1.46826559044394)
--(axis cs:811663.913894325,1.46444940161775)
--(axis cs:813619.706457926,1.45960557649024)
--(axis cs:815575.499021526,1.46330949828891)
--(axis cs:817531.291585127,1.46820648605953)
--(axis cs:819487.084148728,1.48257884171884)
--(axis cs:821442.876712329,1.47865954960956)
--(axis cs:823398.66927593,1.46590070822123)
--(axis cs:825354.46183953,1.46464616710059)
--(axis cs:827310.254403131,1.46427665273825)
--(axis cs:829266.046966732,1.46166248496651)
--(axis cs:831221.839530333,1.46185674556369)
--(axis cs:833177.632093934,1.46050297387854)
--(axis cs:835133.424657534,1.47273786931879)
--(axis cs:837089.217221135,1.47666607294038)
--(axis cs:839045.009784736,1.46691245842081)
--(axis cs:841000.802348337,1.45171336976416)
--(axis cs:842956.594911937,1.44610050692426)
--(axis cs:844912.387475538,1.44227318768377)
--(axis cs:846868.180039139,1.45040712845436)
--(axis cs:848823.97260274,1.45601790804092)
--(axis cs:850779.765166341,1.45673633325277)
--(axis cs:852735.557729941,1.45022646381993)
--(axis cs:854691.350293542,1.46672825118894)
--(axis cs:856647.142857143,1.46379858401172)
--(axis cs:858602.935420744,1.45274683864404)
--(axis cs:860558.727984344,1.45727067583787)
--(axis cs:862514.520547945,1.44821342787228)
--(axis cs:864470.313111546,1.43903297305758)
--(axis cs:866426.105675147,1.44838392629556)
--(axis cs:868381.898238748,1.46371109761971)
--(axis cs:870337.690802348,1.46357034284099)
--(axis cs:872293.483365949,1.46311140473945)
--(axis cs:874249.27592955,1.45956295259583)
--(axis cs:876205.068493151,1.46642545026046)
--(axis cs:878160.861056751,1.46137847277173)
--(axis cs:880116.653620352,1.4678683156482)
--(axis cs:882072.446183953,1.47803925872636)
--(axis cs:884028.238747554,1.48124534172765)
--(axis cs:885984.031311155,1.48367622616924)
--(axis cs:887939.823874755,1.47132077294051)
--(axis cs:889895.616438356,1.47406299805313)
--(axis cs:891851.409001957,1.48201527681772)
--(axis cs:893807.201565558,1.48040163628814)
--(axis cs:895762.994129159,1.45963369498314)
--(axis cs:897718.786692759,1.45930542268451)
--(axis cs:899674.57925636,1.46428204161502)
--(axis cs:901630.371819961,1.47550453457021)
--(axis cs:903586.164383562,1.47866147275925)
--(axis cs:905541.956947162,1.47826562319755)
--(axis cs:907497.749510763,1.46822088125422)
--(axis cs:909453.542074364,1.46842126339113)
--(axis cs:911409.334637965,1.46595275735294)
--(axis cs:913365.127201566,1.46437576585971)
--(axis cs:915320.919765166,1.45839514399605)
--(axis cs:917276.712328767,1.45491913674498)
--(axis cs:919232.504892368,1.4532612789467)
--(axis cs:921188.297455969,1.46358901809629)
--(axis cs:923144.090019569,1.45372915866005)
--(axis cs:925099.88258317,1.44382264754746)
--(axis cs:927055.675146771,1.45303276277103)
--(axis cs:929011.467710372,1.46114101491182)
--(axis cs:930967.260273973,1.44886287516111)
--(axis cs:932923.052837573,1.4502908004124)
--(axis cs:934878.845401174,1.45649603476021)
--(axis cs:936834.637964775,1.45565114643847)
--(axis cs:938790.430528376,1.46797116680451)
--(axis cs:940746.223091977,1.46817993261466)
--(axis cs:942702.015655577,1.46390623115531)
--(axis cs:944657.808219178,1.47291096130203)
--(axis cs:946613.600782779,1.47345055583525)
--(axis cs:948569.39334638,1.44826467987785)
--(axis cs:950525.18590998,1.44017658491815)
--(axis cs:952480.978473581,1.4390993750547)
--(axis cs:954436.771037182,1.4452739629856)
--(axis cs:956392.563600783,1.45206413411122)
--(axis cs:958348.356164384,1.45953756793637)
--(axis cs:960304.148727984,1.46948691668267)
--(axis cs:962259.941291585,1.45763858958508)
--(axis cs:964215.733855186,1.4657261214533)
--(axis cs:966171.526418787,1.47135653287764)
--(axis cs:968127.318982388,1.47185693399092)
--(axis cs:970083.111545988,1.46575901884797)
--(axis cs:972038.904109589,1.45601106432414)
--(axis cs:973994.69667319,1.45992127590045)
--(axis cs:975950.489236791,1.45971663845555)
--(axis cs:977906.281800391,1.45077472208244)
--(axis cs:979862.074363992,1.4551872376509)
--(axis cs:981817.866927593,1.45730557868107)
--(axis cs:983773.659491194,1.4553825779138)
--(axis cs:985729.452054795,1.46740339776881)
--(axis cs:987685.244618395,1.47396816135568)
--(axis cs:989641.037181996,1.46443913487913)
--(axis cs:991596.829745597,1.45818395330421)
--(axis cs:993552.622309198,1.46039946616454)
--(axis cs:995508.414872798,1.45401307619658)
--(axis cs:997464.207436399,1.44300493907729)
--(axis cs:999420,1.44245237713101)
--(axis cs:999420,1.5469611676296)
--(axis cs:999420,1.5469611676296)
--(axis cs:997464.207436399,1.53558686599347)
--(axis cs:995508.414872798,1.53574743800551)
--(axis cs:993552.622309198,1.53334078814455)
--(axis cs:991596.829745597,1.53277847075515)
--(axis cs:989641.037181996,1.52383162168018)
--(axis cs:987685.244618395,1.52659203237007)
--(axis cs:985729.452054795,1.51030186657298)
--(axis cs:983773.659491194,1.51885258682223)
--(axis cs:981817.866927593,1.52832465604668)
--(axis cs:979862.074363992,1.53485226351928)
--(axis cs:977906.281800391,1.52574079826056)
--(axis cs:975950.489236791,1.52381283568659)
--(axis cs:973994.69667319,1.52229628544706)
--(axis cs:972038.904109589,1.52519691543353)
--(axis cs:970083.111545988,1.52922245897513)
--(axis cs:968127.318982388,1.53589849669607)
--(axis cs:966171.526418787,1.53062718138722)
--(axis cs:964215.733855186,1.53223160522212)
--(axis cs:962259.941291585,1.53792410762868)
--(axis cs:960304.148727984,1.53747848314851)
--(axis cs:958348.356164384,1.52968010682512)
--(axis cs:956392.563600783,1.53359856590522)
--(axis cs:954436.771037182,1.52842299093149)
--(axis cs:952480.978473581,1.52942134214463)
--(axis cs:950525.18590998,1.53103332070973)
--(axis cs:948569.39334638,1.52981346331765)
--(axis cs:946613.600782779,1.52874578761019)
--(axis cs:944657.808219178,1.54502792470661)
--(axis cs:942702.015655577,1.54515845066325)
--(axis cs:940746.223091977,1.5368196129424)
--(axis cs:938790.430528376,1.52850348817389)
--(axis cs:936834.637964775,1.52281158109979)
--(axis cs:934878.845401174,1.51225575600936)
--(axis cs:932923.052837573,1.51745857459534)
--(axis cs:930967.260273973,1.52998102049602)
--(axis cs:929011.467710372,1.52512723909504)
--(axis cs:927055.675146771,1.5246110648034)
--(axis cs:925099.88258317,1.52918394099751)
--(axis cs:923144.090019569,1.53248986191703)
--(axis cs:921188.297455969,1.53956899410061)
--(axis cs:919232.504892368,1.53373055954018)
--(axis cs:917276.712328767,1.52948716722223)
--(axis cs:915320.919765166,1.52026921301863)
--(axis cs:913365.127201566,1.5180905264682)
--(axis cs:911409.334637965,1.5307098818896)
--(axis cs:909453.542074364,1.53135751859355)
--(axis cs:907497.749510763,1.53671784264068)
--(axis cs:905541.956947162,1.53351400961461)
--(axis cs:903586.164383562,1.54204096335718)
--(axis cs:901630.371819961,1.55438420539339)
--(axis cs:899674.57925636,1.54990378252922)
--(axis cs:897718.786692759,1.53724249087688)
--(axis cs:895762.994129159,1.53456826805504)
--(axis cs:893807.201565558,1.53017361656148)
--(axis cs:891851.409001957,1.53429447539353)
--(axis cs:889895.616438356,1.52826086528281)
--(axis cs:887939.823874755,1.52770124738671)
--(axis cs:885984.031311155,1.51993242614519)
--(axis cs:884028.238747554,1.53297114100508)
--(axis cs:882072.446183953,1.53902084676821)
--(axis cs:880116.653620352,1.53672345141017)
--(axis cs:878160.861056751,1.54048687251615)
--(axis cs:876205.068493151,1.53919160591046)
--(axis cs:874249.27592955,1.53968346335803)
--(axis cs:872293.483365949,1.52476940533512)
--(axis cs:870337.690802348,1.51229372493526)
--(axis cs:868381.898238748,1.51568446514871)
--(axis cs:866426.105675147,1.52622382521353)
--(axis cs:864470.313111546,1.5164883931303)
--(axis cs:862514.520547945,1.52111578425479)
--(axis cs:860558.727984344,1.51747730415698)
--(axis cs:858602.935420744,1.51395419349274)
--(axis cs:856647.142857143,1.51616308375534)
--(axis cs:854691.350293542,1.51575183376294)
--(axis cs:852735.557729941,1.52693102473147)
--(axis cs:850779.765166341,1.54012596182746)
--(axis cs:848823.97260274,1.52643445583944)
--(axis cs:846868.180039139,1.52191057794963)
--(axis cs:844912.387475538,1.5281918551944)
--(axis cs:842956.594911937,1.52681143798956)
--(axis cs:841000.802348337,1.52317076930096)
--(axis cs:839045.009784736,1.53675801503058)
--(axis cs:837089.217221135,1.52987695839941)
--(axis cs:835133.424657534,1.52246886742372)
--(axis cs:833177.632093934,1.52432009495499)
--(axis cs:831221.839530333,1.51832956310961)
--(axis cs:829266.046966732,1.52301950334377)
--(axis cs:827310.254403131,1.52432748066499)
--(axis cs:825354.46183953,1.51918722847471)
--(axis cs:823398.66927593,1.52429073865431)
--(axis cs:821442.876712329,1.53267181509577)
--(axis cs:819487.084148728,1.54579607901157)
--(axis cs:817531.291585127,1.53289484362957)
--(axis cs:815575.499021526,1.53574287361246)
--(axis cs:813619.706457926,1.53548160477785)
--(axis cs:811663.913894325,1.52459836526296)
--(axis cs:809708.121330724,1.51989453635558)
--(axis cs:807752.328767123,1.51107394385969)
--(axis cs:805796.536203523,1.52218784001081)
--(axis cs:803840.743639922,1.53675536156644)
--(axis cs:801884.951076321,1.52970092992751)
--(axis cs:799929.15851272,1.51115044092826)
--(axis cs:797973.365949119,1.50635569794766)
--(axis cs:796017.573385519,1.52500511259962)
--(axis cs:794061.780821918,1.5314990179439)
--(axis cs:792105.988258317,1.5320314774907)
--(axis cs:790150.195694716,1.52718709135615)
--(axis cs:788194.403131115,1.52506451370174)
--(axis cs:786238.610567515,1.52350205738407)
--(axis cs:784282.818003914,1.53926969661644)
--(axis cs:782327.025440313,1.53167450730818)
--(axis cs:780371.232876712,1.52046194695525)
--(axis cs:778415.440313112,1.5174964014255)
--(axis cs:776459.647749511,1.51766488428949)
--(axis cs:774503.85518591,1.52137230537779)
--(axis cs:772548.062622309,1.52517421861328)
--(axis cs:770592.270058708,1.51884008089006)
--(axis cs:768636.477495108,1.5178941261203)
--(axis cs:766680.684931507,1.51278974602156)
--(axis cs:764724.892367906,1.52205006142597)
--(axis cs:762769.099804305,1.52983453131513)
--(axis cs:760813.307240705,1.54248309660905)
--(axis cs:758857.514677104,1.5444804965006)
--(axis cs:756901.722113503,1.52275970763252)
--(axis cs:754945.929549902,1.52335956158211)
--(axis cs:752990.136986301,1.52642726913734)
--(axis cs:751034.344422701,1.52333279199654)
--(axis cs:749078.5518591,1.51822740828794)
--(axis cs:747122.759295499,1.51677042462994)
--(axis cs:745166.966731898,1.50964559842543)
--(axis cs:743211.174168297,1.51481314899857)
--(axis cs:741255.381604697,1.52533681157384)
--(axis cs:739299.589041096,1.52929542737492)
--(axis cs:737343.796477495,1.535185270048)
--(axis cs:735388.003913894,1.5146473983644)
--(axis cs:733432.211350294,1.51370252668359)
--(axis cs:731476.418786693,1.52215947918224)
--(axis cs:729520.626223092,1.53191138182127)
--(axis cs:727564.833659491,1.52727591912579)
--(axis cs:725609.04109589,1.52026129846551)
--(axis cs:723653.24853229,1.52454477111872)
--(axis cs:721697.455968689,1.53828806933617)
--(axis cs:719741.663405088,1.52660414501625)
--(axis cs:717785.870841487,1.52100690250715)
--(axis cs:715830.078277886,1.53152344950845)
--(axis cs:713874.285714286,1.51930513965068)
--(axis cs:711918.493150685,1.5278178810481)
--(axis cs:709962.700587084,1.52287157697918)
--(axis cs:708006.908023483,1.51140466399385)
--(axis cs:706051.115459883,1.52014883904844)
--(axis cs:704095.322896282,1.52381526542906)
--(axis cs:702139.530332681,1.52269957472874)
--(axis cs:700183.73776908,1.52957301138466)
--(axis cs:698227.94520548,1.53623527158689)
--(axis cs:696272.152641879,1.54123256359552)
--(axis cs:694316.360078278,1.54155511618972)
--(axis cs:692360.567514677,1.52395337268075)
--(axis cs:690404.774951076,1.5158740627551)
--(axis cs:688448.982387476,1.52853398349743)
--(axis cs:686493.189823875,1.54089693252848)
--(axis cs:684537.397260274,1.53398498552083)
--(axis cs:682581.604696673,1.52516638137113)
--(axis cs:680625.812133072,1.53360585462148)
--(axis cs:678670.019569472,1.53443465346755)
--(axis cs:676714.227005871,1.52189767865043)
--(axis cs:674758.43444227,1.523667978082)
--(axis cs:672802.641878669,1.52145488412653)
--(axis cs:670846.849315069,1.52271522397728)
--(axis cs:668891.056751468,1.52092434826713)
--(axis cs:666935.264187867,1.52696116585974)
--(axis cs:664979.471624266,1.52780771287651)
--(axis cs:663023.679060665,1.52185720583779)
--(axis cs:661067.886497065,1.52751254098266)
--(axis cs:659112.093933464,1.54025748774381)
--(axis cs:657156.301369863,1.53755580953066)
--(axis cs:655200.508806262,1.5325467672212)
--(axis cs:653244.716242661,1.52737552873752)
--(axis cs:651288.923679061,1.52896358284548)
--(axis cs:649333.13111546,1.52146530522454)
--(axis cs:647377.338551859,1.51596800783322)
--(axis cs:645421.545988258,1.5205360012407)
--(axis cs:643465.753424658,1.52993355033476)
--(axis cs:641509.960861057,1.53437914430132)
--(axis cs:639554.168297456,1.53241425779658)
--(axis cs:637598.375733855,1.53955775163486)
--(axis cs:635642.583170254,1.53413176888096)
--(axis cs:633686.790606654,1.54108626607533)
--(axis cs:631730.998043053,1.52857842702856)
--(axis cs:629775.205479452,1.52720690221893)
--(axis cs:627819.412915851,1.52177292462182)
--(axis cs:625863.620352251,1.51606243623986)
--(axis cs:623907.82778865,1.51277013803746)
--(axis cs:621952.035225049,1.51206913849844)
--(axis cs:619996.242661448,1.51182960269753)
--(axis cs:618040.450097847,1.51442277853111)
--(axis cs:616084.657534247,1.52689767777846)
--(axis cs:614128.864970646,1.52924222619141)
--(axis cs:612173.072407045,1.52854921632537)
--(axis cs:610217.279843444,1.5341783440114)
--(axis cs:608261.487279843,1.53332928143753)
--(axis cs:606305.694716243,1.52049006093816)
--(axis cs:604349.902152642,1.5094288702126)
--(axis cs:602394.109589041,1.50965467198188)
--(axis cs:600438.31702544,1.51481156105819)
--(axis cs:598482.52446184,1.52550947586382)
--(axis cs:596526.731898239,1.52909524231658)
--(axis cs:594570.939334638,1.5335673318785)
--(axis cs:592615.146771037,1.53852759880793)
--(axis cs:590659.354207436,1.53486609333798)
--(axis cs:588703.561643836,1.53614030247236)
--(axis cs:586747.769080235,1.54282300368524)
--(axis cs:584791.976516634,1.54014815247501)
--(axis cs:582836.183953033,1.53546833270908)
--(axis cs:580880.391389432,1.52631195462641)
--(axis cs:578924.598825832,1.52248511289846)
--(axis cs:576968.806262231,1.51935031111091)
--(axis cs:575013.01369863,1.52344877815798)
--(axis cs:573057.221135029,1.52248657872971)
--(axis cs:571101.428571429,1.51798201568732)
--(axis cs:569145.636007828,1.52441918351714)
--(axis cs:567189.843444227,1.53079216151214)
--(axis cs:565234.050880626,1.53328489102412)
--(axis cs:563278.258317025,1.5308324788168)
--(axis cs:561322.465753425,1.52759286780305)
--(axis cs:559366.673189824,1.52236181827984)
--(axis cs:557410.880626223,1.51770077914155)
--(axis cs:555455.088062622,1.52445622427849)
--(axis cs:553499.295499022,1.53500680599308)
--(axis cs:551543.502935421,1.516860187387)
--(axis cs:549587.71037182,1.51475152718262)
--(axis cs:547631.917808219,1.51599115296192)
--(axis cs:545676.125244618,1.52648214739307)
--(axis cs:543720.332681018,1.53181890328019)
--(axis cs:541764.540117417,1.53719318993885)
--(axis cs:539808.747553816,1.53948722901551)
--(axis cs:537852.954990215,1.52492283955224)
--(axis cs:535897.162426615,1.51970829874893)
--(axis cs:533941.369863014,1.52681491109048)
--(axis cs:531985.577299413,1.53409000865384)
--(axis cs:530029.784735812,1.52592952251764)
--(axis cs:528073.992172211,1.52475659190351)
--(axis cs:526118.199608611,1.52763322856504)
--(axis cs:524162.40704501,1.53928321141015)
--(axis cs:522206.614481409,1.5457772789542)
--(axis cs:520250.821917808,1.54242473307585)
--(axis cs:518295.029354207,1.53623224915432)
--(axis cs:516339.236790607,1.53418915640411)
--(axis cs:514383.444227006,1.53321147737702)
--(axis cs:512427.651663405,1.52871842372737)
--(axis cs:510471.859099804,1.5300139409411)
--(axis cs:508516.066536204,1.51322343512123)
--(axis cs:506560.273972603,1.52165975920887)
--(axis cs:504604.481409002,1.52774340963714)
--(axis cs:502648.688845401,1.53165604551876)
--(axis cs:500692.8962818,1.51765744676421)
--(axis cs:498737.1037182,1.52372694571086)
--(axis cs:496781.311154599,1.52476895321486)
--(axis cs:494825.518590998,1.52209589223793)
--(axis cs:492869.726027397,1.51099045442527)
--(axis cs:490913.933463797,1.52035000676662)
--(axis cs:488958.140900196,1.53391900705037)
--(axis cs:487002.348336595,1.53223059492031)
--(axis cs:485046.555772994,1.52184513095727)
--(axis cs:483090.763209393,1.51621723748833)
--(axis cs:481134.970645793,1.51782874645599)
--(axis cs:479179.178082192,1.52411074014302)
--(axis cs:477223.385518591,1.52797767473326)
--(axis cs:475267.59295499,1.53296987266385)
--(axis cs:473311.800391389,1.53152214722765)
--(axis cs:471356.007827789,1.51942410393825)
--(axis cs:469400.215264188,1.51181457196973)
--(axis cs:467444.422700587,1.50518784070412)
--(axis cs:465488.630136986,1.49348227075715)
--(axis cs:463532.837573386,1.50769691544308)
--(axis cs:461577.045009785,1.52707714115271)
--(axis cs:459621.252446184,1.52903896442191)
--(axis cs:457665.459882583,1.52196815687918)
--(axis cs:455709.667318982,1.5438090864823)
--(axis cs:453753.874755382,1.52948262870308)
--(axis cs:451798.082191781,1.51853991616484)
--(axis cs:449842.28962818,1.51783363073635)
--(axis cs:447886.497064579,1.52359211412313)
--(axis cs:445930.704500978,1.51269044741266)
--(axis cs:443974.911937378,1.51852137785656)
--(axis cs:442019.119373777,1.51356689658642)
--(axis cs:440063.326810176,1.50744360923033)
--(axis cs:438107.534246575,1.51483618045711)
--(axis cs:436151.741682975,1.50963654750315)
--(axis cs:434195.949119374,1.51706387256364)
--(axis cs:432240.156555773,1.51790225706803)
--(axis cs:430284.363992172,1.5302287687674)
--(axis cs:428328.571428571,1.53599660433206)
--(axis cs:426372.778864971,1.52566915016723)
--(axis cs:424416.98630137,1.51230557308422)
--(axis cs:422461.193737769,1.50892478204376)
--(axis cs:420505.401174168,1.50434533668396)
--(axis cs:418549.608610568,1.50581200674783)
--(axis cs:416593.816046967,1.51105866978377)
--(axis cs:414638.023483366,1.52422084474729)
--(axis cs:412682.230919765,1.52638206251319)
--(axis cs:410726.438356164,1.5278205057459)
--(axis cs:408770.645792564,1.53385099329596)
--(axis cs:406814.853228963,1.54276368213146)
--(axis cs:404859.060665362,1.54290417265259)
--(axis cs:402903.268101761,1.52998119423364)
--(axis cs:400947.47553816,1.520002136863)
--(axis cs:398991.68297456,1.51042424466959)
--(axis cs:397035.890410959,1.49788048115272)
--(axis cs:395080.097847358,1.50407892534939)
--(axis cs:393124.305283757,1.51327041665138)
--(axis cs:391168.512720157,1.51825142246021)
--(axis cs:389212.720156556,1.50958294831378)
--(axis cs:387256.927592955,1.51568277086058)
--(axis cs:385301.135029354,1.51149966776864)
--(axis cs:383345.342465753,1.52202300325405)
--(axis cs:381389.549902153,1.52776652766784)
--(axis cs:379433.757338552,1.51595242090822)
--(axis cs:377477.964774951,1.53078891316801)
--(axis cs:375522.17221135,1.52830263482767)
--(axis cs:373566.37964775,1.52731866015629)
--(axis cs:371610.587084149,1.51775869301087)
--(axis cs:369654.794520548,1.52472971580539)
--(axis cs:367699.001956947,1.51265318673923)
--(axis cs:365743.209393346,1.52135100487597)
--(axis cs:363787.416829746,1.51943272823988)
--(axis cs:361831.624266145,1.51530336295428)
--(axis cs:359875.831702544,1.52231094790095)
--(axis cs:357920.039138943,1.53508527181716)
--(axis cs:355964.246575342,1.52280863944854)
--(axis cs:354008.454011742,1.51420848675597)
--(axis cs:352052.661448141,1.50968197287215)
--(axis cs:350096.86888454,1.51726561310167)
--(axis cs:348141.076320939,1.51791449597514)
--(axis cs:346185.283757339,1.50471200470508)
--(axis cs:344229.491193738,1.50203278952566)
--(axis cs:342273.698630137,1.50098627169754)
--(axis cs:340317.906066536,1.49653074532425)
--(axis cs:338362.113502935,1.50061486332376)
--(axis cs:336406.320939335,1.49792285655604)
--(axis cs:334450.528375734,1.49138234209833)
--(axis cs:332494.735812133,1.49232241627492)
--(axis cs:330538.943248532,1.4983418018197)
--(axis cs:328583.150684931,1.49441764059116)
--(axis cs:326627.358121331,1.49229030117592)
--(axis cs:324671.56555773,1.5033473907008)
--(axis cs:322715.772994129,1.50983589585758)
--(axis cs:320759.980430528,1.51926970658332)
--(axis cs:318804.187866928,1.51898118003028)
--(axis cs:316848.395303327,1.51344402975463)
--(axis cs:314892.602739726,1.51108124029539)
--(axis cs:312936.810176125,1.51348017272125)
--(axis cs:310981.017612524,1.50746277812069)
--(axis cs:309025.225048924,1.49418644479673)
--(axis cs:307069.432485323,1.49900529374844)
--(axis cs:305113.639921722,1.5018756383923)
--(axis cs:303157.847358121,1.49411066608125)
--(axis cs:301202.054794521,1.49724134489367)
--(axis cs:299246.26223092,1.50025488038313)
--(axis cs:297290.469667319,1.49007431778838)
--(axis cs:295334.677103718,1.48479197036164)
--(axis cs:293378.884540117,1.48684882702794)
--(axis cs:291423.091976517,1.48313946183182)
--(axis cs:289467.299412916,1.48692033639117)
--(axis cs:287511.506849315,1.48805668449087)
--(axis cs:285555.714285714,1.47731290279319)
--(axis cs:283599.921722114,1.47769207221354)
--(axis cs:281644.129158513,1.48181636756161)
--(axis cs:279688.336594912,1.49653606460889)
--(axis cs:277732.544031311,1.48702694848819)
--(axis cs:275776.75146771,1.47433305881678)
--(axis cs:273820.95890411,1.47236528261139)
--(axis cs:271865.166340509,1.46910719834189)
--(axis cs:269909.373776908,1.46364881532901)
--(axis cs:267953.581213307,1.47715853271954)
--(axis cs:265997.788649706,1.48142881758605)
--(axis cs:264041.996086106,1.48663026410517)
--(axis cs:262086.203522505,1.48867897925663)
--(axis cs:260130.410958904,1.47449603143213)
--(axis cs:258174.618395303,1.47143347612759)
--(axis cs:256218.825831703,1.47860987740433)
--(axis cs:254263.033268102,1.4853420542235)
--(axis cs:252307.240704501,1.48256111728712)
--(axis cs:250351.4481409,1.47895416032756)
--(axis cs:248395.655577299,1.4786451735317)
--(axis cs:246439.863013699,1.47830623168385)
--(axis cs:244484.070450098,1.47703816623461)
--(axis cs:242528.277886497,1.46755752132912)
--(axis cs:240572.485322896,1.46570852094551)
--(axis cs:238616.692759296,1.46201043062378)
--(axis cs:236660.900195695,1.46393859882038)
--(axis cs:234705.107632094,1.44896158192273)
--(axis cs:232749.315068493,1.45147072080008)
--(axis cs:230793.522504892,1.44980228735495)
--(axis cs:228837.729941292,1.43209841211441)
--(axis cs:226881.937377691,1.42413914745093)
--(axis cs:224926.14481409,1.44264686082624)
--(axis cs:222970.352250489,1.43703133206224)
--(axis cs:221014.559686888,1.41957205433573)
--(axis cs:219058.767123288,1.42007753054587)
--(axis cs:217102.974559687,1.41620315753304)
--(axis cs:215147.181996086,1.43239378581213)
--(axis cs:213191.389432485,1.44060592766737)
--(axis cs:211235.596868885,1.44507684340678)
--(axis cs:209279.804305284,1.43321644207688)
--(axis cs:207324.011741683,1.41789664706873)
--(axis cs:205368.219178082,1.41417797845566)
--(axis cs:203412.426614481,1.41955241133545)
--(axis cs:201456.634050881,1.42541440405359)
--(axis cs:199500.84148728,1.43031498519862)
--(axis cs:197545.048923679,1.42050846316587)
--(axis cs:195589.256360078,1.419521075576)
--(axis cs:193633.463796478,1.41639654001261)
--(axis cs:191677.671232877,1.41640213971454)
--(axis cs:189721.878669276,1.4178053849482)
--(axis cs:187766.086105675,1.40604979458631)
--(axis cs:185810.293542074,1.39033340324686)
--(axis cs:183854.500978474,1.39065836662977)
--(axis cs:181898.708414873,1.39554837050651)
--(axis cs:179942.915851272,1.39044892470739)
--(axis cs:177987.123287671,1.3857816352157)
--(axis cs:176031.33072407,1.37363602871021)
--(axis cs:174075.53816047,1.38457541155619)
--(axis cs:172119.745596869,1.39804205284116)
--(axis cs:170163.953033268,1.38153157945004)
--(axis cs:168208.160469667,1.38828019388448)
--(axis cs:166252.367906067,1.38528516371189)
--(axis cs:164296.575342466,1.37747953620988)
--(axis cs:162340.782778865,1.38708590921982)
--(axis cs:160384.990215264,1.38724544966185)
--(axis cs:158429.197651663,1.39116428374197)
--(axis cs:156473.405088063,1.391944486081)
--(axis cs:154517.612524462,1.38443834363748)
--(axis cs:152561.819960861,1.38584743613526)
--(axis cs:150606.02739726,1.37005916503478)
--(axis cs:148650.234833659,1.36544438031105)
--(axis cs:146694.442270059,1.37695877676435)
--(axis cs:144738.649706458,1.38110084716528)
--(axis cs:142782.857142857,1.37259008983535)
--(axis cs:140827.064579256,1.36716950683426)
--(axis cs:138871.272015656,1.37104257098176)
--(axis cs:136915.479452055,1.36302438561815)
--(axis cs:134959.686888454,1.35563624063258)
--(axis cs:133003.894324853,1.35852346044698)
--(axis cs:131048.101761252,1.36298528390442)
--(axis cs:129092.309197652,1.35485669413723)
--(axis cs:127136.516634051,1.34270770564022)
--(axis cs:125180.72407045,1.34016720616485)
--(axis cs:123224.931506849,1.33901074914105)
--(axis cs:121269.138943249,1.34076653458447)
--(axis cs:119313.346379648,1.32955706221511)
--(axis cs:117357.553816047,1.33320587698547)
--(axis cs:115401.761252446,1.34784582930783)
--(axis cs:113445.968688845,1.34919886230727)
--(axis cs:111490.176125245,1.33682499948012)
--(axis cs:109534.383561644,1.32305310627061)
--(axis cs:107578.590998043,1.3160885877334)
--(axis cs:105622.798434442,1.31505206702869)
--(axis cs:103667.005870841,1.31244945593739)
--(axis cs:101711.213307241,1.31154567597292)
--(axis cs:99755.4207436399,1.31200700162645)
--(axis cs:97799.6281800391,1.3092379121221)
--(axis cs:95843.8356164384,1.30621887609754)
--(axis cs:93888.0430528376,1.3044774089476)
--(axis cs:91932.2504892368,1.31583722545133)
--(axis cs:89976.457925636,1.30423285062877)
--(axis cs:88020.6653620352,1.28861545915404)
--(axis cs:86064.8727984344,1.28319979701495)
--(axis cs:84109.0802348337,1.28797678823086)
--(axis cs:82153.2876712329,1.29875580559888)
--(axis cs:80197.4951076321,1.29853366654384)
--(axis cs:78241.7025440313,1.2928385689152)
--(axis cs:76285.9099804305,1.27723683919912)
--(axis cs:74330.1174168297,1.26396364810963)
--(axis cs:72374.324853229,1.27059719025823)
--(axis cs:70418.5322896282,1.26820866923769)
--(axis cs:68462.7397260274,1.25416018701279)
--(axis cs:66506.9471624266,1.24366164565837)
--(axis cs:64551.1545988258,1.25012930824771)
--(axis cs:62595.3620352251,1.25322767866832)
--(axis cs:60639.5694716243,1.2524130331473)
--(axis cs:58683.7769080235,1.24901295340061)
--(axis cs:56727.9843444227,1.24814618580409)
--(axis cs:54772.1917808219,1.25036120791954)
--(axis cs:52816.3992172211,1.24886819120107)
--(axis cs:50860.6066536204,1.24458223020916)
--(axis cs:48904.8140900196,1.24047064587052)
--(axis cs:46949.0215264188,1.23922302678612)
--(axis cs:44993.228962818,1.23827691755598)
--(axis cs:43037.4363992172,1.22388837325908)
--(axis cs:41081.6438356164,1.2212509606)
--(axis cs:39125.8512720157,1.21822507847249)
--(axis cs:37170.0587084149,1.21223695069058)
--(axis cs:35214.2661448141,1.20931519229435)
--(axis cs:33258.4735812133,1.21063915566034)
--(axis cs:31302.6810176125,1.21449238018217)
--(axis cs:29346.8884540117,1.2121552865354)
--(axis cs:27391.095890411,1.18734322215513)
--(axis cs:25435.3033268102,1.19540002202557)
--(axis cs:23479.5107632094,1.19442972715176)
--(axis cs:21523.7181996086,1.20081706805827)
--(axis cs:19567.9256360078,1.19000222020855)
--(axis cs:17612.133072407,1.1851377819886)
--(axis cs:15656.3405088063,1.17878375679814)
--(axis cs:13700.5479452055,1.17985968100558)
--(axis cs:11744.7553816047,1.17530248423397)
--(axis cs:9788.96281800391,1.17313800905326)
--(axis cs:7833.17025440313,1.18155730449825)
--(axis cs:5877.37769080235,1.190724959948)
--(axis cs:3921.58512720157,1.17614732916833)
--(axis cs:1965.79256360078,1.16971245517624)
--(axis cs:10,1.18119776697276)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:10,1.62413302248592)
--(axis cs:10,1.34225305508324)
--(axis cs:1965.79256360078,1.34437036078156)
--(axis cs:3921.58512720157,1.34507635805973)
--(axis cs:5877.37769080235,1.3480447051421)
--(axis cs:7833.17025440313,1.34967534940702)
--(axis cs:9788.96281800391,1.36206429104933)
--(axis cs:11744.7553816047,1.37471947059575)
--(axis cs:13700.5479452055,1.37876104669852)
--(axis cs:15656.3405088063,1.39013020907439)
--(axis cs:17612.133072407,1.3994022796645)
--(axis cs:19567.9256360078,1.40088644736872)
--(axis cs:21523.7181996086,1.40932338855511)
--(axis cs:23479.5107632094,1.41707340893021)
--(axis cs:25435.3033268102,1.41818672038168)
--(axis cs:27391.095890411,1.41039870342217)
--(axis cs:29346.8884540117,1.41004346067519)
--(axis cs:31302.6810176125,1.42270152625372)
--(axis cs:33258.4735812133,1.41122188594563)
--(axis cs:35214.2661448141,1.41785427227835)
--(axis cs:37170.0587084149,1.43109058141309)
--(axis cs:39125.8512720157,1.44231908065369)
--(axis cs:41081.6438356164,1.4538635915752)
--(axis cs:43037.4363992172,1.45212578640639)
--(axis cs:44993.228962818,1.44683361593905)
--(axis cs:46949.0215264188,1.45109086319919)
--(axis cs:48904.8140900196,1.47250497005387)
--(axis cs:50860.6066536204,1.48312623061069)
--(axis cs:52816.3992172211,1.47797284481028)
--(axis cs:54772.1917808219,1.48890038361291)
--(axis cs:56727.9843444227,1.49558361019154)
--(axis cs:58683.7769080235,1.50151298288644)
--(axis cs:60639.5694716243,1.52393935391096)
--(axis cs:62595.3620352251,1.52016251450107)
--(axis cs:64551.1545988258,1.50559260607197)
--(axis cs:66506.9471624266,1.49015149350663)
--(axis cs:68462.7397260274,1.50302847433243)
--(axis cs:70418.5322896282,1.51962542688618)
--(axis cs:72374.324853229,1.51968843330972)
--(axis cs:74330.1174168297,1.51290550646339)
--(axis cs:76285.9099804305,1.52385502832745)
--(axis cs:78241.7025440313,1.54429205257151)
--(axis cs:80197.4951076321,1.53866626368619)
--(axis cs:82153.2876712329,1.53674038400587)
--(axis cs:84109.0802348337,1.54377416558586)
--(axis cs:86064.8727984344,1.55812376912416)
--(axis cs:88020.6653620352,1.56744356167577)
--(axis cs:89976.457925636,1.57076857544808)
--(axis cs:91932.2504892368,1.57031193039662)
--(axis cs:93888.0430528376,1.57379784720633)
--(axis cs:95843.8356164384,1.58798861285325)
--(axis cs:97799.6281800391,1.58346937184845)
--(axis cs:99755.4207436399,1.57818438734735)
--(axis cs:101711.213307241,1.58827537298821)
--(axis cs:103667.005870841,1.59214709691196)
--(axis cs:105622.798434442,1.59136948610672)
--(axis cs:107578.590998043,1.59104315059266)
--(axis cs:109534.383561644,1.58345358236386)
--(axis cs:111490.176125245,1.5903749904794)
--(axis cs:113445.968688845,1.60079966523552)
--(axis cs:115401.761252446,1.60762205299197)
--(axis cs:117357.553816047,1.62164537012842)
--(axis cs:119313.346379648,1.61959834154688)
--(axis cs:121269.138943249,1.61811059397245)
--(axis cs:123224.931506849,1.62486064358109)
--(axis cs:125180.72407045,1.61959935717029)
--(axis cs:127136.516634051,1.62276938565835)
--(axis cs:129092.309197652,1.62880696244806)
--(axis cs:131048.101761252,1.61621894560239)
--(axis cs:133003.894324853,1.61794178826369)
--(axis cs:134959.686888454,1.6195015859011)
--(axis cs:136915.479452055,1.61065949860476)
--(axis cs:138871.272015656,1.61792125887516)
--(axis cs:140827.064579256,1.61746931249057)
--(axis cs:142782.857142857,1.62296217232173)
--(axis cs:144738.649706458,1.63414099839833)
--(axis cs:146694.442270059,1.63376307585723)
--(axis cs:148650.234833659,1.63242565270985)
--(axis cs:150606.02739726,1.63586103079221)
--(axis cs:152561.819960861,1.65109950814706)
--(axis cs:154517.612524462,1.66628526459167)
--(axis cs:156473.405088063,1.65957054183573)
--(axis cs:158429.197651663,1.65331803260829)
--(axis cs:160384.990215264,1.66270505558682)
--(axis cs:162340.782778865,1.6652727341264)
--(axis cs:164296.575342466,1.66244436188447)
--(axis cs:166252.367906067,1.68963392714215)
--(axis cs:168208.160469667,1.69404380434548)
--(axis cs:170163.953033268,1.68349968193284)
--(axis cs:172119.745596869,1.69116097588019)
--(axis cs:174075.53816047,1.68996647755861)
--(axis cs:176031.33072407,1.69541591605191)
--(axis cs:177987.123287671,1.69961704806973)
--(axis cs:179942.915851272,1.70569160048089)
--(axis cs:181898.708414873,1.70638969678403)
--(axis cs:183854.500978474,1.70533598241091)
--(axis cs:185810.293542074,1.69639844160438)
--(axis cs:187766.086105675,1.7006185491242)
--(axis cs:189721.878669276,1.71878721335094)
--(axis cs:191677.671232877,1.73080920863921)
--(axis cs:193633.463796478,1.73943775122181)
--(axis cs:195589.256360078,1.73104020988774)
--(axis cs:197545.048923679,1.72273388107177)
--(axis cs:199500.84148728,1.72527184998606)
--(axis cs:201456.634050881,1.72745353519489)
--(axis cs:203412.426614481,1.74209807376696)
--(axis cs:205368.219178082,1.73652279497593)
--(axis cs:207324.011741683,1.72608333139203)
--(axis cs:209279.804305284,1.73830427660342)
--(axis cs:211235.596868885,1.75062857318015)
--(axis cs:213191.389432485,1.75406600766285)
--(axis cs:215147.181996086,1.76335744980755)
--(axis cs:217102.974559687,1.75680738997434)
--(axis cs:219058.767123288,1.74274452027525)
--(axis cs:221014.559686888,1.74185731235869)
--(axis cs:222970.352250489,1.73655802754662)
--(axis cs:224926.14481409,1.73827255024666)
--(axis cs:226881.937377691,1.74111962334703)
--(axis cs:228837.729941292,1.75591822047019)
--(axis cs:230793.522504892,1.7605300514502)
--(axis cs:232749.315068493,1.76373218751619)
--(axis cs:234705.107632094,1.77365611842525)
--(axis cs:236660.900195695,1.75639527126269)
--(axis cs:238616.692759296,1.749355979113)
--(axis cs:240572.485322896,1.75547137662584)
--(axis cs:242528.277886497,1.75431816516426)
--(axis cs:244484.070450098,1.7578835758126)
--(axis cs:246439.863013699,1.75051305914035)
--(axis cs:248395.655577299,1.75438493610071)
--(axis cs:250351.4481409,1.75183137935438)
--(axis cs:252307.240704501,1.75047815611668)
--(axis cs:254263.033268102,1.77269036077738)
--(axis cs:256218.825831703,1.78148058069981)
--(axis cs:258174.618395303,1.76986214327641)
--(axis cs:260130.410958904,1.78233195299065)
--(axis cs:262086.203522505,1.79047002717264)
--(axis cs:264041.996086106,1.7908139292431)
--(axis cs:265997.788649706,1.7972535132803)
--(axis cs:267953.581213307,1.79720264744254)
--(axis cs:269909.373776908,1.80203060695336)
--(axis cs:271865.166340509,1.78473296271795)
--(axis cs:273820.95890411,1.78915910457199)
--(axis cs:275776.75146771,1.80599523684244)
--(axis cs:277732.544031311,1.79270452378412)
--(axis cs:279688.336594912,1.80325162219145)
--(axis cs:281644.129158513,1.81020097995528)
--(axis cs:283599.921722114,1.83448405883866)
--(axis cs:285555.714285714,1.83074252840542)
--(axis cs:287511.506849315,1.82013360967178)
--(axis cs:289467.299412916,1.82160260613026)
--(axis cs:291423.091976517,1.82600214632976)
--(axis cs:293378.884540117,1.83116432652053)
--(axis cs:295334.677103718,1.83080918165941)
--(axis cs:297290.469667319,1.83633912313665)
--(axis cs:299246.26223092,1.83593228368432)
--(axis cs:301202.054794521,1.83778566415749)
--(axis cs:303157.847358121,1.84055876928379)
--(axis cs:305113.639921722,1.84337499345013)
--(axis cs:307069.432485323,1.85353831318808)
--(axis cs:309025.225048924,1.84946603712614)
--(axis cs:310981.017612524,1.84943441288098)
--(axis cs:312936.810176125,1.85851653113289)
--(axis cs:314892.602739726,1.87042046991128)
--(axis cs:316848.395303327,1.85649708596587)
--(axis cs:318804.187866928,1.8463511265598)
--(axis cs:320759.980430528,1.84481444885555)
--(axis cs:322715.772994129,1.8618002590344)
--(axis cs:324671.56555773,1.86867586218507)
--(axis cs:326627.358121331,1.86347587970497)
--(axis cs:328583.150684931,1.85341680949594)
--(axis cs:330538.943248532,1.85040793236271)
--(axis cs:332494.735812133,1.85748548215116)
--(axis cs:334450.528375734,1.85290716667564)
--(axis cs:336406.320939335,1.86051153846478)
--(axis cs:338362.113502935,1.86455093417187)
--(axis cs:340317.906066536,1.86724366715549)
--(axis cs:342273.698630137,1.86291218370219)
--(axis cs:344229.491193738,1.86758184737886)
--(axis cs:346185.283757339,1.86571831046686)
--(axis cs:348141.076320939,1.85639122745824)
--(axis cs:350096.86888454,1.86761893103013)
--(axis cs:352052.661448141,1.86987951930833)
--(axis cs:354008.454011742,1.875557804408)
--(axis cs:355964.246575342,1.88056779427052)
--(axis cs:357920.039138943,1.87628765241579)
--(axis cs:359875.831702544,1.88101623902415)
--(axis cs:361831.624266145,1.87953741221657)
--(axis cs:363787.416829746,1.88842451871818)
--(axis cs:365743.209393346,1.8885254872105)
--(axis cs:367699.001956947,1.9047497823116)
--(axis cs:369654.794520548,1.91315240248092)
--(axis cs:371610.587084149,1.89826091262286)
--(axis cs:373566.37964775,1.89021767321318)
--(axis cs:375522.17221135,1.90526932342437)
--(axis cs:377477.964774951,1.90784192763714)
--(axis cs:379433.757338552,1.9126923529012)
--(axis cs:381389.549902153,1.91180914770253)
--(axis cs:383345.342465753,1.90541100761791)
--(axis cs:385301.135029354,1.90411258593508)
--(axis cs:387256.927592955,1.89673818541515)
--(axis cs:389212.720156556,1.90054060614331)
--(axis cs:391168.512720157,1.90827776268849)
--(axis cs:393124.305283757,1.92007494385949)
--(axis cs:395080.097847358,1.92381760559636)
--(axis cs:397035.890410959,1.93534999603408)
--(axis cs:398991.68297456,1.93774123059451)
--(axis cs:400947.47553816,1.92642253292439)
--(axis cs:402903.268101761,1.92635444944255)
--(axis cs:404859.060665362,1.92484784105607)
--(axis cs:406814.853228963,1.91691828994428)
--(axis cs:408770.645792564,1.92315945109256)
--(axis cs:410726.438356164,1.9351578626672)
--(axis cs:412682.230919765,1.95187583307436)
--(axis cs:414638.023483366,1.96626445190765)
--(axis cs:416593.816046967,1.96876681657081)
--(axis cs:418549.608610568,1.95474717234298)
--(axis cs:420505.401174168,1.95473089706725)
--(axis cs:422461.193737769,1.94671557817361)
--(axis cs:424416.98630137,1.93525477861979)
--(axis cs:426372.778864971,1.92514959688732)
--(axis cs:428328.571428571,1.93392909209136)
--(axis cs:430284.363992172,1.94404638789985)
--(axis cs:432240.156555773,1.96541603612727)
--(axis cs:434195.949119374,1.96542236512099)
--(axis cs:436151.741682975,1.95097882736706)
--(axis cs:438107.534246575,1.95249573411509)
--(axis cs:440063.326810176,1.95466269865245)
--(axis cs:442019.119373777,1.95594281624022)
--(axis cs:443974.911937378,1.97655480705545)
--(axis cs:445930.704500978,1.99587669880354)
--(axis cs:447886.497064579,1.98775948265234)
--(axis cs:449842.28962818,1.99216924719102)
--(axis cs:451798.082191781,1.98095260820055)
--(axis cs:453753.874755382,1.99771825942052)
--(axis cs:455709.667318982,1.99395213502591)
--(axis cs:457665.459882583,2.00320692742638)
--(axis cs:459621.252446184,1.99550127960631)
--(axis cs:461577.045009785,1.98465253229455)
--(axis cs:463532.837573386,1.9842937938885)
--(axis cs:465488.630136986,1.97912944370357)
--(axis cs:467444.422700587,1.99786551143484)
--(axis cs:469400.215264188,1.99211541280111)
--(axis cs:471356.007827789,1.98441112072763)
--(axis cs:473311.800391389,1.96723670938402)
--(axis cs:475267.59295499,1.95900858535558)
--(axis cs:477223.385518591,1.96356974185756)
--(axis cs:479179.178082192,1.9759768633138)
--(axis cs:481134.970645793,1.98652505822094)
--(axis cs:483090.763209393,2.00095679861655)
--(axis cs:485046.555772994,2.02053282521383)
--(axis cs:487002.348336595,2.01593662794522)
--(axis cs:488958.140900196,2.01035835340596)
--(axis cs:490913.933463797,2.01875293374239)
--(axis cs:492869.726027397,2.01045325730803)
--(axis cs:494825.518590998,2.02702112601848)
--(axis cs:496781.311154599,2.04413834781584)
--(axis cs:498737.1037182,2.02935201385867)
--(axis cs:500692.8962818,2.02782804855093)
--(axis cs:502648.688845401,2.02493186014332)
--(axis cs:504604.481409002,2.0281938198544)
--(axis cs:506560.273972603,2.02147256045509)
--(axis cs:508516.066536204,2.02452104469921)
--(axis cs:510471.859099804,2.02506974203152)
--(axis cs:512427.651663405,2.01000111739439)
--(axis cs:514383.444227006,2.00884601546045)
--(axis cs:516339.236790607,2.01030690434581)
--(axis cs:518295.029354207,2.00262955516864)
--(axis cs:520250.821917808,1.99035890695911)
--(axis cs:522206.614481409,2.00192222833624)
--(axis cs:524162.40704501,2.02188228716074)
--(axis cs:526118.199608611,2.03017576599404)
--(axis cs:528073.992172211,2.03042853629884)
--(axis cs:530029.784735812,2.03238568689633)
--(axis cs:531985.577299413,2.02864278677447)
--(axis cs:533941.369863014,2.02896483037549)
--(axis cs:535897.162426615,2.04115993129869)
--(axis cs:537852.954990215,2.04614395622613)
--(axis cs:539808.747553816,2.0563324262525)
--(axis cs:541764.540117417,2.0600906633125)
--(axis cs:543720.332681018,2.05567188340845)
--(axis cs:545676.125244618,2.05611025190387)
--(axis cs:547631.917808219,2.05606223625744)
--(axis cs:549587.71037182,2.06801436653973)
--(axis cs:551543.502935421,2.07118282027185)
--(axis cs:553499.295499022,2.07442031591696)
--(axis cs:555455.088062622,2.06288811279211)
--(axis cs:557410.880626223,2.05605214191063)
--(axis cs:559366.673189824,2.06382519213761)
--(axis cs:561322.465753425,2.05659442315247)
--(axis cs:563278.258317025,2.06442546327308)
--(axis cs:565234.050880626,2.05802759900353)
--(axis cs:567189.843444227,2.05412055483139)
--(axis cs:569145.636007828,2.05386188395094)
--(axis cs:571101.428571429,2.07328121514279)
--(axis cs:573057.221135029,2.08634694350298)
--(axis cs:575013.01369863,2.07647696203677)
--(axis cs:576968.806262231,2.07435073129568)
--(axis cs:578924.598825832,2.07466240701728)
--(axis cs:580880.391389432,2.05830078289104)
--(axis cs:582836.183953033,2.05064105713164)
--(axis cs:584791.976516634,2.06138893259988)
--(axis cs:586747.769080235,2.06954351536888)
--(axis cs:588703.561643836,2.07448687502488)
--(axis cs:590659.354207436,2.07438797657926)
--(axis cs:592615.146771037,2.07309196876769)
--(axis cs:594570.939334638,2.07947111230999)
--(axis cs:596526.731898239,2.07838509203816)
--(axis cs:598482.52446184,2.07566009947462)
--(axis cs:600438.31702544,2.06359742893648)
--(axis cs:602394.109589041,2.07488606160909)
--(axis cs:604349.902152642,2.0824466098111)
--(axis cs:606305.694716243,2.07819089786307)
--(axis cs:608261.487279843,2.09072705023038)
--(axis cs:610217.279843444,2.10541913395553)
--(axis cs:612173.072407045,2.11873463451314)
--(axis cs:614128.864970646,2.12161864586491)
--(axis cs:616084.657534247,2.1004391168766)
--(axis cs:618040.450097847,2.12105062639313)
--(axis cs:619996.242661448,2.12440649905495)
--(axis cs:621952.035225049,2.12430765634129)
--(axis cs:623907.82778865,2.12320350734193)
--(axis cs:625863.620352251,2.13068414124466)
--(axis cs:627819.412915851,2.12766326768575)
--(axis cs:629775.205479452,2.11630668950658)
--(axis cs:631730.998043053,2.11011950662073)
--(axis cs:633686.790606654,2.10623599789497)
--(axis cs:635642.583170254,2.1020339718602)
--(axis cs:637598.375733855,2.1301547713476)
--(axis cs:639554.168297456,2.13760123045403)
--(axis cs:641509.960861057,2.14375967336201)
--(axis cs:643465.753424658,2.13904436001261)
--(axis cs:645421.545988258,2.13653831728072)
--(axis cs:647377.338551859,2.13673719000967)
--(axis cs:649333.13111546,2.15099947567241)
--(axis cs:651288.923679061,2.15232934049346)
--(axis cs:653244.716242661,2.13959228252738)
--(axis cs:655200.508806262,2.13025373903892)
--(axis cs:657156.301369863,2.13152130234727)
--(axis cs:659112.093933464,2.1250396823883)
--(axis cs:661067.886497065,2.12340416376473)
--(axis cs:663023.679060665,2.1261042743275)
--(axis cs:664979.471624266,2.12335200581627)
--(axis cs:666935.264187867,2.13712157728175)
--(axis cs:668891.056751468,2.14809589454951)
--(axis cs:670846.849315069,2.15541869922818)
--(axis cs:672802.641878669,2.1501193655658)
--(axis cs:674758.43444227,2.15075919065154)
--(axis cs:676714.227005871,2.1451328548133)
--(axis cs:678670.019569472,2.13154439284087)
--(axis cs:680625.812133072,2.13956324927738)
--(axis cs:682581.604696673,2.13524995879515)
--(axis cs:684537.397260274,2.14887550051819)
--(axis cs:686493.189823875,2.16093453335077)
--(axis cs:688448.982387476,2.17428610044223)
--(axis cs:690404.774951076,2.16921232711492)
--(axis cs:692360.567514677,2.16377564831963)
--(axis cs:694316.360078278,2.16570359166302)
--(axis cs:696272.152641879,2.17354562385576)
--(axis cs:698227.94520548,2.16713207723669)
--(axis cs:700183.73776908,2.14832355559045)
--(axis cs:702139.530332681,2.13981876388383)
--(axis cs:704095.322896282,2.13608172543244)
--(axis cs:706051.115459883,2.14344704016302)
--(axis cs:708006.908023483,2.16077127336433)
--(axis cs:709962.700587084,2.15664244608793)
--(axis cs:711918.493150685,2.16409903450657)
--(axis cs:713874.285714286,2.17795710199089)
--(axis cs:715830.078277886,2.18767099242903)
--(axis cs:717785.870841487,2.17928913190797)
--(axis cs:719741.663405088,2.17876268940692)
--(axis cs:721697.455968689,2.18149473964607)
--(axis cs:723653.24853229,2.19257259039001)
--(axis cs:725609.04109589,2.19342635497642)
--(axis cs:727564.833659491,2.17185131554771)
--(axis cs:729520.626223092,2.17233229132591)
--(axis cs:731476.418786693,2.18132071501072)
--(axis cs:733432.211350294,2.18657327191602)
--(axis cs:735388.003913894,2.1844268937451)
--(axis cs:737343.796477495,2.1933905270194)
--(axis cs:739299.589041096,2.19656397169317)
--(axis cs:741255.381604697,2.17303014763741)
--(axis cs:743211.174168297,2.17052495369685)
--(axis cs:745166.966731898,2.17616834264881)
--(axis cs:747122.759295499,2.18146621951793)
--(axis cs:749078.5518591,2.18417994756259)
--(axis cs:751034.344422701,2.19105108318468)
--(axis cs:752990.136986301,2.19754560446216)
--(axis cs:754945.929549902,2.21725404670047)
--(axis cs:756901.722113503,2.20879680282675)
--(axis cs:758857.514677104,2.20651556436378)
--(axis cs:760813.307240705,2.21268025113642)
--(axis cs:762769.099804305,2.21954777748355)
--(axis cs:764724.892367906,2.20553817193873)
--(axis cs:766680.684931507,2.20754128179417)
--(axis cs:768636.477495108,2.20114011800053)
--(axis cs:770592.270058708,2.19267749328988)
--(axis cs:772548.062622309,2.19895053291789)
--(axis cs:774503.85518591,2.18686372886963)
--(axis cs:776459.647749511,2.19198046629829)
--(axis cs:778415.440313112,2.17867968227811)
--(axis cs:780371.232876712,2.18503436617283)
--(axis cs:782327.025440313,2.20406124055688)
--(axis cs:784282.818003914,2.22798556601861)
--(axis cs:786238.610567515,2.23748573275393)
--(axis cs:788194.403131115,2.22086270590333)
--(axis cs:790150.195694716,2.21843352983174)
--(axis cs:792105.988258317,2.22683085609764)
--(axis cs:794061.780821918,2.20318395390309)
--(axis cs:796017.573385519,2.20367786319176)
--(axis cs:797973.365949119,2.21581267863998)
--(axis cs:799929.15851272,2.20750258806163)
--(axis cs:801884.951076321,2.21160346771957)
--(axis cs:803840.743639922,2.21354853587618)
--(axis cs:805796.536203523,2.20847889206932)
--(axis cs:807752.328767123,2.22732330679589)
--(axis cs:809708.121330724,2.24352283274173)
--(axis cs:811663.913894325,2.24577570258273)
--(axis cs:813619.706457926,2.22415849663266)
--(axis cs:815575.499021526,2.22442496337406)
--(axis cs:817531.291585127,2.23395955068699)
--(axis cs:819487.084148728,2.23807157419353)
--(axis cs:821442.876712329,2.24804258056322)
--(axis cs:823398.66927593,2.2474813912419)
--(axis cs:825354.46183953,2.25006030599937)
--(axis cs:827310.254403131,2.23716031204856)
--(axis cs:829266.046966732,2.2334748120346)
--(axis cs:831221.839530333,2.24892393275225)
--(axis cs:833177.632093934,2.25350216046519)
--(axis cs:835133.424657534,2.23899097326819)
--(axis cs:837089.217221135,2.22157587409025)
--(axis cs:839045.009784736,2.22083812245123)
--(axis cs:841000.802348337,2.23636904875641)
--(axis cs:842956.594911937,2.23515953930491)
--(axis cs:844912.387475538,2.24796713989886)
--(axis cs:846868.180039139,2.24298589074924)
--(axis cs:848823.97260274,2.25073777260108)
--(axis cs:850779.765166341,2.26271269869526)
--(axis cs:852735.557729941,2.25082869806127)
--(axis cs:854691.350293542,2.2478210601998)
--(axis cs:856647.142857143,2.24386171938727)
--(axis cs:858602.935420744,2.25554704945706)
--(axis cs:860558.727984344,2.25898431164503)
--(axis cs:862514.520547945,2.26188348524413)
--(axis cs:864470.313111546,2.2543382389052)
--(axis cs:866426.105675147,2.25144244965815)
--(axis cs:868381.898238748,2.26246081276485)
--(axis cs:870337.690802348,2.28355875888901)
--(axis cs:872293.483365949,2.2814439983736)
--(axis cs:874249.27592955,2.27476941175937)
--(axis cs:876205.068493151,2.269207722636)
--(axis cs:878160.861056751,2.26401594985456)
--(axis cs:880116.653620352,2.25378083198622)
--(axis cs:882072.446183953,2.25213698179684)
--(axis cs:884028.238747554,2.25058222249715)
--(axis cs:885984.031311155,2.2572012382553)
--(axis cs:887939.823874755,2.25600815186237)
--(axis cs:889895.616438356,2.24556474252791)
--(axis cs:891851.409001957,2.25886379857216)
--(axis cs:893807.201565558,2.28239549322806)
--(axis cs:895762.994129159,2.29157202097184)
--(axis cs:897718.786692759,2.28459767936336)
--(axis cs:899674.57925636,2.27593004120075)
--(axis cs:901630.371819961,2.29239051404191)
--(axis cs:903586.164383562,2.28843555693413)
--(axis cs:905541.956947162,2.28711357715981)
--(axis cs:907497.749510763,2.26477704482572)
--(axis cs:909453.542074364,2.25589390239008)
--(axis cs:911409.334637965,2.26239817014482)
--(axis cs:913365.127201566,2.26870915294089)
--(axis cs:915320.919765166,2.28056734402666)
--(axis cs:917276.712328767,2.28476761890303)
--(axis cs:919232.504892368,2.28254541016867)
--(axis cs:921188.297455969,2.27125033831141)
--(axis cs:923144.090019569,2.26517597632727)
--(axis cs:925099.88258317,2.2706809118271)
--(axis cs:927055.675146771,2.28217583468887)
--(axis cs:929011.467710372,2.28812017654463)
--(axis cs:930967.260273973,2.28346717176515)
--(axis cs:932923.052837573,2.276675550375)
--(axis cs:934878.845401174,2.27831661544059)
--(axis cs:936834.637964775,2.27697157493294)
--(axis cs:938790.430528376,2.28188422771011)
--(axis cs:940746.223091977,2.2957323435735)
--(axis cs:942702.015655577,2.30225137523491)
--(axis cs:944657.808219178,2.29808505665895)
--(axis cs:946613.600782779,2.29163627854709)
--(axis cs:948569.39334638,2.28092168306403)
--(axis cs:950525.18590998,2.28238601606483)
--(axis cs:952480.978473581,2.28659790460366)
--(axis cs:954436.771037182,2.28186880907049)
--(axis cs:956392.563600783,2.28563951734032)
--(axis cs:958348.356164384,2.29794680878106)
--(axis cs:960304.148727984,2.28612483335399)
--(axis cs:962259.941291585,2.28846523939377)
--(axis cs:964215.733855186,2.3031226141971)
--(axis cs:966171.526418787,2.30691063951112)
--(axis cs:968127.318982388,2.31084996770144)
--(axis cs:970083.111545988,2.29387670467656)
--(axis cs:972038.904109589,2.26587802900902)
--(axis cs:973994.69667319,2.25157586032885)
--(axis cs:975950.489236791,2.27911908051867)
--(axis cs:977906.281800391,2.29043150320504)
--(axis cs:979862.074363992,2.29078718171696)
--(axis cs:981817.866927593,2.28717195420087)
--(axis cs:983773.659491194,2.28172082776583)
--(axis cs:985729.452054795,2.29111440607651)
--(axis cs:987685.244618395,2.29449381390126)
--(axis cs:989641.037181996,2.29442904769505)
--(axis cs:991596.829745597,2.31088756374749)
--(axis cs:993552.622309198,2.30354845714937)
--(axis cs:995508.414872798,2.30604334857236)
--(axis cs:997464.207436399,2.32147060166435)
--(axis cs:999420,2.29446468916587)
--(axis cs:999420,2.39850800167861)
--(axis cs:999420,2.39850800167861)
--(axis cs:997464.207436399,2.4047793696172)
--(axis cs:995508.414872798,2.40326916192785)
--(axis cs:993552.622309198,2.38498752903829)
--(axis cs:991596.829745597,2.38652710852113)
--(axis cs:989641.037181996,2.37553124269708)
--(axis cs:987685.244618395,2.38188005908592)
--(axis cs:985729.452054795,2.38468785964688)
--(axis cs:983773.659491194,2.39035926983292)
--(axis cs:981817.866927593,2.39158234592189)
--(axis cs:979862.074363992,2.39174819539868)
--(axis cs:977906.281800391,2.40119271911657)
--(axis cs:975950.489236791,2.39564802180268)
--(axis cs:973994.69667319,2.39895583457084)
--(axis cs:972038.904109589,2.3903699273631)
--(axis cs:970083.111545988,2.39941644300951)
--(axis cs:968127.318982388,2.39454064933269)
--(axis cs:966171.526418787,2.39950593544728)
--(axis cs:964215.733855186,2.38658966207744)
--(axis cs:962259.941291585,2.37841888930812)
--(axis cs:960304.148727984,2.39460156625098)
--(axis cs:958348.356164384,2.39188701633673)
--(axis cs:956392.563600783,2.39040117336278)
--(axis cs:954436.771037182,2.38388096704378)
--(axis cs:952480.978473581,2.38991782382194)
--(axis cs:950525.18590998,2.37461376972443)
--(axis cs:948569.39334638,2.36947723202891)
--(axis cs:946613.600782779,2.36679017654982)
--(axis cs:944657.808219178,2.38144820780581)
--(axis cs:942702.015655577,2.40012239342695)
--(axis cs:940746.223091977,2.39407298653272)
--(axis cs:938790.430528376,2.39026937090277)
--(axis cs:936834.637964775,2.38248787177918)
--(axis cs:934878.845401174,2.38018921280342)
--(axis cs:932923.052837573,2.3934305728712)
--(axis cs:930967.260273973,2.39543158583697)
--(axis cs:929011.467710372,2.39274735743409)
--(axis cs:927055.675146771,2.36814010932798)
--(axis cs:925099.88258317,2.34632704304973)
--(axis cs:923144.090019569,2.34870618845013)
--(axis cs:921188.297455969,2.34710822430099)
--(axis cs:919232.504892368,2.36086522167401)
--(axis cs:917276.712328767,2.36035209493363)
--(axis cs:915320.919765166,2.35996354047887)
--(axis cs:913365.127201566,2.386346146334)
--(axis cs:911409.334637965,2.3928324803262)
--(axis cs:909453.542074364,2.36949507529592)
--(axis cs:907497.749510763,2.3802226271483)
--(axis cs:905541.956947162,2.38855733463744)
--(axis cs:903586.164383562,2.403099705322)
--(axis cs:901630.371819961,2.40499999611689)
--(axis cs:899674.57925636,2.39840800133737)
--(axis cs:897718.786692759,2.3815213552633)
--(axis cs:895762.994129159,2.38448604493011)
--(axis cs:893807.201565558,2.38365917947072)
--(axis cs:891851.409001957,2.37345821954192)
--(axis cs:889895.616438356,2.36520519246478)
--(axis cs:887939.823874755,2.3669370862279)
--(axis cs:885984.031311155,2.36764289795001)
--(axis cs:884028.238747554,2.36391381713721)
--(axis cs:882072.446183953,2.35511447231194)
--(axis cs:880116.653620352,2.35634237464576)
--(axis cs:878160.861056751,2.3569539848852)
--(axis cs:876205.068493151,2.37133029667662)
--(axis cs:874249.27592955,2.35784148933509)
--(axis cs:872293.483365949,2.34840184157447)
--(axis cs:870337.690802348,2.35191828002652)
--(axis cs:868381.898238748,2.35463769660122)
--(axis cs:866426.105675147,2.34769389413621)
--(axis cs:864470.313111546,2.35821085320589)
--(axis cs:862514.520547945,2.35372558341075)
--(axis cs:860558.727984344,2.35183636673338)
--(axis cs:858602.935420744,2.36662521610727)
--(axis cs:856647.142857143,2.36094952706102)
--(axis cs:854691.350293542,2.34814500450586)
--(axis cs:852735.557729941,2.34601560265352)
--(axis cs:850779.765166341,2.33806361732407)
--(axis cs:848823.97260274,2.32940395788981)
--(axis cs:846868.180039139,2.32579174209745)
--(axis cs:844912.387475538,2.33111229490539)
--(axis cs:842956.594911937,2.32561579415267)
--(axis cs:841000.802348337,2.32787893939143)
--(axis cs:839045.009784736,2.34286754498921)
--(axis cs:837089.217221135,2.33589974594895)
--(axis cs:835133.424657534,2.35446283161093)
--(axis cs:833177.632093934,2.35576903737389)
--(axis cs:831221.839530333,2.36329312113541)
--(axis cs:829266.046966732,2.35895413079682)
--(axis cs:827310.254403131,2.34529301098132)
--(axis cs:825354.46183953,2.35657193485837)
--(axis cs:823398.66927593,2.35506876640781)
--(axis cs:821442.876712329,2.34130606456071)
--(axis cs:819487.084148728,2.32278618676557)
--(axis cs:817531.291585127,2.33160275186186)
--(axis cs:815575.499021526,2.33272694489273)
--(axis cs:813619.706457926,2.3322416752817)
--(axis cs:811663.913894325,2.33452598691837)
--(axis cs:809708.121330724,2.35002577682096)
--(axis cs:807752.328767123,2.34384825107274)
--(axis cs:805796.536203523,2.32504403889831)
--(axis cs:803840.743639922,2.33601585453812)
--(axis cs:801884.951076321,2.33658458091427)
--(axis cs:799929.15851272,2.33064521985825)
--(axis cs:797973.365949119,2.31927780829205)
--(axis cs:796017.573385519,2.30833935856498)
--(axis cs:794061.780821918,2.3010035658837)
--(axis cs:792105.988258317,2.30753887416266)
--(axis cs:790150.195694716,2.31963256600375)
--(axis cs:788194.403131115,2.31051949630144)
--(axis cs:786238.610567515,2.29469846863154)
--(axis cs:784282.818003914,2.29111866782406)
--(axis cs:782327.025440313,2.29944339414315)
--(axis cs:780371.232876712,2.3028972046218)
--(axis cs:778415.440313112,2.30016313244135)
--(axis cs:776459.647749511,2.3050623619919)
--(axis cs:774503.85518591,2.31308262251826)
--(axis cs:772548.062622309,2.31328683652084)
--(axis cs:770592.270058708,2.30999878041845)
--(axis cs:768636.477495108,2.30272677993317)
--(axis cs:766680.684931507,2.30983860088071)
--(axis cs:764724.892367906,2.31988180029379)
--(axis cs:762769.099804305,2.31038429055288)
--(axis cs:760813.307240705,2.31091210174906)
--(axis cs:758857.514677104,2.3205290712337)
--(axis cs:756901.722113503,2.31295004525615)
--(axis cs:754945.929549902,2.31484313689464)
--(axis cs:752990.136986301,2.31128326372513)
--(axis cs:751034.344422701,2.29006155221965)
--(axis cs:749078.5518591,2.29448531505441)
--(axis cs:747122.759295499,2.29790659157192)
--(axis cs:745166.966731898,2.2945337392953)
--(axis cs:743211.174168297,2.29843816016737)
--(axis cs:741255.381604697,2.31198900320266)
--(axis cs:739299.589041096,2.32798740085688)
--(axis cs:737343.796477495,2.32072407813874)
--(axis cs:735388.003913894,2.31262170934689)
--(axis cs:733432.211350294,2.32154574452704)
--(axis cs:731476.418786693,2.30757799191562)
--(axis cs:729520.626223092,2.28435131449792)
--(axis cs:727564.833659491,2.28525326033594)
--(axis cs:725609.04109589,2.28124280286007)
--(axis cs:723653.24853229,2.29048838921076)
--(axis cs:721697.455968689,2.29140744324152)
--(axis cs:719741.663405088,2.29630922398512)
--(axis cs:717785.870841487,2.28659474079961)
--(axis cs:715830.078277886,2.28822347738128)
--(axis cs:713874.285714286,2.30965070473417)
--(axis cs:711918.493150685,2.2961816395046)
--(axis cs:709962.700587084,2.2895443155696)
--(axis cs:708006.908023483,2.28185847149351)
--(axis cs:706051.115459883,2.27023448121243)
--(axis cs:704095.322896282,2.26515049274123)
--(axis cs:702139.530332681,2.26494901734623)
--(axis cs:700183.73776908,2.26866370256101)
--(axis cs:698227.94520548,2.28115539532693)
--(axis cs:696272.152641879,2.2868120038776)
--(axis cs:694316.360078278,2.27863333332692)
--(axis cs:692360.567514677,2.27639597827369)
--(axis cs:690404.774951076,2.29091430884401)
--(axis cs:688448.982387476,2.29580709717844)
--(axis cs:686493.189823875,2.28765861157152)
--(axis cs:684537.397260274,2.28936454424245)
--(axis cs:682581.604696673,2.2939457384749)
--(axis cs:680625.812133072,2.29117977859878)
--(axis cs:678670.019569472,2.27979420686986)
--(axis cs:676714.227005871,2.25902834943522)
--(axis cs:674758.43444227,2.26364098254009)
--(axis cs:672802.641878669,2.27144849667798)
--(axis cs:670846.849315069,2.27556856776786)
--(axis cs:668891.056751468,2.28289115172967)
--(axis cs:666935.264187867,2.2691615483477)
--(axis cs:664979.471624266,2.2435495081615)
--(axis cs:663023.679060665,2.23156149573583)
--(axis cs:661067.886497065,2.23830463594543)
--(axis cs:659112.093933464,2.23580789607862)
--(axis cs:657156.301369863,2.24544843734543)
--(axis cs:655200.508806262,2.23997929924932)
--(axis cs:653244.716242661,2.24496663502609)
--(axis cs:651288.923679061,2.26712477169669)
--(axis cs:649333.13111546,2.26423138863585)
--(axis cs:647377.338551859,2.25747959927445)
--(axis cs:645421.545988258,2.24430361340633)
--(axis cs:643465.753424658,2.23858265772308)
--(axis cs:641509.960861057,2.24018505691669)
--(axis cs:639554.168297456,2.24647770118219)
--(axis cs:637598.375733855,2.25639205967835)
--(axis cs:635642.583170254,2.26940294560543)
--(axis cs:633686.790606654,2.2645490838066)
--(axis cs:631730.998043053,2.25587147212316)
--(axis cs:629775.205479452,2.27825383288302)
--(axis cs:627819.412915851,2.26977849671582)
--(axis cs:625863.620352251,2.24775598025344)
--(axis cs:623907.82778865,2.24889879570065)
--(axis cs:621952.035225049,2.24927871095013)
--(axis cs:619996.242661448,2.2324609298606)
--(axis cs:618040.450097847,2.22137529365155)
--(axis cs:616084.657534247,2.20974570891058)
--(axis cs:614128.864970646,2.20017347651528)
--(axis cs:612173.072407045,2.20282185698864)
--(axis cs:610217.279843444,2.21234291671529)
--(axis cs:608261.487279843,2.21022181068893)
--(axis cs:606305.694716243,2.19198063647161)
--(axis cs:604349.902152642,2.21560283453362)
--(axis cs:602394.109589041,2.21092948713529)
--(axis cs:600438.31702544,2.20865067006203)
--(axis cs:598482.52446184,2.2019389129251)
--(axis cs:596526.731898239,2.19689114871613)
--(axis cs:594570.939334638,2.19935681249079)
--(axis cs:592615.146771037,2.20042225075588)
--(axis cs:590659.354207436,2.21408385002666)
--(axis cs:588703.561643836,2.21289586825064)
--(axis cs:586747.769080235,2.21411923620266)
--(axis cs:584791.976516634,2.20957363865807)
--(axis cs:582836.183953033,2.20677179148499)
--(axis cs:580880.391389432,2.19971970265018)
--(axis cs:578924.598825832,2.20620979039812)
--(axis cs:576968.806262231,2.21118013659675)
--(axis cs:575013.01369863,2.21134272501876)
--(axis cs:573057.221135029,2.19528361555076)
--(axis cs:571101.428571429,2.19923936741084)
--(axis cs:569145.636007828,2.21129202374666)
--(axis cs:567189.843444227,2.19553267947252)
--(axis cs:565234.050880626,2.19369150636507)
--(axis cs:563278.258317025,2.22248915446293)
--(axis cs:561322.465753425,2.20882770474162)
--(axis cs:559366.673189824,2.18742058637838)
--(axis cs:557410.880626223,2.17422385551872)
--(axis cs:555455.088062622,2.17082160605271)
--(axis cs:553499.295499022,2.18792844228928)
--(axis cs:551543.502935421,2.19377896966296)
--(axis cs:549587.71037182,2.1785435296844)
--(axis cs:547631.917808219,2.18443232226757)
--(axis cs:545676.125244618,2.18428081485984)
--(axis cs:543720.332681018,2.18652429434455)
--(axis cs:541764.540117417,2.17669780914486)
--(axis cs:539808.747553816,2.17344270297243)
--(axis cs:537852.954990215,2.16539226058489)
--(axis cs:535897.162426615,2.1587387410285)
--(axis cs:533941.369863014,2.16120118642294)
--(axis cs:531985.577299413,2.16566382336751)
--(axis cs:530029.784735812,2.16268751018788)
--(axis cs:528073.992172211,2.15612102962248)
--(axis cs:526118.199608611,2.16143186228256)
--(axis cs:524162.40704501,2.16250701608981)
--(axis cs:522206.614481409,2.15818360039916)
--(axis cs:520250.821917808,2.16467895945414)
--(axis cs:518295.029354207,2.15917746653931)
--(axis cs:516339.236790607,2.15932726401486)
--(axis cs:514383.444227006,2.15224515191244)
--(axis cs:512427.651663405,2.15675390448547)
--(axis cs:510471.859099804,2.16040940932539)
--(axis cs:508516.066536204,2.16932502897653)
--(axis cs:506560.273972603,2.17435278208582)
--(axis cs:504604.481409002,2.16659239479012)
--(axis cs:502648.688845401,2.17097669475165)
--(axis cs:500692.8962818,2.16892322956092)
--(axis cs:498737.1037182,2.1662472347117)
--(axis cs:496781.311154599,2.15809559401988)
--(axis cs:494825.518590998,2.17405800786811)
--(axis cs:492869.726027397,2.17577981933317)
--(axis cs:490913.933463797,2.16888097633974)
--(axis cs:488958.140900196,2.15859022315427)
--(axis cs:487002.348336595,2.1406865743227)
--(axis cs:485046.555772994,2.13179295192255)
--(axis cs:483090.763209393,2.12909539222197)
--(axis cs:481134.970645793,2.13526829742288)
--(axis cs:479179.178082192,2.13915997237009)
--(axis cs:477223.385518591,2.12635583621548)
--(axis cs:475267.59295499,2.13050603622235)
--(axis cs:473311.800391389,2.1313029175276)
--(axis cs:471356.007827789,2.11749897457423)
--(axis cs:469400.215264188,2.11523432834539)
--(axis cs:467444.422700587,2.12244603318241)
--(axis cs:465488.630136986,2.1207959519341)
--(axis cs:463532.837573386,2.11383380745716)
--(axis cs:461577.045009785,2.1192615854143)
--(axis cs:459621.252446184,2.12623729194806)
--(axis cs:457665.459882583,2.13936241804761)
--(axis cs:455709.667318982,2.14123248392452)
--(axis cs:453753.874755382,2.13011799308886)
--(axis cs:451798.082191781,2.12006003261643)
--(axis cs:449842.28962818,2.11680729416993)
--(axis cs:447886.497064579,2.11937669458074)
--(axis cs:445930.704500978,2.12259460943087)
--(axis cs:443974.911937378,2.11352541570241)
--(axis cs:442019.119373777,2.11994969716861)
--(axis cs:440063.326810176,2.11139669296279)
--(axis cs:438107.534246575,2.09461880717548)
--(axis cs:436151.741682975,2.09444503496067)
--(axis cs:434195.949119374,2.08120914291214)
--(axis cs:432240.156555773,2.08827680588698)
--(axis cs:430284.363992172,2.09668543211118)
--(axis cs:428328.571428571,2.09872214064062)
--(axis cs:426372.778864971,2.08665068703218)
--(axis cs:424416.98630137,2.07752357624818)
--(axis cs:422461.193737769,2.07376683234494)
--(axis cs:420505.401174168,2.08932327457401)
--(axis cs:418549.608610568,2.10437342477638)
--(axis cs:416593.816046967,2.0924052774165)
--(axis cs:414638.023483366,2.09242034283068)
--(axis cs:412682.230919765,2.08796673495379)
--(axis cs:410726.438356164,2.07927232367245)
--(axis cs:408770.645792564,2.08018618000269)
--(axis cs:406814.853228963,2.07397212943056)
--(axis cs:404859.060665362,2.06816535104504)
--(axis cs:402903.268101761,2.06291452051778)
--(axis cs:400947.47553816,2.05419501671514)
--(axis cs:398991.68297456,2.04289961783756)
--(axis cs:397035.890410959,2.04234742826605)
--(axis cs:395080.097847358,2.05068862787563)
--(axis cs:393124.305283757,2.05301240804952)
--(axis cs:391168.512720157,2.0364401492153)
--(axis cs:389212.720156556,2.03701798873719)
--(axis cs:387256.927592955,2.04596605859466)
--(axis cs:385301.135029354,2.05950620295865)
--(axis cs:383345.342465753,2.07259409238579)
--(axis cs:381389.549902153,2.0696430477897)
--(axis cs:379433.757338552,2.05696772093225)
--(axis cs:377477.964774951,2.05993554763026)
--(axis cs:375522.17221135,2.07475533811786)
--(axis cs:373566.37964775,2.07562498360889)
--(axis cs:371610.587084149,2.07951440214168)
--(axis cs:369654.794520548,2.06806263612745)
--(axis cs:367699.001956947,2.06073594279771)
--(axis cs:365743.209393346,2.05206332403643)
--(axis cs:363787.416829746,2.04248614407717)
--(axis cs:361831.624266145,2.05034600504597)
--(axis cs:359875.831702544,2.04418791323784)
--(axis cs:357920.039138943,2.03888446718226)
--(axis cs:355964.246575342,2.04170202941669)
--(axis cs:354008.454011742,2.03948184243298)
--(axis cs:352052.661448141,2.03275586769977)
--(axis cs:350096.86888454,2.03401892260385)
--(axis cs:348141.076320939,2.03523128342886)
--(axis cs:346185.283757339,2.04176770759346)
--(axis cs:344229.491193738,2.029725247628)
--(axis cs:342273.698630137,2.03945677927277)
--(axis cs:340317.906066536,2.01651668917218)
--(axis cs:338362.113502935,2.00399770344061)
--(axis cs:336406.320939335,2.01987307622084)
--(axis cs:334450.528375734,2.02539212494724)
--(axis cs:332494.735812133,2.04450861420715)
--(axis cs:330538.943248532,2.04874759923783)
--(axis cs:328583.150684931,2.04035559700188)
--(axis cs:326627.358121331,2.01364871058028)
--(axis cs:324671.56555773,1.98734218791451)
--(axis cs:322715.772994129,1.98404968107719)
--(axis cs:320759.980430528,1.99878433260999)
--(axis cs:318804.187866928,2.00154047717173)
--(axis cs:316848.395303327,1.98834575566922)
--(axis cs:314892.602739726,1.99213325979089)
--(axis cs:312936.810176125,1.99378036962105)
--(axis cs:310981.017612524,1.99435157408791)
--(axis cs:309025.225048924,1.98951992148948)
--(axis cs:307069.432485323,1.98572640163055)
--(axis cs:305113.639921722,1.98621216898252)
--(axis cs:303157.847358121,1.97708538160211)
--(axis cs:301202.054794521,1.98346467626486)
--(axis cs:299246.26223092,1.98113038578768)
--(axis cs:297290.469667319,1.97993276686837)
--(axis cs:295334.677103718,1.97302651247909)
--(axis cs:293378.884540117,1.95855574168185)
--(axis cs:291423.091976517,1.95538047851873)
--(axis cs:289467.299412916,1.95854746846776)
--(axis cs:287511.506849315,1.96039238527583)
--(axis cs:285555.714285714,1.95991841063607)
--(axis cs:283599.921722114,1.95203372804077)
--(axis cs:281644.129158513,1.96855591606389)
--(axis cs:279688.336594912,1.97667024477117)
--(axis cs:277732.544031311,1.95900048429683)
--(axis cs:275776.75146771,1.97156367882652)
--(axis cs:273820.95890411,1.97115916528509)
--(axis cs:271865.166340509,1.96996124222559)
--(axis cs:269909.373776908,1.9654951859232)
--(axis cs:267953.581213307,1.94833044711948)
--(axis cs:265997.788649706,1.93685343179576)
--(axis cs:264041.996086106,1.93213039745945)
--(axis cs:262086.203522505,1.92948186248981)
--(axis cs:260130.410958904,1.93139679929928)
--(axis cs:258174.618395303,1.92924127038827)
--(axis cs:256218.825831703,1.91106258889562)
--(axis cs:254263.033268102,1.91117382587771)
--(axis cs:252307.240704501,1.90801093864506)
--(axis cs:250351.4481409,1.91155950433906)
--(axis cs:248395.655577299,1.9250821425185)
--(axis cs:246439.863013699,1.92466764683578)
--(axis cs:244484.070450098,1.91886423212265)
--(axis cs:242528.277886497,1.90925272088217)
--(axis cs:240572.485322896,1.90703928302166)
--(axis cs:238616.692759296,1.92054314865474)
--(axis cs:236660.900195695,1.93347739339605)
--(axis cs:234705.107632094,1.92484003235968)
--(axis cs:232749.315068493,1.91906274379568)
--(axis cs:230793.522504892,1.91062122032569)
--(axis cs:228837.729941292,1.92043287455554)
--(axis cs:226881.937377691,1.90771694002031)
--(axis cs:224926.14481409,1.90295681154205)
--(axis cs:222970.352250489,1.88250212829664)
--(axis cs:221014.559686888,1.88815968528442)
--(axis cs:219058.767123288,1.89530869699029)
--(axis cs:217102.974559687,1.89985107494177)
--(axis cs:215147.181996086,1.88594499132067)
--(axis cs:213191.389432485,1.86969818469762)
--(axis cs:211235.596868885,1.87694017080201)
--(axis cs:209279.804305284,1.87960881739657)
--(axis cs:207324.011741683,1.86867906081236)
--(axis cs:205368.219178082,1.87317111883373)
--(axis cs:203412.426614481,1.88117932688114)
--(axis cs:201456.634050881,1.87929187755101)
--(axis cs:199500.84148728,1.87644987725467)
--(axis cs:197545.048923679,1.85436114558759)
--(axis cs:195589.256360078,1.84737111772755)
--(axis cs:193633.463796478,1.85867507376363)
--(axis cs:191677.671232877,1.85679470365274)
--(axis cs:189721.878669276,1.87404719147281)
--(axis cs:187766.086105675,1.88220251929601)
--(axis cs:185810.293542074,1.88390598645824)
--(axis cs:183854.500978474,1.87467965088998)
--(axis cs:181898.708414873,1.86511464000913)
--(axis cs:179942.915851272,1.8654905783115)
--(axis cs:177987.123287671,1.85668910321851)
--(axis cs:176031.33072407,1.85000152665946)
--(axis cs:174075.53816047,1.8450905310572)
--(axis cs:172119.745596869,1.86228415869214)
--(axis cs:170163.953033268,1.86660317759935)
--(axis cs:168208.160469667,1.86164613489372)
--(axis cs:166252.367906067,1.86090744284842)
--(axis cs:164296.575342466,1.85528796665939)
--(axis cs:162340.782778865,1.84340647568711)
--(axis cs:160384.990215264,1.83659089063368)
--(axis cs:158429.197651663,1.84899387730886)
--(axis cs:156473.405088063,1.85846801277821)
--(axis cs:154517.612524462,1.84810904773803)
--(axis cs:152561.819960861,1.83277496699782)
--(axis cs:150606.02739726,1.81930140962339)
--(axis cs:148650.234833659,1.80998729036759)
--(axis cs:146694.442270059,1.81944114097459)
--(axis cs:144738.649706458,1.8134031512447)
--(axis cs:142782.857142857,1.80928520790854)
--(axis cs:140827.064579256,1.81284690304022)
--(axis cs:138871.272015656,1.80383921193066)
--(axis cs:136915.479452055,1.79457475810945)
--(axis cs:134959.686888454,1.78381685374215)
--(axis cs:133003.894324853,1.77914631035223)
--(axis cs:131048.101761252,1.78163564221796)
--(axis cs:129092.309197652,1.77565563779732)
--(axis cs:127136.516634051,1.78112859527289)
--(axis cs:125180.72407045,1.78675648676816)
--(axis cs:123224.931506849,1.80215453056537)
--(axis cs:121269.138943249,1.79805331566698)
--(axis cs:119313.346379648,1.79453335180568)
--(axis cs:117357.553816047,1.79609591019211)
--(axis cs:115401.761252446,1.7962524326643)
--(axis cs:113445.968688845,1.79230119953494)
--(axis cs:111490.176125245,1.79096749303803)
--(axis cs:109534.383561644,1.78266353582518)
--(axis cs:107578.590998043,1.76237032428355)
--(axis cs:105622.798434442,1.75608543938156)
--(axis cs:103667.005870841,1.74126891556821)
--(axis cs:101711.213307241,1.73101306034918)
--(axis cs:99755.4207436399,1.7300821437051)
--(axis cs:97799.6281800391,1.72660204211495)
--(axis cs:95843.8356164384,1.73918305804409)
--(axis cs:93888.0430528376,1.75558502015755)
--(axis cs:91932.2504892368,1.763209565862)
--(axis cs:89976.457925636,1.75539500504079)
--(axis cs:88020.6653620352,1.74127275864194)
--(axis cs:86064.8727984344,1.75010196175577)
--(axis cs:84109.0802348337,1.75251576689812)
--(axis cs:82153.2876712329,1.75142590039043)
--(axis cs:80197.4951076321,1.74554272610198)
--(axis cs:78241.7025440313,1.74014959099626)
--(axis cs:76285.9099804305,1.73522346190582)
--(axis cs:74330.1174168297,1.72862454556151)
--(axis cs:72374.324853229,1.72825797924123)
--(axis cs:70418.5322896282,1.73590684386639)
--(axis cs:68462.7397260274,1.75704132604752)
--(axis cs:66506.9471624266,1.74851274898303)
--(axis cs:64551.1545988258,1.72534881140653)
--(axis cs:62595.3620352251,1.71506961016226)
--(axis cs:60639.5694716243,1.70993341447541)
--(axis cs:58683.7769080235,1.69764797081429)
--(axis cs:56727.9843444227,1.70108249418668)
--(axis cs:54772.1917808219,1.71322178542988)
--(axis cs:52816.3992172211,1.70168115131052)
--(axis cs:50860.6066536204,1.70008859156872)
--(axis cs:48904.8140900196,1.71531872347066)
--(axis cs:46949.0215264188,1.7047046928615)
--(axis cs:44993.228962818,1.70187686870491)
--(axis cs:43037.4363992172,1.69206687472942)
--(axis cs:41081.6438356164,1.69364148105941)
--(axis cs:39125.8512720157,1.68142224390539)
--(axis cs:37170.0587084149,1.67678897175894)
--(axis cs:35214.2661448141,1.67743425297175)
--(axis cs:33258.4735812133,1.68644391102086)
--(axis cs:31302.6810176125,1.69076451049534)
--(axis cs:29346.8884540117,1.69153852761374)
--(axis cs:27391.095890411,1.69404677759245)
--(axis cs:25435.3033268102,1.6979198402488)
--(axis cs:23479.5107632094,1.69670606780966)
--(axis cs:21523.7181996086,1.68386996733655)
--(axis cs:19567.9256360078,1.67601945804864)
--(axis cs:17612.133072407,1.67341329906216)
--(axis cs:15656.3405088063,1.66421613734543)
--(axis cs:13700.5479452055,1.65145083828112)
--(axis cs:11744.7553816047,1.65108738870376)
--(axis cs:9788.96281800391,1.6484490364742)
--(axis cs:7833.17025440313,1.64535067486372)
--(axis cs:5877.37769080235,1.6404045429339)
--(axis cs:3921.58512720157,1.63240928994493)
--(axis cs:1965.79256360078,1.63681847553561)
--(axis cs:10,1.62413302248592)
--cycle;


\addplot [semithick, blue]
table {%
10 1.48319303878458
1965.79256360078 1.49059441815858
3921.58512720157 1.48874282400233
5877.37769080235 1.494224624038
7833.17025440313 1.49751301213537
9788.96281800391 1.50525666376177
11744.7553816047 1.51290342964975
13700.5479452055 1.51510594248982
15656.3405088063 1.52717317320991
17612.133072407 1.53640778936333
19567.9256360078 1.53845295270868
21523.7181996086 1.54659667794583
23479.5107632094 1.55688973836993
25435.3033268102 1.55805328031524
27391.095890411 1.55222274050731
29346.8884540117 1.55079099414446
31302.6810176125 1.55673301837453
33258.4735812133 1.54883289848325
35214.2661448141 1.54764426262505
37170.0587084149 1.55393977658602
39125.8512720157 1.56187066227954
41081.6438356164 1.5737525363173
43037.4363992172 1.5720963305679
44993.228962818 1.57435524232198
46949.0215264188 1.57789777803035
48904.8140900196 1.59391184676226
50860.6066536204 1.59160741108971
52816.3992172211 1.5898269980604
54772.1917808219 1.6010610845214
56727.9843444227 1.59833305218911
58683.7769080235 1.59958047685037
60639.5694716243 1.61693638419319
62595.3620352251 1.61761606233166
64551.1545988258 1.61547070873925
66506.9471624266 1.61933212124483
68462.7397260274 1.63003490018998
70418.5322896282 1.62776613537629
72374.324853229 1.62397320627547
74330.1174168297 1.62076502601245
76285.9099804305 1.62953924511663
78241.7025440313 1.64222082178388
80197.4951076321 1.64210449489408
82153.2876712329 1.64408314219815
84109.0802348337 1.64814496624199
86064.8727984344 1.65411286543996
88020.6653620352 1.65435816015885
89976.457925636 1.66308179024443
91932.2504892368 1.66676074812931
93888.0430528376 1.66469143368194
95843.8356164384 1.66358583544867
97799.6281800391 1.6550357069817
99755.4207436399 1.65413326552622
101711.213307241 1.6596442166687
103667.005870841 1.66670800624008
105622.798434442 1.67372746274414
107578.590998043 1.6767067374381
109534.383561644 1.68305855909452
111490.176125245 1.69067124175872
113445.968688845 1.69655043238523
115401.761252446 1.70193724282814
117357.553816047 1.70887064016026
119313.346379648 1.70706584667628
121269.138943249 1.70808195481971
123224.931506849 1.71350758707323
125180.72407045 1.70317792196922
127136.516634051 1.70194899046562
129092.309197652 1.70223130012269
131048.101761252 1.69892729391018
133003.894324853 1.69854404930796
134959.686888454 1.70165921982162
136915.479452055 1.70261712835711
138871.272015656 1.71088023540291
140827.064579256 1.7151581077654
142782.857142857 1.71612369011513
144738.649706458 1.72377207482151
146694.442270059 1.72660210841591
148650.234833659 1.72120647153872
150606.02739726 1.7275812202078
152561.819960861 1.74193723757244
154517.612524462 1.75719715616485
156473.405088063 1.75901927730697
158429.197651663 1.75115595495857
160384.990215264 1.74964797311025
162340.782778865 1.75433960490676
164296.575342466 1.75886616427193
166252.367906067 1.77527068499528
168208.160469667 1.7778449696196
170163.953033268 1.77505142976609
172119.745596869 1.77672256728617
174075.53816047 1.7675285043079
176031.33072407 1.77270872135568
177987.123287671 1.77815307564412
179942.915851272 1.7855910893962
181898.708414873 1.78575216839658
183854.500978474 1.79000781665045
185810.293542074 1.79015221403131
187766.086105675 1.7914105342101
189721.878669276 1.79641720241187
191677.671232877 1.79380195614597
193633.463796478 1.79905641249272
195589.256360078 1.78920566380764
197545.048923679 1.78854751332968
199500.84148728 1.80086086362036
201456.634050881 1.80337270637295
203412.426614481 1.81163870032405
205368.219178082 1.80484695690483
207324.011741683 1.7973811961022
209279.804305284 1.808956547
211235.596868885 1.81378437199108
213191.389432485 1.81188209618024
215147.181996086 1.82465122056411
217102.974559687 1.82832923245806
219058.767123288 1.81902660863277
221014.559686888 1.81500849882156
222970.352250489 1.80953007792163
224926.14481409 1.82061468089435
226881.937377691 1.82441828168367
228837.729941292 1.83817554751286
230793.522504892 1.83557563588794
232749.315068493 1.84139746565593
234705.107632094 1.84924807539246
236660.900195695 1.84493633232937
238616.692759296 1.83494956388387
240572.485322896 1.83125532982375
242528.277886497 1.83178544302322
244484.070450098 1.83837390396763
246439.863013699 1.83759035298806
248395.655577299 1.83973353930961
250351.4481409 1.83169544184672
252307.240704501 1.82924454738087
254263.033268102 1.84193209332754
256218.825831703 1.84627158479772
258174.618395303 1.84955170683234
260130.410958904 1.85686437614497
262086.203522505 1.85997594483123
264041.996086106 1.86147216335128
265997.788649706 1.86705347253803
267953.581213307 1.87276654728101
269909.373776908 1.88376289643828
271865.166340509 1.87734710247177
273820.95890411 1.88015913492854
275776.75146771 1.88877945783448
277732.544031311 1.87585250404048
279688.336594912 1.88996093348131
281644.129158513 1.88937844800959
283599.921722114 1.89325889343972
285555.714285714 1.89533046952075
287511.506849315 1.8902629974738
289467.299412916 1.89007503729901
291423.091976517 1.89069131242424
293378.884540117 1.89486003410119
295334.677103718 1.90191784706925
297290.469667319 1.90813594500251
299246.26223092 1.908531334736
301202.054794521 1.91062517021117
303157.847358121 1.90882207544295
305113.639921722 1.91479358121633
307069.432485323 1.91963235740931
309025.225048924 1.91949297930781
310981.017612524 1.92189299348445
312936.810176125 1.92614845037697
314892.602739726 1.93127686485108
316848.395303327 1.92242142081754
318804.187866928 1.92394580186576
320759.980430528 1.92179939073277
322715.772994129 1.92292497005579
324671.56555773 1.92800902504979
326627.358121331 1.93856229514263
328583.150684931 1.94688620324891
330538.943248532 1.94957776580027
332494.735812133 1.95099704817915
334450.528375734 1.93914964581144
336406.320939335 1.94019230734281
338362.113502935 1.93427431880624
340317.906066536 1.94188017816383
342273.698630137 1.95118448148748
344229.491193738 1.94865354750343
346185.283757339 1.95374300903016
348141.076320939 1.94581125544355
350096.86888454 1.95081892681699
352052.661448141 1.95131769350405
354008.454011742 1.95751982342049
355964.246575342 1.9611349118436
357920.039138943 1.95758605979903
359875.831702544 1.96260207613099
361831.624266145 1.96494170863127
363787.416829746 1.96545533139768
365743.209393346 1.97029440562346
367699.001956947 1.98274286255465
369654.794520548 1.99060751930419
371610.587084149 1.98888765738227
373566.37964775 1.98292132841103
375522.17221135 1.99001233077112
377477.964774951 1.9838887376337
379433.757338552 1.98483003691673
381389.549902153 1.99072609774612
383345.342465753 1.98900255000185
385301.135029354 1.98180939444686
387256.927592955 1.9713521220049
389212.720156556 1.96877929744025
391168.512720157 1.97235895595189
393124.305283757 1.98654367595451
395080.097847358 1.987253116736
397035.890410959 1.98884871215006
398991.68297456 1.99032042421604
400947.47553816 1.99030877481976
402903.268101761 1.99463448498017
404859.060665362 1.99650659605056
406814.853228963 1.99544520968742
408770.645792564 2.00167281554763
410726.438356164 2.00721509316983
412682.230919765 2.01992128401408
414638.023483366 2.02934239736916
416593.816046967 2.03058604699365
418549.608610568 2.02956029855968
420505.401174168 2.02202708582063
422461.193737769 2.01024120525927
424416.98630137 2.00638917743398
426372.778864971 2.00590014195975
428328.571428571 2.01632561636599
430284.363992172 2.02036591000552
432240.156555773 2.02684642100713
434195.949119374 2.02331575401656
436151.741682975 2.02271193116387
438107.534246575 2.02355727064528
440063.326810176 2.03302969580762
442019.119373777 2.03794625670442
443974.911937378 2.04504011137893
445930.704500978 2.0592356541172
447886.497064579 2.05356808861654
449842.28962818 2.05448827068048
451798.082191781 2.05050632040849
453753.874755382 2.06391812625469
455709.667318982 2.06759230947521
457665.459882583 2.071284672737
459621.252446184 2.06086928577719
461577.045009785 2.05195705885442
463532.837573386 2.04906380067283
465488.630136986 2.04996269781883
467444.422700587 2.06015577230863
469400.215264188 2.05367487057325
471356.007827789 2.05095504765093
473311.800391389 2.04926981345581
475267.59295499 2.04475731078897
477223.385518591 2.04496278903652
479179.178082192 2.05756841784194
481134.970645793 2.06089667782191
483090.763209393 2.06502609541926
485046.555772994 2.07616288856819
487002.348336595 2.07831160113396
488958.140900196 2.08447428828012
490913.933463797 2.09381695504107
492869.726027397 2.0931165383206
494825.518590998 2.10053956694329
496781.311154599 2.10111697091786
498737.1037182 2.09779962428519
500692.8962818 2.09837563905592
502648.688845401 2.09795427744748
504604.481409002 2.09739310732226
506560.273972603 2.09791267127046
508516.066536204 2.09692303683787
510471.859099804 2.09273957567846
512427.651663405 2.08337751093993
514383.444227006 2.08054558368644
516339.236790607 2.08481708418034
518295.029354207 2.08090351085398
520250.821917808 2.07751893320662
522206.614481409 2.0800529143677
524162.40704501 2.09219465162528
526118.199608611 2.0958038141383
528073.992172211 2.09327478296066
530029.784735812 2.0975365985421
531985.577299413 2.09715330507099
533941.369863014 2.09508300839921
535897.162426615 2.09994933616359
537852.954990215 2.10576810840551
539808.747553816 2.11488756461246
541764.540117417 2.11839423622868
543720.332681018 2.1210980888765
545676.125244618 2.12019553338185
547631.917808219 2.1202472792625
549587.71037182 2.12327894811206
551543.502935421 2.13248089496741
553499.295499022 2.13117437910312
555455.088062622 2.11685485942241
557410.880626223 2.11513799871467
559366.673189824 2.125622889258
561322.465753425 2.13271106394705
563278.258317025 2.14345730886801
565234.050880626 2.1258595526843
567189.843444227 2.12482661715196
569145.636007828 2.1325769538488
571101.428571429 2.13626029127682
573057.221135029 2.14081527952687
575013.01369863 2.14390984352776
576968.806262231 2.14276543394621
578924.598825832 2.1404360987077
580880.391389432 2.12901024277061
582836.183953033 2.12870642430831
584791.976516634 2.13548128562897
586747.769080235 2.14183137578577
588703.561643836 2.14369137163776
590659.354207436 2.14423591330296
592615.146771037 2.13675710976178
594570.939334638 2.13941396240039
596526.731898239 2.13763812037714
598482.52446184 2.13879950619986
600438.31702544 2.13612404949926
602394.109589041 2.14290777437219
604349.902152642 2.14902472217236
606305.694716243 2.13508576716734
608261.487279843 2.15047443045965
610217.279843444 2.15888102533541
612173.072407045 2.16077824575089
614128.864970646 2.16089606119009
616084.657534247 2.15509241289359
618040.450097847 2.17121296002234
619996.242661448 2.17843371445777
621952.035225049 2.18679318364571
623907.82778865 2.18605115152129
625863.620352251 2.18922006074905
627819.412915851 2.19872088220079
629775.205479452 2.1972802611948
631730.998043053 2.18299548937194
633686.790606654 2.18539254085078
635642.583170254 2.18571845873281
637598.375733855 2.19327341551298
639554.168297456 2.19203946581811
641509.960861057 2.19197236513935
643465.753424658 2.18881350886784
645421.545988258 2.19042096534352
647377.338551859 2.19710839464206
649333.13111546 2.20761543215413
651288.923679061 2.20972705609507
653244.716242661 2.19227945877674
655200.508806262 2.18511651914412
657156.301369863 2.18848486984635
659112.093933464 2.18042378923346
661067.886497065 2.18085439985508
663023.679060665 2.17883288503167
664979.471624266 2.18345075698888
666935.264187867 2.20314156281473
668891.056751468 2.21549352313959
670846.849315069 2.21549363349802
672802.641878669 2.21078393112189
674758.43444227 2.20720008659582
676714.227005871 2.20208060212426
678670.019569472 2.20566929985536
680625.812133072 2.21537151393808
682581.604696673 2.21459784863503
684537.397260274 2.21912002238032
686493.189823875 2.22429657246115
688448.982387476 2.23504659881033
690404.774951076 2.23006331797946
692360.567514677 2.22008581329666
694316.360078278 2.22216846249497
696272.152641879 2.23017881386668
698227.94520548 2.22414373628181
700183.73776908 2.20849362907573
702139.530332681 2.20238389061503
704095.322896282 2.20061610908683
706051.115459883 2.20684076068772
708006.908023483 2.22131487242892
709962.700587084 2.22309338082876
711918.493150685 2.23014033700559
713874.285714286 2.24380390336253
715830.078277886 2.23794723490516
717785.870841487 2.23294193635379
719741.663405088 2.23753595669602
721697.455968689 2.23645109144379
723653.24853229 2.24153048980039
725609.04109589 2.23733457891825
727564.833659491 2.22855228794183
729520.626223092 2.22834180291191
731476.418786693 2.24444935346317
733432.211350294 2.25405950822153
735388.003913894 2.248524301546
737343.796477495 2.25705730257907
739299.589041096 2.26227568627502
741255.381604697 2.24250957542004
743211.174168297 2.23448155693211
745166.966731898 2.23535104097205
747122.759295499 2.23968640554492
749078.5518591 2.2393326313085
751034.344422701 2.24055631770217
752990.136986301 2.25441443409364
754945.929549902 2.26604859179756
756901.722113503 2.26087342404145
758857.514677104 2.26352231779874
760813.307240705 2.26179617644274
762769.099804305 2.26496603401821
764724.892367906 2.26270998611626
766680.684931507 2.25868994133744
768636.477495108 2.25193344896685
770592.270058708 2.25133813685417
772548.062622309 2.25611868471937
774503.85518591 2.24997317569394
776459.647749511 2.24852141414509
778415.440313112 2.23942140735973
780371.232876712 2.24396578539732
782327.025440313 2.25175231735002
784282.818003914 2.25955211692133
786238.610567515 2.26609210069274
788194.403131115 2.26569110110238
790150.195694716 2.26903304791774
792105.988258317 2.26718486513015
794061.780821918 2.2520937598934
796017.573385519 2.25600861087837
797973.365949119 2.26754524346602
799929.15851272 2.26907390395994
801884.951076321 2.27409402431692
803840.743639922 2.27478219520715
805796.536203523 2.26676146548382
807752.328767123 2.28558577893432
809708.121330724 2.29677430478134
811663.913894325 2.29015084475055
813619.706457926 2.27820008595718
815575.499021526 2.27857595413339
817531.291585127 2.28278115127442
819487.084148728 2.28042888047955
821442.876712329 2.29467432256197
823398.66927593 2.30127507882485
825354.46183953 2.30331612042887
827310.254403131 2.29122666151494
829266.046966732 2.29621447141571
831221.839530333 2.30610852694383
833177.632093934 2.30463559891954
835133.424657534 2.29672690243956
837089.217221135 2.2787378100196
839045.009784736 2.28185283372022
841000.802348337 2.28212399407392
842956.594911937 2.28038766672879
844912.387475538 2.28953971740213
846868.180039139 2.28438881642335
848823.97260274 2.29007086524545
850779.765166341 2.30038815800966
852735.557729941 2.29842215035739
854691.350293542 2.29798303235283
856647.142857143 2.30240562322414
858602.935420744 2.31108613278216
860558.727984344 2.3054103391892
862514.520547945 2.30780453432744
864470.313111546 2.30627454605555
866426.105675147 2.29956817189718
868381.898238748 2.30854925468304
870337.690802348 2.31773851945776
872293.483365949 2.31492291997404
874249.27592955 2.31630545054723
876205.068493151 2.32026900965631
878160.861056751 2.31048496736988
880116.653620352 2.30506160331599
882072.446183953 2.30362572705439
884028.238747554 2.30724801981718
885984.031311155 2.31242206810265
887939.823874755 2.31147261904513
889895.616438356 2.30538496749634
891851.409001957 2.31616100905704
893807.201565558 2.33302733634939
895762.994129159 2.33802903295097
897718.786692759 2.33305951731333
899674.57925636 2.33716902126906
901630.371819961 2.3486952550794
903586.164383562 2.34576763112806
905541.956947162 2.33783545589863
907497.749510763 2.32249983598701
909453.542074364 2.312694488843
911409.334637965 2.32761532523551
913365.127201566 2.32752764963745
915320.919765166 2.32026544225276
917276.712328767 2.32255985691833
919232.504892368 2.32170531592134
921188.297455969 2.3091792813062
923144.090019569 2.3069410823887
925099.88258317 2.30850397743842
927055.675146771 2.32515797200843
929011.467710372 2.34043376698936
930967.260273973 2.33944937880106
932923.052837573 2.3350530616231
934878.845401174 2.32925291412201
936834.637964775 2.32972972335606
938790.430528376 2.33607679930644
940746.223091977 2.34490266505311
942702.015655577 2.35118688433093
944657.808219178 2.33976663223238
946613.600782779 2.32921322754846
948569.39334638 2.32519945754647
950525.18590998 2.32849989289463
952480.978473581 2.3382578642128
954436.771037182 2.33287488805713
956392.563600783 2.33802034535155
958348.356164384 2.34491691255889
960304.148727984 2.34036319980248
962259.941291585 2.33344206435095
964215.733855186 2.34485613813727
966171.526418787 2.3532082874792
968127.318982388 2.35269530851707
970083.111545988 2.34664657384304
972038.904109589 2.32812397818606
973994.69667319 2.32526584744985
975950.489236791 2.33738355116068
977906.281800391 2.34581211116081
979862.074363992 2.34126768855782
981817.866927593 2.33937715006138
983773.659491194 2.33604004879937
985729.452054795 2.3379011328617
987685.244618395 2.33818693649359
989641.037181996 2.33498014519607
991596.829745597 2.34870733613431
993552.622309198 2.34426799309383
995508.414872798 2.35465625525011
997464.207436399 2.36312498564078
999420 2.34648634542224
};
\addlegendentry{QRDRL}
\addplot [semithick, green!50.19607843137255!black]
table {%
10 1.13819216228997
1965.79256360078 1.13476710582142
3921.58512720157 1.14225500290496
5877.37769080235 1.15280808353763
7833.17025440313 1.1508503760246
9788.96281800391 1.1487692658463
11744.7553816047 1.1458290342149
13700.5479452055 1.15042884476196
15656.3405088063 1.15769874623249
17612.133072407 1.15971827957371
19567.9256360078 1.16201534223283
21523.7181996086 1.16440027686293
23479.5107632094 1.16267691538443
25435.3033268102 1.15812120540935
27391.095890411 1.16274062014926
29346.8884540117 1.17331026132649
31302.6810176125 1.18205635060094
33258.4735812133 1.18182948041457
35214.2661448141 1.1770046477903
37170.0587084149 1.18469408398996
39125.8512720157 1.18599711523063
41081.6438356164 1.18881289199254
43037.4363992172 1.19278430734248
44993.228962818 1.20052569391613
46949.0215264188 1.19969435357072
48904.8140900196 1.2033154929781
50860.6066536204 1.2108478263601
52816.3992172211 1.21665531490294
54772.1917808219 1.21734980887175
56727.9843444227 1.21643437307254
58683.7769080235 1.21876896847568
60639.5694716243 1.22696005488854
62595.3620352251 1.22352202510458
64551.1545988258 1.22473084709237
66506.9471624266 1.22345205178435
68462.7397260274 1.224115654662
70418.5322896282 1.23084127231479
72374.324853229 1.23728787605885
74330.1174168297 1.23246802198708
76285.9099804305 1.2415149305468
78241.7025440313 1.25377009105778
80197.4951076321 1.2535453280489
82153.2876712329 1.2492975823425
84109.0802348337 1.24469258999947
86064.8727984344 1.24947003378174
88020.6653620352 1.26070511653221
89976.457925636 1.27187616983308
91932.2504892368 1.27834350216905
93888.0430528376 1.27215175815751
95843.8356164384 1.27587719433093
97799.6281800391 1.27571144723936
99755.4207436399 1.2839294032124
101711.213307241 1.2841848976695
103667.005870841 1.28405516860935
105622.798434442 1.28271040171495
107578.590998043 1.27818039020539
109534.383561644 1.28585473501835
111490.176125245 1.29543690896135
113445.968688845 1.30737658964123
115401.761252446 1.30649526937024
117357.553816047 1.2952784248652
119313.346379648 1.2968423824885
121269.138943249 1.31157903833215
123224.931506849 1.30869077812243
125180.72407045 1.30647920808008
127136.516634051 1.30841679900857
129092.309197652 1.31399362084369
131048.101761252 1.31954751004098
133003.894324853 1.32655068487647
134959.686888454 1.32794574233866
136915.479452055 1.32969457748567
138871.272015656 1.33413102147716
140827.064579256 1.33411817271409
142782.857142857 1.33778012194644
144738.649706458 1.33898420468673
146694.442270059 1.33246082366019
148650.234833659 1.32779287574458
150606.02739726 1.33340813946128
152561.819960861 1.34718039037323
154517.612524462 1.35497272976515
156473.405088063 1.36227490255749
158429.197651663 1.35890798366012
160384.990215264 1.35260566467095
162340.782778865 1.35350592192347
164296.575342466 1.34481746787865
166252.367906067 1.35427203277507
168208.160469667 1.3579938724123
170163.953033268 1.36006817555572
172119.745596869 1.36751218189387
174075.53816047 1.35878470022743
176031.33072407 1.34882620564798
177987.123287671 1.35172685789953
179942.915851272 1.35643736266092
181898.708414873 1.36330602136333
183854.500978474 1.36405340683487
185810.293542074 1.36458100156904
187766.086105675 1.37413657111851
189721.878669276 1.38003835691628
191677.671232877 1.37954432578976
193633.463796478 1.37902636278058
195589.256360078 1.38665160116302
197545.048923679 1.38659319738029
199500.84148728 1.39040861081895
201456.634050881 1.39230620250367
203412.426614481 1.38547958439779
205368.219178082 1.38159535967452
207324.011741683 1.38337126071477
209279.804305284 1.39614457512148
211235.596868885 1.40462340643758
213191.389432485 1.39786522704868
215147.181996086 1.39522013268938
217102.974559687 1.39297586525567
219058.767123288 1.39458974692437
221014.559686888 1.3925603716568
222970.352250489 1.40287492748428
224926.14481409 1.40981100077248
226881.937377691 1.40296770157242
228837.729941292 1.40840412781264
230793.522504892 1.42055062110547
232749.315068493 1.42458133917232
234705.107632094 1.4160758309945
236660.900195695 1.42501951404736
238616.692759296 1.42769793580541
240572.485322896 1.43709231840932
242528.277886497 1.43773703598564
244484.070450098 1.43098938431022
246439.863013699 1.42536632402213
248395.655577299 1.42566058636406
250351.4481409 1.43359855019523
252307.240704501 1.44222658649164
254263.033268102 1.44659207535226
256218.825831703 1.43775413889878
258174.618395303 1.43952297553074
260130.410958904 1.44476843409868
262086.203522505 1.45481246173321
264041.996086106 1.46275249669438
265997.788649706 1.45689167005119
267953.581213307 1.44474198230958
269909.373776908 1.42686340128945
271865.166340509 1.42884127120208
273820.95890411 1.43437512721965
275776.75146771 1.43362754682497
277732.544031311 1.44609852444512
279688.336594912 1.45259326713899
281644.129158513 1.44872968758613
283599.921722114 1.44379597396346
285555.714285714 1.44163800272574
287511.506849315 1.44248798967289
289467.299412916 1.4473109308125
291423.091976517 1.44549459111332
293378.884540117 1.44745192103311
295334.677103718 1.45088630318058
297290.469667319 1.46309326245859
299246.26223092 1.46509763577477
301202.054794521 1.45495972841081
303157.847358121 1.45889112344575
305113.639921722 1.46571358031313
307069.432485323 1.46572810192177
309025.225048924 1.46350909929808
310981.017612524 1.47350086700921
312936.810176125 1.47518978505935
314892.602739726 1.47514361207188
316848.395303327 1.47237285611943
318804.187866928 1.47244592375482
320759.980430528 1.47523315902161
322715.772994129 1.47026250455233
324671.56555773 1.46030059351546
326627.358121331 1.45256880759315
328583.150684931 1.45208005414171
330538.943248532 1.4544430979082
332494.735812133 1.45840552586405
334450.528375734 1.46267580461027
336406.320939335 1.46492958916633
338362.113502935 1.46731861863462
340317.906066536 1.46755843329815
342273.698630137 1.47121204235554
344229.491193738 1.47650564833109
346185.283757339 1.47325070948356
348141.076320939 1.47578319421163
350096.86888454 1.47722835914008
352052.661448141 1.4745882862103
354008.454011742 1.4713126663391
355964.246575342 1.48107271283699
357920.039138943 1.48840056815504
359875.831702544 1.48747365302941
361831.624266145 1.48591664624227
363787.416829746 1.49200144294881
365743.209393346 1.49317795955328
367699.001956947 1.4841898141216
369654.794520548 1.48709751521897
371610.587084149 1.48333827880634
373566.37964775 1.49218023390139
375522.17221135 1.49179286299291
377477.964774951 1.48969214014501
379433.757338552 1.47918883321566
381389.549902153 1.48814337899786
383345.342465753 1.48639178184516
385301.135029354 1.48482768987735
387256.927592955 1.48243252287073
389212.720156556 1.47795550929713
391168.512720157 1.48143347610318
393124.305283757 1.47816121612362
395080.097847358 1.47580470980342
397035.890410959 1.47304838431452
398991.68297456 1.48398928598462
400947.47553816 1.490252797322
402903.268101761 1.49761880959501
404859.060665362 1.5028990708895
406814.853228963 1.50187692771158
408770.645792564 1.4952257413776
410726.438356164 1.49785127180591
412682.230919765 1.49700779561908
414638.023483366 1.48354289278789
416593.816046967 1.47186703851622
418549.608610568 1.47123207143152
420505.401174168 1.47162490849686
422461.193737769 1.47604960660103
424416.98630137 1.47795454413176
426372.778864971 1.48785677025596
428328.571428571 1.4950411741055
430284.363992172 1.48860319697009
432240.156555773 1.48416625724086
434195.949119374 1.47620944684131
436151.741682975 1.47237796624902
438107.534246575 1.47830470365404
440063.326810176 1.47709478427333
442019.119373777 1.48363200777834
443974.911937378 1.48289673886067
445930.704500978 1.47541176172968
447886.497064579 1.48168243925802
449842.28962818 1.47628077176308
451798.082191781 1.47662032445581
453753.874755382 1.48161573683736
455709.667318982 1.49391436630666
457665.459882583 1.48920310691605
459621.252446184 1.4898356806253
461577.045009785 1.48361446923067
463532.837573386 1.47577781726309
465488.630136986 1.47157886484359
467444.422700587 1.47555509797909
469400.215264188 1.48879452143237
471356.007827789 1.48877507455983
473311.800391389 1.49068371887116
475267.59295499 1.4923898158872
477223.385518591 1.49282205697393
479179.178082192 1.48933905464996
481134.970645793 1.48590187363898
483090.763209393 1.48587406015988
485046.555772994 1.48670457365704
487002.348336595 1.49114945764006
488958.140900196 1.48991129617217
490913.933463797 1.48019701322543
492869.726027397 1.47612167497698
494825.518590998 1.48440990413952
496781.311154599 1.48606295383224
498737.1037182 1.49005755195236
500692.8962818 1.49117125665867
502648.688845401 1.49432514789632
504604.481409002 1.49275461686422
506560.273972603 1.48848313490064
508516.066536204 1.48903478649295
510471.859099804 1.50050350939382
512427.651663405 1.50150093268176
514383.444227006 1.50051709947105
516339.236790607 1.50347968241656
518295.029354207 1.50208442744022
520250.821917808 1.50505301202395
522206.614481409 1.50460058399078
524162.40704501 1.49415992569364
526118.199608611 1.48979509458033
528073.992172211 1.49008767018108
530029.784735812 1.48973234648448
531985.577299413 1.49155143952545
533941.369863014 1.48436774472431
535897.162426615 1.48667823112214
537852.954990215 1.49256434874831
539808.747553816 1.5021991153738
541764.540117417 1.50205420689666
543720.332681018 1.49974733128229
545676.125244618 1.49179592387196
547631.917808219 1.48230845844979
549587.71037182 1.48255522411547
551543.502935421 1.48830070936162
553499.295499022 1.48880833767744
555455.088062622 1.48959371926427
557410.880626223 1.48388780214418
559366.673189824 1.48436961798465
561322.465753425 1.49612421032302
563278.258317025 1.49819408301752
565234.050880626 1.49652011022919
567189.843444227 1.49748014106544
569145.636007828 1.49070994370286
571101.428571429 1.48475346346522
573057.221135029 1.48910782615539
575013.01369863 1.49474382929721
576968.806262231 1.49940361949902
578924.598825832 1.49697326573415
580880.391389432 1.49631726789102
582836.183953033 1.5009487084566
584791.976516634 1.50506439651988
586747.769080235 1.50425137989756
588703.561643836 1.4948986244648
590659.354207436 1.49042396883244
592615.146771037 1.49510152439421
594570.939334638 1.49343290425802
596526.731898239 1.49484637967745
598482.52446184 1.48787979367585
600438.31702544 1.48319420937497
602394.109589041 1.4788328299176
604349.902152642 1.48063093644978
606305.694716243 1.48917216441387
608261.487279843 1.5018161417072
610217.279843444 1.50110034145225
612173.072407045 1.49842476957102
614128.864970646 1.49802439369918
616084.657534247 1.49833422038947
618040.450097847 1.47996730844215
619996.242661448 1.48120687522134
621952.035225049 1.47955363163793
623907.82778865 1.47792305738994
625863.620352251 1.48055402504598
627819.412915851 1.48469203929682
629775.205479452 1.49213311554433
631730.998043053 1.48959321760297
633686.790606654 1.4953370656502
635642.583170254 1.49439542408472
637598.375733855 1.49563680879148
639554.168297456 1.49457426451531
641509.960861057 1.49543915176505
643465.753424658 1.49948762078192
645421.545988258 1.48948028043408
647377.338551859 1.4876362104582
649333.13111546 1.49793845645467
651288.923679061 1.50263048266555
653244.716242661 1.49786150262489
655200.508806262 1.49361533121273
657156.301369863 1.49222569254832
659112.093933464 1.49446062974798
661067.886497065 1.4914407979837
663023.679060665 1.48948335086619
664979.471624266 1.49051636680127
666935.264187867 1.48711492284383
668891.056751468 1.48606999226876
670846.849315069 1.48541781670313
672802.641878669 1.48371889012772
674758.43444227 1.4837890188933
676714.227005871 1.48048154297868
678670.019569472 1.48933164641888
680625.812133072 1.49259029749108
682581.604696673 1.49255405402773
684537.397260274 1.49192695654602
686493.189823875 1.49653659911464
688448.982387476 1.49455369533604
690404.774951076 1.48802292444389
692360.567514677 1.48967016561966
694316.360078278 1.5019064874083
696272.152641879 1.50538685264014
698227.94520548 1.4988385455071
700183.73776908 1.49042558117491
702139.530332681 1.48678665513681
704095.322896282 1.48708354388202
706051.115459883 1.47981930504977
708006.908023483 1.47620140609342
709962.700587084 1.48300737692111
711918.493150685 1.48326069974899
713874.285714286 1.48295309371535
715830.078277886 1.48352077515775
717785.870841487 1.48225582267235
719741.663405088 1.48581856999233
721697.455968689 1.49984215586604
723653.24853229 1.49481961011917
725609.04109589 1.48925809039654
727564.833659491 1.49098733549341
729520.626223092 1.49773927328462
731476.418786693 1.49274720664662
733432.211350294 1.48281996529396
735388.003913894 1.483333472872
737343.796477495 1.49794838826106
739299.589041096 1.49378973410959
741255.381604697 1.4943618716714
743211.174168297 1.4895348127993
745166.966731898 1.48654130606205
747122.759295499 1.49135825068226
749078.5518591 1.48927693993215
751034.344422701 1.49106320980678
752990.136986301 1.48975121184791
754945.929549902 1.49123092009491
756901.722113503 1.49190996943786
758857.514677104 1.50111477830174
760813.307240705 1.50729267415427
762769.099804305 1.50113012700216
764724.892367906 1.48648731756034
766680.684931507 1.48309797986379
768636.477495108 1.48669113893766
770592.270058708 1.48385277737142
772548.062622309 1.48369959581353
774503.85518591 1.48065212917586
776459.647749511 1.48396351109761
778415.440313112 1.48669656716264
780371.232876712 1.48586219629249
782327.025440313 1.49493168968376
784282.818003914 1.4975445572631
786238.610567515 1.48684127353051
788194.403131115 1.49067183187571
790150.195694716 1.49726393737393
792105.988258317 1.49420341036781
794061.780821918 1.49682444500738
796017.573385519 1.49261378513999
797973.365949119 1.48294218291781
799929.15851272 1.47852767736278
801884.951076321 1.49108299595325
803840.743639922 1.49513639384165
805796.536203523 1.49230638460278
807752.328767123 1.48873092744474
809708.121330724 1.49408006339976
811663.913894325 1.49452388344035
813619.706457926 1.49754359063405
815575.499021526 1.49952618595068
817531.291585127 1.50055066484455
819487.084148728 1.51418746036521
821442.876712329 1.50566568235266
823398.66927593 1.49509572343777
825354.46183953 1.49191669778765
827310.254403131 1.49430206670162
829266.046966732 1.49234099415514
831221.839530333 1.49009315433665
833177.632093934 1.49241153441676
835133.424657534 1.49760336837126
837089.217221135 1.50327151566989
839045.009784736 1.50183523672569
841000.802348337 1.48744206953256
842956.594911937 1.48645597245691
844912.387475538 1.48523252143908
846868.180039139 1.486158853202
848823.97260274 1.49122618194018
850779.765166341 1.49843114754011
852735.557729941 1.4885787442757
854691.350293542 1.49124004247594
856647.142857143 1.48998083388353
858602.935420744 1.48335051606839
860558.727984344 1.48737398999742
862514.520547945 1.48466460606354
864470.313111546 1.47776068309394
866426.105675147 1.48730387575454
868381.898238748 1.48969778138421
870337.690802348 1.48793203388813
872293.483365949 1.49394040503728
874249.27592955 1.49962320797693
876205.068493151 1.50280852808546
878160.861056751 1.50093267264394
880116.653620352 1.50229588352918
882072.446183953 1.50853005274728
884028.238747554 1.50710824136636
885984.031311155 1.50180432615722
887939.823874755 1.49951101016361
889895.616438356 1.50116193166797
891851.409001957 1.50815487610563
893807.201565558 1.50528762642481
895762.994129159 1.49710098151909
897718.786692759 1.4982739567807
899674.57925636 1.50709291207212
901630.371819961 1.5149443699818
903586.164383562 1.51035121805822
905541.956947162 1.50588981640608
907497.749510763 1.50246936194745
909453.542074364 1.49988939099234
911409.334637965 1.49833131962127
913365.127201566 1.49123314616396
915320.919765166 1.48933217850734
917276.712328767 1.4922031519836
919232.504892368 1.49349591924344
921188.297455969 1.50157900609845
923144.090019569 1.49310951028854
925099.88258317 1.48650329427248
927055.675146771 1.48882191378721
929011.467710372 1.49313412700343
930967.260273973 1.48942194782857
932923.052837573 1.48387468750387
934878.845401174 1.48437589538479
936834.637964775 1.48923136376913
938790.430528376 1.4982373274892
940746.223091977 1.50249977277853
942702.015655577 1.50453234090928
944657.808219178 1.50896944300432
946613.600782779 1.50109817172272
948569.39334638 1.48903907159775
950525.18590998 1.48560495281394
952480.978473581 1.48426035859967
954436.771037182 1.48684847695855
956392.563600783 1.49283135000822
958348.356164384 1.49460883738074
960304.148727984 1.50348269991559
962259.941291585 1.49778134860688
964215.733855186 1.49897886333771
966171.526418787 1.50099185713243
968127.318982388 1.5038777153435
970083.111545988 1.49749073891155
972038.904109589 1.49060398987884
973994.69667319 1.49110878067375
975950.489236791 1.49176473707107
977906.281800391 1.4882577601715
979862.074363992 1.49501975058509
981817.866927593 1.49281511736387
983773.659491194 1.48711758236802
985729.452054795 1.4888526321709
987685.244618395 1.50028009686288
989641.037181996 1.49413537827965
991596.829745597 1.49548121202968
993552.622309198 1.49687012715455
995508.414872798 1.49488025710104
997464.207436399 1.48929590253538
999420 1.49470677238031
};
\addlegendentry{PPO}
\end{axis}

\tikzexternalize[prefix=tikz/]
\end{tikzpicture}

==> AAAI20-Learning Policies through Quantile Regression_arxiv/figures/mujoco/Ant_plot.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=inside,
tick pos=left,
title={Ant-v2},
x grid style={white!69.01960784313725!black},
xmin=-48900.75, xmax=1048915.75,
xtick style={color=black},
xtick={0,500000,1000000},
xticklabels={0,0.5,1.0},
scaled x ticks=false,
scaled y ticks=false,
y grid style={white!69.01960784313725!black},
ymin=-615.516603284595, ymax=2184.97424967783,
ytick style={color=black},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
width=\mujocoPlotWidth,
height=\mujocoPlotHeight
]
\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.2]
(axis cs:1000,-248.939540307602)
--(axis cs:1000,-425.434896869383)
--(axis cs:2952.0156555773,-427.53538074551)
--(axis cs:4904.0313111546,-412.333354596368)
--(axis cs:6856.0469667319,-425.252496930961)
--(axis cs:8808.0626223092,-458.34705967141)
--(axis cs:10760.0782778865,-469.466370397765)
--(axis cs:12712.0939334638,-488.221564513575)
--(axis cs:14664.1095890411,-474.969777005644)
--(axis cs:16616.1252446184,-447.176127336793)
--(axis cs:18568.1409001957,-400.089143396766)
--(axis cs:20520.156555773,-356.337205901733)
--(axis cs:22472.1722113503,-332.661938167005)
--(axis cs:24424.1878669276,-336.279940011812)
--(axis cs:26376.2035225049,-350.882915154428)
--(axis cs:28328.2191780822,-351.332466972701)
--(axis cs:30280.2348336595,-335.020412421862)
--(axis cs:32232.2504892368,-299.623964315864)
--(axis cs:34184.2661448141,-290.336943878895)
--(axis cs:36136.2818003914,-291.857928672986)
--(axis cs:38088.2974559687,-275.363680713311)
--(axis cs:40040.313111546,-267.603676833528)
--(axis cs:41992.3287671233,-277.463409427911)
--(axis cs:43944.3444227006,-279.154405773382)
--(axis cs:45896.3600782779,-269.512472264969)
--(axis cs:47848.3757338552,-261.410600262791)
--(axis cs:49800.3913894325,-264.191780330568)
--(axis cs:51752.4070450098,-263.279974197762)
--(axis cs:53704.4227005871,-252.578765397755)
--(axis cs:55656.4383561644,-224.96289799106)
--(axis cs:57608.4540117417,-218.741922124825)
--(axis cs:59560.469667319,-220.545628107729)
--(axis cs:61512.4853228963,-217.232765237015)
--(axis cs:63464.5009784736,-214.570976374742)
--(axis cs:65416.5166340509,-207.985177417244)
--(axis cs:67368.5322896282,-196.298539764334)
--(axis cs:69320.5479452055,-199.279004739043)
--(axis cs:71272.5636007828,-207.237878487441)
--(axis cs:73224.5792563601,-209.046590164301)
--(axis cs:75176.5949119374,-190.422247756692)
--(axis cs:77128.6105675147,-174.863630963897)
--(axis cs:79080.626223092,-171.401099108456)
--(axis cs:81032.6418786693,-166.385334358504)
--(axis cs:82984.6575342466,-165.976241054984)
--(axis cs:84936.6731898239,-165.633956433434)
--(axis cs:86888.6888454012,-158.772646492592)
--(axis cs:88840.7045009785,-155.015269949681)
--(axis cs:90792.7201565558,-164.922635484786)
--(axis cs:92744.7358121331,-168.766166963483)
--(axis cs:94696.7514677104,-160.385261370624)
--(axis cs:96648.7671232877,-154.242303795392)
--(axis cs:98600.782778865,-141.386540600173)
--(axis cs:100552.798434442,-127.021771417072)
--(axis cs:102504.81409002,-117.050880040655)
--(axis cs:104456.829745597,-112.15584363233)
--(axis cs:106408.845401174,-111.157900098923)
--(axis cs:108360.861056751,-117.170912767844)
--(axis cs:110312.876712329,-116.730747548934)
--(axis cs:112264.892367906,-118.330684962385)
--(axis cs:114216.908023483,-120.167598483045)
--(axis cs:116168.923679061,-123.100648729416)
--(axis cs:118120.939334638,-119.805315737503)
--(axis cs:120072.954990215,-111.229640702973)
--(axis cs:122024.970645793,-108.840102802467)
--(axis cs:123976.98630137,-109.782137708491)
--(axis cs:125929.001956947,-101.206439853517)
--(axis cs:127881.017612524,-89.417619755779)
--(axis cs:129833.033268102,-91.8206683735466)
--(axis cs:131785.048923679,-90.88343225438)
--(axis cs:133737.064579256,-87.7470985077095)
--(axis cs:135689.080234834,-88.090598438492)
--(axis cs:137641.095890411,-87.2493785065055)
--(axis cs:139593.111545988,-82.3231226234304)
--(axis cs:141545.127201566,-72.0526996790422)
--(axis cs:143497.142857143,-69.5795543031323)
--(axis cs:145449.15851272,-70.3463415149172)
--(axis cs:147401.174168297,-68.5383401785293)
--(axis cs:149353.189823875,-71.4369550624668)
--(axis cs:151305.205479452,-70.7354700857693)
--(axis cs:153257.221135029,-64.630604230256)
--(axis cs:155209.236790607,-59.7710467366996)
--(axis cs:157161.252446184,-57.0947858853071)
--(axis cs:159113.268101761,-55.0935291363593)
--(axis cs:161065.283757339,-49.9732722902688)
--(axis cs:163017.299412916,-47.3682682273205)
--(axis cs:164969.315068493,-46.3400522524874)
--(axis cs:166921.33072407,-44.834966368945)
--(axis cs:168873.346379648,-42.2232719192259)
--(axis cs:170825.362035225,-38.5072232002514)
--(axis cs:172777.377690802,-36.0948878703319)
--(axis cs:174729.39334638,-35.55338491403)
--(axis cs:176681.409001957,-33.418132696916)
--(axis cs:178633.424657534,-32.5440193262079)
--(axis cs:180585.440313112,-28.9946126770653)
--(axis cs:182537.455968689,-26.8209294094882)
--(axis cs:184489.471624266,-26.2112550047582)
--(axis cs:186441.487279843,-28.7192646037846)
--(axis cs:188393.502935421,-27.310541160169)
--(axis cs:190345.518590998,-24.9996422567965)
--(axis cs:192297.534246575,-21.1281141450577)
--(axis cs:194249.549902153,-16.0777743652195)
--(axis cs:196201.56555773,-13.9594029212519)
--(axis cs:198153.581213307,-13.4046798966407)
--(axis cs:200105.596868885,-12.5003517858505)
--(axis cs:202057.612524462,-11.464960035413)
--(axis cs:204009.628180039,-9.72148874378789)
--(axis cs:205961.643835616,-6.76113349455021)
--(axis cs:207913.659491194,-4.16079133826784)
--(axis cs:209865.675146771,-3.0314840562279)
--(axis cs:211817.690802348,-1.68362533528676)
--(axis cs:213769.706457926,-0.296339270911275)
--(axis cs:215721.722113503,2.15462346714956)
--(axis cs:217673.73776908,5.33729431757701)
--(axis cs:219625.753424658,8.45312734843596)
--(axis cs:221577.769080235,10.1811458273714)
--(axis cs:223529.784735812,11.5269118552395)
--(axis cs:225481.800391389,13.4454850011996)
--(axis cs:227433.816046967,14.1788218522811)
--(axis cs:229385.831702544,15.6156845368536)
--(axis cs:231337.847358121,16.9419990102336)
--(axis cs:233289.863013699,18.131648497584)
--(axis cs:235241.878669276,20.1739795163621)
--(axis cs:237193.894324853,21.7252468140917)
--(axis cs:239145.909980431,21.6651257885656)
--(axis cs:241097.925636008,22.0575815742818)
--(axis cs:243049.941291585,23.3281007200476)
--(axis cs:245001.956947162,25.5530715290443)
--(axis cs:246953.97260274,30.3736180324571)
--(axis cs:248905.988258317,34.4527790212238)
--(axis cs:250858.003913894,37.4192727936313)
--(axis cs:252810.019569472,40.0634826030783)
--(axis cs:254762.035225049,40.7620367661335)
--(axis cs:256714.050880626,42.2234752070457)
--(axis cs:258666.066536204,43.8878223960641)
--(axis cs:260618.082191781,44.3235097015138)
--(axis cs:262570.097847358,43.4025261603088)
--(axis cs:264522.113502935,46.9807362439715)
--(axis cs:266474.129158513,49.3030405485131)
--(axis cs:268426.14481409,52.3521826929654)
--(axis cs:270378.160469667,52.7327916135238)
--(axis cs:272330.176125245,54.2936522680168)
--(axis cs:274282.191780822,54.7915678358594)
--(axis cs:276234.207436399,53.7630480147849)
--(axis cs:278186.223091977,53.9614958415599)
--(axis cs:280138.238747554,57.9167187669264)
--(axis cs:282090.254403131,63.0234120823218)
--(axis cs:284042.270058708,64.9893666652443)
--(axis cs:285994.285714286,64.6244212797024)
--(axis cs:287946.301369863,66.337001195208)
--(axis cs:289898.31702544,68.4021172225061)
--(axis cs:291850.332681018,72.353615524267)
--(axis cs:293802.348336595,74.6848143592088)
--(axis cs:295754.363992172,74.8533781521082)
--(axis cs:297706.37964775,75.5403277736784)
--(axis cs:299658.395303327,78.9550184979857)
--(axis cs:301610.410958904,79.7473377936875)
--(axis cs:303562.426614481,78.5010436237406)
--(axis cs:305514.442270059,74.472876710103)
--(axis cs:307466.457925636,75.0451061062564)
--(axis cs:309418.473581213,77.9681615376524)
--(axis cs:311370.489236791,84.5125654341898)
--(axis cs:313322.504892368,91.8767469904054)
--(axis cs:315274.520547945,100.555566230945)
--(axis cs:317226.536203523,102.723753261569)
--(axis cs:319178.5518591,103.665369489631)
--(axis cs:321130.567514677,104.001998201095)
--(axis cs:323082.583170254,103.078099947632)
--(axis cs:325034.598825832,98.361585583078)
--(axis cs:326986.614481409,93.2212788034349)
--(axis cs:328938.630136986,93.2148143919949)
--(axis cs:330890.645792564,97.3133975948579)
--(axis cs:332842.661448141,103.070727354855)
--(axis cs:334794.677103718,107.630807520612)
--(axis cs:336746.692759296,110.537470916948)
--(axis cs:338698.708414873,111.898598810743)
--(axis cs:340650.72407045,115.500853926462)
--(axis cs:342602.739726027,115.296433277209)
--(axis cs:344554.755381605,116.532420634711)
--(axis cs:346506.771037182,122.704599132576)
--(axis cs:348458.786692759,131.494205782644)
--(axis cs:350410.802348337,140.300565578769)
--(axis cs:352362.818003914,142.664108068261)
--(axis cs:354314.833659491,141.101609267315)
--(axis cs:356266.849315069,138.61535168579)
--(axis cs:358218.864970646,134.46682711341)
--(axis cs:360170.880626223,133.648150941426)
--(axis cs:362122.8962818,137.611930616146)
--(axis cs:364074.911937378,144.029106694354)
--(axis cs:366026.927592955,146.100630831344)
--(axis cs:367978.943248532,144.371638589142)
--(axis cs:369930.95890411,142.679425863083)
--(axis cs:371882.974559687,142.049254796611)
--(axis cs:373834.990215264,144.596182855729)
--(axis cs:375787.005870842,147.095623146763)
--(axis cs:377739.021526419,150.282787439697)
--(axis cs:379691.037181996,153.646995329026)
--(axis cs:381643.052837573,159.733575186033)
--(axis cs:383595.068493151,166.837901324489)
--(axis cs:385547.084148728,170.885963426447)
--(axis cs:387499.099804305,172.236451254605)
--(axis cs:389451.115459883,173.097245544996)
--(axis cs:391403.13111546,175.140803362517)
--(axis cs:393355.146771037,177.220781860027)
--(axis cs:395307.162426614,177.155288568024)
--(axis cs:397259.178082192,176.147956904775)
--(axis cs:399211.193737769,174.122084770319)
--(axis cs:401163.209393346,175.6406257037)
--(axis cs:403115.225048924,179.821506828332)
--(axis cs:405067.240704501,183.958002514618)
--(axis cs:407019.256360078,186.467592833264)
--(axis cs:408971.272015656,189.615109151541)
--(axis cs:410923.287671233,191.468201819623)
--(axis cs:412875.30332681,196.081417322692)
--(axis cs:414827.318982387,205.046985862284)
--(axis cs:416779.334637965,205.839792051456)
--(axis cs:418731.350293542,199.089831680754)
--(axis cs:420683.365949119,195.217263530796)
--(axis cs:422635.381604697,194.538321309821)
--(axis cs:424587.397260274,197.362962195526)
--(axis cs:426539.412915851,203.787821548611)
--(axis cs:428491.428571429,206.137913150587)
--(axis cs:430443.444227006,205.70213058086)
--(axis cs:432395.459882583,203.352317192207)
--(axis cs:434347.47553816,205.399408481148)
--(axis cs:436299.491193738,206.557517273656)
--(axis cs:438251.506849315,208.96728200389)
--(axis cs:440203.522504892,211.998523164367)
--(axis cs:442155.53816047,214.236507292998)
--(axis cs:444107.553816047,214.574322979964)
--(axis cs:446059.569471624,211.665567202309)
--(axis cs:448011.585127202,209.471383047756)
--(axis cs:449963.600782779,206.383981090136)
--(axis cs:451915.616438356,206.950068761303)
--(axis cs:453867.632093933,210.824303926953)
--(axis cs:455819.647749511,214.952541510544)
--(axis cs:457771.663405088,219.952687499267)
--(axis cs:459723.679060665,227.049383198309)
--(axis cs:461675.694716243,236.359433227435)
--(axis cs:463627.71037182,244.300527122742)
--(axis cs:465579.726027397,252.278552444915)
--(axis cs:467531.741682975,263.822110958889)
--(axis cs:469483.757338552,275.203616391301)
--(axis cs:471435.772994129,280.341310363982)
--(axis cs:473387.788649706,279.284976815447)
--(axis cs:475339.804305284,273.696515718755)
--(axis cs:477291.819960861,258.898333819032)
--(axis cs:479243.835616438,240.417504293897)
--(axis cs:481195.851272016,233.250134274778)
--(axis cs:483147.866927593,235.425331467165)
--(axis cs:485099.88258317,241.476666539027)
--(axis cs:487051.898238748,247.94650667813)
--(axis cs:489003.913894325,250.381761887447)
--(axis cs:490955.929549902,249.593078483877)
--(axis cs:492907.945205479,250.092187368222)
--(axis cs:494859.960861057,248.783492588281)
--(axis cs:496811.976516634,253.39852049648)
--(axis cs:498763.992172211,263.367878648364)
--(axis cs:500716.007827789,278.887853724651)
--(axis cs:502668.023483366,291.067923100118)
--(axis cs:504620.039138943,294.648458881318)
--(axis cs:506572.054794521,290.018113847554)
--(axis cs:508524.070450098,284.382308545279)
--(axis cs:510476.086105675,277.328111983346)
--(axis cs:512428.101761252,273.517465972048)
--(axis cs:514380.11741683,272.530691289792)
--(axis cs:516332.133072407,268.522098301926)
--(axis cs:518284.148727984,262.219643173032)
--(axis cs:520236.164383562,262.26233022629)
--(axis cs:522188.180039139,270.267889614551)
--(axis cs:524140.195694716,280.348066335565)
--(axis cs:526092.211350294,293.758561406408)
--(axis cs:528044.227005871,301.860497735175)
--(axis cs:529996.242661448,301.76029442735)
--(axis cs:531948.258317025,297.203156560796)
--(axis cs:533900.273972603,294.835939079901)
--(axis cs:535852.28962818,297.492422130023)
--(axis cs:537804.305283757,305.503079228232)
--(axis cs:539756.320939335,312.607039323985)
--(axis cs:541708.336594912,316.06716348651)
--(axis cs:543660.352250489,315.962995188265)
--(axis cs:545612.367906067,309.185900088778)
--(axis cs:547564.383561644,303.698468500871)
--(axis cs:549516.399217221,309.180995789)
--(axis cs:551468.414872798,324.036392673319)
--(axis cs:553420.430528376,342.315143617719)
--(axis cs:555372.446183953,353.758423548532)
--(axis cs:557324.46183953,352.776451533253)
--(axis cs:559276.477495108,344.979243107432)
--(axis cs:561228.493150685,334.41774314398)
--(axis cs:563180.508806262,326.869879394618)
--(axis cs:565132.52446184,321.674080849587)
--(axis cs:567084.540117417,316.639195456963)
--(axis cs:569036.555772994,319.609136212428)
--(axis cs:570988.571428571,328.581377354988)
--(axis cs:572940.587084149,334.716791961586)
--(axis cs:574892.602739726,331.121783282746)
--(axis cs:576844.618395303,325.916481121716)
--(axis cs:578796.634050881,324.817996030378)
--(axis cs:580748.649706458,326.251473373947)
--(axis cs:582700.665362035,327.622684652367)
--(axis cs:584652.681017613,338.074668089968)
--(axis cs:586604.69667319,344.428451551878)
--(axis cs:588556.712328767,345.509725069062)
--(axis cs:590508.727984344,347.006994919282)
--(axis cs:592460.743639922,346.263072384282)
--(axis cs:594412.759295499,348.08706616896)
--(axis cs:596364.774951076,347.526283405353)
--(axis cs:598316.790606654,345.409491424715)
--(axis cs:600268.806262231,345.590059551301)
--(axis cs:602220.821917808,350.169483631089)
--(axis cs:604172.837573386,354.980082260273)
--(axis cs:606124.853228963,359.456013135676)
--(axis cs:608076.86888454,361.882041744167)
--(axis cs:610028.884540117,361.328712477657)
--(axis cs:611980.900195695,358.75513821405)
--(axis cs:613932.915851272,354.966209666097)
--(axis cs:615884.931506849,355.377273554249)
--(axis cs:617836.947162427,357.986766737219)
--(axis cs:619788.962818004,364.950828514289)
--(axis cs:621740.978473581,369.949418226845)
--(axis cs:623692.994129159,372.718649072396)
--(axis cs:625645.009784736,372.196473203179)
--(axis cs:627597.025440313,372.808342897418)
--(axis cs:629549.04109589,374.857626840336)
--(axis cs:631501.056751468,375.651423185553)
--(axis cs:633453.072407045,380.972636259167)
--(axis cs:635405.088062622,386.057684204578)
--(axis cs:637357.1037182,385.868278906881)
--(axis cs:639309.119373777,384.21359124942)
--(axis cs:641261.135029354,387.979231566261)
--(axis cs:643213.150684932,397.558744405404)
--(axis cs:645165.166340509,402.139944712331)
--(axis cs:647117.181996086,404.130935062976)
--(axis cs:649069.197651663,410.105577441987)
--(axis cs:651021.213307241,422.556502220205)
--(axis cs:652973.228962818,427.745944822515)
--(axis cs:654925.244618395,430.013245270882)
--(axis cs:656877.260273973,429.485744037663)
--(axis cs:658829.27592955,427.614342032443)
--(axis cs:660781.291585127,419.380105537409)
--(axis cs:662733.307240705,409.077588807866)
--(axis cs:664685.322896282,404.144795630497)
--(axis cs:666637.338551859,400.616791446325)
--(axis cs:668589.354207436,396.186208633743)
--(axis cs:670541.369863014,393.65131926624)
--(axis cs:672493.385518591,390.588471135212)
--(axis cs:674445.401174168,387.588609091842)
--(axis cs:676397.416829746,388.094763569351)
--(axis cs:678349.432485323,400.022035344915)
--(axis cs:680301.4481409,412.338119632967)
--(axis cs:682253.463796478,422.210987303458)
--(axis cs:684205.479452055,422.643318690077)
--(axis cs:686157.495107632,421.937739760811)
--(axis cs:688109.510763209,422.685767307049)
--(axis cs:690061.526418787,421.339695602994)
--(axis cs:692013.542074364,417.838665545777)
--(axis cs:693965.557729941,409.114634817059)
--(axis cs:695917.573385519,401.689518414542)
--(axis cs:697869.589041096,405.920064302552)
--(axis cs:699821.604696673,413.178137107439)
--(axis cs:701773.620352251,420.207497485915)
--(axis cs:703725.636007828,429.183761818966)
--(axis cs:705677.651663405,433.547153167905)
--(axis cs:707629.667318982,435.947956201065)
--(axis cs:709581.68297456,439.148011365826)
--(axis cs:711533.698630137,443.820075281958)
--(axis cs:713485.714285714,448.866984731594)
--(axis cs:715437.729941292,453.576267312064)
--(axis cs:717389.745596869,454.131990820332)
--(axis cs:719341.761252446,456.039471889814)
--(axis cs:721293.776908024,460.248181005242)
--(axis cs:723245.792563601,462.477794291155)
--(axis cs:725197.808219178,461.497418124348)
--(axis cs:727149.823874755,459.859763541839)
--(axis cs:729101.839530333,456.534936207535)
--(axis cs:731053.85518591,457.77228135313)
--(axis cs:733005.870841487,459.782605890764)
--(axis cs:734957.886497065,463.667999277127)
--(axis cs:736909.902152642,467.440593323575)
--(axis cs:738861.917808219,469.277223308842)
--(axis cs:740813.933463797,469.026772699392)
--(axis cs:742765.949119374,464.581064133279)
--(axis cs:744717.964774951,453.055955129858)
--(axis cs:746669.980430528,441.980614776466)
--(axis cs:748621.996086106,434.689262469165)
--(axis cs:750574.011741683,437.446194550568)
--(axis cs:752526.02739726,446.874382917241)
--(axis cs:754478.043052838,453.586198478593)
--(axis cs:756430.058708415,452.403840772501)
--(axis cs:758382.074363992,450.941291113601)
--(axis cs:760334.090019569,456.562843757046)
--(axis cs:762286.105675147,460.040177482573)
--(axis cs:764238.121330724,460.507495106779)
--(axis cs:766190.136986301,466.738830296658)
--(axis cs:768142.152641879,472.216098736469)
--(axis cs:770094.168297456,463.568190120672)
--(axis cs:772046.183953033,457.278734246599)
--(axis cs:773998.199608611,452.342550590203)
--(axis cs:775950.215264188,449.455265304689)
--(axis cs:777902.230919765,446.145171281289)
--(axis cs:779854.246575342,439.169799084011)
--(axis cs:781806.26223092,445.666684369814)
--(axis cs:783758.277886497,450.257451521681)
--(axis cs:785710.293542074,452.25594703708)
--(axis cs:787662.309197652,459.932244920848)
--(axis cs:789614.324853229,466.057127104452)
--(axis cs:791566.340508806,472.005691227352)
--(axis cs:793518.356164384,482.225801757751)
--(axis cs:795470.371819961,489.56610200212)
--(axis cs:797422.387475538,487.912728178731)
--(axis cs:799374.403131115,482.070471027859)
--(axis cs:801326.418786693,479.723538726929)
--(axis cs:803278.43444227,479.196342558727)
--(axis cs:805230.450097847,475.822974485755)
--(axis cs:807182.465753425,476.340398929905)
--(axis cs:809134.481409002,482.509806792137)
--(axis cs:811086.497064579,491.147434745451)
--(axis cs:813038.512720157,493.712268863959)
--(axis cs:814990.528375734,496.383747950842)
--(axis cs:816942.544031311,495.395907091265)
--(axis cs:818894.559686888,500.729893613605)
--(axis cs:820846.575342466,506.147568654936)
--(axis cs:822798.590998043,507.821975869211)
--(axis cs:824750.60665362,503.910512592057)
--(axis cs:826702.622309198,498.7704978936)
--(axis cs:828654.637964775,499.922048368541)
--(axis cs:830606.653620352,503.468168376873)
--(axis cs:832558.66927593,507.832714236238)
--(axis cs:834510.684931507,510.978387780078)
--(axis cs:836462.700587084,506.566597706359)
--(axis cs:838414.716242661,497.781465551906)
--(axis cs:840366.731898239,488.696406634487)
--(axis cs:842318.747553816,474.806660494432)
--(axis cs:844270.763209393,467.512870377003)
--(axis cs:846222.778864971,471.294409591501)
--(axis cs:848174.794520548,484.860145787363)
--(axis cs:850126.810176125,495.243806857177)
--(axis cs:852078.825831703,504.001698617803)
--(axis cs:854030.84148728,515.384143766517)
--(axis cs:855982.857142857,522.286444568866)
--(axis cs:857934.872798434,518.841037804804)
--(axis cs:859886.888454012,509.168933248002)
--(axis cs:861838.904109589,502.553562548229)
--(axis cs:863790.919765166,496.888226850532)
--(axis cs:865742.935420744,502.852957726565)
--(axis cs:867694.951076321,510.684847824126)
--(axis cs:869646.966731898,513.475995858466)
--(axis cs:871598.982387476,514.305655176879)
--(axis cs:873550.998043053,516.469439186255)
--(axis cs:875503.01369863,525.072524294219)
--(axis cs:877455.029354207,534.621359633539)
--(axis cs:879407.045009785,536.328209573401)
--(axis cs:881359.060665362,528.587257711946)
--(axis cs:883311.076320939,520.155847582939)
--(axis cs:885263.091976517,518.970052851443)
--(axis cs:887215.107632094,525.973888273997)
--(axis cs:889167.123287671,526.100099090266)
--(axis cs:891119.138943249,526.462898688915)
--(axis cs:893071.154598826,530.117806603794)
--(axis cs:895023.170254403,536.120117849126)
--(axis cs:896975.18590998,533.778443299606)
--(axis cs:898927.201565558,534.002498866927)
--(axis cs:900879.217221135,531.715970456331)
--(axis cs:902831.232876712,523.90593205059)
--(axis cs:904783.24853229,514.97749355553)
--(axis cs:906735.264187867,507.262006113827)
--(axis cs:908687.279843444,510.039537267445)
--(axis cs:910639.295499022,521.46824332361)
--(axis cs:912591.311154599,533.449000104459)
--(axis cs:914543.326810176,533.347737034256)
--(axis cs:916495.342465753,524.423452273186)
--(axis cs:918447.358121331,511.674235070665)
--(axis cs:920399.373776908,501.839263129889)
--(axis cs:922351.389432485,503.426357970903)
--(axis cs:924303.405088063,523.563544923445)
--(axis cs:926255.42074364,554.980234020031)
--(axis cs:928207.436399217,580.295175704141)
--(axis cs:930159.452054795,594.630978610548)
--(axis cs:932111.467710372,592.505301116418)
--(axis cs:934063.483365949,589.583948586558)
--(axis cs:936015.499021526,582.647298898246)
--(axis cs:937967.514677104,570.958473211943)
--(axis cs:939919.530332681,561.009032647884)
--(axis cs:941871.545988258,553.193685599665)
--(axis cs:943823.561643836,552.103602007215)
--(axis cs:945775.577299413,557.925279658388)
--(axis cs:947727.59295499,566.499462459504)
--(axis cs:949679.608610568,574.82759433785)
--(axis cs:951631.624266145,589.652112144396)
--(axis cs:953583.639921722,613.202295703999)
--(axis cs:955535.655577299,631.434676023652)
--(axis cs:957487.671232877,644.548551761514)
--(axis cs:959439.686888454,652.598556879169)
--(axis cs:961391.702544031,657.008191802723)
--(axis cs:963343.718199609,651.388990037713)
--(axis cs:965295.733855186,634.298770027051)
--(axis cs:967247.749510763,610.462317120094)
--(axis cs:969199.765166341,598.433976310059)
--(axis cs:971151.780821918,591.915233254128)
--(axis cs:973103.796477495,595.690707528869)
--(axis cs:975055.812133072,598.075618969898)
--(axis cs:977007.82778865,592.077623666325)
--(axis cs:978959.843444227,582.43857752123)
--(axis cs:980911.859099804,584.649624596653)
--(axis cs:982863.874755382,586.920376440325)
--(axis cs:984815.890410959,593.60440398358)
--(axis cs:986767.906066536,602.508050651053)
--(axis cs:988719.921722114,601.64284989398)
--(axis cs:990671.937377691,596.229075714341)
--(axis cs:992623.953033268,584.326271577423)
--(axis cs:994575.968688845,566.938261361976)
--(axis cs:996527.984344423,547.385931065562)
--(axis cs:998480,538.646443073873)
--(axis cs:998480,906.208733147674)
--(axis cs:998480,906.208733147674)
--(axis cs:996527.984344423,890.813418827315)
--(axis cs:994575.968688845,882.70784620222)
--(axis cs:992623.953033268,877.113362090135)
--(axis cs:990671.937377691,877.184504647691)
--(axis cs:988719.921722114,883.555410021503)
--(axis cs:986767.906066536,878.551252312828)
--(axis cs:984815.890410959,862.721401201848)
--(axis cs:982863.874755382,854.568045870177)
--(axis cs:980911.859099804,852.478792593251)
--(axis cs:978959.843444227,858.606909171815)
--(axis cs:977007.82778865,862.157831074763)
--(axis cs:975055.812133072,861.032573703493)
--(axis cs:973103.796477495,872.46497423527)
--(axis cs:971151.780821918,883.580007613629)
--(axis cs:969199.765166341,884.377383068906)
--(axis cs:967247.749510763,878.775263152905)
--(axis cs:965295.733855186,869.79984647352)
--(axis cs:963343.718199609,868.577288098896)
--(axis cs:961391.702544031,872.14546895873)
--(axis cs:959439.686888454,880.411926921972)
--(axis cs:957487.671232877,886.815533637746)
--(axis cs:955535.655577299,887.049313977245)
--(axis cs:953583.639921722,891.864595450803)
--(axis cs:951631.624266145,896.078123287852)
--(axis cs:949679.608610568,891.08082766065)
--(axis cs:947727.59295499,877.109300411222)
--(axis cs:945775.577299413,860.867379616713)
--(axis cs:943823.561643836,851.340773910898)
--(axis cs:941871.545988258,850.441204066291)
--(axis cs:939919.530332681,842.867666396637)
--(axis cs:937967.514677104,837.180947985567)
--(axis cs:936015.499021526,838.945762306132)
--(axis cs:934063.483365949,846.417792493039)
--(axis cs:932111.467710372,854.378233131914)
--(axis cs:930159.452054795,853.562286912491)
--(axis cs:928207.436399217,852.531203664792)
--(axis cs:926255.42074364,855.349603774976)
--(axis cs:924303.405088063,845.601420940539)
--(axis cs:922351.389432485,824.392263526999)
--(axis cs:920399.373776908,805.485381028886)
--(axis cs:918447.358121331,791.567158825455)
--(axis cs:916495.342465753,786.063618908388)
--(axis cs:914543.326810176,784.085569407646)
--(axis cs:912591.311154599,782.277940554381)
--(axis cs:910639.295499022,785.188860369725)
--(axis cs:908687.279843444,789.522488817349)
--(axis cs:906735.264187867,788.236929446979)
--(axis cs:904783.24853229,791.27290625997)
--(axis cs:902831.232876712,801.987052848651)
--(axis cs:900879.217221135,820.07226154287)
--(axis cs:898927.201565558,840.191287840735)
--(axis cs:896975.18590998,852.446826472876)
--(axis cs:895023.170254403,859.440817062787)
--(axis cs:893071.154598826,856.146550109794)
--(axis cs:891119.138943249,844.044388500901)
--(axis cs:889167.123287671,830.208947664207)
--(axis cs:887215.107632094,814.772492148303)
--(axis cs:885263.091976517,798.355075613856)
--(axis cs:883311.076320939,790.747584799872)
--(axis cs:881359.060665362,780.776458568604)
--(axis cs:879407.045009785,780.050587467205)
--(axis cs:877455.029354207,781.810248344179)
--(axis cs:875503.01369863,787.814897289989)
--(axis cs:873550.998043053,800.916234283138)
--(axis cs:871598.982387476,810.36408948864)
--(axis cs:869646.966731898,816.455763588758)
--(axis cs:867694.951076321,822.039682317533)
--(axis cs:865742.935420744,822.711931018016)
--(axis cs:863790.919765166,820.264889696615)
--(axis cs:861838.904109589,818.82215689707)
--(axis cs:859886.888454012,815.367014780987)
--(axis cs:857934.872798434,818.878030466358)
--(axis cs:855982.857142857,824.651854626643)
--(axis cs:854030.84148728,832.423847341864)
--(axis cs:852078.825831703,832.963304278694)
--(axis cs:850126.810176125,828.214168885651)
--(axis cs:848174.794520548,820.451045092247)
--(axis cs:846222.778864971,813.194987766134)
--(axis cs:844270.763209393,804.965942416563)
--(axis cs:842318.747553816,794.18957194099)
--(axis cs:840366.731898239,784.72445768006)
--(axis cs:838414.716242661,782.485453023403)
--(axis cs:836462.700587084,784.743343079834)
--(axis cs:834510.684931507,775.978400278795)
--(axis cs:832558.66927593,765.019372241446)
--(axis cs:830606.653620352,758.826345327124)
--(axis cs:828654.637964775,752.719599112)
--(axis cs:826702.622309198,746.553954881405)
--(axis cs:824750.60665362,739.652405162945)
--(axis cs:822798.590998043,737.393514452345)
--(axis cs:820846.575342466,737.336223117445)
--(axis cs:818894.559686888,747.189356336293)
--(axis cs:816942.544031311,759.672792996558)
--(axis cs:814990.528375734,760.887124548967)
--(axis cs:813038.512720157,757.564071129651)
--(axis cs:811086.497064579,760.348974544422)
--(axis cs:809134.481409002,764.31342999648)
--(axis cs:807182.465753425,763.652469791468)
--(axis cs:805230.450097847,756.384859576718)
--(axis cs:803278.43444227,750.807475447088)
--(axis cs:801326.418786693,741.136396014592)
--(axis cs:799374.403131115,730.876311645391)
--(axis cs:797422.387475538,722.615826972725)
--(axis cs:795470.371819961,716.020639028652)
--(axis cs:793518.356164384,720.370863753898)
--(axis cs:791566.340508806,731.969345894012)
--(axis cs:789614.324853229,741.29232547235)
--(axis cs:787662.309197652,737.861296682482)
--(axis cs:785710.293542074,729.373817004238)
--(axis cs:783758.277886497,725.621627781718)
--(axis cs:781806.26223092,729.236295773045)
--(axis cs:779854.246575342,729.478021822421)
--(axis cs:777902.230919765,727.410012288981)
--(axis cs:775950.215264188,727.445087010177)
--(axis cs:773998.199608611,721.585221425312)
--(axis cs:772046.183953033,708.880893952432)
--(axis cs:770094.168297456,696.90403403954)
--(axis cs:768142.152641879,691.491407190283)
--(axis cs:766190.136986301,689.826543285004)
--(axis cs:764238.121330724,696.421961586165)
--(axis cs:762286.105675147,704.326811758896)
--(axis cs:760334.090019569,712.994827506766)
--(axis cs:758382.074363992,714.952717041512)
--(axis cs:756430.058708415,704.817797196725)
--(axis cs:754478.043052838,693.655823588801)
--(axis cs:752526.02739726,688.185485163224)
--(axis cs:750574.011741683,685.880630180263)
--(axis cs:748621.996086106,685.719456618014)
--(axis cs:746669.980430528,685.384046541618)
--(axis cs:744717.964774951,680.321872639677)
--(axis cs:742765.949119374,684.813185696648)
--(axis cs:740813.933463797,694.863978764775)
--(axis cs:738861.917808219,706.587967121411)
--(axis cs:736909.902152642,716.038545434979)
--(axis cs:734957.886497065,723.96229703204)
--(axis cs:733005.870841487,725.128699866721)
--(axis cs:731053.85518591,715.71444842942)
--(axis cs:729101.839530333,699.424753537119)
--(axis cs:727149.823874755,689.383225776521)
--(axis cs:725197.808219178,681.721970165672)
--(axis cs:723245.792563601,676.49917711944)
--(axis cs:721293.776908024,674.659785722684)
--(axis cs:719341.761252446,671.89367859871)
--(axis cs:717389.745596869,671.850149672456)
--(axis cs:715437.729941292,671.984762856108)
--(axis cs:713485.714285714,669.992390870924)
--(axis cs:711533.698630137,665.881970915603)
--(axis cs:709581.68297456,660.706480176733)
--(axis cs:707629.667318982,652.707249535482)
--(axis cs:705677.651663405,638.230843676011)
--(axis cs:703725.636007828,624.698966799802)
--(axis cs:701773.620352251,625.431034398087)
--(axis cs:699821.604696673,636.966389401787)
--(axis cs:697869.589041096,658.6691281982)
--(axis cs:695917.573385519,675.50806347775)
--(axis cs:693965.557729941,683.407310751763)
--(axis cs:692013.542074364,687.265401377414)
--(axis cs:690061.526418787,686.769559006832)
--(axis cs:688109.510763209,679.04526671905)
--(axis cs:686157.495107632,664.620783931951)
--(axis cs:684205.479452055,644.171267024159)
--(axis cs:682253.463796478,624.222860131948)
--(axis cs:680301.4481409,604.778660105398)
--(axis cs:678349.432485323,591.252410571326)
--(axis cs:676397.416829746,585.868948271318)
--(axis cs:674445.401174168,577.924851380103)
--(axis cs:672493.385518591,575.444808628928)
--(axis cs:670541.369863014,576.40613736604)
--(axis cs:668589.354207436,583.851707047958)
--(axis cs:666637.338551859,597.999966982638)
--(axis cs:664685.322896282,609.606417274424)
--(axis cs:662733.307240705,617.825016561656)
--(axis cs:660781.291585127,620.908615393864)
--(axis cs:658829.27592955,620.463217956433)
--(axis cs:656877.260273973,614.647136029218)
--(axis cs:654925.244618395,606.070288961036)
--(axis cs:652973.228962818,593.501389318466)
--(axis cs:651021.213307241,577.144555004691)
--(axis cs:649069.197651663,569.516590838234)
--(axis cs:647117.181996086,561.322057296684)
--(axis cs:645165.166340509,559.661917085358)
--(axis cs:643213.150684932,558.719293457863)
--(axis cs:641261.135029354,557.243877495762)
--(axis cs:639309.119373777,552.965845799264)
--(axis cs:637357.1037182,547.775389594895)
--(axis cs:635405.088062622,547.705879000498)
--(axis cs:633453.072407045,549.953771597119)
--(axis cs:631501.056751468,556.433346824156)
--(axis cs:629549.04109589,561.685830912721)
--(axis cs:627597.025440313,567.869290268468)
--(axis cs:625645.009784736,577.140008081279)
--(axis cs:623692.994129159,585.10215964201)
--(axis cs:621740.978473581,590.223548850228)
--(axis cs:619788.962818004,588.387911506005)
--(axis cs:617836.947162427,580.902274264117)
--(axis cs:615884.931506849,569.753985710823)
--(axis cs:613932.915851272,552.951871172921)
--(axis cs:611980.900195695,539.49036830968)
--(axis cs:610028.884540117,537.670926989992)
--(axis cs:608076.86888454,542.07481726421)
--(axis cs:606124.853228963,545.432650806644)
--(axis cs:604172.837573386,552.794112996963)
--(axis cs:602220.821917808,562.131040415469)
--(axis cs:600268.806262231,561.57490736397)
--(axis cs:598316.790606654,559.886074359139)
--(axis cs:596364.774951076,560.555504692017)
--(axis cs:594412.759295499,558.705356478776)
--(axis cs:592460.743639922,558.033397991533)
--(axis cs:590508.727984344,558.433812339067)
--(axis cs:588556.712328767,564.721250659107)
--(axis cs:586604.69667319,571.636575301424)
--(axis cs:584652.681017613,579.857215822625)
--(axis cs:582700.665362035,587.376310694358)
--(axis cs:580748.649706458,591.803893418159)
--(axis cs:578796.634050881,590.449629292528)
--(axis cs:576844.618395303,582.10733496171)
--(axis cs:574892.602739726,569.008224355626)
--(axis cs:572940.587084149,556.790293891627)
--(axis cs:570988.571428571,548.674774503124)
--(axis cs:569036.555772994,541.932112950599)
--(axis cs:567084.540117417,537.686776729223)
--(axis cs:565132.52446184,534.229245898875)
--(axis cs:563180.508806262,528.622448947661)
--(axis cs:561228.493150685,521.846027125719)
--(axis cs:559276.477495108,513.311412628808)
--(axis cs:557324.46183953,511.863046075249)
--(axis cs:555372.446183953,517.203783844688)
--(axis cs:553420.430528376,518.560862030222)
--(axis cs:551468.414872798,516.230513067022)
--(axis cs:549516.399217221,513.060571984157)
--(axis cs:547564.383561644,512.602323315652)
--(axis cs:545612.367906067,509.461080205487)
--(axis cs:543660.352250489,507.013397977305)
--(axis cs:541708.336594912,506.011470659716)
--(axis cs:539756.320939335,509.166403392662)
--(axis cs:537804.305283757,513.631708478341)
--(axis cs:535852.28962818,515.865700494698)
--(axis cs:533900.273972603,513.502466407164)
--(axis cs:531948.258317025,507.540392858587)
--(axis cs:529996.242661448,499.478966285746)
--(axis cs:528044.227005871,488.808919113803)
--(axis cs:526092.211350294,482.366364896394)
--(axis cs:524140.195694716,475.931727135472)
--(axis cs:522188.180039139,473.514996016231)
--(axis cs:520236.164383562,475.402251019058)
--(axis cs:518284.148727984,479.546007239877)
--(axis cs:516332.133072407,482.236546392447)
--(axis cs:514380.11741683,484.925015582669)
--(axis cs:512428.101761252,487.559141746185)
--(axis cs:510476.086105675,488.8886419313)
--(axis cs:508524.070450098,481.62642246523)
--(axis cs:506572.054794521,470.564037279224)
--(axis cs:504620.039138943,465.13731651107)
--(axis cs:502668.023483366,462.146957853983)
--(axis cs:500716.007827789,459.022985342838)
--(axis cs:498763.992172211,455.291291448697)
--(axis cs:496811.976516634,452.531309346113)
--(axis cs:494859.960861057,452.510848514304)
--(axis cs:492907.945205479,448.621235693495)
--(axis cs:490955.929549902,451.38309760169)
--(axis cs:489003.913894325,450.390119258635)
--(axis cs:487051.898238748,444.437676956563)
--(axis cs:485099.88258317,436.05184389383)
--(axis cs:483147.866927593,427.241173554577)
--(axis cs:481195.851272016,420.640405789768)
--(axis cs:479243.835616438,418.781328702387)
--(axis cs:477291.819960861,423.484042673793)
--(axis cs:475339.804305284,426.35672888227)
--(axis cs:473387.788649706,423.815534142742)
--(axis cs:471435.772994129,417.918022647636)
--(axis cs:469483.757338552,410.074153812647)
--(axis cs:467531.741682975,400.623066298154)
--(axis cs:465579.726027397,392.401705450709)
--(axis cs:463627.71037182,386.537251660422)
--(axis cs:461675.694716243,385.261468269291)
--(axis cs:459723.679060665,388.045275445311)
--(axis cs:457771.663405088,387.525488717199)
--(axis cs:455819.647749511,392.052585926358)
--(axis cs:453867.632093933,397.568368441817)
--(axis cs:451915.616438356,398.441969094146)
--(axis cs:449963.600782779,400.291582800851)
--(axis cs:448011.585127202,400.891693587252)
--(axis cs:446059.569471624,398.271201942232)
--(axis cs:444107.553816047,387.779846454493)
--(axis cs:442155.53816047,379.272466430055)
--(axis cs:440203.522504892,374.134486064356)
--(axis cs:438251.506849315,371.286937934729)
--(axis cs:436299.491193738,369.356415982297)
--(axis cs:434347.47553816,366.867584741124)
--(axis cs:432395.459882583,361.249009562136)
--(axis cs:430443.444227006,361.091289595401)
--(axis cs:428491.428571429,360.367313088675)
--(axis cs:426539.412915851,354.403609687243)
--(axis cs:424587.397260274,350.491841838357)
--(axis cs:422635.381604697,350.209514145721)
--(axis cs:420683.365949119,352.03707185481)
--(axis cs:418731.350293542,354.90751085577)
--(axis cs:416779.334637965,352.681057777258)
--(axis cs:414827.318982387,350.250587713448)
--(axis cs:412875.30332681,352.638204548967)
--(axis cs:410923.287671233,351.378889413523)
--(axis cs:408971.272015656,347.986590089799)
--(axis cs:407019.256360078,343.003080516817)
--(axis cs:405067.240704501,343.967531716859)
--(axis cs:403115.225048924,347.895765109005)
--(axis cs:401163.209393346,350.184417710813)
--(axis cs:399211.193737769,352.124475668128)
--(axis cs:397259.178082192,349.480048709987)
--(axis cs:395307.162426614,340.881465086241)
--(axis cs:393355.146771037,333.012932485207)
--(axis cs:391403.13111546,322.011976214564)
--(axis cs:389451.115459883,306.527523556841)
--(axis cs:387499.099804305,292.695337273467)
--(axis cs:385547.084148728,285.446350580208)
--(axis cs:383595.068493151,284.826326339399)
--(axis cs:381643.052837573,283.932294427342)
--(axis cs:379691.037181996,277.839182663934)
--(axis cs:377739.021526419,272.235563810464)
--(axis cs:375787.005870842,270.584721246423)
--(axis cs:373834.990215264,271.264808282981)
--(axis cs:371882.974559687,270.933040537677)
--(axis cs:369930.95890411,271.166056298707)
--(axis cs:367978.943248532,275.624289467712)
--(axis cs:366026.927592955,279.278701568062)
--(axis cs:364074.911937378,283.525724510626)
--(axis cs:362122.8962818,285.031576934117)
--(axis cs:360170.880626223,279.919244705188)
--(axis cs:358218.864970646,274.808670413299)
--(axis cs:356266.849315069,271.219777394264)
--(axis cs:354314.833659491,261.255918165676)
--(axis cs:352362.818003914,252.568671882562)
--(axis cs:350410.802348337,248.578965515126)
--(axis cs:348458.786692759,248.32254121564)
--(axis cs:346506.771037182,241.390287969457)
--(axis cs:344554.755381605,231.864532708897)
--(axis cs:342602.739726027,225.567242461548)
--(axis cs:340650.72407045,214.658987932385)
--(axis cs:338698.708414873,202.436949486594)
--(axis cs:336746.692759296,198.038972355273)
--(axis cs:334794.677103718,195.531330274512)
--(axis cs:332842.661448141,195.034628142936)
--(axis cs:330890.645792564,198.24065322239)
--(axis cs:328938.630136986,199.788561071952)
--(axis cs:326986.614481409,202.005921660494)
--(axis cs:325034.598825832,203.184364982027)
--(axis cs:323082.583170254,203.717451835995)
--(axis cs:321130.567514677,202.958531446625)
--(axis cs:319178.5518591,197.127005146191)
--(axis cs:317226.536203523,192.018365190721)
--(axis cs:315274.520547945,190.001646897813)
--(axis cs:313322.504892368,191.318272578966)
--(axis cs:311370.489236791,189.32359714155)
--(axis cs:309418.473581213,185.840719219549)
--(axis cs:307466.457925636,183.273335969429)
--(axis cs:305514.442270059,178.641615822722)
--(axis cs:303562.426614481,172.257052482802)
--(axis cs:301610.410958904,170.487003380307)
--(axis cs:299658.395303327,172.196544201218)
--(axis cs:297706.37964775,173.411964112034)
--(axis cs:295754.363992172,176.605291912053)
--(axis cs:293802.348336595,177.175538484596)
--(axis cs:291850.332681018,169.298848919489)
--(axis cs:289898.31702544,158.015538494644)
--(axis cs:287946.301369863,150.347290073564)
--(axis cs:285994.285714286,143.694519503211)
--(axis cs:284042.270058708,138.129368260328)
--(axis cs:282090.254403131,132.870101027387)
--(axis cs:280138.238747554,127.309874630066)
--(axis cs:278186.223091977,120.192698452403)
--(axis cs:276234.207436399,115.10575782195)
--(axis cs:274282.191780822,113.356411812442)
--(axis cs:272330.176125245,114.277420675684)
--(axis cs:270378.160469667,114.27622396492)
--(axis cs:268426.14481409,111.081708866009)
--(axis cs:266474.129158513,105.10610327915)
--(axis cs:264522.113502935,99.6299601450351)
--(axis cs:262570.097847358,99.1552336074546)
--(axis cs:260618.082191781,98.832112664792)
--(axis cs:258666.066536204,98.7970870047562)
--(axis cs:256714.050880626,95.055484870147)
--(axis cs:254762.035225049,89.0020781998587)
--(axis cs:252810.019569472,83.5935280594691)
--(axis cs:250858.003913894,79.9956531466255)
--(axis cs:248905.988258317,74.9391754569468)
--(axis cs:246953.97260274,68.5052126668904)
--(axis cs:245001.956947162,67.1781815577758)
--(axis cs:243049.941291585,68.6154637307022)
--(axis cs:241097.925636008,68.2466011757123)
--(axis cs:239145.909980431,65.106007997151)
--(axis cs:237193.894324853,63.1396100965543)
--(axis cs:235241.878669276,61.8811487883855)
--(axis cs:233289.863013699,59.8473387040145)
--(axis cs:231337.847358121,56.0998235269699)
--(axis cs:229385.831702544,52.821119422424)
--(axis cs:227433.816046967,50.5066635348718)
--(axis cs:225481.800391389,49.5269465471201)
--(axis cs:223529.784735812,47.5365609792802)
--(axis cs:221577.769080235,43.7130723147343)
--(axis cs:219625.753424658,38.1233299328238)
--(axis cs:217673.73776908,33.7162734312742)
--(axis cs:215721.722113503,31.871339172603)
--(axis cs:213769.706457926,29.3231302737599)
--(axis cs:211817.690802348,26.3302228823621)
--(axis cs:209865.675146771,24.8129617786052)
--(axis cs:207913.659491194,24.4463956461904)
--(axis cs:205961.643835616,23.5991635836098)
--(axis cs:204009.628180039,21.6605269938706)
--(axis cs:202057.612524462,18.9362157042424)
--(axis cs:200105.596868885,16.4173051430248)
--(axis cs:198153.581213307,13.9963389996544)
--(axis cs:196201.56555773,11.1041067879274)
--(axis cs:194249.549902153,7.17600930002816)
--(axis cs:192297.534246575,5.26736567770653)
--(axis cs:190345.518590998,4.29053933325872)
--(axis cs:188393.502935421,1.3626536193571)
--(axis cs:186441.487279843,-2.73728572643991)
--(axis cs:184489.471624266,-5.25872715731004)
--(axis cs:182537.455968689,-7.27657332102737)
--(axis cs:180585.440313112,-8.45879092653383)
--(axis cs:178633.424657534,-11.1622865358858)
--(axis cs:176681.409001957,-13.9755051674168)
--(axis cs:174729.39334638,-16.5788494293708)
--(axis cs:172777.377690802,-19.3413424661458)
--(axis cs:170825.362035225,-21.4692271196931)
--(axis cs:168873.346379648,-20.5480919138722)
--(axis cs:166921.33072407,-22.7849335194663)
--(axis cs:164969.315068493,-24.8845847293237)
--(axis cs:163017.299412916,-25.8922983435192)
--(axis cs:161065.283757339,-26.4426823333209)
--(axis cs:159113.268101761,-26.271852880106)
--(axis cs:157161.252446184,-26.2435510122513)
--(axis cs:155209.236790607,-29.242873863449)
--(axis cs:153257.221135029,-30.1757554000833)
--(axis cs:151305.205479452,-29.7098310834646)
--(axis cs:149353.189823875,-30.2579137120584)
--(axis cs:147401.174168297,-33.6258150813186)
--(axis cs:145449.15851272,-37.4069099407308)
--(axis cs:143497.142857143,-42.0467737061211)
--(axis cs:141545.127201566,-48.0962947092525)
--(axis cs:139593.111545988,-49.6234226233046)
--(axis cs:137641.095890411,-51.0828469944797)
--(axis cs:135689.080234834,-51.2558756410947)
--(axis cs:133737.064579256,-49.1830290446685)
--(axis cs:131785.048923679,-50.2684060632176)
--(axis cs:129833.033268102,-48.9866673055584)
--(axis cs:127881.017612524,-52.2207743183931)
--(axis cs:125929.001956947,-53.1774862542688)
--(axis cs:123976.98630137,-57.7194310115727)
--(axis cs:122024.970645793,-55.708810169053)
--(axis cs:120072.954990215,-55.6459943332249)
--(axis cs:118120.939334638,-59.2114164517332)
--(axis cs:116168.923679061,-63.7910561273063)
--(axis cs:114216.908023483,-66.3943202298935)
--(axis cs:112264.892367906,-68.8739036929326)
--(axis cs:110312.876712329,-67.5983228271161)
--(axis cs:108360.861056751,-68.9399307016941)
--(axis cs:106408.845401174,-77.0158775392524)
--(axis cs:104456.829745597,-78.0281592365969)
--(axis cs:102504.81409002,-73.6363853986767)
--(axis cs:100552.798434442,-73.4645180155887)
--(axis cs:98600.782778865,-78.4739941483524)
--(axis cs:96648.7671232877,-80.3330064471301)
--(axis cs:94696.7514677104,-85.5546287234264)
--(axis cs:92744.7358121331,-92.5695171425075)
--(axis cs:90792.7201565558,-96.6229748556851)
--(axis cs:88840.7045009785,-97.755740821323)
--(axis cs:86888.6888454012,-91.0268903524614)
--(axis cs:84936.6731898239,-88.9487294839595)
--(axis cs:82984.6575342466,-95.0689725050778)
--(axis cs:81032.6418786693,-100.149009387682)
--(axis cs:79080.626223092,-98.8574047283255)
--(axis cs:77128.6105675147,-101.26266740425)
--(axis cs:75176.5949119374,-98.5927116895628)
--(axis cs:73224.5792563601,-102.707378318856)
--(axis cs:71272.5636007828,-113.288447783859)
--(axis cs:69320.5479452055,-120.605924449305)
--(axis cs:67368.5322896282,-132.471637651341)
--(axis cs:65416.5166340509,-129.344622512517)
--(axis cs:63464.5009784736,-129.243050959477)
--(axis cs:61512.4853228963,-123.084885237525)
--(axis cs:59560.469667319,-126.772479273022)
--(axis cs:57608.4540117417,-140.336666231754)
--(axis cs:55656.4383561644,-154.841300702534)
--(axis cs:53704.4227005871,-148.043937934676)
--(axis cs:51752.4070450098,-149.727966937979)
--(axis cs:49800.3913894325,-151.566435730069)
--(axis cs:47848.3757338552,-151.935663393252)
--(axis cs:45896.3600782779,-156.963564692038)
--(axis cs:43944.3444227006,-170.248737256596)
--(axis cs:41992.3287671233,-177.799419490118)
--(axis cs:40040.313111546,-173.254322915784)
--(axis cs:38088.2974559687,-191.394773238677)
--(axis cs:36136.2818003914,-191.239570686282)
--(axis cs:34184.2661448141,-187.75343856805)
--(axis cs:32232.2504892368,-188.771449830373)
--(axis cs:30280.2348336595,-196.529842390706)
--(axis cs:28328.2191780822,-207.3412049217)
--(axis cs:26376.2035225049,-193.801577653242)
--(axis cs:24424.1878669276,-187.188738395222)
--(axis cs:22472.1722113503,-202.2756554902)
--(axis cs:20520.156555773,-206.402945875857)
--(axis cs:18568.1409001957,-206.387755659273)
--(axis cs:16616.1252446184,-202.180627233916)
--(axis cs:14664.1095890411,-217.131212764584)
--(axis cs:12712.0939334638,-234.70240042657)
--(axis cs:10760.0782778865,-236.301947545525)
--(axis cs:8808.0626223092,-249.381853606689)
--(axis cs:6856.0469667319,-274.111082202156)
--(axis cs:4904.0313111546,-271.064051368867)
--(axis cs:2952.0156555773,-264.532641984547)
--(axis cs:1000,-248.939540307602)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:1000,-64.1639291217204)
--(axis cs:1000,-119.015130057894)
--(axis cs:2951.95107632094,-116.022856254989)
--(axis cs:4903.90215264188,-111.011622137126)
--(axis cs:6855.85322896282,-109.135917084688)
--(axis cs:8807.80430528376,-106.879430480331)
--(axis cs:10759.7553816047,-99.9578499284433)
--(axis cs:12711.7064579256,-94.2942593369499)
--(axis cs:14663.6575342466,-90.6460515319029)
--(axis cs:16615.6086105675,-86.4119335274415)
--(axis cs:18567.5596868885,-80.5516958635596)
--(axis cs:20519.5107632094,-76.9830821174267)
--(axis cs:22471.4618395303,-77.525571366672)
--(axis cs:24423.4129158513,-78.3154789362489)
--(axis cs:26375.3639921722,-76.8645932263329)
--(axis cs:28327.3150684931,-71.3705480907848)
--(axis cs:30279.2661448141,-62.4463398036481)
--(axis cs:32231.217221135,-55.0464992413079)
--(axis cs:34183.168297456,-52.0177886376015)
--(axis cs:36135.1193737769,-50.7675469267798)
--(axis cs:38087.0704500978,-50.3615634917898)
--(axis cs:40039.0215264188,-50.4958466903048)
--(axis cs:41990.9726027397,-49.2665786600642)
--(axis cs:43942.9236790607,-47.7447350613133)
--(axis cs:45894.8747553816,-42.7418072338657)
--(axis cs:47846.8258317025,-37.4386311055009)
--(axis cs:49798.7769080235,-33.7171473432478)
--(axis cs:51750.7279843444,-29.9216031455914)
--(axis cs:53702.6790606654,-26.3511559711883)
--(axis cs:55654.6301369863,-23.6664958548378)
--(axis cs:57606.5812133072,-22.4494075898034)
--(axis cs:59558.5322896282,-19.1465164508107)
--(axis cs:61510.4833659491,-14.3768044440759)
--(axis cs:63462.4344422701,-9.72069135871405)
--(axis cs:65414.385518591,-6.79476561586175)
--(axis cs:67366.3365949119,-3.22150759097122)
--(axis cs:69318.2876712329,0.86923983545169)
--(axis cs:71270.2387475538,5.24675861615442)
--(axis cs:73222.1898238748,8.11678873748178)
--(axis cs:75174.1409001957,11.0556558574728)
--(axis cs:77126.0919765166,14.5564218576293)
--(axis cs:79078.0430528376,18.8055555155372)
--(axis cs:81029.9941291585,22.8340457126879)
--(axis cs:82981.9452054795,25.8248033295747)
--(axis cs:84933.8962818004,28.3191244446533)
--(axis cs:86885.8473581213,31.8590869648675)
--(axis cs:88837.7984344423,35.951966023922)
--(axis cs:90789.7495107632,39.1082352342072)
--(axis cs:92741.7005870842,44.9592508965866)
--(axis cs:94693.6516634051,51.6354634213368)
--(axis cs:96645.602739726,57.1790879521414)
--(axis cs:98597.553816047,62.7781145170742)
--(axis cs:100549.504892368,67.6643460198062)
--(axis cs:102501.455968689,72.6863160773152)
--(axis cs:104453.40704501,79.4688663586699)
--(axis cs:106405.358121331,86.7179160752576)
--(axis cs:108357.309197652,92.3587642800709)
--(axis cs:110309.260273973,95.8443153708387)
--(axis cs:112261.211350294,99.6621811706987)
--(axis cs:114213.162426614,105.615373526783)
--(axis cs:116165.113502935,115.40063547286)
--(axis cs:118117.064579256,123.337886862927)
--(axis cs:120069.015655577,127.49912319835)
--(axis cs:122020.966731898,132.829320969694)
--(axis cs:123972.917808219,138.258378758482)
--(axis cs:125924.86888454,145.152214294092)
--(axis cs:127876.819960861,155.263535887567)
--(axis cs:129828.771037182,163.951920077401)
--(axis cs:131780.722113503,170.501916437465)
--(axis cs:133732.673189824,177.450472443682)
--(axis cs:135684.624266145,183.546962422779)
--(axis cs:137636.575342466,187.897315189477)
--(axis cs:139588.526418787,193.478060082129)
--(axis cs:141540.477495108,198.115610381963)
--(axis cs:143492.428571429,199.778905785805)
--(axis cs:145444.37964775,202.620912505613)
--(axis cs:147396.33072407,206.989531263367)
--(axis cs:149348.281800391,213.307767957281)
--(axis cs:151300.232876712,221.817338283062)
--(axis cs:153252.183953033,228.59897944827)
--(axis cs:155204.135029354,236.994324325565)
--(axis cs:157156.086105675,245.892994539946)
--(axis cs:159108.037181996,253.704962914506)
--(axis cs:161059.988258317,256.996228344595)
--(axis cs:163011.939334638,263.909911660682)
--(axis cs:164963.890410959,273.571794237629)
--(axis cs:166915.84148728,283.214965948448)
--(axis cs:168867.792563601,294.100746761634)
--(axis cs:170819.743639922,308.9564144242)
--(axis cs:172771.694716243,320.870231555144)
--(axis cs:174723.645792564,328.774237797957)
--(axis cs:176675.596868885,336.446914890388)
--(axis cs:178627.547945205,346.196087168915)
--(axis cs:180579.499021526,354.992207110168)
--(axis cs:182531.450097847,359.515544427921)
--(axis cs:184483.401174168,363.776657402513)
--(axis cs:186435.352250489,367.896031243255)
--(axis cs:188387.30332681,371.117409138106)
--(axis cs:190339.254403131,375.215197595462)
--(axis cs:192291.205479452,381.032238524125)
--(axis cs:194243.156555773,388.154583723313)
--(axis cs:196195.107632094,394.825846536906)
--(axis cs:198147.058708415,399.378742906414)
--(axis cs:200099.009784736,407.09235444693)
--(axis cs:202050.960861057,417.709804745809)
--(axis cs:204002.911937378,431.781440410872)
--(axis cs:205954.863013699,444.17471010761)
--(axis cs:207906.81409002,454.057074227811)
--(axis cs:209858.765166341,466.076387051676)
--(axis cs:211810.716242661,477.01927962614)
--(axis cs:213762.667318982,484.416598051609)
--(axis cs:215714.618395303,488.959357127864)
--(axis cs:217666.569471624,492.112760336764)
--(axis cs:219618.520547945,497.013907992056)
--(axis cs:221570.471624266,501.146806297563)
--(axis cs:223522.422700587,500.797333017329)
--(axis cs:225474.373776908,501.338953012901)
--(axis cs:227426.324853229,504.266654335243)
--(axis cs:229378.27592955,506.912475181377)
--(axis cs:231330.227005871,513.974058408468)
--(axis cs:233282.178082192,523.304214836372)
--(axis cs:235234.129158513,532.928300137959)
--(axis cs:237186.080234834,542.829742107162)
--(axis cs:239138.031311155,553.293919913466)
--(axis cs:241089.982387476,563.81338649998)
--(axis cs:243041.933463796,568.724334935966)
--(axis cs:244993.884540117,570.900488153191)
--(axis cs:246945.835616438,578.830639283899)
--(axis cs:248897.786692759,586.283831245876)
--(axis cs:250849.73776908,593.717683152792)
--(axis cs:252801.688845401,600.274439256098)
--(axis cs:254753.639921722,608.006474907145)
--(axis cs:256705.590998043,614.045996026055)
--(axis cs:258657.542074364,620.709658075302)
--(axis cs:260609.493150685,628.655185026739)
--(axis cs:262561.444227006,635.264229450969)
--(axis cs:264513.395303327,640.088262688908)
--(axis cs:266465.346379648,643.607491726758)
--(axis cs:268417.297455969,647.849551966077)
--(axis cs:270369.24853229,654.016992255063)
--(axis cs:272321.199608611,660.067165455002)
--(axis cs:274273.150684931,666.488892694834)
--(axis cs:276225.101761252,674.118680709791)
--(axis cs:278177.052837573,684.543254197558)
--(axis cs:280129.003913894,695.186624742045)
--(axis cs:282080.954990215,704.172372757069)
--(axis cs:284032.906066536,710.788961882522)
--(axis cs:285984.857142857,715.485564555897)
--(axis cs:287936.808219178,720.970562064643)
--(axis cs:289888.759295499,725.665294250664)
--(axis cs:291840.71037182,731.221653827452)
--(axis cs:293792.661448141,736.937340980191)
--(axis cs:295744.612524462,742.518538799848)
--(axis cs:297696.563600783,749.308093027334)
--(axis cs:299648.514677104,756.677870714576)
--(axis cs:301600.465753425,765.461146290646)
--(axis cs:303552.416829746,777.20981667998)
--(axis cs:305504.367906067,786.486675151501)
--(axis cs:307456.318982387,791.391799820622)
--(axis cs:309408.270058708,795.39312455208)
--(axis cs:311360.221135029,797.546745901547)
--(axis cs:313312.17221135,799.699550250466)
--(axis cs:315264.123287671,800.663004677492)
--(axis cs:317216.074363992,801.754806912954)
--(axis cs:319168.025440313,803.798960591699)
--(axis cs:321119.976516634,806.906732506308)
--(axis cs:323071.927592955,810.314196039741)
--(axis cs:325023.878669276,813.106535706734)
--(axis cs:326975.829745597,815.762061600352)
--(axis cs:328927.780821918,819.448254105339)
--(axis cs:330879.731898239,824.211070242475)
--(axis cs:332831.68297456,828.26296952191)
--(axis cs:334783.634050881,831.531839206293)
--(axis cs:336735.585127202,834.66914788985)
--(axis cs:338687.536203523,838.848641198097)
--(axis cs:340639.487279843,844.07962212328)
--(axis cs:342591.438356164,850.687146560255)
--(axis cs:344543.389432485,860.5976453346)
--(axis cs:346495.340508806,867.22394893334)
--(axis cs:348447.291585127,874.044900502105)
--(axis cs:350399.242661448,881.926819607318)
--(axis cs:352351.193737769,886.604870176578)
--(axis cs:354303.14481409,889.002807189175)
--(axis cs:356255.095890411,894.150784508298)
--(axis cs:358207.046966732,899.886615256654)
--(axis cs:360158.998043053,902.782787163155)
--(axis cs:362110.949119374,906.212232942395)
--(axis cs:364062.900195695,908.545846660405)
--(axis cs:366014.851272016,909.129063476919)
--(axis cs:367966.802348337,909.384328263111)
--(axis cs:369918.753424658,912.934418036339)
--(axis cs:371870.704500978,919.966729369572)
--(axis cs:373822.655577299,927.981996981489)
--(axis cs:375774.60665362,931.388977392327)
--(axis cs:377726.557729941,934.25471694083)
--(axis cs:379678.508806262,937.491490077387)
--(axis cs:381630.459882583,936.83244648431)
--(axis cs:383582.410958904,934.641227412985)
--(axis cs:385534.362035225,934.791471277576)
--(axis cs:387486.313111546,936.477099468891)
--(axis cs:389438.264187867,940.745578064518)
--(axis cs:391390.215264188,940.955502364487)
--(axis cs:393342.166340509,934.267295986963)
--(axis cs:395294.11741683,927.691248968142)
--(axis cs:397246.068493151,928.107585843661)
--(axis cs:399198.019569472,936.493441251021)
--(axis cs:401149.970645793,945.655678122574)
--(axis cs:403101.921722114,951.64294365059)
--(axis cs:405053.872798434,956.902858400841)
--(axis cs:407005.823874755,957.497648359265)
--(axis cs:408957.774951076,957.059632975385)
--(axis cs:410909.726027397,965.12029404965)
--(axis cs:412861.677103718,972.397525002071)
--(axis cs:414813.628180039,975.357523547698)
--(axis cs:416765.57925636,974.956327294473)
--(axis cs:418717.530332681,980.791999365062)
--(axis cs:420669.481409002,986.173970001161)
--(axis cs:422621.432485323,991.008502246149)
--(axis cs:424573.383561644,994.560421429531)
--(axis cs:426525.334637965,991.561948774703)
--(axis cs:428477.285714286,988.618879059392)
--(axis cs:430429.236790607,994.179226433004)
--(axis cs:432381.187866928,999.33637346437)
--(axis cs:434333.138943249,1001.10439788326)
--(axis cs:436285.090019569,1002.31131520754)
--(axis cs:438237.04109589,1001.81607752926)
--(axis cs:440188.992172211,1007.29581741936)
--(axis cs:442140.943248532,1021.85274201496)
--(axis cs:444092.894324853,1038.68653426081)
--(axis cs:446044.845401174,1046.99968438464)
--(axis cs:447996.796477495,1045.3449072982)
--(axis cs:449948.747553816,1045.92149622339)
--(axis cs:451900.698630137,1050.02570286017)
--(axis cs:453852.649706458,1056.61955313336)
--(axis cs:455804.600782779,1060.92207183005)
--(axis cs:457756.5518591,1059.50323870794)
--(axis cs:459708.502935421,1049.86638191422)
--(axis cs:461660.454011742,1042.75372395475)
--(axis cs:463612.405088063,1041.50204451666)
--(axis cs:465564.356164384,1042.92823280774)
--(axis cs:467516.307240704,1046.34267408244)
--(axis cs:469468.258317025,1050.31122132319)
--(axis cs:471420.209393346,1053.04749330513)
--(axis cs:473372.160469667,1055.28321510111)
--(axis cs:475324.111545988,1060.06032646872)
--(axis cs:477276.062622309,1062.07431079216)
--(axis cs:479228.01369863,1068.79315090975)
--(axis cs:481179.964774951,1075.89329488046)
--(axis cs:483131.915851272,1082.64025472058)
--(axis cs:485083.866927593,1095.51303790913)
--(axis cs:487035.818003914,1102.95700616866)
--(axis cs:488987.769080235,1101.09637057984)
--(axis cs:490939.720156556,1100.90450154838)
--(axis cs:492891.671232877,1107.37930765653)
--(axis cs:494843.622309198,1116.64659072419)
--(axis cs:496795.573385519,1126.99052939005)
--(axis cs:498747.52446184,1133.41338215722)
--(axis cs:500699.47553816,1138.559208417)
--(axis cs:502651.426614481,1145.59486300791)
--(axis cs:504603.377690802,1151.95458754678)
--(axis cs:506555.328767123,1164.89488885841)
--(axis cs:508507.279843444,1174.17954801149)
--(axis cs:510459.230919765,1173.13920531754)
--(axis cs:512411.181996086,1165.64281025894)
--(axis cs:514363.133072407,1160.0794181557)
--(axis cs:516315.084148728,1159.15973334708)
--(axis cs:518267.035225049,1161.81410280914)
--(axis cs:520218.98630137,1163.71666032945)
--(axis cs:522170.937377691,1162.71227257079)
--(axis cs:524122.888454012,1158.17129308137)
--(axis cs:526074.839530333,1153.07670207057)
--(axis cs:528026.790606654,1155.59621299079)
--(axis cs:529978.741682975,1160.97395414112)
--(axis cs:531930.692759295,1164.07126443011)
--(axis cs:533882.643835616,1166.47718439753)
--(axis cs:535834.594911937,1164.9178797159)
--(axis cs:537786.545988258,1156.88558756745)
--(axis cs:539738.497064579,1146.02086461081)
--(axis cs:541690.4481409,1140.16985496496)
--(axis cs:543642.399217221,1137.31186383549)
--(axis cs:545594.350293542,1139.05664509932)
--(axis cs:547546.301369863,1145.74874444853)
--(axis cs:549498.252446184,1156.99034646904)
--(axis cs:551450.203522505,1166.39394052219)
--(axis cs:553402.154598826,1172.08507332763)
--(axis cs:555354.105675147,1171.86490472659)
--(axis cs:557306.056751468,1175.13962511816)
--(axis cs:559258.007827789,1183.0138836808)
--(axis cs:561209.95890411,1192.42688945234)
--(axis cs:563161.909980431,1196.06260046765)
--(axis cs:565113.861056751,1191.05343915464)
--(axis cs:567065.812133072,1188.09715074423)
--(axis cs:569017.763209393,1186.33486861974)
--(axis cs:570969.714285714,1187.92538429599)
--(axis cs:572921.665362035,1187.65732583534)
--(axis cs:574873.616438356,1182.22443288501)
--(axis cs:576825.567514677,1174.93051298591)
--(axis cs:578777.518590998,1176.25197865028)
--(axis cs:580729.469667319,1183.38003747189)
--(axis cs:582681.42074364,1188.46542561053)
--(axis cs:584633.371819961,1197.80427259288)
--(axis cs:586585.322896282,1211.78999421942)
--(axis cs:588537.273972603,1226.14487332013)
--(axis cs:590489.225048924,1235.50846887828)
--(axis cs:592441.176125245,1248.3098604984)
--(axis cs:594393.127201566,1261.18936725158)
--(axis cs:596345.078277886,1266.28889221604)
--(axis cs:598297.029354207,1262.85756819271)
--(axis cs:600248.980430528,1255.7763930023)
--(axis cs:602200.931506849,1245.18159473227)
--(axis cs:604152.88258317,1236.7690340116)
--(axis cs:606104.833659491,1230.13200390017)
--(axis cs:608056.784735812,1232.56596894408)
--(axis cs:610008.735812133,1232.48594135263)
--(axis cs:611960.686888454,1229.6003850015)
--(axis cs:613912.637964775,1233.14211074576)
--(axis cs:615864.589041096,1243.09614621897)
--(axis cs:617816.540117417,1255.12118998642)
--(axis cs:619768.491193738,1269.91828556252)
--(axis cs:621720.442270059,1290.3060027986)
--(axis cs:623672.39334638,1303.8848195093)
--(axis cs:625624.344422701,1303.86981065035)
--(axis cs:627576.295499022,1292.65687066785)
--(axis cs:629528.246575342,1282.27984836661)
--(axis cs:631480.197651663,1277.55498946176)
--(axis cs:633432.148727984,1277.34204395318)
--(axis cs:635384.099804305,1279.57327072801)
--(axis cs:637336.050880626,1278.88905448217)
--(axis cs:639288.001956947,1280.9532511619)
--(axis cs:641239.953033268,1290.48368053406)
--(axis cs:643191.904109589,1297.31012547927)
--(axis cs:645143.85518591,1308.80502244592)
--(axis cs:647095.806262231,1315.52412413461)
--(axis cs:649047.757338552,1313.66980829049)
--(axis cs:650999.708414873,1305.2820015332)
--(axis cs:652951.659491194,1295.7368190618)
--(axis cs:654903.610567515,1290.12281153524)
--(axis cs:656855.561643836,1283.90970186055)
--(axis cs:658807.512720157,1281.15313647698)
--(axis cs:660759.463796478,1286.02660736372)
--(axis cs:662711.414872798,1290.86333477166)
--(axis cs:664663.365949119,1292.52724603304)
--(axis cs:666615.31702544,1297.96101753753)
--(axis cs:668567.268101761,1312.6752366282)
--(axis cs:670519.219178082,1321.23097677781)
--(axis cs:672471.170254403,1322.24313086601)
--(axis cs:674423.121330724,1319.79576220319)
--(axis cs:676375.072407045,1317.95727895083)
--(axis cs:678327.023483366,1311.22311753299)
--(axis cs:680278.974559687,1307.49707208061)
--(axis cs:682230.925636008,1306.15566018965)
--(axis cs:684182.876712329,1306.68685199948)
--(axis cs:686134.82778865,1304.87007929377)
--(axis cs:688086.778864971,1307.20353612932)
--(axis cs:690038.729941292,1311.14732730064)
--(axis cs:691990.681017613,1316.77664486159)
--(axis cs:693942.632093934,1322.39426754954)
--(axis cs:695894.583170254,1321.96157389058)
--(axis cs:697846.534246575,1323.04017138889)
--(axis cs:699798.485322896,1323.6894685123)
--(axis cs:701750.436399217,1321.49022239996)
--(axis cs:703702.387475538,1327.62073522227)
--(axis cs:705654.338551859,1325.20096771684)
--(axis cs:707606.28962818,1324.84005369246)
--(axis cs:709558.240704501,1335.01460135549)
--(axis cs:711510.191780822,1340.22106780516)
--(axis cs:713462.142857143,1339.61433448957)
--(axis cs:715414.093933464,1343.52084707849)
--(axis cs:717366.045009785,1349.67676687651)
--(axis cs:719317.996086106,1361.24431621677)
--(axis cs:721269.947162427,1368.57374073173)
--(axis cs:723221.898238748,1366.35988393245)
--(axis cs:725173.849315068,1358.79573527094)
--(axis cs:727125.800391389,1345.45294704899)
--(axis cs:729077.75146771,1337.2181559571)
--(axis cs:731029.702544031,1339.8896591414)
--(axis cs:732981.653620352,1336.88477286717)
--(axis cs:734933.604696673,1329.02026208258)
--(axis cs:736885.555772994,1326.57638722511)
--(axis cs:738837.506849315,1326.66137402551)
--(axis cs:740789.457925636,1332.83202863454)
--(axis cs:742741.409001957,1341.79357154842)
--(axis cs:744693.360078278,1351.05340658297)
--(axis cs:746645.311154599,1365.71452067167)
--(axis cs:748597.26223092,1384.60367053888)
--(axis cs:750549.213307241,1405.43627953049)
--(axis cs:752501.164383562,1424.51533389245)
--(axis cs:754453.115459883,1440.39774207132)
--(axis cs:756405.066536203,1455.53158357193)
--(axis cs:758357.017612524,1465.53270136218)
--(axis cs:760308.968688845,1476.25252519913)
--(axis cs:762260.919765166,1485.71129876945)
--(axis cs:764212.870841487,1488.45823067307)
--(axis cs:766164.821917808,1486.00313104065)
--(axis cs:768116.772994129,1479.0582570856)
--(axis cs:770068.72407045,1467.12072682991)
--(axis cs:772020.675146771,1455.2701230668)
--(axis cs:773972.626223092,1441.83461076962)
--(axis cs:775924.577299413,1427.93696318852)
--(axis cs:777876.528375734,1413.12253645191)
--(axis cs:779828.479452055,1395.60667582782)
--(axis cs:781780.430528376,1380.26605108748)
--(axis cs:783732.381604697,1378.51258418588)
--(axis cs:785684.332681018,1380.91700141105)
--(axis cs:787636.283757339,1392.40148542354)
--(axis cs:789588.234833659,1401.79774124649)
--(axis cs:791540.18590998,1416.10540448608)
--(axis cs:793492.136986301,1433.79149306238)
--(axis cs:795444.088062622,1444.73985725967)
--(axis cs:797396.039138943,1454.40582289223)
--(axis cs:799347.990215264,1461.62425924536)
--(axis cs:801299.941291585,1470.76142671721)
--(axis cs:803251.892367906,1473.89244798666)
--(axis cs:805203.843444227,1471.57144735308)
--(axis cs:807155.794520548,1473.8629506372)
--(axis cs:809107.745596869,1469.55231907203)
--(axis cs:811059.69667319,1457.60751316654)
--(axis cs:813011.647749511,1447.97570043562)
--(axis cs:814963.598825832,1442.25073832194)
--(axis cs:816915.549902153,1438.80253118366)
--(axis cs:818867.500978474,1434.02122490858)
--(axis cs:820819.452054795,1437.13806679505)
--(axis cs:822771.403131115,1444.20270873117)
--(axis cs:824723.354207436,1453.78700128673)
--(axis cs:826675.305283757,1458.46764142089)
--(axis cs:828627.256360078,1465.63574086909)
--(axis cs:830579.207436399,1469.2456518202)
--(axis cs:832531.15851272,1465.50081355434)
--(axis cs:834483.109589041,1460.38884553608)
--(axis cs:836435.060665362,1452.81658964778)
--(axis cs:838387.011741683,1443.70665981463)
--(axis cs:840338.962818004,1436.27126713189)
--(axis cs:842290.913894325,1430.1202756414)
--(axis cs:844242.864970646,1426.40890931008)
--(axis cs:846194.816046967,1427.22644439634)
--(axis cs:848146.767123288,1431.13208241697)
--(axis cs:850098.718199609,1445.47090407504)
--(axis cs:852050.66927593,1460.78524035065)
--(axis cs:854002.620352251,1469.4942949936)
--(axis cs:855954.571428571,1474.72741976611)
--(axis cs:857906.522504892,1483.63481745842)
--(axis cs:859858.473581213,1479.18181300713)
--(axis cs:861810.424657534,1470.21595214311)
--(axis cs:863762.375733855,1459.39753015173)
--(axis cs:865714.326810176,1453.25536270253)
--(axis cs:867666.277886497,1454.40043240746)
--(axis cs:869618.228962818,1462.57810616384)
--(axis cs:871570.180039139,1473.81835414769)
--(axis cs:873522.13111546,1482.44807312006)
--(axis cs:875474.082191781,1490.9181897892)
--(axis cs:877426.033268102,1499.98462603415)
--(axis cs:879377.984344423,1505.20531726529)
--(axis cs:881329.935420744,1515.89377347776)
--(axis cs:883281.886497065,1524.3869513526)
--(axis cs:885233.837573386,1523.26961179398)
--(axis cs:887185.788649707,1523.78217872449)
--(axis cs:889137.739726027,1524.40992838153)
--(axis cs:891089.690802348,1523.63790685401)
--(axis cs:893041.641878669,1530.6649423112)
--(axis cs:894993.59295499,1542.44845543517)
--(axis cs:896945.544031311,1550.47656932817)
--(axis cs:898897.495107632,1554.71690883675)
--(axis cs:900849.446183953,1559.15915608712)
--(axis cs:902801.397260274,1559.91663413582)
--(axis cs:904753.348336595,1556.6114756708)
--(axis cs:906705.299412916,1544.05529280285)
--(axis cs:908657.250489237,1530.19040340464)
--(axis cs:910609.201565558,1521.3207753481)
--(axis cs:912561.152641879,1517.8767295292)
--(axis cs:914513.1037182,1513.36640842871)
--(axis cs:916465.054794521,1506.06689655663)
--(axis cs:918417.005870841,1501.67801316668)
--(axis cs:920368.956947162,1491.92591861008)
--(axis cs:922320.908023483,1479.94332114901)
--(axis cs:924272.859099804,1477.58810302703)
--(axis cs:926224.810176125,1474.63076141543)
--(axis cs:928176.761252446,1463.80333166743)
--(axis cs:930128.712328767,1454.24187557882)
--(axis cs:932080.663405088,1441.79915751744)
--(axis cs:934032.614481409,1430.0943575576)
--(axis cs:935984.56555773,1419.99541343306)
--(axis cs:937936.516634051,1414.56077312586)
--(axis cs:939888.467710372,1430.15666153803)
--(axis cs:941840.418786693,1451.8336986739)
--(axis cs:943792.369863014,1464.62483810749)
--(axis cs:945744.320939335,1468.33307675757)
--(axis cs:947696.272015656,1475.63854667804)
--(axis cs:949648.223091976,1477.52091027202)
--(axis cs:951600.174168297,1475.67968739285)
--(axis cs:953552.125244618,1487.47328061542)
--(axis cs:955504.076320939,1500.01314980184)
--(axis cs:957456.02739726,1505.28710333294)
--(axis cs:959407.978473581,1504.03270298167)
--(axis cs:961359.929549902,1503.26014865937)
--(axis cs:963311.880626223,1513.7110698192)
--(axis cs:965263.831702544,1532.51000148645)
--(axis cs:967215.782778865,1551.20842642732)
--(axis cs:969167.733855186,1569.90072081437)
--(axis cs:971119.684931507,1575.91987617676)
--(axis cs:973071.636007828,1567.49318042074)
--(axis cs:975023.587084149,1558.86051201335)
--(axis cs:976975.53816047,1562.15336997003)
--(axis cs:978927.489236791,1569.37091261292)
--(axis cs:980879.440313112,1573.8244801607)
--(axis cs:982831.391389432,1564.07943704179)
--(axis cs:984783.342465753,1552.29675910297)
--(axis cs:986735.293542074,1545.11067596953)
--(axis cs:988687.244618395,1546.28393455623)
--(axis cs:990639.195694716,1547.38081694981)
--(axis cs:992591.146771037,1545.49067232566)
--(axis cs:994543.097847358,1540.2320343762)
--(axis cs:996495.048923679,1533.78607127767)
--(axis cs:998447,1523.62751787781)
--(axis cs:998447,2026.40616969601)
--(axis cs:998447,2026.40616969601)
--(axis cs:996495.048923679,2022.34922023147)
--(axis cs:994543.097847358,2003.97130582407)
--(axis cs:992591.146771037,1977.85679093672)
--(axis cs:990639.195694716,1965.55411080908)
--(axis cs:988687.244618395,1974.66847495588)
--(axis cs:986735.293542074,1990.04327541363)
--(axis cs:984783.342465753,1992.81265869524)
--(axis cs:982831.391389432,1992.32581866546)
--(axis cs:980879.440313112,1992.5261947781)
--(axis cs:978927.489236791,1996.44767977485)
--(axis cs:976975.53816047,2007.06813411421)
--(axis cs:975023.587084149,2027.92359314324)
--(axis cs:973071.636007828,2045.84368749738)
--(axis cs:971119.684931507,2057.37336908644)
--(axis cs:969167.733855186,2057.55253271224)
--(axis cs:967215.782778865,2057.67921090681)
--(axis cs:965263.831702544,2057.27538951069)
--(axis cs:963311.880626223,2052.50799145022)
--(axis cs:961359.929549902,2040.94351377376)
--(axis cs:959407.978473581,2022.09817446159)
--(axis cs:957456.02739726,2007.70144457263)
--(axis cs:955504.076320939,1995.2853065282)
--(axis cs:953552.125244618,1986.60444416381)
--(axis cs:951600.174168297,1983.80341990596)
--(axis cs:949648.223091976,1979.69121492888)
--(axis cs:947696.272015656,1975.80952172418)
--(axis cs:945744.320939335,1977.38037305874)
--(axis cs:943792.369863014,1980.98315211921)
--(axis cs:941840.418786693,1985.93449488458)
--(axis cs:939888.467710372,1993.79620269802)
--(axis cs:937936.516634051,1999.85111840445)
--(axis cs:935984.56555773,2004.61798431831)
--(axis cs:934032.614481409,2004.193322429)
--(axis cs:932080.663405088,1994.15858141505)
--(axis cs:930128.712328767,1987.87399586476)
--(axis cs:928176.761252446,1983.96135615418)
--(axis cs:926224.810176125,1978.60474473812)
--(axis cs:924272.859099804,1977.98206129024)
--(axis cs:922320.908023483,1984.16134820251)
--(axis cs:920368.956947162,1980.77960473875)
--(axis cs:918417.005870841,1967.90938009434)
--(axis cs:916465.054794521,1959.32645982143)
--(axis cs:914513.1037182,1960.17168485277)
--(axis cs:912561.152641879,1956.91384438229)
--(axis cs:910609.201565558,1950.27941131631)
--(axis cs:908657.250489237,1938.49913374236)
--(axis cs:906705.299412916,1929.53271262217)
--(axis cs:904753.348336595,1922.83739670199)
--(axis cs:902801.397260274,1918.4471226971)
--(axis cs:900849.446183953,1918.81155654395)
--(axis cs:898897.495107632,1916.76728478826)
--(axis cs:896945.544031311,1913.77296394305)
--(axis cs:894993.59295499,1913.00271836774)
--(axis cs:893041.641878669,1921.70374865119)
--(axis cs:891089.690802348,1937.40281668155)
--(axis cs:889137.739726027,1955.45935688955)
--(axis cs:887185.788649707,1971.38136789311)
--(axis cs:885233.837573386,1979.57228647669)
--(axis cs:883281.886497065,1986.36233592268)
--(axis cs:881329.935420744,1998.95466173994)
--(axis cs:879377.984344423,2013.06493320171)
--(axis cs:877426.033268102,2021.56819768258)
--(axis cs:875474.082191781,2019.35734265463)
--(axis cs:873522.13111546,2000.4725891196)
--(axis cs:871570.180039139,1986.6711662716)
--(axis cs:869618.228962818,1977.73484395519)
--(axis cs:867666.277886497,1971.67855890606)
--(axis cs:865714.326810176,1961.92742370561)
--(axis cs:863762.375733855,1941.53997744801)
--(axis cs:861810.424657534,1918.31082445598)
--(axis cs:859858.473581213,1897.61876030586)
--(axis cs:857906.522504892,1880.82018301316)
--(axis cs:855954.571428571,1874.74169838458)
--(axis cs:854002.620352251,1884.38549717025)
--(axis cs:852050.66927593,1892.31454224551)
--(axis cs:850098.718199609,1894.75770298992)
--(axis cs:848146.767123288,1901.25212179431)
--(axis cs:846194.816046967,1912.77344579162)
--(axis cs:844242.864970646,1918.39159761644)
--(axis cs:842290.913894325,1919.21313619678)
--(axis cs:840338.962818004,1919.29467945481)
--(axis cs:838387.011741683,1918.43869126591)
--(axis cs:836435.060665362,1917.90601636475)
--(axis cs:834483.109589041,1912.51045556814)
--(axis cs:832531.15851272,1906.29516669879)
--(axis cs:830579.207436399,1899.41323068988)
--(axis cs:828627.256360078,1887.44172924123)
--(axis cs:826675.305283757,1874.25773910683)
--(axis cs:824723.354207436,1865.93570305429)
--(axis cs:822771.403131115,1861.91345856839)
--(axis cs:820819.452054795,1862.37739225902)
--(axis cs:818867.500978474,1862.26421323515)
--(axis cs:816915.549902153,1859.54138163796)
--(axis cs:814963.598825832,1860.66298929198)
--(axis cs:813011.647749511,1859.07705846684)
--(axis cs:811059.69667319,1854.48876636005)
--(axis cs:809107.745596869,1852.21353682896)
--(axis cs:807155.794520548,1857.01289718528)
--(axis cs:805203.843444227,1873.82499233076)
--(axis cs:803251.892367906,1890.00316443812)
--(axis cs:801299.941291585,1892.69192787577)
--(axis cs:799347.990215264,1894.83646648654)
--(axis cs:797396.039138943,1891.33276837243)
--(axis cs:795444.088062622,1876.30722731307)
--(axis cs:793492.136986301,1867.99095330067)
--(axis cs:791540.18590998,1867.61514411093)
--(axis cs:789588.234833659,1870.50672657009)
--(axis cs:787636.283757339,1870.47310179174)
--(axis cs:785684.332681018,1861.20947055593)
--(axis cs:783732.381604697,1849.44276190937)
--(axis cs:781780.430528376,1841.63849381988)
--(axis cs:779828.479452055,1841.44272817703)
--(axis cs:777876.528375734,1845.7699240898)
--(axis cs:775924.577299413,1852.32541292983)
--(axis cs:773972.626223092,1856.02982477167)
--(axis cs:772020.675146771,1853.73954841263)
--(axis cs:770068.72407045,1850.73772199604)
--(axis cs:768116.772994129,1840.63015388571)
--(axis cs:766164.821917808,1827.97008909221)
--(axis cs:764212.870841487,1821.92684819819)
--(axis cs:762260.919765166,1819.55910019491)
--(axis cs:760308.968688845,1816.07079862789)
--(axis cs:758357.017612524,1816.19155187777)
--(axis cs:756405.066536203,1821.26283410658)
--(axis cs:754453.115459883,1827.40269958303)
--(axis cs:752501.164383562,1830.16429932302)
--(axis cs:750549.213307241,1837.16480931301)
--(axis cs:748597.26223092,1849.99385016864)
--(axis cs:746645.311154599,1857.74142333933)
--(axis cs:744693.360078278,1861.94393451924)
--(axis cs:742741.409001957,1859.9168370435)
--(axis cs:740789.457925636,1855.93878785955)
--(axis cs:738837.506849315,1848.02375132936)
--(axis cs:736885.555772994,1833.81970373943)
--(axis cs:734933.604696673,1818.19658769144)
--(axis cs:732981.653620352,1803.94454208817)
--(axis cs:731029.702544031,1791.31289145657)
--(axis cs:729077.75146771,1777.11589878176)
--(axis cs:727125.800391389,1773.32090226225)
--(axis cs:725173.849315068,1771.03910854761)
--(axis cs:723221.898238748,1763.34502670439)
--(axis cs:721269.947162427,1753.46545313381)
--(axis cs:719317.996086106,1755.7690020926)
--(axis cs:717366.045009785,1764.32965108546)
--(axis cs:715414.093933464,1772.63285549798)
--(axis cs:713462.142857143,1777.67143294715)
--(axis cs:711510.191780822,1784.52945251868)
--(axis cs:709558.240704501,1784.25962282668)
--(axis cs:707606.28962818,1778.23452134357)
--(axis cs:705654.338551859,1774.63080999445)
--(axis cs:703702.387475538,1773.77340016401)
--(axis cs:701750.436399217,1779.24482672749)
--(axis cs:699798.485322896,1773.59251023308)
--(axis cs:697846.534246575,1761.75368887616)
--(axis cs:695894.583170254,1747.91547750067)
--(axis cs:693942.632093934,1739.03735765148)
--(axis cs:691990.681017613,1735.69227440089)
--(axis cs:690038.729941292,1734.93296067694)
--(axis cs:688086.778864971,1727.48372124565)
--(axis cs:686134.82778865,1711.11719210403)
--(axis cs:684182.876712329,1690.19476194685)
--(axis cs:682230.925636008,1679.72539047128)
--(axis cs:680278.974559687,1670.62653878196)
--(axis cs:678327.023483366,1664.75468566288)
--(axis cs:676375.072407045,1658.25858958036)
--(axis cs:674423.121330724,1652.04751586441)
--(axis cs:672471.170254403,1645.79687096811)
--(axis cs:670519.219178082,1643.76690986796)
--(axis cs:668567.268101761,1656.48179357028)
--(axis cs:666615.31702544,1676.35384095019)
--(axis cs:664663.365949119,1686.47813483615)
--(axis cs:662711.414872798,1692.22313021956)
--(axis cs:660759.463796478,1701.98368090389)
--(axis cs:658807.512720157,1709.26465781104)
--(axis cs:656855.561643836,1705.63972632705)
--(axis cs:654903.610567515,1698.41481782974)
--(axis cs:652951.659491194,1700.30482288652)
--(axis cs:650999.708414873,1698.61084723316)
--(axis cs:649047.757338552,1693.5977392347)
--(axis cs:647095.806262231,1691.88476399556)
--(axis cs:645143.85518591,1693.88165309107)
--(axis cs:643191.904109589,1690.47575539161)
--(axis cs:641239.953033268,1683.11220042738)
--(axis cs:639288.001956947,1681.38090561994)
--(axis cs:637336.050880626,1685.6751805892)
--(axis cs:635384.099804305,1682.67983826779)
--(axis cs:633432.148727984,1674.22150370672)
--(axis cs:631480.197651663,1665.47878429001)
--(axis cs:629528.246575342,1650.09000731744)
--(axis cs:627576.295499022,1639.33121673333)
--(axis cs:625624.344422701,1626.06680187266)
--(axis cs:623672.39334638,1617.66594914452)
--(axis cs:621720.442270059,1609.76487522137)
--(axis cs:619768.491193738,1605.06039638394)
--(axis cs:617816.540117417,1595.97938929789)
--(axis cs:615864.589041096,1591.77192875473)
--(axis cs:613912.637964775,1593.91815022654)
--(axis cs:611960.686888454,1595.67760209326)
--(axis cs:610008.735812133,1590.52261159163)
--(axis cs:608056.784735812,1581.5006310649)
--(axis cs:606104.833659491,1576.16781337689)
--(axis cs:604152.88258317,1572.16355388677)
--(axis cs:602200.931506849,1572.46166341163)
--(axis cs:600248.980430528,1575.23393787695)
--(axis cs:598297.029354207,1575.31421102036)
--(axis cs:596345.078277886,1567.81718066728)
--(axis cs:594393.127201566,1563.84736316556)
--(axis cs:592441.176125245,1564.83129564922)
--(axis cs:590489.225048924,1567.54119411633)
--(axis cs:588537.273972603,1567.93135609406)
--(axis cs:586585.322896282,1564.67547940105)
--(axis cs:584633.371819961,1565.70609212088)
--(axis cs:582681.42074364,1570.88664378534)
--(axis cs:580729.469667319,1572.50086563621)
--(axis cs:578777.518590998,1570.12818204026)
--(axis cs:576825.567514677,1564.34125749567)
--(axis cs:574873.616438356,1558.72618886327)
--(axis cs:572921.665362035,1548.09921014263)
--(axis cs:570969.714285714,1533.14031692019)
--(axis cs:569017.763209393,1518.99567488596)
--(axis cs:567065.812133072,1507.76172424444)
--(axis cs:565113.861056751,1499.22912465212)
--(axis cs:563161.909980431,1496.8772435426)
--(axis cs:561209.95890411,1501.51248576561)
--(axis cs:559258.007827789,1503.30634110589)
--(axis cs:557306.056751468,1493.4385825723)
--(axis cs:555354.105675147,1480.14213260502)
--(axis cs:553402.154598826,1471.6646669067)
--(axis cs:551450.203522505,1467.48740194285)
--(axis cs:549498.252446184,1462.72772801218)
--(axis cs:547546.301369863,1457.79764702742)
--(axis cs:545594.350293542,1449.92637945274)
--(axis cs:543642.399217221,1437.74507867548)
--(axis cs:541690.4481409,1419.93804477912)
--(axis cs:539738.497064579,1408.63377233754)
--(axis cs:537786.545988258,1408.85039576782)
--(axis cs:535834.594911937,1414.76830504096)
--(axis cs:533882.643835616,1417.34193616549)
--(axis cs:531930.692759295,1417.83664402184)
--(axis cs:529978.741682975,1413.99034189557)
--(axis cs:528026.790606654,1413.49715009343)
--(axis cs:526074.839530333,1411.55411183101)
--(axis cs:524122.888454012,1409.98191676071)
--(axis cs:522170.937377691,1413.78432538429)
--(axis cs:520218.98630137,1419.32979855223)
--(axis cs:518267.035225049,1418.29653671655)
--(axis cs:516315.084148728,1413.67073622218)
--(axis cs:514363.133072407,1406.30777501863)
--(axis cs:512411.181996086,1396.43928406929)
--(axis cs:510459.230919765,1385.13647411264)
--(axis cs:508507.279843444,1378.73927028558)
--(axis cs:506555.328767123,1377.22033268232)
--(axis cs:504603.377690802,1373.786858799)
--(axis cs:502651.426614481,1366.77024659942)
--(axis cs:500699.47553816,1363.25926118747)
--(axis cs:498747.52446184,1357.96378982251)
--(axis cs:496795.573385519,1357.86717198724)
--(axis cs:494843.622309198,1355.99364032389)
--(axis cs:492891.671232877,1356.95048494401)
--(axis cs:490939.720156556,1355.28784428811)
--(axis cs:488987.769080235,1356.16445887955)
--(axis cs:487035.818003914,1356.93811629615)
--(axis cs:485083.866927593,1355.73410577522)
--(axis cs:483131.915851272,1357.59970650294)
--(axis cs:481179.964774951,1362.4945154114)
--(axis cs:479228.01369863,1368.32357344457)
--(axis cs:477276.062622309,1367.6874237057)
--(axis cs:475324.111545988,1364.83863363407)
--(axis cs:473372.160469667,1363.712881071)
--(axis cs:471420.209393346,1358.66382640598)
--(axis cs:469468.258317025,1354.55354498005)
--(axis cs:467516.307240704,1354.21592101281)
--(axis cs:465564.356164384,1353.32464695578)
--(axis cs:463612.405088063,1343.81891473794)
--(axis cs:461660.454011742,1325.56205244753)
--(axis cs:459708.502935421,1306.60217918647)
--(axis cs:457756.5518591,1289.00093429707)
--(axis cs:455804.600782779,1274.84544378342)
--(axis cs:453852.649706458,1266.70474515419)
--(axis cs:451900.698630137,1263.80804401202)
--(axis cs:449948.747553816,1258.58268337444)
--(axis cs:447996.796477495,1254.71499221679)
--(axis cs:446044.845401174,1255.31051981769)
--(axis cs:444092.894324853,1259.96279544066)
--(axis cs:442140.943248532,1267.57289438656)
--(axis cs:440188.992172211,1273.76689294494)
--(axis cs:438237.04109589,1274.43067539996)
--(axis cs:436285.090019569,1267.15339161576)
--(axis cs:434333.138943249,1258.5788429394)
--(axis cs:432381.187866928,1249.41960613351)
--(axis cs:430429.236790607,1242.53907683899)
--(axis cs:428477.285714286,1238.50401430794)
--(axis cs:426525.334637965,1231.90416801423)
--(axis cs:424573.383561644,1223.59531485081)
--(axis cs:422621.432485323,1216.89369036142)
--(axis cs:420669.481409002,1212.628792893)
--(axis cs:418717.530332681,1211.06874514365)
--(axis cs:416765.57925636,1210.65137203668)
--(axis cs:414813.628180039,1209.69065875957)
--(axis cs:412861.677103718,1206.52163179831)
--(axis cs:410909.726027397,1200.27657210879)
--(axis cs:408957.774951076,1192.78542733923)
--(axis cs:407005.823874755,1189.47209755009)
--(axis cs:405053.872798434,1184.7786207476)
--(axis cs:403101.921722114,1171.74400692298)
--(axis cs:401149.970645793,1162.16021692678)
--(axis cs:399198.019569472,1156.89223566617)
--(axis cs:397246.068493151,1149.29634320068)
--(axis cs:395294.11741683,1141.78652067534)
--(axis cs:393342.166340509,1137.19007005063)
--(axis cs:391390.215264188,1132.6623022676)
--(axis cs:389438.264187867,1125.66217170529)
--(axis cs:387486.313111546,1118.55391629706)
--(axis cs:385534.362035225,1114.77207857686)
--(axis cs:383582.410958904,1116.81361053616)
--(axis cs:381630.459882583,1119.03035752252)
--(axis cs:379678.508806262,1116.47461653334)
--(axis cs:377726.557729941,1115.61137088758)
--(axis cs:375774.60665362,1112.56537965947)
--(axis cs:373822.655577299,1108.54207451582)
--(axis cs:371870.704500978,1106.95488332457)
--(axis cs:369918.753424658,1108.53568527686)
--(axis cs:367966.802348337,1113.69836777782)
--(axis cs:366014.851272016,1114.01497812981)
--(axis cs:364062.900195695,1107.37476664511)
--(axis cs:362110.949119374,1100.73877287807)
--(axis cs:360158.998043053,1094.56536589365)
--(axis cs:358207.046966732,1085.31908186245)
--(axis cs:356255.095890411,1075.12463290407)
--(axis cs:354303.14481409,1066.98710270964)
--(axis cs:352351.193737769,1056.22926902297)
--(axis cs:350399.242661448,1044.83168513762)
--(axis cs:348447.291585127,1034.95977811446)
--(axis cs:346495.340508806,1027.82969932609)
--(axis cs:344543.389432485,1023.72518215757)
--(axis cs:342591.438356164,1017.60435064859)
--(axis cs:340639.487279843,1012.87363920179)
--(axis cs:338687.536203523,1009.01398446199)
--(axis cs:336735.585127202,1003.60175122863)
--(axis cs:334783.634050881,998.175970129266)
--(axis cs:332831.68297456,994.598494897476)
--(axis cs:330879.731898239,991.441247020655)
--(axis cs:328927.780821918,986.807603077991)
--(axis cs:326975.829745597,982.489472222239)
--(axis cs:325023.878669276,981.462147183261)
--(axis cs:323071.927592955,981.537152920535)
--(axis cs:321119.976516634,978.640753651596)
--(axis cs:319168.025440313,974.807547402031)
--(axis cs:317216.074363992,969.494148652081)
--(axis cs:315264.123287671,963.154910289868)
--(axis cs:313312.17221135,959.784762229033)
--(axis cs:311360.221135029,955.445807059274)
--(axis cs:309408.270058708,948.837951697009)
--(axis cs:307456.318982387,941.093986608232)
--(axis cs:305504.367906067,933.478015429138)
--(axis cs:303552.416829746,927.201351370986)
--(axis cs:301600.465753425,922.480805698426)
--(axis cs:299648.514677104,917.219873474078)
--(axis cs:297696.563600783,912.440565252025)
--(axis cs:295744.612524462,908.505486844459)
--(axis cs:293792.661448141,900.513392216365)
--(axis cs:291840.71037182,891.015274897639)
--(axis cs:289888.759295499,882.77063801258)
--(axis cs:287936.808219178,874.970918253234)
--(axis cs:285984.857142857,866.68538555956)
--(axis cs:284032.906066536,859.308750983249)
--(axis cs:282080.954990215,851.824731220946)
--(axis cs:280129.003913894,842.050783289868)
--(axis cs:278177.052837573,831.116397750827)
--(axis cs:276225.101761252,822.64458890092)
--(axis cs:274273.150684931,816.718271817282)
--(axis cs:272321.199608611,811.493746337958)
--(axis cs:270369.24853229,805.326745770362)
--(axis cs:268417.297455969,798.271386266748)
--(axis cs:266465.346379648,791.712485894723)
--(axis cs:264513.395303327,788.371680670292)
--(axis cs:262561.444227006,785.084737613433)
--(axis cs:260609.493150685,782.291588983142)
--(axis cs:258657.542074364,778.323062728782)
--(axis cs:256705.590998043,773.194561173614)
--(axis cs:254753.639921722,766.375682255754)
--(axis cs:252801.688845401,757.402561445128)
--(axis cs:250849.73776908,747.421488198525)
--(axis cs:248897.786692759,739.758439253111)
--(axis cs:246945.835616438,731.427100761768)
--(axis cs:244993.884540117,722.032619787009)
--(axis cs:243041.933463796,713.604878764849)
--(axis cs:241089.982387476,705.764492022606)
--(axis cs:239138.031311155,696.268191316656)
--(axis cs:237186.080234834,687.106276180548)
--(axis cs:235234.129158513,682.541824098875)
--(axis cs:233282.178082192,681.953494543467)
--(axis cs:231330.227005871,680.404329095466)
--(axis cs:229378.27592955,679.815480282013)
--(axis cs:227426.324853229,674.497051817789)
--(axis cs:225474.373776908,666.603241456945)
--(axis cs:223522.422700587,658.608551787074)
--(axis cs:221570.471624266,649.657908353093)
--(axis cs:219618.520547945,638.80959787519)
--(axis cs:217666.569471624,626.304341071259)
--(axis cs:215714.618395303,612.607259957193)
--(axis cs:213762.667318982,602.704272841825)
--(axis cs:211810.716242661,596.420312920242)
--(axis cs:209858.765166341,591.823222450334)
--(axis cs:207906.81409002,587.571373354045)
--(axis cs:205954.863013699,579.845380011289)
--(axis cs:204002.911937378,569.173938163395)
--(axis cs:202050.960861057,556.842831370808)
--(axis cs:200099.009784736,547.106954957779)
--(axis cs:198147.058708415,539.492554637302)
--(axis cs:196195.107632094,531.084471561642)
--(axis cs:194243.156555773,523.187623145151)
--(axis cs:192291.205479452,516.952981321166)
--(axis cs:190339.254403131,511.599131531732)
--(axis cs:188387.30332681,507.374690492227)
--(axis cs:186435.352250489,505.845493637242)
--(axis cs:184483.401174168,501.921940722902)
--(axis cs:182531.450097847,493.13806436322)
--(axis cs:180579.499021526,482.230985560154)
--(axis cs:178627.547945205,474.727039058366)
--(axis cs:176675.596868885,467.213725576991)
--(axis cs:174723.645792564,457.426815132242)
--(axis cs:172771.694716243,446.906849040799)
--(axis cs:170819.743639922,437.465899819762)
--(axis cs:168867.792563601,430.633387711335)
--(axis cs:166915.84148728,423.11140534651)
--(axis cs:164963.890410959,413.474493403677)
--(axis cs:163011.939334638,404.421745131233)
--(axis cs:161059.988258317,397.836280199409)
--(axis cs:159108.037181996,390.57360402388)
--(axis cs:157156.086105675,385.096993321496)
--(axis cs:155204.135029354,379.76217394513)
--(axis cs:153252.183953033,378.167113861398)
--(axis cs:151300.232876712,377.31819823442)
--(axis cs:149348.281800391,370.459839799823)
--(axis cs:147396.33072407,357.16650398079)
--(axis cs:145444.37964775,341.883763435352)
--(axis cs:143492.428571429,326.835160555364)
--(axis cs:141540.477495108,311.613792004085)
--(axis cs:139588.526418787,297.675109121913)
--(axis cs:137636.575342466,287.95191829272)
--(axis cs:135684.624266145,282.006669534848)
--(axis cs:133732.673189824,275.666542332833)
--(axis cs:131780.722113503,267.07265692406)
--(axis cs:129828.771037182,258.793509625228)
--(axis cs:127876.819960861,251.871444172242)
--(axis cs:125924.86888454,243.370877535403)
--(axis cs:123972.917808219,232.306537099368)
--(axis cs:122020.966731898,223.160713579957)
--(axis cs:120069.015655577,217.946098203428)
--(axis cs:118117.064579256,212.707214994154)
--(axis cs:116165.113502935,207.978141657943)
--(axis cs:114213.162426614,201.773819510448)
--(axis cs:112261.211350294,192.678359315749)
--(axis cs:110309.260273973,182.981876527362)
--(axis cs:108357.309197652,174.358938482682)
--(axis cs:106405.358121331,167.573948427265)
--(axis cs:104453.40704501,159.336522680495)
--(axis cs:102501.455968689,149.627696678674)
--(axis cs:100549.504892368,143.142102871942)
--(axis cs:98597.553816047,136.63915442615)
--(axis cs:96645.602739726,128.063691991697)
--(axis cs:94693.6516634051,120.658449527428)
--(axis cs:92741.7005870842,111.464184191269)
--(axis cs:90789.7495107632,100.931009823187)
--(axis cs:88837.7984344423,92.4207278528898)
--(axis cs:86885.8473581213,89.3951018314286)
--(axis cs:84933.8962818004,85.7626564451242)
--(axis cs:82981.9452054795,81.3225786492155)
--(axis cs:81029.9941291585,76.2841338365833)
--(axis cs:79078.0430528376,69.7755701316464)
--(axis cs:77126.0919765166,64.9938594846557)
--(axis cs:75174.1409001957,61.5293533660951)
--(axis cs:73222.1898238748,57.9937154884052)
--(axis cs:71270.2387475538,53.4806474756212)
--(axis cs:69318.2876712329,46.8138389252246)
--(axis cs:67366.3365949119,40.4873963268948)
--(axis cs:65414.385518591,35.9514111095337)
--(axis cs:63462.4344422701,33.6978709818964)
--(axis cs:61510.4833659491,31.552837915486)
--(axis cs:59558.5322896282,28.3867021485691)
--(axis cs:57606.5812133072,22.8938868723636)
--(axis cs:55654.6301369863,16.6187835278396)
--(axis cs:53702.6790606654,10.4487277840059)
--(axis cs:51750.7279843444,6.396716829006)
--(axis cs:49798.7769080235,4.7107039890835)
--(axis cs:47846.8258317025,3.21995262778906)
--(axis cs:45894.8747553816,0.519463644172895)
--(axis cs:43942.9236790607,-4.22061582029863)
--(axis cs:41990.9726027397,-8.18217987960342)
--(axis cs:40039.0215264188,-11.3511178309219)
--(axis cs:38087.0704500978,-15.5754950124589)
--(axis cs:36135.1193737769,-18.9784066292389)
--(axis cs:34183.168297456,-21.9310106800063)
--(axis cs:32231.217221135,-26.1493849737565)
--(axis cs:30279.2661448141,-28.2706198118578)
--(axis cs:28327.3150684931,-28.0708381033179)
--(axis cs:26375.3639921722,-31.5758034255287)
--(axis cs:24423.4129158513,-36.6274420584699)
--(axis cs:22471.4618395303,-39.7739958189696)
--(axis cs:20519.5107632094,-41.2237154564443)
--(axis cs:18567.5596868885,-45.1478707597282)
--(axis cs:16615.6086105675,-47.9129907748226)
--(axis cs:14663.6575342466,-47.9055627622309)
--(axis cs:12711.7064579256,-51.3321536221943)
--(axis cs:10759.7553816047,-51.6931895980307)
--(axis cs:8807.80430528376,-51.7349874046159)
--(axis cs:6855.85322896282,-58.0802698243717)
--(axis cs:4903.90215264188,-64.4518917716825)
--(axis cs:2951.95107632094,-66.5309500933798)
--(axis cs:1000,-64.1639291217204)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:1000,-235.747057946099)
--(axis cs:1000,-449.183124752693)
--(axis cs:2953.0626223092,-458.295220946266)
--(axis cs:4906.1252446184,-445.586107852523)
--(axis cs:6859.18786692759,-412.269240251779)
--(axis cs:8812.25048923679,-375.454774049873)
--(axis cs:10765.313111546,-368.065847183388)
--(axis cs:12718.3757338552,-405.456227517817)
--(axis cs:14671.4383561644,-442.168613452394)
--(axis cs:16624.5009784736,-455.663725364877)
--(axis cs:18577.5636007828,-447.736192016967)
--(axis cs:20530.626223092,-445.11633747027)
--(axis cs:22483.6888454012,-443.240478766723)
--(axis cs:24436.7514677104,-438.564627253198)
--(axis cs:26389.8140900196,-429.987486706326)
--(axis cs:28342.8767123288,-420.291596971146)
--(axis cs:30295.939334638,-423.864029536402)
--(axis cs:32249.0019569472,-453.435412468151)
--(axis cs:34202.0645792564,-469.422175298833)
--(axis cs:36155.1272015656,-462.146546808908)
--(axis cs:38108.1898238748,-422.167535859858)
--(axis cs:40061.2524461839,-404.027291795438)
--(axis cs:42014.3150684932,-405.737835001621)
--(axis cs:43967.3776908024,-409.112896258504)
--(axis cs:45920.4403131115,-386.156520059419)
--(axis cs:47873.5029354207,-373.498009672459)
--(axis cs:49826.5655577299,-383.952236405851)
--(axis cs:51779.6281800391,-383.544866898748)
--(axis cs:53732.6908023483,-386.912413905721)
--(axis cs:55685.7534246575,-428.420550737178)
--(axis cs:57638.8160469667,-440.934559887492)
--(axis cs:59591.8786692759,-435.510987244527)
--(axis cs:61544.9412915851,-435.863487623575)
--(axis cs:63498.0039138943,-412.227909038268)
--(axis cs:65451.0665362035,-375.142528917675)
--(axis cs:67404.1291585127,-353.528857684463)
--(axis cs:69357.1917808219,-353.41856767892)
--(axis cs:71310.2544031311,-355.363701540374)
--(axis cs:73263.3170254403,-367.033654416288)
--(axis cs:75216.3796477495,-400.757618419742)
--(axis cs:77169.4422700587,-403.65428993354)
--(axis cs:79122.5048923679,-405.21993730545)
--(axis cs:81075.5675146771,-421.816884166184)
--(axis cs:83028.6301369863,-428.588229041314)
--(axis cs:84981.6927592955,-399.166065231909)
--(axis cs:86934.7553816047,-380.819365899644)
--(axis cs:88887.8180039139,-371.041906882901)
--(axis cs:90840.8806262231,-365.432763672767)
--(axis cs:92793.9432485323,-345.129195613547)
--(axis cs:94747.0058708415,-324.526025678519)
--(axis cs:96700.0684931507,-322.215511574582)
--(axis cs:98653.1311154599,-324.411494472793)
--(axis cs:100606.193737769,-330.009987273655)
--(axis cs:102559.256360078,-326.565485459233)
--(axis cs:104512.318982387,-323.802481429066)
--(axis cs:106465.381604697,-322.721904368727)
--(axis cs:108418.444227006,-302.331036324467)
--(axis cs:110371.506849315,-289.335549698481)
--(axis cs:112324.569471624,-304.785374247215)
--(axis cs:114277.632093933,-333.928642252632)
--(axis cs:116230.694716243,-342.133554121634)
--(axis cs:118183.757338552,-328.135575343755)
--(axis cs:120136.819960861,-303.805837503636)
--(axis cs:122089.88258317,-285.928820159452)
--(axis cs:124042.945205479,-292.961354791476)
--(axis cs:125996.007827789,-298.257153843283)
--(axis cs:127949.070450098,-296.77821461246)
--(axis cs:129902.133072407,-274.036438160702)
--(axis cs:131855.195694716,-267.474042623577)
--(axis cs:133808.258317025,-263.527044688685)
--(axis cs:135761.320939335,-254.454018158594)
--(axis cs:137714.383561644,-259.327557115649)
--(axis cs:139667.446183953,-271.298162102079)
--(axis cs:141620.508806262,-290.13298664183)
--(axis cs:143573.571428571,-294.547207086425)
--(axis cs:145526.634050881,-280.244498583619)
--(axis cs:147479.69667319,-265.775894665417)
--(axis cs:149432.759295499,-274.083899881031)
--(axis cs:151385.821917808,-261.95430250354)
--(axis cs:153338.884540117,-248.391148006664)
--(axis cs:155291.947162427,-253.64331143355)
--(axis cs:157245.009784736,-267.347189817425)
--(axis cs:159198.072407045,-269.351002014396)
--(axis cs:161151.135029354,-281.607752758746)
--(axis cs:163104.197651663,-289.581606629939)
--(axis cs:165057.260273973,-287.516421124795)
--(axis cs:167010.322896282,-278.278983933306)
--(axis cs:168963.385518591,-265.478106377729)
--(axis cs:170916.4481409,-260.611621706223)
--(axis cs:172869.510763209,-253.737105947627)
--(axis cs:174822.573385519,-240.437654119508)
--(axis cs:176775.636007828,-233.787312038706)
--(axis cs:178728.698630137,-230.639441854416)
--(axis cs:180681.761252446,-224.401250238338)
--(axis cs:182634.823874755,-225.656805916165)
--(axis cs:184587.886497065,-222.878982512624)
--(axis cs:186540.949119374,-219.533993995024)
--(axis cs:188494.011741683,-222.287139459973)
--(axis cs:190447.074363992,-225.277454957048)
--(axis cs:192400.136986301,-225.592786808579)
--(axis cs:194353.199608611,-228.353270457473)
--(axis cs:196306.26223092,-217.69769723364)
--(axis cs:198259.324853229,-205.572373053481)
--(axis cs:200212.387475538,-206.573538529624)
--(axis cs:202165.450097847,-214.733836667171)
--(axis cs:204118.512720157,-222.563759358086)
--(axis cs:206071.575342466,-224.202517453572)
--(axis cs:208024.637964775,-209.752209050169)
--(axis cs:209977.700587084,-194.344833091156)
--(axis cs:211930.763209393,-187.283546135699)
--(axis cs:213883.825831703,-179.788853791453)
--(axis cs:215836.888454012,-174.433292873921)
--(axis cs:217789.951076321,-168.941716444485)
--(axis cs:219743.01369863,-163.75634932372)
--(axis cs:221696.076320939,-163.224220870743)
--(axis cs:223649.138943249,-164.691382943192)
--(axis cs:225602.201565558,-171.417142629413)
--(axis cs:227555.264187867,-181.842950823993)
--(axis cs:229508.326810176,-195.291155836353)
--(axis cs:231461.389432485,-197.259416400597)
--(axis cs:233414.452054795,-180.182318658067)
--(axis cs:235367.514677104,-169.621452546027)
--(axis cs:237320.577299413,-168.639161182906)
--(axis cs:239273.639921722,-165.006300177395)
--(axis cs:241226.702544031,-162.812047785235)
--(axis cs:243179.765166341,-163.092019036815)
--(axis cs:245132.82778865,-161.009077385008)
--(axis cs:247085.890410959,-153.268653325229)
--(axis cs:249038.953033268,-147.940023170575)
--(axis cs:250992.015655577,-138.135515685198)
--(axis cs:252945.078277886,-131.504797093016)
--(axis cs:254898.140900196,-121.211217091735)
--(axis cs:256851.203522505,-103.934318873863)
--(axis cs:258804.266144814,-93.8648196524161)
--(axis cs:260757.328767123,-89.6354926661391)
--(axis cs:262710.391389432,-90.7532670884114)
--(axis cs:264663.454011742,-91.6992909223866)
--(axis cs:266616.516634051,-92.6634543834311)
--(axis cs:268569.57925636,-84.1650380749338)
--(axis cs:270522.641878669,-68.4811391636486)
--(axis cs:272475.704500978,-55.9647356900733)
--(axis cs:274428.767123288,-44.7090237818565)
--(axis cs:276381.829745597,-37.6633029578074)
--(axis cs:278334.892367906,-42.4862573355943)
--(axis cs:280287.954990215,-43.6112103588075)
--(axis cs:282241.017612524,-35.6328233235228)
--(axis cs:284194.080234834,-25.0905346898053)
--(axis cs:286147.142857143,-17.2660992800645)
--(axis cs:288100.205479452,-17.9084515426589)
--(axis cs:290053.268101761,-8.94544369795864)
--(axis cs:292006.33072407,6.11088929063985)
--(axis cs:293959.39334638,20.7896260568112)
--(axis cs:295912.455968689,30.4998194340164)
--(axis cs:297865.518590998,36.6733399580729)
--(axis cs:299818.581213307,36.0348373233722)
--(axis cs:301771.643835616,33.0524193518829)
--(axis cs:303724.706457926,36.0862649938641)
--(axis cs:305677.769080235,39.0685064933275)
--(axis cs:307630.831702544,44.6310741271981)
--(axis cs:309583.894324853,46.7547579050925)
--(axis cs:311536.956947162,55.1009123210729)
--(axis cs:313490.019569472,70.8143689797396)
--(axis cs:315443.082191781,79.6449456990713)
--(axis cs:317396.14481409,88.185777227549)
--(axis cs:319349.207436399,94.6160477713337)
--(axis cs:321302.270058708,92.4508925972268)
--(axis cs:323255.332681018,96.1208515263674)
--(axis cs:325208.395303327,103.432216235461)
--(axis cs:327161.457925636,107.315161051034)
--(axis cs:329114.520547945,112.853484133972)
--(axis cs:331067.583170254,122.018219679465)
--(axis cs:333020.645792564,127.497574633402)
--(axis cs:334973.708414873,131.551720811601)
--(axis cs:336926.771037182,132.147062818182)
--(axis cs:338879.833659491,139.842491170962)
--(axis cs:340832.8962818,149.158465120155)
--(axis cs:342785.95890411,154.643210391561)
--(axis cs:344739.021526419,164.950969544189)
--(axis cs:346692.084148728,177.467082082495)
--(axis cs:348645.146771037,189.438250169138)
--(axis cs:350598.209393346,198.513664253406)
--(axis cs:352551.272015656,195.023750772041)
--(axis cs:354504.334637965,184.249840658734)
--(axis cs:356457.397260274,172.573779091196)
--(axis cs:358410.459882583,166.380979274207)
--(axis cs:360363.522504892,176.249081663518)
--(axis cs:362316.585127202,193.135021198068)
--(axis cs:364269.647749511,207.398649711312)
--(axis cs:366222.71037182,218.380951320106)
--(axis cs:368175.772994129,218.482655583387)
--(axis cs:370128.835616438,218.383342340074)
--(axis cs:372081.898238748,227.193621592006)
--(axis cs:374034.960861057,236.310036465935)
--(axis cs:375988.023483366,239.252194024858)
--(axis cs:377941.086105675,237.392419506102)
--(axis cs:379894.148727984,242.34786753067)
--(axis cs:381847.211350294,251.116641183519)
--(axis cs:383800.273972603,262.041678890033)
--(axis cs:385753.336594912,271.54183863467)
--(axis cs:387706.399217221,272.521324825632)
--(axis cs:389659.46183953,273.032344754188)
--(axis cs:391612.52446184,278.790268127773)
--(axis cs:393565.587084149,281.836053978632)
--(axis cs:395518.649706458,286.138485405125)
--(axis cs:397471.712328767,290.000807676169)
--(axis cs:399424.774951076,290.529289700679)
--(axis cs:401377.837573386,288.978306418449)
--(axis cs:403330.900195695,288.675676393619)
--(axis cs:405283.962818004,287.402012400659)
--(axis cs:407237.025440313,289.131825564887)
--(axis cs:409190.088062622,294.167910165322)
--(axis cs:411143.150684931,305.430977338197)
--(axis cs:413096.213307241,314.012270128003)
--(axis cs:415049.27592955,322.902358719886)
--(axis cs:417002.338551859,332.618114157468)
--(axis cs:418955.401174168,339.751373492733)
--(axis cs:420908.463796477,341.27997413259)
--(axis cs:422861.526418787,344.079896782471)
--(axis cs:424814.589041096,347.844555311087)
--(axis cs:426767.651663405,354.714718280016)
--(axis cs:428720.714285714,355.051683223576)
--(axis cs:430673.776908023,355.277118453847)
--(axis cs:432626.839530333,359.426353638347)
--(axis cs:434579.902152642,363.695682727692)
--(axis cs:436532.964774951,367.423991981115)
--(axis cs:438486.02739726,373.029969391823)
--(axis cs:440439.090019569,376.542430991467)
--(axis cs:442392.152641879,378.987963705484)
--(axis cs:444345.215264188,382.170231334886)
--(axis cs:446298.277886497,385.167154877591)
--(axis cs:448251.340508806,384.1179111403)
--(axis cs:450204.403131115,380.876983041751)
--(axis cs:452157.465753425,380.48072568379)
--(axis cs:454110.528375734,380.593937617655)
--(axis cs:456063.590998043,383.595226102526)
--(axis cs:458016.653620352,387.627749916072)
--(axis cs:459969.716242661,391.428970096383)
--(axis cs:461922.778864971,396.358952940858)
--(axis cs:463875.84148728,403.144817457452)
--(axis cs:465828.904109589,409.979823080274)
--(axis cs:467781.966731898,416.484478128408)
--(axis cs:469735.029354207,421.427335673771)
--(axis cs:471688.091976517,426.268756868403)
--(axis cs:473641.154598826,429.58411325718)
--(axis cs:475594.217221135,429.123221047868)
--(axis cs:477547.279843444,430.437687017206)
--(axis cs:479500.342465753,434.317026456124)
--(axis cs:481453.405088063,437.289218909047)
--(axis cs:483406.467710372,438.381467691147)
--(axis cs:485359.530332681,438.500475863566)
--(axis cs:487312.59295499,438.439394732898)
--(axis cs:489265.655577299,437.65073018013)
--(axis cs:491218.718199609,438.940034776888)
--(axis cs:493171.780821918,441.940193021185)
--(axis cs:495124.843444227,443.737437480875)
--(axis cs:497077.906066536,444.149257194954)
--(axis cs:499030.968688845,444.889365755848)
--(axis cs:500984.031311155,446.988262668096)
--(axis cs:502937.093933464,451.16897470307)
--(axis cs:504890.156555773,456.14989915821)
--(axis cs:506843.219178082,460.976312646737)
--(axis cs:508796.281800391,464.847346957844)
--(axis cs:510749.344422701,468.095016123502)
--(axis cs:512702.40704501,472.101435406035)
--(axis cs:514655.469667319,475.552424373434)
--(axis cs:516608.532289628,478.510682198023)
--(axis cs:518561.594911937,481.432550856092)
--(axis cs:520514.657534247,481.530461870803)
--(axis cs:522467.720156556,481.309476168528)
--(axis cs:524420.782778865,481.845881087494)
--(axis cs:526373.845401174,484.384298629461)
--(axis cs:528326.908023483,489.034036665123)
--(axis cs:530279.970645793,493.641459335393)
--(axis cs:532233.033268102,496.517026018639)
--(axis cs:534186.095890411,499.379298865366)
--(axis cs:536139.15851272,503.736228661814)
--(axis cs:538092.221135029,509.318583333909)
--(axis cs:540045.283757339,514.181382695242)
--(axis cs:541998.346379648,521.94221541176)
--(axis cs:543951.409001957,532.683521194955)
--(axis cs:545904.471624266,542.843464873695)
--(axis cs:547857.534246575,550.69899776774)
--(axis cs:549810.596868885,556.537693175372)
--(axis cs:551763.659491194,561.43996779282)
--(axis cs:553716.722113503,565.336308329407)
--(axis cs:555669.784735812,569.125778582838)
--(axis cs:557622.847358121,572.216145632728)
--(axis cs:559575.909980431,574.925632731207)
--(axis cs:561528.97260274,577.450557417685)
--(axis cs:563482.035225049,581.426425348901)
--(axis cs:565435.097847358,585.344964180217)
--(axis cs:567388.160469667,591.942981360194)
--(axis cs:569341.223091976,599.275028103724)
--(axis cs:571294.285714286,604.843647760911)
--(axis cs:573247.348336595,609.667601312465)
--(axis cs:575200.410958904,615.928964536714)
--(axis cs:577153.473581213,622.568168040123)
--(axis cs:579106.536203522,627.866271145455)
--(axis cs:581059.598825832,631.983922019369)
--(axis cs:583012.661448141,636.304419348177)
--(axis cs:584965.72407045,639.053513111854)
--(axis cs:586918.786692759,641.3149024053)
--(axis cs:588871.849315068,644.440829622906)
--(axis cs:590824.911937378,649.814438522145)
--(axis cs:592777.974559687,653.544811941133)
--(axis cs:594731.037181996,654.893404117042)
--(axis cs:596684.099804305,652.537293795687)
--(axis cs:598637.162426614,652.109387133218)
--(axis cs:600590.225048924,651.964195576824)
--(axis cs:602543.287671233,649.373061617872)
--(axis cs:604496.350293542,647.43941931655)
--(axis cs:606449.412915851,644.801887659014)
--(axis cs:608402.47553816,643.861929398454)
--(axis cs:610355.53816047,644.806290211854)
--(axis cs:612308.600782779,648.109997615547)
--(axis cs:614261.663405088,653.714809833986)
--(axis cs:616214.726027397,659.140686491783)
--(axis cs:618167.788649706,663.245904258878)
--(axis cs:620120.851272016,666.732567397265)
--(axis cs:622073.913894325,671.764928244982)
--(axis cs:624026.976516634,675.271078421202)
--(axis cs:625980.039138943,679.304951647391)
--(axis cs:627933.101761253,682.499671319193)
--(axis cs:629886.164383562,683.521670969424)
--(axis cs:631839.227005871,686.059341938706)
--(axis cs:633792.28962818,689.467856794064)
--(axis cs:635745.352250489,694.912055154035)
--(axis cs:637698.414872798,700.7109372328)
--(axis cs:639651.477495108,704.23367437035)
--(axis cs:641604.540117417,705.385354836978)
--(axis cs:643557.602739726,706.57817178066)
--(axis cs:645510.665362035,709.456891689541)
--(axis cs:647463.727984344,712.104881260508)
--(axis cs:649416.790606654,714.197032351553)
--(axis cs:651369.853228963,713.611609264317)
--(axis cs:653322.915851272,711.674228691253)
--(axis cs:655275.978473581,710.478909001396)
--(axis cs:657229.04109589,710.667303201655)
--(axis cs:659182.1037182,712.420153892024)
--(axis cs:661135.166340509,714.906515735376)
--(axis cs:663088.228962818,715.704571181028)
--(axis cs:665041.291585127,718.0514205306)
--(axis cs:666994.354207436,721.532906520102)
--(axis cs:668947.416829746,724.940546857479)
--(axis cs:670900.479452055,728.583303237425)
--(axis cs:672853.542074364,734.080955081247)
--(axis cs:674806.604696673,737.745961154198)
--(axis cs:676759.667318982,740.235603383662)
--(axis cs:678712.729941292,741.652194115944)
--(axis cs:680665.792563601,743.113870924117)
--(axis cs:682618.85518591,744.566015540031)
--(axis cs:684571.917808219,744.058011322806)
--(axis cs:686524.980430528,741.408737939965)
--(axis cs:688478.043052838,738.787352212344)
--(axis cs:690431.105675147,739.308499382253)
--(axis cs:692384.168297456,739.752875710251)
--(axis cs:694337.230919765,738.089947585238)
--(axis cs:696290.293542074,736.032866490625)
--(axis cs:698243.356164384,735.598936809928)
--(axis cs:700196.418786693,737.354693218664)
--(axis cs:702149.481409002,738.494237705337)
--(axis cs:704102.544031311,742.764518213319)
--(axis cs:706055.60665362,747.699366746093)
--(axis cs:708008.66927593,748.467136317729)
--(axis cs:709961.731898239,748.053862430071)
--(axis cs:711914.794520548,749.057810700443)
--(axis cs:713867.857142857,752.128709090548)
--(axis cs:715820.919765166,754.519075045399)
--(axis cs:717773.982387476,756.743461385467)
--(axis cs:719727.045009785,759.562478964184)
--(axis cs:721680.107632094,762.095678248233)
--(axis cs:723633.170254403,763.157913342571)
--(axis cs:725586.232876712,763.910534074393)
--(axis cs:727539.295499022,766.199776847478)
--(axis cs:729492.358121331,769.091308115592)
--(axis cs:731445.42074364,769.92640881877)
--(axis cs:733398.483365949,769.035185323571)
--(axis cs:735351.545988258,768.135439946274)
--(axis cs:737304.608610568,766.597154761826)
--(axis cs:739257.671232877,766.929480027658)
--(axis cs:741210.733855186,767.629508436983)
--(axis cs:743163.796477495,768.30090375834)
--(axis cs:745116.859099804,767.709498049488)
--(axis cs:747069.921722114,765.956059946354)
--(axis cs:749022.984344423,764.300992603496)
--(axis cs:750976.046966732,763.280838055941)
--(axis cs:752929.109589041,762.68266725215)
--(axis cs:754882.17221135,761.805048124375)
--(axis cs:756835.234833659,762.026604230989)
--(axis cs:758788.297455969,762.574878837618)
--(axis cs:760741.360078278,762.171941726205)
--(axis cs:762694.422700587,760.844151862596)
--(axis cs:764647.485322896,762.079297012896)
--(axis cs:766600.547945205,765.121517351706)
--(axis cs:768553.610567515,768.66222513964)
--(axis cs:770506.673189824,769.967030784064)
--(axis cs:772459.735812133,770.64227429727)
--(axis cs:774412.798434442,771.060277363823)
--(axis cs:776365.861056751,770.771531026334)
--(axis cs:778318.923679061,770.687056831976)
--(axis cs:780271.98630137,770.843310650453)
--(axis cs:782225.048923679,772.025454110275)
--(axis cs:784178.111545988,772.899711240633)
--(axis cs:786131.174168297,771.066090801717)
--(axis cs:788084.236790607,770.707420731563)
--(axis cs:790037.299412916,771.044410048008)
--(axis cs:791990.362035225,770.935386489242)
--(axis cs:793943.424657534,770.359629374526)
--(axis cs:795896.487279843,770.893946258994)
--(axis cs:797849.549902153,772.171946606442)
--(axis cs:799802.612524462,774.410634204469)
--(axis cs:801755.675146771,777.436794055002)
--(axis cs:803708.73776908,780.954144695645)
--(axis cs:805661.800391389,786.324473802703)
--(axis cs:807614.863013699,790.28538792273)
--(axis cs:809567.925636008,791.871076249124)
--(axis cs:811520.988258317,793.443238914543)
--(axis cs:813474.050880626,794.794133239474)
--(axis cs:815427.113502935,796.034879353829)
--(axis cs:817380.176125245,796.062209780578)
--(axis cs:819333.238747554,795.432013756655)
--(axis cs:821286.301369863,792.8823602896)
--(axis cs:823239.363992172,790.717953557038)
--(axis cs:825192.426614481,788.733989069586)
--(axis cs:827145.489236791,786.380321809609)
--(axis cs:829098.5518591,785.51494726499)
--(axis cs:831051.614481409,785.998760837755)
--(axis cs:833004.677103718,787.429381172419)
--(axis cs:834957.739726027,788.859774244938)
--(axis cs:836910.802348337,790.142588968669)
--(axis cs:838863.864970646,790.471787557065)
--(axis cs:840816.927592955,792.800106929755)
--(axis cs:842769.990215264,795.03047872108)
--(axis cs:844723.052837573,797.114242869353)
--(axis cs:846676.115459883,799.584675053391)
--(axis cs:848629.178082192,799.983984903884)
--(axis cs:850582.240704501,800.451375157709)
--(axis cs:852535.30332681,801.015522974132)
--(axis cs:854488.365949119,801.761177548377)
--(axis cs:856441.428571429,802.252149730764)
--(axis cs:858394.491193738,803.633079501552)
--(axis cs:860347.553816047,804.496092978806)
--(axis cs:862300.616438356,803.866118354778)
--(axis cs:864253.679060665,803.901267111423)
--(axis cs:866206.741682975,805.790094781507)
--(axis cs:868159.804305284,807.503909521848)
--(axis cs:870112.866927593,808.701565099332)
--(axis cs:872065.929549902,808.186009215702)
--(axis cs:874018.992172211,808.245352234034)
--(axis cs:875972.054794521,809.560569527275)
--(axis cs:877925.11741683,812.064580412964)
--(axis cs:879878.180039139,814.296124994045)
--(axis cs:881831.242661448,817.144431946037)
--(axis cs:883784.305283757,819.115942561359)
--(axis cs:885737.367906067,819.64230426342)
--(axis cs:887690.430528376,818.785011481057)
--(axis cs:889643.493150685,819.000793884867)
--(axis cs:891596.555772994,822.254662682376)
--(axis cs:893549.618395303,826.514929180453)
--(axis cs:895502.681017613,829.754631049756)
--(axis cs:897455.743639922,830.710984960253)
--(axis cs:899408.806262231,830.313362544906)
--(axis cs:901361.86888454,830.156224433608)
--(axis cs:903314.931506849,829.939252811095)
--(axis cs:905267.994129159,828.138128773013)
--(axis cs:907221.056751468,824.723416130345)
--(axis cs:909174.119373777,818.982203047587)
--(axis cs:911127.181996086,814.37379622151)
--(axis cs:913080.244618395,811.264347256621)
--(axis cs:915033.307240705,808.630333510096)
--(axis cs:916986.369863014,806.071638125373)
--(axis cs:918939.432485323,804.266129119619)
--(axis cs:920892.495107632,801.358558075395)
--(axis cs:922845.557729941,798.134348019875)
--(axis cs:924798.620352251,797.224353768322)
--(axis cs:926751.68297456,800.263135528718)
--(axis cs:928704.745596869,804.612360501565)
--(axis cs:930657.808219178,805.27818547118)
--(axis cs:932610.870841487,805.123224792237)
--(axis cs:934563.933463797,806.329208892735)
--(axis cs:936516.996086106,807.755062983143)
--(axis cs:938470.058708415,809.248124766051)
--(axis cs:940423.121330724,812.071227731844)
--(axis cs:942376.183953033,815.640973958088)
--(axis cs:944329.246575342,818.473232413126)
--(axis cs:946282.309197652,818.446900820251)
--(axis cs:948235.371819961,818.010855845533)
--(axis cs:950188.43444227,816.476441710364)
--(axis cs:952141.497064579,814.800673849474)
--(axis cs:954094.559686888,814.193489530178)
--(axis cs:956047.622309198,812.994831288413)
--(axis cs:958000.684931507,811.991539843872)
--(axis cs:959953.747553816,811.415911570041)
--(axis cs:961906.810176125,810.52825745983)
--(axis cs:963859.872798434,809.974332232611)
--(axis cs:965812.935420744,811.035840863882)
--(axis cs:967765.998043053,811.458053336175)
--(axis cs:969719.060665362,811.463525433043)
--(axis cs:971672.123287671,811.649681973184)
--(axis cs:973625.18590998,811.880963277767)
--(axis cs:975578.24853229,813.349556162963)
--(axis cs:977531.311154599,816.828623306053)
--(axis cs:979484.373776908,818.940292568743)
--(axis cs:981437.436399217,821.001649635954)
--(axis cs:983390.499021526,822.088050251576)
--(axis cs:985343.561643836,822.994532475538)
--(axis cs:987296.624266145,824.092224415584)
--(axis cs:989249.686888454,825.018748686698)
--(axis cs:991202.749510763,827.155661520982)
--(axis cs:993155.812133072,829.064100204886)
--(axis cs:995108.874755382,830.010552719133)
--(axis cs:997061.937377691,831.174941044197)
--(axis cs:999015,832.183174455577)
--(axis cs:999015,964.205166374099)
--(axis cs:999015,964.205166374099)
--(axis cs:997061.937377691,962.915364488502)
--(axis cs:995108.874755382,961.73384419809)
--(axis cs:993155.812133072,958.730355936374)
--(axis cs:991202.749510763,955.137020483576)
--(axis cs:989249.686888454,951.886546874067)
--(axis cs:987296.624266145,950.933134586583)
--(axis cs:985343.561643836,951.572720632485)
--(axis cs:983390.499021526,951.670040032528)
--(axis cs:981437.436399217,951.142889201487)
--(axis cs:979484.373776908,950.176692822614)
--(axis cs:977531.311154599,947.750961812754)
--(axis cs:975578.24853229,946.408675842777)
--(axis cs:973625.18590998,945.626346242859)
--(axis cs:971672.123287671,946.330623668447)
--(axis cs:969719.060665362,946.707342930763)
--(axis cs:967765.998043053,947.438705915038)
--(axis cs:965812.935420744,947.140065799583)
--(axis cs:963859.872798434,945.296891576935)
--(axis cs:961906.810176125,945.605043778474)
--(axis cs:959953.747553816,946.593233389365)
--(axis cs:958000.684931507,948.410558713667)
--(axis cs:956047.622309198,949.655215382618)
--(axis cs:954094.559686888,951.230469987493)
--(axis cs:952141.497064579,952.488740914558)
--(axis cs:950188.43444227,952.175390015833)
--(axis cs:948235.371819961,951.679585402894)
--(axis cs:946282.309197652,950.0216365081)
--(axis cs:944329.246575342,948.464753313494)
--(axis cs:942376.183953033,947.550769767966)
--(axis cs:940423.121330724,946.503591759251)
--(axis cs:938470.058708415,945.123328039509)
--(axis cs:936516.996086106,945.437814446591)
--(axis cs:934563.933463797,946.137686026986)
--(axis cs:932610.870841487,944.465681724801)
--(axis cs:930657.808219178,942.304208413194)
--(axis cs:928704.745596869,941.389913171828)
--(axis cs:926751.68297456,942.130278632348)
--(axis cs:924798.620352251,943.146132058286)
--(axis cs:922845.557729941,942.849541944714)
--(axis cs:920892.495107632,943.035826562347)
--(axis cs:918939.432485323,943.593930259107)
--(axis cs:916986.369863014,944.389940547369)
--(axis cs:915033.307240705,943.688113810279)
--(axis cs:913080.244618395,941.738125801023)
--(axis cs:911127.181996086,939.338290611573)
--(axis cs:909174.119373777,937.101501408526)
--(axis cs:907221.056751468,933.826317070005)
--(axis cs:905267.994129159,930.591858285263)
--(axis cs:903314.931506849,929.061815265101)
--(axis cs:901361.86888454,927.830100657998)
--(axis cs:899408.806262231,926.429680900862)
--(axis cs:897455.743639922,924.566003203837)
--(axis cs:895502.681017613,923.059313938562)
--(axis cs:893549.618395303,922.350124296411)
--(axis cs:891596.555772994,923.349985450976)
--(axis cs:889643.493150685,925.050885889886)
--(axis cs:887690.430528376,925.745857446002)
--(axis cs:885737.367906067,927.707697977053)
--(axis cs:883784.305283757,929.635437130667)
--(axis cs:881831.242661448,930.369590266497)
--(axis cs:879878.180039139,931.670930746216)
--(axis cs:877925.11741683,932.38700811454)
--(axis cs:875972.054794521,933.625857779518)
--(axis cs:874018.992172211,934.852935984332)
--(axis cs:872065.929549902,935.784019038045)
--(axis cs:870112.866927593,936.093238374021)
--(axis cs:868159.804305284,933.577329638101)
--(axis cs:866206.741682975,929.343976304933)
--(axis cs:864253.679060665,926.007928094541)
--(axis cs:862300.616438356,924.997031022731)
--(axis cs:860347.553816047,924.967143764274)
--(axis cs:858394.491193738,925.973905076026)
--(axis cs:856441.428571429,926.759931569996)
--(axis cs:854488.365949119,928.087470513266)
--(axis cs:852535.30332681,929.458844589185)
--(axis cs:850582.240704501,929.428334951762)
--(axis cs:848629.178082192,928.342510553403)
--(axis cs:846676.115459883,928.492975469272)
--(axis cs:844723.052837573,931.619468608502)
--(axis cs:842769.990215264,933.524249700773)
--(axis cs:840816.927592955,933.596678455657)
--(axis cs:838863.864970646,932.379872182195)
--(axis cs:836910.802348337,931.481480135901)
--(axis cs:834957.739726027,933.572913068525)
--(axis cs:833004.677103718,935.663715863501)
--(axis cs:831051.614481409,936.619975956217)
--(axis cs:829098.5518591,935.770268674416)
--(axis cs:827145.489236791,936.186024243174)
--(axis cs:825192.426614481,936.359501737512)
--(axis cs:823239.363992172,935.657368417755)
--(axis cs:821286.301369863,933.835353652358)
--(axis cs:819333.238747554,933.690347007699)
--(axis cs:817380.176125245,933.635403991442)
--(axis cs:815427.113502935,932.156836156221)
--(axis cs:813474.050880626,928.944023291367)
--(axis cs:811520.988258317,924.683358003515)
--(axis cs:809567.925636008,921.569163613362)
--(axis cs:807614.863013699,921.323857230633)
--(axis cs:805661.800391389,921.064203335582)
--(axis cs:803708.73776908,920.648131167134)
--(axis cs:801755.675146771,920.104883838767)
--(axis cs:799802.612524462,918.171325769166)
--(axis cs:797849.549902153,914.206705877042)
--(axis cs:795896.487279843,910.377208864575)
--(axis cs:793943.424657534,907.173853806917)
--(axis cs:791990.362035225,905.316821904642)
--(axis cs:790037.299412916,903.916645030868)
--(axis cs:788084.236790607,902.660892662674)
--(axis cs:786131.174168297,902.020339180573)
--(axis cs:784178.111545988,901.651461668919)
--(axis cs:782225.048923679,901.576059990411)
--(axis cs:780271.98630137,901.545356838199)
--(axis cs:778318.923679061,902.626864071631)
--(axis cs:776365.861056751,904.159185424222)
--(axis cs:774412.798434442,905.637159796918)
--(axis cs:772459.735812133,907.052575080855)
--(axis cs:770506.673189824,908.305948372938)
--(axis cs:768553.610567515,909.975214817292)
--(axis cs:766600.547945205,912.143241565124)
--(axis cs:764647.485322896,914.078909409752)
--(axis cs:762694.422700587,914.633639540889)
--(axis cs:760741.360078278,915.225169230442)
--(axis cs:758788.297455969,916.543759297514)
--(axis cs:756835.234833659,917.303188004673)
--(axis cs:754882.17221135,916.001865973872)
--(axis cs:752929.109589041,914.924490322955)
--(axis cs:750976.046966732,914.40671781029)
--(axis cs:749022.984344423,913.352316497946)
--(axis cs:747069.921722114,913.211159645806)
--(axis cs:745116.859099804,911.646997235423)
--(axis cs:743163.796477495,909.994420556557)
--(axis cs:741210.733855186,908.82026138018)
--(axis cs:739257.671232877,906.733038639651)
--(axis cs:737304.608610568,904.186362743444)
--(axis cs:735351.545988258,900.889035161864)
--(axis cs:733398.483365949,899.712327131395)
--(axis cs:731445.42074364,898.205037535225)
--(axis cs:729492.358121331,897.074601637664)
--(axis cs:727539.295499022,894.906646686009)
--(axis cs:725586.232876712,892.672608387018)
--(axis cs:723633.170254403,891.418466334026)
--(axis cs:721680.107632094,891.115965180442)
--(axis cs:719727.045009785,892.439190225899)
--(axis cs:717773.982387476,893.210062250047)
--(axis cs:715820.919765166,894.474025672426)
--(axis cs:713867.857142857,896.432021642203)
--(axis cs:711914.794520548,899.084011671581)
--(axis cs:709961.731898239,900.814254633508)
--(axis cs:708008.66927593,901.624022478262)
--(axis cs:706055.60665362,903.084205076695)
--(axis cs:704102.544031311,905.481810582215)
--(axis cs:702149.481409002,908.028342334854)
--(axis cs:700196.418786693,908.898740324231)
--(axis cs:698243.356164384,909.419454513931)
--(axis cs:696290.293542074,910.032237849054)
--(axis cs:694337.230919765,908.769544254702)
--(axis cs:692384.168297456,907.01612004219)
--(axis cs:690431.105675147,904.532231947671)
--(axis cs:688478.043052838,901.108179584845)
--(axis cs:686524.980430528,898.148709398169)
--(axis cs:684571.917808219,896.596222575617)
--(axis cs:682618.85518591,896.206687084692)
--(axis cs:680665.792563601,894.46495367278)
--(axis cs:678712.729941292,892.355665566759)
--(axis cs:676759.667318982,890.499494266893)
--(axis cs:674806.604696673,887.794639514367)
--(axis cs:672853.542074364,886.184477629035)
--(axis cs:670900.479452055,884.684400790176)
--(axis cs:668947.416829746,883.668275413434)
--(axis cs:666994.354207436,883.003813132706)
--(axis cs:665041.291585127,881.068500132666)
--(axis cs:663088.228962818,878.491513206371)
--(axis cs:661135.166340509,874.995027126217)
--(axis cs:659182.1037182,873.370401397545)
--(axis cs:657229.04109589,870.705358945178)
--(axis cs:655275.978473581,867.82744584262)
--(axis cs:653322.915851272,864.887964382537)
--(axis cs:651369.853228963,863.055875169424)
--(axis cs:649416.790606654,863.689114939945)
--(axis cs:647463.727984344,865.225096892189)
--(axis cs:645510.665362035,865.899005974838)
--(axis cs:643557.602739726,864.657357883158)
--(axis cs:641604.540117417,861.447490839417)
--(axis cs:639651.477495108,859.255428061969)
--(axis cs:637698.414872798,859.065783590728)
--(axis cs:635745.352250489,860.817288967898)
--(axis cs:633792.28962818,863.092343800119)
--(axis cs:631839.227005871,863.88635601446)
--(axis cs:629886.164383562,863.276552969407)
--(axis cs:627933.101761253,862.891233893083)
--(axis cs:625980.039138943,863.119108073679)
--(axis cs:624026.976516634,865.10049727044)
--(axis cs:622073.913894325,868.351817290549)
--(axis cs:620120.851272016,870.445108699279)
--(axis cs:618167.788649706,871.619854103897)
--(axis cs:616214.726027397,872.152310959572)
--(axis cs:614261.663405088,871.567561402761)
--(axis cs:612308.600782779,871.175958998354)
--(axis cs:610355.53816047,871.811556152131)
--(axis cs:608402.47553816,871.827909575344)
--(axis cs:606449.412915851,870.371579745006)
--(axis cs:604496.350293542,867.628522528326)
--(axis cs:602543.287671233,865.385611889835)
--(axis cs:600590.225048924,863.367307363543)
--(axis cs:598637.162426614,864.065106162004)
--(axis cs:596684.099804305,863.290976866574)
--(axis cs:594731.037181996,861.614655487698)
--(axis cs:592777.974559687,860.858450840451)
--(axis cs:590824.911937378,858.467750568372)
--(axis cs:588871.849315068,857.485410535091)
--(axis cs:586918.786692759,858.570967953571)
--(axis cs:584965.72407045,860.913215408973)
--(axis cs:583012.661448141,863.884092285334)
--(axis cs:581059.598825832,866.734020856197)
--(axis cs:579106.536203522,868.405140962876)
--(axis cs:577153.473581213,870.689041352289)
--(axis cs:575200.410958904,873.539079961329)
--(axis cs:573247.348336595,876.818476616299)
--(axis cs:571294.285714286,880.308147022099)
--(axis cs:569341.223091976,882.46986548459)
--(axis cs:567388.160469667,880.331839611601)
--(axis cs:565435.097847358,876.701446222757)
--(axis cs:563482.035225049,874.40273126972)
--(axis cs:561528.97260274,872.994593159253)
--(axis cs:559575.909980431,872.183613598361)
--(axis cs:557622.847358121,872.044684693899)
--(axis cs:555669.784735812,873.283735278244)
--(axis cs:553716.722113503,874.381044976546)
--(axis cs:551763.659491194,873.491540976453)
--(axis cs:549810.596868885,872.410778193143)
--(axis cs:547857.534246575,873.294377497681)
--(axis cs:545904.471624266,875.038475992164)
--(axis cs:543951.409001957,877.67722795275)
--(axis cs:541998.346379648,880.829389117107)
--(axis cs:540045.283757339,882.096671976346)
--(axis cs:538092.221135029,883.265134738958)
--(axis cs:536139.15851272,884.750389226886)
--(axis cs:534186.095890411,886.249511239991)
--(axis cs:532233.033268102,888.628284835101)
--(axis cs:530279.970645793,892.157317802467)
--(axis cs:528326.908023483,894.19855727891)
--(axis cs:526373.845401174,894.976408681356)
--(axis cs:524420.782778865,895.023606545956)
--(axis cs:522467.720156556,893.459768576183)
--(axis cs:520514.657534247,892.333988844056)
--(axis cs:518561.594911937,890.630310334621)
--(axis cs:516608.532289628,888.754360214102)
--(axis cs:514655.469667319,888.208214494969)
--(axis cs:512702.40704501,889.627705630285)
--(axis cs:510749.344422701,891.905819371531)
--(axis cs:508796.281800391,894.758385562569)
--(axis cs:506843.219178082,896.688042833906)
--(axis cs:504890.156555773,896.661129301504)
--(axis cs:502937.093933464,894.934235386408)
--(axis cs:500984.031311155,893.118629660862)
--(axis cs:499030.968688845,890.714146085103)
--(axis cs:497077.906066536,888.400251095989)
--(axis cs:495124.843444227,885.652712918514)
--(axis cs:493171.780821918,882.586916772016)
--(axis cs:491218.718199609,879.648658563335)
--(axis cs:489265.655577299,878.708599624502)
--(axis cs:487312.59295499,879.990313756682)
--(axis cs:485359.530332681,881.59304543201)
--(axis cs:483406.467710372,883.83772503533)
--(axis cs:481453.405088063,885.041815187624)
--(axis cs:479500.342465753,883.450128610944)
--(axis cs:477547.279843444,881.302155938782)
--(axis cs:475594.217221135,879.991966700697)
--(axis cs:473641.154598826,877.519674607216)
--(axis cs:471688.091976517,875.399217881233)
--(axis cs:469735.029354207,871.173499758467)
--(axis cs:467781.966731898,863.994150717057)
--(axis cs:465828.904109589,857.358123156479)
--(axis cs:463875.84148728,851.188839394104)
--(axis cs:461922.778864971,845.785954221212)
--(axis cs:459969.716242661,840.886985695973)
--(axis cs:458016.653620352,837.304081855851)
--(axis cs:456063.590998043,833.224494026931)
--(axis cs:454110.528375734,829.966417377525)
--(axis cs:452157.465753425,826.750521802715)
--(axis cs:450204.403131115,824.778084668885)
--(axis cs:448251.340508806,825.147065577107)
--(axis cs:446298.277886497,826.168711439526)
--(axis cs:444345.215264188,827.9316007916)
--(axis cs:442392.152641879,828.132908125418)
--(axis cs:440439.090019569,828.543202749698)
--(axis cs:438486.02739726,829.147201267113)
--(axis cs:436532.964774951,829.90056228276)
--(axis cs:434579.902152642,827.550383718723)
--(axis cs:432626.839530333,822.757113691513)
--(axis cs:430673.776908023,815.139848578129)
--(axis cs:428720.714285714,808.335346485545)
--(axis cs:426767.651663405,801.313514963536)
--(axis cs:424814.589041096,796.279762295573)
--(axis cs:422861.526418787,791.385056979124)
--(axis cs:420908.463796477,785.871850579859)
--(axis cs:418955.401174168,780.251586667849)
--(axis cs:417002.338551859,774.26090110677)
--(axis cs:415049.27592955,770.154644921177)
--(axis cs:413096.213307241,767.799315765868)
--(axis cs:411143.150684931,768.502842896454)
--(axis cs:409190.088062622,770.16937137887)
--(axis cs:407237.025440313,767.761947489642)
--(axis cs:405283.962818004,761.378030597142)
--(axis cs:403330.900195695,754.471766060073)
--(axis cs:401377.837573386,749.821491279037)
--(axis cs:399424.774951076,746.666040744566)
--(axis cs:397471.712328767,743.847556981011)
--(axis cs:395518.649706458,742.379025067333)
--(axis cs:393565.587084149,738.573998017044)
--(axis cs:391612.52446184,733.218181127893)
--(axis cs:389659.46183953,728.612911847115)
--(axis cs:387706.399217221,721.550813737347)
--(axis cs:385753.336594912,711.98016055706)
--(axis cs:383800.273972603,706.59206793103)
--(axis cs:381847.211350294,702.307689389392)
--(axis cs:379894.148727984,698.559562709283)
--(axis cs:377941.086105675,697.990200889259)
--(axis cs:375988.023483366,696.858378707135)
--(axis cs:374034.960861057,694.52160592332)
--(axis cs:372081.898238748,691.134099306993)
--(axis cs:370128.835616438,688.72888135943)
--(axis cs:368175.772994129,684.05587299034)
--(axis cs:366222.71037182,679.088768625477)
--(axis cs:364269.647749511,676.640857643502)
--(axis cs:362316.585127202,673.556690692419)
--(axis cs:360363.522504892,668.492878410634)
--(axis cs:358410.459882583,661.085843964891)
--(axis cs:356457.397260274,652.250919813716)
--(axis cs:354504.334637965,645.463313909766)
--(axis cs:352551.272015656,638.264973678589)
--(axis cs:350598.209393346,633.606469301282)
--(axis cs:348645.146771037,632.733883976241)
--(axis cs:346692.084148728,633.353176824284)
--(axis cs:344739.021526419,633.887346722819)
--(axis cs:342785.95890411,632.998765001213)
--(axis cs:340832.8962818,624.621609287469)
--(axis cs:338879.833659491,612.27834752552)
--(axis cs:336926.771037182,599.860932238992)
--(axis cs:334973.708414873,587.21069271479)
--(axis cs:333020.645792564,579.586866420604)
--(axis cs:331067.583170254,574.410588841512)
--(axis cs:329114.520547945,568.43353184363)
--(axis cs:327161.457925636,564.583096316037)
--(axis cs:325208.395303327,564.206237980117)
--(axis cs:323255.332681018,565.018752279667)
--(axis cs:321302.270058708,562.524851417877)
--(axis cs:319349.207436399,551.932992018567)
--(axis cs:317396.14481409,540.503564509959)
--(axis cs:315443.082191781,529.95535486526)
--(axis cs:313490.019569472,518.137837610073)
--(axis cs:311536.956947162,506.821061382107)
--(axis cs:309583.894324853,495.20758630906)
--(axis cs:307630.831702544,482.784319687473)
--(axis cs:305677.769080235,474.746673828468)
--(axis cs:303724.706457926,467.115154996206)
--(axis cs:301771.643835616,463.987176177662)
--(axis cs:299818.581213307,459.46119681145)
--(axis cs:297865.518590998,454.451483175486)
--(axis cs:295912.455968689,450.903296018176)
--(axis cs:293959.39334638,447.731422503683)
--(axis cs:292006.33072407,448.560496178984)
--(axis cs:290053.268101761,446.444694414277)
--(axis cs:288100.205479452,438.15998041643)
--(axis cs:286147.142857143,426.222521565164)
--(axis cs:284194.080234834,415.889729628599)
--(axis cs:282241.017612524,407.456717683235)
--(axis cs:280287.954990215,401.455858310827)
--(axis cs:278334.892367906,392.427912142682)
--(axis cs:276381.829745597,381.742294477202)
--(axis cs:274428.767123288,375.242471719917)
--(axis cs:272475.704500978,370.267925760705)
--(axis cs:270522.641878669,364.834298613981)
--(axis cs:268569.57925636,359.588577172309)
--(axis cs:266616.516634051,351.754067452961)
--(axis cs:264663.454011742,342.497337387134)
--(axis cs:262710.391389432,332.82225113787)
--(axis cs:260757.328767123,322.447526726765)
--(axis cs:258804.266144814,313.114764484144)
--(axis cs:256851.203522505,306.367946309964)
--(axis cs:254898.140900196,301.058372506804)
--(axis cs:252945.078277886,295.04331966725)
--(axis cs:250992.015655577,287.703776715237)
--(axis cs:249038.953033268,280.743010233103)
--(axis cs:247085.890410959,272.673685312231)
--(axis cs:245132.82778865,264.541385210172)
--(axis cs:243179.765166341,257.434262832555)
--(axis cs:241226.702544031,250.035334476265)
--(axis cs:239273.639921722,240.176543937038)
--(axis cs:237320.577299413,232.339601316471)
--(axis cs:235367.514677104,223.177284016452)
--(axis cs:233414.452054795,213.014863199604)
--(axis cs:231461.389432485,204.137042925482)
--(axis cs:229508.326810176,191.777765618436)
--(axis cs:227555.264187867,180.456547256072)
--(axis cs:225602.201565558,174.133511406784)
--(axis cs:223649.138943249,170.892470855007)
--(axis cs:221696.076320939,168.697237066172)
--(axis cs:219743.01369863,166.024203040104)
--(axis cs:217789.951076321,160.912438144963)
--(axis cs:215836.888454012,155.344904148593)
--(axis cs:213883.825831703,149.733781448005)
--(axis cs:211930.763209393,137.582770833689)
--(axis cs:209977.700587084,124.26636771607)
--(axis cs:208024.637964775,109.189391703903)
--(axis cs:206071.575342466,94.2223893719363)
--(axis cs:204118.512720157,84.5123717707932)
--(axis cs:202165.450097847,75.9934429812112)
--(axis cs:200212.387475538,69.0319751755918)
--(axis cs:198259.324853229,61.285169180409)
--(axis cs:196306.26223092,56.9049416843559)
--(axis cs:194353.199608611,54.2957306453402)
--(axis cs:192400.136986301,46.5229414520642)
--(axis cs:190447.074363992,33.4751779646115)
--(axis cs:188494.011741683,17.8596326647802)
--(axis cs:186540.949119374,8.83499239312928)
--(axis cs:184587.886497065,3.8602959353432)
--(axis cs:182634.823874755,-7.18435895485761)
--(axis cs:180681.761252446,-18.183321886711)
--(axis cs:178728.698630137,-26.8364182087623)
--(axis cs:176775.636007828,-37.2441653159484)
--(axis cs:174822.573385519,-45.7560266854126)
--(axis cs:172869.510763209,-52.8356863629431)
--(axis cs:170916.4481409,-56.1055646229726)
--(axis cs:168963.385518591,-58.0704905340576)
--(axis cs:167010.322896282,-56.2964621983022)
--(axis cs:165057.260273973,-60.9272522362436)
--(axis cs:163104.197651663,-67.8837870308508)
--(axis cs:161151.135029354,-70.6895783970263)
--(axis cs:159198.072407045,-81.0463398547886)
--(axis cs:157245.009784736,-101.533174220822)
--(axis cs:155291.947162427,-116.48948156936)
--(axis cs:153338.884540117,-125.432917475711)
--(axis cs:151385.821917808,-127.146476009035)
--(axis cs:149432.759295499,-120.141052594827)
--(axis cs:147479.69667319,-115.231496367777)
--(axis cs:145526.634050881,-115.964357904927)
--(axis cs:143573.571428571,-120.129423252081)
--(axis cs:141620.508806262,-121.901491550108)
--(axis cs:139667.446183953,-122.680895992297)
--(axis cs:137714.383561644,-126.954371647445)
--(axis cs:135761.320939335,-126.195233243592)
--(axis cs:133808.258317025,-136.169612836652)
--(axis cs:131855.195694716,-137.43260551194)
--(axis cs:129902.133072407,-126.514535217814)
--(axis cs:127949.070450098,-131.792964430037)
--(axis cs:125996.007827789,-146.884594768534)
--(axis cs:124042.945205479,-151.969863572143)
--(axis cs:122089.88258317,-156.129017074659)
--(axis cs:120136.819960861,-158.282142218027)
--(axis cs:118183.757338552,-172.082540667068)
--(axis cs:116230.694716243,-176.264565138913)
--(axis cs:114277.632093933,-162.240540797109)
--(axis cs:112324.569471624,-152.689148636217)
--(axis cs:110371.506849315,-153.627555363647)
--(axis cs:108418.444227006,-157.167561755235)
--(axis cs:106465.381604697,-161.885381371091)
--(axis cs:104512.318982387,-188.847819220464)
--(axis cs:102559.256360078,-216.380715587642)
--(axis cs:100606.193737769,-212.879460223597)
--(axis cs:98653.1311154599,-184.228537465248)
--(axis cs:96700.0684931507,-186.35164754983)
--(axis cs:94747.0058708415,-211.764654442872)
--(axis cs:92793.9432485323,-217.59814088812)
--(axis cs:90840.8806262231,-204.487158285011)
--(axis cs:88887.8180039139,-203.68757908314)
--(axis cs:86934.7553816047,-200.815573156215)
--(axis cs:84981.6927592955,-187.00005687796)
--(axis cs:83028.6301369863,-170.006514693703)
--(axis cs:81075.5675146771,-171.38715598539)
--(axis cs:79122.5048923679,-173.498552574351)
--(axis cs:77169.4422700587,-189.299583334325)
--(axis cs:75216.3796477495,-208.145144366716)
--(axis cs:73263.3170254403,-228.521898666933)
--(axis cs:71310.2544031311,-235.0071113941)
--(axis cs:69357.1917808219,-243.776339918932)
--(axis cs:67404.1291585127,-251.227672835536)
--(axis cs:65451.0665362035,-241.051249460614)
--(axis cs:63498.0039138943,-214.080825840337)
--(axis cs:61544.9412915851,-187.620642389399)
--(axis cs:59591.8786692759,-184.084920365601)
--(axis cs:57638.8160469667,-219.34885411311)
--(axis cs:55685.7534246575,-236.166975987235)
--(axis cs:53732.6908023483,-254.067480627516)
--(axis cs:51779.6281800391,-242.460253987439)
--(axis cs:49826.5655577299,-238.016714538363)
--(axis cs:47873.5029354207,-237.323956822526)
--(axis cs:45920.4403131115,-237.151185076173)
--(axis cs:43967.3776908024,-239.515573306587)
--(axis cs:42014.3150684932,-245.701514760826)
--(axis cs:40061.2524461839,-246.849192259731)
--(axis cs:38108.1898238748,-261.398833138898)
--(axis cs:36155.1272015656,-260.36985375342)
--(axis cs:34202.0645792564,-240.485797731942)
--(axis cs:32249.0019569472,-235.239376078821)
--(axis cs:30295.939334638,-230.250950403051)
--(axis cs:28342.8767123288,-238.25871597664)
--(axis cs:26389.8140900196,-258.280032081641)
--(axis cs:24436.7514677104,-277.874375568367)
--(axis cs:22483.6888454012,-289.628039958493)
--(axis cs:20530.626223092,-265.641489192728)
--(axis cs:18577.5636007828,-271.200792888771)
--(axis cs:16624.5009784736,-273.548157858344)
--(axis cs:14671.4383561644,-258.63933250607)
--(axis cs:12718.3757338552,-260.811089786229)
--(axis cs:10765.313111546,-254.019467184008)
--(axis cs:8812.25048923679,-235.13153511223)
--(axis cs:6859.18786692759,-264.379623813518)
--(axis cs:4906.1252446184,-273.373967866336)
--(axis cs:2953.0626223092,-262.03189958159)
--(axis cs:1000,-235.747057946099)
--cycle;

\addplot [semithick, green!50.19607843137255!black]
table {%
1000 -337.187218588493
2952.0156555773 -346.034011365028
4904.0313111546 -341.698702982617
6856.0469667319 -349.681789566558
8808.0626223092 -353.86445663905
10760.0782778865 -352.884158971645
12712.0939334638 -361.461982470073
14664.1095890411 -346.050494885114
16616.1252446184 -324.678377285354
18568.1409001957 -303.238449528019
20520.156555773 -281.370075888795
22472.1722113503 -267.468796828602
24424.1878669276 -261.734339203517
26376.2035225049 -272.342246403835
28328.2191780822 -279.3368359472
30280.2348336595 -265.775127406284
32232.2504892368 -244.197707073118
34184.2661448141 -239.045191223472
36136.2818003914 -241.548749679634
38088.2974559687 -233.379226975994
40040.313111546 -220.428999874656
41992.3287671233 -227.631414459015
43944.3444227006 -224.701571514989
45896.3600782779 -213.238018478504
47848.3757338552 -206.673131828022
49800.3913894325 -207.879108030318
51752.4070450098 -206.50397056787
53704.4227005871 -200.311351666216
55656.4383561644 -189.902099346797
57608.4540117417 -179.53929417829
59560.469667319 -173.659053690375
61512.4853228963 -170.15882523727
63464.5009784736 -171.907013667109
65416.5166340509 -168.664899964881
67368.5322896282 -164.385088707838
69320.5479452055 -159.942464594174
71272.5636007828 -160.26316313565
73224.5792563601 -155.876984241578
75176.5949119374 -144.507479723127
77128.6105675147 -138.063149184074
79080.626223092 -135.129251918391
81032.6418786693 -133.267171873093
82984.6575342466 -130.522606780031
84936.6731898239 -127.291342958697
86888.6888454012 -124.899768422527
88840.7045009785 -126.385505385502
90792.7201565558 -130.772805170235
92744.7358121331 -130.667842052995
94696.7514677104 -122.969945047025
96648.7671232877 -117.287655121261
98600.782778865 -109.930267374263
100552.798434442 -100.24314471633
102504.81409002 -95.343632719666
104456.829745597 -95.0920014344635
106408.845401174 -94.0868888190879
108360.861056751 -93.0554217347689
110312.876712329 -92.1645351880248
112264.892367906 -93.6022943276586
114216.908023483 -93.2809593564693
116168.923679061 -93.4458524283614
118120.939334638 -89.5083660946182
120072.954990215 -83.437817518099
122024.970645793 -82.27445648576
123976.98630137 -83.7507843600317
125929.001956947 -77.1919630538929
127881.017612524 -70.8191970370861
129833.033268102 -70.4036678395525
131785.048923679 -70.5759191587988
133737.064579256 -68.465063776189
135689.080234834 -69.6732370397933
137641.095890411 -69.1661127504926
139593.111545988 -65.9732726233675
141545.127201566 -60.0744971941474
143497.142857143 -55.8131640046267
145449.15851272 -53.876625727824
147401.174168297 -51.082077629924
149353.189823875 -50.8474343872626
151305.205479452 -50.2226505846169
153257.221135029 -47.4031798151697
155209.236790607 -44.5069603000743
157161.252446184 -41.6691684487792
159113.268101761 -40.6826910082326
161065.283757339 -38.2079773117949
163017.299412916 -36.6302832854198
164969.315068493 -35.6123184909056
166921.33072407 -33.8099499442057
168873.346379648 -31.385681916549
170825.362035225 -29.9882251599723
172777.377690802 -27.7181151682388
174729.39334638 -26.0661171717004
176681.409001957 -23.6968189321664
178633.424657534 -21.8531529310468
180585.440313112 -18.7267018017996
182537.455968689 -17.0487513652578
184489.471624266 -15.7349910810341
186441.487279843 -15.7282751651122
188393.502935421 -12.973943770406
190345.518590998 -10.3545514617689
192297.534246575 -7.93037423367559
194249.549902153 -4.45088253259566
196201.56555773 -1.42764806666226
198153.581213307 0.295829551506845
200105.596868885 1.95847667858713
202057.612524462 3.73562783441467
204009.628180039 5.96951912504136
205961.643835616 8.41901504452978
207913.659491194 10.1428021539613
209865.675146771 10.8907388611886
211817.690802348 12.3232987735377
213769.706457926 14.5133955014243
215721.722113503 17.0129813198763
217673.73776908 19.5267838744256
219625.753424658 23.2882286406299
221577.769080235 26.9471090710528
223529.784735812 29.5317364172598
225481.800391389 31.4862157741599
227433.816046967 32.3427426935765
229385.831702544 34.2184019796388
231337.847358121 36.5209112686017
233289.863013699 38.9894936007992
235241.878669276 41.0275641523738
237193.894324853 42.432428455323
239145.909980431 43.3855668928583
241097.925636008 45.152091374997
243049.941291585 45.9717822253749
245001.956947162 46.3656265434101
246953.97260274 49.4394153496738
248905.988258317 54.6959772390853
250858.003913894 58.7074629701284
252810.019569472 61.8285053312737
254762.035225049 64.8820574829961
256714.050880626 68.6394800385963
258666.066536204 71.3424547004102
260618.082191781 71.5778111831529
262570.097847358 71.2788798838817
264522.113502935 73.3053481945033
266474.129158513 77.2045719138315
268426.14481409 81.7169457794873
270378.160469667 83.5045077892221
272330.176125245 84.2855364718503
274282.191780822 84.0739898241507
276234.207436399 84.4344029183675
278186.223091977 87.0770971469815
280138.238747554 92.6132966984961
282090.254403131 97.9467565548546
284042.270058708 101.559367462786
285994.285714286 104.159470391457
287946.301369863 108.342145634386
289898.31702544 113.208827858575
291850.332681018 120.826232221878
293802.348336595 125.930176421903
295754.363992172 125.72933503208
297706.37964775 124.476145942856
299658.395303327 125.575781349602
301610.410958904 125.117170586997
303562.426614481 125.379048053271
305514.442270059 126.557246266412
307466.457925636 129.159221037843
309418.473581213 131.904440378601
311370.489236791 136.91808128787
313322.504892368 141.597509784686
315274.520547945 145.278606564379
317226.536203523 147.371059226145
319178.5518591 150.396187317911
321130.567514677 153.48026482386
323082.583170254 153.397775891813
325034.598825832 150.772975282552
326986.614481409 147.613600231964
328938.630136986 146.501687731973
330890.645792564 147.777025408624
332842.661448141 149.052677748896
334794.677103718 151.581068897562
336746.692759296 154.288221636111
338698.708414873 157.167774148668
340650.72407045 165.079920929423
342602.739726027 170.431837869378
344554.755381605 174.198476671804
346506.771037182 182.047443551017
348458.786692759 189.908373499142
350410.802348337 194.439765546948
352362.818003914 197.616389975412
354314.833659491 201.178763716495
356266.849315069 204.917564540027
358218.864970646 204.637748763354
360170.880626223 206.783697823307
362122.8962818 211.321753775132
364074.911937378 213.77741560249
366026.927592955 212.689666199703
367978.943248532 209.997964028427
369930.95890411 206.922741080895
371882.974559687 206.491147667144
373834.990215264 207.930495569355
375787.005870842 208.840172196593
377739.021526419 211.25917562508
379691.037181996 215.74308899648
381643.052837573 221.832934806688
383595.068493151 225.832113831944
385547.084148728 228.166157003327
387499.099804305 232.465894264036
389451.115459883 239.812384550918
391403.13111546 248.576389788541
393355.146771037 255.116857172617
395307.162426614 259.018376827133
397259.178082192 262.814002807381
399211.193737769 263.123280219224
401163.209393346 262.912521707256
403115.225048924 263.858635968669
405067.240704501 263.962767115739
407019.256360078 264.735336675041
408971.272015656 268.80084962067
410923.287671233 271.423545616573
412875.30332681 274.359810935829
414827.318982387 277.648786787866
416779.334637965 279.260424914357
418731.350293542 276.998671268262
420683.365949119 273.627167692803
422635.381604697 272.373917727771
424587.397260274 273.927402016942
426539.412915851 279.095715617927
428491.428571429 283.252613119631
430443.444227006 283.396710088131
432395.459882583 282.300663377172
434347.47553816 286.133496611136
436299.491193738 287.956966627977
438251.506849315 290.127109969309
440203.522504892 293.066504614362
442155.53816047 296.754486861526
444107.553816047 301.177084717228
446059.569471624 304.968384572271
448011.585127202 305.181538317504
449963.600782779 303.337781945494
451915.616438356 302.696018927724
453867.632093933 304.196336184385
455819.647749511 303.502563718451
457771.663405088 303.739088108233
459723.679060665 307.54732932181
461675.694716243 310.810450748363
463627.71037182 315.418889391582
465579.726027397 322.340128947812
467531.741682975 332.222588628522
469483.757338552 342.638885101974
471435.772994129 349.129666505809
473387.788649706 351.550255479095
475339.804305284 350.026622300512
477291.819960861 341.191188246412
479243.835616438 329.599416498142
481195.851272016 326.945270032273
483147.866927593 331.333252510871
485099.88258317 338.764255216428
487051.898238748 346.192091817347
489003.913894325 350.385940573041
490955.929549902 350.488088042783
492907.945205479 349.356711530859
494859.960861057 350.647170551292
496811.976516634 352.964914921297
498763.992172211 359.329585048531
500716.007827789 368.955419533744
502668.023483366 376.60744047705
504620.039138943 379.892887696194
506572.054794521 380.291075563389
508524.070450098 383.004365505255
510476.086105675 383.108376957323
512428.101761252 380.538303859116
514380.11741683 378.727853436231
516332.133072407 375.379322347186
518284.148727984 370.882825206454
520236.164383562 368.832290622674
522188.180039139 371.891442815391
524140.195694716 378.139896735519
526092.211350294 388.062463151401
528044.227005871 395.334708424489
529996.242661448 400.619630356548
531948.258317025 402.371774709691
533900.273972603 404.169202743533
535852.28962818 406.679061312361
537804.305283757 409.567393853286
539756.320939335 410.886721358323
541708.336594912 411.039317073113
543660.352250489 411.488196582785
545612.367906067 409.323490147132
547564.383561644 408.150395908262
549516.399217221 411.120783886578
551468.414872798 420.133452870171
553420.430528376 430.438002823971
555372.446183953 435.48110369661
557324.46183953 432.319748804251
559276.477495108 429.14532786812
561228.493150685 428.131885134849
563180.508806262 427.74616417114
565132.52446184 427.951663374231
567084.540117417 427.162986093093
569036.555772994 430.770624581514
570988.571428571 438.628075929056
572940.587084149 445.753542926607
574892.602739726 450.065003819186
576844.618395303 454.011908041713
578796.634050881 457.633812661453
580748.649706458 459.027683396053
582700.665362035 457.499497673363
584652.681017613 458.965941956297
586604.69667319 458.032513426651
588556.712328767 455.115487864084
590508.727984344 452.720403629174
592460.743639922 452.148235187908
594412.759295499 453.396211323868
596364.774951076 454.040894048685
598316.790606654 452.647782891927
600268.806262231 453.582483457636
602220.821917808 456.150262023279
604172.837573386 453.887097628618
606124.853228963 452.44433197116
608076.86888454 451.978429504189
610028.884540117 449.499819733824
611980.900195695 449.122753261865
613932.915851272 453.959040419509
615884.931506849 462.565629632536
617836.947162427 469.444520500668
619788.962818004 476.669370010147
621740.978473581 480.086483538536
623692.994129159 478.910404357203
625645.009784736 474.668240642229
627597.025440313 470.338816582943
629549.04109589 468.271728876529
631501.056751468 466.042385004854
633453.072407045 465.463203928143
635405.088062622 466.881781602538
637357.1037182 466.821834250888
639309.119373777 468.589718524342
641261.135029354 472.611554531012
643213.150684932 478.139018931633
645165.166340509 480.900930898844
647117.181996086 482.72649617983
649069.197651663 489.811084140111
651021.213307241 499.850528612448
652973.228962818 510.62366707049
654925.244618395 518.041767115959
656877.260273973 522.06644003344
658829.27592955 524.038779994438
660781.291585127 520.144360465637
662733.307240705 513.451302684761
664685.322896282 506.87560645246
666637.338551859 499.308379214481
668589.354207436 490.018957840851
670541.369863014 485.02872831614
672493.385518591 483.01663988207
674445.401174168 482.756730235972
676397.416829746 486.981855920335
678349.432485323 495.637222958121
680301.4481409 508.558389869183
682253.463796478 523.216923717703
684205.479452055 533.407292857118
686157.495107632 543.279261846381
688109.510763209 550.865517013049
690061.526418787 554.054627304913
692013.542074364 552.552033461596
693965.557729941 546.260972784411
695917.573385519 538.598790946146
697869.589041096 532.294596250376
699821.604696673 525.072263254613
701773.620352251 522.819265942001
703725.636007828 526.941364309384
705677.651663405 535.888998421958
707629.667318982 544.327602868274
709581.68297456 549.92724577128
711533.698630137 554.851023098781
713485.714285714 559.429687801259
715437.729941292 562.780515084086
717389.745596869 562.991070246394
719341.761252446 563.966575244262
721293.776908024 567.453983363963
723245.792563601 569.488485705298
725197.808219178 571.60969414501
727149.823874755 574.62149465918
729101.839530333 577.979844872327
731053.85518591 586.743364891275
733005.870841487 592.455652878743
734957.886497065 593.815148154584
736909.902152642 591.739569379277
738861.917808219 587.932595215126
740813.933463797 581.945375732084
742765.949119374 574.697124914963
744717.964774951 566.688913884767
746669.980430528 563.682330659042
748621.996086106 560.204359543589
750574.011741683 561.663412365416
752526.02739726 567.529934040233
754478.043052838 573.621011033697
756430.058708415 578.610818984613
758382.074363992 582.947004077556
760334.090019569 584.778835631906
762286.105675147 582.183494620735
764238.121330724 578.464728346472
766190.136986301 578.282686790831
768142.152641879 581.853752963376
770094.168297456 580.236112080106
772046.183953033 583.079814099515
773998.199608611 586.963886007758
775950.215264188 588.450176157433
777902.230919765 586.777591785135
779854.246575342 584.323910453216
781806.26223092 587.45149007143
783758.277886497 587.939539651699
785710.293542074 590.814882020659
787662.309197652 598.896770801665
789614.324853229 603.674726288401
791566.340508806 601.987518560682
793518.356164384 601.298332755824
795470.371819961 602.793370515386
797422.387475538 605.264277575728
799374.403131115 606.473391336625
801326.418786693 610.429967370761
803278.43444227 615.001909002907
805230.450097847 616.103917031237
807182.465753425 619.996434360686
809134.481409002 623.411618394308
811086.497064579 625.748204644937
813038.512720157 625.638169996805
814990.528375734 628.635436249905
816942.544031311 627.534350043912
818894.559686888 623.959624974949
820846.575342466 621.741895886191
822798.590998043 622.607745160778
824750.60665362 621.781458877501
826702.622309198 622.662226387503
828654.637964775 626.32082374027
830606.653620352 631.147256851998
832558.66927593 636.426043238842
834510.684931507 643.478394029436
836462.700587084 645.654970393097
838414.716242661 640.133459287654
840366.731898239 636.710432157274
842318.747553816 634.498116217711
844270.763209393 636.239406396783
846222.778864971 642.244698678817
848174.794520548 652.655595439805
850126.810176125 661.728987871414
852078.825831703 668.482501448249
854030.84148728 673.90399555419
855982.857142857 673.469149597754
857934.872798434 668.859534135581
859886.888454012 662.267974014494
861838.904109589 660.687859722649
863790.919765166 658.576558273573
865742.935420744 662.782444372291
867694.951076321 666.362265070829
869646.966731898 664.965879723612
871598.982387476 662.334872332759
873550.998043053 658.692836734696
875503.01369863 656.443710792104
877455.029354207 658.215803988859
879407.045009785 658.189398520303
881359.060665362 654.681858140275
883311.076320939 655.451716191405
885263.091976517 658.662564232649
887215.107632094 670.37319021115
889167.123287671 678.154523377237
891119.138943249 685.253643594908
893071.154598826 693.132178356794
895023.170254403 697.780467455957
896975.18590998 693.112634886241
898927.201565558 687.096893353831
900879.217221135 675.8941159996
902831.232876712 662.94649244962
904783.24853229 653.12519990775
906735.264187867 647.749467780403
908687.279843444 649.781013042397
910639.295499022 653.328551846668
912591.311154599 657.86347032942
914543.326810176 658.716653220951
916495.342465753 655.243535590787
918447.358121331 651.62069694806
920399.373776908 653.662322079388
922351.389432485 663.909310748951
924303.405088063 684.582482931992
926255.42074364 705.164918897503
928207.436399217 716.413189684467
930159.452054795 724.09663276152
932111.467710372 723.441767124166
934063.483365949 718.000870539799
936015.499021526 710.796530602189
937967.514677104 704.069710598755
939919.530332681 701.93834952226
941871.545988258 701.817444832978
943823.561643836 701.722187959057
945775.577299413 709.39632963755
947727.59295499 721.804381435363
949679.608610568 732.95421099925
951631.624266145 742.865117716124
953583.639921722 752.533445577401
955535.655577299 759.241995000449
957487.671232877 765.68204269963
959439.686888454 766.50524190057
961391.702544031 764.576830380727
963343.718199609 759.983139068305
965295.733855186 752.049308250286
967247.749510763 744.6187901365
969199.765166341 741.405679689483
971151.780821918 737.747620433879
973103.796477495 734.07784088207
975055.812133072 729.554096336695
977007.82778865 727.117727370544
978959.843444227 720.522743346522
980911.859099804 718.564208594952
982863.874755382 720.744211155251
984815.890410959 728.162902592714
986767.906066536 740.52965148194
988719.921722114 742.599129957742
990671.937377691 736.706790181016
992623.953033268 730.719816833779
994575.968688845 724.823053782098
996527.984344423 719.099674946439
998480 722.427588110774
};
%\addlegendentry{PPO (20)}
\addplot [semithick, blue]
table {%
1000 -91.5895295898071
2951.95107632094 -91.2769031741845
4903.90215264188 -87.7317569544041
6855.85322896282 -83.60809345453
8807.80430528376 -79.3072089424732
10759.7553816047 -75.825519763237
12711.7064579256 -72.8132064795721
14663.6575342466 -69.2758071470669
16615.6086105675 -67.1624621511321
18567.5596868885 -62.8497833116439
20519.5107632094 -59.1033987869355
22471.4618395303 -58.6497835928208
24423.4129158513 -57.4714604973594
26375.3639921722 -54.2201983259308
28327.3150684931 -49.7206930970514
30279.2661448141 -45.358479807753
32231.217221135 -40.5979421075322
34183.168297456 -36.9743996588039
36135.1193737769 -34.8729767780093
38087.0704500978 -32.9685292521243
40039.0215264188 -30.9234822606134
41990.9726027397 -28.7243792698338
43942.9236790607 -25.982675440806
45894.8747553816 -21.1111717948464
47846.8258317025 -17.1093392388559
49798.7769080235 -14.5032216770822
51750.7279843444 -11.7624431582927
53702.6790606654 -7.95121409359119
55654.6301369863 -3.52385616349908
57606.5812133072 0.222239641280075
59558.5322896282 4.62009284887921
61510.4833659491 8.58801673570504
63462.4344422701 11.9885898115912
65414.385518591 14.578322746836
67366.3365949119 18.6329443679618
69318.2876712329 23.8415393803382
71270.2387475538 29.3637030458878
73222.1898238748 33.0552521129435
75174.1409001957 36.2925046117839
77126.0919765166 39.7751406711425
79078.0430528376 44.2905628235918
81029.9941291585 49.5590897746356
82981.9452054795 53.5736909893951
84933.8962818004 57.0408904448887
86885.8473581213 60.627094398148
88837.7984344423 64.1863469384059
90789.7495107632 70.0196225286974
92741.7005870842 78.2117175439281
94693.6516634051 86.1469564743827
96645.602739726 92.6213899719191
98597.553816047 99.7086344716123
100549.504892368 105.403224445874
102501.455968689 111.157006377995
104453.40704501 119.402694519582
106405.358121331 127.145932251261
108357.309197652 133.358851381376
110309.260273973 139.4130959491
112261.211350294 146.170270243224
114213.162426614 153.694596518615
116165.113502935 161.689388565402
118117.064579256 168.02255092854
120069.015655577 172.722610700889
122020.966731898 177.995017274825
123972.917808219 185.282457928925
125924.86888454 194.261545914748
127876.819960861 203.567490029904
129828.771037182 211.372714851314
131780.722113503 218.787286680763
133732.673189824 226.558507388257
135684.624266145 232.776815978814
137636.575342466 237.924616741099
139588.526418787 245.576584602021
141540.477495108 254.864701193024
143492.428571429 263.307033170585
145444.37964775 272.252337970482
147396.33072407 282.078017622079
149348.281800391 291.883803878552
151300.232876712 299.567768258741
153252.183953033 303.383046654834
155204.135029354 308.378249135348
157156.086105675 315.494993930721
159108.037181996 322.139283469193
161059.988258317 327.416254272002
163011.939334638 334.165828395957
164963.890410959 343.523143820653
166915.84148728 353.163185647479
168867.792563601 362.367067236484
170819.743639922 373.211157121981
172771.694716243 383.888540297971
174723.645792564 393.1005264651
176675.596868885 401.83032023369
178627.547945205 410.461563113641
180579.499021526 418.611596335161
182531.450097847 426.326804395571
184483.401174168 432.849299062708
186435.352250489 436.870762440249
188387.30332681 439.246049815167
190339.254403131 443.407164563597
192291.205479452 448.992609922645
194243.156555773 455.671103434232
196195.107632094 462.955159049274
198147.058708415 469.435648771858
200099.009784736 477.099654702355
202050.960861057 487.276318058309
204002.911937378 500.477689287134
205954.863013699 512.01004505945
207906.81409002 520.814223790928
209858.765166341 528.949804751005
211810.716242661 536.719796273191
213762.667318982 543.560435446717
215714.618395303 550.783308542529
217666.569471624 559.208550704012
219618.520547945 567.911752933623
221570.471624266 575.402357325328
223522.422700587 579.702942402202
225474.373776908 583.971097234923
227426.324853229 589.381853076516
229378.27592955 593.363977731695
231330.227005871 597.189193751967
233282.178082192 602.62885468992
235234.129158513 607.735062118417
237186.080234834 614.968009143855
239138.031311155 624.781055615061
241089.982387476 634.788939261293
243041.933463796 641.164606850408
244993.884540117 646.4665539701
246945.835616438 655.128870022834
248897.786692759 663.021135249494
250849.73776908 670.569585675658
252801.688845401 678.838500350613
254753.639921722 687.191078581449
256705.590998043 693.620278599835
258657.542074364 699.516360402042
260609.493150685 705.47338700494
262561.444227006 710.174483532201
264513.395303327 714.2299716796
266465.346379648 717.659988810741
268417.297455969 723.060469116412
270369.24853229 729.671869012713
272321.199608611 735.78045589648
274273.150684931 741.603582256058
276225.101761252 748.381634805355
278177.052837573 757.829825974193
280129.003913894 768.618704015957
282080.954990215 777.998551989008
284032.906066536 785.048856432885
285984.857142857 791.085475057729
287936.808219178 797.970740158939
289888.759295499 804.217966131622
291840.71037182 811.118464362545
293792.661448141 818.725366598278
295744.612524462 825.512012822154
297696.563600783 830.874329139679
299648.514677104 836.948872094327
301600.465753425 843.970975994536
303552.416829746 852.205584025483
305504.367906067 859.982345290319
307456.318982387 866.242893214427
309408.270058708 872.115538124544
311360.221135029 876.49627648041
313312.17221135 879.74215623975
315264.123287671 881.90895748368
317216.074363992 885.624477782517
319168.025440313 889.303253996865
321119.976516634 892.773743078952
323071.927592955 895.925674480138
325023.878669276 897.284341444997
326975.829745597 899.125766911296
328927.780821918 903.127928591665
330879.731898239 907.826158631565
332831.68297456 911.430732209693
334783.634050881 914.853904667779
336735.585127202 919.13544955924
338687.536203523 923.931312830043
340639.487279843 928.476630662533
342591.438356164 934.145748604423
344543.389432485 942.161413746084
346495.340508806 947.526824129717
348447.291585127 954.502339308281
350399.242661448 963.379252372469
352351.193737769 971.417069599774
354303.14481409 977.994954949406
356255.095890411 984.637708706184
358207.046966732 992.602848559552
360158.998043053 998.674076528402
362110.949119374 1003.47550291023
364062.900195695 1007.96030665276
366014.851272016 1011.57202080337
367966.802348337 1011.54134802046
369918.753424658 1010.7350516566
371870.704500978 1013.46080634707
373822.655577299 1018.26203574865
375774.60665362 1021.9771785259
377726.557729941 1024.93304391421
379678.508806262 1026.98305330536
381630.459882583 1027.93140200342
383582.410958904 1025.72741897457
385534.362035225 1024.78177492722
387486.313111546 1027.51550788297
389438.264187867 1033.20387488491
391390.215264188 1036.80890231604
393342.166340509 1035.7286830188
395294.11741683 1034.73888482174
397246.068493151 1038.70196452217
399198.019569472 1046.6928384586
401149.970645793 1053.90794752468
403101.921722114 1061.69347528679
405053.872798434 1070.84073957422
407005.823874755 1073.48487295468
408957.774951076 1074.92253015731
410909.726027397 1082.69843307922
412861.677103718 1089.45957840019
414813.628180039 1092.52409115363
416765.57925636 1092.80384966558
418717.530332681 1095.93037225436
420669.481409002 1099.40138144708
422621.432485323 1103.95109630379
424573.383561644 1109.07786814017
426525.334637965 1111.73305839446
428477.285714286 1113.56144668367
430429.236790607 1118.359151636
432381.187866928 1124.37798979894
434333.138943249 1129.84162041133
436285.090019569 1134.73235341165
438237.04109589 1138.12337646461
440188.992172211 1140.53135518215
442140.943248532 1144.71281820076
444092.894324853 1149.32466485073
446044.845401174 1151.15510210117
447996.796477495 1150.0299497575
449948.747553816 1152.25208979891
451900.698630137 1156.91687343609
453852.649706458 1161.66214914377
455804.600782779 1167.88375780673
457756.5518591 1174.2520865025
459708.502935421 1178.23428055035
461660.454011742 1184.15788820114
463612.405088063 1192.6604796273
465564.356164384 1198.12643988176
467516.307240704 1200.27929754762
469468.258317025 1202.43238315162
471420.209393346 1205.85565985555
473372.160469667 1209.49804808606
475324.111545988 1212.4494800514
477276.062622309 1214.88086724893
479228.01369863 1218.55836217716
481179.964774951 1219.19390514593
483131.915851272 1220.11998061176
485083.866927593 1225.62357184217
487035.818003914 1229.9475612324
488987.769080235 1228.6304147297
490939.720156556 1228.09617291824
492891.671232877 1232.16489630027
494843.622309198 1236.32011552404
496795.573385519 1242.42885068864
498747.52446184 1245.68858598986
500699.47553816 1250.90923480224
502651.426614481 1256.18255480366
504603.377690802 1262.87072317289
506555.328767123 1271.05761077036
508507.279843444 1276.45940914854
510459.230919765 1279.13783971509
512411.181996086 1281.04104716412
514363.133072407 1283.19359658716
516315.084148728 1286.41523478463
518267.035225049 1290.05531976285
520218.98630137 1291.52322944084
522170.937377691 1288.24829897754
524122.888454012 1284.07660492104
526074.839530333 1282.31540695079
528026.790606654 1284.54668154211
529978.741682975 1287.48214801834
531930.692759295 1290.95395422597
533882.643835616 1291.90956028151
535834.594911937 1289.84309237843
537786.545988258 1282.86799166763
539738.497064579 1277.32731847417
541690.4481409 1280.05394987204
543642.399217221 1287.52847125549
545594.350293542 1294.49151227603
547546.301369863 1301.77319573798
549498.252446184 1309.85903724061
551450.203522505 1316.94067123252
553402.154598826 1321.87487011717
555354.105675147 1326.0035186658
557306.056751468 1334.28910384523
559258.007827789 1343.16011239334
561209.95890411 1346.96968760897
563161.909980431 1346.46992200513
565113.861056751 1345.14128190338
567065.812133072 1347.92943749433
569017.763209393 1352.66527175285
570969.714285714 1360.53285060809
572921.665362035 1367.87826798899
574873.616438356 1370.47531087414
576825.567514677 1369.63588524079
578777.518590998 1373.19008034527
580729.469667319 1377.94045155405
582681.42074364 1379.67603469793
584633.371819961 1381.75518235688
586585.322896282 1388.23273681024
588537.273972603 1397.0381147071
590489.225048924 1401.52483149731
592441.176125245 1406.57057807381
594393.127201566 1412.51836520857
596345.078277886 1417.05303644166
598297.029354207 1419.08588960653
600248.980430528 1415.50516543962
602200.931506849 1408.82162907195
604152.88258317 1404.46629394919
606104.833659491 1403.14990863853
608056.784735812 1407.03330000449
610008.735812133 1411.50427647213
611960.686888454 1412.63899354738
613912.637964775 1413.53013048615
615864.589041096 1417.43403748685
617816.540117417 1425.55028964215
619768.491193738 1437.48934097323
621720.442270059 1450.03543900998
623672.39334638 1460.77538432691
625624.344422701 1464.9683062615
627576.295499022 1465.99404370059
629528.246575342 1466.18492784203
631480.197651663 1471.51688687589
633432.148727984 1475.78177382995
635384.099804305 1481.1265544979
637336.050880626 1482.28211753568
639288.001956947 1481.16707839092
641239.953033268 1486.79794048072
643191.904109589 1493.89294043544
645143.85518591 1501.34333776849
647095.806262231 1503.70444406508
649047.757338552 1503.6337737626
650999.708414873 1501.94642438318
652951.659491194 1498.02082097416
654903.610567515 1494.26881468249
656855.561643836 1494.7747140938
658807.512720157 1495.20889714401
660759.463796478 1494.00514413381
662711.414872798 1491.54323249561
664663.365949119 1489.5026904346
666615.31702544 1487.15742924386
668567.268101761 1484.57851509924
670519.219178082 1482.49894332288
672471.170254403 1484.02000091706
674423.121330724 1485.9216390338
676375.072407045 1488.1079342656
678327.023483366 1487.98890159793
680278.974559687 1489.06180543128
682230.925636008 1492.94052533046
684182.876712329 1498.44080697317
686134.82778865 1507.9936356989
688086.778864971 1517.34362868748
690038.729941292 1523.04014398879
691990.681017613 1526.23445963124
693942.632093934 1530.71581260051
695894.583170254 1534.93852569563
697846.534246575 1542.39693013253
699798.485322896 1548.64098937269
701750.436399217 1550.36752456373
703702.387475538 1550.69706769314
705654.338551859 1549.91588885564
707606.28962818 1551.53728751801
709558.240704501 1559.63711209108
711510.191780822 1562.37526016192
713462.142857143 1558.64288371836
715414.093933464 1558.07685128823
717366.045009785 1557.00320898099
719317.996086106 1558.50665915469
721269.947162427 1561.01959693277
723221.898238748 1564.85245531842
725173.849315068 1564.91742190928
727125.800391389 1559.38692465562
729077.75146771 1557.16702736943
731029.702544031 1565.60127529899
732981.653620352 1570.41465747767
734933.604696673 1573.60842488701
736885.555772994 1580.19804548227
738837.506849315 1587.34256267744
740789.457925636 1594.38540824704
742741.409001957 1600.85520429596
744693.360078278 1606.49867055111
746645.311154599 1611.7279720055
748597.26223092 1617.29876035376
750549.213307241 1621.30054442175
752501.164383562 1627.33981660773
754453.115459883 1633.90022082718
756405.066536203 1638.39720883926
758357.017612524 1640.86212661998
760308.968688845 1646.16166191351
762260.919765166 1652.63519948218
764212.870841487 1655.19253943563
766164.821917808 1656.98661006643
768116.772994129 1659.84420548566
770068.72407045 1658.92922441298
772020.675146771 1654.50483573972
773972.626223092 1648.93221777064
775924.577299413 1640.13118805918
777876.528375734 1629.44623027085
779828.479452055 1618.52470200242
781780.430528376 1610.95227245368
783732.381604697 1613.97767304763
785684.332681018 1621.06323598349
787636.283757339 1631.43729360764
789588.234833659 1636.15223390829
791540.18590998 1641.8602742985
793492.136986301 1650.89122318152
795444.088062622 1660.52354228637
797396.039138943 1672.86929563233
799347.990215264 1678.23036286595
801299.941291585 1681.72667729649
803251.892367906 1681.94780621239
805203.843444227 1672.69821984192
807155.794520548 1665.43792391124
809107.745596869 1660.88292795049
811059.69667319 1656.04813976329
813011.647749511 1653.52637945123
814963.598825832 1651.45686380696
816915.549902153 1649.17195641081
818867.500978474 1648.14271907186
820819.452054795 1649.75772952703
822771.403131115 1653.05808364978
824723.354207436 1659.86135217051
826675.305283757 1666.36269026386
828627.256360078 1676.53873505516
830579.207436399 1684.32944125504
832531.15851272 1685.89799012656
834483.109589041 1686.44965055211
836435.060665362 1685.36130300627
838387.011741683 1681.07267554027
840338.962818004 1677.78297329335
842290.913894325 1674.66670591909
844242.864970646 1672.40025346326
846194.816046967 1669.99994509398
848146.767123288 1666.19210210564
850098.718199609 1670.11430353248
852050.66927593 1676.54989129808
854002.620352251 1676.93989608193
855954.571428571 1674.73455907535
857906.522504892 1682.22750023579
859858.473581213 1688.40028665649
861810.424657534 1694.26338829955
863762.375733855 1700.46875379987
865714.326810176 1707.59139320407
867666.277886497 1713.03949565676
869618.228962818 1720.15647505952
871570.180039139 1730.24476020965
873522.13111546 1741.46033111983
875474.082191781 1755.13776622191
877426.033268102 1760.77641185836
879377.984344423 1759.1351252335
881329.935420744 1757.42421760885
883281.886497065 1755.37464363764
885233.837573386 1751.42094913534
887185.788649707 1747.5817733088
889137.739726027 1739.93464263554
891089.690802348 1730.52036176778
893041.641878669 1726.18434548119
894993.59295499 1727.72558690146
896945.544031311 1732.12476663561
898897.495107632 1735.7420968125
900849.446183953 1738.98535631553
902801.397260274 1739.18187841646
904753.348336595 1739.7244361864
906705.299412916 1736.79400271251
908657.250489237 1734.3447685735
910609.201565558 1735.8000933322
912561.152641879 1737.39528695575
914513.1037182 1736.76904664074
916465.054794521 1732.69667818903
918417.005870841 1734.79369663051
920368.956947162 1736.35276167442
922320.908023483 1732.05233467576
924272.859099804 1727.78508215864
926224.810176125 1726.61775307678
928176.761252446 1723.88234391081
930128.712328767 1721.05793572179
932080.663405088 1717.97886946624
934032.614481409 1717.1438399933
935984.56555773 1712.30669887569
937936.516634051 1707.20594576516
939888.467710372 1711.97643211802
941840.418786693 1718.88409677924
943792.369863014 1722.80399511335
945744.320939335 1722.85672490816
947696.272015656 1725.72403420111
949648.223091976 1728.60606260045
951600.174168297 1729.74155364941
953552.125244618 1737.03886238961
955504.076320939 1747.64922816502
957456.02739726 1756.49427395279
959407.978473581 1763.06543872163
961359.929549902 1772.10183121657
963311.880626223 1783.10953063471
965263.831702544 1794.89269549857
967215.782778865 1804.44381866707
969167.733855186 1813.72662676331
971119.684931507 1816.6466226316
973071.636007828 1806.66843395906
975023.587084149 1793.3920525783
976975.53816047 1784.61075204212
978927.489236791 1782.90929619389
980879.440313112 1783.1753374694
982831.391389432 1778.20262785363
984783.342465753 1772.5547088991
986735.293542074 1767.57697569158
988687.244618395 1760.47620475606
990639.195694716 1756.46746387945
992591.146771037 1761.67373163119
994543.097847358 1772.10167010013
996495.048923679 1778.06764575457
998447 1775.01684378691
};
%\addlegendentry{QRDRL (20)}
\addplot [semithick, red]
table {%
1000 -342.465091349396
2953.0626223092 -360.163560263928
4906.1252446184 -359.48003785943
6859.18786692759 -338.324432032649
8812.25048923679 -305.293154581052
10765.313111546 -311.042657183698
12718.3757338552 -333.133658652023
14671.4383561644 -350.403972979232
16624.5009784736 -364.60594161161
18577.5636007828 -359.468492452869
20530.626223092 -355.378913331499
22483.6888454012 -366.434259362608
24436.7514677104 -358.219501410782
26389.8140900196 -344.133759393984
28342.8767123288 -329.275156473893
30295.939334638 -327.057489969727
32249.0019569472 -344.337394273486
34202.0645792564 -354.953986515387
36155.1272015656 -361.258200281164
38108.1898238748 -341.783184499378
40061.2524461839 -325.438242027585
42014.3150684932 -325.719674881223
43967.3776908024 -324.314234782545
45920.4403131115 -311.653852567796
47873.5029354207 -305.410983247492
49826.5655577299 -310.984475472107
51779.6281800391 -313.002560443093
53732.6908023483 -320.489947266618
55685.7534246575 -332.293763362206
57638.8160469667 -330.141707000301
59591.8786692759 -309.797953805064
61544.9412915851 -311.742065006487
63498.0039138943 -313.154367439303
65451.0665362035 -308.096889189144
67404.1291585127 -302.37826526
69357.1917808219 -298.597453798926
71310.2544031311 -295.185406467237
73263.3170254403 -297.77777654161
75216.3796477495 -304.451381393229
77169.4422700587 -296.476936633932
79122.5048923679 -289.3592449399
81075.5675146771 -296.602020075787
83028.6301369863 -299.297371867508
84981.6927592955 -293.083061054935
86934.7553816047 -290.81746952793
88887.8180039139 -287.364742983021
90840.8806262231 -284.959960978889
92793.9432485323 -281.363668250833
94747.0058708415 -268.145340060695
96700.0684931507 -254.283579562206
98653.1311154599 -254.320015969021
100606.193737769 -271.444723748626
102559.256360078 -271.473100523437
104512.318982387 -256.325150324765
106465.381604697 -242.303642869909
108418.444227006 -229.749299039851
110371.506849315 -221.481552531064
112324.569471624 -228.737261441716
114277.632093933 -248.084591524871
116230.694716243 -259.199059630273
118183.757338552 -250.109058005411
120136.819960861 -231.043989860831
122089.88258317 -221.028918617055
124042.945205479 -222.465609181809
125996.007827789 -222.570874305908
127949.070450098 -214.285589521248
129902.133072407 -200.275486689258
131855.195694716 -202.453324067759
133808.258317025 -199.848328762669
135761.320939335 -190.324625701093
137714.383561644 -193.140964381547
139667.446183953 -196.989529047188
141620.508806262 -206.017239095969
143573.571428571 -207.338315169253
145526.634050881 -198.104428244273
147479.69667319 -190.503695516597
149432.759295499 -197.112476237929
151385.821917808 -194.550389256287
153338.884540117 -186.912032741187
155291.947162427 -185.066396501455
157245.009784736 -184.440182019123
159198.072407045 -175.198670934592
161151.135029354 -176.148665577886
163104.197651663 -178.732696830395
165057.260273973 -174.221836680519
167010.322896282 -167.287723065804
168963.385518591 -161.774298455893
170916.4481409 -158.358593164598
172869.510763209 -153.286396155285
174822.573385519 -143.09684040246
176775.636007828 -135.515738677327
178728.698630137 -128.737930031589
180681.761252446 -121.292286062524
182634.823874755 -116.420582435511
184587.886497065 -109.50934328864
186540.949119374 -105.349500800947
188494.011741683 -102.213753397596
190447.074363992 -95.9011384962185
192400.136986301 -89.5349226782576
194353.199608611 -87.0287699060664
196306.26223092 -80.396377774642
198259.324853229 -72.1436019365359
200212.387475538 -68.7707816770162
202165.450097847 -69.3701968429802
204118.512720157 -69.0256937936463
206071.575342466 -64.9900640408178
208024.637964775 -50.2814086731328
209977.700587084 -35.0392326875431
211930.763209393 -24.8503876510052
213883.825831703 -15.0275361717241
215836.888454012 -9.54419436266407
217789.951076321 -4.01463914976078
219743.01369863 1.13392685819223
221696.076320939 2.73650809771439
223649.138943249 3.10054395590749
225602.201565558 1.35818438868519
227555.264187867 -0.693201783960526
229508.326810176 -1.75669510895852
231461.389432485 3.43881326244242
233414.452054795 16.4162722707683
235367.514677104 26.7779157352127
237320.577299413 31.8502200667827
239273.639921722 37.5851218798216
241226.702544031 43.6116433455152
243179.765166341 47.17112189787
245132.82778865 51.7661539125822
247085.890410959 59.7025159935013
249038.953033268 66.4014935312642
250992.015655577 74.7841305150193
252945.078277886 81.7692612871172
254898.140900196 89.9235777075347
256851.203522505 101.21681371805
258804.266144814 109.624972415864
260757.328767123 116.406017030313
262710.391389432 121.03449202473
264663.454011742 125.399023232374
266616.516634051 129.545306534765
268569.57925636 137.711769548688
270522.641878669 148.176579725166
272475.704500978 157.151595035316
274428.767123288 165.26672396903
276381.829745597 172.039495759697
278334.892367906 174.970827403544
280287.954990215 178.92232397601
282241.017612524 185.911947179856
284194.080234834 195.399597469397
286147.142857143 204.47821114255
288100.205479452 210.125764436886
290053.268101761 218.749625358159
292006.33072407 227.335692734812
293959.39334638 234.260524280247
295912.455968689 240.701557726096
297865.518590998 245.562411566779
299818.581213307 247.748017067411
301771.643835616 248.519797764772
303724.706457926 251.600709995035
305677.769080235 256.907590160898
307630.831702544 263.707696907336
309583.894324853 270.981172107076
311536.956947162 280.96098685159
313490.019569472 294.476103294906
315443.082191781 304.800150282165
317396.14481409 314.344670868754
319349.207436399 323.274519894951
321302.270058708 327.487872007552
323255.332681018 330.569801903017
325208.395303327 333.819227107789
327161.457925636 335.949128683536
329114.520547945 340.643507988801
331067.583170254 348.214404260489
333020.645792564 353.542220527003
334973.708414873 359.381206763195
336926.771037182 366.003997528587
338879.833659491 376.060419348241
340832.8962818 386.890037203812
342785.95890411 393.820987696387
344739.021526419 399.419158133504
346692.084148728 405.410129453389
348645.146771037 411.08606707269
350598.209393346 416.060066777344
352551.272015656 416.644362225315
354504.334637965 414.85657728425
356457.397260274 412.412349452456
358410.459882583 413.733411619549
360363.522504892 422.370980037076
362316.585127202 433.345855945243
364269.647749511 442.019753677407
366222.71037182 448.734859972791
368175.772994129 451.269264286863
370128.835616438 453.556111849752
372081.898238748 459.1638604495
374034.960861057 465.415821194628
375988.023483366 468.055286365996
377941.086105675 467.691310197681
379894.148727984 470.453715119977
381847.211350294 476.712165286455
383800.273972603 484.316873410531
385753.336594912 491.760999595865
387706.399217221 497.03606928149
389659.46183953 500.822628300652
391612.52446184 506.004224627833
393565.587084149 510.205025997838
395518.649706458 514.258755236229
397471.712328767 516.92418232859
399424.774951076 518.597665222622
401377.837573386 519.399898848743
403330.900195695 521.573721226846
405283.962818004 524.3900214989
407237.025440313 528.446886527265
409190.088062622 532.168640772096
411143.150684931 536.966910117325
413096.213307241 540.905792946936
415049.27592955 546.528501820532
417002.338551859 553.439507632119
418955.401174168 560.001480080291
420908.463796477 563.575912356225
422861.526418787 567.732476880797
424814.589041096 572.06215880333
426767.651663405 578.014116621776
428720.714285714 581.693514854561
430673.776908023 585.208483515988
432626.839530333 591.09173366493
434579.902152642 595.623033223207
436532.964774951 598.662277131937
438486.02739726 601.088585329468
440439.090019569 602.542816870583
442392.152641879 603.560435915451
444345.215264188 605.050916063243
446298.277886497 605.667933158559
448251.340508806 604.632488358703
450204.403131115 602.827533855318
452157.465753425 603.615623743253
454110.528375734 605.28017749759
456063.590998043 608.409860064729
458016.653620352 612.465915885961
459969.716242661 616.157977896178
461922.778864971 621.072453581035
463875.84148728 627.166828425778
465828.904109589 633.668973118376
467781.966731898 640.239314422732
469735.029354207 646.300417716119
471688.091976517 650.833987374818
473641.154598826 653.551893932198
475594.217221135 654.557593874283
477547.279843444 655.869921477994
479500.342465753 658.883577533534
481453.405088063 661.165517048335
483406.467710372 661.109596363239
485359.530332681 660.046760647788
487312.59295499 659.21485424479
489265.655577299 658.179664902316
491218.718199609 659.294346670112
493171.780821918 662.263554896601
495124.843444227 664.695075199694
497077.906066536 666.274754145472
499030.968688845 667.801755920476
500984.031311155 670.053446164479
502937.093933464 673.051605044739
504890.156555773 676.405514229857
506843.219178082 678.832177740321
508796.281800391 679.802866260206
510749.344422701 680.000417747516
512702.40704501 680.86457051816
514655.469667319 681.880319434202
516608.532289628 683.632521206063
518561.594911937 686.031430595356
520514.657534247 686.932225357429
522467.720156556 687.384622372356
524420.782778865 688.434743816725
526373.845401174 689.680353655409
528326.908023483 691.616296972016
530279.970645793 692.89938856893
532233.033268102 692.57265542687
534186.095890411 692.814405052679
536139.15851272 694.24330894435
538092.221135029 696.291859036434
540045.283757339 698.139027335794
541998.346379648 701.385802264433
543951.409001957 705.180374573853
545904.471624266 708.940970432929
547857.534246575 711.99668763271
549810.596868885 714.474235684258
551763.659491194 717.465754384636
553716.722113503 719.858676652977
555669.784735812 721.204756930541
557622.847358121 722.130415163314
559575.909980431 723.554623164784
561528.97260274 725.222575288469
563482.035225049 727.91457830931
565435.097847358 731.023205201487
567388.160469667 736.137410485897
569341.223091976 740.872446794157
571294.285714286 742.575897391505
573247.348336595 743.243038964382
575200.410958904 744.734022249022
577153.473581213 746.628604696206
579106.536203522 748.135706054166
581059.598825832 749.358971437783
583012.661448141 750.094255816755
584965.72407045 749.983364260413
586918.786692759 749.942935179436
588871.849315068 750.963120078998
590824.911937378 754.141094545259
592777.974559687 757.201631390792
594731.037181996 758.25402980237
596684.099804305 757.91413533113
598637.162426614 758.087246647611
600590.225048924 757.665751470184
602543.287671233 757.379336753853
604496.350293542 757.533970922438
606449.412915851 757.58673370201
608402.47553816 757.844919486899
610355.53816047 758.308923181993
612308.600782779 759.64297830695
614261.663405088 762.641185618373
616214.726027397 765.646498725678
618167.788649706 767.432879181388
620120.851272016 768.588838048272
622073.913894325 770.058372767765
624026.976516634 770.185787845821
625980.039138943 771.212029860535
627933.101761253 772.695452606138
629886.164383562 773.399111969416
631839.227005871 774.972848976583
633792.28962818 776.280100297092
635745.352250489 777.864672060966
637698.414872798 779.888360411764
639651.477495108 781.744551216159
641604.540117417 783.416422838197
643557.602739726 785.617764831909
645510.665362035 787.67794883219
647463.727984344 788.664989076348
649416.790606654 788.943073645749
651369.853228963 788.33374221687
653322.915851272 788.281096536895
655275.978473581 789.153177422008
657229.04109589 790.686331073417
659182.1037182 792.895277644785
661135.166340509 794.950771430797
663088.228962818 797.098042193699
665041.291585127 799.559960331633
666994.354207436 802.268359826404
668947.416829746 804.304411135456
670900.479452055 806.6338520138
672853.542074364 810.132716355141
674806.604696673 812.770300334282
676759.667318982 815.367548825277
678712.729941292 817.003929841352
680665.792563601 818.789412298449
682618.85518591 820.386351312361
684571.917808219 820.327116949211
686524.980430528 819.778723669067
688478.043052838 819.947765898595
690431.105675147 821.920365664962
692384.168297456 823.38449787622
694337.230919765 823.42974591997
696290.293542074 823.03255216984
698243.356164384 822.50919566193
700196.418786693 823.126716771447
702149.481409002 823.261290020095
704102.544031311 824.123164397767
706055.60665362 825.391785911394
708008.66927593 825.045579397995
709961.731898239 824.43405853179
711914.794520548 824.070911186012
713867.857142857 824.280365366375
715820.919765166 824.496550358913
717773.982387476 824.976761817757
719727.045009785 826.000834595042
721680.107632094 826.605821714338
723633.170254403 827.288189838299
725586.232876712 828.291571230706
727539.295499022 830.553211766743
729492.358121331 833.082954876628
731445.42074364 834.065723176997
733398.483365949 834.373756227483
735351.545988258 834.512237554069
737304.608610568 835.391758752635
739257.671232877 836.831259333655
741210.733855186 838.224884908582
743163.796477495 839.147662157449
745116.859099804 839.678247642456
747069.921722114 839.58360979608
749022.984344423 838.826654550721
750976.046966732 838.843777933115
752929.109589041 838.803578787553
754882.17221135 838.903457049123
756835.234833659 839.664896117831
758788.297455969 839.559319067566
760741.360078278 838.698555478324
762694.422700587 837.738895701742
764647.485322896 838.079103211324
766600.547945205 838.632379458415
768553.610567515 839.318719978466
770506.673189824 839.136489578501
772459.735812133 838.847424689062
774412.798434442 838.348718580371
776365.861056751 837.465358225278
778318.923679061 836.656960451803
780271.98630137 836.194333744326
782225.048923679 836.800757050343
784178.111545988 837.275586454776
786131.174168297 836.543214991145
788084.236790607 836.684156697119
790037.299412916 837.480527539438
791990.362035225 838.126104196942
793943.424657534 838.766741590722
795896.487279843 840.635577561785
797849.549902153 843.189326241742
799802.612524462 846.290979986817
801755.675146771 848.770838946884
803708.73776908 850.80113793139
805661.800391389 853.694338569143
807614.863013699 855.804622576681
809567.925636008 856.720119931243
811520.988258317 859.063298459029
813474.050880626 861.869078265421
815427.113502935 864.095857755025
817380.176125245 864.84880688601
819333.238747554 864.561180382177
821286.301369863 863.358856970979
823239.363992172 863.187660987396
825192.426614481 862.546745403549
827145.489236791 861.283173026392
829098.5518591 860.642607969703
831051.614481409 861.309368396986
833004.677103718 861.54654851796
834957.739726027 861.216343656732
836910.802348337 860.812034552285
838863.864970646 861.42582986963
840816.927592955 863.198392692706
842769.990215264 864.277364210927
844723.052837573 864.366855738928
846676.115459883 864.038825261332
848629.178082192 864.163247728643
850582.240704501 864.939855054736
852535.30332681 865.237183781658
854488.365949119 864.924324030822
856441.428571429 864.50604065038
858394.491193738 864.803492288789
860347.553816047 864.73161837154
862300.616438356 864.431574688755
864253.679060665 864.954597602982
866206.741682975 867.56703554322
868159.804305284 870.540619579975
870112.866927593 872.397401736676
872065.929549902 871.985014126874
874018.992172211 871.549144109183
875972.054794521 871.593213653397
877925.11741683 872.225794263752
879878.180039139 872.983527870131
881831.242661448 873.757011106267
883784.305283757 874.375689846013
885737.367906067 873.675001120237
887690.430528376 872.26543446353
889643.493150685 872.025839887376
891596.555772994 872.802324066676
893549.618395303 874.432526738432
895502.681017613 876.406972494159
897455.743639922 877.638494082045
899408.806262231 878.371521722884
901361.86888454 878.993162545803
903314.931506849 879.500534038098
905267.994129159 879.364993529138
907221.056751468 879.274866600175
909174.119373777 878.041852228057
911127.181996086 876.856043416542
913080.244618395 876.501236528822
915033.307240705 876.159223660188
916986.369863014 875.230789336371
918939.432485323 873.930029689363
920892.495107632 872.197192318871
922845.557729941 870.491944982294
924798.620352251 870.185242913304
926751.68297456 871.196707080533
928704.745596869 873.001136836697
930657.808219178 873.791196942187
932610.870841487 874.794453258519
934563.933463797 876.23344745986
936516.996086106 876.596438714867
938470.058708415 877.18572640278
940423.121330724 879.287409745548
942376.183953033 881.595871863027
944329.246575342 883.46899286331
946282.309197652 884.234268664176
948235.371819961 884.845220624213
950188.43444227 884.325915863099
952141.497064579 883.644707382016
954094.559686888 882.711979758835
956047.622309198 881.325023335516
958000.684931507 880.20104927877
959953.747553816 879.004572479703
961906.810176125 878.066650619152
963859.872798434 877.635611904773
965812.935420744 879.087953331733
967765.998043053 879.448379625607
969719.060665362 879.085434181903
971672.123287671 878.990152820816
973625.18590998 878.753654760313
975578.24853229 879.87911600287
977531.311154599 882.289792559404
979484.373776908 884.558492695678
981437.436399217 886.07226941872
983390.499021526 886.879045142052
985343.561643836 887.283626554011
987296.624266145 887.512679501083
989249.686888454 888.452647780382
991202.749510763 891.146341002279
993155.812133072 893.89722807063
995108.874755382 895.872198458611
997061.937377691 897.04515276635
999015 898.194170414838
};
%\addlegendentry{N-TRPO (20)}
\end{axis}

\tikzexternalize[prefix=tikz/]
\end{tikzpicture}

==> AAAI20-Learning Policies through Quantile Regression_arxiv/figures/mujoco/HalfCheetah_plot.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=inside,
tick pos=left,
title={HalfCheetah-v2},
x grid style={white!69.01960784313725!black},
xmin=-48950, xmax=1049950,
xtick style={color=black},
xtick={0,500000,1000000},
xticklabels={0,0.5,1.0},
scaled x ticks=false,
scaled y ticks=false,
y grid style={white!69.01960784313725!black},
ymin=-807.156172935804, ymax=2613.05643207675,
ytick style={color=black},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
width=\mujocoPlotWidth,
height=\mujocoPlotHeight
]
\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.2]
(axis cs:1000,-595.547444584672)
--(axis cs:1000,-626.906687225039)
--(axis cs:2953.03326810176,-623.328589468961)
--(axis cs:4906.06653620352,-618.308063869567)
--(axis cs:6859.09980430528,-612.114651165757)
--(axis cs:8812.13307240704,-604.926522635693)
--(axis cs:10765.1663405088,-596.316666258801)
--(axis cs:12718.1996086106,-586.076085310491)
--(axis cs:14671.2328767123,-574.451141565194)
--(axis cs:16624.2661448141,-562.618023364087)
--(axis cs:18577.2994129159,-550.594213716584)
--(axis cs:20530.3326810176,-538.244147060474)
--(axis cs:22483.3659491194,-525.615199396834)
--(axis cs:24436.3992172211,-512.57469233646)
--(axis cs:26389.4324853229,-499.820111190672)
--(axis cs:28342.4657534247,-486.261870134159)
--(axis cs:30295.4990215264,-472.736613641284)
--(axis cs:32248.5322896282,-459.732788556269)
--(axis cs:34201.5655577299,-446.542878259844)
--(axis cs:36154.5988258317,-433.600281908606)
--(axis cs:38107.6320939335,-420.992690965813)
--(axis cs:40060.6653620352,-408.497959336988)
--(axis cs:42013.698630137,-395.489796003795)
--(axis cs:43966.7318982387,-381.56942553975)
--(axis cs:45919.7651663405,-368.00591561646)
--(axis cs:47872.7984344423,-354.802325143858)
--(axis cs:49825.831702544,-342.257247528309)
--(axis cs:51778.8649706458,-330.353446861714)
--(axis cs:53731.8982387476,-318.765091337588)
--(axis cs:55684.9315068493,-306.463983313179)
--(axis cs:57637.9647749511,-293.539593270714)
--(axis cs:59590.9980430528,-280.399858558201)
--(axis cs:61544.0313111546,-267.668062753134)
--(axis cs:63497.0645792564,-255.268527238225)
--(axis cs:65450.0978473581,-243.009970089951)
--(axis cs:67403.1311154599,-230.076146302407)
--(axis cs:69356.1643835616,-216.231995174956)
--(axis cs:71309.1976516634,-201.301526894256)
--(axis cs:73262.2309197652,-185.526938476863)
--(axis cs:75215.2641878669,-168.851099238062)
--(axis cs:77168.2974559687,-152.123342105401)
--(axis cs:79121.3307240704,-134.2008623306)
--(axis cs:81074.3639921722,-114.497087631027)
--(axis cs:83027.397260274,-93.8283893368703)
--(axis cs:84980.4305283757,-73.2392792701298)
--(axis cs:86933.4637964775,-52.7690700534679)
--(axis cs:88886.4970645792,-32.8158279335027)
--(axis cs:90839.530332681,-12.8597041875102)
--(axis cs:92792.5636007828,7.64255458431558)
--(axis cs:94745.5968688845,27.9575592133059)
--(axis cs:96698.6301369863,48.6328920428606)
--(axis cs:98651.6634050881,69.4432139221493)
--(axis cs:100604.69667319,89.7201520072707)
--(axis cs:102557.729941292,109.46343665009)
--(axis cs:104510.763209393,129.531446292649)
--(axis cs:106463.796477495,148.785486807161)
--(axis cs:108416.829745597,168.429350282443)
--(axis cs:110369.863013699,189.937112012559)
--(axis cs:112322.8962818,212.579143894286)
--(axis cs:114275.929549902,235.048645798373)
--(axis cs:116228.962818004,256.180566003395)
--(axis cs:118181.996086106,276.057349936602)
--(axis cs:120135.029354207,294.368710968835)
--(axis cs:122088.062622309,311.441099646829)
--(axis cs:124041.095890411,327.810652084299)
--(axis cs:125994.129158513,344.750737782739)
--(axis cs:127947.162426614,364.015902771388)
--(axis cs:129900.195694716,383.425374074049)
--(axis cs:131853.228962818,399.783662462868)
--(axis cs:133806.26223092,414.965550013917)
--(axis cs:135759.295499022,431.408316666847)
--(axis cs:137712.328767123,446.168864446889)
--(axis cs:139665.362035225,454.410746971496)
--(axis cs:141618.395303327,465.8400093349)
--(axis cs:143571.428571429,480.593556107278)
--(axis cs:145524.46183953,494.750154708233)
--(axis cs:147477.495107632,504.943839735918)
--(axis cs:149430.528375734,512.827940746467)
--(axis cs:151383.561643836,519.232754511549)
--(axis cs:153336.594911937,527.270268767366)
--(axis cs:155289.628180039,535.136736228321)
--(axis cs:157242.661448141,544.052884688372)
--(axis cs:159195.694716243,558.253581738429)
--(axis cs:161148.727984344,576.840839434702)
--(axis cs:163101.761252446,590.174649411894)
--(axis cs:165054.794520548,597.823089924126)
--(axis cs:167007.82778865,602.788526035389)
--(axis cs:168960.861056751,609.743456758384)
--(axis cs:170913.894324853,620.225011150346)
--(axis cs:172866.927592955,634.80279930827)
--(axis cs:174819.960861057,647.090346157037)
--(axis cs:176772.994129158,656.605515900793)
--(axis cs:178726.02739726,664.862171671678)
--(axis cs:180679.060665362,675.317277490669)
--(axis cs:182632.093933464,685.390938081325)
--(axis cs:184585.127201566,695.664924933614)
--(axis cs:186538.160469667,707.521988803479)
--(axis cs:188491.193737769,717.190671477334)
--(axis cs:190444.227005871,725.03944194346)
--(axis cs:192397.260273973,733.502899629381)
--(axis cs:194350.293542074,739.695970403474)
--(axis cs:196303.326810176,746.695463572658)
--(axis cs:198256.360078278,753.284149970594)
--(axis cs:200209.39334638,756.183500161324)
--(axis cs:202162.426614481,754.669667194142)
--(axis cs:204115.459882583,754.063023858901)
--(axis cs:206068.493150685,754.704949760265)
--(axis cs:208021.526418787,756.914650856533)
--(axis cs:209974.559686888,761.757756820357)
--(axis cs:211927.59295499,766.351810990734)
--(axis cs:213880.626223092,766.398154964485)
--(axis cs:215833.659491194,764.117633938685)
--(axis cs:217786.692759295,761.246261163787)
--(axis cs:219739.726027397,760.103465909333)
--(axis cs:221692.759295499,762.357201330382)
--(axis cs:223645.792563601,765.355674564014)
--(axis cs:225598.825831703,772.64533397682)
--(axis cs:227551.859099804,778.822469750407)
--(axis cs:229504.892367906,783.929542460768)
--(axis cs:231457.925636008,790.090082256371)
--(axis cs:233410.95890411,790.562686714455)
--(axis cs:235363.992172211,789.467621681407)
--(axis cs:237317.025440313,792.787005196246)
--(axis cs:239270.058708415,801.547060670434)
--(axis cs:241223.091976517,812.650160751585)
--(axis cs:243176.125244618,822.535204202532)
--(axis cs:245129.15851272,830.517550524979)
--(axis cs:247082.191780822,833.535915475248)
--(axis cs:249035.225048924,836.495479931074)
--(axis cs:250988.258317025,837.180198255763)
--(axis cs:252941.291585127,834.559116358409)
--(axis cs:254894.324853229,838.129532103377)
--(axis cs:256847.358121331,846.912926162274)
--(axis cs:258800.391389432,854.789436296338)
--(axis cs:260753.424657534,860.499186366722)
--(axis cs:262706.457925636,863.940572734506)
--(axis cs:264659.491193738,865.522655479555)
--(axis cs:266612.52446184,866.831182420884)
--(axis cs:268565.557729941,869.816470639244)
--(axis cs:270518.590998043,872.835466490732)
--(axis cs:272471.624266145,876.945136851233)
--(axis cs:274424.657534247,885.823214722465)
--(axis cs:276377.690802348,897.414658870446)
--(axis cs:278330.72407045,905.790712675868)
--(axis cs:280283.757338552,908.198553810337)
--(axis cs:282236.790606654,911.625595367684)
--(axis cs:284189.823874755,918.856061597347)
--(axis cs:286142.857142857,922.812315932813)
--(axis cs:288095.890410959,925.372587227905)
--(axis cs:290048.923679061,928.766434396969)
--(axis cs:292001.956947162,933.139249966353)
--(axis cs:293954.990215264,937.091112380997)
--(axis cs:295908.023483366,936.939258544394)
--(axis cs:297861.056751468,930.764187511645)
--(axis cs:299814.090019569,924.860921497366)
--(axis cs:301767.123287671,921.386427495206)
--(axis cs:303720.156555773,915.312710198735)
--(axis cs:305673.189823875,910.291368668819)
--(axis cs:307626.223091976,911.62307920151)
--(axis cs:309579.256360078,913.658837828029)
--(axis cs:311532.28962818,915.468181381108)
--(axis cs:313485.322896282,917.252760680874)
--(axis cs:315438.356164384,918.305186556516)
--(axis cs:317391.389432485,921.944056200938)
--(axis cs:319344.422700587,926.805007135101)
--(axis cs:321297.455968689,933.265248996845)
--(axis cs:323250.489236791,939.249619480767)
--(axis cs:325203.522504892,944.314637620561)
--(axis cs:327156.555772994,947.002386100067)
--(axis cs:329109.589041096,948.453044767298)
--(axis cs:331062.622309198,949.791138547969)
--(axis cs:333015.655577299,953.663684643363)
--(axis cs:334968.688845401,955.799602356714)
--(axis cs:336921.722113503,953.882847095527)
--(axis cs:338874.755381605,952.397968125491)
--(axis cs:340827.788649706,950.188458972379)
--(axis cs:342780.821917808,950.281961461795)
--(axis cs:344733.85518591,950.72326183254)
--(axis cs:346686.888454012,951.68972181577)
--(axis cs:348639.921722114,954.19892474872)
--(axis cs:350592.954990215,954.979055756147)
--(axis cs:352545.988258317,953.624876305288)
--(axis cs:354499.021526419,950.678574375949)
--(axis cs:356452.054794521,950.720155994641)
--(axis cs:358405.088062622,954.574755829178)
--(axis cs:360358.121330724,960.270721615498)
--(axis cs:362311.154598826,965.065124225686)
--(axis cs:364264.187866928,967.641286749429)
--(axis cs:366217.221135029,968.697425819909)
--(axis cs:368170.254403131,970.982888660168)
--(axis cs:370123.287671233,973.558959334198)
--(axis cs:372076.320939335,978.028756456036)
--(axis cs:374029.354207436,978.477188741547)
--(axis cs:375982.387475538,976.5625117776)
--(axis cs:377935.42074364,975.307931547574)
--(axis cs:379888.454011742,972.642993145034)
--(axis cs:381841.487279843,965.488923251856)
--(axis cs:383794.520547945,959.116306459886)
--(axis cs:385747.553816047,953.904436325213)
--(axis cs:387700.587084149,951.262310095738)
--(axis cs:389653.62035225,947.582716673968)
--(axis cs:391606.653620352,943.286121918352)
--(axis cs:393559.686888454,941.599398691107)
--(axis cs:395512.720156556,943.718496042728)
--(axis cs:397465.753424658,948.305986989513)
--(axis cs:399418.786692759,952.95545399406)
--(axis cs:401371.819960861,960.280647069196)
--(axis cs:403324.853228963,967.065388441616)
--(axis cs:405277.886497065,967.345881648489)
--(axis cs:407230.919765166,961.788561196961)
--(axis cs:409183.953033268,956.189858854314)
--(axis cs:411136.98630137,952.512587336935)
--(axis cs:413090.019569472,950.089361409148)
--(axis cs:415043.052837573,949.197594235693)
--(axis cs:416996.086105675,948.506678660019)
--(axis cs:418949.119373777,946.204927848868)
--(axis cs:420902.152641879,939.963670722008)
--(axis cs:422855.18590998,936.140655640145)
--(axis cs:424808.219178082,935.581856168061)
--(axis cs:426761.252446184,939.227107729072)
--(axis cs:428714.285714286,946.005185794272)
--(axis cs:430667.318982387,951.259571625815)
--(axis cs:432620.352250489,958.515253163617)
--(axis cs:434573.385518591,963.900985131445)
--(axis cs:436526.418786693,968.823429946771)
--(axis cs:438479.452054795,973.696790741033)
--(axis cs:440432.485322896,979.656658740044)
--(axis cs:442385.518590998,985.23835316784)
--(axis cs:444338.5518591,989.750589213004)
--(axis cs:446291.585127202,995.315047369608)
--(axis cs:448244.618395303,999.554013001616)
--(axis cs:450197.651663405,1003.40050331508)
--(axis cs:452150.684931507,1008.05659561881)
--(axis cs:454103.718199609,1008.09932388979)
--(axis cs:456056.75146771,1006.22825557737)
--(axis cs:458009.784735812,1003.85427672904)
--(axis cs:459962.818003914,1003.98600566488)
--(axis cs:461915.851272016,1005.53569129821)
--(axis cs:463868.884540117,1004.62594450322)
--(axis cs:465821.917808219,1000.51986334048)
--(axis cs:467774.951076321,995.153004969942)
--(axis cs:469727.984344423,989.2874868593)
--(axis cs:471681.017612524,985.253613424408)
--(axis cs:473634.050880626,981.725821781072)
--(axis cs:475587.084148728,984.700494486114)
--(axis cs:477540.11741683,987.767454065466)
--(axis cs:479493.150684931,991.131328732673)
--(axis cs:481446.183953033,995.396180789418)
--(axis cs:483399.217221135,999.713694449319)
--(axis cs:485352.250489237,1001.99625486761)
--(axis cs:487305.283757339,1003.46447224663)
--(axis cs:489258.31702544,1006.57053935734)
--(axis cs:491211.350293542,1010.75239601851)
--(axis cs:493164.383561644,1012.06298112449)
--(axis cs:495117.416829746,1009.57838386171)
--(axis cs:497070.450097847,1007.27887220898)
--(axis cs:499023.483365949,1007.61581386722)
--(axis cs:500976.516634051,1005.45215630141)
--(axis cs:502929.549902153,1000.52145007228)
--(axis cs:504882.583170254,998.18226815205)
--(axis cs:506835.616438356,999.380436460337)
--(axis cs:508788.649706458,999.0508723646)
--(axis cs:510741.68297456,996.961182160747)
--(axis cs:512694.716242661,992.868239756016)
--(axis cs:514647.749510763,991.521096207657)
--(axis cs:516600.782778865,992.275806147395)
--(axis cs:518553.816046967,992.371900588078)
--(axis cs:520506.849315069,993.131623812735)
--(axis cs:522459.88258317,993.520815874908)
--(axis cs:524412.915851272,994.345284285913)
--(axis cs:526365.949119374,993.882653014429)
--(axis cs:528318.982387476,993.517685127081)
--(axis cs:530272.015655577,993.511960225534)
--(axis cs:532225.048923679,991.507789619973)
--(axis cs:534178.082191781,991.471752044244)
--(axis cs:536131.115459883,993.366312190967)
--(axis cs:538084.148727984,995.198076639438)
--(axis cs:540037.181996086,995.825753898899)
--(axis cs:541990.215264188,996.19932356227)
--(axis cs:543943.24853229,997.962060779365)
--(axis cs:545896.281800391,996.966532017617)
--(axis cs:547849.315068493,995.618533452737)
--(axis cs:549802.348336595,994.275385836951)
--(axis cs:551755.381604697,995.400800670511)
--(axis cs:553708.414872798,997.516865274264)
--(axis cs:555661.4481409,997.856336472561)
--(axis cs:557614.481409002,997.648454793989)
--(axis cs:559567.514677104,995.640599426014)
--(axis cs:561520.547945205,995.953694275855)
--(axis cs:563473.581213307,999.096485083639)
--(axis cs:565426.614481409,1001.37012254703)
--(axis cs:567379.647749511,1003.27734731807)
--(axis cs:569332.681017613,1003.90096931791)
--(axis cs:571285.714285714,1002.16294184114)
--(axis cs:573238.747553816,998.558149904952)
--(axis cs:575191.780821918,997.952991556688)
--(axis cs:577144.81409002,999.240434171839)
--(axis cs:579097.847358121,1004.4144891672)
--(axis cs:581050.880626223,1011.78283241821)
--(axis cs:583003.913894325,1014.55087427208)
--(axis cs:584956.947162427,1015.1008993721)
--(axis cs:586909.980430528,1018.29457353144)
--(axis cs:588863.01369863,1024.40949677102)
--(axis cs:590816.046966732,1032.3763215011)
--(axis cs:592769.080234834,1041.44557734352)
--(axis cs:594722.113502935,1051.03849308774)
--(axis cs:596675.146771037,1054.01376116606)
--(axis cs:598628.180039139,1053.92156593075)
--(axis cs:600581.213307241,1049.51328397568)
--(axis cs:602534.246575342,1048.18617188712)
--(axis cs:604487.279843444,1048.65096981207)
--(axis cs:606440.313111546,1049.90387548104)
--(axis cs:608393.346379648,1049.63806769697)
--(axis cs:610346.379647749,1045.24219226485)
--(axis cs:612299.412915851,1043.41006333432)
--(axis cs:614252.446183953,1045.21921415274)
--(axis cs:616205.479452055,1046.88686595744)
--(axis cs:618158.512720157,1047.56105570366)
--(axis cs:620111.545988258,1045.54647428301)
--(axis cs:622064.57925636,1043.39916867179)
--(axis cs:624017.612524462,1041.7160890431)
--(axis cs:625970.645792564,1041.35714863499)
--(axis cs:627923.679060665,1039.79604160473)
--(axis cs:629876.712328767,1038.57479223189)
--(axis cs:631829.745596869,1038.46424838804)
--(axis cs:633782.778864971,1034.5272346836)
--(axis cs:635735.812133072,1028.0546870003)
--(axis cs:637688.845401174,1025.2535952999)
--(axis cs:639641.878669276,1026.9343749286)
--(axis cs:641594.911937378,1031.42750568327)
--(axis cs:643547.945205479,1034.1550486913)
--(axis cs:645500.978473581,1037.59071869888)
--(axis cs:647454.011741683,1040.56688466175)
--(axis cs:649407.045009785,1043.75497513351)
--(axis cs:651360.078277886,1046.43272792813)
--(axis cs:653313.111545988,1048.39916421608)
--(axis cs:655266.14481409,1048.2838168094)
--(axis cs:657219.178082192,1047.42435499158)
--(axis cs:659172.211350293,1047.46843773871)
--(axis cs:661125.244618395,1049.26622598808)
--(axis cs:663078.277886497,1051.76747453509)
--(axis cs:665031.311154599,1058.43402408368)
--(axis cs:666984.344422701,1058.60932969751)
--(axis cs:668937.377690802,1058.41601582967)
--(axis cs:670890.410958904,1057.12993116098)
--(axis cs:672843.444227006,1056.11837658353)
--(axis cs:674796.477495108,1054.79738092592)
--(axis cs:676749.510763209,1055.27219996553)
--(axis cs:678702.544031311,1055.32182630113)
--(axis cs:680655.577299413,1054.77833268828)
--(axis cs:682608.610567515,1051.64158406689)
--(axis cs:684561.643835616,1045.93912584799)
--(axis cs:686514.677103718,1040.93907877224)
--(axis cs:688467.71037182,1039.18211364005)
--(axis cs:690420.743639922,1038.44512587196)
--(axis cs:692373.776908024,1039.19372322983)
--(axis cs:694326.810176125,1038.034458282)
--(axis cs:696279.843444227,1039.40178892871)
--(axis cs:698232.876712329,1041.14631359809)
--(axis cs:700185.909980431,1042.59870991823)
--(axis cs:702138.943248532,1042.78213279533)
--(axis cs:704091.976516634,1042.57869705949)
--(axis cs:706045.009784736,1040.45479674827)
--(axis cs:707998.043052838,1035.0931680106)
--(axis cs:709951.076320939,1034.94474403802)
--(axis cs:711904.109589041,1035.76071951074)
--(axis cs:713857.142857143,1036.53692813359)
--(axis cs:715810.176125245,1039.7458020648)
--(axis cs:717763.209393346,1039.49078180085)
--(axis cs:719716.242661448,1037.19442687715)
--(axis cs:721669.27592955,1034.47888342314)
--(axis cs:723622.309197652,1033.98614538182)
--(axis cs:725575.342465753,1033.8303345545)
--(axis cs:727528.375733855,1036.234775105)
--(axis cs:729481.409001957,1038.32904843728)
--(axis cs:731434.442270059,1036.47502102153)
--(axis cs:733387.47553816,1033.89843446453)
--(axis cs:735340.508806262,1033.29831565692)
--(axis cs:737293.542074364,1032.44099373264)
--(axis cs:739246.575342466,1033.52152225701)
--(axis cs:741199.608610568,1036.80966101183)
--(axis cs:743152.641878669,1044.31889828852)
--(axis cs:745105.675146771,1053.32484749876)
--(axis cs:747058.708414873,1061.24927928832)
--(axis cs:749011.741682975,1068.59304564094)
--(axis cs:750964.774951076,1074.44082458152)
--(axis cs:752917.808219178,1077.77351106524)
--(axis cs:754870.84148728,1080.01841663503)
--(axis cs:756823.874755382,1083.19638280567)
--(axis cs:758776.908023483,1085.3050497846)
--(axis cs:760729.941291585,1088.57457557082)
--(axis cs:762682.974559687,1091.59143614752)
--(axis cs:764636.007827789,1089.60771079292)
--(axis cs:766589.04109589,1088.42179549509)
--(axis cs:768542.074363992,1087.48994911716)
--(axis cs:770495.107632094,1082.2309361106)
--(axis cs:772448.140900196,1077.55721353865)
--(axis cs:774401.174168297,1077.03232096915)
--(axis cs:776354.207436399,1076.14279038122)
--(axis cs:778307.240704501,1073.37711301838)
--(axis cs:780260.273972603,1073.93710220179)
--(axis cs:782213.307240705,1071.79320153041)
--(axis cs:784166.340508806,1067.68379338569)
--(axis cs:786119.373776908,1065.53467822907)
--(axis cs:788072.40704501,1063.69969600229)
--(axis cs:790025.440313112,1064.83716074877)
--(axis cs:791978.473581213,1067.99220634102)
--(axis cs:793931.506849315,1070.992261682)
--(axis cs:795884.540117417,1075.37557722524)
--(axis cs:797837.573385519,1079.43941074477)
--(axis cs:799790.60665362,1081.80456703247)
--(axis cs:801743.639921722,1080.58501954835)
--(axis cs:803696.673189824,1085.97779839596)
--(axis cs:805649.706457926,1091.8915494006)
--(axis cs:807602.739726027,1096.07419696238)
--(axis cs:809555.772994129,1094.22207707275)
--(axis cs:811508.806262231,1087.27728417146)
--(axis cs:813461.839530333,1081.71240927148)
--(axis cs:815414.872798434,1079.14352465198)
--(axis cs:817367.906066536,1075.04118932998)
--(axis cs:819320.939334638,1070.4470698422)
--(axis cs:821273.97260274,1066.26366485882)
--(axis cs:823227.005870841,1062.55534795971)
--(axis cs:825180.039138943,1054.23766615427)
--(axis cs:827133.072407045,1047.07650736953)
--(axis cs:829086.105675147,1041.56779985027)
--(axis cs:831039.138943249,1038.77591815357)
--(axis cs:832992.17221135,1037.00325174699)
--(axis cs:834945.205479452,1035.92548866797)
--(axis cs:836898.238747554,1033.86536755019)
--(axis cs:838851.272015656,1033.38776640311)
--(axis cs:840804.305283757,1034.77324014643)
--(axis cs:842757.338551859,1035.79860042557)
--(axis cs:844710.371819961,1041.07875255963)
--(axis cs:846663.405088063,1049.09775877677)
--(axis cs:848616.438356164,1056.10992736752)
--(axis cs:850569.471624266,1060.43150609971)
--(axis cs:852522.504892368,1067.20399186339)
--(axis cs:854475.53816047,1073.83267581797)
--(axis cs:856428.571428571,1078.65278065163)
--(axis cs:858381.604696673,1080.41847748684)
--(axis cs:860334.637964775,1078.91188154685)
--(axis cs:862287.671232877,1076.72573367288)
--(axis cs:864240.704500978,1073.75065733359)
--(axis cs:866193.73776908,1068.33095838763)
--(axis cs:868146.771037182,1063.70764563117)
--(axis cs:870099.804305284,1059.50548504467)
--(axis cs:872052.837573385,1058.39556620852)
--(axis cs:874005.870841487,1057.98321775337)
--(axis cs:875958.904109589,1055.21533945304)
--(axis cs:877911.937377691,1050.63677911464)
--(axis cs:879864.970645793,1050.96002870381)
--(axis cs:881818.003913894,1053.38361823338)
--(axis cs:883771.037181996,1057.79868046228)
--(axis cs:885724.070450098,1064.11023910977)
--(axis cs:887677.1037182,1066.4252759882)
--(axis cs:889630.136986301,1064.90929930348)
--(axis cs:891583.170254403,1066.87020881635)
--(axis cs:893536.203522505,1067.71996351469)
--(axis cs:895489.236790607,1066.52823905429)
--(axis cs:897442.270058708,1068.78729791798)
--(axis cs:899395.30332681,1074.4079844321)
--(axis cs:901348.336594912,1081.61708817016)
--(axis cs:903301.369863014,1086.06083958159)
--(axis cs:905254.403131115,1086.43584356411)
--(axis cs:907207.436399217,1084.35195660613)
--(axis cs:909160.469667319,1082.51956383197)
--(axis cs:911113.502935421,1079.08286722228)
--(axis cs:913066.536203522,1075.99016284159)
--(axis cs:915019.569471624,1079.58056200421)
--(axis cs:916972.602739726,1086.57579170498)
--(axis cs:918925.636007828,1091.15915224856)
--(axis cs:920878.66927593,1090.30787018718)
--(axis cs:922831.702544031,1088.10080580663)
--(axis cs:924784.735812133,1088.27279680576)
--(axis cs:926737.769080235,1089.11724885545)
--(axis cs:928690.802348337,1091.03626876564)
--(axis cs:930643.835616438,1095.22306365639)
--(axis cs:932596.86888454,1098.44060913385)
--(axis cs:934549.902152642,1095.07056562579)
--(axis cs:936502.935420744,1086.45298636172)
--(axis cs:938455.968688845,1078.45700862436)
--(axis cs:940409.001956947,1072.59893389256)
--(axis cs:942362.035225049,1067.81618927578)
--(axis cs:944315.068493151,1064.19045310155)
--(axis cs:946268.101761252,1058.48601555856)
--(axis cs:948221.135029354,1052.14092015438)
--(axis cs:950174.168297456,1047.38651076454)
--(axis cs:952127.201565558,1045.32744048938)
--(axis cs:954080.234833659,1046.81034095569)
--(axis cs:956033.268101761,1053.58552452579)
--(axis cs:957986.301369863,1061.244307409)
--(axis cs:959939.334637965,1069.83427953924)
--(axis cs:961892.367906066,1074.81599541729)
--(axis cs:963845.401174168,1076.87713525244)
--(axis cs:965798.43444227,1078.74580968136)
--(axis cs:967751.467710372,1088.58621126696)
--(axis cs:969704.500978474,1100.1302261375)
--(axis cs:971657.534246575,1107.74555090784)
--(axis cs:973610.567514677,1110.11692751948)
--(axis cs:975563.600782779,1108.20532570804)
--(axis cs:977516.634050881,1102.02315437542)
--(axis cs:979469.667318982,1093.97642026452)
--(axis cs:981422.700587084,1086.90070786407)
--(axis cs:983375.733855186,1085.39874387061)
--(axis cs:985328.767123288,1085.46129434984)
--(axis cs:987281.800391389,1083.92503033466)
--(axis cs:989234.833659491,1078.85126420166)
--(axis cs:991187.866927593,1073.64116096031)
--(axis cs:993140.900195695,1069.8705297198)
--(axis cs:995093.933463797,1068.01690013051)
--(axis cs:997046.966731898,1068.46465567069)
--(axis cs:999000,1069.34153548086)
--(axis cs:999000,2373.36894009167)
--(axis cs:999000,2373.36894009167)
--(axis cs:997046.966731898,2381.1890822994)
--(axis cs:995093.933463797,2387.40240824363)
--(axis cs:993140.900195695,2389.01419259816)
--(axis cs:991187.866927593,2384.88946524811)
--(axis cs:989234.833659491,2378.01296854027)
--(axis cs:987281.800391389,2372.54790659849)
--(axis cs:985328.767123288,2374.78620705235)
--(axis cs:983375.733855186,2379.21108165832)
--(axis cs:981422.700587084,2379.90388401331)
--(axis cs:979469.667318982,2368.45124024703)
--(axis cs:977516.634050881,2354.54185814247)
--(axis cs:975563.600782779,2342.92998127413)
--(axis cs:973610.567514677,2339.61322932259)
--(axis cs:971657.534246575,2344.22261801915)
--(axis cs:969704.500978474,2358.99511785353)
--(axis cs:967751.467710372,2379.76059908894)
--(axis cs:965798.43444227,2400.09269050207)
--(axis cs:963845.401174168,2403.85342528837)
--(axis cs:961892.367906066,2406.08606197868)
--(axis cs:959939.334637965,2412.5667185298)
--(axis cs:957986.301369863,2430.67127718686)
--(axis cs:956033.268101761,2446.28066452155)
--(axis cs:954080.234833659,2456.83474102162)
--(axis cs:952127.201565558,2457.592222758)
--(axis cs:950174.168297456,2452.39422700011)
--(axis cs:948221.135029354,2443.01257060012)
--(axis cs:946268.101761252,2434.02180089358)
--(axis cs:944315.068493151,2423.0540969268)
--(axis cs:942362.035225049,2413.95405470653)
--(axis cs:940409.001956947,2405.12656092032)
--(axis cs:938455.968688845,2394.63971560012)
--(axis cs:936502.935420744,2376.1847878611)
--(axis cs:934549.902152642,2357.4023336975)
--(axis cs:932596.86888454,2350.3979307396)
--(axis cs:930643.835616438,2352.85844964984)
--(axis cs:928690.802348337,2353.80089690997)
--(axis cs:926737.769080235,2352.36379702101)
--(axis cs:924784.735812133,2350.32783404204)
--(axis cs:922831.702544031,2350.62500389517)
--(axis cs:920878.66927593,2347.10532375651)
--(axis cs:918925.636007828,2345.2684857523)
--(axis cs:916972.602739726,2356.75096006358)
--(axis cs:915019.569471624,2373.60163796868)
--(axis cs:913066.536203522,2381.16536366809)
--(axis cs:911113.502935421,2374.33340421958)
--(axis cs:909160.469667319,2373.32799899987)
--(axis cs:907207.436399217,2376.99184955213)
--(axis cs:905254.403131115,2376.95546464985)
--(axis cs:903301.369863014,2380.94222997949)
--(axis cs:901348.336594912,2391.9063200394)
--(axis cs:899395.30332681,2407.06507040077)
--(axis cs:897442.270058708,2413.56284539257)
--(axis cs:895489.236790607,2412.04865948472)
--(axis cs:893536.203522505,2406.41039806265)
--(axis cs:891583.170254403,2407.82358999395)
--(axis cs:889630.136986301,2411.33869565325)
--(axis cs:887677.1037182,2404.98311054445)
--(axis cs:885724.070450098,2404.57891230738)
--(axis cs:883771.037181996,2414.17143027788)
--(axis cs:881818.003913894,2418.92780843684)
--(axis cs:879864.970645793,2419.14507840559)
--(axis cs:877911.937377691,2416.31109178396)
--(axis cs:875958.904109589,2411.97126710073)
--(axis cs:874005.870841487,2411.05501835258)
--(axis cs:872052.837573385,2413.33428396233)
--(axis cs:870099.804305284,2412.05083658893)
--(axis cs:868146.771037182,2402.07265619107)
--(axis cs:866193.73776908,2391.8643278163)
--(axis cs:864240.704500978,2381.14863156384)
--(axis cs:862287.671232877,2373.54686958472)
--(axis cs:860334.637964775,2368.11990823345)
--(axis cs:858381.604696673,2366.86283346838)
--(axis cs:856428.571428571,2370.08894674461)
--(axis cs:854475.53816047,2374.94103238499)
--(axis cs:852522.504892368,2380.59541792524)
--(axis cs:850569.471624266,2388.93143956978)
--(axis cs:848616.438356164,2395.3901402136)
--(axis cs:846663.405088063,2413.48728831326)
--(axis cs:844710.371819961,2434.23424213304)
--(axis cs:842757.338551859,2448.60831614986)
--(axis cs:840804.305283757,2454.58704011815)
--(axis cs:838851.272015656,2457.43127413052)
--(axis cs:836898.238747554,2454.2802212307)
--(axis cs:834945.205479452,2447.64551269772)
--(axis cs:832992.17221135,2442.88499716397)
--(axis cs:831039.138943249,2436.52650172364)
--(axis cs:829086.105675147,2427.9277261288)
--(axis cs:827133.072407045,2412.53749590146)
--(axis cs:825180.039138943,2392.45103573193)
--(axis cs:823227.005870841,2369.72428840633)
--(axis cs:821273.97260274,2357.77821653639)
--(axis cs:819320.939334638,2346.55308387286)
--(axis cs:817367.906066536,2337.87648899603)
--(axis cs:815414.872798434,2331.3375790964)
--(axis cs:813461.839530333,2328.4053863189)
--(axis cs:811508.806262231,2319.86761200579)
--(axis cs:809555.772994129,2307.78194320535)
--(axis cs:807602.739726027,2305.63052847668)
--(axis cs:805649.706457926,2315.44289918947)
--(axis cs:803696.673189824,2325.7492230757)
--(axis cs:801743.639921722,2333.52284066219)
--(axis cs:799790.60665362,2328.40265316685)
--(axis cs:797837.573385519,2330.46613070318)
--(axis cs:795884.540117417,2335.84950110768)
--(axis cs:793931.506849315,2341.31572327646)
--(axis cs:791978.473581213,2344.33904103918)
--(axis cs:790025.440313112,2351.49780534244)
--(axis cs:788072.40704501,2355.31665592538)
--(axis cs:786119.373776908,2350.79927176734)
--(axis cs:784166.340508806,2346.40965332073)
--(axis cs:782213.307240705,2340.90537257555)
--(axis cs:780260.273972603,2338.71901126808)
--(axis cs:778307.240704501,2342.37172885189)
--(axis cs:776354.207436399,2337.29488015248)
--(axis cs:774401.174168297,2333.87384175993)
--(axis cs:772448.140900196,2331.74657185808)
--(axis cs:770495.107632094,2321.09244021014)
--(axis cs:768542.074363992,2307.86202266136)
--(axis cs:766589.04109589,2305.30718718043)
--(axis cs:764636.007827789,2300.94433521997)
--(axis cs:762682.974559687,2292.83248661468)
--(axis cs:760729.941291585,2294.44968844543)
--(axis cs:758776.908023483,2294.8314762894)
--(axis cs:756823.874755382,2294.42544439017)
--(axis cs:754870.84148728,2298.9008530049)
--(axis cs:752917.808219178,2302.23595747883)
--(axis cs:750964.774951076,2307.72095478648)
--(axis cs:749011.741682975,2319.54966870823)
--(axis cs:747058.708414873,2331.91395834)
--(axis cs:745105.675146771,2344.69318476663)
--(axis cs:743152.641878669,2361.89093743329)
--(axis cs:741199.608610568,2372.96196699782)
--(axis cs:739246.575342466,2378.40981002477)
--(axis cs:737293.542074364,2380.85597295043)
--(axis cs:735340.508806262,2378.10360100262)
--(axis cs:733387.47553816,2374.47908973866)
--(axis cs:731434.442270059,2365.63635542306)
--(axis cs:729481.409001957,2356.88817942919)
--(axis cs:727528.375733855,2352.80122186932)
--(axis cs:725575.342465753,2348.44370406077)
--(axis cs:723622.309197652,2340.98665556757)
--(axis cs:721669.27592955,2334.18209935806)
--(axis cs:719716.242661448,2324.02599047337)
--(axis cs:717763.209393346,2314.2663335409)
--(axis cs:715810.176125245,2306.40362388715)
--(axis cs:713857.142857143,2305.46997891672)
--(axis cs:711904.109589041,2301.81548262945)
--(axis cs:709951.076320939,2298.52258510925)
--(axis cs:707998.043052838,2293.36968449163)
--(axis cs:706045.009784736,2284.72038993999)
--(axis cs:704091.976516634,2280.19528803297)
--(axis cs:702138.943248532,2275.66112879654)
--(axis cs:700185.909980431,2278.12356072096)
--(axis cs:698232.876712329,2288.60409648203)
--(axis cs:696279.843444227,2296.26405357963)
--(axis cs:694326.810176125,2303.04661390115)
--(axis cs:692373.776908024,2302.2770861349)
--(axis cs:690420.743639922,2305.6942218196)
--(axis cs:688467.71037182,2308.19352769563)
--(axis cs:686514.677103718,2307.46093042202)
--(axis cs:684561.643835616,2296.79484428942)
--(axis cs:682608.610567515,2288.54337239416)
--(axis cs:680655.577299413,2285.45509767701)
--(axis cs:678702.544031311,2282.65431579425)
--(axis cs:676749.510763209,2279.90627226027)
--(axis cs:674796.477495108,2279.75175773161)
--(axis cs:672843.444227006,2276.55953219399)
--(axis cs:670890.410958904,2272.36517396957)
--(axis cs:668937.377690802,2267.09091962374)
--(axis cs:666984.344422701,2265.64221604598)
--(axis cs:665031.311154599,2264.86260093523)
--(axis cs:663078.277886497,2277.77349128493)
--(axis cs:661125.244618395,2282.70602902164)
--(axis cs:659172.211350293,2286.97293612367)
--(axis cs:657219.178082192,2286.97056941059)
--(axis cs:655266.14481409,2284.15271915174)
--(axis cs:653313.111545988,2281.55534298395)
--(axis cs:651360.078277886,2283.77908998262)
--(axis cs:649407.045009785,2287.66994848076)
--(axis cs:647454.011741683,2291.4611243358)
--(axis cs:645500.978473581,2293.686647748)
--(axis cs:643547.945205479,2295.77441061385)
--(axis cs:641594.911937378,2295.22302663609)
--(axis cs:639641.878669276,2293.65387305658)
--(axis cs:637688.845401174,2285.84168049739)
--(axis cs:635735.812133072,2271.07637178866)
--(axis cs:633782.778864971,2250.12085999625)
--(axis cs:631829.745596869,2234.44812061657)
--(axis cs:629876.712328767,2225.01680250148)
--(axis cs:627923.679060665,2213.92303263572)
--(axis cs:625970.645792564,2206.96560618403)
--(axis cs:624017.612524462,2203.41795803187)
--(axis cs:622064.57925636,2198.85795435615)
--(axis cs:620111.545988258,2194.220130047)
--(axis cs:618158.512720157,2192.08679944518)
--(axis cs:616205.479452055,2191.37046973687)
--(axis cs:614252.446183953,2190.49155033404)
--(axis cs:612299.412915851,2192.04005851556)
--(axis cs:610346.379647749,2188.32707394683)
--(axis cs:608393.346379648,2180.09219894608)
--(axis cs:606440.313111546,2173.58904905657)
--(axis cs:604487.279843444,2161.92977217748)
--(axis cs:602534.246575342,2154.39484946838)
--(axis cs:600581.213307241,2146.09334201656)
--(axis cs:598628.180039139,2132.73357293831)
--(axis cs:596675.146771037,2128.00043837112)
--(axis cs:594722.113502935,2131.47168750046)
--(axis cs:592769.080234834,2145.63995242935)
--(axis cs:590816.046966732,2159.36365528228)
--(axis cs:588863.01369863,2170.84408054767)
--(axis cs:586909.980430528,2180.56940522391)
--(axis cs:584956.947162427,2191.2217798679)
--(axis cs:583003.913894325,2199.69966157103)
--(axis cs:581050.880626223,2202.74245618302)
--(axis cs:579097.847358121,2212.24595606162)
--(axis cs:577144.81409002,2218.66668901592)
--(axis cs:575191.780821918,2219.33474123653)
--(axis cs:573238.747553816,2216.63772417796)
--(axis cs:571285.714285714,2209.86719998038)
--(axis cs:569332.681017613,2204.43262790324)
--(axis cs:567379.647749511,2205.38478487577)
--(axis cs:565426.614481409,2207.01685277524)
--(axis cs:563473.581213307,2207.46009101006)
--(axis cs:561520.547945205,2210.0720124544)
--(axis cs:559567.514677104,2209.96723197023)
--(axis cs:557614.481409002,2206.36174514668)
--(axis cs:555661.4481409,2204.22070799882)
--(axis cs:553708.414872798,2202.20661431162)
--(axis cs:551755.381604697,2198.70141314591)
--(axis cs:549802.348336595,2194.89892045415)
--(axis cs:547849.315068493,2184.23648925582)
--(axis cs:545896.281800391,2167.55987525953)
--(axis cs:543943.24853229,2141.74117136284)
--(axis cs:541990.215264188,2127.70756574533)
--(axis cs:540037.181996086,2120.85138216471)
--(axis cs:538084.148727984,2118.61555410998)
--(axis cs:536131.115459883,2120.04402775822)
--(axis cs:534178.082191781,2123.13136310522)
--(axis cs:532225.048923679,2123.86114924565)
--(axis cs:530272.015655577,2124.88778293071)
--(axis cs:528318.982387476,2128.22612726573)
--(axis cs:526365.949119374,2131.02584924678)
--(axis cs:524412.915851272,2139.70561690071)
--(axis cs:522459.88258317,2157.69134071254)
--(axis cs:520506.849315069,2164.88340137438)
--(axis cs:518553.816046967,2165.04266553402)
--(axis cs:516600.782778865,2159.34590796187)
--(axis cs:514647.749510763,2152.04522369871)
--(axis cs:512694.716242661,2139.0871522641)
--(axis cs:510741.68297456,2123.19659279621)
--(axis cs:508788.649706458,2113.1836788956)
--(axis cs:506835.616438356,2106.42360623824)
--(axis cs:504882.583170254,2100.90688351426)
--(axis cs:502929.549902153,2084.38912742102)
--(axis cs:500976.516634051,2067.5434221059)
--(axis cs:499023.483365949,2057.7350371601)
--(axis cs:497070.450097847,2048.69993858862)
--(axis cs:495117.416829746,2037.07822033105)
--(axis cs:493164.383561644,2030.8697648079)
--(axis cs:491211.350293542,2030.02898412656)
--(axis cs:489258.31702544,2027.29857448254)
--(axis cs:487305.283757339,2022.02637712322)
--(axis cs:485352.250489237,2016.80678952862)
--(axis cs:483399.217221135,2018.70496282256)
--(axis cs:481446.183953033,2025.37879500163)
--(axis cs:479493.150684931,2024.30334948885)
--(axis cs:477540.11741683,2021.81484212371)
--(axis cs:475587.084148728,2025.04632181532)
--(axis cs:473634.050880626,2029.06988089963)
--(axis cs:471681.017612524,2017.3890489558)
--(axis cs:469727.984344423,2006.70999615354)
--(axis cs:467774.951076321,1997.019252618)
--(axis cs:465821.917808219,1984.30932569884)
--(axis cs:463868.884540117,1966.07008312065)
--(axis cs:461915.851272016,1949.36798251491)
--(axis cs:459962.818003914,1937.93862816957)
--(axis cs:458009.784735812,1932.50765793127)
--(axis cs:456056.75146771,1922.10016068967)
--(axis cs:454103.718199609,1911.43397600146)
--(axis cs:452150.684931507,1904.38238825596)
--(axis cs:450197.651663405,1909.2858237126)
--(axis cs:448244.618395303,1911.21604110391)
--(axis cs:446291.585127202,1911.33058227819)
--(axis cs:444338.5518591,1911.89234476199)
--(axis cs:442385.518590998,1916.25473057175)
--(axis cs:440432.485322896,1920.47764149728)
--(axis cs:438479.452054795,1927.92494689271)
--(axis cs:436526.418786693,1933.5808412894)
--(axis cs:434573.385518591,1940.00191667154)
--(axis cs:432620.352250489,1943.24700603175)
--(axis cs:430667.318982387,1942.56180204918)
--(axis cs:428714.285714286,1937.81737855163)
--(axis cs:426761.252446184,1936.83721676044)
--(axis cs:424808.219178082,1936.85967314623)
--(axis cs:422855.18590998,1935.59397210981)
--(axis cs:420902.152641879,1928.22721697061)
--(axis cs:418949.119373777,1921.74749045284)
--(axis cs:416996.086105675,1917.97247663196)
--(axis cs:415043.052837573,1914.48566506827)
--(axis cs:413090.019569472,1912.12072090747)
--(axis cs:411136.98630137,1909.88099786126)
--(axis cs:409183.953033268,1906.71053300418)
--(axis cs:407230.919765166,1894.64009872564)
--(axis cs:405277.886497065,1876.21255958834)
--(axis cs:403324.853228963,1864.02141110768)
--(axis cs:401371.819960861,1855.49921573729)
--(axis cs:399418.786692759,1850.03600873149)
--(axis cs:397465.753424658,1838.91090805247)
--(axis cs:395512.720156556,1827.95348812845)
--(axis cs:393559.686888454,1812.36202179522)
--(axis cs:391606.653620352,1792.48505048048)
--(axis cs:389653.62035225,1771.8316255262)
--(axis cs:387700.587084149,1756.1403403272)
--(axis cs:385747.553816047,1747.50894768069)
--(axis cs:383794.520547945,1740.60848858828)
--(axis cs:381841.487279843,1731.63122833902)
--(axis cs:379888.454011742,1721.93336043016)
--(axis cs:377935.42074364,1714.8079723569)
--(axis cs:375982.387475538,1712.19911822264)
--(axis cs:374029.354207436,1703.95742365443)
--(axis cs:372076.320939335,1700.78800683442)
--(axis cs:370123.287671233,1700.90829743596)
--(axis cs:368170.254403131,1698.36415120025)
--(axis cs:366217.221135029,1694.90037492525)
--(axis cs:364264.187866928,1686.67194082689)
--(axis cs:362311.154598826,1682.73133169308)
--(axis cs:360358.121330724,1684.16587522675)
--(axis cs:358405.088062622,1691.82623155551)
--(axis cs:356452.054794521,1695.50518571394)
--(axis cs:354499.021526419,1690.51942314567)
--(axis cs:352545.988258317,1681.51268519876)
--(axis cs:350592.954990215,1676.45290500866)
--(axis cs:348639.921722114,1673.84682247004)
--(axis cs:346686.888454012,1670.12213300024)
--(axis cs:344733.85518591,1664.08613057812)
--(axis cs:342780.821917808,1657.82937934312)
--(axis cs:340827.788649706,1648.22233192305)
--(axis cs:338874.755381605,1635.55771764959)
--(axis cs:336921.722113503,1622.59535965762)
--(axis cs:334968.688845401,1606.89829779395)
--(axis cs:333015.655577299,1597.33665314903)
--(axis cs:331062.622309198,1594.56174659731)
--(axis cs:329109.589041096,1587.56662757249)
--(axis cs:327156.555772994,1580.37846349755)
--(axis cs:325203.522504892,1573.57333731467)
--(axis cs:323250.489236791,1567.68339384217)
--(axis cs:321297.455968689,1560.04366796716)
--(axis cs:319344.422700587,1554.66389709041)
--(axis cs:317391.389432485,1548.83320514216)
--(axis cs:315438.356164384,1544.04440366653)
--(axis cs:313485.322896282,1536.4760423836)
--(axis cs:311532.28962818,1529.69640175674)
--(axis cs:309579.256360078,1521.47290983094)
--(axis cs:307626.223091976,1512.71841960863)
--(axis cs:305673.189823875,1502.0734517305)
--(axis cs:303720.156555773,1487.63568517203)
--(axis cs:301767.123287671,1475.6933002489)
--(axis cs:299814.090019569,1470.00251842351)
--(axis cs:297861.056751468,1455.93679385838)
--(axis cs:295908.023483366,1434.67230354971)
--(axis cs:293954.990215264,1422.05536657954)
--(axis cs:292001.956947162,1418.07283986877)
--(axis cs:290048.923679061,1412.61393091489)
--(axis cs:288095.890410959,1405.47824389394)
--(axis cs:286142.857142857,1397.18225146135)
--(axis cs:284189.823874755,1390.23388107027)
--(axis cs:282236.790606654,1386.79245997656)
--(axis cs:280283.757338552,1375.99265610732)
--(axis cs:278330.72407045,1360.39333784773)
--(axis cs:276377.690802348,1355.57397029402)
--(axis cs:274424.657534247,1356.30578563999)
--(axis cs:272471.624266145,1348.04523283504)
--(axis cs:270518.590998043,1334.86392712761)
--(axis cs:268565.557729941,1322.26499986614)
--(axis cs:266612.52446184,1309.96599396801)
--(axis cs:264659.491193738,1298.93268829847)
--(axis cs:262706.457925636,1292.42615183396)
--(axis cs:260753.424657534,1287.19005233322)
--(axis cs:258800.391389432,1286.77366676627)
--(axis cs:256847.358121331,1288.87541918572)
--(axis cs:254894.324853229,1283.55183270505)
--(axis cs:252941.291585127,1273.60240307142)
--(axis cs:250988.258317025,1260.8902112096)
--(axis cs:249035.225048924,1250.04829632548)
--(axis cs:247082.191780822,1238.34891682844)
--(axis cs:245129.15851272,1224.33638072287)
--(axis cs:243176.125244618,1212.58941939015)
--(axis cs:241223.091976517,1203.19630745968)
--(axis cs:239270.058708415,1195.82944250516)
--(axis cs:237317.025440313,1188.52314620122)
--(axis cs:235363.992172211,1183.39350390457)
--(axis cs:233410.95890411,1181.39885067362)
--(axis cs:231457.925636008,1180.46370683596)
--(axis cs:229504.892367906,1183.20550759674)
--(axis cs:227551.859099804,1182.72008686662)
--(axis cs:225598.825831703,1181.8505173092)
--(axis cs:223645.792563601,1182.20164717242)
--(axis cs:221692.759295499,1179.46520115829)
--(axis cs:219739.726027397,1174.15429980559)
--(axis cs:217786.692759295,1167.56177135871)
--(axis cs:215833.659491194,1158.18336959902)
--(axis cs:213880.626223092,1146.34334347169)
--(axis cs:211927.59295499,1132.78532150098)
--(axis cs:209974.559686888,1119.52447231519)
--(axis cs:208021.526418787,1107.60619696757)
--(axis cs:206068.493150685,1095.24298867859)
--(axis cs:204115.459882583,1083.56808073453)
--(axis cs:202162.426614481,1071.09175540925)
--(axis cs:200209.39334638,1056.4575867348)
--(axis cs:198256.360078278,1044.84041368713)
--(axis cs:196303.326810176,1034.02076720863)
--(axis cs:194350.293542074,1020.49243478467)
--(axis cs:192397.260273973,1004.91634993146)
--(axis cs:190444.227005871,993.048915491648)
--(axis cs:188491.193737769,980.860171562339)
--(axis cs:186538.160469667,967.502583663431)
--(axis cs:184585.127201566,957.327709888979)
--(axis cs:182632.093933464,946.959348733849)
--(axis cs:180679.060665362,937.796151332059)
--(axis cs:178726.02739726,930.384150530471)
--(axis cs:176772.994129158,919.405592640703)
--(axis cs:174819.960861057,906.335253894519)
--(axis cs:172866.927592955,895.466354982399)
--(axis cs:170913.894324853,886.772496590281)
--(axis cs:168960.861056751,875.681352396962)
--(axis cs:167007.82778865,861.654050921036)
--(axis cs:165054.794520548,847.645189539322)
--(axis cs:163101.761252446,835.279325294902)
--(axis cs:161148.727984344,826.471215437286)
--(axis cs:159195.694716243,817.674678635179)
--(axis cs:157242.661448141,807.266316411251)
--(axis cs:155289.628180039,796.486517684181)
--(axis cs:153336.594911937,785.922822425517)
--(axis cs:151383.561643836,774.357633120831)
--(axis cs:149430.528375734,759.613085687231)
--(axis cs:147477.495107632,744.963030250506)
--(axis cs:145524.46183953,731.33206956784)
--(axis cs:143571.428571429,717.620286224701)
--(axis cs:141618.395303327,703.662400940506)
--(axis cs:139665.362035225,688.86660622842)
--(axis cs:137712.328767123,672.288858621293)
--(axis cs:135759.295499022,656.921362380395)
--(axis cs:133806.26223092,642.03188145109)
--(axis cs:131853.228962818,626.223773104695)
--(axis cs:129900.195694716,610.325476632844)
--(axis cs:127947.162426614,595.347843209888)
--(axis cs:125994.129158513,579.096471382441)
--(axis cs:124041.095890411,562.262908642324)
--(axis cs:122088.062622309,543.907814807614)
--(axis cs:120135.029354207,523.813533413336)
--(axis cs:118181.996086106,502.990789482078)
--(axis cs:116228.962818004,482.599094760741)
--(axis cs:114275.929549902,461.127445788975)
--(axis cs:112322.8962818,438.693803634094)
--(axis cs:110369.863013699,416.411806172684)
--(axis cs:108416.829745597,393.959834798445)
--(axis cs:106463.796477495,371.175160904738)
--(axis cs:104510.763209393,348.109350903285)
--(axis cs:102557.729941292,325.232677938899)
--(axis cs:100604.69667319,302.766263925219)
--(axis cs:98651.6634050881,279.823177632878)
--(axis cs:96698.6301369863,256.157572715795)
--(axis cs:94745.5968688845,231.443355994285)
--(axis cs:92792.5636007828,205.819053660494)
--(axis cs:90839.530332681,179.899507397898)
--(axis cs:88886.4970645792,154.288139652219)
--(axis cs:86933.4637964775,129.002932058827)
--(axis cs:84980.4305283757,103.473825172829)
--(axis cs:83027.397260274,78.8087979882858)
--(axis cs:81074.3639921722,54.1631392691288)
--(axis cs:79121.3307240704,29.4344134326643)
--(axis cs:77168.2974559687,5.06470297440785)
--(axis cs:75215.2641878669,-19.030541963678)
--(axis cs:73262.2309197652,-42.5971652030139)
--(axis cs:71309.1976516634,-64.7745618639306)
--(axis cs:69356.1643835616,-85.6287065294671)
--(axis cs:67403.1311154599,-106.755630311964)
--(axis cs:65450.0978473581,-127.906709117265)
--(axis cs:63497.0645792564,-148.72819062741)
--(axis cs:61544.0313111546,-168.941934019152)
--(axis cs:59590.9980430528,-188.014981970093)
--(axis cs:57637.9647749511,-206.229555773053)
--(axis cs:55684.9315068493,-223.918575155094)
--(axis cs:53731.8982387476,-240.982950309983)
--(axis cs:51778.8649706458,-256.864935445137)
--(axis cs:49825.831702544,-272.287533655489)
--(axis cs:47872.7984344423,-288.725624951709)
--(axis cs:45919.7651663405,-305.051039070322)
--(axis cs:43966.7318982387,-320.642115627537)
--(axis cs:42013.698630137,-335.660594347899)
--(axis cs:40060.6653620352,-350.287117483747)
--(axis cs:38107.6320939335,-365.75025900599)
--(axis cs:36154.5988258317,-380.600901173967)
--(axis cs:34201.5655577299,-395.082711516429)
--(axis cs:32248.5322896282,-409.840927309524)
--(axis cs:30295.4990215264,-425.118123406421)
--(axis cs:28342.4657534247,-440.364270312604)
--(axis cs:26389.4324853229,-454.873094551549)
--(axis cs:24436.3992172211,-468.988524120667)
--(axis cs:22483.3659491194,-483.795876908134)
--(axis cs:20530.3326810176,-498.842962309483)
--(axis cs:18577.2994129159,-513.139929782456)
--(axis cs:16624.2661448141,-526.468966064152)
--(axis cs:14671.2328767123,-541.075919759774)
--(axis cs:12718.1996086106,-555.112234815738)
--(axis cs:10765.1663405088,-567.169099790777)
--(axis cs:8812.13307240704,-574.945034447637)
--(axis cs:6859.09980430528,-580.536934000153)
--(axis cs:4906.06653620352,-586.038409382593)
--(axis cs:2953.03326810176,-591.299064486746)
--(axis cs:1000,-595.547444584672)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:1000,-242.08499005283)
--(axis cs:1000,-308.918814649242)
--(axis cs:2953.03326810176,-305.87098335385)
--(axis cs:4906.06653620352,-301.202749997857)
--(axis cs:6859.09980430528,-295.687278952037)
--(axis cs:8812.13307240704,-290.117471298957)
--(axis cs:10765.1663405088,-284.697778228225)
--(axis cs:12718.1996086106,-278.017840383325)
--(axis cs:14671.2328767123,-270.904674073901)
--(axis cs:16624.2661448141,-264.852395217387)
--(axis cs:18577.2994129159,-259.555924886873)
--(axis cs:20530.3326810176,-254.48600266824)
--(axis cs:22483.3659491194,-249.906637931849)
--(axis cs:24436.3992172211,-246.107771800303)
--(axis cs:26389.4324853229,-243.169510287868)
--(axis cs:28342.4657534247,-239.995028102102)
--(axis cs:30295.4990215264,-236.010851269817)
--(axis cs:32248.5322896282,-230.935655034677)
--(axis cs:34201.5655577299,-226.154247592823)
--(axis cs:36154.5988258317,-222.195903685858)
--(axis cs:38107.6320939335,-218.665125812675)
--(axis cs:40060.6653620352,-214.971482053569)
--(axis cs:42013.698630137,-210.999748507208)
--(axis cs:43966.7318982387,-206.496470956601)
--(axis cs:45919.7651663405,-202.417095226757)
--(axis cs:47872.7984344423,-199.141126784228)
--(axis cs:49825.831702544,-197.241891770247)
--(axis cs:51778.8649706458,-195.071653073455)
--(axis cs:53731.8982387476,-192.792898753242)
--(axis cs:55684.9315068493,-190.120413506343)
--(axis cs:57637.9647749511,-187.22509246113)
--(axis cs:59590.9980430528,-184.574564737699)
--(axis cs:61544.0313111546,-181.913808676546)
--(axis cs:63497.0645792564,-178.774939383745)
--(axis cs:65450.0978473581,-174.622319464761)
--(axis cs:67403.1311154599,-169.704682134128)
--(axis cs:69356.1643835616,-164.289130084129)
--(axis cs:71309.1976516634,-159.178502346877)
--(axis cs:73262.2309197652,-155.223325336598)
--(axis cs:75215.2641878669,-151.013084862376)
--(axis cs:77168.2974559687,-145.581231969269)
--(axis cs:79121.3307240704,-139.67491457403)
--(axis cs:81074.3639921722,-134.10226730646)
--(axis cs:83027.397260274,-128.38050863492)
--(axis cs:84980.4305283757,-122.876272341548)
--(axis cs:86933.4637964775,-117.659011477199)
--(axis cs:88886.4970645792,-112.876894939321)
--(axis cs:90839.530332681,-107.714153869057)
--(axis cs:92792.5636007828,-101.719993867681)
--(axis cs:94745.5968688845,-94.9484977500491)
--(axis cs:96698.6301369863,-88.0179292149883)
--(axis cs:98651.6634050881,-81.0559688142535)
--(axis cs:100604.69667319,-73.4920487550539)
--(axis cs:102557.729941292,-65.9165679738046)
--(axis cs:104510.763209393,-58.8470915028898)
--(axis cs:106463.796477495,-51.828208183324)
--(axis cs:108416.829745597,-44.1765332536705)
--(axis cs:110369.863013699,-34.4510466064235)
--(axis cs:112322.8962818,-23.9557935849135)
--(axis cs:114275.929549902,-13.9809010978636)
--(axis cs:116228.962818004,-4.41986295104988)
--(axis cs:118181.996086106,4.67662369626927)
--(axis cs:120135.029354207,12.3952301248858)
--(axis cs:122088.062622309,20.0698443864935)
--(axis cs:124041.095890411,29.1617936419428)
--(axis cs:125994.129158513,38.9776671238857)
--(axis cs:127947.162426614,48.6482369672619)
--(axis cs:129900.195694716,58.0391074380967)
--(axis cs:131853.228962818,65.8791963174535)
--(axis cs:133806.26223092,72.4584712900131)
--(axis cs:135759.295499022,80.5679495419092)
--(axis cs:137712.328767123,89.3069621991562)
--(axis cs:139665.362035225,98.2736302138875)
--(axis cs:141618.395303327,107.355131568312)
--(axis cs:143571.428571429,116.550604681173)
--(axis cs:145524.46183953,125.75621225119)
--(axis cs:147477.495107632,135.327304465601)
--(axis cs:149430.528375734,145.928051186308)
--(axis cs:151383.561643836,157.235981125375)
--(axis cs:153336.594911937,168.844022039876)
--(axis cs:155289.628180039,180.981892743028)
--(axis cs:157242.661448141,192.11478573956)
--(axis cs:159195.694716243,202.547128507137)
--(axis cs:161148.727984344,213.120742223307)
--(axis cs:163101.761252446,224.547937401917)
--(axis cs:165054.794520548,236.249765329918)
--(axis cs:167007.82778865,247.958333854773)
--(axis cs:168960.861056751,258.838926057715)
--(axis cs:170913.894324853,268.613015959983)
--(axis cs:172866.927592955,277.624025622183)
--(axis cs:174819.960861057,284.998579918694)
--(axis cs:176772.994129158,292.139165056688)
--(axis cs:178726.02739726,299.049915610578)
--(axis cs:180679.060665362,308.240543861401)
--(axis cs:182632.093933464,321.035352369297)
--(axis cs:184585.127201566,336.812723943683)
--(axis cs:186538.160469667,351.944903237641)
--(axis cs:188491.193737769,366.171229753082)
--(axis cs:190444.227005871,378.746348024485)
--(axis cs:192397.260273973,388.322342600326)
--(axis cs:194350.293542074,398.646409171858)
--(axis cs:196303.326810176,407.439745094856)
--(axis cs:198256.360078278,415.629205448923)
--(axis cs:200209.39334638,422.30159440371)
--(axis cs:202162.426614481,430.402322231471)
--(axis cs:204115.459882583,436.457709187349)
--(axis cs:206068.493150685,443.325066251583)
--(axis cs:208021.526418787,451.110081442955)
--(axis cs:209974.559686888,456.659654830026)
--(axis cs:211927.59295499,463.527138353838)
--(axis cs:213880.626223092,472.523914002062)
--(axis cs:215833.659491194,483.546673850136)
--(axis cs:217786.692759295,495.431296800382)
--(axis cs:219739.726027397,508.007216192341)
--(axis cs:221692.759295499,520.577211924397)
--(axis cs:223645.792563601,532.150068925311)
--(axis cs:225598.825831703,541.019782411767)
--(axis cs:227551.859099804,545.897400099123)
--(axis cs:229504.892367906,552.471931547627)
--(axis cs:231457.925636008,560.31012496276)
--(axis cs:233410.95890411,572.055208536657)
--(axis cs:235363.992172211,586.032405172857)
--(axis cs:237317.025440313,600.013405231485)
--(axis cs:239270.058708415,613.780483761633)
--(axis cs:241223.091976517,626.654783904586)
--(axis cs:243176.125244618,638.229258023861)
--(axis cs:245129.15851272,650.023416638073)
--(axis cs:247082.191780822,660.613367765138)
--(axis cs:249035.225048924,670.288682736201)
--(axis cs:250988.258317025,681.086457179941)
--(axis cs:252941.291585127,694.286055537823)
--(axis cs:254894.324853229,700.541356697081)
--(axis cs:256847.358121331,703.156560966271)
--(axis cs:258800.391389432,699.962159078714)
--(axis cs:260753.424657534,695.826082029243)
--(axis cs:262706.457925636,696.350260038651)
--(axis cs:264659.491193738,700.448641271211)
--(axis cs:266612.52446184,706.224728506822)
--(axis cs:268565.557729941,716.785450716008)
--(axis cs:270518.590998043,728.86121227472)
--(axis cs:272471.624266145,737.316448330004)
--(axis cs:274424.657534247,743.180943293867)
--(axis cs:276377.690802348,748.654312270555)
--(axis cs:278330.72407045,754.808140398204)
--(axis cs:280283.757338552,761.741265893248)
--(axis cs:282236.790606654,766.483747219005)
--(axis cs:284189.823874755,769.821941763367)
--(axis cs:286142.857142857,771.625198941685)
--(axis cs:288095.890410959,774.3314006729)
--(axis cs:290048.923679061,777.373739684161)
--(axis cs:292001.956947162,780.255661974621)
--(axis cs:293954.990215264,784.76813365511)
--(axis cs:295908.023483366,788.744856230141)
--(axis cs:297861.056751468,795.871414178319)
--(axis cs:299814.090019569,802.527031298065)
--(axis cs:301767.123287671,814.497215118705)
--(axis cs:303720.156555773,828.981232833756)
--(axis cs:305673.189823875,841.543520125082)
--(axis cs:307626.223091976,850.414410888215)
--(axis cs:309579.256360078,858.331277649269)
--(axis cs:311532.28962818,865.880263851414)
--(axis cs:313485.322896282,871.579448902746)
--(axis cs:315438.356164384,874.321924284514)
--(axis cs:317391.389432485,876.553922628667)
--(axis cs:319344.422700587,878.006232196532)
--(axis cs:321297.455968689,882.450709964422)
--(axis cs:323250.489236791,884.139307752612)
--(axis cs:325203.522504892,887.017496707812)
--(axis cs:327156.555772994,892.497106008896)
--(axis cs:329109.589041096,904.383838785819)
--(axis cs:331062.622309198,915.788533073381)
--(axis cs:333015.655577299,921.078453563473)
--(axis cs:334968.688845401,922.382123509883)
--(axis cs:336921.722113503,923.70770681866)
--(axis cs:338874.755381605,923.647835656423)
--(axis cs:340827.788649706,925.707510742959)
--(axis cs:342780.821917808,928.232935946659)
--(axis cs:344733.85518591,929.855192561593)
--(axis cs:346686.888454012,931.440186555372)
--(axis cs:348639.921722114,935.562718327028)
--(axis cs:350592.954990215,939.153784756664)
--(axis cs:352545.988258317,942.733320295227)
--(axis cs:354499.021526419,950.270834200161)
--(axis cs:356452.054794521,960.098996895918)
--(axis cs:358405.088062622,969.789749318242)
--(axis cs:360358.121330724,975.810462914158)
--(axis cs:362311.154598826,977.666999157081)
--(axis cs:364264.187866928,974.919468363863)
--(axis cs:366217.221135029,978.275850075528)
--(axis cs:368170.254403131,980.335483481998)
--(axis cs:370123.287671233,979.201471776566)
--(axis cs:372076.320939335,977.202357752686)
--(axis cs:374029.354207436,978.423617989026)
--(axis cs:375982.387475538,979.976048282405)
--(axis cs:377935.42074364,977.281494735686)
--(axis cs:379888.454011742,979.032026316772)
--(axis cs:381841.487279843,984.06299713327)
--(axis cs:383794.520547945,994.854939947982)
--(axis cs:385747.553816047,1009.93351943751)
--(axis cs:387700.587084149,1020.57320686873)
--(axis cs:389653.62035225,1025.95785535277)
--(axis cs:391606.653620352,1032.33137949791)
--(axis cs:393559.686888454,1037.89494066524)
--(axis cs:395512.720156556,1039.51458563505)
--(axis cs:397465.753424658,1038.78318944436)
--(axis cs:399418.786692759,1035.7813592748)
--(axis cs:401371.819960861,1033.86533900115)
--(axis cs:403324.853228963,1033.28890702448)
--(axis cs:405277.886497065,1032.60637186368)
--(axis cs:407230.919765166,1027.20620727913)
--(axis cs:409183.953033268,1024.11434376394)
--(axis cs:411136.98630137,1024.97424076286)
--(axis cs:413090.019569472,1024.78828329272)
--(axis cs:415043.052837573,1028.26807120759)
--(axis cs:416996.086105675,1033.05607062556)
--(axis cs:418949.119373777,1037.23900914473)
--(axis cs:420902.152641879,1045.11879008441)
--(axis cs:422855.18590998,1056.43002803532)
--(axis cs:424808.219178082,1064.68360793011)
--(axis cs:426761.252446184,1069.2000382942)
--(axis cs:428714.285714286,1070.26410924969)
--(axis cs:430667.318982387,1069.44826420892)
--(axis cs:432620.352250489,1067.95955056666)
--(axis cs:434573.385518591,1069.1262128189)
--(axis cs:436526.418786693,1072.00957679239)
--(axis cs:438479.452054795,1077.72898787707)
--(axis cs:440432.485322896,1083.62027480561)
--(axis cs:442385.518590998,1086.94676844589)
--(axis cs:444338.5518591,1087.54398101041)
--(axis cs:446291.585127202,1085.04714496088)
--(axis cs:448244.618395303,1085.10061994656)
--(axis cs:450197.651663405,1086.01098657184)
--(axis cs:452150.684931507,1086.19663320526)
--(axis cs:454103.718199609,1087.62183799953)
--(axis cs:456056.75146771,1082.14145841946)
--(axis cs:458009.784735812,1076.93364354371)
--(axis cs:459962.818003914,1081.12695640775)
--(axis cs:461915.851272016,1087.78275276918)
--(axis cs:463868.884540117,1094.97435535631)
--(axis cs:465821.917808219,1103.67332116014)
--(axis cs:467774.951076321,1117.0474966306)
--(axis cs:469727.984344423,1129.97112369931)
--(axis cs:471681.017612524,1142.57917526539)
--(axis cs:473634.050880626,1148.55681372886)
--(axis cs:475587.084148728,1155.47806688059)
--(axis cs:477540.11741683,1165.11293810601)
--(axis cs:479493.150684931,1171.83905518297)
--(axis cs:481446.183953033,1177.07853804407)
--(axis cs:483399.217221135,1184.19377556593)
--(axis cs:485352.250489237,1186.98483722901)
--(axis cs:487305.283757339,1185.70553163229)
--(axis cs:489258.31702544,1184.51644335291)
--(axis cs:491211.350293542,1180.32437979635)
--(axis cs:493164.383561644,1175.56161813679)
--(axis cs:495117.416829746,1174.87546563321)
--(axis cs:497070.450097847,1177.46927383567)
--(axis cs:499023.483365949,1180.59469621891)
--(axis cs:500976.516634051,1181.72944585669)
--(axis cs:502929.549902153,1181.78587384627)
--(axis cs:504882.583170254,1183.98198277923)
--(axis cs:506835.616438356,1185.21565265663)
--(axis cs:508788.649706458,1183.33955832061)
--(axis cs:510741.68297456,1182.33266013254)
--(axis cs:512694.716242661,1185.65841604922)
--(axis cs:514647.749510763,1193.36678614641)
--(axis cs:516600.782778865,1197.04830913221)
--(axis cs:518553.816046967,1198.39944993414)
--(axis cs:520506.849315069,1198.44605903082)
--(axis cs:522459.88258317,1197.0679930456)
--(axis cs:524412.915851272,1193.1823733184)
--(axis cs:526365.949119374,1190.7874007067)
--(axis cs:528318.982387476,1194.65803657866)
--(axis cs:530272.015655577,1199.81911023771)
--(axis cs:532225.048923679,1200.14573172746)
--(axis cs:534178.082191781,1195.08714974535)
--(axis cs:536131.115459883,1189.48657505641)
--(axis cs:538084.148727984,1187.22625147634)
--(axis cs:540037.181996086,1190.47264240669)
--(axis cs:541990.215264188,1198.12681939363)
--(axis cs:543943.24853229,1205.94023792623)
--(axis cs:545896.281800391,1211.3237764683)
--(axis cs:547849.315068493,1214.63676751438)
--(axis cs:549802.348336595,1214.20199824736)
--(axis cs:551755.381604697,1214.66028584221)
--(axis cs:553708.414872798,1216.1287633981)
--(axis cs:555661.4481409,1217.936847047)
--(axis cs:557614.481409002,1220.98316942487)
--(axis cs:559567.514677104,1221.37761595286)
--(axis cs:561520.547945205,1216.4344567081)
--(axis cs:563473.581213307,1205.83699089547)
--(axis cs:565426.614481409,1198.14202340583)
--(axis cs:567379.647749511,1190.29480779111)
--(axis cs:569332.681017613,1178.7308811985)
--(axis cs:571285.714285714,1172.2754363108)
--(axis cs:573238.747553816,1175.2302761031)
--(axis cs:575191.780821918,1184.58582424912)
--(axis cs:577144.81409002,1190.01115974259)
--(axis cs:579097.847358121,1189.54697881618)
--(axis cs:581050.880626223,1185.99438431368)
--(axis cs:583003.913894325,1180.61676267182)
--(axis cs:584956.947162427,1180.470542954)
--(axis cs:586909.980430528,1181.76757918547)
--(axis cs:588863.01369863,1187.03641692165)
--(axis cs:590816.046966732,1201.71104588518)
--(axis cs:592769.080234834,1212.27055597075)
--(axis cs:594722.113502935,1216.37938906182)
--(axis cs:596675.146771037,1219.29637991674)
--(axis cs:598628.180039139,1224.73047202741)
--(axis cs:600581.213307241,1236.53709718407)
--(axis cs:602534.246575342,1252.57860799022)
--(axis cs:604487.279843444,1261.66788663446)
--(axis cs:606440.313111546,1260.67865275472)
--(axis cs:608393.346379648,1255.84360994354)
--(axis cs:610346.379647749,1253.99630926169)
--(axis cs:612299.412915851,1246.97055221068)
--(axis cs:614252.446183953,1232.56260233139)
--(axis cs:616205.479452055,1219.40192468375)
--(axis cs:618158.512720157,1210.42435252383)
--(axis cs:620111.545988258,1207.34136185438)
--(axis cs:622064.57925636,1206.30118397483)
--(axis cs:624017.612524462,1200.73153797745)
--(axis cs:625970.645792564,1203.89595975127)
--(axis cs:627923.679060665,1220.34804440757)
--(axis cs:629876.712328767,1234.90284409488)
--(axis cs:631829.745596869,1236.97824343611)
--(axis cs:633782.778864971,1241.93659939486)
--(axis cs:635735.812133072,1257.86780421978)
--(axis cs:637688.845401174,1272.48042685153)
--(axis cs:639641.878669276,1279.21006646941)
--(axis cs:641594.911937378,1280.44664684404)
--(axis cs:643547.945205479,1280.2622730056)
--(axis cs:645500.978473581,1281.58710347199)
--(axis cs:647454.011741683,1283.27112991385)
--(axis cs:649407.045009785,1284.41342537492)
--(axis cs:651360.078277886,1290.38679198454)
--(axis cs:653313.111545988,1299.85892419692)
--(axis cs:655266.14481409,1306.45090864574)
--(axis cs:657219.178082192,1303.98837260318)
--(axis cs:659172.211350293,1300.59327911758)
--(axis cs:661125.244618395,1305.70673703374)
--(axis cs:663078.277886497,1305.24780860509)
--(axis cs:665031.311154599,1307.95605668975)
--(axis cs:666984.344422701,1315.88739641523)
--(axis cs:668937.377690802,1320.02318159423)
--(axis cs:670890.410958904,1320.44459817999)
--(axis cs:672843.444227006,1321.30009227374)
--(axis cs:674796.477495108,1320.99772899754)
--(axis cs:676749.510763209,1322.67558020048)
--(axis cs:678702.544031311,1322.52449041238)
--(axis cs:680655.577299413,1321.17656156625)
--(axis cs:682608.610567515,1323.19123581541)
--(axis cs:684561.643835616,1331.13927927876)
--(axis cs:686514.677103718,1334.92872678968)
--(axis cs:688467.71037182,1331.1174423004)
--(axis cs:690420.743639922,1323.3143842674)
--(axis cs:692373.776908024,1315.56929723734)
--(axis cs:694326.810176125,1313.26366351629)
--(axis cs:696279.843444227,1314.87384106851)
--(axis cs:698232.876712329,1320.07365038401)
--(axis cs:700185.909980431,1326.65955205976)
--(axis cs:702138.943248532,1330.1876971698)
--(axis cs:704091.976516634,1322.71617369993)
--(axis cs:706045.009784736,1314.81345959237)
--(axis cs:707998.043052838,1305.96109757126)
--(axis cs:709951.076320939,1309.69655263045)
--(axis cs:711904.109589041,1320.08767125473)
--(axis cs:713857.142857143,1326.67907689717)
--(axis cs:715810.176125245,1331.93821662291)
--(axis cs:717763.209393346,1330.05790062949)
--(axis cs:719716.242661448,1322.90464118349)
--(axis cs:721669.27592955,1314.15607937893)
--(axis cs:723622.309197652,1307.19010787299)
--(axis cs:725575.342465753,1300.74703646379)
--(axis cs:727528.375733855,1300.00923685087)
--(axis cs:729481.409001957,1302.59645296643)
--(axis cs:731434.442270059,1302.05685730707)
--(axis cs:733387.47553816,1298.2941880888)
--(axis cs:735340.508806262,1297.60341441856)
--(axis cs:737293.542074364,1295.47596274396)
--(axis cs:739246.575342466,1295.22103261612)
--(axis cs:741199.608610568,1297.06756795969)
--(axis cs:743152.641878669,1298.43429541694)
--(axis cs:745105.675146771,1300.14850680018)
--(axis cs:747058.708414873,1304.69413078911)
--(axis cs:749011.741682975,1313.89447911685)
--(axis cs:750964.774951076,1327.47950242515)
--(axis cs:752917.808219178,1337.51181174087)
--(axis cs:754870.84148728,1343.22769328757)
--(axis cs:756823.874755382,1342.52312052826)
--(axis cs:758776.908023483,1344.32788905763)
--(axis cs:760729.941291585,1351.05835934261)
--(axis cs:762682.974559687,1353.84926295215)
--(axis cs:764636.007827789,1355.76879989401)
--(axis cs:766589.04109589,1361.48170574718)
--(axis cs:768542.074363992,1367.76432726392)
--(axis cs:770495.107632094,1374.23422419236)
--(axis cs:772448.140900196,1375.38898219439)
--(axis cs:774401.174168297,1374.14694542261)
--(axis cs:776354.207436399,1373.4770891059)
--(axis cs:778307.240704501,1374.84484398964)
--(axis cs:780260.273972603,1376.04616528186)
--(axis cs:782213.307240705,1381.38265607856)
--(axis cs:784166.340508806,1385.56146595659)
--(axis cs:786119.373776908,1389.12078434367)
--(axis cs:788072.40704501,1394.91833146575)
--(axis cs:790025.440313112,1397.99724791024)
--(axis cs:791978.473581213,1398.24883071025)
--(axis cs:793931.506849315,1400.21097029323)
--(axis cs:795884.540117417,1403.38153484809)
--(axis cs:797837.573385519,1404.62625944073)
--(axis cs:799790.60665362,1409.71611537005)
--(axis cs:801743.639921722,1407.59487272135)
--(axis cs:803696.673189824,1400.16306831496)
--(axis cs:805649.706457926,1397.33667932693)
--(axis cs:807602.739726027,1395.31723762325)
--(axis cs:809555.772994129,1392.80471578854)
--(axis cs:811508.806262231,1387.74723734964)
--(axis cs:813461.839530333,1380.59156596094)
--(axis cs:815414.872798434,1373.86238033315)
--(axis cs:817367.906066536,1369.63491681722)
--(axis cs:819320.939334638,1367.14207696655)
--(axis cs:821273.97260274,1363.80237792769)
--(axis cs:823227.005870841,1369.60540035169)
--(axis cs:825180.039138943,1378.70976624682)
--(axis cs:827133.072407045,1385.28827174144)
--(axis cs:829086.105675147,1384.75674898739)
--(axis cs:831039.138943249,1377.38268798854)
--(axis cs:832992.17221135,1371.46541275083)
--(axis cs:834945.205479452,1368.0615321897)
--(axis cs:836898.238747554,1365.38730398699)
--(axis cs:838851.272015656,1361.36021409185)
--(axis cs:840804.305283757,1366.91162088367)
--(axis cs:842757.338551859,1378.83698536869)
--(axis cs:844710.371819961,1385.96212862006)
--(axis cs:846663.405088063,1383.36739642354)
--(axis cs:848616.438356164,1378.29506533804)
--(axis cs:850569.471624266,1375.64857180079)
--(axis cs:852522.504892368,1379.01567355006)
--(axis cs:854475.53816047,1389.7144180885)
--(axis cs:856428.571428571,1401.19424957112)
--(axis cs:858381.604696673,1411.44178971386)
--(axis cs:860334.637964775,1414.65051718583)
--(axis cs:862287.671232877,1407.91308709852)
--(axis cs:864240.704500978,1396.69425478795)
--(axis cs:866193.73776908,1390.65924843829)
--(axis cs:868146.771037182,1398.77296574738)
--(axis cs:870099.804305284,1414.15275186515)
--(axis cs:872052.837573385,1432.81756150615)
--(axis cs:874005.870841487,1442.5262875878)
--(axis cs:875958.904109589,1437.9477098212)
--(axis cs:877911.937377691,1430.64929485359)
--(axis cs:879864.970645793,1431.1257650902)
--(axis cs:881818.003913894,1443.85304835855)
--(axis cs:883771.037181996,1460.86846417808)
--(axis cs:885724.070450098,1465.5237592941)
--(axis cs:887677.1037182,1461.25532465189)
--(axis cs:889630.136986301,1455.32933590085)
--(axis cs:891583.170254403,1447.04207645227)
--(axis cs:893536.203522505,1435.30216350299)
--(axis cs:895489.236790607,1428.58067558492)
--(axis cs:897442.270058708,1427.4556718509)
--(axis cs:899395.30332681,1422.04010898292)
--(axis cs:901348.336594912,1416.02929258991)
--(axis cs:903301.369863014,1406.31089278838)
--(axis cs:905254.403131115,1397.89180615866)
--(axis cs:907207.436399217,1399.11553672318)
--(axis cs:909160.469667319,1405.57590534123)
--(axis cs:911113.502935421,1415.1131250337)
--(axis cs:913066.536203522,1418.97413375508)
--(axis cs:915019.569471624,1420.58072687431)
--(axis cs:916972.602739726,1423.47922180898)
--(axis cs:918925.636007828,1427.90452774086)
--(axis cs:920878.66927593,1434.04360322072)
--(axis cs:922831.702544031,1440.95845996379)
--(axis cs:924784.735812133,1445.15179190363)
--(axis cs:926737.769080235,1441.96039071174)
--(axis cs:928690.802348337,1436.49631104786)
--(axis cs:930643.835616438,1427.35606582664)
--(axis cs:932596.86888454,1422.85849681588)
--(axis cs:934549.902152642,1424.79817129731)
--(axis cs:936502.935420744,1421.90313041505)
--(axis cs:938455.968688845,1414.84690371073)
--(axis cs:940409.001956947,1407.00416487617)
--(axis cs:942362.035225049,1397.28605526718)
--(axis cs:944315.068493151,1381.34921690928)
--(axis cs:946268.101761252,1366.75113630875)
--(axis cs:948221.135029354,1359.59226459991)
--(axis cs:950174.168297456,1357.94950474969)
--(axis cs:952127.201565558,1359.48799900964)
--(axis cs:954080.234833659,1346.20946384339)
--(axis cs:956033.268101761,1335.9195243185)
--(axis cs:957986.301369863,1338.53967501478)
--(axis cs:959939.334637965,1350.209874505)
--(axis cs:961892.367906066,1364.59077702612)
--(axis cs:963845.401174168,1384.41005618368)
--(axis cs:965798.43444227,1402.15824006342)
--(axis cs:967751.467710372,1417.92743716446)
--(axis cs:969704.500978474,1431.58033868097)
--(axis cs:971657.534246575,1442.38102161398)
--(axis cs:973610.567514677,1453.57498935255)
--(axis cs:975563.600782779,1471.6569222297)
--(axis cs:977516.634050881,1490.9538470846)
--(axis cs:979469.667318982,1504.44457432884)
--(axis cs:981422.700587084,1510.75291293236)
--(axis cs:983375.733855186,1513.44739501289)
--(axis cs:985328.767123288,1515.90438457129)
--(axis cs:987281.800391389,1519.88191477846)
--(axis cs:989234.833659491,1521.24702676969)
--(axis cs:991187.866927593,1524.59302617333)
--(axis cs:993140.900195695,1527.85151294442)
--(axis cs:995093.933463797,1531.18877212697)
--(axis cs:997046.966731898,1533.41683792592)
--(axis cs:999000,1522.80817897186)
--(axis cs:999000,2284.13452892192)
--(axis cs:999000,2284.13452892192)
--(axis cs:997046.966731898,2257.4770457479)
--(axis cs:995093.933463797,2242.84372825513)
--(axis cs:993140.900195695,2246.23176343986)
--(axis cs:991187.866927593,2253.18557399199)
--(axis cs:989234.833659491,2255.50051219968)
--(axis cs:987281.800391389,2253.85869152064)
--(axis cs:985328.767123288,2259.11015888402)
--(axis cs:983375.733855186,2256.70683057286)
--(axis cs:981422.700587084,2258.38038202617)
--(axis cs:979469.667318982,2260.39081940494)
--(axis cs:977516.634050881,2270.55960210373)
--(axis cs:975563.600782779,2292.71490711069)
--(axis cs:973610.567514677,2317.82337589487)
--(axis cs:971657.534246575,2327.79713715106)
--(axis cs:969704.500978474,2327.04643047129)
--(axis cs:967751.467710372,2320.48099633865)
--(axis cs:965798.43444227,2324.2986997065)
--(axis cs:963845.401174168,2331.75559132996)
--(axis cs:961892.367906066,2341.36678728953)
--(axis cs:959939.334637965,2345.42376281219)
--(axis cs:957986.301369863,2354.28259769056)
--(axis cs:956033.268101761,2357.47737188525)
--(axis cs:954080.234833659,2350.77205300564)
--(axis cs:952127.201565558,2332.39169416883)
--(axis cs:950174.168297456,2318.23577631411)
--(axis cs:948221.135029354,2312.71124701163)
--(axis cs:946268.101761252,2315.40095725895)
--(axis cs:944315.068493151,2313.79607506636)
--(axis cs:942362.035225049,2303.56227804939)
--(axis cs:940409.001956947,2301.05683159388)
--(axis cs:938455.968688845,2304.25547301435)
--(axis cs:936502.935420744,2302.15599427857)
--(axis cs:934549.902152642,2291.42874477504)
--(axis cs:932596.86888454,2289.17418407633)
--(axis cs:930643.835616438,2286.2694118939)
--(axis cs:928690.802348337,2286.44968760905)
--(axis cs:926737.769080235,2299.61060716201)
--(axis cs:924784.735812133,2307.59404111313)
--(axis cs:922831.702544031,2318.99488081611)
--(axis cs:920878.66927593,2336.38118548788)
--(axis cs:918925.636007828,2339.3793079084)
--(axis cs:916972.602739726,2332.70415686043)
--(axis cs:915019.569471624,2333.41912735001)
--(axis cs:913066.536203522,2349.28726927751)
--(axis cs:911113.502935421,2363.29313821983)
--(axis cs:909160.469667319,2383.99839886359)
--(axis cs:907207.436399217,2394.5389599505)
--(axis cs:905254.403131115,2380.33462877162)
--(axis cs:903301.369863014,2351.42331085953)
--(axis cs:901348.336594912,2333.64067822501)
--(axis cs:899395.30332681,2329.9375988092)
--(axis cs:897442.270058708,2332.80054643877)
--(axis cs:895489.236790607,2339.02115666339)
--(axis cs:893536.203522505,2333.92956910051)
--(axis cs:891583.170254403,2310.28103156721)
--(axis cs:889630.136986301,2286.29874143252)
--(axis cs:887677.1037182,2275.73804006939)
--(axis cs:885724.070450098,2272.89087555913)
--(axis cs:883771.037181996,2288.57760575997)
--(axis cs:881818.003913894,2312.16892932122)
--(axis cs:879864.970645793,2314.40689238215)
--(axis cs:877911.937377691,2300.45369467149)
--(axis cs:875958.904109589,2279.99661600242)
--(axis cs:874005.870841487,2265.72199647697)
--(axis cs:872052.837573385,2270.47352891239)
--(axis cs:870099.804305284,2287.76961202691)
--(axis cs:868146.771037182,2296.30349786654)
--(axis cs:866193.73776908,2283.44381671898)
--(axis cs:864240.704500978,2263.42211756851)
--(axis cs:862287.671232877,2241.83577285476)
--(axis cs:860334.637964775,2232.70218633616)
--(axis cs:858381.604696673,2232.03440024323)
--(axis cs:856428.571428571,2236.94396549183)
--(axis cs:854475.53816047,2246.60488080921)
--(axis cs:852522.504892368,2255.64014961002)
--(axis cs:850569.471624266,2256.11191938971)
--(axis cs:848616.438356164,2254.97310542127)
--(axis cs:846663.405088063,2258.50021801123)
--(axis cs:844710.371819961,2273.69295286035)
--(axis cs:842757.338551859,2296.0001059468)
--(axis cs:840804.305283757,2313.11157031785)
--(axis cs:838851.272015656,2314.85866469519)
--(axis cs:836898.238747554,2313.716516955)
--(axis cs:834945.205479452,2317.42490344833)
--(axis cs:832992.17221135,2324.20566642691)
--(axis cs:831039.138943249,2324.82631968842)
--(axis cs:829086.105675147,2321.56941468373)
--(axis cs:827133.072407045,2316.52217081877)
--(axis cs:825180.039138943,2312.93771220729)
--(axis cs:823227.005870841,2310.58017059956)
--(axis cs:821273.97260274,2305.23276157449)
--(axis cs:819320.939334638,2298.7797280827)
--(axis cs:817367.906066536,2295.03739248406)
--(axis cs:815414.872798434,2295.65966533497)
--(axis cs:813461.839530333,2287.24209381793)
--(axis cs:811508.806262231,2270.55697997283)
--(axis cs:809555.772994129,2259.79575487712)
--(axis cs:807602.739726027,2251.16676673217)
--(axis cs:805649.706457926,2244.14313893988)
--(axis cs:803696.673189824,2234.47128534865)
--(axis cs:801743.639921722,2215.01299251931)
--(axis cs:799790.60665362,2205.42879025217)
--(axis cs:797837.573385519,2212.52913811068)
--(axis cs:795884.540117417,2215.93510881199)
--(axis cs:793931.506849315,2215.69435165927)
--(axis cs:791978.473581213,2217.81691293824)
--(axis cs:790025.440313112,2215.01799605056)
--(axis cs:788072.40704501,2214.80530664709)
--(axis cs:786119.373776908,2228.77839717352)
--(axis cs:784166.340508806,2243.43159216708)
--(axis cs:782213.307240705,2258.45752889451)
--(axis cs:780260.273972603,2277.88525093883)
--(axis cs:778307.240704501,2285.23220734305)
--(axis cs:776354.207436399,2278.0703930675)
--(axis cs:774401.174168297,2259.59330466385)
--(axis cs:772448.140900196,2237.34550184139)
--(axis cs:770495.107632094,2223.53639233438)
--(axis cs:768542.074363992,2232.60239950028)
--(axis cs:766589.04109589,2239.83733224926)
--(axis cs:764636.007827789,2239.30708290326)
--(axis cs:762682.974559687,2238.41142879417)
--(axis cs:760729.941291585,2238.42767777615)
--(axis cs:758776.908023483,2241.10373967449)
--(axis cs:756823.874755382,2241.54492539122)
--(axis cs:754870.84148728,2246.30344027015)
--(axis cs:752917.808219178,2259.7381906439)
--(axis cs:750964.774951076,2277.69466004617)
--(axis cs:749011.741682975,2293.23630038121)
--(axis cs:747058.708414873,2295.07134981334)
--(axis cs:745105.675146771,2293.14199691071)
--(axis cs:743152.641878669,2291.9570890829)
--(axis cs:741199.608610568,2287.14859850874)
--(axis cs:739246.575342466,2278.63903757435)
--(axis cs:737293.542074364,2269.77423124979)
--(axis cs:735340.508806262,2264.05816759705)
--(axis cs:733387.47553816,2259.52836739655)
--(axis cs:731434.442270059,2252.35305945968)
--(axis cs:729481.409001957,2248.86255115856)
--(axis cs:727528.375733855,2242.44505472375)
--(axis cs:725575.342465753,2229.56901019167)
--(axis cs:723622.309197652,2217.20736928441)
--(axis cs:721669.27592955,2210.6054137567)
--(axis cs:719716.242661448,2208.45902743104)
--(axis cs:717763.209393346,2211.70641724101)
--(axis cs:715810.176125245,2216.64083261848)
--(axis cs:713857.142857143,2216.29440884348)
--(axis cs:711904.109589041,2212.49694224109)
--(axis cs:709951.076320939,2208.05769844465)
--(axis cs:707998.043052838,2197.33838366656)
--(axis cs:706045.009784736,2186.38579614307)
--(axis cs:704091.976516634,2176.80347581529)
--(axis cs:702138.943248532,2165.43564090095)
--(axis cs:700185.909980431,2158.2437888164)
--(axis cs:698232.876712329,2149.93907568399)
--(axis cs:696279.843444227,2137.73204274479)
--(axis cs:694326.810176125,2118.29394560619)
--(axis cs:692373.776908024,2097.1245769322)
--(axis cs:690420.743639922,2088.37205114125)
--(axis cs:688467.71037182,2088.77171168983)
--(axis cs:686514.677103718,2091.98165726211)
--(axis cs:684561.643835616,2095.80081165995)
--(axis cs:682608.610567515,2099.32551402483)
--(axis cs:680655.577299413,2094.06263183353)
--(axis cs:678702.544031311,2089.60707047221)
--(axis cs:676749.510763209,2088.19323511409)
--(axis cs:674796.477495108,2091.85077057163)
--(axis cs:672843.444227006,2103.44277756939)
--(axis cs:670890.410958904,2109.44519807257)
--(axis cs:668937.377690802,2102.50963212639)
--(axis cs:666984.344422701,2097.96274831084)
--(axis cs:665031.311154599,2098.37326509484)
--(axis cs:663078.277886497,2097.03136772631)
--(axis cs:661125.244618395,2095.2232369349)
--(axis cs:659172.211350293,2100.04637663068)
--(axis cs:657219.178082192,2086.96598515806)
--(axis cs:655266.14481409,2073.76205122603)
--(axis cs:653313.111545988,2062.97903663314)
--(axis cs:651360.078277886,2057.46498283749)
--(axis cs:649407.045009785,2060.09442190305)
--(axis cs:647454.011741683,2063.1498700235)
--(axis cs:645500.978473581,2064.99588373768)
--(axis cs:643547.945205479,2061.33096039325)
--(axis cs:641594.911937378,2053.27012172784)
--(axis cs:639641.878669276,2044.51521767833)
--(axis cs:637688.845401174,2040.396027777)
--(axis cs:635735.812133072,2046.05628088301)
--(axis cs:633782.778864971,2048.14686340188)
--(axis cs:631829.745596869,2048.97999575444)
--(axis cs:629876.712328767,2048.33159773451)
--(axis cs:627923.679060665,2048.44943709771)
--(axis cs:625970.645792564,2046.76488685177)
--(axis cs:624017.612524462,2036.99649515626)
--(axis cs:622064.57925636,2025.48616234693)
--(axis cs:620111.545988258,2025.53256119784)
--(axis cs:618158.512720157,2015.63094193343)
--(axis cs:616205.479452055,2001.5301221267)
--(axis cs:614252.446183953,1994.12965589054)
--(axis cs:612299.412915851,1991.09142336695)
--(axis cs:610346.379647749,1988.43530144476)
--(axis cs:608393.346379648,1983.12243330394)
--(axis cs:606440.313111546,1981.59692921527)
--(axis cs:604487.279843444,1981.99086662966)
--(axis cs:602534.246575342,1986.11149154283)
--(axis cs:600581.213307241,1989.14352118925)
--(axis cs:598628.180039139,1991.59853079311)
--(axis cs:596675.146771037,1996.8813437936)
--(axis cs:594722.113502935,1997.10865512048)
--(axis cs:592769.080234834,1989.34534727498)
--(axis cs:590816.046966732,1980.78705147699)
--(axis cs:588863.01369863,1976.41287795757)
--(axis cs:586909.980430528,1972.09340639025)
--(axis cs:584956.947162427,1966.60005962777)
--(axis cs:583003.913894325,1957.80571481846)
--(axis cs:581050.880626223,1952.30762689594)
--(axis cs:579097.847358121,1950.89608990903)
--(axis cs:577144.81409002,1951.11449598559)
--(axis cs:575191.780821918,1954.72520792667)
--(axis cs:573238.747553816,1963.81925247829)
--(axis cs:571285.714285714,1968.14461524857)
--(axis cs:569332.681017613,1969.2579039033)
--(axis cs:567379.647749511,1968.03937962061)
--(axis cs:565426.614481409,1964.87898106518)
--(axis cs:563473.581213307,1956.88758779823)
--(axis cs:561520.547945205,1953.8173037023)
--(axis cs:559567.514677104,1953.6450794409)
--(axis cs:557614.481409002,1952.33021526716)
--(axis cs:555661.4481409,1945.02564989216)
--(axis cs:553708.414872798,1938.72715788426)
--(axis cs:551755.381604697,1932.95803748343)
--(axis cs:549802.348336595,1934.52026445379)
--(axis cs:547849.315068493,1934.14628515701)
--(axis cs:545896.281800391,1934.582541051)
--(axis cs:543943.24853229,1936.4192628351)
--(axis cs:541990.215264188,1941.21636608001)
--(axis cs:540037.181996086,1935.66928039853)
--(axis cs:538084.148727984,1925.75162900161)
--(axis cs:536131.115459883,1916.29654375325)
--(axis cs:534178.082191781,1902.4906754063)
--(axis cs:532225.048923679,1890.62575858069)
--(axis cs:530272.015655577,1881.47042291467)
--(axis cs:528318.982387476,1872.73954795212)
--(axis cs:526365.949119374,1865.48611675309)
--(axis cs:524412.915851272,1854.91431937289)
--(axis cs:522459.88258317,1843.82639623588)
--(axis cs:520506.849315069,1832.54978877829)
--(axis cs:518553.816046967,1821.61366164876)
--(axis cs:516600.782778865,1810.20801573609)
--(axis cs:514647.749510763,1804.23337149585)
--(axis cs:512694.716242661,1805.3371231)
--(axis cs:510741.68297456,1800.41054642879)
--(axis cs:508788.649706458,1790.22142732353)
--(axis cs:506835.616438356,1776.39446062888)
--(axis cs:504882.583170254,1758.08645414822)
--(axis cs:502929.549902153,1743.12212444601)
--(axis cs:500976.516634051,1718.76291366374)
--(axis cs:499023.483365949,1697.97987812743)
--(axis cs:497070.450097847,1688.63245743307)
--(axis cs:495117.416829746,1686.58664004162)
--(axis cs:493164.383561644,1677.94365235839)
--(axis cs:491211.350293542,1662.49434398501)
--(axis cs:489258.31702544,1651.96546150184)
--(axis cs:487305.283757339,1648.73044580513)
--(axis cs:485352.250489237,1646.8207990511)
--(axis cs:483399.217221135,1649.93424233102)
--(axis cs:481446.183953033,1658.06482138512)
--(axis cs:479493.150684931,1674.16721555553)
--(axis cs:477540.11741683,1687.59979757748)
--(axis cs:475587.084148728,1694.328682067)
--(axis cs:473634.050880626,1694.46799206717)
--(axis cs:471681.017612524,1692.76448920441)
--(axis cs:469727.984344423,1694.79330016987)
--(axis cs:467774.951076321,1692.19950629372)
--(axis cs:465821.917808219,1689.04411771024)
--(axis cs:463868.884540117,1684.93828255611)
--(axis cs:461915.851272016,1679.56081941624)
--(axis cs:459962.818003914,1670.88561966985)
--(axis cs:458009.784735812,1660.22622023452)
--(axis cs:456056.75146771,1639.40381196775)
--(axis cs:454103.718199609,1612.40171574938)
--(axis cs:452150.684931507,1598.07590230715)
--(axis cs:450197.651663405,1592.95815699636)
--(axis cs:448244.618395303,1585.56271576589)
--(axis cs:446291.585127202,1577.13735272653)
--(axis cs:444338.5518591,1570.20302694823)
--(axis cs:442385.518590998,1562.40923199068)
--(axis cs:440432.485322896,1558.12153798365)
--(axis cs:438479.452054795,1558.89563705804)
--(axis cs:436526.418786693,1565.91339374084)
--(axis cs:434573.385518591,1579.37777567658)
--(axis cs:432620.352250489,1596.92019727367)
--(axis cs:430667.318982387,1604.49285700345)
--(axis cs:428714.285714286,1603.52105499317)
--(axis cs:426761.252446184,1610.96908230451)
--(axis cs:424808.219178082,1616.34542880204)
--(axis cs:422855.18590998,1618.05192783315)
--(axis cs:420902.152641879,1620.72804000718)
--(axis cs:418949.119373777,1619.7527788049)
--(axis cs:416996.086105675,1609.66392219956)
--(axis cs:415043.052837573,1589.87911657269)
--(axis cs:413090.019569472,1562.80576468854)
--(axis cs:411136.98630137,1538.68145961254)
--(axis cs:409183.953033268,1521.63617586993)
--(axis cs:407230.919765166,1506.72214274495)
--(axis cs:405277.886497065,1490.29890093022)
--(axis cs:403324.853228963,1474.76170392833)
--(axis cs:401371.819960861,1465.24979294399)
--(axis cs:399418.786692759,1459.5898486527)
--(axis cs:397465.753424658,1454.10630823311)
--(axis cs:395512.720156556,1450.30580252479)
--(axis cs:393559.686888454,1454.19681914484)
--(axis cs:391606.653620352,1456.35945120438)
--(axis cs:389653.62035225,1447.38470753577)
--(axis cs:387700.587084149,1436.52792701684)
--(axis cs:385747.553816047,1430.78169169423)
--(axis cs:383794.520547945,1429.97675463786)
--(axis cs:381841.487279843,1427.65122495185)
--(axis cs:379888.454011742,1424.40992038771)
--(axis cs:377935.42074364,1417.94884467375)
--(axis cs:375982.387475538,1412.41886933502)
--(axis cs:374029.354207436,1408.65507445348)
--(axis cs:372076.320939335,1399.38437338885)
--(axis cs:370123.287671233,1393.24487217341)
--(axis cs:368170.254403131,1391.75630035731)
--(axis cs:366217.221135029,1392.19590963161)
--(axis cs:364264.187866928,1391.15427270367)
--(axis cs:362311.154598826,1382.62713666109)
--(axis cs:360358.121330724,1372.24465738733)
--(axis cs:358405.088062622,1358.7036953253)
--(axis cs:356452.054794521,1342.57379704272)
--(axis cs:354499.021526419,1325.99486255481)
--(axis cs:352545.988258317,1316.54862882464)
--(axis cs:350592.954990215,1311.99855607821)
--(axis cs:348639.921722114,1308.59803059047)
--(axis cs:346686.888454012,1299.57431116528)
--(axis cs:344733.85518591,1280.49239642728)
--(axis cs:342780.821917808,1260.98169576063)
--(axis cs:340827.788649706,1248.77767326762)
--(axis cs:338874.755381605,1246.06606088743)
--(axis cs:336921.722113503,1244.8563779193)
--(axis cs:334968.688845401,1240.60259390471)
--(axis cs:333015.655577299,1230.44790918159)
--(axis cs:331062.622309198,1223.13229039385)
--(axis cs:329109.589041096,1218.2932478975)
--(axis cs:327156.555772994,1216.99793147928)
--(axis cs:325203.522504892,1217.99514140764)
--(axis cs:323250.489236791,1219.96924583057)
--(axis cs:321297.455968689,1219.99579595652)
--(axis cs:319344.422700587,1216.9458186069)
--(axis cs:317391.389432485,1210.6747403537)
--(axis cs:315438.356164384,1207.88484540404)
--(axis cs:313485.322896282,1211.04148251973)
--(axis cs:311532.28962818,1215.90411525479)
--(axis cs:309579.256360078,1214.28499942935)
--(axis cs:307626.223091976,1211.10723113585)
--(axis cs:305673.189823875,1204.95632026247)
--(axis cs:303720.156555773,1198.67095301323)
--(axis cs:301767.123287671,1191.79413057599)
--(axis cs:299814.090019569,1185.15449477124)
--(axis cs:297861.056751468,1176.85495388544)
--(axis cs:295908.023483366,1165.29121685678)
--(axis cs:293954.990215264,1150.41311430163)
--(axis cs:292001.956947162,1136.86883262226)
--(axis cs:290048.923679061,1129.58413431481)
--(axis cs:288095.890410959,1122.40068361833)
--(axis cs:286142.857142857,1115.0971163589)
--(axis cs:284189.823874755,1108.72851591327)
--(axis cs:282236.790606654,1105.39112735878)
--(axis cs:280283.757338552,1105.51780124)
--(axis cs:278330.72407045,1105.35217931444)
--(axis cs:276377.690802348,1106.50287700053)
--(axis cs:274424.657534247,1104.34567196306)
--(axis cs:272471.624266145,1101.26000572412)
--(axis cs:270518.590998043,1098.14845308888)
--(axis cs:268565.557729941,1094.68943080911)
--(axis cs:266612.52446184,1095.68879810463)
--(axis cs:264659.491193738,1093.51235006153)
--(axis cs:262706.457925636,1086.77650943876)
--(axis cs:260753.424657534,1078.63671258978)
--(axis cs:258800.391389432,1069.30248024733)
--(axis cs:256847.358121331,1059.60888049258)
--(axis cs:254894.324853229,1051.52938884408)
--(axis cs:252941.291585127,1044.19197926268)
--(axis cs:250988.258317025,1036.02718675373)
--(axis cs:249035.225048924,1028.12291820308)
--(axis cs:247082.191780822,1018.6408051836)
--(axis cs:245129.15851272,1007.41577876074)
--(axis cs:243176.125244618,993.201711225496)
--(axis cs:241223.091976517,980.032608421084)
--(axis cs:239270.058708415,963.793656591213)
--(axis cs:237317.025440313,950.532415428036)
--(axis cs:235363.992172211,937.849162717403)
--(axis cs:233410.95890411,925.372467481507)
--(axis cs:231457.925636008,914.382397119798)
--(axis cs:229504.892367906,903.786126928414)
--(axis cs:227551.859099804,893.756753954813)
--(axis cs:225598.825831703,883.150928365163)
--(axis cs:223645.792563601,873.682224945541)
--(axis cs:221692.759295499,868.163459670529)
--(axis cs:219739.726027397,863.788932983161)
--(axis cs:217786.692759295,859.942270888483)
--(axis cs:215833.659491194,856.812367246791)
--(axis cs:213880.626223092,856.530577172744)
--(axis cs:211927.59295499,853.381633026559)
--(axis cs:209974.559686888,847.755919889064)
--(axis cs:208021.526418787,840.602930351583)
--(axis cs:206068.493150685,837.047364889027)
--(axis cs:204115.459882583,832.3321406114)
--(axis cs:202162.426614481,827.212167132594)
--(axis cs:200209.39334638,821.392053145464)
--(axis cs:198256.360078278,813.167000745338)
--(axis cs:196303.326810176,802.184069511914)
--(axis cs:194350.293542074,785.563619830206)
--(axis cs:192397.260273973,769.819220862017)
--(axis cs:190444.227005871,756.603830278658)
--(axis cs:188491.193737769,744.504266548379)
--(axis cs:186538.160469667,735.117832452018)
--(axis cs:184585.127201566,725.480733954609)
--(axis cs:182632.093933464,716.741120216977)
--(axis cs:180679.060665362,706.329803814256)
--(axis cs:178726.02739726,693.987951492307)
--(axis cs:176772.994129158,680.698388339766)
--(axis cs:174819.960861057,670.614695290242)
--(axis cs:172866.927592955,663.431326607076)
--(axis cs:170913.894324853,653.7798066748)
--(axis cs:168960.861056751,644.822304387003)
--(axis cs:167007.82778865,636.798788475548)
--(axis cs:165054.794520548,626.412132117442)
--(axis cs:163101.761252446,611.840148067829)
--(axis cs:161148.727984344,598.376140313525)
--(axis cs:159195.694716243,588.305202441626)
--(axis cs:157242.661448141,578.333878355778)
--(axis cs:155289.628180039,567.222655117811)
--(axis cs:153336.594911937,553.754589869115)
--(axis cs:151383.561643836,538.527949007627)
--(axis cs:149430.528375734,523.865986511007)
--(axis cs:147477.495107632,514.378910797114)
--(axis cs:145524.46183953,506.612473745399)
--(axis cs:143571.428571429,498.043935976063)
--(axis cs:141618.395303327,491.59081934783)
--(axis cs:139665.362035225,480.576831133105)
--(axis cs:137712.328767123,466.545104909685)
--(axis cs:135759.295499022,452.492556633051)
--(axis cs:133806.26223092,440.586296457685)
--(axis cs:131853.228962818,430.362397519703)
--(axis cs:129900.195694716,423.335462397287)
--(axis cs:127947.162426614,412.234586494672)
--(axis cs:125994.129158513,396.841656888223)
--(axis cs:124041.095890411,381.680330981047)
--(axis cs:122088.062622309,367.977527594939)
--(axis cs:120135.029354207,352.026007043985)
--(axis cs:118181.996086106,337.624430940532)
--(axis cs:116228.962818004,325.385251320251)
--(axis cs:114275.929549902,314.147380743994)
--(axis cs:112322.8962818,302.093655574168)
--(axis cs:110369.863013699,290.842665898392)
--(axis cs:108416.829745597,279.776507086549)
--(axis cs:106463.796477495,268.984750024319)
--(axis cs:104510.763209393,257.523800035784)
--(axis cs:102557.729941292,243.55612027178)
--(axis cs:100604.69667319,228.761986203635)
--(axis cs:98651.6634050881,216.850028960357)
--(axis cs:96698.6301369863,205.452671237144)
--(axis cs:94745.5968688845,193.325804604656)
--(axis cs:92792.5636007828,178.732996748111)
--(axis cs:90839.530332681,163.616487835627)
--(axis cs:88886.4970645792,147.50214037153)
--(axis cs:86933.4637964775,131.240552545714)
--(axis cs:84980.4305283757,115.237959899445)
--(axis cs:83027.397260274,101.193746356049)
--(axis cs:81074.3639921722,88.1231461024065)
--(axis cs:79121.3307240704,76.2834584755638)
--(axis cs:77168.2974559687,65.6593205126681)
--(axis cs:75215.2641878669,54.1605730126616)
--(axis cs:73262.2309197652,43.1100259745449)
--(axis cs:71309.1976516634,33.6814855416872)
--(axis cs:69356.1643835616,23.1314749122103)
--(axis cs:67403.1311154599,12.6414067269878)
--(axis cs:65450.0978473581,2.16533690359347)
--(axis cs:63497.0645792564,-8.15094466697414)
--(axis cs:61544.0313111546,-19.1648793740026)
--(axis cs:59590.9980430528,-29.4846999057146)
--(axis cs:57637.9647749511,-40.1691645509749)
--(axis cs:55684.9315068493,-51.0808403885402)
--(axis cs:53731.8982387476,-61.2294649759726)
--(axis cs:51778.8649706458,-71.39073048731)
--(axis cs:49825.831702544,-81.6324998037351)
--(axis cs:47872.7984344423,-90.406805461188)
--(axis cs:45919.7651663405,-98.9096156485254)
--(axis cs:43966.7318982387,-106.79130081674)
--(axis cs:42013.698630137,-114.326503747575)
--(axis cs:40060.6653620352,-121.326145602402)
--(axis cs:38107.6320939335,-128.55185072988)
--(axis cs:36154.5988258317,-136.232956379083)
--(axis cs:34201.5655577299,-144.454870341024)
--(axis cs:32248.5322896282,-151.929455280484)
--(axis cs:30295.4990215264,-158.363976620726)
--(axis cs:28342.4657534247,-165.182999035766)
--(axis cs:26389.4324853229,-172.689280229871)
--(axis cs:24436.3992172211,-179.869411947453)
--(axis cs:22483.3659491194,-187.624391328171)
--(axis cs:20530.3326810176,-194.965565741548)
--(axis cs:18577.2994129159,-201.418772331044)
--(axis cs:16624.2661448141,-208.257413499859)
--(axis cs:14671.2328767123,-215.12718042484)
--(axis cs:12718.1996086106,-222.019209979984)
--(axis cs:10765.1663405088,-227.360133337773)
--(axis cs:8812.13307240704,-231.917765148267)
--(axis cs:6859.09980430528,-235.473978803494)
--(axis cs:4906.06653620352,-238.523397087633)
--(axis cs:2953.03326810176,-240.53183862313)
--(axis cs:1000,-242.08499005283)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:1000,-607.076167322497)
--(axis cs:1000,-651.691963617051)
--(axis cs:2954.99021526419,-646.708533485597)
--(axis cs:4909.98043052838,-643.472270771109)
--(axis cs:6864.97064579256,-640.358697509636)
--(axis cs:8819.96086105675,-636.687531941345)
--(axis cs:10774.9510763209,-632.777348192937)
--(axis cs:12729.9412915851,-629.307103922726)
--(axis cs:14684.9315068493,-626.404434534029)
--(axis cs:16639.9217221135,-622.592965338973)
--(axis cs:18594.9119373777,-616.754450459217)
--(axis cs:20549.9021526419,-610.71489132956)
--(axis cs:22504.8923679061,-606.667625296901)
--(axis cs:24459.8825831703,-603.608234307785)
--(axis cs:26414.8727984344,-599.755531166616)
--(axis cs:28369.8630136986,-594.981590519972)
--(axis cs:30324.8532289628,-590.824758551215)
--(axis cs:32279.843444227,-587.988701144159)
--(axis cs:34234.8336594912,-586.107760449282)
--(axis cs:36189.8238747554,-584.53693563568)
--(axis cs:38144.8140900196,-582.998574672262)
--(axis cs:40099.8043052838,-581.409392294604)
--(axis cs:42054.7945205479,-580.169942345934)
--(axis cs:44009.7847358121,-577.820117643418)
--(axis cs:45964.7749510763,-573.701347533579)
--(axis cs:47919.7651663405,-569.627597270731)
--(axis cs:49874.7553816047,-567.259509316332)
--(axis cs:51829.7455968689,-564.775891533833)
--(axis cs:53784.7358121331,-560.910924857978)
--(axis cs:55739.7260273973,-556.179351106388)
--(axis cs:57694.7162426614,-551.810804841122)
--(axis cs:59649.7064579256,-548.447159208989)
--(axis cs:61604.6966731898,-545.242705719155)
--(axis cs:63559.686888454,-541.624801195439)
--(axis cs:65514.6771037182,-538.270076959555)
--(axis cs:67469.6673189824,-535.387990201014)
--(axis cs:69424.6575342466,-531.664386882819)
--(axis cs:71379.6477495108,-527.236999525828)
--(axis cs:73334.6379647749,-523.614208447705)
--(axis cs:75289.6281800391,-520.874593376062)
--(axis cs:77244.6183953033,-518.021853765202)
--(axis cs:79199.6086105675,-514.285671847491)
--(axis cs:81154.5988258317,-510.004926007544)
--(axis cs:83109.5890410959,-506.394722946704)
--(axis cs:85064.5792563601,-502.952915285296)
--(axis cs:87019.5694716243,-498.938999886504)
--(axis cs:88974.5596868884,-495.141927553928)
--(axis cs:90929.5499021526,-490.872624041381)
--(axis cs:92884.5401174168,-486.765675572746)
--(axis cs:94839.530332681,-482.528351459009)
--(axis cs:96794.5205479452,-478.511592298072)
--(axis cs:98749.5107632094,-475.801894985989)
--(axis cs:100704.500978474,-472.822910295825)
--(axis cs:102659.491193738,-469.342735070199)
--(axis cs:104614.481409002,-465.522266292837)
--(axis cs:106569.471624266,-462.060096068095)
--(axis cs:108524.46183953,-459.4031126581)
--(axis cs:110479.452054795,-456.502952026814)
--(axis cs:112434.442270059,-454.303890015838)
--(axis cs:114389.432485323,-451.808360670835)
--(axis cs:116344.422700587,-449.45217768739)
--(axis cs:118299.412915851,-446.577162258151)
--(axis cs:120254.403131115,-442.849560535708)
--(axis cs:122209.39334638,-439.780491410364)
--(axis cs:124164.383561644,-437.153454323152)
--(axis cs:126119.373776908,-434.556413230721)
--(axis cs:128074.363992172,-431.493701408624)
--(axis cs:130029.354207436,-427.903973773104)
--(axis cs:131984.344422701,-425.220370174592)
--(axis cs:133939.334637965,-421.994004907378)
--(axis cs:135894.324853229,-417.771697337372)
--(axis cs:137849.315068493,-412.827119586023)
--(axis cs:139804.305283757,-408.306785066712)
--(axis cs:141759.295499022,-404.525882183117)
--(axis cs:143714.285714286,-400.938847490363)
--(axis cs:145669.27592955,-396.888740480947)
--(axis cs:147624.266144814,-392.425614814178)
--(axis cs:149579.256360078,-387.374216340687)
--(axis cs:151534.246575342,-382.825646824926)
--(axis cs:153489.236790607,-378.140723162648)
--(axis cs:155444.227005871,-374.242915451815)
--(axis cs:157399.217221135,-371.412932361228)
--(axis cs:159354.207436399,-367.899399446286)
--(axis cs:161309.197651663,-363.704425488867)
--(axis cs:163264.187866928,-358.735305013503)
--(axis cs:165219.178082192,-353.73797519927)
--(axis cs:167174.168297456,-348.979847250358)
--(axis cs:169129.15851272,-345.126626087294)
--(axis cs:171084.148727984,-341.720768644827)
--(axis cs:173039.138943249,-337.554391006582)
--(axis cs:174994.129158513,-332.269828823283)
--(axis cs:176949.119373777,-325.869935153873)
--(axis cs:178904.109589041,-319.734242896707)
--(axis cs:180859.099804305,-313.976625257304)
--(axis cs:182814.090019569,-308.11430397654)
--(axis cs:184769.080234834,-301.903888890249)
--(axis cs:186724.070450098,-295.217559342679)
--(axis cs:188679.060665362,-288.659370675706)
--(axis cs:190634.050880626,-280.932103604867)
--(axis cs:192589.04109589,-272.977414674108)
--(axis cs:194544.031311155,-265.757239600922)
--(axis cs:196499.021526419,-259.263909172161)
--(axis cs:198454.011741683,-253.507920999638)
--(axis cs:200409.001956947,-247.732172596416)
--(axis cs:202363.992172211,-241.843019236683)
--(axis cs:204318.982387476,-235.816924871913)
--(axis cs:206273.97260274,-230.217924090837)
--(axis cs:208228.962818004,-224.000589070535)
--(axis cs:210183.953033268,-217.314628421608)
--(axis cs:212138.943248532,-211.968351096628)
--(axis cs:214093.933463796,-206.269363567088)
--(axis cs:216048.923679061,-200.097447396463)
--(axis cs:218003.913894325,-193.545477751034)
--(axis cs:219958.904109589,-185.945685821644)
--(axis cs:221913.894324853,-178.4137464929)
--(axis cs:223868.884540117,-170.891566135155)
--(axis cs:225823.874755382,-163.196479979275)
--(axis cs:227778.864970646,-155.012536893426)
--(axis cs:229733.85518591,-146.734293102736)
--(axis cs:231688.845401174,-137.681850024228)
--(axis cs:233643.835616438,-129.011651339044)
--(axis cs:235598.825831703,-120.958888871399)
--(axis cs:237553.816046967,-113.02605211304)
--(axis cs:239508.806262231,-105.897372884506)
--(axis cs:241463.796477495,-97.9761490905582)
--(axis cs:243418.786692759,-89.2136286390035)
--(axis cs:245373.776908023,-80.1274334595139)
--(axis cs:247328.767123288,-71.3192101150156)
--(axis cs:249283.757338552,-63.2990237140704)
--(axis cs:251238.747553816,-56.1801714167178)
--(axis cs:253193.73776908,-49.670753219108)
--(axis cs:255148.727984344,-42.7430680096134)
--(axis cs:257103.718199609,-36.6661578360421)
--(axis cs:259058.708414873,-32.0858365385632)
--(axis cs:261013.698630137,-28.1837498909655)
--(axis cs:262968.688845401,-23.8514853745166)
--(axis cs:264923.679060665,-19.4993412125881)
--(axis cs:266878.66927593,-15.6723065750442)
--(axis cs:268833.659491194,-10.3851281334139)
--(axis cs:270788.649706458,-2.82514365815345)
--(axis cs:272743.639921722,6.01683397068834)
--(axis cs:274698.630136986,13.9453255621913)
--(axis cs:276653.62035225,22.5748191316133)
--(axis cs:278608.610567515,32.2525044557635)
--(axis cs:280563.600782779,41.9590945286851)
--(axis cs:282518.590998043,51.5821272181437)
--(axis cs:284473.581213307,60.3156526364064)
--(axis cs:286428.571428571,68.257599346019)
--(axis cs:288383.561643836,74.8980122120835)
--(axis cs:290338.5518591,80.4178661775302)
--(axis cs:292293.542074364,86.1269764206807)
--(axis cs:294248.532289628,92.4538138419076)
--(axis cs:296203.522504892,98.5254873025808)
--(axis cs:298158.512720157,103.566393794593)
--(axis cs:300113.502935421,108.972432727278)
--(axis cs:302068.493150685,115.077128442985)
--(axis cs:304023.483365949,120.467896500831)
--(axis cs:305978.473581213,125.946897589884)
--(axis cs:307933.463796477,132.479161705766)
--(axis cs:309888.454011742,138.771032298466)
--(axis cs:311843.444227006,144.087399465348)
--(axis cs:313798.43444227,148.215751642791)
--(axis cs:315753.424657534,151.219818914533)
--(axis cs:317708.414872798,153.520090512502)
--(axis cs:319663.405088063,156.136677017573)
--(axis cs:321618.395303327,158.71966393629)
--(axis cs:323573.385518591,162.43166250861)
--(axis cs:325528.375733855,167.970521282562)
--(axis cs:327483.365949119,174.288924123158)
--(axis cs:329438.356164384,181.813716306574)
--(axis cs:331393.346379648,189.489019997254)
--(axis cs:333348.336594912,196.497988589235)
--(axis cs:335303.326810176,203.754513494401)
--(axis cs:337258.31702544,211.339727200878)
--(axis cs:339213.307240704,219.459833602516)
--(axis cs:341168.297455969,226.449613351728)
--(axis cs:343123.287671233,231.439072407477)
--(axis cs:345078.277886497,236.345345495917)
--(axis cs:347033.268101761,240.767157701662)
--(axis cs:348988.258317025,244.81339865501)
--(axis cs:350943.24853229,248.924162418815)
--(axis cs:352898.238747554,253.311624251612)
--(axis cs:354853.228962818,257.247687622341)
--(axis cs:356808.219178082,260.509621516012)
--(axis cs:358763.209393346,264.242783078518)
--(axis cs:360718.199608611,267.409996805461)
--(axis cs:362673.189823875,269.29258971946)
--(axis cs:364628.180039139,270.663416252959)
--(axis cs:366583.170254403,272.686437386765)
--(axis cs:368538.160469667,275.551156393687)
--(axis cs:370493.150684931,279.967786765598)
--(axis cs:372448.140900196,284.892434664542)
--(axis cs:374403.13111546,290.711360429476)
--(axis cs:376358.121330724,297.604610450754)
--(axis cs:378313.111545988,304.156930019154)
--(axis cs:380268.101761252,308.878488802356)
--(axis cs:382223.091976517,313.823855393784)
--(axis cs:384178.082191781,319.880621664289)
--(axis cs:386133.072407045,325.828894881281)
--(axis cs:388088.062622309,330.401977982734)
--(axis cs:390043.052837573,333.601372116044)
--(axis cs:391998.043052838,336.148867814516)
--(axis cs:393953.033268102,339.806187838121)
--(axis cs:395908.023483366,342.642742894002)
--(axis cs:397863.01369863,344.343284580967)
--(axis cs:399818.003913894,346.446743467808)
--(axis cs:401772.994129158,348.843709595572)
--(axis cs:403727.984344423,350.202749660022)
--(axis cs:405682.974559687,351.502561446316)
--(axis cs:407637.964774951,353.199906709492)
--(axis cs:409592.954990215,353.702778501173)
--(axis cs:411547.945205479,355.102197128645)
--(axis cs:413502.935420744,357.3467620354)
--(axis cs:415457.925636008,359.208300168832)
--(axis cs:417412.915851272,360.790327312224)
--(axis cs:419367.906066536,362.293962979177)
--(axis cs:421322.8962818,366.393230307622)
--(axis cs:423277.886497065,372.696450181384)
--(axis cs:425232.876712329,377.699985254962)
--(axis cs:427187.866927593,382.158507054603)
--(axis cs:429142.857142857,384.598671640955)
--(axis cs:431097.847358121,388.369588952919)
--(axis cs:433052.837573386,391.496068329947)
--(axis cs:435007.82778865,394.377996219251)
--(axis cs:436962.818003914,396.991304693909)
--(axis cs:438917.808219178,399.418916049082)
--(axis cs:440872.798434442,401.793384632603)
--(axis cs:442827.788649706,401.830586559251)
--(axis cs:444782.778864971,401.567264791214)
--(axis cs:446737.769080235,403.21925693751)
--(axis cs:448692.759295499,405.588981871083)
--(axis cs:450647.749510763,409.518525195369)
--(axis cs:452602.739726027,411.896607966791)
--(axis cs:454557.729941292,413.151073526932)
--(axis cs:456512.720156556,414.062549843442)
--(axis cs:458467.71037182,414.598784168262)
--(axis cs:460422.700587084,418.381768527508)
--(axis cs:462377.690802348,423.764802024767)
--(axis cs:464332.681017613,429.449230078304)
--(axis cs:466287.671232877,434.166249534688)
--(axis cs:468242.661448141,438.898842987928)
--(axis cs:470197.651663405,443.850339981961)
--(axis cs:472152.641878669,448.96659698711)
--(axis cs:474107.632093933,455.483781508485)
--(axis cs:476062.622309198,461.583586783902)
--(axis cs:478017.612524462,466.268751321278)
--(axis cs:479972.602739726,468.864773891671)
--(axis cs:481927.59295499,470.62848442934)
--(axis cs:483882.583170254,471.815379617867)
--(axis cs:485837.573385519,472.642017249903)
--(axis cs:487792.563600783,474.828778711439)
--(axis cs:489747.553816047,476.626383549023)
--(axis cs:491702.544031311,477.6265376328)
--(axis cs:493657.534246575,478.374357269978)
--(axis cs:495612.52446184,479.15566719239)
--(axis cs:497567.514677104,478.894961378347)
--(axis cs:499522.504892368,479.516736494806)
--(axis cs:501477.495107632,481.373635169313)
--(axis cs:503432.485322896,484.519801007733)
--(axis cs:505387.47553816,487.80446198077)
--(axis cs:507342.465753425,490.52470117075)
--(axis cs:509297.455968689,491.994418222011)
--(axis cs:511252.446183953,492.212920570136)
--(axis cs:513207.436399217,491.752283664922)
--(axis cs:515162.426614481,491.993149618618)
--(axis cs:517117.416829746,493.378621512985)
--(axis cs:519072.40704501,494.863744898279)
--(axis cs:521027.397260274,495.498731218532)
--(axis cs:522982.387475538,496.339611556689)
--(axis cs:524937.377690802,496.322323278696)
--(axis cs:526892.367906066,496.684275089354)
--(axis cs:528847.358121331,497.683406651079)
--(axis cs:530802.348336595,499.456970036108)
--(axis cs:532757.338551859,502.539952237004)
--(axis cs:534712.328767123,508.139628369099)
--(axis cs:536667.318982387,512.692428899656)
--(axis cs:538622.309197652,517.014399238789)
--(axis cs:540577.299412916,521.799042107912)
--(axis cs:542532.28962818,526.078910130622)
--(axis cs:544487.279843444,530.122555039913)
--(axis cs:546442.270058708,533.228294004028)
--(axis cs:548397.260273973,534.490016575546)
--(axis cs:550352.250489237,535.145532650752)
--(axis cs:552307.240704501,537.1743698444)
--(axis cs:554262.230919765,539.053383001246)
--(axis cs:556217.221135029,538.302848568585)
--(axis cs:558172.211350293,537.384194402972)
--(axis cs:560127.201565558,537.051238734618)
--(axis cs:562082.191780822,536.763463985148)
--(axis cs:564037.181996086,535.754764883113)
--(axis cs:565992.17221135,535.39686739137)
--(axis cs:567947.162426614,534.200912362484)
--(axis cs:569902.152641879,532.832091634139)
--(axis cs:571857.142857143,533.230330596333)
--(axis cs:573812.133072407,533.643663133251)
--(axis cs:575767.123287671,533.826705061372)
--(axis cs:577722.113502935,533.441631159983)
--(axis cs:579677.1037182,532.278827235602)
--(axis cs:581632.093933464,529.55897928332)
--(axis cs:583587.084148728,526.592079833866)
--(axis cs:585542.074363992,524.402433811596)
--(axis cs:587497.064579256,524.908685540137)
--(axis cs:589452.05479452,529.390882888712)
--(axis cs:591407.045009785,534.054988099054)
--(axis cs:593362.035225049,537.706004211608)
--(axis cs:595317.025440313,541.346473030893)
--(axis cs:597272.015655577,546.342008186119)
--(axis cs:599227.005870841,550.892948923627)
--(axis cs:601181.996086106,554.400537728036)
--(axis cs:603136.98630137,557.57982364731)
--(axis cs:605091.976516634,560.157162233147)
--(axis cs:607046.966731898,560.683866850685)
--(axis cs:609001.956947162,559.249706049089)
--(axis cs:610956.947162427,559.672772790857)
--(axis cs:612911.937377691,560.316514832599)
--(axis cs:614866.927592955,560.650083437112)
--(axis cs:616821.917808219,561.387763400727)
--(axis cs:618776.908023483,560.469295062578)
--(axis cs:620731.898238747,558.892501232543)
--(axis cs:622686.888454012,558.454597364323)
--(axis cs:624641.878669276,559.840560199144)
--(axis cs:626596.86888454,561.224449497707)
--(axis cs:628551.859099804,563.701017938464)
--(axis cs:630506.849315068,565.689893234267)
--(axis cs:632461.839530333,565.031767935723)
--(axis cs:634416.829745597,563.522649633643)
--(axis cs:636371.819960861,560.579010497957)
--(axis cs:638326.810176125,560.12267445588)
--(axis cs:640281.800391389,563.120984604384)
--(axis cs:642236.790606654,565.352439160292)
--(axis cs:644191.780821918,563.881539154238)
--(axis cs:646146.771037182,562.519691558676)
--(axis cs:648101.761252446,564.145822044597)
--(axis cs:650056.75146771,566.986884134696)
--(axis cs:652011.741682975,570.861084335967)
--(axis cs:653966.731898239,574.1145182855)
--(axis cs:655921.722113503,575.469968814617)
--(axis cs:657876.712328767,578.421915890886)
--(axis cs:659831.702544031,579.861350264772)
--(axis cs:661786.692759295,582.189844775622)
--(axis cs:663741.68297456,585.284522192989)
--(axis cs:665696.673189824,589.188036578491)
--(axis cs:667651.663405088,592.629238655137)
--(axis cs:669606.653620352,595.165250868854)
--(axis cs:671561.643835616,597.033975512478)
--(axis cs:673516.634050881,597.205948573545)
--(axis cs:675471.624266145,598.562708994666)
--(axis cs:677426.614481409,601.455608849512)
--(axis cs:679381.604696673,602.847764767178)
--(axis cs:681336.594911937,601.244349109328)
--(axis cs:683291.585127202,599.867167702148)
--(axis cs:685246.575342466,599.059825737474)
--(axis cs:687201.56555773,600.248411510277)
--(axis cs:689156.555772994,601.167917617938)
--(axis cs:691111.545988258,601.75929171373)
--(axis cs:693066.536203522,603.8496767069)
--(axis cs:695021.526418787,607.096152041819)
--(axis cs:696976.516634051,608.245506160847)
--(axis cs:698931.506849315,609.600599555239)
--(axis cs:700886.497064579,612.928358341807)
--(axis cs:702841.487279843,617.609475052919)
--(axis cs:704796.477495108,619.700742969283)
--(axis cs:706751.467710372,620.987159832667)
--(axis cs:708706.457925636,621.326688930407)
--(axis cs:710661.4481409,623.034183599057)
--(axis cs:712616.438356164,624.257623311407)
--(axis cs:714571.428571429,625.262509400373)
--(axis cs:716526.418786693,627.384955586096)
--(axis cs:718481.409001957,629.471917546955)
--(axis cs:720436.399217221,631.251790946121)
--(axis cs:722391.389432485,631.679128080169)
--(axis cs:724346.379647749,631.130356693159)
--(axis cs:726301.369863014,631.301160792684)
--(axis cs:728256.360078278,631.801834214596)
--(axis cs:730211.350293542,631.967465616333)
--(axis cs:732166.340508806,633.176380870455)
--(axis cs:734121.33072407,635.05292335661)
--(axis cs:736076.320939335,635.275202476101)
--(axis cs:738031.311154599,635.821625433348)
--(axis cs:739986.301369863,634.543015957339)
--(axis cs:741941.291585127,630.709847833847)
--(axis cs:743896.281800391,627.04480990356)
--(axis cs:745851.272015656,625.609440572531)
--(axis cs:747806.26223092,624.179798442689)
--(axis cs:749761.252446184,623.166057396913)
--(axis cs:751716.242661448,621.4815617297)
--(axis cs:753671.232876712,618.236263533755)
--(axis cs:755626.223091976,615.394197687152)
--(axis cs:757581.213307241,614.442165430038)
--(axis cs:759536.203522505,614.291017468366)
--(axis cs:761491.193737769,617.319020778075)
--(axis cs:763446.183953033,622.361115195936)
--(axis cs:765401.174168297,626.238805947284)
--(axis cs:767356.164383562,627.506287219937)
--(axis cs:769311.154598826,629.530893199903)
--(axis cs:771266.14481409,632.852352527534)
--(axis cs:773221.135029354,635.901762489565)
--(axis cs:775176.125244618,639.226628975577)
--(axis cs:777131.115459883,642.12193063669)
--(axis cs:779086.105675147,645.452751299936)
--(axis cs:781041.095890411,649.728110367568)
--(axis cs:782996.086105675,651.121545384184)
--(axis cs:784951.076320939,652.725979687112)
--(axis cs:786906.066536203,655.81605888272)
--(axis cs:788861.056751468,658.332136317831)
--(axis cs:790816.046966732,659.41560213932)
--(axis cs:792771.037181996,660.114518395264)
--(axis cs:794726.02739726,660.891446152121)
--(axis cs:796681.017612524,660.541227615626)
--(axis cs:798636.007827789,660.531721958806)
--(axis cs:800590.998043053,658.455514362779)
--(axis cs:802545.988258317,655.109758419164)
--(axis cs:804500.978473581,653.326007264978)
--(axis cs:806455.968688845,652.364669729129)
--(axis cs:808410.95890411,652.284575628239)
--(axis cs:810365.949119374,651.242832226025)
--(axis cs:812320.939334638,652.754348542867)
--(axis cs:814275.929549902,656.514373264416)
--(axis cs:816230.919765166,660.022971259005)
--(axis cs:818185.909980431,664.235778303278)
--(axis cs:820140.900195695,666.736326053062)
--(axis cs:822095.890410959,667.582135049869)
--(axis cs:824050.880626223,667.14983491267)
--(axis cs:826005.870841487,665.221713943675)
--(axis cs:827960.861056751,662.897610336766)
--(axis cs:829915.851272016,662.318383972602)
--(axis cs:831870.84148728,663.8457359639)
--(axis cs:833825.831702544,662.864970385363)
--(axis cs:835780.821917808,659.07443608032)
--(axis cs:837735.812133072,655.869722481835)
--(axis cs:839690.802348337,653.195230922558)
--(axis cs:841645.792563601,652.128726539834)
--(axis cs:843600.782778865,652.985471535527)
--(axis cs:845555.772994129,656.887449588324)
--(axis cs:847510.763209393,661.49160082905)
--(axis cs:849465.753424658,663.21057358098)
--(axis cs:851420.743639922,663.474682500577)
--(axis cs:853375.733855186,665.146900766757)
--(axis cs:855330.72407045,666.376804571853)
--(axis cs:857285.714285714,667.198115370614)
--(axis cs:859240.704500978,667.487473901638)
--(axis cs:861195.694716243,668.976955447973)
--(axis cs:863150.684931507,671.069269716841)
--(axis cs:865105.675146771,673.218988660085)
--(axis cs:867060.665362035,672.808770762633)
--(axis cs:869015.655577299,671.764924019819)
--(axis cs:870970.645792564,672.593385482343)
--(axis cs:872925.636007828,675.01061122369)
--(axis cs:874880.626223092,676.660488670085)
--(axis cs:876835.616438356,678.896219270899)
--(axis cs:878790.60665362,681.35895130382)
--(axis cs:880745.596868885,684.385452966977)
--(axis cs:882700.587084149,685.249770034145)
--(axis cs:884655.577299413,683.127218752303)
--(axis cs:886610.567514677,679.558151601512)
--(axis cs:888565.557729941,677.461343218251)
--(axis cs:890520.547945205,677.168414536484)
--(axis cs:892475.53816047,676.777803077218)
--(axis cs:894430.528375734,676.243130962324)
--(axis cs:896385.518590998,676.018122963302)
--(axis cs:898340.508806262,677.235052033086)
--(axis cs:900295.499021526,678.189920170678)
--(axis cs:902250.489236791,678.806412962884)
--(axis cs:904205.479452055,677.140921181589)
--(axis cs:906160.469667319,675.779670301199)
--(axis cs:908115.459882583,675.632401290065)
--(axis cs:910070.450097847,679.333557661907)
--(axis cs:912025.440313112,683.022710400264)
--(axis cs:913980.430528376,684.026740413141)
--(axis cs:915935.42074364,682.8510031177)
--(axis cs:917890.410958904,680.957753017438)
--(axis cs:919845.401174168,679.143586609186)
--(axis cs:921800.391389432,677.510794254286)
--(axis cs:923755.381604697,677.17499461321)
--(axis cs:925710.371819961,679.459225787191)
--(axis cs:927665.362035225,684.034436448769)
--(axis cs:929620.352250489,686.208053875976)
--(axis cs:931575.342465753,686.57117643225)
--(axis cs:933530.332681018,686.324550987075)
--(axis cs:935485.322896282,685.896900159942)
--(axis cs:937440.313111546,685.807681774315)
--(axis cs:939395.30332681,686.631752004905)
--(axis cs:941350.293542074,687.095336353297)
--(axis cs:943305.283757339,687.062662561783)
--(axis cs:945260.273972603,687.738820647421)
--(axis cs:947215.264187867,690.152080948241)
--(axis cs:949170.254403131,696.044321476118)
--(axis cs:951125.244618395,699.980237300712)
--(axis cs:953080.234833659,699.092891347788)
--(axis cs:955035.225048924,697.443180303803)
--(axis cs:956990.215264188,698.358011194726)
--(axis cs:958945.205479452,701.236179875063)
--(axis cs:960900.195694716,702.236509237561)
--(axis cs:962855.18590998,702.177013356812)
--(axis cs:964810.176125245,704.077718046471)
--(axis cs:966765.166340509,707.347433976092)
--(axis cs:968720.156555773,706.574624411811)
--(axis cs:970675.146771037,701.134542872617)
--(axis cs:972630.136986301,697.441845167896)
--(axis cs:974585.127201566,696.212533022601)
--(axis cs:976540.11741683,696.352224645014)
--(axis cs:978495.107632094,696.787591797429)
--(axis cs:980450.097847358,698.035819829845)
--(axis cs:982405.088062622,700.320476362805)
--(axis cs:984360.078277886,701.913102557112)
--(axis cs:986315.068493151,700.310772602888)
--(axis cs:988270.058708415,697.218070768472)
--(axis cs:990225.048923679,699.263080647595)
--(axis cs:992180.039138943,702.55866857557)
--(axis cs:994135.029354207,708.604627296181)
--(axis cs:996090.019569472,715.292378152275)
--(axis cs:998045.009784736,717.566570581505)
--(axis cs:1000000,715.995231228819)
--(axis cs:1000000,1549.5834380674)
--(axis cs:1000000,1549.5834380674)
--(axis cs:998045.009784736,1545.19304959206)
--(axis cs:996090.019569472,1547.84230412435)
--(axis cs:994135.029354207,1558.55719948548)
--(axis cs:992180.039138943,1566.88900116063)
--(axis cs:990225.048923679,1568.01245576319)
--(axis cs:988270.058708415,1567.51920199205)
--(axis cs:986315.068493151,1558.65896324297)
--(axis cs:984360.078277886,1550.61320603214)
--(axis cs:982405.088062622,1547.05940110735)
--(axis cs:980450.097847358,1545.43084478676)
--(axis cs:978495.107632094,1545.97804927527)
--(axis cs:976540.11741683,1545.28952310398)
--(axis cs:974585.127201566,1540.62931615442)
--(axis cs:972630.136986301,1532.03036940823)
--(axis cs:970675.146771037,1524.09676491761)
--(axis cs:968720.156555773,1515.92624104061)
--(axis cs:966765.166340509,1516.26339163786)
--(axis cs:964810.176125245,1523.98315662698)
--(axis cs:962855.18590998,1529.94805476158)
--(axis cs:960900.195694716,1532.94745181281)
--(axis cs:958945.205479452,1537.30523717416)
--(axis cs:956990.215264188,1541.55778253443)
--(axis cs:955035.225048924,1543.34720807268)
--(axis cs:953080.234833659,1542.7902122284)
--(axis cs:951125.244618395,1543.29483721936)
--(axis cs:949170.254403131,1545.14171227852)
--(axis cs:947215.264187867,1548.09630320603)
--(axis cs:945260.273972603,1546.13618897718)
--(axis cs:943305.283757339,1539.33954881272)
--(axis cs:941350.293542074,1531.8978148122)
--(axis cs:939395.30332681,1525.35586650785)
--(axis cs:937440.313111546,1519.71499200612)
--(axis cs:935485.322896282,1513.51960593831)
--(axis cs:933530.332681018,1507.46939130402)
--(axis cs:931575.342465753,1501.52844592947)
--(axis cs:929620.352250489,1497.71360067151)
--(axis cs:927665.362035225,1496.98624665664)
--(axis cs:925710.371819961,1497.99494016797)
--(axis cs:923755.381604697,1496.22873934783)
--(axis cs:921800.391389432,1490.6377905032)
--(axis cs:919845.401174168,1483.79846669691)
--(axis cs:917890.410958904,1477.84219372599)
--(axis cs:915935.42074364,1473.58174790732)
--(axis cs:913980.430528376,1470.83727304612)
--(axis cs:912025.440313112,1471.71049756543)
--(axis cs:910070.450097847,1472.45270404213)
--(axis cs:908115.459882583,1470.81645419565)
--(axis cs:906160.469667319,1465.80819924721)
--(axis cs:904205.479452055,1458.73249094696)
--(axis cs:902250.489236791,1450.30398571715)
--(axis cs:900295.499021526,1450.53382556883)
--(axis cs:898340.508806262,1452.85701024711)
--(axis cs:896385.518590998,1453.52944223698)
--(axis cs:894430.528375734,1447.91023100681)
--(axis cs:892475.53816047,1444.91240153581)
--(axis cs:890520.547945205,1442.31174930233)
--(axis cs:888565.557729941,1441.33419746253)
--(axis cs:886610.567514677,1437.06408818771)
--(axis cs:884655.577299413,1430.31320675308)
--(axis cs:882700.587084149,1428.84857009035)
--(axis cs:880745.596868885,1432.03966895582)
--(axis cs:878790.60665362,1434.26992458802)
--(axis cs:876835.616438356,1433.63111147434)
--(axis cs:874880.626223092,1433.12353992469)
--(axis cs:872925.636007828,1431.83690139134)
--(axis cs:870970.645792564,1426.92268384854)
--(axis cs:869015.655577299,1416.73829482632)
--(axis cs:867060.665362035,1409.02615224563)
--(axis cs:865105.675146771,1410.12015131529)
--(axis cs:863150.684931507,1413.66073122612)
--(axis cs:861195.694716243,1412.46879863959)
--(axis cs:859240.704500978,1408.06473788795)
--(axis cs:857285.714285714,1403.25535424617)
--(axis cs:855330.72407045,1396.7631895208)
--(axis cs:853375.733855186,1394.73172247346)
--(axis cs:851420.743639922,1396.69534812226)
--(axis cs:849465.753424658,1400.4639490564)
--(axis cs:847510.763209393,1408.19155349576)
--(axis cs:845555.772994129,1414.03158577144)
--(axis cs:843600.782778865,1411.1396157369)
--(axis cs:841645.792563601,1405.98418698953)
--(axis cs:839690.802348337,1398.89441093742)
--(axis cs:837735.812133072,1390.10622472293)
--(axis cs:835780.821917808,1384.09513827518)
--(axis cs:833825.831702544,1380.75065220849)
--(axis cs:831870.84148728,1377.12732269046)
--(axis cs:829915.851272016,1372.67277548779)
--(axis cs:827960.861056751,1365.4229994205)
--(axis cs:826005.870841487,1358.05701887861)
--(axis cs:824050.880626223,1356.77618579647)
--(axis cs:822095.890410959,1357.92951781342)
--(axis cs:820140.900195695,1360.03818829988)
--(axis cs:818185.909980431,1363.9355975214)
--(axis cs:816230.919765166,1367.84336377432)
--(axis cs:814275.929549902,1368.80660419411)
--(axis cs:812320.939334638,1370.10003782741)
--(axis cs:810365.949119374,1367.91480445303)
--(axis cs:808410.95890411,1364.79082185802)
--(axis cs:806455.968688845,1361.91477074266)
--(axis cs:804500.978473581,1352.82980771782)
--(axis cs:802545.988258317,1344.07670761517)
--(axis cs:800590.998043053,1339.68345904542)
--(axis cs:798636.007827789,1334.93961776835)
--(axis cs:796681.017612524,1333.96831682064)
--(axis cs:794726.02739726,1334.84580393648)
--(axis cs:792771.037181996,1335.32237122516)
--(axis cs:790816.046966732,1332.80109996435)
--(axis cs:788861.056751468,1332.52541537541)
--(axis cs:786906.066536203,1330.64438949339)
--(axis cs:784951.076320939,1330.22687416172)
--(axis cs:782996.086105675,1331.73926975475)
--(axis cs:781041.095890411,1332.43339284964)
--(axis cs:779086.105675147,1333.98680167006)
--(axis cs:777131.115459883,1336.24527854946)
--(axis cs:775176.125244618,1334.67745523622)
--(axis cs:773221.135029354,1328.446132762)
--(axis cs:771266.14481409,1321.22088609942)
--(axis cs:769311.154598826,1316.57204553075)
--(axis cs:767356.164383562,1314.41043249492)
--(axis cs:765401.174168297,1314.453360717)
--(axis cs:763446.183953033,1318.68232582885)
--(axis cs:761491.193737769,1323.24716929139)
--(axis cs:759536.203522505,1323.01017361763)
--(axis cs:757581.213307241,1317.63187358929)
--(axis cs:755626.223091976,1310.43386868427)
--(axis cs:753671.232876712,1302.40753864984)
--(axis cs:751716.242661448,1299.51530999562)
--(axis cs:749761.252446184,1301.65750762987)
--(axis cs:747806.26223092,1302.84038986262)
--(axis cs:745851.272015656,1298.36705935912)
--(axis cs:743896.281800391,1292.42046183064)
--(axis cs:741941.291585127,1280.51469112007)
--(axis cs:739986.301369863,1268.67461218382)
--(axis cs:738031.311154599,1261.481330043)
--(axis cs:736076.320939335,1256.2763920248)
--(axis cs:734121.33072407,1253.45994665495)
--(axis cs:732166.340508806,1253.53078169651)
--(axis cs:730211.350293542,1245.45866030966)
--(axis cs:728256.360078278,1235.75424891386)
--(axis cs:726301.369863014,1228.22756785943)
--(axis cs:724346.379647749,1223.26036836838)
--(axis cs:722391.389432485,1219.21000659332)
--(axis cs:720436.399217221,1217.48339547795)
--(axis cs:718481.409001957,1215.32162818716)
--(axis cs:716526.418786693,1212.30903048407)
--(axis cs:714571.428571429,1209.15830933415)
--(axis cs:712616.438356164,1202.53215580687)
--(axis cs:710661.4481409,1197.71986854044)
--(axis cs:708706.457925636,1198.34075878569)
--(axis cs:706751.467710372,1193.71700713355)
--(axis cs:704796.477495108,1186.49292727287)
--(axis cs:702841.487279843,1179.90746563388)
--(axis cs:700886.497064579,1177.4293558522)
--(axis cs:698931.506849315,1175.90950685431)
--(axis cs:696976.516634051,1172.81091505616)
--(axis cs:695021.526418787,1171.88584229434)
--(axis cs:693066.536203522,1172.40529093926)
--(axis cs:691111.545988258,1170.09526276062)
--(axis cs:689156.555772994,1163.35583784835)
--(axis cs:687201.56555773,1156.96340962944)
--(axis cs:685246.575342466,1156.21661120298)
--(axis cs:683291.585127202,1156.68573074801)
--(axis cs:681336.594911937,1153.04301196105)
--(axis cs:679381.604696673,1144.33189469065)
--(axis cs:677426.614481409,1137.87311267558)
--(axis cs:675471.624266145,1132.66400565092)
--(axis cs:673516.634050881,1125.88719402817)
--(axis cs:671561.643835616,1120.25898448429)
--(axis cs:669606.653620352,1115.97860726827)
--(axis cs:667651.663405088,1113.0174821474)
--(axis cs:665696.673189824,1109.76879066175)
--(axis cs:663741.68297456,1105.91072092317)
--(axis cs:661786.692759295,1101.87162610468)
--(axis cs:659831.702544031,1101.38495439713)
--(axis cs:657876.712328767,1102.29046786608)
--(axis cs:655921.722113503,1102.05296251779)
--(axis cs:653966.731898239,1101.0990181783)
--(axis cs:652011.741682975,1100.6454476153)
--(axis cs:650056.75146771,1099.69809809088)
--(axis cs:648101.761252446,1098.13071198943)
--(axis cs:646146.771037182,1095.99284643584)
--(axis cs:644191.780821918,1091.7692776087)
--(axis cs:642236.790606654,1085.24244357137)
--(axis cs:640281.800391389,1079.46641583301)
--(axis cs:638326.810176125,1073.63171489967)
--(axis cs:636371.819960861,1068.56825866456)
--(axis cs:634416.829745597,1066.36058921949)
--(axis cs:632461.839530333,1063.70062330879)
--(axis cs:630506.849315068,1061.02751735276)
--(axis cs:628551.859099804,1059.62785586101)
--(axis cs:626596.86888454,1058.33410381141)
--(axis cs:624641.878669276,1055.7933834349)
--(axis cs:622686.888454012,1052.39553237958)
--(axis cs:620731.898238747,1049.28868883859)
--(axis cs:618776.908023483,1046.2196843117)
--(axis cs:616821.917808219,1043.29082343936)
--(axis cs:614866.927592955,1037.85070029717)
--(axis cs:612911.937377691,1028.47897226823)
--(axis cs:610956.947162427,1021.43251180295)
--(axis cs:609001.956947162,1015.57887446195)
--(axis cs:607046.966731898,1008.35580216318)
--(axis cs:605091.976516634,1001.72572738997)
--(axis cs:603136.98630137,996.240772353751)
--(axis cs:601181.996086106,990.465684373344)
--(axis cs:599227.005870841,984.96954302241)
--(axis cs:597272.015655577,977.100919741663)
--(axis cs:595317.025440313,970.454497998663)
--(axis cs:593362.035225049,967.123973377715)
--(axis cs:591407.045009785,962.732169831664)
--(axis cs:589452.05479452,955.44309000115)
--(axis cs:587497.064579256,947.461590157887)
--(axis cs:585542.074363992,941.952297121741)
--(axis cs:583587.084148728,938.499491805242)
--(axis cs:581632.093933464,935.090629274026)
--(axis cs:579677.1037182,931.688010325058)
--(axis cs:577722.113502935,930.278078611421)
--(axis cs:575767.123287671,933.969914251661)
--(axis cs:573812.133072407,934.528683842971)
--(axis cs:571857.142857143,930.658314179459)
--(axis cs:569902.152641879,928.251103100702)
--(axis cs:567947.162426614,927.337163464302)
--(axis cs:565992.17221135,930.293532208099)
--(axis cs:564037.181996086,928.770667011995)
--(axis cs:562082.191780822,924.731336247397)
--(axis cs:560127.201565558,921.300179883471)
--(axis cs:558172.211350293,919.220356501468)
--(axis cs:556217.221135029,917.811046446722)
--(axis cs:554262.230919765,913.752242246694)
--(axis cs:552307.240704501,912.76995278372)
--(axis cs:550352.250489237,913.743774409119)
--(axis cs:548397.260273973,911.428387294321)
--(axis cs:546442.270058708,907.894133344304)
--(axis cs:544487.279843444,905.358648127285)
--(axis cs:542532.28962818,902.72070203423)
--(axis cs:540577.299412916,900.905791122851)
--(axis cs:538622.309197652,900.654658009449)
--(axis cs:536667.318982387,899.10345603661)
--(axis cs:534712.328767123,895.544818948946)
--(axis cs:532757.338551859,894.852953734137)
--(axis cs:530802.348336595,894.761682849363)
--(axis cs:528847.358121331,895.017586701736)
--(axis cs:526892.367906066,897.170411134757)
--(axis cs:524937.377690802,896.302115284764)
--(axis cs:522982.387475538,892.301221957121)
--(axis cs:521027.397260274,888.329770337994)
--(axis cs:519072.40704501,884.967296974485)
--(axis cs:517117.416829746,880.033396154944)
--(axis cs:515162.426614481,877.549556324128)
--(axis cs:513207.436399217,873.806673190074)
--(axis cs:511252.446183953,867.703210694355)
--(axis cs:509297.455968689,861.246703678532)
--(axis cs:507342.465753425,854.337788323789)
--(axis cs:505387.47553816,845.109666904955)
--(axis cs:503432.485322896,837.596423887838)
--(axis cs:501477.495107632,833.118485166111)
--(axis cs:499522.504892368,831.150925794585)
--(axis cs:497567.514677104,829.78944068969)
--(axis cs:495612.52446184,828.71103592626)
--(axis cs:493657.534246575,826.588139060716)
--(axis cs:491702.544031311,825.181628419459)
--(axis cs:489747.553816047,823.882367595924)
--(axis cs:487792.563600783,821.327201695719)
--(axis cs:485837.573385519,818.901159200385)
--(axis cs:483882.583170254,819.137704218958)
--(axis cs:481927.59295499,821.14272850718)
--(axis cs:479972.602739726,821.529274010225)
--(axis cs:478017.612524462,815.060431228388)
--(axis cs:476062.622309198,806.777772215366)
--(axis cs:474107.632093933,799.308916964033)
--(axis cs:472152.641878669,793.968199773062)
--(axis cs:470197.651663405,789.899309289732)
--(axis cs:468242.661448141,784.389667937536)
--(axis cs:466287.671232877,778.348530383553)
--(axis cs:464332.681017613,772.633882550006)
--(axis cs:462377.690802348,766.247499176862)
--(axis cs:460422.700587084,759.123313870787)
--(axis cs:458467.71037182,754.567817742661)
--(axis cs:456512.720156556,753.75052781558)
--(axis cs:454557.729941292,753.816324940456)
--(axis cs:452602.739726027,753.156317467202)
--(axis cs:450647.749510763,750.391514774911)
--(axis cs:448692.759295499,746.547276640904)
--(axis cs:446737.769080235,745.261523091495)
--(axis cs:444782.778864971,743.869813335831)
--(axis cs:442827.788649706,743.347178303729)
--(axis cs:440872.798434442,743.414648617535)
--(axis cs:438917.808219178,740.945717894392)
--(axis cs:436962.818003914,736.093477810224)
--(axis cs:435007.82778865,730.71686021782)
--(axis cs:433052.837573386,724.827453945993)
--(axis cs:431097.847358121,718.074083110518)
--(axis cs:429142.857142857,712.481126218752)
--(axis cs:427187.866927593,707.276128797132)
--(axis cs:425232.876712329,701.060211055821)
--(axis cs:423277.886497065,695.112298238489)
--(axis cs:421322.8962818,690.161768766271)
--(axis cs:419367.906066536,684.866381228779)
--(axis cs:417412.915851272,679.717557188301)
--(axis cs:415457.925636008,674.431183999212)
--(axis cs:413502.935420744,669.294099059097)
--(axis cs:411547.945205479,665.443084101473)
--(axis cs:409592.954990215,663.043756439109)
--(axis cs:407637.964774951,661.242642976497)
--(axis cs:405682.974559687,660.173910864917)
--(axis cs:403727.984344423,658.528103522704)
--(axis cs:401772.994129158,657.162792610382)
--(axis cs:399818.003913894,656.615351403209)
--(axis cs:397863.01369863,657.013941895307)
--(axis cs:395908.023483366,657.479016659219)
--(axis cs:393953.033268102,656.624219856678)
--(axis cs:391998.043052838,654.024382734854)
--(axis cs:390043.052837573,649.953284845455)
--(axis cs:388088.062622309,644.708074473544)
--(axis cs:386133.072407045,639.012389733109)
--(axis cs:384178.082191781,633.340640638036)
--(axis cs:382223.091976517,628.300675882251)
--(axis cs:380268.101761252,623.993844657279)
--(axis cs:378313.111545988,618.283081003705)
--(axis cs:376358.121330724,610.50353485077)
--(axis cs:374403.13111546,602.842183095093)
--(axis cs:372448.140900196,597.436352905349)
--(axis cs:370493.150684931,593.771332959166)
--(axis cs:368538.160469667,590.343307932203)
--(axis cs:366583.170254403,587.789782408161)
--(axis cs:364628.180039139,584.109658274527)
--(axis cs:362673.189823875,581.296462378712)
--(axis cs:360718.199608611,578.380113415845)
--(axis cs:358763.209393346,573.001445007562)
--(axis cs:356808.219178082,567.735145177042)
--(axis cs:354853.228962818,565.085360979187)
--(axis cs:352898.238747554,562.776540699645)
--(axis cs:350943.24853229,559.955045569693)
--(axis cs:348988.258317025,555.005119922911)
--(axis cs:347033.268101761,548.956187535004)
--(axis cs:345078.277886497,541.689519711911)
--(axis cs:343123.287671233,535.349212282059)
--(axis cs:341168.297455969,526.516490484169)
--(axis cs:339213.307240704,517.721243076662)
--(axis cs:337258.31702544,511.460537654202)
--(axis cs:335303.326810176,505.947926453477)
--(axis cs:333348.336594912,500.810364547063)
--(axis cs:331393.346379648,495.054429391003)
--(axis cs:329438.356164384,489.941317356603)
--(axis cs:327483.365949119,485.65987092369)
--(axis cs:325528.375733855,482.16330887639)
--(axis cs:323573.385518591,479.698747897969)
--(axis cs:321618.395303327,477.489210725811)
--(axis cs:319663.405088063,475.697061884701)
--(axis cs:317708.414872798,475.316541181291)
--(axis cs:315753.424657534,474.881016652746)
--(axis cs:313798.43444227,473.609092402432)
--(axis cs:311843.444227006,471.239808701957)
--(axis cs:309888.454011742,469.331158145621)
--(axis cs:307933.463796477,466.870235355697)
--(axis cs:305978.473581213,463.532032292703)
--(axis cs:304023.483365949,457.824772095198)
--(axis cs:302068.493150685,451.108310839792)
--(axis cs:300113.502935421,442.14858018671)
--(axis cs:298158.512720157,433.879775828279)
--(axis cs:296203.522504892,424.801792079461)
--(axis cs:294248.532289628,416.179203612359)
--(axis cs:292293.542074364,407.547995040679)
--(axis cs:290338.5518591,399.003742404274)
--(axis cs:288383.561643836,390.558494152738)
--(axis cs:286428.571428571,382.688917917074)
--(axis cs:284473.581213307,376.062268484296)
--(axis cs:282518.590998043,369.086705119897)
--(axis cs:280563.600782779,360.968487793851)
--(axis cs:278608.610567515,354.191613417313)
--(axis cs:276653.62035225,347.640816961045)
--(axis cs:274698.630136986,341.047472061001)
--(axis cs:272743.639921722,334.203072224779)
--(axis cs:270788.649706458,327.562348518427)
--(axis cs:268833.659491194,320.391585618386)
--(axis cs:266878.66927593,312.504055226424)
--(axis cs:264923.679060665,304.358024848554)
--(axis cs:262968.688845401,297.516206452584)
--(axis cs:261013.698630137,291.837298660331)
--(axis cs:259058.708414873,286.234880097849)
--(axis cs:257103.718199609,279.341445103663)
--(axis cs:255148.727984344,273.004547365587)
--(axis cs:253193.73776908,267.632098418571)
--(axis cs:251238.747553816,263.194887130901)
--(axis cs:249283.757338552,259.055683452277)
--(axis cs:247328.767123288,254.015694135919)
--(axis cs:245373.776908023,248.434746013656)
--(axis cs:243418.786692759,243.015851983503)
--(axis cs:241463.796477495,237.009779669051)
--(axis cs:239508.806262231,230.134437093801)
--(axis cs:237553.816046967,223.005412800752)
--(axis cs:235598.825831703,216.13082156189)
--(axis cs:233643.835616438,208.545800642573)
--(axis cs:231688.845401174,199.935070411679)
--(axis cs:229733.85518591,190.793837900732)
--(axis cs:227778.864970646,182.187169528787)
--(axis cs:225823.874755382,173.520523847821)
--(axis cs:223868.884540117,163.795955872127)
--(axis cs:221913.894324853,152.644011235261)
--(axis cs:219958.904109589,141.331545085309)
--(axis cs:218003.913894325,131.012767230827)
--(axis cs:216048.923679061,121.266062838428)
--(axis cs:214093.933463796,110.940232504336)
--(axis cs:212138.943248532,101.305137857959)
--(axis cs:210183.953033268,91.9510721988741)
--(axis cs:208228.962818004,83.0513400964624)
--(axis cs:206273.97260274,74.1439550803011)
--(axis cs:204318.982387476,65.4145784194375)
--(axis cs:202363.992172211,57.4124481075062)
--(axis cs:200409.001956947,49.2872065424314)
--(axis cs:198454.011741683,40.1954579853605)
--(axis cs:196499.021526419,31.0092007394728)
--(axis cs:194544.031311155,22.5890075774882)
--(axis cs:192589.04109589,14.5096403613647)
--(axis cs:190634.050880626,6.34384537598743)
--(axis cs:188679.060665362,-1.33466541007843)
--(axis cs:186724.070450098,-9.75461960995943)
--(axis cs:184769.080234834,-18.6326924092939)
--(axis cs:182814.090019569,-27.3487236071749)
--(axis cs:180859.099804305,-36.2731873966372)
--(axis cs:178904.109589041,-44.7446545328036)
--(axis cs:176949.119373777,-53.034879139826)
--(axis cs:174994.129158513,-61.8010738329349)
--(axis cs:173039.138943249,-70.7459126423103)
--(axis cs:171084.148727984,-79.6042582544316)
--(axis cs:169129.15851272,-88.2500990274879)
--(axis cs:167174.168297456,-96.7737132861976)
--(axis cs:165219.178082192,-105.453664677354)
--(axis cs:163264.187866928,-114.495136675421)
--(axis cs:161309.197651663,-123.473075417915)
--(axis cs:159354.207436399,-131.430000314692)
--(axis cs:157399.217221135,-138.918736293968)
--(axis cs:155444.227005871,-146.584323066989)
--(axis cs:153489.236790607,-154.66752347259)
--(axis cs:151534.246575342,-161.869054506983)
--(axis cs:149579.256360078,-168.4353876007)
--(axis cs:147624.266144814,-175.470670146855)
--(axis cs:145669.27592955,-182.633079379454)
--(axis cs:143714.285714286,-189.041500784266)
--(axis cs:141759.295499022,-194.651526240581)
--(axis cs:139804.305283757,-201.196357137243)
--(axis cs:137849.315068493,-209.067504535744)
--(axis cs:135894.324853229,-217.31353857699)
--(axis cs:133939.334637965,-225.594359520555)
--(axis cs:131984.344422701,-234.240609956826)
--(axis cs:130029.354207436,-243.09030254115)
--(axis cs:128074.363992172,-252.151788681361)
--(axis cs:126119.373776908,-260.427153486296)
--(axis cs:124164.383561644,-268.194920227106)
--(axis cs:122209.39334638,-276.792158533473)
--(axis cs:120254.403131115,-285.312510596946)
--(axis cs:118299.412915851,-292.996209161404)
--(axis cs:116344.422700587,-299.822325823372)
--(axis cs:114389.432485323,-305.995991075235)
--(axis cs:112434.442270059,-311.049246934345)
--(axis cs:110479.452054795,-315.33566329669)
--(axis cs:108524.46183953,-319.670251293405)
--(axis cs:106569.471624266,-324.06557425236)
--(axis cs:104614.481409002,-330.072459212804)
--(axis cs:102659.491193738,-336.215374319664)
--(axis cs:100704.500978474,-342.368522998748)
--(axis cs:98749.5107632094,-348.992914829475)
--(axis cs:96794.5205479452,-355.183931918941)
--(axis cs:94839.530332681,-360.563286001408)
--(axis cs:92884.5401174168,-365.954653728164)
--(axis cs:90929.5499021526,-372.28878168593)
--(axis cs:88974.5596868884,-378.770801208515)
--(axis cs:87019.5694716243,-385.400553900527)
--(axis cs:85064.5792563601,-391.506315327012)
--(axis cs:83109.5890410959,-395.505325115414)
--(axis cs:81154.5988258317,-398.657880319515)
--(axis cs:79199.6086105675,-400.699420133411)
--(axis cs:77244.6183953033,-403.768650548291)
--(axis cs:75289.6281800391,-409.180691459634)
--(axis cs:73334.6379647749,-415.315892470876)
--(axis cs:71379.6477495108,-420.778695296908)
--(axis cs:69424.6575342466,-424.478325590035)
--(axis cs:67469.6673189824,-427.593261866934)
--(axis cs:65514.6771037182,-431.068322875343)
--(axis cs:63559.686888454,-435.777296753799)
--(axis cs:61604.6966731898,-441.729960660363)
--(axis cs:59649.7064579256,-449.229642933679)
--(axis cs:57694.7162426614,-456.967237665394)
--(axis cs:55739.7260273973,-462.324105821423)
--(axis cs:53784.7358121331,-465.615711794174)
--(axis cs:51829.7455968689,-469.208660067178)
--(axis cs:49874.7553816047,-473.428549763927)
--(axis cs:47919.7651663405,-478.871346669546)
--(axis cs:45964.7749510763,-485.527473199411)
--(axis cs:44009.7847358121,-492.032657827851)
--(axis cs:42054.7945205479,-498.140354688672)
--(axis cs:40099.8043052838,-504.253405778283)
--(axis cs:38144.8140900196,-509.7359064002)
--(axis cs:36189.8238747554,-516.680387718732)
--(axis cs:34234.8336594912,-525.049183259995)
--(axis cs:32279.843444227,-533.146366050195)
--(axis cs:30324.8532289628,-539.878932053886)
--(axis cs:28369.8630136986,-546.322144270394)
--(axis cs:26414.8727984344,-552.4265719162)
--(axis cs:24459.8825831703,-558.32285190019)
--(axis cs:22504.8923679061,-564.916447371673)
--(axis cs:20549.9021526419,-571.717879461458)
--(axis cs:18594.9119373777,-577.754876831196)
--(axis cs:16639.9217221135,-583.337766073676)
--(axis cs:14684.9315068493,-588.39444916659)
--(axis cs:12729.9412915851,-593.551006528421)
--(axis cs:10774.9510763209,-598.364343325644)
--(axis cs:8819.96086105675,-601.713954410653)
--(axis cs:6864.97064579256,-604.287699958121)
--(axis cs:4909.98043052838,-605.47661123233)
--(axis cs:2954.99021526419,-606.362703151933)
--(axis cs:1000,-607.076167322497)
--cycle;

\addplot [semithick, green!50.19607843137255!black]
table {%
1000 -611.227065904856
2953.03326810176 -607.313826977854
4906.06653620352 -602.17323662608
6859.09980430528 -596.325792582955
8812.13307240704 -589.935778541665
10765.1663405088 -581.742883024789
12718.1996086106 -570.594160063115
14671.2328767123 -557.763530662484
16624.2661448141 -544.54349471412
18577.2994129159 -531.86707174952
20530.3326810176 -518.543554684979
22483.3659491194 -504.705538152484
24436.3992172211 -490.781608228563
26389.4324853229 -477.346602871111
28342.4657534247 -463.313070223381
30295.4990215264 -448.927368523852
32248.5322896282 -434.786857932896
34201.5655577299 -420.812794888137
36154.5988258317 -407.100591541286
38107.6320939335 -393.371474985902
40060.6653620352 -379.392538410368
42013.698630137 -365.575195175847
43966.7318982387 -351.105770583643
45919.7651663405 -336.528477343391
47872.7984344423 -321.763975047784
49825.831702544 -307.272390591899
51778.8649706458 -293.609191153425
53731.8982387476 -279.874020823786
55684.9315068493 -265.191279234136
57637.9647749511 -249.884574521883
59590.9980430528 -234.207420264147
61544.0313111546 -218.304998386143
63497.0645792564 -201.998358932818
65450.0978473581 -185.458339603608
67403.1311154599 -168.415888307186
69356.1643835616 -150.930350852212
71309.1976516634 -133.038044379093
73262.2309197652 -114.062051839938
75215.2641878669 -93.94082060087
77168.2974559687 -73.5293195654963
79121.3307240704 -52.3832244489678
81074.3639921722 -30.1669741809489
83027.397260274 -7.50979567429224
84980.4305283757 15.1172729513495
86933.4637964775 38.1169310026794
88886.4970645792 60.7361558593581
90839.530332681 83.5199016051937
92792.5636007828 106.730804122405
94745.5968688845 129.700457603795
96698.6301369863 152.395232379328
98651.6634050881 174.633195777513
100604.69667319 196.243207966245
102557.729941292 217.348057294494
104510.763209393 238.820398597967
106463.796477495 259.980323855949
108416.829745597 281.194592540444
110369.863013699 303.174459092621
112322.8962818 325.63647376419
114275.929549902 348.088045793674
116228.962818004 369.389830382068
118181.996086106 389.52406970934
120135.029354207 409.091122191086
122088.062622309 427.674457227222
124041.095890411 445.036780363312
125994.129158513 461.92360458259
127947.162426614 479.681872990638
129900.195694716 496.875425353447
131853.228962818 513.003717783781
133806.26223092 528.498715732503
135759.295499022 544.164839523621
137712.328767123 559.228861534091
139665.362035225 571.638676599958
141618.395303327 584.751205137703
143571.428571429 599.106921165989
145524.46183953 613.041112138037
147477.495107632 624.953434993212
149430.528375734 636.220513216849
151383.561643836 646.79519381619
153336.594911937 656.596545596441
155289.628180039 665.811626956251
157242.661448141 675.659600549812
159195.694716243 687.964130186804
161148.727984344 701.656027435994
163101.761252446 712.726987353398
165054.794520548 722.734139731724
167007.82778865 732.221288478213
168960.861056751 742.712404577673
170913.894324853 753.498753870314
172866.927592955 765.134577145335
174819.960861057 776.712800025778
176772.994129158 788.005554270748
178726.02739726 797.623161101074
180679.060665362 806.556714411364
182632.093933464 816.175143407587
184585.127201566 826.496317411296
186538.160469667 837.512286233455
188491.193737769 849.025421519837
190444.227005871 859.044178717554
192397.260273973 869.209624780421
194350.293542074 880.094202594072
196303.326810176 890.358115390642
198256.360078278 899.062281828863
200209.39334638 906.320543448062
202162.426614481 912.880711301693
204115.459882583 918.815552296715
206068.493150685 924.973969219426
208021.526418787 932.260423912054
209974.559686888 940.641114567772
211927.59295499 949.568566245855
213880.626223092 956.370749218086
215833.659491194 961.150501768851
217786.692759295 964.404016261248
219739.726027397 967.128882857461
221692.759295499 970.911201244336
223645.792563601 973.778660868216
225598.825831703 977.247925643008
227551.859099804 980.771278308512
229504.892367906 983.567525028753
231457.925636008 985.276894546165
233410.95890411 985.980768694038
235363.992172211 986.430562792986
237317.025440313 990.655075698732
239270.058708415 998.688251587797
241223.091976517 1007.92323410563
243176.125244618 1017.56231179634
245129.15851272 1027.42696562392
247082.191780822 1035.94241615184
249035.225048924 1043.27188812828
250988.258317025 1049.03520473268
252941.291585127 1054.08075971492
254894.324853229 1060.84068240422
256847.358121331 1067.894172674
258800.391389432 1070.78155153131
260753.424657534 1073.84461934997
262706.457925636 1078.18336228423
264659.491193738 1082.22767188901
266612.52446184 1088.39858819445
268565.557729941 1096.04073525269
270518.590998043 1103.84969680917
272471.624266145 1112.49518484313
274424.657534247 1121.06450018123
276377.690802348 1126.49431458223
278330.72407045 1133.0920252618
280283.757338552 1142.09560495883
282236.790606654 1149.20902767212
284189.823874755 1154.54497133381
286142.857142857 1159.99728369708
288095.890410959 1165.42541556092
290048.923679061 1170.69018265593
292001.956947162 1175.60604491756
293954.990215264 1179.57323948027
295908.023483366 1185.80578104705
297861.056751468 1193.35049068501
299814.090019569 1197.43171996044
301767.123287671 1198.53986387205
303720.156555773 1201.47419768538
305673.189823875 1206.18241019966
307626.223091976 1212.17074940507
309579.256360078 1217.56587382948
311532.28962818 1222.58229156893
313485.322896282 1226.86440153224
315438.356164384 1231.17479511152
317391.389432485 1235.38863067155
319344.422700587 1240.73445211276
321297.455968689 1246.654458482
323250.489236791 1253.46650666147
325203.522504892 1258.94398746761
327156.555772994 1263.69042479881
329109.589041096 1268.00983616989
331062.622309198 1272.17644257264
333015.655577299 1275.5001688962
334968.688845401 1281.34895007533
336921.722113503 1288.23910337657
338874.755381605 1293.97784288754
340827.788649706 1299.20539544771
342780.821917808 1304.05567040246
344733.85518591 1307.40469620533
346686.888454012 1310.90592740801
348639.921722114 1314.02287360938
350592.954990215 1315.7159803824
352545.988258317 1317.56878075202
354499.021526419 1320.59899876081
356452.054794521 1323.11267085429
358405.088062622 1323.20049369234
360358.121330724 1322.21829842113
362311.154598826 1323.89822795938
364264.187866928 1327.15661378816
366217.221135029 1331.79890037258
368170.254403131 1334.67351993021
370123.287671233 1337.23362838508
372076.320939335 1339.40838164523
374029.354207436 1341.21730619799
375982.387475538 1344.38081500012
377935.42074364 1345.05795195224
379888.454011742 1347.2881767876
381841.487279843 1348.56007579544
383794.520547945 1349.86239752408
385747.553816047 1350.70669200295
387700.587084149 1353.70132521147
389653.62035225 1359.70717110008
391606.653620352 1367.88558619942
393559.686888454 1376.98071024316
395512.720156556 1385.83599208559
397465.753424658 1393.60844752099
399418.786692759 1401.49573136277
401371.819960861 1407.88993140324
403324.853228963 1415.54339977465
405277.886497065 1421.77922061841
407230.919765166 1428.2143299613
409183.953033268 1431.45019592925
411136.98630137 1431.1967925991
413090.019569472 1431.10504115831
415043.052837573 1431.84162965198
416996.086105675 1433.23957764599
418949.119373777 1433.97620915085
420902.152641879 1434.09544384631
422855.18590998 1435.86731387498
424808.219178082 1436.22076465715
426761.252446184 1438.03216224476
428714.285714286 1441.91128217295
430667.318982387 1446.9106868375
432620.352250489 1450.88112959768
434573.385518591 1451.95145090149
436526.418786693 1451.20213561808
438479.452054795 1450.81086881687
440432.485322896 1450.06715011866
442385.518590998 1450.74654186979
444338.5518591 1450.8214669875
446291.585127202 1453.3228148239
448244.618395303 1455.38502705276
450197.651663405 1456.34316351384
452150.684931507 1456.21949193739
454103.718199609 1459.76664994562
456056.75146771 1464.16420813352
458009.784735812 1468.18096733016
459962.818003914 1470.96231691723
461915.851272016 1477.45183690656
463868.884540117 1485.34801381193
465821.917808219 1492.41459451966
467774.951076321 1496.08612879397
469727.984344423 1497.99874150642
471681.017612524 1501.3213311901
473634.050880626 1505.39785134035
475587.084148728 1504.87340815072
477540.11741683 1504.79114809459
479493.150684931 1507.71733911076
481446.183953033 1510.38748789553
483399.217221135 1509.20932863594
485352.250489237 1509.40152219812
487305.283757339 1512.74542468493
489258.31702544 1516.93455691994
491211.350293542 1520.39069007254
493164.383561644 1521.46637296619
495117.416829746 1523.32830209638
497070.450097847 1527.9894053988
499023.483365949 1532.67542551366
500976.516634051 1536.49778920366
502929.549902153 1542.45528874665
504882.583170254 1549.54457583315
506835.616438356 1552.90202134929
508788.649706458 1556.1172756301
510741.68297456 1560.07888747848
512694.716242661 1565.97769601006
514647.749510763 1571.78315995319
516600.782778865 1575.81085705463
518553.816046967 1578.70728306105
520506.849315069 1579.00751259356
522459.88258317 1575.60607829372
524412.915851272 1567.02545059331
526365.949119374 1562.4542511306
528318.982387476 1560.87190619641
530272.015655577 1559.19987157812
532225.048923679 1557.68446943281
534178.082191781 1557.30155757473
536131.115459883 1556.70516997459
538084.148727984 1556.90681537471
540037.181996086 1558.33856803181
541990.215264188 1561.9534446538
543943.24853229 1569.8516160711
545896.281800391 1582.26320363858
547849.315068493 1589.92751135428
549802.348336595 1594.58715314555
551755.381604697 1597.05110690821
553708.414872798 1599.86173979294
555661.4481409 1601.03852223569
557614.481409002 1602.00509997033
559567.514677104 1602.80391569812
561520.547945205 1603.01285336513
563473.581213307 1603.27828804685
565426.614481409 1604.19348766114
567379.647749511 1604.33106609692
569332.681017613 1604.16679861057
571285.714285714 1606.01507091076
573238.747553816 1607.59793704146
575191.780821918 1608.64386639661
577144.81409002 1608.95356159388
579097.847358121 1608.33022261441
581050.880626223 1607.26264430062
583003.913894325 1607.12526792156
584956.947162427 1603.16133962
586909.980430528 1599.43198937768
588863.01369863 1597.62678865934
590816.046966732 1595.86998839169
592769.080234834 1593.54276488644
594722.113502935 1591.2550902941
596675.146771037 1591.00709976859
598628.180039139 1593.32756943453
600581.213307241 1597.80331299612
602534.246575342 1601.29051067775
604487.279843444 1605.29037099477
606440.313111546 1611.7464622688
608393.346379648 1614.86513332153
610346.379647749 1616.78463310584
612299.412915851 1617.72506092494
614252.446183953 1617.85538224339
616205.479452055 1619.12866784716
618158.512720157 1619.82392757442
620111.545988258 1619.883302165
622064.57925636 1621.12856151397
624017.612524462 1622.56702353749
625970.645792564 1624.16137740951
627923.679060665 1626.85953712023
629876.712328767 1631.79579736668
631829.745596869 1636.4561845023
633782.778864971 1642.32404733993
635735.812133072 1649.56552939448
637688.845401174 1655.54763789864
639641.878669276 1660.29412399259
641594.911937378 1663.32526615968
643547.945205479 1664.96472965257
645500.978473581 1665.63868322344
647454.011741683 1666.01400449878
649407.045009785 1665.71246180714
651360.078277886 1665.10590895537
653313.111545988 1664.97725360001
655266.14481409 1666.21826798057
657219.178082192 1667.19746220109
659172.211350293 1667.22068693119
661125.244618395 1665.98612750486
663078.277886497 1664.77048291001
665031.311154599 1661.64831250946
666984.344422701 1662.12577287174
668937.377690802 1662.75346772671
670890.410958904 1664.74755256527
672843.444227006 1666.33895438876
674796.477495108 1667.27456932876
676749.510763209 1667.5892361129
678702.544031311 1668.98807104769
680655.577299413 1670.11671518265
682608.610567515 1670.09247823053
684561.643835616 1671.3669850687
686514.677103718 1674.20000459713
688467.71037182 1673.68782066784
690420.743639922 1672.06967384578
692373.776908024 1670.73540468236
694326.810176125 1670.54053609157
696279.843444227 1667.83292125417
698232.876712329 1664.87520504006
700185.909980431 1660.3611353196
702138.943248532 1659.22163079593
704091.976516634 1661.38699254623
706045.009784736 1662.58759334413
707998.043052838 1664.23142625112
709951.076320939 1666.73366457363
711904.109589041 1668.7881010701
713857.142857143 1671.00345352516
715810.176125245 1673.07471297598
717763.209393346 1676.87855767088
719716.242661448 1680.61020867526
721669.27592955 1684.3304913906
723622.309197652 1687.4864004747
725575.342465753 1691.13701930764
727528.375733855 1694.51799848716
729481.409001957 1697.60861393323
731434.442270059 1701.05568822229
733387.47553816 1704.1887621016
735340.508806262 1705.70095832977
737293.542074364 1706.64848334154
739246.575342466 1705.96566614089
741199.608610568 1704.88581400482
743152.641878669 1703.10491786091
745105.675146771 1699.0090161327
747058.708414873 1696.58161881416
749011.741682975 1694.07135717458
750964.774951076 1691.080889684
752917.808219178 1690.00473427203
754870.84148728 1689.45963481996
756823.874755382 1688.81091359792
758776.908023483 1690.068263037
760729.941291585 1691.51213200812
762682.974559687 1692.2119613811
764636.007827789 1695.27602300644
766589.04109589 1696.86449133776
768542.074363992 1697.67598588926
770495.107632094 1701.66168816037
772448.140900196 1704.65189269837
774401.174168297 1705.45308136454
776354.207436399 1706.71883526685
778307.240704501 1707.87442093513
780260.273972603 1706.32805673493
782213.307240705 1706.34928705298
784166.340508806 1707.04672335321
786119.373776908 1708.16697499821
788072.40704501 1709.50817596383
790025.440313112 1708.1674830456
791978.473581213 1706.1656236901
793931.506849315 1706.15399247923
795884.540117417 1705.61253916646
797837.573385519 1704.95277072398
799790.60665362 1705.10361009966
801743.639921722 1707.05393010527
803696.673189824 1705.86351073583
805649.706457926 1703.66722429504
807602.739726027 1700.85236271953
809555.772994129 1701.00201013905
811508.806262231 1703.57244808862
813461.839530333 1705.05889779519
815414.872798434 1705.24055187419
817367.906066536 1706.458839163
819320.939334638 1708.50007685753
821273.97260274 1712.0209406976
823227.005870841 1716.13981818302
825180.039138943 1723.3443509431
827133.072407045 1729.8070016355
829086.105675147 1734.74776298953
831039.138943249 1737.65120993861
832992.17221135 1739.94412445548
834945.205479452 1741.78550068284
836898.238747554 1744.07279439045
838851.272015656 1745.40952026681
840804.305283757 1744.68014013229
842757.338551859 1742.20345828771
844710.371819961 1737.65649734633
846663.405088063 1731.29252354502
848616.438356164 1725.75003379056
850569.471624266 1724.68147283475
852522.504892368 1723.89970489431
854475.53816047 1724.38685410148
856428.571428571 1724.37086369812
858381.604696673 1723.64065547761
860334.637964775 1723.51589489015
862287.671232877 1725.1363016288
864240.704500978 1727.44964444872
866193.73776908 1730.09764310197
868146.771037182 1732.89015091112
870099.804305284 1735.7781608168
872052.837573385 1735.86492508542
874005.870841487 1734.51911805298
875958.904109589 1733.59330327688
877911.937377691 1733.4739354493
879864.970645793 1735.0525535547
881818.003913894 1736.15571333511
883771.037181996 1735.98505537008
885724.070450098 1734.34457570858
887677.1037182 1735.70419326633
889630.136986301 1738.12399747837
891583.170254403 1737.34689940515
893536.203522505 1737.06518078867
895489.236790607 1739.28844926951
897442.270058708 1741.17507165527
899395.30332681 1740.73652741644
901348.336594912 1736.76170410478
903301.369863014 1733.50153478054
905254.403131115 1731.69565410698
907207.436399217 1730.67190307913
909160.469667319 1727.92378141592
911113.502935421 1726.70813572093
913066.536203522 1728.57776325484
915019.569471624 1726.59109998645
916972.602739726 1721.66337588428
918925.636007828 1718.21381900043
920878.66927593 1718.70659697185
922831.702544031 1719.3629048509
924784.735812133 1719.3003154239
926737.769080235 1720.74052293823
928690.802348337 1722.41858283781
930643.835616438 1724.04075665312
932596.86888454 1724.41926993673
934549.902152642 1726.23644966164
936502.935420744 1731.31888711141
938455.968688845 1736.54836211224
940409.001956947 1738.86274740644
942362.035225049 1740.88512199115
944315.068493151 1743.62227501418
946268.101761252 1746.25390822607
948221.135029354 1747.57674537725
950174.168297456 1749.89036888233
952127.201565558 1751.45983162369
954080.234833659 1751.82254098865
956033.268101761 1749.93309452367
957986.301369863 1745.95779229793
959939.334637965 1741.20049903452
961892.367906066 1740.45102869799
963845.401174168 1740.3652802704
965798.43444227 1739.41925009171
967751.467710372 1734.17340517795
969704.500978474 1729.56267199551
971657.534246575 1725.9840844635
973610.567514677 1724.86507842103
975563.600782779 1725.56765349108
977516.634050881 1728.28250625894
979469.667318982 1731.21383025577
981422.700587084 1733.40229593869
983375.733855186 1732.30491276446
985328.767123288 1730.12375070109
987281.800391389 1728.23646846657
989234.833659491 1728.43211637097
991187.866927593 1729.26531310421
993140.900195695 1729.44236115898
995093.933463797 1727.70965418707
997046.966731898 1724.82686898505
999000 1721.35523778627
};
%\addlegendentry{PPO (20)}
\addplot [semithick, blue]
table {%
1000 -275.501902351036
2953.03326810176 -273.20141098849
4906.06653620352 -269.863073542745
6859.09980430528 -265.580628877765
8812.13307240704 -261.017618223612
10765.1663405088 -256.028955782999
12718.1996086106 -250.018525181655
14671.2328767123 -243.01592724937
16624.2661448141 -236.554904358623
18577.2994129159 -230.487348608958
20530.3326810176 -224.725784204894
22483.3659491194 -218.76551463001
24436.3992172211 -212.988591873878
26389.4324853229 -207.92939525887
28342.4657534247 -202.589013568934
30295.4990215264 -197.187413945272
32248.5322896282 -191.43255515758
34201.5655577299 -185.304558966923
36154.5988258317 -179.21443003247
38107.6320939335 -173.608488271277
40060.6653620352 -168.148813827986
42013.698630137 -162.663126127392
43966.7318982387 -156.64388588667
45919.7651663405 -150.663355437641
47872.7984344423 -144.773966122708
49825.831702544 -139.437195786991
51778.8649706458 -133.231191780382
53731.8982387476 -127.011181864607
55684.9315068493 -120.600626947441
57637.9647749511 -113.697128506053
59590.9980430528 -107.029632321707
61544.0313111546 -100.539344025274
63497.0645792564 -93.4629420253596
65450.0978473581 -86.2284912805838
67403.1311154599 -78.5316377035703
69356.1643835616 -70.5788275859594
71309.1976516634 -62.7485084025947
73262.2309197652 -56.0566496810267
75215.2641878669 -48.4262559248571
77168.2974559687 -39.9609557283006
79121.3307240704 -31.6957280492331
81074.3639921722 -22.989560602027
83027.397260274 -13.5933811394356
84980.4305283757 -3.81915622105149
86933.4637964775 6.79077053425737
88886.4970645792 17.3126227161047
90839.530332681 27.9511669832852
92792.5636007828 38.5065014402148
94745.5968688845 49.1886534273036
96698.6301369863 58.7173710110777
98651.6634050881 67.8970300730515
100604.69667319 77.6349687242908
102557.729941292 88.8197761489878
104510.763209393 99.3383542664471
106463.796477495 108.578270920497
108416.829745597 117.799986916439
110369.863013699 128.195809645984
112322.8962818 139.068930994627
114275.929549902 150.083239823065
116228.962818004 160.482694184601
118181.996086106 171.1505273184
120135.029354207 182.210618584435
122088.062622309 194.023685990716
124041.095890411 205.421062311495
125994.129158513 217.909662006054
127947.162426614 230.441411730967
129900.195694716 240.687284917692
131853.228962818 248.120796918578
133806.26223092 256.522383873849
135759.295499022 266.53025308748
137712.328767123 277.92603355442
139665.362035225 289.425230673496
141618.395303327 299.472975458071
143571.428571429 307.297270328618
145524.46183953 316.184342998295
147477.495107632 324.853107631358
149430.528375734 334.897018848658
151383.561643836 347.881965066501
153336.594911937 361.299305954495
155289.628180039 374.10227393042
157242.661448141 385.224332047669
159195.694716243 395.426165474381
161148.727984344 405.748441268416
163101.761252446 418.194042734873
165054.794520548 431.33094872368
167007.82778865 442.378561165161
168960.861056751 451.830615222359
170913.894324853 461.196411317392
172866.927592955 470.52767611463
174819.960861057 477.806637604468
176772.994129158 486.418776698227
178726.02739726 496.518933551443
180679.060665362 507.285173837828
182632.093933464 518.888236293137
184585.127201566 531.146728949146
186538.160469667 543.53136784483
188491.193737769 555.33774815073
190444.227005871 567.675089151572
192397.260273973 579.070781731171
194350.293542074 592.105014501032
196303.326810176 604.811907303385
198256.360078278 614.398103097131
200209.39334638 621.846823774587
202162.426614481 628.807244682032
204115.459882583 634.394924899375
206068.493150685 640.186215570305
208021.526418787 645.856505897269
209974.559686888 652.207787359545
211927.59295499 658.454385690198
213880.626223092 664.527245587403
215833.659491194 670.179520548463
217786.692759295 677.686783844433
219739.726027397 685.898074587751
221692.759295499 694.370335797463
223645.792563601 702.916146935426
225598.825831703 712.085355388465
227551.859099804 719.827077026968
229504.892367906 728.12902923802
231457.925636008 737.346261041279
233410.95890411 748.713838009082
235363.992172211 761.94078394513
237317.025440313 775.27291032976
239270.058708415 788.787070176423
241223.091976517 803.343696162835
243176.125244618 815.715484624678
245129.15851272 828.719597699408
247082.191780822 839.627086474368
249035.225048924 849.20580046964
250988.258317025 858.556821966834
252941.291585127 869.239017400252
254894.324853229 876.035372770578
256847.358121331 881.382720729424
258800.391389432 884.632319663021
260753.424657534 887.23139730951
262706.457925636 891.563384738705
264659.491193738 896.980495666371
266612.52446184 900.956763305727
268565.557729941 905.737440762561
270518.590998043 913.5048326818
272471.624266145 919.288227027061
274424.657534247 923.763307628463
276377.690802348 927.578594635541
278330.72407045 930.080159856323
280283.757338552 933.629533566623
282236.790606654 935.937437288894
284189.823874755 939.275228838318
286142.857142857 943.361157650293
288095.890410959 948.366042145616
290048.923679061 953.478936999483
292001.956947162 958.562247298442
293954.990215264 967.59062397837
295908.023483366 977.018036543459
297861.056751468 986.363184031879
299814.090019569 993.84076303465
301767.123287671 1003.14567284735
303720.156555773 1013.82609292349
305673.189823875 1023.24992019378
307626.223091976 1030.76082101203
309579.256360078 1036.30813853931
311532.28962818 1040.8921895531
313485.322896282 1041.31046571124
315438.356164384 1041.10338484428
317391.389432485 1043.61433149119
319344.422700587 1047.47602540172
321297.455968689 1051.22325296047
323250.489236791 1052.05427679159
325203.522504892 1052.50631905772
327156.555772994 1054.74751874409
329109.589041096 1061.33854334166
331062.622309198 1069.46041173362
333015.655577299 1075.76318137253
334968.688845401 1081.4923587073
336921.722113503 1084.28204236898
338874.755381605 1084.85694827192
340827.788649706 1087.24259200529
342780.821917808 1094.60731585364
344733.85518591 1105.17379449444
346686.888454012 1115.50724886032
348639.921722114 1122.08037445875
350592.954990215 1125.57617041744
352545.988258317 1129.64097455994
354499.021526419 1138.13284837749
356452.054794521 1151.33639696932
358405.088062622 1164.24672232177
360358.121330724 1174.02756015074
362311.154598826 1180.14706790909
364264.187866928 1183.03687053377
366217.221135029 1185.23587985357
368170.254403131 1186.04589191965
370123.287671233 1186.22317197499
372076.320939335 1188.29336557077
374029.354207436 1193.53934622125
375982.387475538 1196.19745880871
377935.42074364 1197.61516970472
379888.454011742 1201.72097335224
381841.487279843 1205.85711104256
383794.520547945 1212.41584729292
385747.553816047 1220.35760556587
387700.587084149 1228.55056694278
389653.62035225 1236.67128144427
391606.653620352 1244.34541535114
393559.686888454 1246.04587990504
395512.720156556 1244.91019407992
397465.753424658 1246.44474883873
399418.786692759 1247.68560396375
401371.819960861 1249.55756597257
403324.853228963 1254.0253054764
405277.886497065 1261.45263639695
407230.919765166 1266.96417501204
409183.953033268 1272.87525981693
411136.98630137 1281.8278501877
413090.019569472 1293.79702399063
415043.052837573 1309.07359389014
416996.086105675 1321.35999641256
418949.119373777 1328.49589397482
420902.152641879 1332.9234150458
422855.18590998 1337.24097793423
424808.219178082 1340.51451836607
426761.252446184 1340.08456029936
428714.285714286 1336.89258212143
430667.318982387 1336.97056060618
432620.352250489 1332.43987392017
434573.385518591 1324.25199424774
436526.418786693 1318.96148526661
438479.452054795 1318.31231246755
440432.485322896 1320.87090639463
442385.518590998 1324.67800021829
444338.5518591 1328.87350397932
446291.585127202 1331.09224884371
448244.618395303 1335.33166785623
450197.651663405 1339.4845717841
452150.684931507 1342.13626775621
454103.718199609 1350.01177687445
456056.75146771 1360.77263519361
458009.784735812 1368.57993188912
459962.818003914 1376.0062880388
461915.851272016 1383.67178609271
463868.884540117 1389.95631895621
465821.917808219 1396.35871943519
467774.951076321 1404.62350146216
469727.984344423 1412.38221193459
471681.017612524 1417.6718322349
473634.050880626 1421.51240289801
475587.084148728 1424.90337447379
477540.11741683 1426.35636784174
479493.150684931 1423.00313536925
481446.183953033 1417.57167971459
483399.217221135 1417.06400894848
485352.250489237 1416.90281814005
487305.283757339 1417.21798871871
489258.31702544 1418.24095242737
491211.350293542 1421.40936189068
493164.383561644 1426.75263524759
495117.416829746 1430.73105283741
497070.450097847 1433.05086563437
499023.483365949 1439.28728717317
500976.516634051 1450.24617976021
502929.549902153 1462.45399914614
504882.583170254 1471.03421846373
506835.616438356 1480.80505664276
508788.649706458 1486.78049282207
510741.68297456 1491.37160328067
512694.716242661 1495.49776957461
514647.749510763 1498.80007882113
516600.782778865 1503.62816243415
518553.816046967 1510.00655579145
520506.849315069 1515.49792390455
522459.88258317 1520.44719464074
524412.915851272 1524.04834634564
526365.949119374 1528.1367587299
528318.982387476 1533.69879226539
530272.015655577 1540.64476657619
532225.048923679 1545.38574515407
534178.082191781 1548.78891257583
536131.115459883 1552.89155940483
538084.148727984 1556.48894023898
540037.181996086 1563.07096140261
541990.215264188 1569.67159273682
543943.24853229 1571.17975038066
545896.281800391 1572.95315875965
547849.315068493 1574.3915263357
549802.348336595 1574.36113135058
551755.381604697 1573.80916166282
553708.414872798 1577.42796064118
555661.4481409 1581.48124846958
557614.481409002 1586.65669234601
559567.514677104 1587.51134769688
561520.547945205 1585.1258802052
563473.581213307 1581.36228934685
565426.614481409 1581.5105022355
567379.647749511 1579.16709370586
569332.681017613 1573.9943925509
571285.714285714 1570.21002577969
573238.747553816 1569.5247642907
575191.780821918 1569.65551608789
577144.81409002 1570.56282786409
579097.847358121 1570.22153436261
581050.880626223 1569.15100560481
583003.913894325 1569.21123874514
584956.947162427 1573.53530129089
586909.980430528 1576.93049278786
588863.01369863 1581.72464743961
590816.046966732 1591.24904868108
592769.080234834 1600.80795162287
594722.113502935 1606.74402209115
596675.146771037 1608.08886185517
598628.180039139 1608.16450141026
600581.213307241 1612.84030918666
602534.246575342 1619.34504976652
604487.279843444 1621.82937663206
606440.313111546 1621.137790985
608393.346379648 1619.48302162374
610346.379647749 1621.21580535322
612299.412915851 1619.03098778882
614252.446183953 1613.34612911096
616205.479452055 1610.46602340523
618158.512720157 1613.02764722863
620111.545988258 1616.43696152611
622064.57925636 1615.89367316088
624017.612524462 1618.86401656686
625970.645792564 1625.33042330152
627923.679060665 1634.39874075264
629876.712328767 1641.6172209147
631829.745596869 1642.97911959527
633782.778864971 1645.04173139837
635735.812133072 1651.9620425514
637688.845401174 1656.43822731426
639641.878669276 1661.86264207387
641594.911937378 1666.85838428594
643547.945205479 1670.79661669942
645500.978473581 1673.29149360484
647454.011741683 1673.21049996868
649407.045009785 1672.25392363899
651360.078277886 1673.92588741102
653313.111545988 1681.41898041503
655266.14481409 1690.10647993589
657219.178082192 1695.47717888062
659172.211350293 1700.31982787413
661125.244618395 1700.46498698432
663078.277886497 1701.1395881657
665031.311154599 1703.16466089229
666984.344422701 1706.92507236303
668937.377690802 1711.26640686031
670890.410958904 1714.94489812628
672843.444227006 1712.37143492156
674796.477495108 1706.42424978458
676749.510763209 1705.43440765728
678702.544031311 1706.0657804423
680655.577299413 1707.61959669989
682608.610567515 1711.25837492012
684561.643835616 1713.47004546936
686514.677103718 1713.45519202589
688467.71037182 1709.94457699512
690420.743639922 1705.84321770433
692373.776908024 1706.34693708477
694326.810176125 1715.77880456124
696279.843444227 1726.30294190665
698232.876712329 1735.006363034
700185.909980431 1742.45167043808
702138.943248532 1747.81166903538
704091.976516634 1749.75982475761
706045.009784736 1750.59962786772
707998.043052838 1751.64974061891
709951.076320939 1758.87712553755
711904.109589041 1766.29230674791
713857.142857143 1771.48674287032
715810.176125245 1774.2895246207
717763.209393346 1770.88215893525
719716.242661448 1765.68183430726
721669.27592955 1762.38074656781
723622.309197652 1762.1987385787
725575.342465753 1765.15802332773
727528.375733855 1771.22714578731
729481.409001957 1775.7295020625
731434.442270059 1777.20495838338
733387.47553816 1778.91127774267
735340.508806262 1780.83079100781
737293.542074364 1782.62509699687
739246.575342466 1786.93003509524
741199.608610568 1792.10808323421
743152.641878669 1795.19569224992
745105.675146771 1796.64525185544
747058.708414873 1799.88274030122
749011.741682975 1803.56538974903
750964.774951076 1802.58708123566
752917.808219178 1798.62500119239
754870.84148728 1794.76556677886
756823.874755382 1792.03402295974
758776.908023483 1792.71581436606
760729.941291585 1794.74301855938
762682.974559687 1796.13034587316
764636.007827789 1797.53794139864
766589.04109589 1800.65951899822
768542.074363992 1800.1833633821
770495.107632094 1798.88530826337
772448.140900196 1806.36724201789
774401.174168297 1816.87012504323
776354.207436399 1825.7737410867
778307.240704501 1830.03852566634
780260.273972603 1826.96570811035
782213.307240705 1819.92009248653
784166.340508806 1814.49652906184
786119.373776908 1808.94959075859
788072.40704501 1804.86181905642
790025.440313112 1806.5076219804
791978.473581213 1808.03287182424
793931.506849315 1807.95266097625
795884.540117417 1809.65832183004
797837.573385519 1808.5776987757
799790.60665362 1807.57245281111
801743.639921722 1811.30393262033
803696.673189824 1817.3171768318
805649.706457926 1820.7399091334
807602.739726027 1823.24200217771
809555.772994129 1826.30023533283
811508.806262231 1829.15210866123
813461.839530333 1833.91682988944
815414.872798434 1834.76102283406
817367.906066536 1832.33615465064
819320.939334638 1832.96090252463
821273.97260274 1834.51756975109
823227.005870841 1840.09278547563
825180.039138943 1845.82373922705
827133.072407045 1850.90522128011
829086.105675147 1853.16308183556
831039.138943249 1851.10450383848
832992.17221135 1847.83553958887
834945.205479452 1842.74321781901
836898.238747554 1839.55191047099
838851.272015656 1838.10943939352
840804.305283757 1840.01159560076
842757.338551859 1837.41854565774
844710.371819961 1829.82754074021
846663.405088063 1820.93380721739
848616.438356164 1816.63408537965
850569.471624266 1815.88024559525
852522.504892368 1817.32791158004
854475.53816047 1818.15964944885
856428.571428571 1819.06910753147
858381.604696673 1821.73809497854
860334.637964775 1823.67635176099
862287.671232877 1824.87442997664
864240.704500978 1830.05818617823
866193.73776908 1837.05153257864
868146.771037182 1847.53823180696
870099.804305284 1850.96118194603
872052.837573385 1851.64554520927
874005.870841487 1854.12414203238
875958.904109589 1858.97216291181
877911.937377691 1865.55149476254
879864.970645793 1872.76632873618
881818.003913894 1878.01098883989
883771.037181996 1874.72303496902
885724.070450098 1869.20731742661
887677.1037182 1868.49668236064
889630.136986301 1870.81403866669
891583.170254403 1878.66155400974
893536.203522505 1884.61586630175
895489.236790607 1883.80091612415
897442.270058708 1880.12810914483
899395.30332681 1875.98885389606
901348.336594912 1874.83498540746
903301.369863014 1878.86710182395
905254.403131115 1889.11321746514
907207.436399217 1896.82724833684
909160.469667319 1894.78715210241
911113.502935421 1889.20313162676
913066.536203522 1884.13070151629
915019.569471624 1876.99992711216
916972.602739726 1878.09168933471
918925.636007828 1883.64191782463
920878.66927593 1885.2123943543
922831.702544031 1879.97667038995
924784.735812133 1876.37291650838
926737.769080235 1870.78549893688
928690.802348337 1861.47299932846
930643.835616438 1856.81273886027
932596.86888454 1856.0163404461
934549.902152642 1858.11345803618
936502.935420744 1862.02956234681
938455.968688845 1859.55118836254
940409.001956947 1854.03049823503
942362.035225049 1850.42416665828
944315.068493151 1847.57264598782
946268.101761252 1841.07604678385
948221.135029354 1836.15175580577
950174.168297456 1838.0926405319
952127.201565558 1845.93984658924
954080.234833659 1848.49075842452
956033.268101761 1846.69844810187
957986.301369863 1846.41113635267
959939.334637965 1847.81681865859
961892.367906066 1852.97878215782
963845.401174168 1858.08282375682
965798.43444227 1863.22846988496
967751.467710372 1869.20421675156
969704.500978474 1879.31338457613
971657.534246575 1885.08907938252
973610.567514677 1885.69918262371
975563.600782779 1882.1859146702
977516.634050881 1880.75672459417
979469.667318982 1882.41769686689
981422.700587084 1884.56664747926
983375.733855186 1885.07711279287
985328.767123288 1887.50727172766
987281.800391389 1886.87030314955
989234.833659491 1888.37376948468
991187.866927593 1888.88930008266
993140.900195695 1887.04163819214
995093.933463797 1887.01625019105
997046.966731898 1895.44694183691
999000 1903.47135394689
};
%\addlegendentry{QRDRL (20)}
\addplot [semithick, red]
table {%
1000 -629.384065469774
2954.99021526419 -626.535618318765
4909.98043052838 -624.474441001719
6864.97064579256 -622.323198733878
8819.96086105675 -619.200743175999
10774.9510763209 -615.57084575929
12729.9412915851 -611.429055225574
14684.9315068493 -607.399441850309
16639.9217221135 -602.965365706324
18594.9119373777 -597.254663645207
20549.9021526419 -591.216385395509
22504.8923679061 -585.792036334287
24459.8825831703 -580.965543103987
26414.8727984344 -576.091051541408
28369.8630136986 -570.651867395183
30324.8532289628 -565.351845302551
32279.843444227 -560.567533597177
34234.8336594912 -555.578471854639
36189.8238747554 -550.608661677206
38144.8140900196 -546.367240536231
40099.8043052838 -542.831399036443
42054.7945205479 -539.155148517303
44009.7847358121 -534.926387735635
45964.7749510763 -529.614410366495
47919.7651663405 -524.249471970139
49874.7553816047 -520.34402954013
51829.7455968689 -516.992275800506
53784.7358121331 -513.263318326076
55739.7260273973 -509.251728463906
57694.7162426614 -504.389021253258
59649.7064579256 -498.838401071334
61604.6966731898 -493.486333189759
63559.686888454 -488.701048974619
65514.6771037182 -484.669199917449
67469.6673189824 -481.490626033974
69424.6575342466 -478.071356236427
71379.6477495108 -474.007847411368
73334.6379647749 -469.46505045929
75289.6281800391 -465.027642417848
77244.6183953033 -460.895252156746
79199.6086105675 -457.492545990451
81154.5988258317 -454.331403163529
83109.5890410959 -450.950024031059
85064.5792563601 -447.229615306154
87019.5694716243 -442.169776893516
88974.5596868884 -436.956364381221
90929.5499021526 -431.580702863656
92884.5401174168 -426.360164650455
94839.530332681 -421.545818730209
96794.5205479452 -416.847762108507
98749.5107632094 -412.397404907732
100704.500978474 -407.595716647287
102659.491193738 -402.779054694931
104614.481409002 -397.79736275282
106569.471624266 -393.062835160228
108524.46183953 -389.536681975753
110479.452054795 -385.919307661752
112434.442270059 -382.676568475091
114389.432485323 -378.902175873035
116344.422700587 -374.637251755381
118299.412915851 -369.786685709778
120254.403131115 -364.081035566327
122209.39334638 -358.286324971919
124164.383561644 -352.674187275129
126119.373776908 -347.491783358509
128074.363992172 -341.822745044993
130029.354207436 -335.497138157127
131984.344422701 -329.730490065709
133939.334637965 -323.794182213966
135894.324853229 -317.542617957181
137849.315068493 -310.947312060883
139804.305283757 -304.751571101978
141759.295499022 -299.588704211849
143714.285714286 -294.990174137314
145669.27592955 -289.760909930201
147624.266144814 -283.948142480517
149579.256360078 -277.904801970693
151534.246575342 -272.347350665954
153489.236790607 -266.404123317619
155444.227005871 -260.413619259402
157399.217221135 -255.165834327598
159354.207436399 -249.664699880489
161309.197651663 -243.588750453391
163264.187866928 -236.615220844462
165219.178082192 -229.595819938312
167174.168297456 -222.876780268278
169129.15851272 -216.688362557391
171084.148727984 -210.662513449629
173039.138943249 -204.150151824446
174994.129158513 -197.035451328109
176949.119373777 -189.45240714685
178904.109589041 -182.239448714756
180859.099804305 -175.124906326971
182814.090019569 -167.731513791857
184769.080234834 -160.268290649772
186724.070450098 -152.486089476319
188679.060665362 -144.997018042892
190634.050880626 -137.29412911444
192589.04109589 -129.233887156372
194544.031311155 -121.584116011717
196499.021526419 -114.127354216344
198454.011741683 -106.656231507139
200409.001956947 -99.2224830269923
202363.992172211 -92.2152855645885
204318.982387476 -85.2011732262377
206273.97260274 -78.0369845052677
208228.962818004 -70.4746244870362
210183.953033268 -62.6817781113669
212138.943248532 -55.3316066193344
214093.933463796 -47.6645655313762
216048.923679061 -39.4156922790174
218003.913894325 -31.2663552601032
219958.904109589 -22.3070703681672
221913.894324853 -12.8848676288192
223868.884540117 -3.54780513151437
225823.874755382 5.16202193427312
227778.864970646 13.5873163176804
229733.85518591 22.0297723989981
231688.845401174 31.1266101937254
233643.835616438 39.7670746517644
235598.825831703 47.5859663452453
237553.816046967 54.9896803438561
239508.806262231 62.1185321046477
241463.796477495 69.5168152892466
243418.786692759 76.9011116722496
245373.776908023 84.153656277071
247328.767123288 91.3482420104516
249283.757338552 97.8783298691031
251238.747553816 103.507357857092
253193.73776908 108.980672599732
255148.727984344 115.130739677987
257103.718199609 121.33764363381
259058.708414873 127.074521779643
261013.698630137 131.826774384683
262968.688845401 136.832360539033
264923.679060665 142.429341817983
266878.66927593 148.41587432569
268833.659491194 155.003228742486
270788.649706458 162.368602430137
272743.639921722 170.109953097733
274698.630136986 177.496398811596
276653.62035225 185.107818046329
278608.610567515 193.222058936538
280563.600782779 201.463791161268
282518.590998043 210.33441616902
284473.581213307 218.188960560351
286428.571428571 225.473258631547
288383.561643836 232.728253182411
290338.5518591 239.710804290902
292293.542074364 246.83748573068
294248.532289628 254.316508727133
296203.522504892 261.663639691021
298158.512720157 268.723084811436
300113.502935421 275.560506456994
302068.493150685 283.092719641388
304023.483365949 289.146334298015
305978.473581213 294.739464941293
307933.463796477 299.674698530732
309888.454011742 304.051095222044
311843.444227006 307.663604083652
313798.43444227 310.912422022612
315753.424657534 313.05041778364
317708.414872798 314.418315846897
319663.405088063 315.916869451137
321618.395303327 318.104437331051
323573.385518591 321.065205203289
325528.375733855 325.066915079476
327483.365949119 329.974397523424
329438.356164384 335.877516831588
331393.346379648 342.271724694128
333348.336594912 348.654176568149
335303.326810176 354.851219973939
337258.31702544 361.40013242754
339213.307240704 368.590538339589
341168.297455969 376.483051917948
343123.287671233 383.394142344768
345078.277886497 389.017432603914
347033.268101761 394.861672618333
348988.258317025 399.90925928896
350943.24853229 404.439603994254
352898.238747554 408.044082475628
354853.228962818 411.166524300764
356808.219178082 414.122383346527
358763.209393346 418.62211404304
360718.199608611 422.895055110653
362673.189823875 425.294526049086
364628.180039139 427.386537263743
366583.170254403 430.238109897463
368538.160469667 432.947232162945
370493.150684931 436.869559862382
372448.140900196 441.164393784946
374403.13111546 446.776771762284
376358.121330724 454.054072650762
378313.111545988 461.220005511429
380268.101761252 466.436166729817
382223.091976517 471.062265638017
384178.082191781 476.610631151162
386133.072407045 482.420642307195
388088.062622309 487.555026228139
390043.052837573 491.777328480749
391998.043052838 495.086625274685
393953.033268102 498.215203847399
395908.023483366 500.060879776611
397863.01369863 500.678613238137
399818.003913894 501.531047435508
401772.994129158 503.003251102977
403727.984344423 504.365426591363
405682.974559687 505.838236155617
407637.964774951 507.221274842995
409592.954990215 508.373267470141
411547.945205479 510.272640615059
413502.935420744 513.320430547249
415457.925636008 516.819742084022
417412.915851272 520.253942250263
419367.906066536 523.580172103978
421322.8962818 528.277499536946
423277.886497065 533.904374209936
425232.876712329 539.380098155391
427187.866927593 544.717317925867
429142.857142857 548.539898929854
431097.847358121 553.221836031719
433052.837573386 558.16176113797
435007.82778865 562.547428218536
436962.818003914 566.542391252067
438917.808219178 570.182316971737
440872.798434442 572.604016625069
442827.788649706 572.58888243149
444782.778864971 572.718539063522
446737.769080235 574.240390014502
448692.759295499 576.068129255994
450647.749510763 579.95501998514
452602.739726027 582.526462716997
454557.729941292 583.483699233694
456512.720156556 583.906538829511
458467.71037182 584.583300955461
460422.700587084 588.752541199148
462377.690802348 595.006150600814
464332.681017613 601.041556314155
466287.671232877 606.257389959121
468242.661448141 611.644255462732
470197.651663405 616.874824635847
472152.641878669 621.467398380086
474107.632093933 627.396349236259
476062.622309198 634.180679499634
478017.612524462 640.664591274833
479972.602739726 645.197023950948
481927.59295499 645.88560646826
483882.583170254 645.476541918412
485837.573385519 645.771588225144
487792.563600783 648.077990203579
489747.553816047 650.254375572474
491702.544031311 651.404083026129
493657.534246575 652.481248165347
495612.52446184 653.933351559325
497567.514677104 654.342201034018
499522.504892368 655.333831144696
501477.495107632 657.246060167712
503432.485322896 661.058112447785
505387.47553816 666.457064442863
507342.465753425 672.431244747269
509297.455968689 676.620560950272
511252.446183953 679.958065632245
513207.436399217 682.779478427498
515162.426614481 684.771352971373
517117.416829746 686.706008833965
519072.40704501 689.915520936382
521027.397260274 691.914250778263
522982.387475538 694.320416756905
524937.377690802 696.31221928173
526892.367906066 696.927343112055
528847.358121331 696.350496676407
530802.348336595 697.109326442735
532757.338551859 698.696452985571
534712.328767123 701.842223659023
536667.318982387 705.897942468133
538622.309197652 708.834528624119
540577.299412916 711.352416615382
542532.28962818 714.399806082426
544487.279843444 717.740601583599
546442.270058708 720.561213674166
548397.260273973 722.959201934933
550352.250489237 724.444653529935
552307.240704501 724.97216131406
554262.230919765 726.40281262397
556217.221135029 728.056947507653
558172.211350293 728.30227545222
560127.201565558 729.175709309045
562082.191780822 730.747400116272
564037.181996086 732.262715947554
565992.17221135 732.845199799734
567947.162426614 730.769037913393
569902.152641879 730.54159736742
571857.142857143 731.944322387896
573812.133072407 734.086173488111
575767.123287671 733.898309656516
577722.113502935 731.859854885702
579677.1037182 731.98341878033
581632.093933464 732.324804278673
583587.084148728 732.545785819554
585542.074363992 733.177365466669
587497.064579256 736.185137849012
589452.05479452 742.416986444931
591407.045009785 748.393578965359
593362.035225049 752.414988794661
595317.025440313 755.900485514778
597272.015655577 761.721463963891
599227.005870841 767.931245973018
601181.996086106 772.43311105069
603136.98630137 776.91029800053
605091.976516634 780.941444811559
607046.966731898 784.519834506934
609001.956947162 787.414290255517
610956.947162427 790.552642296904
612911.937377691 794.397743550413
614866.927592955 799.250391867141
616821.917808219 802.339293420045
618776.908023483 803.344489687137
620731.898238747 804.090595035566
622686.888454012 805.425064871954
624641.878669276 807.81697181702
626596.86888454 809.779276654559
628551.859099804 811.664436899737
630506.849315068 813.358705293513
632461.839530333 814.366195622256
634416.829745597 814.941619426568
636371.819960861 814.573634581256
638326.810176125 816.877194677774
640281.800391389 821.293700218698
642236.790606654 825.297441365832
644191.780821918 827.825408381467
646146.771037182 829.256268997259
648101.761252446 831.138267017014
650056.75146771 833.342491112786
652011.741682975 835.753265975634
653966.731898239 837.606768231901
655921.722113503 838.761465666203
657876.712328767 840.356191878484
659831.702544031 840.623152330953
661786.692759295 842.03073544015
663741.68297456 845.597621558081
665696.673189824 849.478413620121
667651.663405088 852.823360401268
669606.653620352 855.571929068561
671561.643835616 858.646479998386
673516.634050881 861.546571300856
675471.624266145 865.613357322795
677426.614481409 869.664360762547
679381.604696673 873.589829728915
681336.594911937 877.14368053519
683291.585127202 878.276449225078
685246.575342466 877.638218470226
687201.56555773 878.605910569858
689156.555772994 882.261877733144
691111.545988258 885.927277237173
693066.536203522 888.127483823081
695021.526418787 889.490997168078
696976.516634051 890.528210608502
698931.506849315 892.755053204772
700886.497064579 895.178857097005
702841.487279843 898.7584703434
704796.477495108 903.096835121078
706751.467710372 907.352083483109
708706.457925636 909.83372385805
710661.4481409 910.377026069749
712616.438356164 913.39488955914
714571.428571429 917.210409367261
716526.418786693 919.846993035082
718481.409001957 922.396772867055
720436.399217221 924.367593212034
722391.389432485 925.444567336744
724346.379647749 927.195362530769
726301.369863014 929.764364326058
728256.360078278 933.77804156423
730211.350293542 938.713062962996
732166.340508806 943.353581283484
734121.33072407 944.256435005782
736076.320939335 945.775797250452
738031.311154599 948.651477738175
739986.301369863 951.608814070578
741941.291585127 955.612269476958
743896.281800391 959.732635867102
745851.272015656 961.988249965826
747806.26223092 963.510094152653
749761.252446184 962.411782513393
751716.242661448 960.49843586266
753671.232876712 960.321901091797
755626.223091976 962.914033185712
757581.213307241 966.037019509665
759536.203522505 968.650595542996
761491.193737769 970.283095034732
763446.183953033 970.521720512391
765401.174168297 970.346083332144
767356.164383562 970.958359857427
769311.154598826 973.051469365325
771266.14481409 977.036619313478
773221.135029354 982.173947625785
775176.125244618 986.952042105897
777131.115459883 989.183604593074
779086.105675147 989.719776484996
781041.095890411 991.080751608606
782996.086105675 991.430407569469
784951.076320939 991.476426924414
786906.066536203 993.230224188053
788861.056751468 995.428775846618
790816.046966732 996.108351051834
792771.037181996 997.718444810211
794726.02739726 997.8686250443
796681.017612524 997.254772218132
798636.007827789 997.735669863579
800590.998043053 999.069486704098
802545.988258317 999.593233017166
804500.978473581 1003.0779074914
806455.968688845 1007.13972023589
808410.95890411 1008.53769874313
810365.949119374 1009.57881833953
812320.939334638 1011.42719318514
814275.929549902 1012.66048872926
816230.919765166 1013.93316751666
818185.909980431 1014.08568791234
820140.900195695 1013.38725717647
822095.890410959 1012.75582643165
824050.880626223 1011.96301035457
826005.870841487 1011.63936641114
827960.861056751 1014.16030487863
829915.851272016 1017.49557973019
831870.84148728 1020.48652932718
833825.831702544 1021.80781129693
835780.821917808 1021.58478717775
837735.812133072 1022.98797360238
839690.802348337 1026.04482092999
841645.792563601 1029.05645676468
843600.782778865 1032.06254363621
845555.772994129 1035.45951767988
847510.763209393 1034.84157716241
849465.753424658 1031.83726131869
851420.743639922 1030.08501531142
853375.733855186 1029.93931162011
855330.72407045 1031.56999704632
857285.714285714 1035.22673480839
859240.704500978 1037.77610589479
861195.694716243 1040.72287704378
863150.684931507 1042.36500047148
865105.675146771 1041.66956998769
867060.665362035 1040.91746150413
869015.655577299 1044.25160942307
870970.645792564 1049.75803466544
872925.636007828 1053.42375630752
874880.626223092 1054.89201429739
876835.616438356 1056.26366537262
878790.60665362 1057.81443794592
880745.596868885 1058.2125609614
882700.587084149 1057.04917006225
884655.577299413 1056.72021275269
886610.567514677 1058.31111989461
888565.557729941 1059.39777034039
890520.547945205 1059.74008191941
892475.53816047 1060.84510230651
894430.528375734 1062.07668098456
896385.518590998 1064.77378260014
898340.508806262 1065.0460311401
900295.499021526 1064.36187286975
902250.489236791 1064.55519934002
904205.479452055 1067.93670606427
906160.469667319 1070.79393477421
908115.459882583 1073.22442774286
910070.450097847 1075.89313085202
912025.440313112 1077.36660398285
913980.430528376 1077.43200672963
915935.42074364 1078.21637551251
917890.410958904 1079.39997337172
919845.401174168 1081.47102665305
921800.391389432 1084.07429237875
923755.381604697 1086.70186698052
925710.371819961 1088.72708297758
927665.362035225 1090.5103415527
929620.352250489 1091.96082727374
931575.342465753 1094.04981118086
933530.332681018 1096.89697114555
935485.322896282 1099.70825304913
937440.313111546 1102.76133689022
939395.30332681 1105.99380925638
941350.293542074 1109.49657558275
943305.283757339 1113.20110568725
945260.273972603 1116.9375048123
947215.264187867 1119.12419207713
949170.254403131 1120.59301687732
951125.244618395 1121.63753726003
953080.234833659 1120.94155178809
955035.225048924 1120.39519418824
956990.215264188 1119.95789686458
958945.205479452 1119.27070852461
960900.195694716 1117.59198052519
962855.18590998 1116.0625340592
964810.176125245 1114.03043733673
966765.166340509 1111.80541280698
968720.156555773 1111.25043272621
970675.146771037 1112.61565389511
972630.136986301 1114.73610728806
974585.127201566 1118.42092458851
976540.11741683 1120.82087387449
978495.107632094 1121.38282053635
980450.097847358 1121.7333323083
982405.088062622 1123.68993873508
984360.078277886 1126.26315429463
986315.068493151 1129.48486792293
988270.058708415 1132.36863638026
990225.048923679 1133.63776820539
992180.039138943 1134.7238348681
994135.029354207 1133.58091339083
996090.019569472 1131.56734113831
998045.009784736 1131.37981008678
1000000 1132.78933464811
};
%\addlegendentry{N-TRPO (20)}
\end{axis}

\tikzexternalize[prefix=tikz/]
\end{tikzpicture}

==> AAAI20-Learning Policies through Quantile Regression_arxiv/figures/mujoco/Hopper_plot.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=inside,
tick pos=left,
title={Hopper-v2},
x grid style={white!69.01960784313725!black},
xmin=-49919.75, xmax=1049128.75,
xtick style={color=black},
xtick={0,500000,1000000},
xticklabels={0,0.5,1.0},
scaled x ticks=false,
scaled y ticks=false,
y grid style={white!69.01960784313725!black},
ymin=-121.832337257882, ymax=2918.27775350534,
ytick style={color=black},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
width=\mujocoPlotWidth,
height=\mujocoPlotHeight
]
\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.2]
(axis cs:71,21.1490448254765)
--(axis cs:71,18.4672593071056)
--(axis cs:2024.87084148728,21.5898599078841)
--(axis cs:3978.74168297456,29.6182800335268)
--(axis cs:5932.61252446184,44.6538015970903)
--(axis cs:7886.48336594912,68.7906008816375)
--(axis cs:9840.3542074364,94.2117669245712)
--(axis cs:11794.2250489237,117.616537795803)
--(axis cs:13748.095890411,141.000690495772)
--(axis cs:15701.9667318982,162.197158334953)
--(axis cs:17655.8375733855,179.689170332678)
--(axis cs:19609.7084148728,193.356158154354)
--(axis cs:21563.5792563601,201.38511808474)
--(axis cs:23517.4500978474,205.147700431053)
--(axis cs:25471.3209393346,207.990410693416)
--(axis cs:27425.1917808219,211.92392802434)
--(axis cs:29379.0626223092,216.342480899511)
--(axis cs:31332.9334637965,222.246146241397)
--(axis cs:33286.8043052838,229.038966477376)
--(axis cs:35240.675146771,236.331696038699)
--(axis cs:37194.5459882583,243.627603944259)
--(axis cs:39148.4168297456,251.828842015367)
--(axis cs:41102.2876712329,260.88948454346)
--(axis cs:43056.1585127202,270.788775251118)
--(axis cs:45010.0293542074,280.314593139033)
--(axis cs:46963.9001956947,290.303583602832)
--(axis cs:48917.771037182,300.786230166327)
--(axis cs:50871.6418786693,311.307392433058)
--(axis cs:52825.5127201566,321.243986461978)
--(axis cs:54779.3835616438,329.803231750122)
--(axis cs:56733.2544031311,337.391136270673)
--(axis cs:58687.1252446184,343.807414520302)
--(axis cs:60640.9960861057,349.049060525646)
--(axis cs:62594.866927593,353.628875608086)
--(axis cs:64548.7377690802,359.052208473179)
--(axis cs:66502.6086105675,363.419624337782)
--(axis cs:68456.4794520548,366.963813062007)
--(axis cs:70410.3502935421,369.17352876271)
--(axis cs:72364.2211350294,371.260839949092)
--(axis cs:74318.0919765166,372.715721289269)
--(axis cs:76271.9628180039,375.635679753298)
--(axis cs:78225.8336594912,378.892867076639)
--(axis cs:80179.7045009785,382.437854492974)
--(axis cs:82133.5753424658,386.214115910089)
--(axis cs:84087.446183953,388.727135476614)
--(axis cs:86041.3170254403,391.101470033756)
--(axis cs:87995.1878669276,393.77485534415)
--(axis cs:89949.0587084149,397.732225873164)
--(axis cs:91902.9295499022,402.454730238113)
--(axis cs:93856.8003913894,409.885113602166)
--(axis cs:95810.6712328767,419.584584922234)
--(axis cs:97764.542074364,427.945059457751)
--(axis cs:99718.4129158513,439.04669428061)
--(axis cs:101672.283757339,453.03635337257)
--(axis cs:103626.154598826,469.150821615833)
--(axis cs:105580.025440313,485.752879885647)
--(axis cs:107533.8962818,500.75623702516)
--(axis cs:109487.767123288,513.358932540195)
--(axis cs:111441.637964775,525.497991928202)
--(axis cs:113395.508806262,538.313650167434)
--(axis cs:115349.37964775,551.629384827082)
--(axis cs:117303.250489237,565.981610290301)
--(axis cs:119257.121330724,580.536580043944)
--(axis cs:121210.992172211,593.958493218625)
--(axis cs:123164.863013699,603.908119638374)
--(axis cs:125118.733855186,611.30518048701)
--(axis cs:127072.604696673,616.52301717185)
--(axis cs:129026.47553816,620.983212390882)
--(axis cs:130980.346379648,626.42723017077)
--(axis cs:132934.217221135,632.066716343847)
--(axis cs:134888.088062622,638.016156523974)
--(axis cs:136841.95890411,646.641377565772)
--(axis cs:138795.829745597,658.263954835034)
--(axis cs:140749.700587084,669.074468682266)
--(axis cs:142703.571428571,676.48744527858)
--(axis cs:144657.442270059,686.061170015597)
--(axis cs:146611.313111546,699.267727966512)
--(axis cs:148565.183953033,711.441835844002)
--(axis cs:150519.054794521,723.396057049502)
--(axis cs:152472.925636008,736.563771036518)
--(axis cs:154426.796477495,745.075407667665)
--(axis cs:156380.667318982,748.821070126017)
--(axis cs:158334.53816047,748.904316440825)
--(axis cs:160288.409001957,755.178999110496)
--(axis cs:162242.279843444,763.129676653173)
--(axis cs:164196.150684932,772.644696019266)
--(axis cs:166150.021526419,782.324397600463)
--(axis cs:168103.892367906,797.900571311947)
--(axis cs:170057.763209393,819.874358788746)
--(axis cs:172011.634050881,840.132534570291)
--(axis cs:173965.504892368,864.106901159772)
--(axis cs:175919.375733855,879.009505307355)
--(axis cs:177873.246575342,887.991308552765)
--(axis cs:179827.11741683,892.873177559842)
--(axis cs:181780.988258317,893.757030787872)
--(axis cs:183734.859099804,892.125090470269)
--(axis cs:185688.729941292,894.8548486366)
--(axis cs:187642.600782779,900.541804925622)
--(axis cs:189596.471624266,905.807992653131)
--(axis cs:191550.342465753,912.320541763425)
--(axis cs:193504.213307241,913.252496281286)
--(axis cs:195458.084148728,912.182832119101)
--(axis cs:197411.954990215,907.220979914887)
--(axis cs:199365.825831703,898.112591522675)
--(axis cs:201319.69667319,891.2900208611)
--(axis cs:203273.567514677,892.141887971594)
--(axis cs:205227.438356164,898.793947542151)
--(axis cs:207181.309197652,912.040331209478)
--(axis cs:209135.180039139,926.416093049729)
--(axis cs:211089.050880626,944.741743284057)
--(axis cs:213042.921722114,974.075030920574)
--(axis cs:214996.792563601,1005.33759166136)
--(axis cs:216950.663405088,1042.58299738333)
--(axis cs:218904.534246575,1072.77778388894)
--(axis cs:220858.405088063,1088.13903172156)
--(axis cs:222812.27592955,1094.58582552629)
--(axis cs:224766.146771037,1095.45369576266)
--(axis cs:226720.017612524,1089.85493020631)
--(axis cs:228673.888454012,1084.89637731056)
--(axis cs:230627.759295499,1084.1278173447)
--(axis cs:232581.630136986,1090.4064107983)
--(axis cs:234535.500978474,1105.63260743313)
--(axis cs:236489.371819961,1120.60750278167)
--(axis cs:238443.242661448,1139.35740045882)
--(axis cs:240397.113502935,1167.8248763706)
--(axis cs:242350.984344423,1201.30100599366)
--(axis cs:244304.85518591,1235.94751965822)
--(axis cs:246258.726027397,1261.62111865653)
--(axis cs:248212.596868885,1273.86266119663)
--(axis cs:250166.467710372,1265.8512656425)
--(axis cs:252120.338551859,1239.93453513027)
--(axis cs:254074.209393346,1222.87172180991)
--(axis cs:256028.080234834,1216.57038059592)
--(axis cs:257981.951076321,1206.97065295407)
--(axis cs:259935.821917808,1204.32345267893)
--(axis cs:261889.692759296,1210.50247985902)
--(axis cs:263843.563600783,1218.47557012483)
--(axis cs:265797.43444227,1223.9827200145)
--(axis cs:267751.305283757,1221.21325511571)
--(axis cs:269705.176125245,1208.3978913959)
--(axis cs:271659.046966732,1176.16802965447)
--(axis cs:273612.917808219,1154.48696045346)
--(axis cs:275566.788649706,1145.45268713497)
--(axis cs:277520.659491194,1153.51471397532)
--(axis cs:279474.530332681,1181.88808355852)
--(axis cs:281428.401174168,1213.77760031556)
--(axis cs:283382.272015656,1240.70723391253)
--(axis cs:285336.142857143,1263.64270063684)
--(axis cs:287290.01369863,1277.30478910114)
--(axis cs:289243.884540117,1298.804499502)
--(axis cs:291197.755381605,1331.38065054164)
--(axis cs:293151.626223092,1371.04231148169)
--(axis cs:295105.497064579,1414.44040305558)
--(axis cs:297059.367906067,1441.41676006333)
--(axis cs:299013.238747554,1453.88040363111)
--(axis cs:300967.109589041,1462.37744246519)
--(axis cs:302920.980430528,1464.16693194921)
--(axis cs:304874.851272016,1466.72374525429)
--(axis cs:306828.722113503,1453.98637256493)
--(axis cs:308782.59295499,1426.63766683819)
--(axis cs:310736.463796478,1396.25668612078)
--(axis cs:312690.334637965,1376.25083295446)
--(axis cs:314644.205479452,1355.91691884659)
--(axis cs:316598.076320939,1357.98843405523)
--(axis cs:318551.947162427,1379.14401223055)
--(axis cs:320505.818003914,1419.28556393243)
--(axis cs:322459.688845401,1461.17949070555)
--(axis cs:324413.559686888,1491.21844614435)
--(axis cs:326367.430528376,1507.27290533078)
--(axis cs:328321.301369863,1519.43352458355)
--(axis cs:330275.17221135,1512.3857634804)
--(axis cs:332229.043052838,1500.79227022321)
--(axis cs:334182.913894325,1502.38121418524)
--(axis cs:336136.784735812,1513.41104069208)
--(axis cs:338090.655577299,1541.03021943565)
--(axis cs:340044.526418787,1556.21666750799)
--(axis cs:341998.397260274,1571.48537838517)
--(axis cs:343952.268101761,1589.40739029571)
--(axis cs:345906.138943249,1594.52693600592)
--(axis cs:347860.009784736,1596.16924726427)
--(axis cs:349813.880626223,1603.37154902058)
--(axis cs:351767.75146771,1620.06573337243)
--(axis cs:353721.622309198,1624.55020573262)
--(axis cs:355675.493150685,1628.41150110397)
--(axis cs:357629.363992172,1635.8580727505)
--(axis cs:359583.234833659,1639.41827135572)
--(axis cs:361537.105675147,1629.76304226996)
--(axis cs:363490.976516634,1606.80810509866)
--(axis cs:365444.847358121,1585.74472440742)
--(axis cs:367398.718199609,1568.97755654223)
--(axis cs:369352.589041096,1549.34462853152)
--(axis cs:371306.459882583,1535.02088737006)
--(axis cs:373260.33072407,1533.06562848286)
--(axis cs:375214.201565558,1548.74491302989)
--(axis cs:377168.072407045,1572.77568913268)
--(axis cs:379121.943248532,1575.79538516036)
--(axis cs:381075.81409002,1548.26187808561)
--(axis cs:383029.684931507,1518.1302016359)
--(axis cs:384983.555772994,1494.75731385397)
--(axis cs:386937.426614481,1471.95329596388)
--(axis cs:388891.297455969,1466.75750838237)
--(axis cs:390845.168297456,1474.91738980887)
--(axis cs:392799.039138943,1492.6972132005)
--(axis cs:394752.909980431,1516.78826958977)
--(axis cs:396706.780821918,1533.37684280772)
--(axis cs:398660.651663405,1539.91557761559)
--(axis cs:400614.522504892,1539.67481814114)
--(axis cs:402568.39334638,1549.12918890984)
--(axis cs:404522.264187867,1556.19532306629)
--(axis cs:406476.135029354,1554.48705264479)
--(axis cs:408430.005870842,1552.13289889767)
--(axis cs:410383.876712329,1555.52076877549)
--(axis cs:412337.747553816,1552.46579289314)
--(axis cs:414291.618395303,1547.83443968361)
--(axis cs:416245.489236791,1545.3489184634)
--(axis cs:418199.360078278,1560.30925496087)
--(axis cs:420153.230919765,1578.37450465601)
--(axis cs:422107.101761252,1593.35150145686)
--(axis cs:424060.97260274,1595.40851225554)
--(axis cs:426014.843444227,1588.69969174526)
--(axis cs:427968.714285714,1580.42844422799)
--(axis cs:429922.585127202,1566.23090349141)
--(axis cs:431876.455968689,1551.23934454378)
--(axis cs:433830.326810176,1540.56279577541)
--(axis cs:435784.197651663,1548.71205585558)
--(axis cs:437738.068493151,1566.5687320048)
--(axis cs:439691.939334638,1598.83391217302)
--(axis cs:441645.810176125,1634.83279390511)
--(axis cs:443599.681017613,1661.54226549632)
--(axis cs:445553.5518591,1686.02514291855)
--(axis cs:447507.422700587,1702.71731018826)
--(axis cs:449461.293542074,1713.198051102)
--(axis cs:451415.164383562,1718.79513532961)
--(axis cs:453369.035225049,1710.8148090685)
--(axis cs:455322.906066536,1703.6897905835)
--(axis cs:457276.776908024,1691.82333911326)
--(axis cs:459230.647749511,1677.3585064755)
--(axis cs:461184.518590998,1662.27857441616)
--(axis cs:463138.389432485,1644.35190162745)
--(axis cs:465092.260273973,1619.16646433161)
--(axis cs:467046.13111546,1589.88414643564)
--(axis cs:469000.001956947,1571.24703964671)
--(axis cs:470953.872798434,1570.44685336218)
--(axis cs:472907.743639922,1572.82140230402)
--(axis cs:474861.614481409,1561.74882695667)
--(axis cs:476815.485322896,1553.69287658082)
--(axis cs:478769.356164384,1548.69929878255)
--(axis cs:480723.227005871,1549.2157530767)
--(axis cs:482677.097847358,1566.31332266414)
--(axis cs:484630.968688845,1584.75954739896)
--(axis cs:486584.839530333,1598.0602566774)
--(axis cs:488538.71037182,1592.61925417663)
--(axis cs:490492.581213307,1560.83891498658)
--(axis cs:492446.452054795,1533.31007812448)
--(axis cs:494400.322896282,1523.95853899473)
--(axis cs:496354.193737769,1551.40889714325)
--(axis cs:498308.064579256,1582.18855657403)
--(axis cs:500261.935420744,1618.88982935691)
--(axis cs:502215.806262231,1656.99428373751)
--(axis cs:504169.677103718,1673.61878846403)
--(axis cs:506123.547945205,1676.49290488089)
--(axis cs:508077.418786693,1674.41261296785)
--(axis cs:510031.28962818,1663.09990842129)
--(axis cs:511985.160469667,1652.4986721644)
--(axis cs:513939.031311155,1670.37949182536)
--(axis cs:515892.902152642,1693.14474076845)
--(axis cs:517846.772994129,1715.45943335903)
--(axis cs:519800.643835616,1736.62855437804)
--(axis cs:521754.514677104,1743.96737698794)
--(axis cs:523708.385518591,1727.71600155273)
--(axis cs:525662.256360078,1723.13415952726)
--(axis cs:527616.127201566,1729.80928784911)
--(axis cs:529569.998043053,1734.65526484191)
--(axis cs:531523.86888454,1756.67500917527)
--(axis cs:533477.739726027,1787.45675174685)
--(axis cs:535431.610567515,1809.54844113475)
--(axis cs:537385.481409002,1809.36192550666)
--(axis cs:539339.352250489,1811.31824471433)
--(axis cs:541293.223091976,1819.89549629104)
--(axis cs:543247.093933464,1831.26471678832)
--(axis cs:545200.964774951,1840.44192388332)
--(axis cs:547154.835616438,1855.73029223483)
--(axis cs:549108.706457926,1871.40770064482)
--(axis cs:551062.577299413,1890.44002238798)
--(axis cs:553016.4481409,1911.87025623034)
--(axis cs:554970.318982388,1929.71794336494)
--(axis cs:556924.189823875,1922.57271752329)
--(axis cs:558878.060665362,1898.57818554858)
--(axis cs:560831.931506849,1881.23432037808)
--(axis cs:562785.802348337,1853.62994182594)
--(axis cs:564739.673189824,1809.48339556495)
--(axis cs:566693.544031311,1771.54899291326)
--(axis cs:568647.414872798,1736.66748417437)
--(axis cs:570601.285714286,1710.71565265419)
--(axis cs:572555.156555773,1704.4207762066)
--(axis cs:574509.02739726,1704.77917029539)
--(axis cs:576462.898238748,1689.03661101138)
--(axis cs:578416.769080235,1678.29804979222)
--(axis cs:580370.639921722,1701.24924586076)
--(axis cs:582324.510763209,1732.64431328618)
--(axis cs:584278.381604697,1737.12709514143)
--(axis cs:586232.252446184,1730.91263764593)
--(axis cs:588186.123287671,1726.73330576981)
--(axis cs:590139.994129159,1716.90354216659)
--(axis cs:592093.864970646,1710.62075173288)
--(axis cs:594047.735812133,1707.05697808292)
--(axis cs:596001.60665362,1722.24719172604)
--(axis cs:597955.477495108,1746.51661728251)
--(axis cs:599909.348336595,1769.74002433099)
--(axis cs:601863.219178082,1788.32396099967)
--(axis cs:603817.090019569,1795.90677403619)
--(axis cs:605770.960861057,1780.83787090648)
--(axis cs:607724.831702544,1772.29334256594)
--(axis cs:609678.702544031,1759.42413146049)
--(axis cs:611632.573385519,1747.86099024498)
--(axis cs:613586.444227006,1759.46657636496)
--(axis cs:615540.315068493,1780.39401248932)
--(axis cs:617494.18590998,1783.89495892426)
--(axis cs:619448.056751468,1779.14908605848)
--(axis cs:621401.927592955,1792.18416698159)
--(axis cs:623355.798434442,1818.43919274919)
--(axis cs:625309.66927593,1844.13360582793)
--(axis cs:627263.540117417,1872.5016546619)
--(axis cs:629217.410958904,1890.92229484349)
--(axis cs:631171.281800391,1912.72734799232)
--(axis cs:633125.152641879,1933.15963666738)
--(axis cs:635079.023483366,1921.15731206866)
--(axis cs:637032.894324853,1884.44874840017)
--(axis cs:638986.765166341,1831.01712113871)
--(axis cs:640940.636007828,1789.7268078273)
--(axis cs:642894.506849315,1769.83722740147)
--(axis cs:644848.377690802,1764.66380765345)
--(axis cs:646802.24853229,1780.2416202384)
--(axis cs:648756.119373777,1787.31402065316)
--(axis cs:650709.990215264,1765.84802780624)
--(axis cs:652663.861056751,1742.42432257677)
--(axis cs:654617.731898239,1734.04234724641)
--(axis cs:656571.602739726,1750.76384359282)
--(axis cs:658525.473581213,1784.31309304754)
--(axis cs:660479.344422701,1811.73859434481)
--(axis cs:662433.215264188,1843.70821947752)
--(axis cs:664387.086105675,1862.65412014591)
--(axis cs:666340.956947162,1866.96798992938)
--(axis cs:668294.82778865,1852.51473953554)
--(axis cs:670248.698630137,1824.76390273753)
--(axis cs:672202.569471624,1790.06371434676)
--(axis cs:674156.440313112,1735.91548927572)
--(axis cs:676110.311154599,1695.87665950167)
--(axis cs:678064.181996086,1682.30321203967)
--(axis cs:680018.052837573,1699.89612072847)
--(axis cs:681971.923679061,1721.02347856938)
--(axis cs:683925.794520548,1739.61247687745)
--(axis cs:685879.665362035,1765.21287956933)
--(axis cs:687833.536203522,1795.83422090673)
--(axis cs:689787.40704501,1819.02590551181)
--(axis cs:691741.277886497,1838.48522924005)
--(axis cs:693695.148727984,1855.96741398617)
--(axis cs:695649.019569472,1872.34448501374)
--(axis cs:697602.890410959,1883.60120740705)
--(axis cs:699556.761252446,1881.62618241097)
--(axis cs:701510.632093934,1864.57140155035)
--(axis cs:703464.502935421,1835.55208251606)
--(axis cs:705418.373776908,1804.07685467518)
--(axis cs:707372.244618395,1772.17111231287)
--(axis cs:709326.115459883,1749.57701111982)
--(axis cs:711279.98630137,1742.09273991614)
--(axis cs:713233.857142857,1761.85596160736)
--(axis cs:715187.727984344,1777.80708627556)
--(axis cs:717141.598825832,1769.10640379066)
--(axis cs:719095.469667319,1744.99388491881)
--(axis cs:721049.340508806,1715.71491727322)
--(axis cs:723003.211350294,1677.08547824372)
--(axis cs:724957.082191781,1652.561933332)
--(axis cs:726910.953033268,1642.99250332705)
--(axis cs:728864.823874755,1638.92819477411)
--(axis cs:730818.694716243,1651.12460684753)
--(axis cs:732772.56555773,1667.86405507036)
--(axis cs:734726.436399217,1669.11901932443)
--(axis cs:736680.307240705,1684.26647784195)
--(axis cs:738634.178082192,1710.19177255776)
--(axis cs:740588.048923679,1725.9868820873)
--(axis cs:742541.919765166,1719.82016213421)
--(axis cs:744495.790606654,1710.33944377971)
--(axis cs:746449.661448141,1701.78108449569)
--(axis cs:748403.532289628,1700.33193197862)
--(axis cs:750357.403131115,1718.04719294896)
--(axis cs:752311.273972603,1741.7502669558)
--(axis cs:754265.14481409,1752.06199061676)
--(axis cs:756219.015655577,1764.4707622516)
--(axis cs:758172.886497065,1776.6932454649)
--(axis cs:760126.757338552,1782.88147606503)
--(axis cs:762080.628180039,1771.65900852621)
--(axis cs:764034.499021526,1750.43500583316)
--(axis cs:765988.369863014,1738.36668212025)
--(axis cs:767942.240704501,1730.63008099281)
--(axis cs:769896.111545988,1728.26540257218)
--(axis cs:771849.982387476,1734.14932104079)
--(axis cs:773803.853228963,1734.35895295396)
--(axis cs:775757.72407045,1731.58468074468)
--(axis cs:777711.594911937,1725.18369806671)
--(axis cs:779665.465753425,1698.85590701554)
--(axis cs:781619.336594912,1656.74169128052)
--(axis cs:783573.207436399,1621.36749729853)
--(axis cs:785527.078277886,1610.53300354969)
--(axis cs:787480.949119374,1601.79782892906)
--(axis cs:789434.819960861,1603.35592290012)
--(axis cs:791388.690802348,1625.5505917436)
--(axis cs:793342.561643836,1658.86878775674)
--(axis cs:795296.432485323,1682.68775107881)
--(axis cs:797250.30332681,1709.29179440192)
--(axis cs:799204.174168297,1748.34687919526)
--(axis cs:801158.045009785,1773.01300135718)
--(axis cs:803111.915851272,1775.71282459583)
--(axis cs:805065.786692759,1777.90356821506)
--(axis cs:807019.657534247,1775.83658146269)
--(axis cs:808973.528375734,1759.24901949344)
--(axis cs:810927.399217221,1727.6444012413)
--(axis cs:812881.270058708,1696.23860468585)
--(axis cs:814835.140900196,1666.17069412014)
--(axis cs:816789.011741683,1622.12877482117)
--(axis cs:818742.88258317,1583.89835742315)
--(axis cs:820696.753424658,1563.05387183069)
--(axis cs:822650.624266145,1553.22759024834)
--(axis cs:824604.495107632,1558.92064063087)
--(axis cs:826558.365949119,1560.20017975046)
--(axis cs:828512.236790607,1581.23620300103)
--(axis cs:830466.107632094,1608.57036319926)
--(axis cs:832419.978473581,1638.26730858312)
--(axis cs:834373.849315069,1666.16983386907)
--(axis cs:836327.720156556,1670.61679967802)
--(axis cs:838281.590998043,1647.71247321079)
--(axis cs:840235.46183953,1619.3959842635)
--(axis cs:842189.332681018,1603.31162462402)
--(axis cs:844143.203522505,1601.67455065802)
--(axis cs:846097.074363992,1623.15205828491)
--(axis cs:848050.94520548,1641.4043545016)
--(axis cs:850004.816046967,1653.75903572497)
--(axis cs:851958.686888454,1662.09943499423)
--(axis cs:853912.557729941,1669.73303337288)
--(axis cs:855866.428571429,1659.0412570961)
--(axis cs:857820.299412916,1648.48732363705)
--(axis cs:859774.170254403,1647.03328804984)
--(axis cs:861728.04109589,1649.96150407888)
--(axis cs:863681.911937378,1647.75760435661)
--(axis cs:865635.782778865,1644.77700580172)
--(axis cs:867589.653620352,1644.43245953145)
--(axis cs:869543.52446184,1643.00361131108)
--(axis cs:871497.395303327,1645.04675598313)
--(axis cs:873451.266144814,1646.121961153)
--(axis cs:875405.136986301,1656.55297040552)
--(axis cs:877359.007827789,1670.3269119874)
--(axis cs:879312.878669276,1678.50937915594)
--(axis cs:881266.749510763,1666.72753121254)
--(axis cs:883220.620352251,1654.90804081807)
--(axis cs:885174.491193738,1649.35054325961)
--(axis cs:887128.362035225,1666.36208023642)
--(axis cs:889082.232876712,1692.12246950926)
--(axis cs:891036.1037182,1712.07933376777)
--(axis cs:892989.974559687,1722.71329292147)
--(axis cs:894943.845401174,1727.01073804779)
--(axis cs:896897.716242661,1732.50602218051)
--(axis cs:898851.587084149,1738.49551631252)
--(axis cs:900805.457925636,1757.38716539082)
--(axis cs:902759.328767123,1797.49289379899)
--(axis cs:904713.199608611,1825.87759756567)
--(axis cs:906667.070450098,1834.39864812618)
--(axis cs:908620.941291585,1835.74522336728)
--(axis cs:910574.812133072,1828.40042903836)
--(axis cs:912528.68297456,1814.69441452548)
--(axis cs:914482.553816047,1798.05558124011)
--(axis cs:916436.424657534,1777.90162842896)
--(axis cs:918390.295499022,1769.65250996577)
--(axis cs:920344.166340509,1769.91230565809)
--(axis cs:922298.037181996,1776.09809842469)
--(axis cs:924251.908023483,1781.82733821752)
--(axis cs:926205.778864971,1798.56001014269)
--(axis cs:928159.649706458,1825.04330252494)
--(axis cs:930113.520547945,1860.22771124416)
--(axis cs:932067.391389432,1889.31748781975)
--(axis cs:934021.26223092,1906.049790095)
--(axis cs:935975.133072407,1911.81639611033)
--(axis cs:937929.003913894,1911.48887901157)
--(axis cs:939882.874755382,1891.89075305068)
--(axis cs:941836.745596869,1860.60331203669)
--(axis cs:943790.616438356,1832.43954604254)
--(axis cs:945744.487279843,1830.23314909671)
--(axis cs:947698.358121331,1849.05068654236)
--(axis cs:949652.228962818,1869.4476812931)
--(axis cs:951606.099804305,1880.58274041824)
--(axis cs:953559.970645793,1888.84090250824)
--(axis cs:955513.84148728,1888.93292160986)
--(axis cs:957467.712328767,1883.5683198674)
--(axis cs:959421.583170254,1876.91844101952)
--(axis cs:961375.454011742,1877.93995013092)
--(axis cs:963329.324853229,1878.62744157666)
--(axis cs:965283.195694716,1885.48847437925)
--(axis cs:967237.066536204,1902.31576429501)
--(axis cs:969190.937377691,1912.31806196002)
--(axis cs:971144.808219178,1922.4445633294)
--(axis cs:973098.679060665,1926.25592137065)
--(axis cs:975052.549902153,1938.74650982671)
--(axis cs:977006.42074364,1951.62554481381)
--(axis cs:978960.291585127,1964.42832648919)
--(axis cs:980914.162426615,1970.99971100202)
--(axis cs:982868.033268102,1964.44690322776)
--(axis cs:984821.904109589,1951.30662500447)
--(axis cs:986775.774951076,1942.98661855689)
--(axis cs:988729.645792564,1947.27764817632)
--(axis cs:990683.516634051,1968.67045427125)
--(axis cs:992637.387475538,1989.87699220016)
--(axis cs:994591.258317025,1993.59780428705)
--(axis cs:996545.129158513,1983.28397519336)
--(axis cs:998499,1971.92542444138)
--(axis cs:998499,2714.31080727495)
--(axis cs:998499,2714.31080727495)
--(axis cs:996545.129158513,2696.73764986782)
--(axis cs:994591.258317025,2687.73904688408)
--(axis cs:992637.387475538,2687.65124577684)
--(axis cs:990683.516634051,2688.43604756232)
--(axis cs:988729.645792564,2678.69619941847)
--(axis cs:986775.774951076,2672.91578659418)
--(axis cs:984821.904109589,2678.35386134623)
--(axis cs:982868.033268102,2674.31906721581)
--(axis cs:980914.162426615,2669.20299999766)
--(axis cs:978960.291585127,2668.87528085334)
--(axis cs:977006.42074364,2664.85447007231)
--(axis cs:975052.549902153,2662.01069868544)
--(axis cs:973098.679060665,2664.11039430777)
--(axis cs:971144.808219178,2671.53084920537)
--(axis cs:969190.937377691,2689.35464538217)
--(axis cs:967237.066536204,2707.63293525544)
--(axis cs:965283.195694716,2712.28674190349)
--(axis cs:963329.324853229,2710.59303582213)
--(axis cs:961375.454011742,2690.26435421402)
--(axis cs:959421.583170254,2662.18098053822)
--(axis cs:957467.712328767,2631.46532834713)
--(axis cs:955513.84148728,2603.3503345536)
--(axis cs:953559.970645793,2575.10354944578)
--(axis cs:951606.099804305,2551.96458366599)
--(axis cs:949652.228962818,2533.56613908678)
--(axis cs:947698.358121331,2531.02774272328)
--(axis cs:945744.487279843,2540.31507962072)
--(axis cs:943790.616438356,2546.75025097496)
--(axis cs:941836.745596869,2541.97905377795)
--(axis cs:939882.874755382,2529.29994590896)
--(axis cs:937929.003913894,2514.19348797476)
--(axis cs:935975.133072407,2505.63779030748)
--(axis cs:934021.26223092,2503.21860691954)
--(axis cs:932067.391389432,2488.01879083226)
--(axis cs:930113.520547945,2472.96489059159)
--(axis cs:928159.649706458,2469.15454806294)
--(axis cs:926205.778864971,2462.41565436117)
--(axis cs:924251.908023483,2471.70100798139)
--(axis cs:922298.037181996,2480.44002912469)
--(axis cs:920344.166340509,2480.40488989566)
--(axis cs:918390.295499022,2478.71081396773)
--(axis cs:916436.424657534,2482.09068937124)
--(axis cs:914482.553816047,2500.48212984473)
--(axis cs:912528.68297456,2511.48689183365)
--(axis cs:910574.812133072,2501.18622731635)
--(axis cs:908620.941291585,2501.3154703789)
--(axis cs:906667.070450098,2509.92401039846)
--(axis cs:904713.199608611,2509.47402800655)
--(axis cs:902759.328767123,2495.16060844876)
--(axis cs:900805.457925636,2488.60122577987)
--(axis cs:898851.587084149,2495.50149230298)
--(axis cs:896897.716242661,2493.60417602452)
--(axis cs:894943.845401174,2490.36835631391)
--(axis cs:892989.974559687,2498.8782609763)
--(axis cs:891036.1037182,2520.36250191488)
--(axis cs:889082.232876712,2555.00883876419)
--(axis cs:887128.362035225,2605.1629080287)
--(axis cs:885174.491193738,2649.19853689907)
--(axis cs:883220.620352251,2690.42697038605)
--(axis cs:881266.749510763,2731.10963751744)
--(axis cs:879312.878669276,2761.45663471307)
--(axis cs:877359.007827789,2780.09093119792)
--(axis cs:875405.136986301,2779.87316621902)
--(axis cs:873451.266144814,2762.93980383155)
--(axis cs:871497.395303327,2744.43246957569)
--(axis cs:869543.52446184,2730.91042051921)
--(axis cs:867589.653620352,2714.17718690418)
--(axis cs:865635.782778865,2695.92819627555)
--(axis cs:863681.911937378,2687.69292293379)
--(axis cs:861728.04109589,2678.62286566695)
--(axis cs:859774.170254403,2676.25672747694)
--(axis cs:857820.299412916,2675.87483286119)
--(axis cs:855866.428571429,2674.65533952063)
--(axis cs:853912.557729941,2678.45980257995)
--(axis cs:851958.686888454,2676.23105963831)
--(axis cs:850004.816046967,2674.63720090924)
--(axis cs:848050.94520548,2659.6371292476)
--(axis cs:846097.074363992,2640.61509917654)
--(axis cs:844143.203522505,2628.39975754594)
--(axis cs:842189.332681018,2616.30236195455)
--(axis cs:840235.46183953,2614.51943390755)
--(axis cs:838281.590998043,2628.81219140486)
--(axis cs:836327.720156556,2644.37956890313)
--(axis cs:834373.849315069,2656.89708014037)
--(axis cs:832419.978473581,2662.47553045725)
--(axis cs:830466.107632094,2650.70253550482)
--(axis cs:828512.236790607,2626.81615905193)
--(axis cs:826558.365949119,2600.20132031673)
--(axis cs:824604.495107632,2577.45652116259)
--(axis cs:822650.624266145,2558.19173257363)
--(axis cs:820696.753424658,2545.8741203138)
--(axis cs:818742.88258317,2545.99645088911)
--(axis cs:816789.011741683,2555.77800184687)
--(axis cs:814835.140900196,2569.48318938357)
--(axis cs:812881.270058708,2577.81682026919)
--(axis cs:810927.399217221,2604.03842235846)
--(axis cs:808973.528375734,2633.19751979746)
--(axis cs:807019.657534247,2647.50862682004)
--(axis cs:805065.786692759,2646.65561894618)
--(axis cs:803111.915851272,2632.16032844916)
--(axis cs:801158.045009785,2608.15597156012)
--(axis cs:799204.174168297,2586.47280089257)
--(axis cs:797250.30332681,2580.27002812735)
--(axis cs:795296.432485323,2578.16241965878)
--(axis cs:793342.561643836,2574.03399794905)
--(axis cs:791388.690802348,2561.80103823605)
--(axis cs:789434.819960861,2561.17356416131)
--(axis cs:787480.949119374,2570.27204252089)
--(axis cs:785527.078277886,2570.80361485532)
--(axis cs:783573.207436399,2571.5122284713)
--(axis cs:781619.336594912,2581.96564712512)
--(axis cs:779665.465753425,2593.66976508394)
--(axis cs:777711.594911937,2615.93252170688)
--(axis cs:775757.72407045,2633.2869220419)
--(axis cs:773803.853228963,2653.25036498377)
--(axis cs:771849.982387476,2678.57047320864)
--(axis cs:769896.111545988,2706.13417447957)
--(axis cs:767942.240704501,2714.69700908923)
--(axis cs:765988.369863014,2711.27492420638)
--(axis cs:764034.499021526,2714.13093431015)
--(axis cs:762080.628180039,2729.11881781939)
--(axis cs:760126.757338552,2737.56170534995)
--(axis cs:758172.886497065,2743.51500390587)
--(axis cs:756219.015655577,2744.79271311164)
--(axis cs:754265.14481409,2736.3076605659)
--(axis cs:752311.273972603,2732.14168912447)
--(axis cs:750357.403131115,2731.5876392225)
--(axis cs:748403.532289628,2727.03164972781)
--(axis cs:746449.661448141,2719.98295016643)
--(axis cs:744495.790606654,2710.04005747993)
--(axis cs:742541.919765166,2690.09817979245)
--(axis cs:740588.048923679,2672.36624130544)
--(axis cs:738634.178082192,2647.98825596256)
--(axis cs:736680.307240705,2635.80900640892)
--(axis cs:734726.436399217,2635.65468462044)
--(axis cs:732772.56555773,2635.78734411838)
--(axis cs:730818.694716243,2629.46244193633)
--(axis cs:728864.823874755,2627.60836674447)
--(axis cs:726910.953033268,2626.22069902825)
--(axis cs:724957.082191781,2631.24634207623)
--(axis cs:723003.211350294,2634.19524498704)
--(axis cs:721049.340508806,2612.16478806197)
--(axis cs:719095.469667319,2582.0745528988)
--(axis cs:717141.598825832,2561.9503776222)
--(axis cs:715187.727984344,2560.86045410428)
--(axis cs:713233.857142857,2578.89771429406)
--(axis cs:711279.98630137,2599.17961710114)
--(axis cs:709326.115459883,2619.69650015327)
--(axis cs:707372.244618395,2642.52657936421)
--(axis cs:705418.373776908,2675.91206028743)
--(axis cs:703464.502935421,2706.59647089494)
--(axis cs:701510.632093934,2712.84577023254)
--(axis cs:699556.761252446,2706.32633292346)
--(axis cs:697602.890410959,2693.00937075414)
--(axis cs:695649.019569472,2684.10942247551)
--(axis cs:693695.148727984,2681.0619769183)
--(axis cs:691741.277886497,2657.25759083911)
--(axis cs:689787.40704501,2634.99392162917)
--(axis cs:687833.536203522,2635.69470763196)
--(axis cs:685879.665362035,2651.44965032421)
--(axis cs:683925.794520548,2663.54459532965)
--(axis cs:681971.923679061,2673.65474715844)
--(axis cs:680018.052837573,2690.87593169882)
--(axis cs:678064.181996086,2706.52451344323)
--(axis cs:676110.311154599,2716.23306132087)
--(axis cs:674156.440313112,2718.71659097293)
--(axis cs:672202.569471624,2722.64044477761)
--(axis cs:670248.698630137,2715.32156955066)
--(axis cs:668294.82778865,2702.12939254048)
--(axis cs:666340.956947162,2684.87405538313)
--(axis cs:664387.086105675,2661.73087738713)
--(axis cs:662433.215264188,2637.36545584873)
--(axis cs:660479.344422701,2610.73508888537)
--(axis cs:658525.473581213,2579.13698776428)
--(axis cs:656571.602739726,2556.13549293718)
--(axis cs:654617.731898239,2554.53973788921)
--(axis cs:652663.861056751,2550.20977216747)
--(axis cs:650709.990215264,2546.33923474248)
--(axis cs:648756.119373777,2545.53142605869)
--(axis cs:646802.24853229,2545.94544445148)
--(axis cs:644848.377690802,2558.17206641472)
--(axis cs:642894.506849315,2598.65609595395)
--(axis cs:640940.636007828,2641.51509388459)
--(axis cs:638986.765166341,2650.59916534336)
--(axis cs:637032.894324853,2650.24615988294)
--(axis cs:635079.023483366,2654.51046785431)
--(axis cs:633125.152641879,2669.33386891895)
--(axis cs:631171.281800391,2688.26480710666)
--(axis cs:629217.410958904,2695.90618660136)
--(axis cs:627263.540117417,2683.93213545968)
--(axis cs:625309.66927593,2661.78858072516)
--(axis cs:623355.798434442,2644.00472188875)
--(axis cs:621401.927592955,2636.10210005252)
--(axis cs:619448.056751468,2626.22571043279)
--(axis cs:617494.18590998,2612.86487376956)
--(axis cs:615540.315068493,2610.04315843147)
--(axis cs:613586.444227006,2611.11180506902)
--(axis cs:611632.573385519,2607.0557167632)
--(axis cs:609678.702544031,2609.00420946944)
--(axis cs:607724.831702544,2616.27240493026)
--(axis cs:605770.960861057,2620.58883979521)
--(axis cs:603817.090019569,2633.86638767818)
--(axis cs:601863.219178082,2648.53442350755)
--(axis cs:599909.348336595,2658.22199548839)
--(axis cs:597955.477495108,2661.42082876037)
--(axis cs:596001.60665362,2652.70896469189)
--(axis cs:594047.735812133,2651.56123423912)
--(axis cs:592093.864970646,2647.27955540904)
--(axis cs:590139.994129159,2623.91753059583)
--(axis cs:588186.123287671,2585.03720130519)
--(axis cs:586232.252446184,2553.32433014002)
--(axis cs:584278.381604697,2515.77977507382)
--(axis cs:582324.510763209,2477.09059132274)
--(axis cs:580370.639921722,2434.49572153119)
--(axis cs:578416.769080235,2385.63366021033)
--(axis cs:576462.898238748,2332.69893708388)
--(axis cs:574509.02739726,2295.44242548586)
--(axis cs:572555.156555773,2282.59088299824)
--(axis cs:570601.285714286,2260.24338066249)
--(axis cs:568647.414872798,2243.63051692868)
--(axis cs:566693.544031311,2255.40020441226)
--(axis cs:564739.673189824,2284.06640443034)
--(axis cs:562785.802348337,2316.26115933087)
--(axis cs:560831.931506849,2366.36927065367)
--(axis cs:558878.060665362,2402.6456573539)
--(axis cs:556924.189823875,2429.68286720946)
--(axis cs:554970.318982388,2449.2562613664)
--(axis cs:553016.4481409,2474.15690532859)
--(axis cs:551062.577299413,2493.32745268426)
--(axis cs:549108.706457926,2516.01896708419)
--(axis cs:547154.835616438,2543.98020724592)
--(axis cs:545200.964774951,2560.56732480994)
--(axis cs:543247.093933464,2563.37059643368)
--(axis cs:541293.223091976,2562.39941943407)
--(axis cs:539339.352250489,2545.33582149195)
--(axis cs:537385.481409002,2522.06321852293)
--(axis cs:535431.610567515,2493.64974755019)
--(axis cs:533477.739726027,2481.40778941802)
--(axis cs:531523.86888454,2482.76935428064)
--(axis cs:529569.998043053,2494.89049264546)
--(axis cs:527616.127201566,2505.58670957698)
--(axis cs:525662.256360078,2517.02041581054)
--(axis cs:523708.385518591,2529.82458880808)
--(axis cs:521754.514677104,2548.25908514856)
--(axis cs:519800.643835616,2570.243523441)
--(axis cs:517846.772994129,2579.20951048765)
--(axis cs:515892.902152642,2574.1416059697)
--(axis cs:513939.031311155,2568.62042859554)
--(axis cs:511985.160469667,2570.08974478582)
--(axis cs:510031.28962818,2557.02018875193)
--(axis cs:508077.418786693,2528.40436998369)
--(axis cs:506123.547945205,2487.48697227485)
--(axis cs:504169.677103718,2441.07704188932)
--(axis cs:502215.806262231,2402.00603432716)
--(axis cs:500261.935420744,2358.13475503455)
--(axis cs:498308.064579256,2330.69186174407)
--(axis cs:496354.193737769,2325.98606319039)
--(axis cs:494400.322896282,2326.08264349803)
--(axis cs:492446.452054795,2318.97904999349)
--(axis cs:490492.581213307,2316.49056280915)
--(axis cs:488538.71037182,2312.76600008176)
--(axis cs:486584.839530333,2312.98386757624)
--(axis cs:484630.968688845,2299.9741865018)
--(axis cs:482677.097847358,2272.83122935664)
--(axis cs:480723.227005871,2241.87351370772)
--(axis cs:478769.356164384,2217.33160886872)
--(axis cs:476815.485322896,2218.30374786983)
--(axis cs:474861.614481409,2237.59492513657)
--(axis cs:472907.743639922,2282.08395181613)
--(axis cs:470953.872798434,2336.06236471778)
--(axis cs:469000.001956947,2390.80967401456)
--(axis cs:467046.13111546,2453.04172955912)
--(axis cs:465092.260273973,2514.37768651594)
--(axis cs:463138.389432485,2556.40657096866)
--(axis cs:461184.518590998,2565.19250837646)
--(axis cs:459230.647749511,2533.62904692944)
--(axis cs:457276.776908024,2494.05585327796)
--(axis cs:455322.906066536,2479.88300230529)
--(axis cs:453369.035225049,2472.14303014332)
--(axis cs:451415.164383562,2463.56761189588)
--(axis cs:449461.293542074,2449.60018524992)
--(axis cs:447507.422700587,2431.01101488543)
--(axis cs:445553.5518591,2424.73994729404)
--(axis cs:443599.681017613,2433.65777056587)
--(axis cs:441645.810176125,2442.87940436568)
--(axis cs:439691.939334638,2440.63368931871)
--(axis cs:437738.068493151,2432.86328275411)
--(axis cs:435784.197651663,2427.03107419818)
--(axis cs:433830.326810176,2420.97759580239)
--(axis cs:431876.455968689,2425.28301601201)
--(axis cs:429922.585127202,2431.44087239451)
--(axis cs:427968.714285714,2421.38531497366)
--(axis cs:426014.843444227,2407.26281554556)
--(axis cs:424060.97260274,2396.31089036785)
--(axis cs:422107.101761252,2385.56496204489)
--(axis cs:420153.230919765,2361.66367856804)
--(axis cs:418199.360078278,2343.3945986171)
--(axis cs:416245.489236791,2328.05387704737)
--(axis cs:414291.618395303,2328.98443759732)
--(axis cs:412337.747553816,2333.84096511778)
--(axis cs:410383.876712329,2346.49389873517)
--(axis cs:408430.005870842,2372.52080476139)
--(axis cs:406476.135029354,2391.09917847639)
--(axis cs:404522.264187867,2395.80832830873)
--(axis cs:402568.39334638,2398.04258910872)
--(axis cs:400614.522504892,2397.18183777928)
--(axis cs:398660.651663405,2388.06642512936)
--(axis cs:396706.780821918,2374.40468412974)
--(axis cs:394752.909980431,2361.85473830244)
--(axis cs:392799.039138943,2338.87626320264)
--(axis cs:390845.168297456,2304.85425186578)
--(axis cs:388891.297455969,2276.07076904401)
--(axis cs:386937.426614481,2257.56616665776)
--(axis cs:384983.555772994,2245.85919245979)
--(axis cs:383029.684931507,2234.54876654504)
--(axis cs:381075.81409002,2241.8195975839)
--(axis cs:379121.943248532,2275.31689461431)
--(axis cs:377168.072407045,2304.93458069278)
--(axis cs:375214.201565558,2327.54606678809)
--(axis cs:373260.33072407,2343.65887439843)
--(axis cs:371306.459882583,2355.21444535771)
--(axis cs:369352.589041096,2362.01886310712)
--(axis cs:367398.718199609,2375.05353694772)
--(axis cs:365444.847358121,2366.02678362287)
--(axis cs:363490.976516634,2351.56207041174)
--(axis cs:361537.105675147,2344.89419735451)
--(axis cs:359583.234833659,2339.32156756802)
--(axis cs:357629.363992172,2328.70320618685)
--(axis cs:355675.493150685,2312.97419030994)
--(axis cs:353721.622309198,2296.17976481565)
--(axis cs:351767.75146771,2282.81314728597)
--(axis cs:349813.880626223,2276.5680498208)
--(axis cs:347860.009784736,2272.3951797897)
--(axis cs:345906.138943249,2269.26119439665)
--(axis cs:343952.268101761,2269.97928669545)
--(axis cs:341998.397260274,2278.41678037654)
--(axis cs:340044.526418787,2265.99412757315)
--(axis cs:338090.655577299,2233.15254767283)
--(axis cs:336136.784735812,2207.75487147908)
--(axis cs:334182.913894325,2197.65107596596)
--(axis cs:332229.043052838,2186.97636358098)
--(axis cs:330275.17221135,2181.26855032436)
--(axis cs:328321.301369863,2167.58634695997)
--(axis cs:326367.430528376,2165.52882634414)
--(axis cs:324413.559686888,2185.33764365419)
--(axis cs:322459.688845401,2210.81769890147)
--(axis cs:320505.818003914,2222.21266013788)
--(axis cs:318551.947162427,2235.91841872109)
--(axis cs:316598.076320939,2243.27752385532)
--(axis cs:314644.205479452,2269.44210358102)
--(axis cs:312690.334637965,2284.90828291877)
--(axis cs:310736.463796478,2283.62203461516)
--(axis cs:308782.59295499,2268.81913516254)
--(axis cs:306828.722113503,2256.81411281076)
--(axis cs:304874.851272016,2235.75869383826)
--(axis cs:302920.980430528,2204.14544231952)
--(axis cs:300967.109589041,2157.09320625942)
--(axis cs:299013.238747554,2103.41647323326)
--(axis cs:297059.367906067,2051.37937587709)
--(axis cs:295105.497064579,2015.0192086926)
--(axis cs:293151.626223092,1997.57746718601)
--(axis cs:291197.755381605,1982.27540414632)
--(axis cs:289243.884540117,1971.55449215887)
--(axis cs:287290.01369863,1975.04693088259)
--(axis cs:285336.142857143,1973.25528457248)
--(axis cs:283382.272015656,1969.08835412278)
--(axis cs:281428.401174168,1989.78148380827)
--(axis cs:279474.530332681,2011.77406361225)
--(axis cs:277520.659491194,2035.59001835785)
--(axis cs:275566.788649706,2063.35614273067)
--(axis cs:273612.917808219,2086.76393312083)
--(axis cs:271659.046966732,2103.57022136542)
--(axis cs:269705.176125245,2130.68135465924)
--(axis cs:267751.305283757,2151.73965877414)
--(axis cs:265797.43444227,2161.66135483497)
--(axis cs:263843.563600783,2161.16321111407)
--(axis cs:261889.692759296,2147.54224532155)
--(axis cs:259935.821917808,2137.76834942948)
--(axis cs:257981.951076321,2114.87688647656)
--(axis cs:256028.080234834,2086.74899833249)
--(axis cs:254074.209393346,2071.60098352496)
--(axis cs:252120.338551859,2059.9941604407)
--(axis cs:250166.467710372,2040.37823927544)
--(axis cs:248212.596868885,2016.17842697049)
--(axis cs:246258.726027397,1998.64744997754)
--(axis cs:244304.85518591,1992.59271927901)
--(axis cs:242350.984344423,1995.72549063839)
--(axis cs:240397.113502935,1984.81689968129)
--(axis cs:238443.242661448,1973.69700194563)
--(axis cs:236489.371819961,1978.25214778862)
--(axis cs:234535.500978474,1982.53200796629)
--(axis cs:232581.630136986,1996.45525673907)
--(axis cs:230627.759295499,2018.32863490941)
--(axis cs:228673.888454012,2047.88649761373)
--(axis cs:226720.017612524,2075.88345599077)
--(axis cs:224766.146771037,2098.78087730108)
--(axis cs:222812.27592955,2098.61371650223)
--(axis cs:220858.405088063,2087.36944805473)
--(axis cs:218904.534246575,2071.53344024866)
--(axis cs:216950.663405088,2051.97367204074)
--(axis cs:214996.792563601,2034.73516007396)
--(axis cs:213042.921722114,2014.53844671698)
--(axis cs:211089.050880626,1989.29415096137)
--(axis cs:209135.180039139,1968.10320537743)
--(axis cs:207181.309197652,1954.88848998923)
--(axis cs:205227.438356164,1940.65087212559)
--(axis cs:203273.567514677,1918.53590724152)
--(axis cs:201319.69667319,1900.96531543553)
--(axis cs:199365.825831703,1879.63877524623)
--(axis cs:197411.954990215,1856.59331128547)
--(axis cs:195458.084148728,1843.96178705655)
--(axis cs:193504.213307241,1832.45722797559)
--(axis cs:191550.342465753,1808.88476121158)
--(axis cs:189596.471624266,1783.40269550966)
--(axis cs:187642.600782779,1750.87963516372)
--(axis cs:185688.729941292,1724.69296173915)
--(axis cs:183734.859099804,1683.8699506252)
--(axis cs:181780.988258317,1628.36110795941)
--(axis cs:179827.11741683,1573.54864250286)
--(axis cs:177873.246575342,1535.03359158773)
--(axis cs:175919.375733855,1507.301790633)
--(axis cs:173965.504892368,1492.0703885369)
--(axis cs:172011.634050881,1499.642191721)
--(axis cs:170057.763209393,1500.87337282601)
--(axis cs:168103.892367906,1506.11682367873)
--(axis cs:166150.021526419,1500.89577080647)
--(axis cs:164196.150684932,1482.76247166971)
--(axis cs:162242.279843444,1457.27762247232)
--(axis cs:160288.409001957,1428.47382703072)
--(axis cs:158334.53816047,1404.68097445213)
--(axis cs:156380.667318982,1376.33055598025)
--(axis cs:154426.796477495,1354.70888400887)
--(axis cs:152472.925636008,1331.45954061161)
--(axis cs:150519.054794521,1309.52567087736)
--(axis cs:148565.183953033,1289.13604027255)
--(axis cs:146611.313111546,1265.22191488856)
--(axis cs:144657.442270059,1249.91606178746)
--(axis cs:142703.571428571,1231.79356253875)
--(axis cs:140749.700587084,1208.7263402715)
--(axis cs:138795.829745597,1189.24899197652)
--(axis cs:136841.95890411,1173.09952000174)
--(axis cs:134888.088062622,1157.42564756783)
--(axis cs:132934.217221135,1141.97275062219)
--(axis cs:130980.346379648,1127.27133009516)
--(axis cs:129026.47553816,1107.36246891406)
--(axis cs:127072.604696673,1082.51553425899)
--(axis cs:125118.733855186,1052.30712922522)
--(axis cs:123164.863013699,1018.77344779795)
--(axis cs:121210.992172211,987.118354276569)
--(axis cs:119257.121330724,957.011846382998)
--(axis cs:117303.250489237,930.657636269391)
--(axis cs:115349.37964775,908.76098964329)
--(axis cs:113395.508806262,892.504804774903)
--(axis cs:111441.637964775,875.180723738553)
--(axis cs:109487.767123288,857.135153391678)
--(axis cs:107533.8962818,843.282645716581)
--(axis cs:105580.025440313,834.096063589463)
--(axis cs:103626.154598826,826.697483171754)
--(axis cs:101672.283757339,813.779555810236)
--(axis cs:99718.4129158513,794.450349016048)
--(axis cs:97764.542074364,771.619884109459)
--(axis cs:95810.6712328767,749.341992535432)
--(axis cs:93856.8003913894,734.488466233759)
--(axis cs:91902.9295499022,719.321537940373)
--(axis cs:89949.0587084149,702.811193843051)
--(axis cs:87995.1878669276,685.345761435356)
--(axis cs:86041.3170254403,665.609992322188)
--(axis cs:84087.446183953,641.811314222671)
--(axis cs:82133.5753424658,615.864244525467)
--(axis cs:80179.7045009785,596.023272223722)
--(axis cs:78225.8336594912,579.562619452934)
--(axis cs:76271.9628180039,561.318235252248)
--(axis cs:74318.0919765166,541.511502745715)
--(axis cs:72364.2211350294,518.030511328362)
--(axis cs:70410.3502935421,490.414712647544)
--(axis cs:68456.4794520548,465.821807953676)
--(axis cs:66502.6086105675,446.82849849592)
--(axis cs:64548.7377690802,430.449507208892)
--(axis cs:62594.866927593,417.56020192261)
--(axis cs:60640.9960861057,407.752304491567)
--(axis cs:58687.1252446184,398.996259065312)
--(axis cs:56733.2544031311,390.95668112358)
--(axis cs:54779.3835616438,383.828079373485)
--(axis cs:52825.5127201566,376.242059677087)
--(axis cs:50871.6418786693,367.813975616753)
--(axis cs:48917.771037182,360.15216325326)
--(axis cs:46963.9001956947,353.088548049055)
--(axis cs:45010.0293542074,345.3928430577)
--(axis cs:43056.1585127202,338.330124215089)
--(axis cs:41102.2876712329,330.689608623356)
--(axis cs:39148.4168297456,321.370708160377)
--(axis cs:37194.5459882583,309.336185873921)
--(axis cs:35240.675146771,296.230693099706)
--(axis cs:33286.8043052838,283.379830024416)
--(axis cs:31332.9334637965,269.912992156048)
--(axis cs:29379.0626223092,256.799317355284)
--(axis cs:27425.1917808219,245.283096978674)
--(axis cs:25471.3209393346,235.147934460744)
--(axis cs:23517.4500978474,226.245641018887)
--(axis cs:21563.5792563601,218.264271222594)
--(axis cs:19609.7084148728,209.129792230591)
--(axis cs:17655.8375733855,197.595984159728)
--(axis cs:15701.9667318982,186.670491277823)
--(axis cs:13748.095890411,169.242087985972)
--(axis cs:11794.2250489237,145.650368475835)
--(axis cs:9840.3542074364,116.251467434402)
--(axis cs:7886.48336594912,83.7220393799353)
--(axis cs:5932.61252446184,56.1382250488998)
--(axis cs:3978.74168297456,36.1831217806296)
--(axis cs:2024.87084148728,25.4580674088901)
--(axis cs:71,21.1490448254765)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:37,24.3395322988203)
--(axis cs:37,16.354485049537)
--(axis cs:1991.06849315068,18.3802429929989)
--(axis cs:3945.13698630137,23.4481486031609)
--(axis cs:5899.20547945205,32.1157956230333)
--(axis cs:7853.27397260274,46.7187850393884)
--(axis cs:9807.34246575342,66.0617488393169)
--(axis cs:11761.4109589041,89.8951150528442)
--(axis cs:13715.4794520548,116.654950287049)
--(axis cs:15669.5479452055,144.638088097146)
--(axis cs:17623.6164383562,167.595101324178)
--(axis cs:19577.6849315068,182.300813261336)
--(axis cs:21531.7534246575,193.868631315092)
--(axis cs:23485.8219178082,202.748713255707)
--(axis cs:25439.8904109589,209.510311872681)
--(axis cs:27393.9589041096,213.063294971802)
--(axis cs:29348.0273972603,215.419399112168)
--(axis cs:31302.095890411,217.397271994547)
--(axis cs:33256.1643835616,217.875115004401)
--(axis cs:35210.2328767123,219.323583462021)
--(axis cs:37164.301369863,220.778200383454)
--(axis cs:39118.3698630137,222.887094431458)
--(axis cs:41072.4383561644,225.936965792507)
--(axis cs:43026.5068493151,230.063618004344)
--(axis cs:44980.5753424658,235.575712110872)
--(axis cs:46934.6438356164,242.126183563576)
--(axis cs:48888.7123287671,250.016769592155)
--(axis cs:50842.7808219178,259.301651970992)
--(axis cs:52796.8493150685,268.655882375768)
--(axis cs:54750.9178082192,278.805993528553)
--(axis cs:56704.9863013699,287.407473900038)
--(axis cs:58659.0547945205,294.860960552936)
--(axis cs:60613.1232876712,300.758516519398)
--(axis cs:62567.1917808219,304.218416639855)
--(axis cs:64521.2602739726,305.728655736082)
--(axis cs:66475.3287671233,307.062408217559)
--(axis cs:68429.397260274,308.974293605953)
--(axis cs:70383.4657534247,311.075736795538)
--(axis cs:72337.5342465753,313.092501106413)
--(axis cs:74291.602739726,314.824342274227)
--(axis cs:76245.6712328767,317.050274612855)
--(axis cs:78199.7397260274,318.372901634347)
--(axis cs:80153.8082191781,320.65213193036)
--(axis cs:82107.8767123288,322.525009493933)
--(axis cs:84061.9452054795,323.896854497844)
--(axis cs:86016.0136986301,326.495586830805)
--(axis cs:87970.0821917808,330.364012301256)
--(axis cs:89924.1506849315,333.838981109154)
--(axis cs:91878.2191780822,337.676604279878)
--(axis cs:93832.2876712329,344.122161751992)
--(axis cs:95786.3561643836,353.816739463212)
--(axis cs:97740.4246575342,363.603191312395)
--(axis cs:99694.4931506849,373.261049509323)
--(axis cs:101648.561643836,383.725752122696)
--(axis cs:103602.630136986,395.052108194709)
--(axis cs:105556.698630137,406.127517918795)
--(axis cs:107510.767123288,413.821855292327)
--(axis cs:109464.835616438,420.876700651114)
--(axis cs:111418.904109589,427.490122317311)
--(axis cs:113372.97260274,433.927200280311)
--(axis cs:115327.04109589,441.565005716933)
--(axis cs:117281.109589041,449.214159841526)
--(axis cs:119235.178082192,457.840451628993)
--(axis cs:121189.246575342,469.72116684327)
--(axis cs:123143.315068493,484.291822785222)
--(axis cs:125097.383561644,498.454427905442)
--(axis cs:127051.452054795,513.485222245803)
--(axis cs:129005.520547945,530.46636681479)
--(axis cs:130959.589041096,546.932219908499)
--(axis cs:132913.657534247,561.409481033696)
--(axis cs:134867.726027397,576.118951023309)
--(axis cs:136821.794520548,592.701162046501)
--(axis cs:138775.863013699,611.361044663517)
--(axis cs:140729.931506849,628.98966559389)
--(axis cs:142684,642.867586600843)
--(axis cs:144638.068493151,653.354617946432)
--(axis cs:146592.136986301,664.341273520404)
--(axis cs:148546.205479452,674.947747581271)
--(axis cs:150500.273972603,687.63352650091)
--(axis cs:152454.342465753,700.159930767717)
--(axis cs:154408.410958904,711.576979270881)
--(axis cs:156362.479452055,721.628553472239)
--(axis cs:158316.547945205,725.872045471417)
--(axis cs:160270.616438356,727.313723757563)
--(axis cs:162224.684931507,729.239381555639)
--(axis cs:164178.753424658,738.537942538511)
--(axis cs:166132.821917808,750.391159439389)
--(axis cs:168086.890410959,760.974959115662)
--(axis cs:170040.95890411,766.862815584302)
--(axis cs:171995.02739726,773.46005778902)
--(axis cs:173949.095890411,781.279339055913)
--(axis cs:175903.164383562,790.208849934951)
--(axis cs:177857.232876712,798.219582982963)
--(axis cs:179811.301369863,809.810016055987)
--(axis cs:181765.369863014,821.742364334865)
--(axis cs:183719.438356164,834.060675210342)
--(axis cs:185673.506849315,837.03091626876)
--(axis cs:187627.575342466,836.248108380868)
--(axis cs:189581.643835616,841.061930712995)
--(axis cs:191535.712328767,853.509135436368)
--(axis cs:193489.780821918,864.19566262539)
--(axis cs:195443.849315068,880.272809449843)
--(axis cs:197397.917808219,893.627316094883)
--(axis cs:199351.98630137,911.020760138742)
--(axis cs:201306.054794521,933.999209383053)
--(axis cs:203260.123287671,956.880446533844)
--(axis cs:205214.191780822,973.449897397983)
--(axis cs:207168.260273973,978.434453770909)
--(axis cs:209122.328767123,985.340201488719)
--(axis cs:211076.397260274,995.61883020746)
--(axis cs:213030.465753425,1007.99896870295)
--(axis cs:214984.534246575,1016.69204669492)
--(axis cs:216938.602739726,1020.5941840075)
--(axis cs:218892.671232877,1015.95549773768)
--(axis cs:220846.739726027,1010.36212207104)
--(axis cs:222800.808219178,1013.69236994514)
--(axis cs:224754.876712329,1020.54497548874)
--(axis cs:226708.945205479,1029.80386425691)
--(axis cs:228663.01369863,1034.87079159381)
--(axis cs:230617.082191781,1041.42703035503)
--(axis cs:232571.150684931,1053.89287924381)
--(axis cs:234525.219178082,1069.5370226672)
--(axis cs:236479.287671233,1079.89927658304)
--(axis cs:238433.356164384,1086.50455255481)
--(axis cs:240387.424657534,1088.8496903215)
--(axis cs:242341.493150685,1090.70763780319)
--(axis cs:244295.561643836,1098.03234560631)
--(axis cs:246249.630136986,1114.96003384738)
--(axis cs:248203.698630137,1134.86584215622)
--(axis cs:250157.767123288,1157.05325684202)
--(axis cs:252111.835616438,1179.74635846504)
--(axis cs:254065.904109589,1197.12755905059)
--(axis cs:256019.97260274,1212.96050641941)
--(axis cs:257974.04109589,1228.74301348033)
--(axis cs:259928.109589041,1237.86573628249)
--(axis cs:261882.178082192,1243.41657903041)
--(axis cs:263836.246575342,1249.79424825601)
--(axis cs:265790.315068493,1250.61440718719)
--(axis cs:267744.383561644,1240.53511740577)
--(axis cs:269698.452054795,1231.24251202356)
--(axis cs:271652.520547945,1217.00340775054)
--(axis cs:273606.589041096,1204.57601175649)
--(axis cs:275560.657534247,1212.04660763725)
--(axis cs:277514.726027397,1241.35116967385)
--(axis cs:279468.794520548,1273.79334429885)
--(axis cs:281422.863013699,1303.52620007727)
--(axis cs:283376.931506849,1336.7730968481)
--(axis cs:285331,1366.33364601387)
--(axis cs:287285.068493151,1382.88454670357)
--(axis cs:289239.136986301,1391.00989405833)
--(axis cs:291193.205479452,1395.66884056049)
--(axis cs:293147.273972603,1397.45525045261)
--(axis cs:295101.342465753,1391.91641953373)
--(axis cs:297055.410958904,1375.45137367427)
--(axis cs:299009.479452055,1350.7662035437)
--(axis cs:300963.547945205,1337.83586611808)
--(axis cs:302917.616438356,1333.88011134355)
--(axis cs:304871.684931507,1347.07159872767)
--(axis cs:306825.753424658,1375.24555690022)
--(axis cs:308779.821917808,1409.41266901992)
--(axis cs:310733.890410959,1445.85290960139)
--(axis cs:312687.95890411,1483.13571951752)
--(axis cs:314642.02739726,1507.62548799454)
--(axis cs:316596.095890411,1518.81538685248)
--(axis cs:318550.164383562,1529.56874164998)
--(axis cs:320504.232876712,1536.49760781449)
--(axis cs:322458.301369863,1537.5016652897)
--(axis cs:324412.369863014,1542.89140540166)
--(axis cs:326366.438356164,1563.83335951565)
--(axis cs:328320.506849315,1581.93897499533)
--(axis cs:330274.575342466,1609.59660870347)
--(axis cs:332228.643835616,1635.6702803669)
--(axis cs:334182.712328767,1677.90740257441)
--(axis cs:336136.780821918,1701.85457598071)
--(axis cs:338090.849315068,1690.59076191068)
--(axis cs:340044.917808219,1671.73304860299)
--(axis cs:341998.98630137,1658.6244302884)
--(axis cs:343953.054794521,1650.68507626437)
--(axis cs:345907.123287671,1643.7725640414)
--(axis cs:347861.191780822,1632.62808363332)
--(axis cs:349815.260273973,1626.78428310574)
--(axis cs:351769.328767123,1628.21532093962)
--(axis cs:353723.397260274,1628.74739523675)
--(axis cs:355677.465753425,1637.22880196833)
--(axis cs:357631.534246575,1647.38472791349)
--(axis cs:359585.602739726,1644.09359386219)
--(axis cs:361539.671232877,1628.25230407063)
--(axis cs:363493.739726027,1621.80374241673)
--(axis cs:365447.808219178,1600.45137856005)
--(axis cs:367401.876712329,1568.2996080307)
--(axis cs:369355.945205479,1551.8300923839)
--(axis cs:371310.01369863,1543.4948895143)
--(axis cs:373264.082191781,1533.26720432823)
--(axis cs:375218.150684931,1514.39942009814)
--(axis cs:377172.219178082,1488.60831073964)
--(axis cs:379126.287671233,1465.13019872454)
--(axis cs:381080.356164384,1457.18833457619)
--(axis cs:383034.424657534,1455.61817574767)
--(axis cs:384988.493150685,1466.82577406016)
--(axis cs:386942.561643836,1499.18802997231)
--(axis cs:388896.630136986,1534.84493381818)
--(axis cs:390850.698630137,1566.53432342926)
--(axis cs:392804.767123288,1599.70154846881)
--(axis cs:394758.835616438,1638.57182242982)
--(axis cs:396712.904109589,1673.04731743196)
--(axis cs:398666.97260274,1696.9908588936)
--(axis cs:400621.04109589,1715.47694595483)
--(axis cs:402575.109589041,1737.05352697554)
--(axis cs:404529.178082192,1750.0390426822)
--(axis cs:406483.246575342,1750.79384430633)
--(axis cs:408437.315068493,1748.35798876989)
--(axis cs:410391.383561644,1745.66593633243)
--(axis cs:412345.452054795,1737.03735369094)
--(axis cs:414299.520547945,1729.48061729258)
--(axis cs:416253.589041096,1731.24905240689)
--(axis cs:418207.657534247,1725.98097902186)
--(axis cs:420161.726027397,1718.7996450858)
--(axis cs:422115.794520548,1713.97017709451)
--(axis cs:424069.863013699,1713.6674835357)
--(axis cs:426023.931506849,1713.67681306751)
--(axis cs:427978,1714.64276603387)
--(axis cs:429932.068493151,1703.67011234447)
--(axis cs:431886.136986301,1688.65175345134)
--(axis cs:433840.205479452,1666.52996777192)
--(axis cs:435794.273972603,1648.09441961396)
--(axis cs:437748.342465753,1630.4059578246)
--(axis cs:439702.410958904,1624.34608314933)
--(axis cs:441656.479452055,1619.68702526574)
--(axis cs:443610.547945205,1621.1052526956)
--(axis cs:445564.616438356,1628.93702623502)
--(axis cs:447518.684931507,1629.82845164859)
--(axis cs:449472.753424658,1633.17304539595)
--(axis cs:451426.821917808,1654.81190368431)
--(axis cs:453380.890410959,1688.21216400994)
--(axis cs:455334.95890411,1720.44880882041)
--(axis cs:457289.02739726,1746.54729953692)
--(axis cs:459243.095890411,1757.93206634915)
--(axis cs:461197.164383562,1768.70585235768)
--(axis cs:463151.232876712,1772.99180403896)
--(axis cs:465105.301369863,1775.95147585868)
--(axis cs:467059.369863014,1773.53707743204)
--(axis cs:469013.438356164,1766.90289089214)
--(axis cs:470967.506849315,1751.73880478237)
--(axis cs:472921.575342466,1731.17358644624)
--(axis cs:474875.643835616,1714.23231226095)
--(axis cs:476829.712328767,1693.47054286373)
--(axis cs:478783.780821918,1672.01257944763)
--(axis cs:480737.849315068,1665.88133625402)
--(axis cs:482691.917808219,1680.01714536741)
--(axis cs:484645.98630137,1716.7963751961)
--(axis cs:486600.054794521,1764.28039211762)
--(axis cs:488554.123287671,1791.15776781256)
--(axis cs:490508.191780822,1787.75958748646)
--(axis cs:492462.260273973,1771.2329889658)
--(axis cs:494416.328767123,1745.08693176906)
--(axis cs:496370.397260274,1709.54433756078)
--(axis cs:498324.465753425,1670.37600849592)
--(axis cs:500278.534246575,1650.09239128595)
--(axis cs:502232.602739726,1655.98840426075)
--(axis cs:504186.671232877,1679.78351304343)
--(axis cs:506140.739726027,1709.18931156013)
--(axis cs:508094.808219178,1744.64570151334)
--(axis cs:510048.876712329,1767.58834251651)
--(axis cs:512002.945205479,1774.4579699648)
--(axis cs:513957.01369863,1780.88726384306)
--(axis cs:515911.082191781,1792.91617387459)
--(axis cs:517865.150684931,1806.59366911283)
--(axis cs:519819.219178082,1830.77744717376)
--(axis cs:521773.287671233,1860.90771760796)
--(axis cs:523727.356164384,1892.54160590984)
--(axis cs:525681.424657534,1897.71915481146)
--(axis cs:527635.493150685,1882.37528986316)
--(axis cs:529589.561643836,1863.59419861028)
--(axis cs:531543.630136986,1838.23343412758)
--(axis cs:533497.698630137,1812.01220378989)
--(axis cs:535451.767123288,1792.9441065025)
--(axis cs:537405.835616438,1775.87771054557)
--(axis cs:539359.904109589,1772.32957476263)
--(axis cs:541313.97260274,1785.27697148112)
--(axis cs:543268.04109589,1798.03845853536)
--(axis cs:545222.109589041,1813.50985367708)
--(axis cs:547176.178082192,1844.48858111183)
--(axis cs:549130.246575342,1875.44890744679)
--(axis cs:551084.315068493,1896.57813055305)
--(axis cs:553038.383561644,1895.6265542652)
--(axis cs:554992.452054795,1884.76274153747)
--(axis cs:556946.520547945,1874.51032754756)
--(axis cs:558900.589041096,1871.90011549103)
--(axis cs:560854.657534247,1868.16703391666)
--(axis cs:562808.726027397,1862.44919462407)
--(axis cs:564762.794520548,1866.25071014814)
--(axis cs:566716.863013699,1879.72691891138)
--(axis cs:568670.931506849,1871.49366238032)
--(axis cs:570625,1852.18777561889)
--(axis cs:572579.068493151,1829.23136038409)
--(axis cs:574533.136986301,1804.70627164002)
--(axis cs:576487.205479452,1777.74135427831)
--(axis cs:578441.273972603,1771.8027024214)
--(axis cs:580395.342465753,1783.25262358106)
--(axis cs:582349.410958904,1817.02680910877)
--(axis cs:584303.479452055,1841.28098447802)
--(axis cs:586257.547945205,1858.2602889861)
--(axis cs:588211.616438356,1891.39867457863)
--(axis cs:590165.684931507,1924.13446263846)
--(axis cs:592119.753424658,1934.23631936731)
--(axis cs:594073.821917808,1921.80621906984)
--(axis cs:596027.890410959,1903.07647609658)
--(axis cs:597981.95890411,1878.67902975651)
--(axis cs:599936.02739726,1860.16651671678)
--(axis cs:601890.095890411,1852.29303542454)
--(axis cs:603844.164383562,1854.17326366996)
--(axis cs:605798.232876712,1869.43475673357)
--(axis cs:607752.301369863,1883.47059385197)
--(axis cs:609706.369863014,1891.88957386485)
--(axis cs:611660.438356164,1908.65226230599)
--(axis cs:613614.506849315,1933.60873110113)
--(axis cs:615568.575342466,1961.26694751996)
--(axis cs:617522.643835616,1964.78210987407)
--(axis cs:619476.712328767,1944.80743873584)
--(axis cs:621430.780821918,1913.33587430519)
--(axis cs:623384.849315068,1879.21121155913)
--(axis cs:625338.917808219,1855.31203149088)
--(axis cs:627292.98630137,1834.87785989352)
--(axis cs:629247.05479452,1823.83823425133)
--(axis cs:631201.123287671,1810.54477465481)
--(axis cs:633155.191780822,1813.36473313817)
--(axis cs:635109.260273973,1826.19900538586)
--(axis cs:637063.328767123,1844.54089498018)
--(axis cs:639017.397260274,1871.23818549058)
--(axis cs:640971.465753425,1895.52957208627)
--(axis cs:642925.534246575,1907.1319142433)
--(axis cs:644879.602739726,1919.96127336106)
--(axis cs:646833.671232877,1949.04279196993)
--(axis cs:648787.739726027,1992.79379974953)
--(axis cs:650741.808219178,2033.91981418822)
--(axis cs:652695.876712329,2046.20021999524)
--(axis cs:654649.945205479,2045.82962669177)
--(axis cs:656604.01369863,2030.38112880918)
--(axis cs:658558.082191781,1994.37615648618)
--(axis cs:660512.150684931,1947.48341454987)
--(axis cs:662466.219178082,1902.34174174952)
--(axis cs:664420.287671233,1888.96284436843)
--(axis cs:666374.356164384,1884.59077525007)
--(axis cs:668328.424657534,1901.87131610116)
--(axis cs:670282.493150685,1917.76303474794)
--(axis cs:672236.561643836,1928.4233499951)
--(axis cs:674190.630136986,1941.75586418867)
--(axis cs:676144.698630137,1948.53039446084)
--(axis cs:678098.767123288,1949.49557537042)
--(axis cs:680052.835616438,1933.92100868046)
--(axis cs:682006.904109589,1912.8327500998)
--(axis cs:683960.97260274,1887.92723694428)
--(axis cs:685915.04109589,1877.62645031182)
--(axis cs:687869.109589041,1860.55360201783)
--(axis cs:689823.178082192,1861.81442143889)
--(axis cs:691777.246575342,1884.19561634731)
--(axis cs:693731.315068493,1911.08817120204)
--(axis cs:695685.383561644,1917.41811518678)
--(axis cs:697639.452054795,1917.54826831121)
--(axis cs:699593.520547945,1906.25283963164)
--(axis cs:701547.589041096,1893.13006186135)
--(axis cs:703501.657534247,1889.82507233868)
--(axis cs:705455.726027397,1874.39274237397)
--(axis cs:707409.794520548,1871.49639482766)
--(axis cs:709363.863013699,1871.63910219754)
--(axis cs:711317.931506849,1884.16076006192)
--(axis cs:713272,1908.94405218677)
--(axis cs:715226.068493151,1929.59829408914)
--(axis cs:717180.136986301,1953.23729957598)
--(axis cs:719134.205479452,1973.59440758627)
--(axis cs:721088.273972603,1982.65105738899)
--(axis cs:723042.342465753,1988.75377127061)
--(axis cs:724996.410958904,1990.22514159754)
--(axis cs:726950.479452055,1988.94317158489)
--(axis cs:728904.547945205,1986.43593242997)
--(axis cs:730858.616438356,1987.25998203547)
--(axis cs:732812.684931507,2007.18043216605)
--(axis cs:734766.753424658,2022.23620099153)
--(axis cs:736720.821917808,2023.72686458762)
--(axis cs:738674.890410959,2011.79974616092)
--(axis cs:740628.95890411,1990.40326124371)
--(axis cs:742583.02739726,1988.25907496959)
--(axis cs:744537.095890411,1973.32273208423)
--(axis cs:746491.164383562,1951.53618897632)
--(axis cs:748445.232876712,1945.35952160976)
--(axis cs:750399.301369863,1937.94787892751)
--(axis cs:752353.369863014,1923.52371910417)
--(axis cs:754307.438356164,1917.10176455417)
--(axis cs:756261.506849315,1907.77004947246)
--(axis cs:758215.575342466,1891.74158587872)
--(axis cs:760169.643835616,1874.50717255345)
--(axis cs:762123.712328767,1856.05839370961)
--(axis cs:764077.780821918,1843.11985227668)
--(axis cs:766031.849315068,1827.12638542044)
--(axis cs:767985.917808219,1819.10838532052)
--(axis cs:769939.98630137,1828.97305114365)
--(axis cs:771894.05479452,1848.89927772918)
--(axis cs:773848.123287671,1864.80686868767)
--(axis cs:775802.191780822,1877.80206779558)
--(axis cs:777756.260273973,1888.50883879624)
--(axis cs:779710.328767123,1900.62039600348)
--(axis cs:781664.397260274,1916.6479210207)
--(axis cs:783618.465753425,1928.69201724338)
--(axis cs:785572.534246575,1931.24497560816)
--(axis cs:787526.602739726,1935.90149800725)
--(axis cs:789480.671232877,1940.12200314158)
--(axis cs:791434.739726027,1953.37865553526)
--(axis cs:793388.808219178,1963.00241320525)
--(axis cs:795342.876712329,1964.56971698909)
--(axis cs:797296.945205479,1968.49065100333)
--(axis cs:799251.01369863,1975.84174797003)
--(axis cs:801205.082191781,1972.46374222528)
--(axis cs:803159.150684931,1955.53847415349)
--(axis cs:805113.219178082,1933.21042386211)
--(axis cs:807067.287671233,1907.02851613469)
--(axis cs:809021.356164383,1884.40919827541)
--(axis cs:810975.424657534,1867.88656265758)
--(axis cs:812929.493150685,1855.05134809678)
--(axis cs:814883.561643836,1852.71180300559)
--(axis cs:816837.630136986,1866.22712478163)
--(axis cs:818791.698630137,1877.98280624978)
--(axis cs:820745.767123288,1900.07293104389)
--(axis cs:822699.835616438,1925.97748143304)
--(axis cs:824653.904109589,1943.08174017895)
--(axis cs:826607.97260274,1950.51913569582)
--(axis cs:828562.04109589,1948.29201709871)
--(axis cs:830516.109589041,1941.90335560269)
--(axis cs:832470.178082192,1927.47424768668)
--(axis cs:834424.246575342,1909.99910944357)
--(axis cs:836378.315068493,1879.67901859858)
--(axis cs:838332.383561644,1854.46108563121)
--(axis cs:840286.452054795,1843.71418186139)
--(axis cs:842240.520547945,1834.93246109734)
--(axis cs:844194.589041096,1822.27504118757)
--(axis cs:846148.657534247,1817.90632543537)
--(axis cs:848102.726027397,1814.77080353703)
--(axis cs:850056.794520548,1807.76696644252)
--(axis cs:852010.863013699,1798.8395146068)
--(axis cs:853964.931506849,1810.54647384309)
--(axis cs:855919,1826.31021455522)
--(axis cs:857873.068493151,1833.04298738393)
--(axis cs:859827.136986301,1823.93032049825)
--(axis cs:861781.205479452,1813.99097222762)
--(axis cs:863735.273972603,1816.26944877597)
--(axis cs:865689.342465753,1824.31649440032)
--(axis cs:867643.410958904,1827.34122123591)
--(axis cs:869597.479452055,1840.16373007339)
--(axis cs:871551.547945205,1860.97072828126)
--(axis cs:873505.616438356,1896.90813572017)
--(axis cs:875459.684931507,1914.02056762297)
--(axis cs:877413.753424658,1929.95107203537)
--(axis cs:879367.821917808,1951.66977886943)
--(axis cs:881321.890410959,1964.14359522926)
--(axis cs:883275.95890411,1972.51441827338)
--(axis cs:885230.02739726,1971.94101569453)
--(axis cs:887184.095890411,1959.68462414877)
--(axis cs:889138.164383562,1932.94118146652)
--(axis cs:891092.232876712,1901.55607489712)
--(axis cs:893046.301369863,1876.83809628435)
--(axis cs:895000.369863014,1864.31580601797)
--(axis cs:896954.438356164,1871.53631235487)
--(axis cs:898908.506849315,1904.65886026601)
--(axis cs:900862.575342466,1945.78038792788)
--(axis cs:902816.643835616,1983.62964795774)
--(axis cs:904770.712328767,2001.09812905218)
--(axis cs:906724.780821918,2000.49112670335)
--(axis cs:908678.849315068,1983.09584384534)
--(axis cs:910632.917808219,1954.29851543651)
--(axis cs:912586.98630137,1907.92455248979)
--(axis cs:914541.05479452,1858.90857826478)
--(axis cs:916495.123287671,1845.08283157392)
--(axis cs:918449.191780822,1857.88978580659)
--(axis cs:920403.260273973,1876.59334638457)
--(axis cs:922357.328767123,1892.37412525393)
--(axis cs:924311.397260274,1910.21272579125)
--(axis cs:926265.465753425,1932.81274348846)
--(axis cs:928219.534246575,1942.68954632689)
--(axis cs:930173.602739726,1939.49920873341)
--(axis cs:932127.671232877,1931.25137634154)
--(axis cs:934081.739726027,1928.37900460134)
--(axis cs:936035.808219178,1920.87473229247)
--(axis cs:937989.876712329,1902.29736583047)
--(axis cs:939943.945205479,1889.46431322149)
--(axis cs:941898.01369863,1887.7298151166)
--(axis cs:943852.082191781,1883.00790577432)
--(axis cs:945806.150684931,1871.20203702272)
--(axis cs:947760.219178082,1851.05484443842)
--(axis cs:949714.287671233,1848.57832268778)
--(axis cs:951668.356164383,1855.94323447455)
--(axis cs:953622.424657534,1862.05589644536)
--(axis cs:955576.493150685,1866.7683589384)
--(axis cs:957530.561643836,1866.98117636479)
--(axis cs:959484.630136986,1863.36927667236)
--(axis cs:961438.698630137,1848.40387678078)
--(axis cs:963392.767123288,1841.36445555801)
--(axis cs:965346.835616438,1852.49985218029)
--(axis cs:967300.904109589,1865.31342179017)
--(axis cs:969254.97260274,1874.34964953472)
--(axis cs:971209.04109589,1880.21260646452)
--(axis cs:973163.109589041,1871.14672588472)
--(axis cs:975117.178082192,1858.28167147483)
--(axis cs:977071.246575342,1841.72209707704)
--(axis cs:979025.315068493,1840.22046954153)
--(axis cs:980979.383561644,1837.44564070882)
--(axis cs:982933.452054795,1828.41211089909)
--(axis cs:984887.520547945,1838.28370513248)
--(axis cs:986841.589041096,1849.209923106)
--(axis cs:988795.657534247,1847.41883837366)
--(axis cs:990749.726027397,1850.81321647664)
--(axis cs:992703.794520548,1857.94880192757)
--(axis cs:994657.863013699,1866.47779880526)
--(axis cs:996611.931506849,1870.740183545)
--(axis cs:998566,1864.39330280485)
--(axis cs:998566,2744.68886556499)
--(axis cs:998566,2744.68886556499)
--(axis cs:996611.931506849,2725.92028320454)
--(axis cs:994657.863013699,2687.10491142046)
--(axis cs:992703.794520548,2658.13296180972)
--(axis cs:990749.726027397,2640.21561852322)
--(axis cs:988795.657534247,2620.18301148688)
--(axis cs:986841.589041096,2593.4239821477)
--(axis cs:984887.520547945,2581.85389548183)
--(axis cs:982933.452054795,2585.40857403677)
--(axis cs:980979.383561644,2595.59247095218)
--(axis cs:979025.315068493,2615.29368913537)
--(axis cs:977071.246575342,2629.0866517466)
--(axis cs:975117.178082192,2633.45446874244)
--(axis cs:973163.109589041,2639.29378461662)
--(axis cs:971209.04109589,2651.72596134983)
--(axis cs:969254.97260274,2661.68940577659)
--(axis cs:967300.904109589,2661.93410197468)
--(axis cs:965346.835616438,2654.60857120568)
--(axis cs:963392.767123288,2657.34504142189)
--(axis cs:961438.698630137,2658.16276780669)
--(axis cs:959484.630136986,2659.89756480839)
--(axis cs:957530.561643836,2656.04415452231)
--(axis cs:955576.493150685,2658.1688337178)
--(axis cs:953622.424657534,2657.12107882459)
--(axis cs:951668.356164383,2644.30479813639)
--(axis cs:949714.287671233,2628.80357726929)
--(axis cs:947760.219178082,2626.63756063465)
--(axis cs:945806.150684931,2628.41351272301)
--(axis cs:943852.082191781,2629.81165868501)
--(axis cs:941898.01369863,2644.62179976939)
--(axis cs:939943.945205479,2657.61549718339)
--(axis cs:937989.876712329,2662.43386222192)
--(axis cs:936035.808219178,2672.45475855033)
--(axis cs:934081.739726027,2680.47334174948)
--(axis cs:932127.671232877,2694.32098034653)
--(axis cs:930173.602739726,2696.08276782432)
--(axis cs:928219.534246575,2685.89753828704)
--(axis cs:926265.465753425,2678.12899133593)
--(axis cs:924311.397260274,2657.8129797252)
--(axis cs:922357.328767123,2641.22019359278)
--(axis cs:920403.260273973,2631.01426815106)
--(axis cs:918449.191780822,2622.75021897497)
--(axis cs:916495.123287671,2622.74913878643)
--(axis cs:914541.05479452,2625.57533289915)
--(axis cs:912586.98630137,2624.96066014441)
--(axis cs:910632.917808219,2627.31066796085)
--(axis cs:908678.849315068,2630.87403977138)
--(axis cs:906724.780821918,2629.60038342769)
--(axis cs:904770.712328767,2642.54686765369)
--(axis cs:902816.643835616,2663.77533540486)
--(axis cs:900862.575342466,2677.99541307618)
--(axis cs:898908.506849315,2673.121096862)
--(axis cs:896954.438356164,2662.82359174594)
--(axis cs:895000.369863014,2650.1456502351)
--(axis cs:893046.301369863,2637.53008571466)
--(axis cs:891092.232876712,2635.02000330107)
--(axis cs:889138.164383562,2643.1769480168)
--(axis cs:887184.095890411,2637.19324763573)
--(axis cs:885230.02739726,2635.21450048636)
--(axis cs:883275.95890411,2628.33279775022)
--(axis cs:881321.890410959,2624.02960726246)
--(axis cs:879367.821917808,2620.78871213098)
--(axis cs:877413.753424658,2611.64930207644)
--(axis cs:875459.684931507,2577.93621084437)
--(axis cs:873505.616438356,2533.24178572625)
--(axis cs:871551.547945205,2501.77229859594)
--(axis cs:869597.479452055,2465.00227603325)
--(axis cs:867643.410958904,2430.91493363025)
--(axis cs:865689.342465753,2400.13701514065)
--(axis cs:863735.273972603,2378.64052458042)
--(axis cs:861781.205479452,2366.87392546831)
--(axis cs:859827.136986301,2353.00894542118)
--(axis cs:857873.068493151,2348.18806663372)
--(axis cs:855919,2362.67292383651)
--(axis cs:853964.931506849,2380.90204391193)
--(axis cs:852010.863013699,2394.51889437788)
--(axis cs:850056.794520548,2406.716363041)
--(axis cs:848102.726027397,2416.83020895699)
--(axis cs:846148.657534247,2428.64996919096)
--(axis cs:844194.589041096,2444.83389034784)
--(axis cs:842240.520547945,2461.97687327878)
--(axis cs:840286.452054795,2474.52538686958)
--(axis cs:838332.383561644,2470.53583343043)
--(axis cs:836378.315068493,2454.44765274196)
--(axis cs:834424.246575342,2435.36095080923)
--(axis cs:832470.178082192,2442.18699125305)
--(axis cs:830516.109589041,2455.93767473945)
--(axis cs:828562.04109589,2454.84635319078)
--(axis cs:826607.97260274,2452.924997549)
--(axis cs:824653.904109589,2453.27171921652)
--(axis cs:822699.835616438,2454.54831185251)
--(axis cs:820745.767123288,2456.70138021735)
--(axis cs:818791.698630137,2448.83089139936)
--(axis cs:816837.630136986,2441.1694173576)
--(axis cs:814883.561643836,2452.2478814225)
--(axis cs:812929.493150685,2471.86675830972)
--(axis cs:810975.424657534,2504.46544343298)
--(axis cs:809021.356164383,2531.16983014502)
--(axis cs:807067.287671233,2554.89851250938)
--(axis cs:805113.219178082,2577.57359948293)
--(axis cs:803159.150684931,2589.30352276722)
--(axis cs:801205.082191781,2585.58326795552)
--(axis cs:799251.01369863,2583.16321011108)
--(axis cs:797296.945205479,2575.03620588468)
--(axis cs:795342.876712329,2565.56902496294)
--(axis cs:793388.808219178,2567.87230155689)
--(axis cs:791434.739726027,2565.49897766299)
--(axis cs:789480.671232877,2559.30406342013)
--(axis cs:787526.602739726,2551.26117218653)
--(axis cs:785572.534246575,2560.993312285)
--(axis cs:783618.465753425,2568.94261957812)
--(axis cs:781664.397260274,2577.33829318384)
--(axis cs:779710.328767123,2578.69120881917)
--(axis cs:777756.260273973,2585.67344847528)
--(axis cs:775802.191780822,2594.31062506898)
--(axis cs:773848.123287671,2615.5077455359)
--(axis cs:771894.05479452,2639.00521032628)
--(axis cs:769939.98630137,2656.4347100891)
--(axis cs:767985.917808219,2669.20377313487)
--(axis cs:766031.849315068,2668.54001456413)
--(axis cs:764077.780821918,2648.66347806321)
--(axis cs:762123.712328767,2618.9368478273)
--(axis cs:760169.643835616,2598.60897756462)
--(axis cs:758215.575342466,2591.09187125181)
--(axis cs:756261.506849315,2598.21252930757)
--(axis cs:754307.438356164,2601.24017891131)
--(axis cs:752353.369863014,2605.73398450059)
--(axis cs:750399.301369863,2604.91702482476)
--(axis cs:748445.232876712,2616.35492784041)
--(axis cs:746491.164383562,2650.60660814781)
--(axis cs:744537.095890411,2679.47466727681)
--(axis cs:742583.02739726,2690.02669911264)
--(axis cs:740628.95890411,2701.59817228713)
--(axis cs:738674.890410959,2711.01347472326)
--(axis cs:736720.821917808,2718.92694219726)
--(axis cs:734766.753424658,2731.63646370753)
--(axis cs:732812.684931507,2727.87359897507)
--(axis cs:730858.616438356,2709.56416893401)
--(axis cs:728904.547945205,2699.79091674464)
--(axis cs:726950.479452055,2683.85139072653)
--(axis cs:724996.410958904,2665.73688045163)
--(axis cs:723042.342465753,2656.70553491036)
--(axis cs:721088.273972603,2631.67367816598)
--(axis cs:719134.205479452,2608.36459939122)
--(axis cs:717180.136986301,2593.99097036425)
--(axis cs:715226.068493151,2609.2461030281)
--(axis cs:713272,2629.59378058028)
--(axis cs:711317.931506849,2643.05283165217)
--(axis cs:709363.863013699,2655.99338265008)
--(axis cs:707409.794520548,2665.05494093296)
--(axis cs:705455.726027397,2681.58559056091)
--(axis cs:703501.657534247,2708.78029669152)
--(axis cs:701547.589041096,2727.82066988576)
--(axis cs:699593.520547945,2731.61129786139)
--(axis cs:697639.452054795,2726.60396458477)
--(axis cs:695685.383561644,2718.27836562565)
--(axis cs:693731.315068493,2715.70689985685)
--(axis cs:691777.246575342,2705.57177201438)
--(axis cs:689823.178082192,2690.62567032195)
--(axis cs:687869.109589041,2673.52175958172)
--(axis cs:685915.04109589,2635.44405488898)
--(axis cs:683960.97260274,2597.46673896311)
--(axis cs:682006.904109589,2578.0641505508)
--(axis cs:680052.835616438,2560.94622494912)
--(axis cs:678098.767123288,2552.61462043746)
--(axis cs:676144.698630137,2555.26070083957)
--(axis cs:674190.630136986,2564.19912851641)
--(axis cs:672236.561643836,2577.57280371482)
--(axis cs:670282.493150685,2587.3545470091)
--(axis cs:668328.424657534,2579.85996412635)
--(axis cs:666374.356164384,2568.22068526001)
--(axis cs:664420.287671233,2565.72125720606)
--(axis cs:662466.219178082,2562.80357926265)
--(axis cs:660512.150684931,2555.96629354606)
--(axis cs:658558.082191781,2546.06116794881)
--(axis cs:656604.01369863,2538.17526541397)
--(axis cs:654649.945205479,2529.29530807382)
--(axis cs:652695.876712329,2529.40430030679)
--(axis cs:650741.808219178,2534.10450527416)
--(axis cs:648787.739726027,2553.86595056586)
--(axis cs:646833.671232877,2577.47275459431)
--(axis cs:644879.602739726,2588.35816212551)
--(axis cs:642925.534246575,2581.50037011121)
--(axis cs:640971.465753425,2569.28307059712)
--(axis cs:639017.397260274,2544.23234133951)
--(axis cs:637063.328767123,2516.01133655549)
--(axis cs:635109.260273973,2489.13332534673)
--(axis cs:633155.191780822,2474.55207096849)
--(axis cs:631201.123287671,2468.18449911774)
--(axis cs:629247.05479452,2467.51109619099)
--(axis cs:627292.98630137,2474.50468383252)
--(axis cs:625338.917808219,2480.81089288957)
--(axis cs:623384.849315068,2486.35050856118)
--(axis cs:621430.780821918,2481.68039260185)
--(axis cs:619476.712328767,2480.98688512019)
--(axis cs:617522.643835616,2483.20474409375)
--(axis cs:615568.575342466,2495.78507984646)
--(axis cs:613614.506849315,2513.99940405626)
--(axis cs:611660.438356164,2520.67345934014)
--(axis cs:609706.369863014,2543.49652249181)
--(axis cs:607752.301369863,2571.4468061821)
--(axis cs:605798.232876712,2579.80702674343)
--(axis cs:603844.164383562,2588.55583840477)
--(axis cs:601890.095890411,2603.65374255197)
--(axis cs:599936.02739726,2622.42969031172)
--(axis cs:597981.95890411,2636.10988036446)
--(axis cs:596027.890410959,2646.93024424778)
--(axis cs:594073.821917808,2638.29793089768)
--(axis cs:592119.753424658,2632.82135664628)
--(axis cs:590165.684931507,2643.12787070201)
--(axis cs:588211.616438356,2641.70466346709)
--(axis cs:586257.547945205,2623.6731351194)
--(axis cs:584303.479452055,2597.24564009353)
--(axis cs:582349.410958904,2565.41653089779)
--(axis cs:580395.342465753,2545.36815377738)
--(axis cs:578441.273972603,2536.44556960679)
--(axis cs:576487.205479452,2527.99710286189)
--(axis cs:574533.136986301,2508.76530757519)
--(axis cs:572579.068493151,2478.09574804401)
--(axis cs:570625,2456.69833046578)
--(axis cs:568670.931506849,2441.79690178061)
--(axis cs:566716.863013699,2448.23547355151)
--(axis cs:564762.794520548,2458.8848253732)
--(axis cs:562808.726027397,2469.07850129114)
--(axis cs:560854.657534247,2476.55092998521)
--(axis cs:558900.589041096,2487.63097669248)
--(axis cs:556946.520547945,2495.89577728856)
--(axis cs:554992.452054795,2510.08106591746)
--(axis cs:553038.383561644,2528.89204673225)
--(axis cs:551084.315068493,2541.62225131348)
--(axis cs:549130.246575342,2539.50717212809)
--(axis cs:547176.178082192,2531.9071794248)
--(axis cs:545222.109589041,2543.03958168925)
--(axis cs:543268.04109589,2550.10579931315)
--(axis cs:541313.97260274,2545.00922702044)
--(axis cs:539359.904109589,2540.17097964431)
--(axis cs:537405.835616438,2548.10330898377)
--(axis cs:535451.767123288,2569.29055180873)
--(axis cs:533497.698630137,2586.17563087781)
--(axis cs:531543.630136986,2593.36580407916)
--(axis cs:529589.561643836,2601.92599387739)
--(axis cs:527635.493150685,2600.25543479161)
--(axis cs:525681.424657534,2595.39140767193)
--(axis cs:523727.356164384,2591.53826052109)
--(axis cs:521773.287671233,2582.06618620197)
--(axis cs:519819.219178082,2567.52819648602)
--(axis cs:517865.150684931,2548.28968928572)
--(axis cs:515911.082191781,2523.19330394668)
--(axis cs:513957.01369863,2499.21564758919)
--(axis cs:512002.945205479,2479.48046912913)
--(axis cs:510048.876712329,2447.08716284746)
--(axis cs:508094.808219178,2423.96805227534)
--(axis cs:506140.739726027,2413.0625063281)
--(axis cs:504186.671232877,2393.31992858621)
--(axis cs:502232.602739726,2364.98574085965)
--(axis cs:500278.534246575,2351.14527302417)
--(axis cs:498324.465753425,2345.53681390992)
--(axis cs:496370.397260274,2346.21806948782)
--(axis cs:494416.328767123,2339.69457600705)
--(axis cs:492462.260273973,2320.66529360146)
--(axis cs:490508.191780822,2305.34766075047)
--(axis cs:488554.123287671,2292.41998705449)
--(axis cs:486600.054794521,2286.20117739694)
--(axis cs:484645.98630137,2279.51697096319)
--(axis cs:482691.917808219,2263.0672084176)
--(axis cs:480737.849315068,2254.6842049106)
--(axis cs:478783.780821918,2251.21480488955)
--(axis cs:476829.712328767,2248.1517439174)
--(axis cs:474875.643835616,2244.33327097178)
--(axis cs:472921.575342466,2239.2605338113)
--(axis cs:470967.506849315,2239.62657857965)
--(axis cs:469013.438356164,2238.12606102983)
--(axis cs:467059.369863014,2238.25279110895)
--(axis cs:465105.301369863,2243.17710117303)
--(axis cs:463151.232876712,2249.49214628948)
--(axis cs:461197.164383562,2253.04589416353)
--(axis cs:459243.095890411,2234.48666635674)
--(axis cs:457289.02739726,2204.50888486621)
--(axis cs:455334.95890411,2188.44459143015)
--(axis cs:453380.890410959,2180.19733032584)
--(axis cs:451426.821917808,2174.39397874807)
--(axis cs:449472.753424658,2175.69070125491)
--(axis cs:447518.684931507,2173.05992462124)
--(axis cs:445564.616438356,2170.35621544176)
--(axis cs:443610.547945205,2175.22090309032)
--(axis cs:441656.479452055,2180.62214491868)
--(axis cs:439702.410958904,2198.66643978042)
--(axis cs:437748.342465753,2217.01655965233)
--(axis cs:435794.273972603,2240.55044364596)
--(axis cs:433840.205479452,2272.61160073266)
--(axis cs:431886.136986301,2306.09684243515)
--(axis cs:429932.068493151,2343.74638100062)
--(axis cs:427978,2364.37937504506)
--(axis cs:426023.931506849,2375.30385504456)
--(axis cs:424069.863013699,2383.48377601741)
--(axis cs:422115.794520548,2393.75978979097)
--(axis cs:420161.726027397,2393.21709730537)
--(axis cs:418207.657534247,2387.4825824696)
--(axis cs:416253.589041096,2390.2559560198)
--(axis cs:414299.520547945,2401.82161132934)
--(axis cs:412345.452054795,2415.21123059549)
--(axis cs:410391.383561644,2429.42506633763)
--(axis cs:408437.315068493,2440.42757923535)
--(axis cs:406483.246575342,2435.86593455839)
--(axis cs:404529.178082192,2428.85330137798)
--(axis cs:402575.109589041,2413.22844641563)
--(axis cs:400621.04109589,2393.01502519345)
--(axis cs:398666.97260274,2372.29160517253)
--(axis cs:396712.904109589,2357.75416618079)
--(axis cs:394758.835616438,2326.23393693002)
--(axis cs:392804.767123288,2283.23036175867)
--(axis cs:390850.698630137,2254.53245644209)
--(axis cs:388896.630136986,2212.81288130892)
--(axis cs:386942.561643836,2172.61844987326)
--(axis cs:384988.493150685,2155.09223550397)
--(axis cs:383034.424657534,2171.04086873084)
--(axis cs:381080.356164384,2191.95246314602)
--(axis cs:379126.287671233,2211.76446104172)
--(axis cs:377172.219178082,2222.83105508665)
--(axis cs:375218.150684931,2229.03070773029)
--(axis cs:373264.082191781,2235.68573335057)
--(axis cs:371310.01369863,2229.63731714946)
--(axis cs:369355.945205479,2219.8328238293)
--(axis cs:367401.876712329,2214.0776924778)
--(axis cs:365447.808219178,2221.27347392072)
--(axis cs:363493.739726027,2230.06311950619)
--(axis cs:361539.671232877,2239.24988022165)
--(axis cs:359585.602739726,2256.69072717025)
--(axis cs:357631.534246575,2270.0903818123)
--(axis cs:355677.465753425,2273.19767684322)
--(axis cs:353723.397260274,2257.34233670968)
--(axis cs:351769.328767123,2236.75800530742)
--(axis cs:349815.260273973,2216.92991073513)
--(axis cs:347861.191780822,2189.44044130013)
--(axis cs:345907.123287671,2158.78203734545)
--(axis cs:343953.054794521,2144.20998712792)
--(axis cs:341998.98630137,2129.22354577037)
--(axis cs:340044.917808219,2104.1939381061)
--(axis cs:338090.849315068,2079.39342049945)
--(axis cs:336136.780821918,2058.66313830846)
--(axis cs:334182.712328767,2050.22168686553)
--(axis cs:332228.643835616,2048.13842728087)
--(axis cs:330274.575342466,2034.54534411838)
--(axis cs:328320.506849315,2012.85351140972)
--(axis cs:326366.438356164,1990.26706114606)
--(axis cs:324412.369863014,1974.58313057521)
--(axis cs:322458.301369863,1976.24349464105)
--(axis cs:320504.232876712,1982.64835449508)
--(axis cs:318550.164383562,1983.15042529477)
--(axis cs:316596.095890411,1994.05396034981)
--(axis cs:314642.02739726,2019.06036726508)
--(axis cs:312687.95890411,2047.04954600259)
--(axis cs:310733.890410959,2048.4601356179)
--(axis cs:308779.821917808,2046.54829082675)
--(axis cs:306825.753424658,2055.3957937008)
--(axis cs:304871.684931507,2065.64596330838)
--(axis cs:302917.616438356,2060.11417026055)
--(axis cs:300963.547945205,2037.78876058997)
--(axis cs:299009.479452055,2016.66391155541)
--(axis cs:297055.410958904,2004.54762014585)
--(axis cs:295101.342465753,2019.66549660963)
--(axis cs:293147.273972603,2025.89477393358)
--(axis cs:291193.205479452,2028.02767416741)
--(axis cs:289239.136986301,2027.7033069824)
--(axis cs:287285.068493151,2026.03479054269)
--(axis cs:285331,2002.47967579616)
--(axis cs:283376.931506849,1973.91404242547)
--(axis cs:281422.863013699,1951.46939868401)
--(axis cs:279468.794520548,1948.86705489717)
--(axis cs:277514.726027397,1965.17992584845)
--(axis cs:275560.657534247,1985.72341952481)
--(axis cs:273606.589041096,1985.32656712093)
--(axis cs:271652.520547945,1981.68080523494)
--(axis cs:269698.452054795,1980.05767346425)
--(axis cs:267744.383561644,1972.79376954926)
--(axis cs:265790.315068493,1948.85879056294)
--(axis cs:263836.246575342,1911.15296449296)
--(axis cs:261882.178082192,1860.34557042425)
--(axis cs:259928.109589041,1834.95014492175)
--(axis cs:257974.04109589,1829.22524431481)
--(axis cs:256019.97260274,1822.27438046524)
--(axis cs:254065.904109589,1815.15879409762)
--(axis cs:252111.835616438,1796.79034721721)
--(axis cs:250157.767123288,1780.2679193292)
--(axis cs:248203.698630137,1759.80924423298)
--(axis cs:246249.630136986,1725.26028822051)
--(axis cs:244295.561643836,1683.14785226695)
--(axis cs:242341.493150685,1645.57518663338)
--(axis cs:240387.424657534,1620.5711676849)
--(axis cs:238433.356164384,1617.85788273636)
--(axis cs:236479.287671233,1617.72703219523)
--(axis cs:234525.219178082,1639.88469927402)
--(axis cs:232571.150684931,1665.83779060664)
--(axis cs:230617.082191781,1680.72537048439)
--(axis cs:228663.01369863,1666.46702446089)
--(axis cs:226708.945205479,1654.58657071758)
--(axis cs:224754.876712329,1644.4680981795)
--(axis cs:222800.808219178,1628.14110894655)
--(axis cs:220846.739726027,1607.20672385299)
--(axis cs:218892.671232877,1585.39008787672)
--(axis cs:216938.602739726,1578.45174840793)
--(axis cs:214984.534246575,1562.13251814997)
--(axis cs:213030.465753425,1545.62235554291)
--(axis cs:211076.397260274,1537.36089936099)
--(axis cs:209122.328767123,1534.88185398568)
--(axis cs:207168.260273973,1533.2955188867)
--(axis cs:205214.191780822,1522.06169027862)
--(axis cs:203260.123287671,1525.32341060201)
--(axis cs:201306.054794521,1529.03077626298)
--(axis cs:199351.98630137,1541.15591426438)
--(axis cs:197397.917808219,1551.2749327732)
--(axis cs:195443.849315068,1546.15810615731)
--(axis cs:193489.780821918,1530.2189601464)
--(axis cs:191535.712328767,1506.02317373985)
--(axis cs:189581.643835616,1486.99565831456)
--(axis cs:187627.575342466,1461.25407791021)
--(axis cs:185673.506849315,1428.90914198413)
--(axis cs:183719.438356164,1408.71530725228)
--(axis cs:181765.369863014,1403.36178162491)
--(axis cs:179811.301369863,1392.99960996734)
--(axis cs:177857.232876712,1382.40839780918)
--(axis cs:175903.164383562,1373.1690662751)
--(axis cs:173949.095890411,1368.36243861171)
--(axis cs:171995.02739726,1359.2467284839)
--(axis cs:170040.95890411,1334.11385177982)
--(axis cs:168086.890410959,1306.65764973143)
--(axis cs:166132.821917808,1287.19486372212)
--(axis cs:164178.753424658,1268.87516808873)
--(axis cs:162224.684931507,1254.96748763546)
--(axis cs:160270.616438356,1238.7661047206)
--(axis cs:158316.547945205,1222.99602409544)
--(axis cs:156362.479452055,1209.48036950587)
--(axis cs:154408.410958904,1189.46271218771)
--(axis cs:152454.342465753,1167.29558600851)
--(axis cs:150500.273972603,1150.26161463948)
--(axis cs:148546.205479452,1138.41327669877)
--(axis cs:146592.136986301,1120.89654191026)
--(axis cs:144638.068493151,1102.89872764171)
--(axis cs:142684,1083.89632514335)
--(axis cs:140729.931506849,1064.40140986731)
--(axis cs:138775.863013699,1046.03971818994)
--(axis cs:136821.794520548,1032.1314703394)
--(axis cs:134867.726027397,1025.68284354284)
--(axis cs:132913.657534247,1020.93269197604)
--(axis cs:130959.589041096,1010.04507824632)
--(axis cs:129005.520547945,990.287686843201)
--(axis cs:127051.452054795,958.505837553464)
--(axis cs:125097.383561644,926.9918500555)
--(axis cs:123143.315068493,899.105873505583)
--(axis cs:121189.246575342,880.022737127598)
--(axis cs:119235.178082192,866.968354071996)
--(axis cs:117281.109589041,857.446394351511)
--(axis cs:115327.04109589,846.880435839651)
--(axis cs:113372.97260274,829.427075774612)
--(axis cs:111418.904109589,805.401098930441)
--(axis cs:109464.835616438,776.05932411656)
--(axis cs:107510.767123288,743.037154695392)
--(axis cs:105556.698630137,711.802155648942)
--(axis cs:103602.630136986,688.139432345843)
--(axis cs:101648.561643836,667.211058123066)
--(axis cs:99694.4931506849,650.476403146247)
--(axis cs:97740.4246575342,636.832698357758)
--(axis cs:95786.3561643836,622.198464897369)
--(axis cs:93832.2876712329,602.52896226645)
--(axis cs:91878.2191780822,581.533417955689)
--(axis cs:89924.1506849315,563.272817328012)
--(axis cs:87970.0821917808,546.651917048725)
--(axis cs:86016.0136986301,531.839935603709)
--(axis cs:84061.9452054795,517.341297601378)
--(axis cs:82107.8767123288,500.564999570137)
--(axis cs:80153.8082191781,482.316770318833)
--(axis cs:78199.7397260274,466.2865459012)
--(axis cs:76245.6712328767,452.311084287744)
--(axis cs:74291.602739726,440.009064220316)
--(axis cs:72337.5342465753,427.350212151276)
--(axis cs:70383.4657534247,415.504384255914)
--(axis cs:68429.397260274,404.669293106764)
--(axis cs:66475.3287671233,395.32542357311)
--(axis cs:64521.2602739726,387.377524714533)
--(axis cs:62567.1917808219,377.52654593497)
--(axis cs:60613.1232876712,367.525555611431)
--(axis cs:58659.0547945205,359.428365479231)
--(axis cs:56704.9863013699,353.629447902133)
--(axis cs:54750.9178082192,347.382108217848)
--(axis cs:52796.8493150685,340.345978799404)
--(axis cs:50842.7808219178,332.318904911158)
--(axis cs:48888.7123287671,324.427998310347)
--(axis cs:46934.6438356164,315.231007240646)
--(axis cs:44980.5753424658,304.719352653065)
--(axis cs:43026.5068493151,293.899566413407)
--(axis cs:41072.4383561644,283.814456018126)
--(axis cs:39118.3698630137,274.574225569221)
--(axis cs:37164.301369863,264.770174576)
--(axis cs:35210.2328767123,254.341239732572)
--(axis cs:33256.1643835616,244.797170325719)
--(axis cs:31302.095890411,235.775688800921)
--(axis cs:29348.0273972603,230.319401967541)
--(axis cs:27393.9589041096,226.160496250178)
--(axis cs:25439.8904109589,223.078469973334)
--(axis cs:23485.8219178082,219.57739220139)
--(axis cs:21531.7534246575,214.260957765697)
--(axis cs:19577.6849315068,207.065368874318)
--(axis cs:17623.6164383562,196.312220150239)
--(axis cs:15669.5479452055,184.59762630387)
--(axis cs:13715.4794520548,165.255168203638)
--(axis cs:11761.4109589041,137.372180243067)
--(axis cs:9807.34246575342,103.674487287436)
--(axis cs:7853.27397260274,72.8767573271179)
--(axis cs:5899.20547945205,48.803583771303)
--(axis cs:3945.13698630137,34.7278493073886)
--(axis cs:1991.06849315068,26.9789215290428)
--(axis cs:37,24.3395322988203)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:46,24.4633488502484)
--(axis cs:46,20.2474652631343)
--(axis cs:2001.23679060665,24.0578007116238)
--(axis cs:3956.47358121331,32.5785293578653)
--(axis cs:5911.71037181996,46.8511258912393)
--(axis cs:7866.94716242661,63.5288962428134)
--(axis cs:9822.18395303327,82.7213878626282)
--(axis cs:11777.4207436399,103.456075224974)
--(axis cs:13732.6575342466,119.865366596884)
--(axis cs:15687.8943248532,135.352593944886)
--(axis cs:17643.1311154599,150.840484785644)
--(axis cs:19598.3679060665,166.369234491078)
--(axis cs:21553.6046966732,181.02697735322)
--(axis cs:23508.8414872798,190.907106485605)
--(axis cs:25464.0782778865,197.08082584772)
--(axis cs:27419.3150684931,202.053635615844)
--(axis cs:29374.5518590998,205.543576147011)
--(axis cs:31329.7886497065,206.528273277774)
--(axis cs:33285.0254403131,206.5729086291)
--(axis cs:35240.2622309198,208.411121907261)
--(axis cs:37195.4990215264,212.498069798104)
--(axis cs:39150.7358121331,216.42008400941)
--(axis cs:41105.9726027397,221.474196637754)
--(axis cs:43061.2093933464,224.322235099837)
--(axis cs:45016.446183953,227.854916283832)
--(axis cs:46971.6829745597,232.51910563878)
--(axis cs:48926.9197651663,237.103918675757)
--(axis cs:50882.156555773,242.093467114485)
--(axis cs:52837.3933463796,247.422582262496)
--(axis cs:54792.6301369863,253.698841074891)
--(axis cs:56747.866927593,259.85792241714)
--(axis cs:58703.1037181996,262.14579592142)
--(axis cs:60658.3405088063,262.013468809032)
--(axis cs:62613.5772994129,262.908993370575)
--(axis cs:64568.8140900196,266.014362951002)
--(axis cs:66524.0508806262,268.952641974554)
--(axis cs:68479.2876712329,270.897207812077)
--(axis cs:70434.5244618395,274.752130335832)
--(axis cs:72389.7612524462,278.870724186407)
--(axis cs:74344.9980430528,282.015488115172)
--(axis cs:76300.2348336595,287.422393443474)
--(axis cs:78255.4716242661,292.326689669875)
--(axis cs:80210.7084148728,297.948780174979)
--(axis cs:82165.9452054795,303.646895144785)
--(axis cs:84121.1819960861,308.83703934457)
--(axis cs:86076.4187866928,310.836819769633)
--(axis cs:88031.6555772994,314.20402364608)
--(axis cs:89986.8923679061,321.062020314691)
--(axis cs:91942.1291585127,326.279057145718)
--(axis cs:93897.3659491194,330.663643063325)
--(axis cs:95852.602739726,338.615932126613)
--(axis cs:97807.8395303327,347.683160296096)
--(axis cs:99763.0763209393,355.718195075656)
--(axis cs:101718.313111546,362.069087603013)
--(axis cs:103673.549902153,367.729627650816)
--(axis cs:105628.786692759,376.366312297425)
--(axis cs:107584.023483366,387.064468720799)
--(axis cs:109539.260273973,398.87472783949)
--(axis cs:111494.497064579,408.546532592379)
--(axis cs:113449.733855186,415.796547719632)
--(axis cs:115404.970645793,422.705161183769)
--(axis cs:117360.207436399,430.71309704337)
--(axis cs:119315.444227006,439.970426679136)
--(axis cs:121270.681017613,447.899876255689)
--(axis cs:123225.917808219,453.944059504413)
--(axis cs:125181.154598826,460.269128581744)
--(axis cs:127136.391389432,468.263720092133)
--(axis cs:129091.628180039,480.076854402064)
--(axis cs:131046.864970646,495.387768442465)
--(axis cs:133002.101761252,506.777738171257)
--(axis cs:134957.338551859,513.922480000426)
--(axis cs:136912.575342466,521.504251429644)
--(axis cs:138867.812133072,528.249295635028)
--(axis cs:140823.048923679,536.97864779088)
--(axis cs:142778.285714286,546.686564884206)
--(axis cs:144733.522504892,556.051482430522)
--(axis cs:146688.759295499,567.899117903265)
--(axis cs:148643.996086106,575.961698108448)
--(axis cs:150599.232876712,582.66542093751)
--(axis cs:152554.469667319,592.335344110119)
--(axis cs:154509.706457926,599.931422698978)
--(axis cs:156464.943248532,603.77374898629)
--(axis cs:158420.180039139,610.079120200606)
--(axis cs:160375.416829746,622.037213770451)
--(axis cs:162330.653620352,634.454340310389)
--(axis cs:164285.890410959,641.387339577165)
--(axis cs:166241.127201566,642.894626686171)
--(axis cs:168196.363992172,644.590031875254)
--(axis cs:170151.600782779,650.038062404612)
--(axis cs:172106.837573386,655.974418944495)
--(axis cs:174062.074363992,659.477345721931)
--(axis cs:176017.311154599,664.49557271889)
--(axis cs:177972.547945205,675.045776791448)
--(axis cs:179927.784735812,687.843166420754)
--(axis cs:181883.021526419,700.002915820371)
--(axis cs:183838.258317025,705.561232388146)
--(axis cs:185793.495107632,707.617423506394)
--(axis cs:187748.731898239,711.757054702445)
--(axis cs:189703.968688845,718.271453641707)
--(axis cs:191659.205479452,720.249602433649)
--(axis cs:193614.442270059,716.821296673194)
--(axis cs:195569.679060665,708.938366736185)
--(axis cs:197524.915851272,699.49193398599)
--(axis cs:199480.152641879,693.871014994576)
--(axis cs:201435.389432485,698.588325408772)
--(axis cs:203390.626223092,704.277128736394)
--(axis cs:205345.863013699,711.023019017699)
--(axis cs:207301.099804305,720.816492407632)
--(axis cs:209256.336594912,731.294758046849)
--(axis cs:211211.573385519,736.48796430595)
--(axis cs:213166.810176125,735.496163571914)
--(axis cs:215122.046966732,727.864483798348)
--(axis cs:217077.283757339,719.831384106308)
--(axis cs:219032.520547945,713.799517790295)
--(axis cs:220987.757338552,718.226064981272)
--(axis cs:222942.994129158,728.988874538691)
--(axis cs:224898.230919765,742.840651479276)
--(axis cs:226853.467710372,753.350902835446)
--(axis cs:228808.704500978,757.959334854994)
--(axis cs:230763.941291585,759.19889219285)
--(axis cs:232719.178082192,762.711032839985)
--(axis cs:234674.414872798,759.777233922142)
--(axis cs:236629.651663405,755.817333334202)
--(axis cs:238584.888454012,747.70966696178)
--(axis cs:240540.125244618,744.882459497246)
--(axis cs:242495.362035225,751.533832573762)
--(axis cs:244450.598825832,766.507486864346)
--(axis cs:246405.835616438,784.733233120209)
--(axis cs:248361.072407045,800.064745712167)
--(axis cs:250316.309197652,808.242460933804)
--(axis cs:252271.545988258,809.841951999574)
--(axis cs:254226.782778865,814.855443629667)
--(axis cs:256182.019569472,822.877534065044)
--(axis cs:258137.256360078,832.989137905267)
--(axis cs:260092.493150685,844.922556165571)
--(axis cs:262047.729941292,857.617972449697)
--(axis cs:264002.966731898,864.346531485885)
--(axis cs:265958.203522505,865.054048521852)
--(axis cs:267913.440313112,865.836589212083)
--(axis cs:269868.677103718,868.873556369395)
--(axis cs:271823.913894325,870.524171785477)
--(axis cs:273779.150684931,872.098373795602)
--(axis cs:275734.387475538,866.850647277336)
--(axis cs:277689.624266145,870.577302905675)
--(axis cs:279644.861056751,884.368691615262)
--(axis cs:281600.097847358,904.9526901977)
--(axis cs:283555.334637965,922.124896043238)
--(axis cs:285510.571428571,921.493282611245)
--(axis cs:287465.808219178,917.035852760431)
--(axis cs:289421.045009785,905.968736412645)
--(axis cs:291376.281800391,896.489394292465)
--(axis cs:293331.518590998,897.860258337145)
--(axis cs:295286.755381605,903.946585377588)
--(axis cs:297241.992172211,915.823568419718)
--(axis cs:299197.228962818,929.272900391798)
--(axis cs:301152.465753425,931.764606386544)
--(axis cs:303107.702544031,927.881808448658)
--(axis cs:305062.939334638,918.184553549343)
--(axis cs:307018.176125245,917.890092975717)
--(axis cs:308973.412915851,934.546741204261)
--(axis cs:310928.649706458,957.756507494013)
--(axis cs:312883.886497065,982.240237917253)
--(axis cs:314839.123287671,1005.88166258728)
--(axis cs:316794.360078278,1017.55680265342)
--(axis cs:318749.596868885,1019.02242385187)
--(axis cs:320704.833659491,1016.53598990443)
--(axis cs:322660.070450098,1004.51973356589)
--(axis cs:324615.307240704,1000.02691667174)
--(axis cs:326570.544031311,997.878525574133)
--(axis cs:328525.780821918,1000.22058751349)
--(axis cs:330481.017612524,1008.16717802312)
--(axis cs:332436.254403131,1012.09085363969)
--(axis cs:334391.491193738,1016.80396117558)
--(axis cs:336346.727984344,1014.69987766642)
--(axis cs:338301.964774951,1006.35318747609)
--(axis cs:340257.201565558,996.886487632759)
--(axis cs:342212.438356164,992.142284051957)
--(axis cs:344167.675146771,1004.25550730741)
--(axis cs:346122.911937378,1017.2340318346)
--(axis cs:348078.148727984,1029.80539399015)
--(axis cs:350033.385518591,1041.3422567711)
--(axis cs:351988.622309198,1039.61511640831)
--(axis cs:353943.859099804,1029.83109359136)
--(axis cs:355899.095890411,1020.84766363165)
--(axis cs:357854.332681018,1013.85403794976)
--(axis cs:359809.569471624,1019.17154408809)
--(axis cs:361764.806262231,1034.58805413692)
--(axis cs:363720.043052838,1051.44946803106)
--(axis cs:365675.279843444,1070.98745881142)
--(axis cs:367630.516634051,1097.98275090702)
--(axis cs:369585.753424658,1127.8603615789)
--(axis cs:371540.990215264,1150.04640456384)
--(axis cs:373496.227005871,1166.15480495879)
--(axis cs:375451.463796477,1170.44271059929)
--(axis cs:377406.700587084,1163.57222341276)
--(axis cs:379361.937377691,1137.5081505225)
--(axis cs:381317.174168297,1115.15030199122)
--(axis cs:383272.410958904,1110.85074502945)
--(axis cs:385227.647749511,1132.46243965673)
--(axis cs:387182.884540117,1155.70227758217)
--(axis cs:389138.121330724,1178.74246960248)
--(axis cs:391093.358121331,1186.62907467275)
--(axis cs:393048.594911937,1173.44127889518)
--(axis cs:395003.831702544,1153.66355292064)
--(axis cs:396959.068493151,1131.17203333535)
--(axis cs:398914.305283757,1108.35002680756)
--(axis cs:400869.542074364,1093.7884153017)
--(axis cs:402824.778864971,1077.33766303066)
--(axis cs:404780.015655577,1062.5913747346)
--(axis cs:406735.252446184,1050.46831976311)
--(axis cs:408690.489236791,1043.97766109006)
--(axis cs:410645.726027397,1058.69247812879)
--(axis cs:412600.962818004,1084.10852200325)
--(axis cs:414556.199608611,1113.05480853751)
--(axis cs:416511.436399217,1130.46752760421)
--(axis cs:418466.673189824,1140.44531321658)
--(axis cs:420421.909980431,1154.23229967523)
--(axis cs:422377.146771037,1170.51550288668)
--(axis cs:424332.383561644,1183.45325788711)
--(axis cs:426287.62035225,1192.56400096574)
--(axis cs:428242.857142857,1200.69736205585)
--(axis cs:430198.093933464,1208.97818226217)
--(axis cs:432153.33072407,1202.06390606899)
--(axis cs:434108.567514677,1185.23961712735)
--(axis cs:436063.804305284,1178.9902999652)
--(axis cs:438019.04109589,1175.53794836882)
--(axis cs:439974.277886497,1172.43580480622)
--(axis cs:441929.514677104,1170.07440587457)
--(axis cs:443884.75146771,1177.79895807681)
--(axis cs:445839.988258317,1187.47470007134)
--(axis cs:447795.225048924,1196.89859223812)
--(axis cs:449750.46183953,1215.53848375558)
--(axis cs:451705.698630137,1228.69534873808)
--(axis cs:453660.935420744,1233.99422002415)
--(axis cs:455616.17221135,1234.51370503404)
--(axis cs:457571.409001957,1242.49621399875)
--(axis cs:459526.645792564,1242.90235036058)
--(axis cs:461481.88258317,1239.38062029173)
--(axis cs:463437.119373777,1251.37436373624)
--(axis cs:465392.356164384,1276.96939808173)
--(axis cs:467347.59295499,1286.09217061869)
--(axis cs:469302.829745597,1292.12497415732)
--(axis cs:471258.066536203,1291.90370934206)
--(axis cs:473213.30332681,1288.00004179306)
--(axis cs:475168.540117417,1277.3045736161)
--(axis cs:477123.776908023,1260.47623314871)
--(axis cs:479079.01369863,1244.86953772255)
--(axis cs:481034.250489237,1224.57671516404)
--(axis cs:482989.487279843,1211.2797440957)
--(axis cs:484944.72407045,1215.0644706428)
--(axis cs:486899.960861057,1234.30657184834)
--(axis cs:488855.197651663,1255.44982301434)
--(axis cs:490810.43444227,1267.70373847693)
--(axis cs:492765.671232877,1277.39088392459)
--(axis cs:494720.908023483,1274.72382650675)
--(axis cs:496676.14481409,1261.91070036859)
--(axis cs:498631.381604697,1257.42312216522)
--(axis cs:500586.618395303,1254.37136397134)
--(axis cs:502541.85518591,1270.22191589843)
--(axis cs:504497.091976517,1274.89239287996)
--(axis cs:506452.328767123,1272.76403415166)
--(axis cs:508407.56555773,1274.40152802558)
--(axis cs:510362.802348337,1265.9707160852)
--(axis cs:512318.039138943,1247.17502696143)
--(axis cs:514273.27592955,1242.18643959452)
--(axis cs:516228.512720157,1259.52121308089)
--(axis cs:518183.749510763,1266.79570692473)
--(axis cs:520138.98630137,1259.03582720306)
--(axis cs:522094.223091976,1247.35077401413)
--(axis cs:524049.459882583,1225.07969550446)
--(axis cs:526004.69667319,1215.6908939754)
--(axis cs:527959.933463797,1221.05287279784)
--(axis cs:529915.170254403,1240.54256951923)
--(axis cs:531870.40704501,1261.60664125859)
--(axis cs:533825.643835616,1270.33442240716)
--(axis cs:535780.880626223,1275.14884851291)
--(axis cs:537736.11741683,1276.97280056561)
--(axis cs:539691.354207436,1296.70684099694)
--(axis cs:541646.590998043,1335.68930249181)
--(axis cs:543601.82778865,1372.4455470773)
--(axis cs:545557.064579256,1394.82748643544)
--(axis cs:547512.301369863,1401.33370935424)
--(axis cs:549467.53816047,1395.21284331791)
--(axis cs:551422.774951076,1385.06392632639)
--(axis cs:553378.011741683,1372.66018222925)
--(axis cs:555333.24853229,1367.88398139819)
--(axis cs:557288.485322896,1369.49944029318)
--(axis cs:559243.722113503,1359.08473143364)
--(axis cs:561198.95890411,1340.74727812541)
--(axis cs:563154.195694716,1317.06694824079)
--(axis cs:565109.432485323,1295.19080924024)
--(axis cs:567064.66927593,1282.23122410944)
--(axis cs:569019.906066536,1282.46656975468)
--(axis cs:570975.142857143,1280.71316063995)
--(axis cs:572930.379647749,1282.79444913521)
--(axis cs:574885.616438356,1288.49188084669)
--(axis cs:576840.853228963,1291.40239704112)
--(axis cs:578796.090019569,1283.10404331981)
--(axis cs:580751.326810176,1273.86497061124)
--(axis cs:582706.563600783,1264.25819867242)
--(axis cs:584661.800391389,1267.2660355988)
--(axis cs:586617.037181996,1312.9792253292)
--(axis cs:588572.273972603,1378.68049432645)
--(axis cs:590527.510763209,1428.72807769543)
--(axis cs:592482.747553816,1439.84447150654)
--(axis cs:594437.984344423,1417.93167965785)
--(axis cs:596393.221135029,1404.94046574244)
--(axis cs:598348.457925636,1408.53130449977)
--(axis cs:600303.694716243,1424.84197840949)
--(axis cs:602258.931506849,1447.07174485266)
--(axis cs:604214.168297456,1467.42439535141)
--(axis cs:606169.405088063,1471.06343460468)
--(axis cs:608124.641878669,1473.28856995816)
--(axis cs:610079.878669276,1473.4570451262)
--(axis cs:612035.115459883,1457.47723832226)
--(axis cs:613990.352250489,1427.05091874135)
--(axis cs:615945.589041096,1401.86944826141)
--(axis cs:617900.825831703,1394.06781458417)
--(axis cs:619856.062622309,1406.60311837304)
--(axis cs:621811.299412916,1416.34033352651)
--(axis cs:623766.536203522,1418.8738187781)
--(axis cs:625721.772994129,1433.51413696287)
--(axis cs:627677.009784736,1452.71888194669)
--(axis cs:629632.246575342,1453.30502922933)
--(axis cs:631587.483365949,1461.75958009399)
--(axis cs:633542.720156556,1462.14461500414)
--(axis cs:635497.956947162,1441.98964560439)
--(axis cs:637453.193737769,1417.30181177472)
--(axis cs:639408.430528376,1397.19930718977)
--(axis cs:641363.667318982,1388.99188182711)
--(axis cs:643318.904109589,1389.51103935727)
--(axis cs:645274.140900196,1401.50208763395)
--(axis cs:647229.377690802,1415.67626482475)
--(axis cs:649184.614481409,1426.92423673746)
--(axis cs:651139.851272016,1429.85928435671)
--(axis cs:653095.088062622,1412.08141701969)
--(axis cs:655050.324853229,1398.0757835194)
--(axis cs:657005.561643836,1380.14328165071)
--(axis cs:658960.798434442,1350.2662701869)
--(axis cs:660916.035225049,1310.28185093092)
--(axis cs:662871.272015656,1289.87221992599)
--(axis cs:664826.508806262,1280.33408616395)
--(axis cs:666781.745596869,1279.88864823924)
--(axis cs:668736.982387476,1299.93299968948)
--(axis cs:670692.219178082,1330.51583625646)
--(axis cs:672647.455968689,1366.20859501344)
--(axis cs:674602.692759295,1394.07623244905)
--(axis cs:676557.929549902,1414.44315815824)
--(axis cs:678513.166340509,1424.56113791577)
--(axis cs:680468.403131115,1414.37229529123)
--(axis cs:682423.639921722,1401.5319806145)
--(axis cs:684378.876712329,1391.83937119778)
--(axis cs:686334.113502935,1396.6782490042)
--(axis cs:688289.350293542,1400.63348474693)
--(axis cs:690244.587084149,1403.56433970037)
--(axis cs:692199.823874755,1402.190859522)
--(axis cs:694155.060665362,1403.00124567888)
--(axis cs:696110.297455969,1400.74805704223)
--(axis cs:698065.534246575,1388.39506906653)
--(axis cs:700020.771037182,1369.28820974284)
--(axis cs:701976.007827789,1339.96242207686)
--(axis cs:703931.244618395,1318.8102851961)
--(axis cs:705886.481409002,1326.31789027394)
--(axis cs:707841.718199609,1341.47326929941)
--(axis cs:709796.954990215,1365.67216427876)
--(axis cs:711752.191780822,1399.21888105072)
--(axis cs:713707.428571429,1443.62393378152)
--(axis cs:715662.665362035,1466.03851055904)
--(axis cs:717617.902152642,1466.99776546758)
--(axis cs:719573.138943249,1461.4893142483)
--(axis cs:721528.375733855,1455.90380162786)
--(axis cs:723483.612524462,1441.00858831539)
--(axis cs:725438.849315068,1433.64112328685)
--(axis cs:727394.086105675,1429.41174719525)
--(axis cs:729349.322896282,1419.09122865181)
--(axis cs:731304.559686888,1408.66846170801)
--(axis cs:733259.796477495,1389.23600501823)
--(axis cs:735215.033268102,1370.63061252841)
--(axis cs:737170.270058708,1376.75478861941)
--(axis cs:739125.506849315,1391.80178712978)
--(axis cs:741080.743639922,1401.7611442856)
--(axis cs:743035.980430528,1406.8509830508)
--(axis cs:744991.217221135,1412.25119177488)
--(axis cs:746946.454011742,1407.71750527939)
--(axis cs:748901.690802348,1385.86028402996)
--(axis cs:750856.927592955,1363.7999806804)
--(axis cs:752812.164383562,1339.64453260245)
--(axis cs:754767.401174168,1327.58432110267)
--(axis cs:756722.637964775,1330.86053976874)
--(axis cs:758677.874755382,1344.44034583941)
--(axis cs:760633.111545988,1372.29018368013)
--(axis cs:762588.348336595,1392.91673092516)
--(axis cs:764543.585127202,1406.42069351951)
--(axis cs:766498.821917808,1396.46998480905)
--(axis cs:768454.058708415,1358.24028146171)
--(axis cs:770409.295499022,1317.13824938208)
--(axis cs:772364.532289628,1270.97946140343)
--(axis cs:774319.769080235,1248.21293541083)
--(axis cs:776275.005870841,1265.39353998993)
--(axis cs:778230.242661448,1304.18538119722)
--(axis cs:780185.479452055,1342.17627396402)
--(axis cs:782140.716242661,1365.83229251477)
--(axis cs:784095.953033268,1369.39238495221)
--(axis cs:786051.189823875,1362.43001109351)
--(axis cs:788006.426614481,1356.0534024837)
--(axis cs:789961.663405088,1359.60637935793)
--(axis cs:791916.900195695,1369.55654762757)
--(axis cs:793872.136986301,1378.86980013793)
--(axis cs:795827.373776908,1384.77174559645)
--(axis cs:797782.610567515,1408.62234108663)
--(axis cs:799737.847358121,1428.47032952397)
--(axis cs:801693.084148728,1449.09852964018)
--(axis cs:803648.320939335,1478.08272242124)
--(axis cs:805603.557729941,1504.11907235834)
--(axis cs:807558.794520548,1517.75720199147)
--(axis cs:809514.031311155,1525.88026894876)
--(axis cs:811469.268101761,1526.63009632303)
--(axis cs:813424.504892368,1513.20709218219)
--(axis cs:815379.741682975,1506.43371500159)
--(axis cs:817334.978473581,1503.88244724375)
--(axis cs:819290.215264188,1509.52559498181)
--(axis cs:821245.452054795,1519.16579942939)
--(axis cs:823200.688845401,1531.31099989873)
--(axis cs:825155.925636008,1525.25637750803)
--(axis cs:827111.162426614,1503.56707726238)
--(axis cs:829066.399217221,1483.62512318278)
--(axis cs:831021.636007828,1463.67552009463)
--(axis cs:832976.872798434,1442.27759205432)
--(axis cs:834932.109589041,1421.33429403283)
--(axis cs:836887.346379648,1409.93325775472)
--(axis cs:838842.583170254,1396.75141043145)
--(axis cs:840797.819960861,1419.8022372856)
--(axis cs:842753.056751468,1465.47208597387)
--(axis cs:844708.293542074,1485.64541750713)
--(axis cs:846663.530332681,1484.87971666553)
--(axis cs:848618.767123288,1477.35541623596)
--(axis cs:850574.003913894,1460.85708364193)
--(axis cs:852529.240704501,1430.38264162668)
--(axis cs:854484.477495108,1416.45742368586)
--(axis cs:856439.714285714,1411.68329024857)
--(axis cs:858394.951076321,1397.69148800204)
--(axis cs:860350.187866928,1389.73567151195)
--(axis cs:862305.424657534,1394.85866761384)
--(axis cs:864260.661448141,1403.00372424637)
--(axis cs:866215.898238747,1408.51844087001)
--(axis cs:868171.135029354,1408.95799794601)
--(axis cs:870126.371819961,1398.36351830654)
--(axis cs:872081.608610568,1392.79720508956)
--(axis cs:874036.845401174,1386.46457282215)
--(axis cs:875992.082191781,1373.7439702198)
--(axis cs:877947.318982387,1360.79656351505)
--(axis cs:879902.555772994,1351.39550584506)
--(axis cs:881857.792563601,1353.05697495066)
--(axis cs:883813.029354207,1356.81545990349)
--(axis cs:885768.266144814,1354.4985460296)
--(axis cs:887723.502935421,1356.51679174714)
--(axis cs:889678.739726027,1368.24994233211)
--(axis cs:891633.976516634,1375.13482390994)
--(axis cs:893589.213307241,1378.56160106739)
--(axis cs:895544.450097847,1378.97615567639)
--(axis cs:897499.686888454,1368.05825145196)
--(axis cs:899454.923679061,1369.27884196294)
--(axis cs:901410.160469667,1387.77678501707)
--(axis cs:903365.397260274,1406.77209515626)
--(axis cs:905320.634050881,1405.92539430956)
--(axis cs:907275.870841487,1398.77343566793)
--(axis cs:909231.107632094,1403.39854435809)
--(axis cs:911186.344422701,1405.64161467468)
--(axis cs:913141.581213307,1414.91935841581)
--(axis cs:915096.818003914,1440.21772233743)
--(axis cs:917052.05479452,1463.81486695404)
--(axis cs:919007.291585127,1477.49638250385)
--(axis cs:920962.528375734,1476.46720730102)
--(axis cs:922917.765166341,1458.97816393246)
--(axis cs:924873.001956947,1431.6673455903)
--(axis cs:926828.238747554,1416.12721351274)
--(axis cs:928783.47553816,1417.66092694216)
--(axis cs:930738.712328767,1422.70695747353)
--(axis cs:932693.949119374,1412.66887963997)
--(axis cs:934649.18590998,1389.65169075472)
--(axis cs:936604.422700587,1360.31961678928)
--(axis cs:938559.659491194,1338.02445011951)
--(axis cs:940514.8962818,1333.44795934169)
--(axis cs:942470.133072407,1347.14334227647)
--(axis cs:944425.369863014,1365.5852848199)
--(axis cs:946380.60665362,1367.37152940447)
--(axis cs:948335.843444227,1361.48618830519)
--(axis cs:950291.080234834,1347.70633128662)
--(axis cs:952246.31702544,1340.30228390935)
--(axis cs:954201.553816047,1341.87658321817)
--(axis cs:956156.790606654,1359.78448603691)
--(axis cs:958112.02739726,1372.42484258986)
--(axis cs:960067.264187867,1387.79689528477)
--(axis cs:962022.500978474,1400.81934623538)
--(axis cs:963977.73776908,1388.23481644144)
--(axis cs:965932.974559687,1365.37613189039)
--(axis cs:967888.211350293,1350.67937753378)
--(axis cs:969843.4481409,1353.01358303531)
--(axis cs:971798.684931507,1363.04067009024)
--(axis cs:973753.921722114,1376.47354884661)
--(axis cs:975709.15851272,1386.28026979898)
--(axis cs:977664.395303327,1392.78888487744)
--(axis cs:979619.632093933,1405.91690318311)
--(axis cs:981574.86888454,1431.53739864274)
--(axis cs:983530.105675147,1450.3526391144)
--(axis cs:985485.342465753,1466.92679557795)
--(axis cs:987440.57925636,1471.20970988498)
--(axis cs:989395.816046967,1465.6886306233)
--(axis cs:991351.052837573,1451.72614921684)
--(axis cs:993306.28962818,1443.91453782201)
--(axis cs:995261.526418787,1440.48218863002)
--(axis cs:997216.763209393,1444.87084246664)
--(axis cs:999172,1443.31563055313)
--(axis cs:999172,2250.02281799836)
--(axis cs:999172,2250.02281799836)
--(axis cs:997216.763209393,2248.31695408137)
--(axis cs:995261.526418787,2262.85442118288)
--(axis cs:993306.28962818,2276.9636652623)
--(axis cs:991351.052837573,2292.50435651305)
--(axis cs:989395.816046967,2307.79057124378)
--(axis cs:987440.57925636,2308.1778761003)
--(axis cs:985485.342465753,2298.82239449401)
--(axis cs:983530.105675147,2271.92827213907)
--(axis cs:981574.86888454,2245.08554331811)
--(axis cs:979619.632093933,2210.2380610873)
--(axis cs:977664.395303327,2186.08743020063)
--(axis cs:975709.15851272,2185.09900038078)
--(axis cs:973753.921722114,2188.84365671186)
--(axis cs:971798.684931507,2177.14758940147)
--(axis cs:969843.4481409,2148.08600487106)
--(axis cs:967888.211350293,2123.31769399387)
--(axis cs:965932.974559687,2117.69637955519)
--(axis cs:963977.73776908,2124.75111131044)
--(axis cs:962022.500978474,2118.98102361253)
--(axis cs:960067.264187867,2118.95152281355)
--(axis cs:958112.02739726,2106.44419727649)
--(axis cs:956156.790606654,2093.87438110839)
--(axis cs:954201.553816047,2090.95373726916)
--(axis cs:952246.31702544,2084.5334145883)
--(axis cs:950291.080234834,2085.25443157456)
--(axis cs:948335.843444227,2091.10928310234)
--(axis cs:946380.60665362,2093.41062665142)
--(axis cs:944425.369863014,2097.01824371357)
--(axis cs:942470.133072407,2099.51746560362)
--(axis cs:940514.8962818,2107.20324199471)
--(axis cs:938559.659491194,2111.0965028161)
--(axis cs:936604.422700587,2104.22727565268)
--(axis cs:934649.18590998,2077.51284808355)
--(axis cs:932693.949119374,2069.90626452076)
--(axis cs:930738.712328767,2080.08737187638)
--(axis cs:928783.47553816,2082.9701374929)
--(axis cs:926828.238747554,2090.55805857307)
--(axis cs:924873.001956947,2104.43961120287)
--(axis cs:922917.765166341,2124.30118954216)
--(axis cs:920962.528375734,2130.86067230272)
--(axis cs:919007.291585127,2129.74742983349)
--(axis cs:917052.05479452,2129.50202952213)
--(axis cs:915096.818003914,2118.2981363924)
--(axis cs:913141.581213307,2099.69480974595)
--(axis cs:911186.344422701,2081.60713294378)
--(axis cs:909231.107632094,2057.6853723041)
--(axis cs:907275.870841487,2043.2953678876)
--(axis cs:905320.634050881,2047.79275840269)
--(axis cs:903365.397260274,2062.76308947807)
--(axis cs:901410.160469667,2068.73571731445)
--(axis cs:899454.923679061,2074.67442277751)
--(axis cs:897499.686888454,2082.6877544557)
--(axis cs:895544.450097847,2101.46123305615)
--(axis cs:893589.213307241,2113.1031628177)
--(axis cs:891633.976516634,2097.77461393409)
--(axis cs:889678.739726027,2079.47095918829)
--(axis cs:887723.502935421,2063.3422581174)
--(axis cs:885768.266144814,2053.6111807002)
--(axis cs:883813.029354207,2034.68174684961)
--(axis cs:881857.792563601,2029.21567641634)
--(axis cs:879902.555772994,2044.46764036477)
--(axis cs:877947.318982387,2067.34264539491)
--(axis cs:875992.082191781,2079.16928675082)
--(axis cs:874036.845401174,2094.40631359678)
--(axis cs:872081.608610568,2103.17711702619)
--(axis cs:870126.371819961,2098.19525784175)
--(axis cs:868171.135029354,2088.6446587982)
--(axis cs:866215.898238747,2078.46422401125)
--(axis cs:864260.661448141,2060.99988196815)
--(axis cs:862305.424657534,2038.0392222468)
--(axis cs:860350.187866928,2025.49794497464)
--(axis cs:858394.951076321,2030.55576784433)
--(axis cs:856439.714285714,2041.59666484131)
--(axis cs:854484.477495108,2057.88714175784)
--(axis cs:852529.240704501,2081.11533073416)
--(axis cs:850574.003913894,2107.40567511441)
--(axis cs:848618.767123288,2124.80248854157)
--(axis cs:846663.530332681,2117.59850111548)
--(axis cs:844708.293542074,2104.64304597564)
--(axis cs:842753.056751468,2098.24428926466)
--(axis cs:840797.819960861,2081.78014562026)
--(axis cs:838842.583170254,2069.52213334401)
--(axis cs:836887.346379648,2062.15915842675)
--(axis cs:834932.109589041,2069.68271932458)
--(axis cs:832976.872798434,2091.41198683464)
--(axis cs:831021.636007828,2118.59075228735)
--(axis cs:829066.399217221,2147.05149985954)
--(axis cs:827111.162426614,2171.03830699767)
--(axis cs:825155.925636008,2202.56492693029)
--(axis cs:823200.688845401,2240.26085527034)
--(axis cs:821245.452054795,2266.70670709013)
--(axis cs:819290.215264188,2273.02165696723)
--(axis cs:817334.978473581,2270.39740751694)
--(axis cs:815379.741682975,2262.12482935352)
--(axis cs:813424.504892368,2249.09637499766)
--(axis cs:811469.268101761,2219.66360466819)
--(axis cs:809514.031311155,2193.57607092333)
--(axis cs:807558.794520548,2159.0271341907)
--(axis cs:805603.557729941,2125.89906933058)
--(axis cs:803648.320939335,2110.63643265824)
--(axis cs:801693.084148728,2113.02026931151)
--(axis cs:799737.847358121,2117.37359165109)
--(axis cs:797782.610567515,2130.13372363604)
--(axis cs:795827.373776908,2136.53949522591)
--(axis cs:793872.136986301,2151.45235677433)
--(axis cs:791916.900195695,2163.03812661374)
--(axis cs:789961.663405088,2163.12607152075)
--(axis cs:788006.426614481,2147.87296704369)
--(axis cs:786051.189823875,2135.48916029608)
--(axis cs:784095.953033268,2115.04690857238)
--(axis cs:782140.716242661,2097.40924391717)
--(axis cs:780185.479452055,2089.91694542396)
--(axis cs:778230.242661448,2087.62753216078)
--(axis cs:776275.005870841,2095.9248450349)
--(axis cs:774319.769080235,2109.40441472634)
--(axis cs:772364.532289628,2127.84837216284)
--(axis cs:770409.295499022,2138.17011884958)
--(axis cs:768454.058708415,2132.60625284711)
--(axis cs:766498.821917808,2129.91579064915)
--(axis cs:764543.585127202,2130.02075535824)
--(axis cs:762588.348336595,2114.7281405634)
--(axis cs:760633.111545988,2092.40077034315)
--(axis cs:758677.874755382,2081.68778142682)
--(axis cs:756722.637964775,2097.27733814426)
--(axis cs:754767.401174168,2113.94418768839)
--(axis cs:752812.164383562,2129.34499666955)
--(axis cs:750856.927592955,2142.50707108768)
--(axis cs:748901.690802348,2151.07837859661)
--(axis cs:746946.454011742,2161.29685346868)
--(axis cs:744991.217221135,2173.91218730451)
--(axis cs:743035.980430528,2190.16378817654)
--(axis cs:741080.743639922,2208.34776620559)
--(axis cs:739125.506849315,2229.47629997157)
--(axis cs:737170.270058708,2254.03292063167)
--(axis cs:735215.033268102,2293.05015115074)
--(axis cs:733259.796477495,2343.7500822713)
--(axis cs:731304.559686888,2381.40142393741)
--(axis cs:729349.322896282,2406.91194015821)
--(axis cs:727394.086105675,2422.21691538191)
--(axis cs:725438.849315068,2445.03580877742)
--(axis cs:723483.612524462,2462.25886364404)
--(axis cs:721528.375733855,2461.88249387615)
--(axis cs:719573.138943249,2453.63606085907)
--(axis cs:717617.902152642,2460.75625588679)
--(axis cs:715662.665362035,2468.27256857072)
--(axis cs:713707.428571429,2467.17431382185)
--(axis cs:711752.191780822,2467.06110951722)
--(axis cs:709796.954990215,2463.42364678687)
--(axis cs:707841.718199609,2449.78551338961)
--(axis cs:705886.481409002,2420.73861124424)
--(axis cs:703931.244618395,2380.42508646112)
--(axis cs:701976.007827789,2334.02750450403)
--(axis cs:700020.771037182,2292.00183578334)
--(axis cs:698065.534246575,2281.7732138066)
--(axis cs:696110.297455969,2295.96420373252)
--(axis cs:694155.060665362,2310.13341976002)
--(axis cs:692199.823874755,2315.1195051613)
--(axis cs:690244.587084149,2310.52624473479)
--(axis cs:688289.350293542,2307.1997208881)
--(axis cs:686334.113502935,2322.3663208735)
--(axis cs:684378.876712329,2333.04821053211)
--(axis cs:682423.639921722,2344.71392918659)
--(axis cs:680468.403131115,2352.38002920482)
--(axis cs:678513.166340509,2354.56347716969)
--(axis cs:676557.929549902,2350.65011580106)
--(axis cs:674602.692759295,2348.3244103726)
--(axis cs:672647.455968689,2323.29840973478)
--(axis cs:670692.219178082,2280.66798865332)
--(axis cs:668736.982387476,2250.48001141185)
--(axis cs:666781.745596869,2237.31371730051)
--(axis cs:664826.508806262,2221.77794215102)
--(axis cs:662871.272015656,2218.02465014306)
--(axis cs:660916.035225049,2227.93766764611)
--(axis cs:658960.798434442,2249.54441160645)
--(axis cs:657005.561643836,2273.67407794041)
--(axis cs:655050.324853229,2300.71980677745)
--(axis cs:653095.088062622,2324.41319419987)
--(axis cs:651139.851272016,2340.72086470054)
--(axis cs:649184.614481409,2350.58829567859)
--(axis cs:647229.377690802,2354.86026381284)
--(axis cs:645274.140900196,2351.93300716589)
--(axis cs:643318.904109589,2343.12043969651)
--(axis cs:641363.667318982,2324.27706003255)
--(axis cs:639408.430528376,2290.33444570756)
--(axis cs:637453.193737769,2261.77238668899)
--(axis cs:635497.956947162,2222.56722948012)
--(axis cs:633542.720156556,2197.6236660072)
--(axis cs:631587.483365949,2187.82048085576)
--(axis cs:629632.246575342,2166.65382595852)
--(axis cs:627677.009784736,2131.07350216789)
--(axis cs:625721.772994129,2078.64987070813)
--(axis cs:623766.536203522,2033.54221110761)
--(axis cs:621811.299412916,1997.91769515078)
--(axis cs:619856.062622309,1971.85680604915)
--(axis cs:617900.825831703,1949.13132973918)
--(axis cs:615945.589041096,1941.52500291)
--(axis cs:613990.352250489,1957.62901814437)
--(axis cs:612035.115459883,1993.40659350743)
--(axis cs:610079.878669276,2029.41179971574)
--(axis cs:608124.641878669,2073.31927601373)
--(axis cs:606169.405088063,2121.42765610681)
--(axis cs:604214.168297456,2141.71057940796)
--(axis cs:602258.931506849,2140.25157271308)
--(axis cs:600303.694716243,2137.68152132383)
--(axis cs:598348.457925636,2122.0893995986)
--(axis cs:596393.221135029,2103.07028881262)
--(axis cs:594437.984344423,2084.44024721488)
--(axis cs:592482.747553816,2080.86447715806)
--(axis cs:590527.510763209,2109.92073592486)
--(axis cs:588572.273972603,2152.19207160417)
--(axis cs:586617.037181996,2174.95784280961)
--(axis cs:584661.800391389,2173.53686214368)
--(axis cs:582706.563600783,2150.0002943271)
--(axis cs:580751.326810176,2133.33173033626)
--(axis cs:578796.090019569,2115.93177712515)
--(axis cs:576840.853228963,2100.65656615967)
--(axis cs:574885.616438356,2088.30792017825)
--(axis cs:572930.379647749,2096.21000147419)
--(axis cs:570975.142857143,2114.05049214807)
--(axis cs:569019.906066536,2135.80009320097)
--(axis cs:567064.66927593,2150.70531814372)
--(axis cs:565109.432485323,2165.79929487545)
--(axis cs:563154.195694716,2178.97095535424)
--(axis cs:561198.95890411,2181.77639532253)
--(axis cs:559243.722113503,2166.27499935173)
--(axis cs:557288.485322896,2154.96705045698)
--(axis cs:555333.24853229,2148.98032979336)
--(axis cs:553378.011741683,2147.48384212083)
--(axis cs:551422.774951076,2155.44192336473)
--(axis cs:549467.53816047,2162.42304621284)
--(axis cs:547512.301369863,2175.72273266965)
--(axis cs:545557.064579256,2192.14531156878)
--(axis cs:543601.82778865,2203.87517981148)
--(axis cs:541646.590998043,2205.8553327499)
--(axis cs:539691.354207436,2192.0679719627)
--(axis cs:537736.11741683,2176.21342139734)
--(axis cs:535780.880626223,2148.33964330812)
--(axis cs:533825.643835616,2113.90066501156)
--(axis cs:531870.40704501,2092.28413903656)
--(axis cs:529915.170254403,2074.49406944812)
--(axis cs:527959.933463797,2064.73859357239)
--(axis cs:526004.69667319,2069.56291259408)
--(axis cs:524049.459882583,2083.85511075275)
--(axis cs:522094.223091976,2100.43603942899)
--(axis cs:520138.98630137,2132.57067225421)
--(axis cs:518183.749510763,2161.69368074678)
--(axis cs:516228.512720157,2175.83128909754)
--(axis cs:514273.27592955,2186.17167650862)
--(axis cs:512318.039138943,2198.73394225234)
--(axis cs:510362.802348337,2214.19910285698)
--(axis cs:508407.56555773,2218.09873166572)
--(axis cs:506452.328767123,2228.83904530102)
--(axis cs:504497.091976517,2227.03265138692)
--(axis cs:502541.85518591,2210.61218450197)
--(axis cs:500586.618395303,2197.80726867452)
--(axis cs:498631.381604697,2200.1653098536)
--(axis cs:496676.14481409,2189.75467832204)
--(axis cs:494720.908023483,2172.79240892944)
--(axis cs:492765.671232877,2146.34027320913)
--(axis cs:490810.43444227,2118.83366536125)
--(axis cs:488855.197651663,2106.71877739514)
--(axis cs:486899.960861057,2098.16468198234)
--(axis cs:484944.72407045,2081.35810522961)
--(axis cs:482989.487279843,2057.10142485357)
--(axis cs:481034.250489237,2028.90787244746)
--(axis cs:479079.01369863,2008.90619212849)
--(axis cs:477123.776908023,2007.51688852628)
--(axis cs:475168.540117417,2005.04144581999)
--(axis cs:473213.30332681,1991.50846604085)
--(axis cs:471258.066536203,1979.8643720809)
--(axis cs:469302.829745597,1981.24107528518)
--(axis cs:467347.59295499,1977.99606027709)
--(axis cs:465392.356164384,1986.08594060942)
--(axis cs:463437.119373777,2004.68229821525)
--(axis cs:461481.88258317,2026.13655631409)
--(axis cs:459526.645792564,2034.5818381302)
--(axis cs:457571.409001957,2044.00527771069)
--(axis cs:455616.17221135,2043.97434739352)
--(axis cs:453660.935420744,2040.07453166455)
--(axis cs:451705.698630137,2041.43953643176)
--(axis cs:449750.46183953,2051.05273690589)
--(axis cs:447795.225048924,2088.28797094625)
--(axis cs:445839.988258317,2119.67586260173)
--(axis cs:443884.75146771,2134.41983939409)
--(axis cs:441929.514677104,2131.55059007218)
--(axis cs:439974.277886497,2112.50433788809)
--(axis cs:438019.04109589,2096.5215479907)
--(axis cs:436063.804305284,2067.21261932213)
--(axis cs:434108.567514677,2011.75061984133)
--(axis cs:432153.33072407,1955.33251244369)
--(axis cs:430198.093933464,1912.80461878299)
--(axis cs:428242.857142857,1883.10040689331)
--(axis cs:426287.62035225,1867.46249446575)
--(axis cs:424332.383561644,1864.47532834972)
--(axis cs:422377.146771037,1877.66201917348)
--(axis cs:420421.909980431,1910.7814591223)
--(axis cs:418466.673189824,1944.67523868941)
--(axis cs:416511.436399217,1953.64989939758)
--(axis cs:414556.199608611,1938.29571693919)
--(axis cs:412600.962818004,1936.22118667977)
--(axis cs:410645.726027397,1943.23744856772)
--(axis cs:408690.489236791,1945.99877533028)
--(axis cs:406735.252446184,1937.20721246369)
--(axis cs:404780.015655577,1918.963283279)
--(axis cs:402824.778864971,1901.91073411939)
--(axis cs:400869.542074364,1877.04892397635)
--(axis cs:398914.305283757,1841.70667516984)
--(axis cs:396959.068493151,1815.41271396528)
--(axis cs:395003.831702544,1807.48328376048)
--(axis cs:393048.594911937,1804.23703032253)
--(axis cs:391093.358121331,1803.64325279331)
--(axis cs:389138.121330724,1795.45059671154)
--(axis cs:387182.884540117,1785.28214559323)
--(axis cs:385227.647749511,1765.06827080651)
--(axis cs:383272.410958904,1746.72029710962)
--(axis cs:381317.174168297,1736.14733746583)
--(axis cs:379361.937377691,1732.65199407328)
--(axis cs:377406.700587084,1743.85403024133)
--(axis cs:375451.463796477,1761.50675100886)
--(axis cs:373496.227005871,1766.58559546121)
--(axis cs:371540.990215264,1750.53885105458)
--(axis cs:369585.753424658,1741.51597671132)
--(axis cs:367630.516634051,1741.16849690596)
--(axis cs:365675.279843444,1735.97460850948)
--(axis cs:363720.043052838,1739.5775133981)
--(axis cs:361764.806262231,1748.0354247457)
--(axis cs:359809.569471624,1770.78579840437)
--(axis cs:357854.332681018,1805.56648312813)
--(axis cs:355899.095890411,1826.69204012963)
--(axis cs:353943.859099804,1843.73724449537)
--(axis cs:351988.622309198,1869.22840752929)
--(axis cs:350033.385518591,1891.62388970561)
--(axis cs:348078.148727984,1910.63002882392)
--(axis cs:346122.911937378,1906.39635411359)
--(axis cs:344167.675146771,1881.79171113444)
--(axis cs:342212.438356164,1860.48305376552)
--(axis cs:340257.201565558,1840.71164946148)
--(axis cs:338301.964774951,1821.98727626933)
--(axis cs:336346.727984344,1791.49259342917)
--(axis cs:334391.491193738,1751.60989909939)
--(axis cs:332436.254403131,1721.42387741073)
--(axis cs:330481.017612524,1706.12419834576)
--(axis cs:328525.780821918,1702.23283194436)
--(axis cs:326570.544031311,1708.35848933165)
--(axis cs:324615.307240704,1721.40848681759)
--(axis cs:322660.070450098,1729.1315677083)
--(axis cs:320704.833659491,1718.27581812374)
--(axis cs:318749.596868885,1698.83309333466)
--(axis cs:316794.360078278,1681.77649405403)
--(axis cs:314839.123287671,1669.88006140026)
--(axis cs:312883.886497065,1656.8207939145)
--(axis cs:310928.649706458,1650.37003812638)
--(axis cs:308973.412915851,1660.16735974648)
--(axis cs:307018.176125245,1678.29765547319)
--(axis cs:305062.939334638,1693.79654812182)
--(axis cs:303107.702544031,1704.63246983626)
--(axis cs:301152.465753425,1710.08921928623)
--(axis cs:299197.228962818,1704.45287058211)
--(axis cs:297241.992172211,1692.21797379121)
--(axis cs:295286.755381605,1666.39022662951)
--(axis cs:293331.518590998,1635.49191309969)
--(axis cs:291376.281800391,1591.65847297291)
--(axis cs:289421.045009785,1543.58302012979)
--(axis cs:287465.808219178,1497.86092862712)
--(axis cs:285510.571428571,1463.3713906337)
--(axis cs:283555.334637965,1448.27635685276)
--(axis cs:281600.097847358,1441.40722049401)
--(axis cs:279644.861056751,1426.79089533852)
--(axis cs:277689.624266145,1403.09076995283)
--(axis cs:275734.387475538,1379.52222867658)
--(axis cs:273779.150684931,1362.94094228392)
--(axis cs:271823.913894325,1343.95608005898)
--(axis cs:269868.677103718,1341.6884697839)
--(axis cs:267913.440313112,1356.64244750155)
--(axis cs:265958.203522505,1372.20148823411)
--(axis cs:264002.966731898,1389.82891989694)
--(axis cs:262047.729941292,1408.72539872856)
--(axis cs:260092.493150685,1416.14904707041)
--(axis cs:258137.256360078,1406.32165916566)
--(axis cs:256182.019569472,1388.81157939805)
--(axis cs:254226.782778865,1367.39950061222)
--(axis cs:252271.545988258,1356.37312933456)
--(axis cs:250316.309197652,1339.02355316156)
--(axis cs:248361.072407045,1318.07709397811)
--(axis cs:246405.835616438,1307.52169465119)
--(axis cs:244450.598825832,1297.80600452306)
--(axis cs:242495.362035225,1283.8409775247)
--(axis cs:240540.125244618,1260.91174066443)
--(axis cs:238584.888454012,1248.94033977357)
--(axis cs:236629.651663405,1241.08686186224)
--(axis cs:234674.414872798,1232.53982183639)
--(axis cs:232719.178082192,1210.05544232071)
--(axis cs:230763.941291585,1187.42121197045)
--(axis cs:228808.704500978,1165.21784660289)
--(axis cs:226853.467710372,1147.0504137427)
--(axis cs:224898.230919765,1127.89755694581)
--(axis cs:222942.994129158,1118.76278405877)
--(axis cs:220987.757338552,1115.51010910746)
--(axis cs:219032.520547945,1110.04355850205)
--(axis cs:217077.283757339,1100.80008198992)
--(axis cs:215122.046966732,1094.66706496409)
--(axis cs:213166.810176125,1089.38796451946)
--(axis cs:211211.573385519,1090.06099649613)
--(axis cs:209256.336594912,1088.87406359723)
--(axis cs:207301.099804305,1083.18218492855)
--(axis cs:205345.863013699,1073.54512454671)
--(axis cs:203390.626223092,1056.19934377443)
--(axis cs:201435.389432485,1038.69999184537)
--(axis cs:199480.152641879,1027.87512405374)
--(axis cs:197524.915851272,1012.33630776801)
--(axis cs:195569.679060665,994.881421566433)
--(axis cs:193614.442270059,977.811759324527)
--(axis cs:191659.205479452,958.982486322658)
--(axis cs:189703.968688845,945.095944515624)
--(axis cs:187748.731898239,930.489168781493)
--(axis cs:185793.495107632,918.849569174405)
--(axis cs:183838.258317025,906.539024199552)
--(axis cs:181883.021526419,892.352218581959)
--(axis cs:179927.784735812,880.093121084116)
--(axis cs:177972.547945205,875.197554037322)
--(axis cs:176017.311154599,874.267076396632)
--(axis cs:174062.074363992,875.596182387526)
--(axis cs:172106.837573386,874.286616063989)
--(axis cs:170151.600782779,867.728579317176)
--(axis cs:168196.363992172,853.126690861085)
--(axis cs:166241.127201566,832.999843470586)
--(axis cs:164285.890410959,810.535699241979)
--(axis cs:162330.653620352,789.975438275351)
--(axis cs:160375.416829746,776.158774762738)
--(axis cs:158420.180039139,766.069969097082)
--(axis cs:156464.943248532,756.502229188691)
--(axis cs:154509.706457926,747.752041253188)
--(axis cs:152554.469667319,744.504592446936)
--(axis cs:150599.232876712,743.047143308705)
--(axis cs:148643.996086106,736.919231012932)
--(axis cs:146688.759295499,728.384659572158)
--(axis cs:144733.522504892,722.927095753351)
--(axis cs:142778.285714286,717.148219060258)
--(axis cs:140823.048923679,707.218627690972)
--(axis cs:138867.812133072,700.336208804368)
--(axis cs:136912.575342466,697.235647464688)
--(axis cs:134957.338551859,694.957745150731)
--(axis cs:133002.101761252,690.659714265276)
--(axis cs:131046.864970646,683.857452188566)
--(axis cs:129091.628180039,675.316939390814)
--(axis cs:127136.391389432,667.09848266814)
--(axis cs:125181.154598826,658.629078200368)
--(axis cs:123225.917808219,649.537522349015)
--(axis cs:121270.681017613,641.618600967358)
--(axis cs:119315.444227006,633.377186756213)
--(axis cs:117360.207436399,626.037283092523)
--(axis cs:115404.970645793,619.829990471172)
--(axis cs:113449.733855186,614.504529279758)
--(axis cs:111494.497064579,607.010996335815)
--(axis cs:109539.260273973,599.440167020728)
--(axis cs:107584.023483366,594.83816132798)
--(axis cs:105628.786692759,588.570645511613)
--(axis cs:103673.549902153,576.935304977467)
--(axis cs:101718.313111546,565.723264712002)
--(axis cs:99763.0763209393,561.161358775456)
--(axis cs:97807.8395303327,561.264241677028)
--(axis cs:95852.602739726,559.207741736283)
--(axis cs:93897.3659491194,553.577170210583)
--(axis cs:91942.1291585127,546.76911487491)
--(axis cs:89986.8923679061,537.525318385901)
--(axis cs:88031.6555772994,529.176605726396)
--(axis cs:86076.4187866928,518.210063857411)
--(axis cs:84121.1819960861,503.488373280168)
--(axis cs:82165.9452054795,489.550860408208)
--(axis cs:80210.7084148728,481.866124839296)
--(axis cs:78255.4716242661,469.961431643822)
--(axis cs:76300.2348336595,453.90482956348)
--(axis cs:74344.9980430528,440.86509997789)
--(axis cs:72389.7612524462,429.05985310022)
--(axis cs:70434.5244618395,416.493257804352)
--(axis cs:68479.2876712329,405.541539503062)
--(axis cs:66524.0508806262,392.80765877022)
--(axis cs:64568.8140900196,378.484174312584)
--(axis cs:62613.5772994129,364.113259880244)
--(axis cs:60658.3405088063,353.062660779822)
--(axis cs:58703.1037181996,345.578477704404)
--(axis cs:56747.866927593,339.217155520605)
--(axis cs:54792.6301369863,333.184913129203)
--(axis cs:52837.3933463796,328.858602041414)
--(axis cs:50882.156555773,324.354147065991)
--(axis cs:48926.9197651663,318.634349657152)
--(axis cs:46971.6829745597,311.090378756973)
--(axis cs:45016.446183953,303.476268796918)
--(axis cs:43061.2093933464,296.020911858892)
--(axis cs:41105.9726027397,287.894881242631)
--(axis cs:39150.7358121331,279.788502296122)
--(axis cs:37195.4990215264,271.417265137428)
--(axis cs:35240.2622309198,264.513737275512)
--(axis cs:33285.0254403131,257.704212474706)
--(axis cs:31329.7886497065,250.416763159516)
--(axis cs:29374.5518590998,243.836871859459)
--(axis cs:27419.3150684931,236.907279318276)
--(axis cs:25464.0782778865,228.757569862759)
--(axis cs:23508.8414872798,219.32105430453)
--(axis cs:21553.6046966732,210.437518782874)
--(axis cs:19598.3679060665,199.044111567883)
--(axis cs:17643.1311154599,187.278434937802)
--(axis cs:15687.8943248532,173.426011207936)
--(axis cs:13732.6575342466,155.512941132844)
--(axis cs:11777.4207436399,134.514034277289)
--(axis cs:9822.18395303327,110.560433452954)
--(axis cs:7866.94716242661,86.3431662018675)
--(axis cs:5911.71037181996,63.1501377129899)
--(axis cs:3956.47358121331,44.75827647249)
--(axis cs:2001.23679060665,31.0676465784717)
--(axis cs:46,24.4633488502484)
--cycle;

\addplot [semithick, green!50.19607843137255!black]
table {%
71 19.808152066291
2024.87084148728 23.5239636583871
3978.74168297456 32.9007009070782
5932.61252446184 50.396013322995
7886.48336594912 76.2563201307864
9840.3542074364 105.231617179487
11794.2250489237 131.633453135819
13748.095890411 155.121389240872
15701.9667318982 174.433824806388
17655.8375733855 188.642577246203
19609.7084148728 201.242975192473
21563.5792563601 209.824694653667
23517.4500978474 215.69667072497
25471.3209393346 221.56917257708
27425.1917808219 228.603512501507
29379.0626223092 236.570899127398
31332.9334637965 246.079569198722
33286.8043052838 256.209398250896
35240.675146771 266.281194569203
37194.5459882583 276.48189490909
39148.4168297456 286.599775087872
41102.2876712329 295.789546583408
43056.1585127202 304.559449733103
45010.0293542074 312.853718098367
46963.9001956947 321.696065825943
48917.771037182 330.469196709793
50871.6418786693 339.560684024906
52825.5127201566 348.743023069533
54779.3835616438 356.815655561804
56733.2544031311 364.173908697126
58687.1252446184 371.401836792807
60640.9960861057 378.400682508607
62594.866927593 385.594538765348
64548.7377690802 394.750857841036
66502.6086105675 405.124061416851
68456.4794520548 416.392810507842
70410.3502935421 429.794120705127
72364.2211350294 444.645675638727
74318.0919765166 457.113612017492
76271.9628180039 468.476957502773
78225.8336594912 479.227743264786
80179.7045009785 489.230563358348
82133.5753424658 501.039180217778
84087.446183953 515.269224849643
86041.3170254403 528.355731177972
87995.1878669276 539.560308389753
89949.0587084149 550.271709858107
91902.9295499022 560.888134089243
93856.8003913894 572.186789917962
95810.6712328767 584.463288728833
97764.542074364 599.782471783605
99718.4129158513 616.748521648329
101672.283757339 633.407954591403
103626.154598826 647.924152393794
105580.025440313 659.924471737555
107533.8962818 672.019441370871
109487.767123288 685.247042965936
111441.637964775 700.339357833377
113395.508806262 715.409227471168
115349.37964775 730.195187235186
117303.250489237 748.319623279846
119257.121330724 768.774213213471
121210.992172211 790.538423747597
123164.863013699 811.340783718162
125118.733855186 831.806154856117
127072.604696673 849.51927571542
129026.47553816 864.17284065247
130980.346379648 876.849280132965
132934.217221135 887.019733483019
134888.088062622 897.720902045903
136841.95890411 909.870448783755
138795.829745597 923.756473405776
140749.700587084 938.900404476881
142703.571428571 954.140503908666
144657.442270059 967.988615901528
146611.313111546 982.244821427534
148565.183953033 1000.28893805828
150519.054794521 1016.46086396343
152472.925636008 1034.01165582406
154426.796477495 1049.89214583827
156380.667318982 1062.57581305313
158334.53816047 1076.79264544648
160288.409001957 1091.82641307061
162242.279843444 1110.20364956275
164196.150684932 1127.70358384449
166150.021526419 1141.61008420347
168103.892367906 1152.00869749534
170057.763209393 1160.37386580738
172011.634050881 1169.88736314564
173965.504892368 1178.08864484834
175919.375733855 1193.15564797018
177873.246575342 1211.51245007025
179827.11741683 1233.21091003135
181780.988258317 1261.05906937364
183734.859099804 1287.99752054773
185688.729941292 1309.77390518787
187642.600782779 1325.71072004467
189596.471624266 1344.6053440814
191550.342465753 1360.6026514875
193504.213307241 1372.85486212844
195458.084148728 1378.07230958782
197411.954990215 1381.90714560018
199365.825831703 1388.87568338445
201319.69667319 1396.12766814832
203273.567514677 1405.33889760656
205227.438356164 1419.72240983387
207181.309197652 1433.46441059935
209135.180039139 1447.25964921358
211089.050880626 1467.01794712272
213042.921722114 1494.30673881878
214996.792563601 1520.03637586766
216950.663405088 1547.27833471204
218904.534246575 1572.1556120688
220858.405088063 1587.75423988815
222812.27592955 1596.59977101426
224766.146771037 1597.11728653187
226720.017612524 1582.86919309854
228673.888454012 1566.39143746214
230627.759295499 1551.22822612706
232581.630136986 1543.43083376869
234535.500978474 1544.08230769971
236489.371819961 1549.42982528514
238443.242661448 1556.52720120223
240397.113502935 1576.32088802594
242350.984344423 1598.51324831603
244304.85518591 1614.27011946861
246258.726027397 1630.13428431704
248212.596868885 1645.02054408356
250166.467710372 1653.11475245897
252120.338551859 1649.96434778549
254074.209393346 1647.23635266743
256028.080234834 1651.6596894642
257981.951076321 1660.92376971532
259935.821917808 1671.04590105421
261889.692759296 1679.02236259028
263843.563600783 1689.81939061945
265797.43444227 1692.82203742473
267751.305283757 1686.47645694492
269705.176125245 1669.53962302757
271659.046966732 1639.86912550995
273612.917808219 1620.62544678715
275566.788649706 1604.40441493282
277520.659491194 1594.55236616658
279474.530332681 1596.83107358538
281428.401174168 1601.77954206192
283382.272015656 1604.89779401766
285336.142857143 1618.44899260466
287290.01369863 1626.17585999187
289243.884540117 1635.17949583043
291197.755381605 1656.82802734398
293151.626223092 1684.30988933385
295105.497064579 1714.72980587409
297059.367906067 1746.39806797021
299013.238747554 1778.64843843218
300967.109589041 1809.7353243623
302920.980430528 1834.15618713437
304874.851272016 1851.24121954627
306828.722113503 1855.40024268785
308782.59295499 1847.72840100037
310736.463796478 1839.93936036797
312690.334637965 1830.57955793662
314644.205479452 1812.67951121381
316598.076320939 1800.63297895527
318551.947162427 1807.53121547582
320505.818003914 1820.74911203516
322459.688845401 1835.99859480351
324413.559686888 1838.27804489927
326367.430528376 1836.40086583746
328321.301369863 1843.50993577176
330275.17221135 1846.82715690238
332229.043052838 1843.88431690209
334182.913894325 1850.0161450756
336136.784735812 1860.58295608558
338090.655577299 1887.09138355424
340044.526418787 1911.10539754057
341998.397260274 1924.95107938086
343952.268101761 1929.69333849558
345906.138943249 1931.89406520128
347860.009784736 1934.28221352699
349813.880626223 1939.96979942069
351767.75146771 1951.4394403292
353721.622309198 1960.36498527414
355675.493150685 1970.69284570695
357629.363992172 1982.28063946867
359583.234833659 1989.36991946187
361537.105675147 1987.32861981224
363490.976516634 1979.1850877552
365444.847358121 1975.88575401515
367398.718199609 1972.01554674498
369352.589041096 1955.68174581932
371306.459882583 1945.11766636389
373260.33072407 1938.36225144064
375214.201565558 1938.14548990899
377168.072407045 1938.85513491273
379121.943248532 1925.55613988733
381075.81409002 1895.04073783475
383029.684931507 1876.33948409047
384983.555772994 1870.30825315688
386937.426614481 1864.75973131082
388891.297455969 1871.41413871319
390845.168297456 1889.88582083732
392799.039138943 1915.78673820157
394752.909980431 1939.3215039461
396706.780821918 1953.89076346873
398660.651663405 1963.99100137248
400614.522504892 1968.42832796021
402568.39334638 1973.58588900928
404522.264187867 1976.00182568751
406476.135029354 1972.79311556059
408430.005870842 1962.32685182953
410383.876712329 1951.00733375533
412337.747553816 1943.15337900546
414291.618395303 1938.40943864046
416245.489236791 1936.70139775539
418199.360078278 1951.85192678899
420153.230919765 1970.01909161202
422107.101761252 1989.45823175088
424060.97260274 1995.85970131169
426014.843444227 1997.98125364541
427968.714285714 2000.90687960082
429922.585127202 1998.83588794296
431876.455968689 1988.26118027789
433830.326810176 1980.7701957889
435784.197651663 1987.87156502688
437738.068493151 1999.71600737945
439691.939334638 2019.73380074586
441645.810176125 2038.85609913539
443599.681017613 2047.60001803109
445553.5518591 2055.3825451063
447507.422700587 2066.86416253684
449461.293542074 2081.39911817596
451415.164383562 2091.18137361275
453369.035225049 2091.47891960591
455322.906066536 2091.7863964444
457276.776908024 2092.93959619561
459230.647749511 2105.49377670247
461184.518590998 2113.73554139631
463138.389432485 2100.37923629805
465092.260273973 2066.77207542378
467046.13111546 2021.46293799738
469000.001956947 1981.02835683063
470953.872798434 1953.25460903998
472907.743639922 1927.45267706008
474861.614481409 1899.67187604662
476815.485322896 1885.99831222533
478769.356164384 1883.01545382563
480723.227005871 1895.54463339221
482677.097847358 1919.57227601039
484630.968688845 1942.36686695038
486584.839530333 1955.52206212682
488538.71037182 1952.69262712919
490492.581213307 1938.66473889787
492446.452054795 1926.14456405899
494400.322896282 1925.02059124638
496354.193737769 1938.69748016682
498308.064579256 1956.44020915905
500261.935420744 1988.51229219573
502215.806262231 2029.50015903233
504169.677103718 2057.34791517667
506123.547945205 2081.98993857787
508077.418786693 2101.40849147577
510031.28962818 2110.06004858661
511985.160469667 2111.29420847511
513939.031311155 2119.49996021045
515892.902152642 2133.64317336907
517846.772994129 2147.33447192334
519800.643835616 2153.43603890952
521754.514677104 2146.11323106825
523708.385518591 2128.77029518041
525662.256360078 2120.0772876689
527616.127201566 2117.69799871304
529569.998043053 2114.77287874369
531523.86888454 2119.72218172796
533477.739726027 2134.43227058244
535431.610567515 2151.59909434247
537385.481409002 2165.71257201479
539339.352250489 2178.32703310314
541293.223091976 2191.14745786256
543247.093933464 2197.317656611
545200.964774951 2200.50462434663
547154.835616438 2199.85524974038
549108.706457926 2193.71333386451
551062.577299413 2191.88373753612
553016.4481409 2193.01358077946
554970.318982388 2189.48710236567
556924.189823875 2176.12779236637
558878.060665362 2150.61192145124
560831.931506849 2123.80179551588
562785.802348337 2084.94555057841
564739.673189824 2046.77489999764
566693.544031311 2013.47459866276
568647.414872798 1990.14900055153
570601.285714286 1985.47951665834
572555.156555773 1993.50582960242
574509.02739726 2000.11079789063
576462.898238748 2010.86777404763
578416.769080235 2031.96585500127
580370.639921722 2067.87248369598
582324.510763209 2104.86745230446
584278.381604697 2126.45343510762
586232.252446184 2142.11848389298
588186.123287671 2155.8852535375
590139.994129159 2170.41053638121
592093.864970646 2178.95015357096
594047.735812133 2179.30910616102
596001.60665362 2187.47807820897
597955.477495108 2203.96872302144
599909.348336595 2213.98100990969
601863.219178082 2218.42919225361
603817.090019569 2214.88658085719
605770.960861057 2200.71335535085
607724.831702544 2194.2828737481
609678.702544031 2184.21417046496
611632.573385519 2177.45835350409
613586.444227006 2185.28919071699
615540.315068493 2195.21858546039
617494.18590998 2198.37991634691
619448.056751468 2202.68739824564
621401.927592955 2214.14313351706
623355.798434442 2231.22195731897
625309.66927593 2252.96109327655
627263.540117417 2278.21689506079
629217.410958904 2293.41424072243
631171.281800391 2300.49607754949
633125.152641879 2301.24675279316
635079.023483366 2287.83388996149
637032.894324853 2267.34745414156
638986.765166341 2240.80814324103
640940.636007828 2215.62095085594
642894.506849315 2184.24666167771
644848.377690802 2161.41793703408
646802.24853229 2163.09353234494
648756.119373777 2166.42272335592
650709.990215264 2156.09363127436
652663.861056751 2146.31704737212
654617.731898239 2144.29104256781
656571.602739726 2153.449668265
658525.473581213 2181.72504040591
660479.344422701 2211.23684161509
662433.215264188 2240.53683766312
664387.086105675 2262.19249876652
666340.956947162 2275.92102265626
668294.82778865 2277.32206603801
670248.698630137 2270.04273614409
672202.569471624 2256.35207956219
674156.440313112 2227.31604012432
676110.311154599 2206.05486041127
678064.181996086 2194.41386274145
680018.052837573 2195.38602621364
681971.923679061 2197.33911286391
683925.794520548 2201.57853610355
685879.665362035 2208.33126494677
687833.536203522 2215.76446426934
689787.40704501 2227.00991357049
691741.277886497 2247.87141003958
693695.148727984 2268.51469545224
695649.019569472 2278.22695374463
697602.890410959 2288.3052890806
699556.761252446 2293.97625766721
701510.632093934 2288.70858589144
703464.502935421 2271.0742767055
705418.373776908 2239.99445748131
707372.244618395 2207.34884583854
709326.115459883 2184.63675563654
711279.98630137 2170.63617850864
713233.857142857 2170.37683795071
715187.727984344 2169.33377018992
717141.598825832 2165.52839070643
719095.469667319 2163.5342189088
721049.340508806 2163.93985266759
723003.211350294 2155.64036161538
724957.082191781 2141.90413770411
726910.953033268 2134.60660117765
728864.823874755 2133.26828075929
730818.694716243 2140.29352439193
732772.56555773 2151.82569959437
734726.436399217 2152.38685197243
736680.307240705 2160.03774212543
738634.178082192 2179.09001426016
740588.048923679 2199.17656169637
742541.919765166 2204.95917096333
744495.790606654 2210.18975062982
746449.661448141 2210.88201733106
748403.532289628 2213.68179085321
750357.403131115 2224.81741608573
752311.273972603 2236.94597804014
754265.14481409 2244.18482559133
756219.015655577 2254.63173768162
758172.886497065 2260.10412468539
760126.757338552 2260.22159070749
762080.628180039 2250.3889131728
764034.499021526 2232.28297007165
765988.369863014 2224.82080316331
767942.240704501 2222.66354504102
769896.111545988 2217.19978852588
771849.982387476 2206.35989712472
773803.853228963 2193.80465896887
775757.72407045 2182.43580139329
777711.594911937 2170.55810988679
779665.465753425 2146.26283604974
781619.336594912 2119.35366920282
783573.207436399 2096.43986288492
785527.078277886 2090.6683092025
787480.949119374 2086.03493572497
789434.819960861 2082.26474353071
791388.690802348 2093.67581498982
793342.561643836 2116.45139285289
795296.432485323 2130.42508536879
797250.30332681 2144.78091126464
799204.174168297 2167.40984004392
801158.045009785 2190.58448645865
803111.915851272 2203.93657652249
805065.786692759 2212.27959358062
807019.657534247 2211.67260414136
808973.528375734 2196.22326964545
810927.399217221 2165.84141179988
812881.270058708 2137.02771247752
814835.140900196 2117.82694175186
816789.011741683 2088.95338833402
818742.88258317 2064.94740415613
820696.753424658 2054.46399607224
822650.624266145 2055.70966141099
824604.495107632 2068.18858089673
826558.365949119 2080.2007500336
828512.236790607 2104.02618102648
830466.107632094 2129.63644935204
832419.978473581 2150.37141952019
834373.849315069 2161.53345700472
836327.720156556 2157.49818429058
838281.590998043 2138.26233230783
840235.46183953 2116.95770908552
842189.332681018 2109.80699328928
844143.203522505 2115.03715410198
846097.074363992 2131.88357873073
848050.94520548 2150.5207418746
850004.816046967 2164.1981183171
851958.686888454 2169.16524731627
853912.557729941 2174.09641797642
855866.428571429 2166.84829830836
857820.299412916 2162.18107824912
859774.170254403 2161.64500776339
861728.04109589 2164.29218487292
863681.911937378 2167.7252636452
865635.782778865 2170.35260103864
867589.653620352 2179.30482321782
869543.52446184 2186.95701591515
871497.395303327 2194.73961277941
873451.266144814 2204.53088249227
875405.136986301 2218.21306831227
877359.007827789 2225.20892159266
879312.878669276 2219.9830069345
881266.749510763 2198.91858436499
883220.620352251 2172.66750560206
885174.491193738 2149.27454007934
887128.362035225 2135.76249413256
889082.232876712 2123.56565413673
891036.1037182 2116.22091784133
892989.974559687 2110.79577694889
894943.845401174 2108.68954718085
896897.716242661 2113.05509910252
898851.587084149 2116.99850430775
900805.457925636 2122.99419558535
902759.328767123 2146.32675112388
904713.199608611 2167.67581278611
906667.070450098 2172.16132926232
908620.941291585 2168.53034687309
910574.812133072 2164.79332817735
912528.68297456 2163.09065317956
914482.553816047 2149.26885554242
916436.424657534 2129.9961589001
918390.295499022 2124.18166196675
920344.166340509 2125.15859777687
922298.037181996 2128.26906377469
924251.908023483 2126.76417309946
926205.778864971 2130.48783225193
928159.649706458 2147.09892529394
930113.520547945 2166.59630091788
932067.391389432 2188.66813932601
934021.26223092 2204.63419850727
935975.133072407 2208.7270932089
937929.003913894 2212.84118349316
939882.874755382 2210.59534947982
941836.745596869 2201.29118290732
943790.616438356 2189.59489850875
945744.487279843 2185.27411435872
947698.358121331 2190.03921463282
949652.228962818 2201.50691018994
951606.099804305 2216.27366204212
953559.970645793 2231.97222597701
955513.84148728 2246.14162808173
957467.712328767 2257.51682410727
959421.583170254 2269.54971077887
961375.454011742 2284.10215217247
963329.324853229 2294.61023869939
965283.195694716 2298.88760814137
967237.066536204 2304.97434977523
969190.937377691 2300.83635367109
971144.808219178 2296.98770626738
973098.679060665 2295.18315783921
975052.549902153 2300.37860425608
977006.42074364 2308.24000744306
978960.291585127 2316.65180367127
980914.162426615 2320.10135549984
982868.033268102 2319.38298522179
984821.904109589 2314.83024317535
986775.774951076 2307.95120257553
988729.645792564 2312.9869237974
990683.516634051 2328.55325091679
992637.387475538 2338.7641189885
994591.258317025 2340.66842558556
996545.129158513 2340.01081253059
998499 2343.11811585816
};
%\addlegendentry{PPO (20)}
\addplot [semithick, blue]
table {%
37 20.3470086741787
1991.06849315068 22.6795822610209
3945.13698630137 29.0879989552747
5899.20547945205 40.4596896971681
7853.27397260274 59.7977711832532
9807.34246575342 84.8681180633764
11761.4109589041 113.633647647955
13715.4794520548 140.955059245344
15669.5479452055 164.617857200508
17623.6164383562 181.953660737209
19577.6849315068 194.683091067827
21531.7534246575 204.064794540395
23485.8219178082 211.163052728549
25439.8904109589 216.294390923008
27393.9589041096 219.61189561099
29348.0273972603 222.869400539854
31302.095890411 226.586480397734
33256.1643835616 231.33614266506
35210.2328767123 236.832411597297
37164.301369863 242.774187479727
39118.3698630137 248.73066000034
41072.4383561644 254.875710905316
43026.5068493151 261.981592208875
44980.5753424658 270.147532381968
46934.6438356164 278.678595402111
48888.7123287671 287.222383951251
50842.7808219178 295.810278441075
52796.8493150685 304.500930587586
54750.9178082192 313.094050873201
56704.9863013699 320.518460901085
58659.0547945205 327.144663016084
60613.1232876712 334.142036065414
62567.1917808219 340.872481287412
64521.2602739726 346.553090225307
66475.3287671233 351.193915895334
68429.397260274 356.821793356359
70383.4657534247 363.290060525726
72337.5342465753 370.221356628845
74291.602739726 377.416703247271
76245.6712328767 384.6806794503
78199.7397260274 392.329723767773
80153.8082191781 401.484451124597
82107.8767123288 411.545004532035
84061.9452054795 420.619076049611
86016.0136986301 429.167761217257
87970.0821917808 438.50796467499
89924.1506849315 448.555899218583
91878.2191780822 459.605011117784
93832.2876712329 473.325562009221
95786.3561643836 488.007602180291
97740.4246575342 500.217944835077
99694.4931506849 511.868726327785
101648.561643836 525.468405122881
103602.630136986 541.595770270276
105556.698630137 558.964836783868
107510.767123288 578.429504993859
109464.835616438 598.468012383837
111418.904109589 616.445610623876
113372.97260274 631.677138027461
115327.04109589 644.222720778292
117281.109589041 653.330277096519
119235.178082192 662.404402850495
121189.246575342 674.871951985434
123143.315068493 691.698848145403
125097.383561644 712.723138980471
127051.452054795 735.995529899634
129005.520547945 760.377026828996
130959.589041096 778.48864907741
132913.657534247 791.17108650487
134867.726027397 800.900897283073
136821.794520548 812.416316192948
138775.863013699 828.700381426729
140729.931506849 846.695537730602
142684 863.381955872098
144638.068493151 878.126672794071
146592.136986301 892.61890771533
148546.205479452 906.680512140022
150500.273972603 918.947570570193
152454.342465753 933.727758388113
154408.410958904 950.519845729295
156362.479452055 965.554461489055
158316.547945205 974.434034783427
160270.616438356 983.039914239081
162224.684931507 992.10343459555
164178.753424658 1003.70655531362
166132.821917808 1018.79301158075
168086.890410959 1033.81630442355
170040.95890411 1050.48833368206
171995.02739726 1066.35339313646
173949.095890411 1074.82088883381
175903.164383562 1081.68895810503
177857.232876712 1090.31399039607
179811.301369863 1101.40481301166
181765.369863014 1112.55207297989
183719.438356164 1121.38799123131
185673.506849315 1132.97002912644
187627.575342466 1148.75109314554
189581.643835616 1164.02879451378
191535.712328767 1179.76615458811
193489.780821918 1197.2073113859
195443.849315068 1213.21545780358
197397.917808219 1222.45112443404
199351.98630137 1226.08833720156
201306.054794521 1231.51499282302
203260.123287671 1241.10192856793
205214.191780822 1247.7557938383
207168.260273973 1255.86498632881
209122.328767123 1260.1110277372
211076.397260274 1266.48986478422
213030.465753425 1276.81066212293
214984.534246575 1289.41228242244
216938.602739726 1299.52296620772
218892.671232877 1300.6727928072
220846.739726027 1308.78442296202
222800.808219178 1320.91673944584
224754.876712329 1332.50653683412
226708.945205479 1342.19521748725
228663.01369863 1350.66890802735
230617.082191781 1361.07620041971
232571.150684931 1359.86533492523
234525.219178082 1354.71086097061
236479.287671233 1348.81315438913
238433.356164384 1352.18121764559
240387.424657534 1354.7104290032
242341.493150685 1368.14141221828
244295.561643836 1390.59009893663
246249.630136986 1420.11016103395
248203.698630137 1447.3375431946
250157.767123288 1468.66058808561
252111.835616438 1488.26835284112
254065.904109589 1506.1431765741
256019.97260274 1517.61744344232
257974.04109589 1528.98412889757
259928.109589041 1536.40794060212
261882.178082192 1551.88107472733
263836.246575342 1580.47360637449
265790.315068493 1599.73659887506
267744.383561644 1606.66444347752
269698.452054795 1605.6500927439
271652.520547945 1599.34210649274
273606.589041096 1594.95128943871
275560.657534247 1598.88501358103
277514.726027397 1603.26554776115
279468.794520548 1611.33019959801
281422.863013699 1627.49779938064
283376.931506849 1655.34356963678
285331 1684.40666090501
287285.068493151 1704.45966862313
289239.136986301 1709.35660052037
291193.205479452 1711.84825736395
293147.273972603 1711.6750121931
295101.342465753 1705.79095807168
297055.410958904 1689.99949691006
299009.479452055 1683.71505754956
300963.547945205 1687.81231335402
302917.616438356 1696.99714080205
304871.684931507 1706.35878101802
306825.753424658 1715.32067530051
308779.821917808 1727.98047992334
310733.890410959 1747.15652260964
312687.95890411 1765.09263276005
314642.02739726 1763.34292762981
316596.095890411 1756.43467360115
318550.164383562 1756.35958347237
320504.232876712 1759.57298115478
322458.301369863 1756.87257996537
324412.369863014 1758.73726798843
326366.438356164 1777.05021033085
328320.506849315 1797.39624320252
330274.575342466 1822.07097641093
332228.643835616 1841.90435382389
334182.712328767 1864.06454471997
336136.780821918 1880.25885714458
338090.849315068 1884.99209120507
340044.917808219 1887.96349335454
341998.98630137 1893.92398802939
343953.054794521 1897.44753169614
345907.123287671 1901.27730069342
347861.191780822 1911.03426246673
349815.260273973 1921.85709692044
351769.328767123 1932.48666312352
353723.397260274 1943.04486597321
355677.465753425 1955.21323940577
357631.534246575 1958.7375548629
359585.602739726 1950.39216051622
361539.671232877 1933.75109214614
363493.739726027 1925.93343096146
365447.808219178 1910.86242624039
367401.876712329 1891.18865025425
369355.945205479 1885.8314581066
371310.01369863 1886.56610333188
373264.082191781 1884.4764688394
375218.150684931 1871.71506391422
377172.219178082 1855.71968291314
379126.287671233 1838.44732988313
381080.356164384 1824.57039886111
383034.424657534 1813.32952223925
384988.493150685 1810.95900478206
386942.561643836 1835.90323992279
388896.630136986 1873.82890756355
390850.698630137 1910.53338993567
392804.767123288 1941.46595511374
394758.835616438 1982.40287967992
396712.904109589 2015.40074180638
398666.97260274 2034.64123203307
400621.04109589 2054.24598557414
402575.109589041 2075.14098669559
404529.178082192 2089.44617203009
406483.246575342 2093.32988943236
408437.315068493 2094.39278400262
410391.383561644 2087.54550133503
412345.452054795 2076.12429214322
414299.520547945 2065.65111431096
416253.589041096 2060.75250421334
418207.657534247 2056.73178074573
420161.726027397 2056.00837119558
422115.794520548 2053.86498344274
424069.863013699 2048.57562977656
426023.931506849 2044.49033405604
427978 2039.51107053947
429932.068493151 2023.70824667254
431886.136986301 1997.37429794325
433840.205479452 1969.57078425229
435794.273972603 1944.32243162996
437748.342465753 1923.71125873846
439702.410958904 1911.50626146487
441656.479452055 1900.15458509221
443610.547945205 1898.16307789296
445564.616438356 1899.64662083839
447518.684931507 1901.44418813492
449472.753424658 1904.43187332543
451426.821917808 1914.60294121619
453380.890410959 1934.20474716789
455334.95890411 1954.44670012528
457289.02739726 1975.52809220157
459243.095890411 1996.20936635294
461197.164383562 2010.8758732606
463151.232876712 2011.24197516422
465105.301369863 2009.56428851586
467059.369863014 2005.8949342705
469013.438356164 2002.51447596099
470967.506849315 1995.68269168101
472921.575342466 1985.21706012877
474875.643835616 1979.28279161637
476829.712328767 1970.81114339057
478783.780821918 1961.61369216859
480737.849315068 1960.28277058231
482691.917808219 1971.5421768925
484645.98630137 1998.15667307965
486600.054794521 2025.24078475728
488554.123287671 2041.78887743352
490508.191780822 2046.55362411847
492462.260273973 2045.94914128363
494416.328767123 2042.39075388805
496370.397260274 2027.8812035243
498324.465753425 2007.95641120292
500278.534246575 2000.61883215506
502232.602739726 2010.4870725602
504186.671232877 2036.55172081482
506140.739726027 2061.12590894411
508094.808219178 2084.30687689434
510048.876712329 2107.33775268198
512002.945205479 2126.96921954696
513957.01369863 2140.05145571612
515911.082191781 2158.05473891064
517865.150684931 2177.44167919928
519819.219178082 2199.15282182989
521773.287671233 2221.48695190496
523727.356164384 2242.03993321546
525681.424657534 2246.55528124169
527635.493150685 2241.31536232739
529589.561643836 2232.76009624383
531543.630136986 2215.79961910337
533497.698630137 2199.09391733385
535451.767123288 2181.11732915561
537405.835616438 2161.99050976467
539359.904109589 2156.25027720347
541313.97260274 2165.14309925078
543268.04109589 2174.07212892426
545222.109589041 2178.27471768317
547176.178082192 2188.19788026832
549130.246575342 2207.47803978744
551084.315068493 2219.10019093326
553038.383561644 2212.25930049873
554992.452054795 2197.42190372746
556946.520547945 2185.20305241806
558900.589041096 2179.76554609175
560854.657534247 2172.35898195094
562808.726027397 2165.76384795761
564762.794520548 2162.56776776067
566716.863013699 2163.98119623144
568670.931506849 2156.64528208047
570625 2154.44305304233
572579.068493151 2153.66355421405
574533.136986301 2156.7357896076
576487.205479452 2152.8692285701
578441.273972603 2154.12413601409
580395.342465753 2164.31038867922
582349.410958904 2191.22167000328
584303.479452055 2219.26331228578
586257.547945205 2240.96671205275
588211.616438356 2266.55166902286
590165.684931507 2283.63116667024
592119.753424658 2283.5288380068
594073.821917808 2280.05207498376
596027.890410959 2275.00336017218
597981.95890411 2257.39445506049
599936.02739726 2241.29810351425
601890.095890411 2227.97338898826
603844.164383562 2221.36455103736
605798.232876712 2224.6208917385
607752.301369863 2227.45870001703
609706.369863014 2217.69304817833
611660.438356164 2214.66286082306
613614.506849315 2223.8040675787
615568.575342466 2228.52601368321
617522.643835616 2223.99342698391
619476.712328767 2212.89716192802
621430.780821918 2197.50813345352
623384.849315068 2182.78086006016
625338.917808219 2168.06146219022
627292.98630137 2154.69127186302
629247.05479452 2145.67466522116
631201.123287671 2139.36463688627
633155.191780822 2143.95840205333
635109.260273973 2157.66616536629
637063.328767123 2180.27611576783
639017.397260274 2207.73526341504
640971.465753425 2232.40632134169
642925.534246575 2244.31614217726
644879.602739726 2254.15971774328
646833.671232877 2263.25777328212
648787.739726027 2273.32987515769
650741.808219178 2284.01215973119
652695.876712329 2287.80226015101
654649.945205479 2287.56246738279
656604.01369863 2284.27819711157
658558.082191781 2270.2186622175
660512.150684931 2251.72485404797
662466.219178082 2232.57266050608
664420.287671233 2227.34205078724
666374.356164384 2226.40573025504
668328.424657534 2240.86564011375
670282.493150685 2252.55879087852
672236.561643836 2252.99807685496
674190.630136986 2252.97749635254
676144.698630137 2251.89554765021
678098.767123288 2251.05509790394
680052.835616438 2247.43361681479
682006.904109589 2245.4484503253
683960.97260274 2242.6969879537
685915.04109589 2256.5352526004
687869.109589041 2267.03768079977
689823.178082192 2276.22004588042
691777.246575342 2294.88369418084
693731.315068493 2313.39753552945
695685.383561644 2317.84824040622
697639.452054795 2322.07611644799
699593.520547945 2318.93206874651
701547.589041096 2310.47536587356
703501.657534247 2299.3026845151
705455.726027397 2277.98916646744
707409.794520548 2268.27566788031
709363.863013699 2263.81624242381
711317.931506849 2263.60679585704
713272 2269.26891638352
715226.068493151 2269.42219855862
717180.136986301 2273.61413497011
719134.205479452 2290.97950348875
721088.273972603 2307.16236777748
723042.342465753 2322.72965309049
724996.410958904 2327.98101102458
726950.479452055 2336.39728115571
728904.547945205 2343.11342458731
730858.616438356 2348.41207548474
732812.684931507 2367.52701557056
734766.753424658 2376.93633234953
736720.821917808 2371.32690339244
738674.890410959 2361.40661044209
740628.95890411 2346.00071676542
742583.02739726 2339.14288704112
744537.095890411 2326.39869968052
746491.164383562 2301.07139856207
748445.232876712 2280.85722472508
750399.301369863 2271.43245187613
752353.369863014 2264.62885180238
754307.438356164 2259.17097173274
756261.506849315 2252.99128939002
758215.575342466 2241.41672856526
760169.643835616 2236.55807505904
762123.712328767 2237.49762076845
764077.780821918 2245.89166516994
766031.849315068 2247.83319999229
767985.917808219 2244.15607922769
769939.98630137 2242.70388061637
771894.05479452 2243.95224402773
773848.123287671 2240.15730711178
775802.191780822 2236.05634643228
777756.260273973 2237.09114363576
779710.328767123 2239.65580241133
781664.397260274 2246.99310710227
783618.465753425 2248.81731841075
785572.534246575 2246.11914394658
787526.602739726 2243.58133509689
789480.671232877 2249.71303328086
791434.739726027 2259.43881659913
793388.808219178 2265.43735738107
795342.876712329 2265.06937097602
797296.945205479 2271.76342844401
799251.01369863 2279.50247904056
801205.082191781 2279.0235050904
803159.150684931 2272.42099846035
805113.219178082 2255.39201167252
807067.287671233 2230.96351432203
809021.356164383 2207.78951421021
810975.424657534 2186.17600304528
812929.493150685 2163.45905320325
814883.561643836 2152.47984221405
816837.630136986 2153.69827106962
818791.698630137 2163.40684882457
820745.767123288 2178.38715563062
822699.835616438 2190.26289664278
824653.904109589 2198.17672969774
826607.97260274 2201.72206662241
828562.04109589 2201.56918514474
830516.109589041 2198.92051517107
832470.178082192 2184.83061946986
834424.246575342 2172.6800301264
836378.315068493 2167.06333567027
838332.383561644 2162.49845953082
840286.452054795 2159.11978436549
842240.520547945 2148.45466718806
844194.589041096 2133.55446576771
846148.657534247 2123.27814731316
848102.726027397 2115.80050624701
850056.794520548 2107.24166474176
852010.863013699 2096.67920449234
853964.931506849 2095.72425887751
855919 2094.49156919586
857873.068493151 2090.61552700883
859827.136986301 2088.46963295971
861781.205479452 2090.43244884796
863735.273972603 2097.4549866782
865689.342465753 2112.22675477049
867643.410958904 2129.12807743308
869597.479452055 2152.58300305332
871551.547945205 2181.3715134386
873505.616438356 2215.07496072321
875459.684931507 2245.97838923367
877413.753424658 2270.80018705591
879367.821917808 2286.2292455002
881321.890410959 2294.08660124586
883275.95890411 2300.4236080118
885230.02739726 2303.57775809044
887184.095890411 2298.43893589225
889138.164383562 2288.05906474166
891092.232876712 2268.28803909909
893046.301369863 2257.18409099951
895000.369863014 2257.23072812654
896954.438356164 2267.1799520504
898908.506849315 2288.88997856401
900862.575342466 2311.88790050203
902816.643835616 2323.7024916813
904770.712328767 2321.82249835293
906724.780821918 2315.04575506552
908678.849315068 2306.98494180836
910632.917808219 2290.80459169868
912586.98630137 2266.4426063171
914541.05479452 2242.24195558196
916495.123287671 2233.91598518017
918449.191780822 2240.32000239078
920403.260273973 2253.80380726781
922357.328767123 2266.79715942335
924311.397260274 2284.01285275822
926265.465753425 2305.4708674122
928219.534246575 2314.29354230697
930173.602739726 2317.79098827887
932127.671232877 2312.78617834404
934081.739726027 2304.42617317541
936035.808219178 2296.6647454214
937989.876712329 2282.36561402619
939943.945205479 2273.53990520244
941898.01369863 2266.17580744299
943852.082191781 2256.40978222967
945806.150684931 2249.80777487286
947760.219178082 2238.84620253654
949714.287671233 2238.69094997853
951668.356164383 2250.12401630547
953622.424657534 2259.58848763497
955576.493150685 2262.4685963281
957530.561643836 2261.51266544355
959484.630136986 2261.63342074037
961438.698630137 2253.28332229373
963392.767123288 2249.35474848995
965346.835616438 2253.55421169299
967300.904109589 2263.62376188243
969254.97260274 2268.01952765565
971209.04109589 2265.96928390717
973163.109589041 2255.22025525067
975117.178082192 2245.86807010863
977071.246575342 2235.40437441182
979025.315068493 2227.75707933845
980979.383561644 2216.5190558305
982933.452054795 2206.91034246793
984887.520547945 2210.06880030716
986841.589041096 2221.31695262685
988795.657534247 2233.80092493027
990749.726027397 2245.51441749993
992703.794520548 2258.04088186865
994657.863013699 2276.79135511286
996611.931506849 2298.33023337477
998566 2304.54108418492
};
%\addlegendentry{QRDRL (20)}
\addplot [semithick, red]
table {%
46 22.3554070566913
2001.23679060665 27.5627236450478
3956.47358121331 38.6684029151777
5911.71037181996 55.0006318021146
7866.94716242661 74.9360312223405
9822.18395303327 96.6409106577912
11777.4207436399 118.985054751131
13732.6575342466 137.689153864864
15687.8943248532 154.389302576411
17643.1311154599 169.059459861723
19598.3679060665 182.706673029481
21553.6046966732 195.732248068047
23508.8414872798 205.114080395068
25464.0782778865 212.919197855239
27419.3150684931 219.48045746706
29374.5518590998 224.690224003235
31329.7886497065 228.472518218645
33285.0254403131 232.138560551903
35240.2622309198 236.462429591386
37195.4990215264 241.957667467766
39150.7358121331 248.104293152766
41105.9726027397 254.684538940192
43061.2093933464 260.171573479364
45016.446183953 265.665592540375
46971.6829745597 271.804742197877
48926.9197651663 277.869134166455
50882.156555773 283.223807090238
52837.3933463796 288.140592151955
54792.6301369863 293.441877102047
56747.866927593 299.537538968872
58703.1037181996 303.862136812912
60658.3405088063 307.538064794427
62613.5772994129 313.51112662541
64568.8140900196 322.249268631793
66524.0508806262 330.880150372387
68479.2876712329 338.21937365757
70434.5244618395 345.622694070092
72389.7612524462 353.965288643313
74344.9980430528 361.440294046531
76300.2348336595 370.663611503477
78255.4716242661 381.144060656848
80210.7084148728 389.907452507137
82165.9452054795 396.598877776496
84121.1819960861 406.162706312369
86076.4187866928 414.523441813522
88031.6555772994 421.690314686238
89986.8923679061 429.293669350296
91942.1291585127 436.524086010314
93897.3659491194 442.120406636954
95852.602739726 448.911836931448
97807.8395303327 454.473700986562
99763.0763209393 458.439776925556
101718.313111546 463.896176157508
103673.549902153 472.332466314141
105628.786692759 482.468478904519
107584.023483366 490.95131502439
109539.260273973 499.157447430109
111494.497064579 507.778764464097
113449.733855186 515.150538499695
115404.970645793 521.267575827471
117360.207436399 528.375190067947
119315.444227006 536.673806717675
121270.681017613 544.759238611524
123225.917808219 551.740790926714
125181.154598826 559.449103391056
127136.391389432 567.681101380136
129091.628180039 577.696896896439
131046.864970646 589.622610315516
133002.101761252 598.718726218267
134957.338551859 604.440112575578
136912.575342466 609.369949447166
138867.812133072 614.292752219698
140823.048923679 622.098637740926
142778.285714286 631.917391972232
144733.522504892 639.489289091936
146688.759295499 648.141888737711
148643.996086106 656.44046456069
150599.232876712 662.856282123108
152554.469667319 668.419968278527
154509.706457926 673.841731976083
156464.943248532 680.137989087491
158420.180039139 688.074544648844
160375.416829746 699.097994266595
162330.653620352 712.21488929287
164285.890410959 725.961519409572
166241.127201566 737.947235078379
168196.363992172 748.858361368169
170151.600782779 758.883320860894
172106.837573386 765.130517504242
174062.074363992 767.536764054728
176017.311154599 769.381324557761
177972.547945205 775.121665414385
179927.784735812 783.968143752435
181883.021526419 796.177567201165
183838.258317025 806.050128293849
185793.495107632 813.2334963404
187748.731898239 821.123111741969
189703.968688845 831.683699078666
191659.205479452 839.616044378154
193614.442270059 847.31652799886
195569.679060665 851.909894151309
197524.915851272 855.914120877
199480.152641879 860.87306952416
201435.389432485 868.644158627069
203390.626223092 880.23823625541
205345.863013699 892.284071782203
207301.099804305 901.999338668093
209256.336594912 910.084410822038
211211.573385519 913.274480401041
213166.810176125 912.442064045685
215122.046966732 911.265774381217
217077.283757339 910.315733048112
219032.520547945 911.921538146172
220987.757338552 916.868087044367
222942.994129158 923.875829298732
224898.230919765 935.369104212544
226853.467710372 950.200658289074
228808.704500978 961.588590728943
230763.941291585 973.310052081652
232719.178082192 986.383237580349
234674.414872798 996.158527879267
236629.651663405 998.452097598219
238584.888454012 998.325003367677
240540.125244618 1002.89710008084
242495.362035225 1017.68740504923
244450.598825832 1032.15674569371
246405.835616438 1046.1274638857
248361.072407045 1059.07091984514
250316.309197652 1073.63300704768
252271.545988258 1083.10754066707
254226.782778865 1091.12747212094
256182.019569472 1105.84455673155
258137.256360078 1119.65539853546
260092.493150685 1130.53580161799
262047.729941292 1133.17168558913
264002.966731898 1127.08772569141
265958.203522505 1118.62776837798
267913.440313112 1111.23951835682
269868.677103718 1105.28101307665
271823.913894325 1107.24012592223
273779.150684931 1117.51965803976
275734.387475538 1123.18643797696
277689.624266145 1136.83403642925
279644.861056751 1155.57979347689
281600.097847358 1173.17995534586
283555.334637965 1185.200626448
285510.571428571 1192.43233662247
287465.808219178 1207.44839069377
289421.045009785 1224.77587827122
291376.281800391 1244.07393363269
293331.518590998 1266.67608571842
295286.755381605 1285.16840600355
297241.992172211 1304.02077110547
299197.228962818 1316.86288548696
301152.465753425 1320.92691283639
303107.702544031 1316.25713914246
305062.939334638 1305.99055083558
307018.176125245 1298.09387422446
308973.412915851 1297.35705047537
310928.649706458 1304.06327281019
312883.886497065 1319.53051591588
314839.123287671 1337.88086199377
316794.360078278 1349.66664835372
318749.596868885 1358.92775859326
320704.833659491 1367.40590401408
322660.070450098 1366.82565063709
324615.307240704 1360.71770174467
326570.544031311 1353.11850745289
328525.780821918 1351.22670972893
330481.017612524 1357.14568818444
332436.254403131 1366.75736552521
334391.491193738 1384.20693013748
336346.727984344 1403.0962355478
338301.964774951 1414.17023187271
340257.201565558 1418.79906854712
342212.438356164 1426.31266890874
344167.675146771 1443.02360922093
346122.911937378 1461.81519297409
348078.148727984 1470.21771140704
350033.385518591 1466.48307323835
351988.622309198 1454.4217619688
353943.859099804 1436.78416904337
355899.095890411 1423.76985188064
357854.332681018 1409.71026053895
359809.569471624 1394.97867124623
361764.806262231 1391.31173944131
363720.043052838 1395.51349071458
365675.279843444 1403.48103366045
367630.516634051 1419.57562390649
369585.753424658 1434.68816914511
371540.990215264 1450.29262780921
373496.227005871 1466.37020021
375451.463796477 1465.97473080408
377406.700587084 1453.71312682704
379361.937377691 1435.08007229789
381317.174168297 1425.64881972853
383272.410958904 1428.78552106953
385227.647749511 1448.76535523162
387182.884540117 1470.4922115877
389138.121330724 1487.09653315701
391093.358121331 1495.13616373303
393048.594911937 1488.83915460886
395003.831702544 1480.57341834056
396959.068493151 1473.29237365032
398914.305283757 1475.0283509887
400869.542074364 1485.41866963902
402824.778864971 1489.62419857502
404780.015655577 1490.7773290068
406735.252446184 1493.8377661134
408690.489236791 1494.98821821017
410645.726027397 1500.96496334826
412600.962818004 1510.16485434151
414556.199608611 1525.67526273835
416511.436399217 1542.05871350089
418466.673189824 1542.56027595299
420421.909980431 1532.50687939877
422377.146771037 1524.08876103008
424332.383561644 1523.96429311841
426287.62035225 1530.01324771574
428242.857142857 1541.89888447458
430198.093933464 1560.89140052258
432153.33072407 1578.69820925634
434108.567514677 1598.49511848434
436063.804305284 1623.10145964366
438019.04109589 1636.02974817976
439974.277886497 1642.47007134716
441929.514677104 1650.81249797337
443884.75146771 1656.10939873545
445839.988258317 1653.57528133654
447795.225048924 1642.59328159219
449750.46183953 1633.29561033073
451705.698630137 1635.06744258492
453660.935420744 1637.03437584435
455616.17221135 1639.24402621378
457571.409001957 1643.25074585472
459526.645792564 1638.74209424539
461481.88258317 1632.75858830291
463437.119373777 1628.02833097575
465392.356164384 1631.52766934558
467347.59295499 1632.04411544789
469302.829745597 1636.68302472125
471258.066536203 1635.88404071148
473213.30332681 1639.75425391696
475168.540117417 1641.17300971805
477123.776908023 1633.9965608375
479079.01369863 1626.88786492552
481034.250489237 1626.74229380575
482989.487279843 1634.19058447464
484944.72407045 1648.2112879362
486899.960861057 1666.23562691534
488855.197651663 1681.08430020474
490810.43444227 1693.26870191909
492765.671232877 1711.86557856686
494720.908023483 1723.75811771809
496676.14481409 1725.83268934531
498631.381604697 1728.79421600941
500586.618395303 1726.08931632293
502541.85518591 1740.4170502002
504497.091976517 1750.96252213344
506452.328767123 1750.80153972634
508407.56555773 1746.25012984565
510362.802348337 1740.08490947109
512318.039138943 1722.95448460688
514273.27592955 1714.17905805157
516228.512720157 1717.67625108922
518183.749510763 1714.24469383576
520138.98630137 1695.80324972863
522094.223091976 1673.89340672156
524049.459882583 1654.46740312861
526004.69667319 1642.62690328474
527959.933463797 1642.89573318512
529915.170254403 1657.51831948367
531870.40704501 1676.94539014758
533825.643835616 1692.11754370936
535780.880626223 1711.74424591052
537736.11741683 1726.59311098148
539691.354207436 1744.38740647982
541646.590998043 1770.77231762085
543601.82778865 1788.16036344439
545557.064579256 1793.48639900211
547512.301369863 1788.52822101194
549467.53816047 1778.81794476538
551422.774951076 1770.25292484556
553378.011741683 1760.07201217504
555333.24853229 1758.43215559577
557288.485322896 1762.23324537508
559243.722113503 1762.67986539269
561198.95890411 1761.26183672397
563154.195694716 1748.01895179751
565109.432485323 1730.49505205785
567064.66927593 1716.46827112658
569019.906066536 1709.13333147782
570975.142857143 1697.38182639401
572930.379647749 1689.5022253047
574885.616438356 1688.39990051247
576840.853228963 1696.02948160039
578796.090019569 1699.51791022248
580751.326810176 1703.59835047375
582706.563600783 1707.12924649976
584661.800391389 1720.40144887124
586617.037181996 1743.96853406941
588572.273972603 1765.43628296531
590527.510763209 1769.32440681015
592482.747553816 1760.3544743323
594437.984344423 1751.18596343637
596393.221135029 1754.00537727753
598348.457925636 1765.31035204919
600303.694716243 1781.26174986666
602258.931506849 1793.66165878287
604214.168297456 1804.56748737969
606169.405088063 1796.24554535574
608124.641878669 1773.30392298595
610079.878669276 1751.43442242097
612035.115459883 1725.44191591485
613990.352250489 1692.33996844286
615945.589041096 1671.69722558571
617900.825831703 1671.59957216168
619856.062622309 1689.2299622111
621811.299412916 1707.12901433864
623766.536203522 1726.20801494285
625721.772994129 1756.0820038355
627677.009784736 1791.89619205729
629632.246575342 1809.97942759393
631587.483365949 1824.79003047488
633542.720156556 1829.88414050567
635497.956947162 1832.27843754226
637453.193737769 1839.53709923186
639408.430528376 1843.76687644867
641363.667318982 1856.63447092983
643318.904109589 1866.31573952689
645274.140900196 1876.71754739992
647229.377690802 1885.2682643188
649184.614481409 1888.75626620802
651139.851272016 1885.29007452863
653095.088062622 1868.24730560978
655050.324853229 1849.39779514843
657005.561643836 1826.90867979556
658960.798434442 1799.90534089667
660916.035225049 1769.10975928851
662871.272015656 1753.94843503453
664826.508806262 1751.05601415748
666781.745596869 1758.60118276987
668736.982387476 1775.20650555066
670692.219178082 1805.59191245489
672647.455968689 1844.75350237411
674602.692759295 1871.20032141082
676557.929549902 1882.54663697965
678513.166340509 1889.56230754273
680468.403131115 1883.37616224803
682423.639921722 1873.12295490055
684378.876712329 1862.44379086494
686334.113502935 1859.52228493885
688289.350293542 1853.91660281751
690244.587084149 1857.04529221758
692199.823874755 1858.65518234165
694155.060665362 1856.56733271945
696110.297455969 1848.35613038737
698065.534246575 1835.08414143657
700020.771037182 1830.64502276309
701976.007827789 1836.99496329044
703931.244618395 1849.61768582861
705886.481409002 1873.52825075909
707841.718199609 1895.62939134451
709796.954990215 1914.54790553281
711752.191780822 1933.13999528397
713707.428571429 1955.39912380169
715662.665362035 1967.15553956488
717617.902152642 1963.87701067718
719573.138943249 1957.56268755369
721528.375733855 1958.893147752
723483.612524462 1951.63372597972
725438.849315068 1939.33846603213
727394.086105675 1925.81433128858
729349.322896282 1913.00158440501
731304.559686888 1895.03494282271
733259.796477495 1866.49304364477
735215.033268102 1831.84038183958
737170.270058708 1815.39385462554
739125.506849315 1810.63904355068
741080.743639922 1805.05445524559
743035.980430528 1798.50738561367
744991.217221135 1793.0816895397
746946.454011742 1784.50717937403
748901.690802348 1768.46933131328
750856.927592955 1753.15352588404
752812.164383562 1734.494764636
754767.401174168 1720.76425439553
756722.637964775 1714.0689389565
758677.874755382 1713.06406363312
760633.111545988 1732.34547701164
762588.348336595 1753.82243574428
764543.585127202 1768.22072443887
766498.821917808 1763.1928877291
768454.058708415 1745.42326715441
770409.295499022 1727.65418411583
772364.532289628 1699.41391678314
774319.769080235 1678.80867506859
776275.005870841 1680.65919251241
778230.242661448 1695.906456679
780185.479452055 1716.04660969399
782140.716242661 1731.62076821597
784095.953033268 1742.21964676229
786051.189823875 1748.9595856948
788006.426614481 1751.96318476369
789961.663405088 1761.36622543934
791916.900195695 1766.29733712066
793872.136986301 1765.16107845613
795827.373776908 1760.65562041118
797782.610567515 1769.37803236133
799737.847358121 1772.92196058753
801693.084148728 1781.05939947584
803648.320939335 1794.35957753974
805603.557729941 1815.00907084446
807558.794520548 1838.39216809108
809514.031311155 1859.72816993605
811469.268101761 1873.14685049561
813424.504892368 1881.15173358993
815379.741682975 1884.27927217756
817334.978473581 1887.13992738034
819290.215264188 1891.27362597452
821245.452054795 1892.93625325976
823200.688845401 1885.78592758454
825155.925636008 1863.91065221916
827111.162426614 1837.30269213003
829066.399217221 1815.33831152116
831021.636007828 1791.13313619099
832976.872798434 1766.84478944448
834932.109589041 1745.50850667871
836887.346379648 1736.04620809074
838842.583170254 1733.13677188773
840797.819960861 1750.79119145293
842753.056751468 1781.85818761926
844708.293542074 1795.14423174138
846663.530332681 1801.2391088905
848618.767123288 1801.07895238876
850574.003913894 1784.13137937817
852529.240704501 1755.74898618042
854484.477495108 1737.17228272185
856439.714285714 1726.63997754494
858394.951076321 1714.12362792319
860350.187866928 1707.61680824329
862305.424657534 1716.44894493032
864260.661448141 1732.00180310726
866215.898238747 1743.49133244063
868171.135029354 1748.80132837211
870126.371819961 1748.27938807414
872081.608610568 1747.98716105788
874036.845401174 1740.43544320947
875992.082191781 1726.45662848531
877947.318982387 1714.06960445498
879902.555772994 1697.93157310492
881857.792563601 1691.1363256835
883813.029354207 1695.74860337655
885768.266144814 1704.0548633649
887723.502935421 1709.92952493227
889678.739726027 1723.8604507602
891633.976516634 1736.45471892202
893589.213307241 1745.83238194254
895544.450097847 1740.21869436627
897499.686888454 1725.37300295383
899454.923679061 1721.97663237022
901410.160469667 1728.25625116576
903365.397260274 1734.76759231717
905320.634050881 1726.85907635612
907275.870841487 1721.03440177776
909231.107632094 1730.5419583311
911186.344422701 1743.62437380923
913141.581213307 1757.30708408088
915096.818003914 1779.25792936491
917052.05479452 1796.65844823808
919007.291585127 1803.62190616867
920962.528375734 1803.66393980187
922917.765166341 1791.63967673731
924873.001956947 1768.05347839659
926828.238747554 1753.3426360429
928783.47553816 1750.31553221753
930738.712328767 1751.39716467495
932693.949119374 1741.28757208036
934649.18590998 1733.58226941914
936604.422700587 1732.27344622098
938559.659491194 1724.5604764678
940514.8962818 1720.3256006682
942470.133072407 1723.33040394004
944425.369863014 1731.30176426674
946380.60665362 1730.39107802794
948335.843444227 1726.29773570377
950291.080234834 1716.48038143059
952246.31702544 1712.41784924883
954201.553816047 1716.41516024366
956156.790606654 1726.82943357265
958112.02739726 1739.43451993317
960067.264187867 1753.37420904916
962022.500978474 1759.90018492395
963977.73776908 1756.49296387594
965932.974559687 1741.53625572279
967888.211350293 1736.99853576383
969843.4481409 1750.54979395319
971798.684931507 1770.09412974586
973753.921722114 1782.65860277924
975709.15851272 1785.68963508988
977664.395303327 1789.43815753904
979619.632093933 1808.0774821352
981574.86888454 1838.31147098042
983530.105675147 1861.14045562673
985485.342465753 1882.87459503598
987440.57925636 1889.69379299264
989395.816046967 1886.73960093354
991351.052837573 1872.11525286495
993306.28962818 1860.43910154215
995261.526418787 1851.66830490645
997216.763209393 1846.593898274
999172 1846.66922427574
};
%\addlegendentry{N-TRPO (20)}
\end{axis}

\tikzexternalize[prefix=tikz/]
\end{tikzpicture}

==> AAAI20-Learning Policies through Quantile Regression_arxiv/figures/mujoco/HumanoidStandup_plot.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=inside,
tick pos=left,
title={HumanoidStandup-v2},
x grid style={white!69.01960784313725!black},
xmin=-48950, xmax=1049950,
xtick style={color=black},
xtick={0,500000,1000000},
xticklabels={0,0.5,1.0},
scaled x ticks=false,
scaled y ticks=false,
y grid style={white!69.01960784313725!black},
ymin=32991.2407346501, ymax=153723.711170659,
ytick style={color=black},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
width=\mujocoPlotWidth,
height=\mujocoPlotHeight
]
\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.2]
(axis cs:1000,41312.2610024991)
--(axis cs:1000,39473.2566915056)
--(axis cs:2953.03326810176,39640.7615600014)
--(axis cs:4906.06653620352,39795.5033040179)
--(axis cs:6859.09980430528,39992.3904385884)
--(axis cs:8812.13307240704,40217.9161554154)
--(axis cs:10765.1663405088,40451.7925230577)
--(axis cs:12718.1996086106,40757.1483892338)
--(axis cs:14671.2328767123,41117.5498845163)
--(axis cs:16624.2661448141,41479.4197953814)
--(axis cs:18577.2994129159,41859.014774406)
--(axis cs:20530.3326810176,42283.3919196559)
--(axis cs:22483.3659491194,42767.2053222296)
--(axis cs:24436.3992172211,43295.6844465255)
--(axis cs:26389.4324853229,43837.0369573426)
--(axis cs:28342.4657534247,44356.2125753066)
--(axis cs:30295.4990215264,44863.8042425815)
--(axis cs:32248.5322896282,45399.8495503511)
--(axis cs:34201.5655577299,45937.8533832927)
--(axis cs:36154.5988258317,46476.0748295532)
--(axis cs:38107.6320939335,47042.744634655)
--(axis cs:40060.6653620352,47682.6014210813)
--(axis cs:42013.698630137,48310.4599218306)
--(axis cs:43966.7318982387,48910.9598917173)
--(axis cs:45919.7651663405,49484.080544307)
--(axis cs:47872.7984344423,50060.2630374623)
--(axis cs:49825.831702544,50713.1337747966)
--(axis cs:51778.8649706458,51373.7716850913)
--(axis cs:53731.8982387476,51998.1971024441)
--(axis cs:55684.9315068493,52661.9933543095)
--(axis cs:57637.9647749511,53299.522468836)
--(axis cs:59590.9980430528,53872.8558169567)
--(axis cs:61544.0313111546,54405.7801196336)
--(axis cs:63497.0645792564,54959.5222437943)
--(axis cs:65450.0978473581,55609.5285690374)
--(axis cs:67403.1311154599,56241.6837470031)
--(axis cs:69356.1643835616,56848.2603559308)
--(axis cs:71309.1976516634,57477.4187433411)
--(axis cs:73262.2309197652,58185.2935163066)
--(axis cs:75215.2641878669,58891.1533822718)
--(axis cs:77168.2974559687,59489.4968312076)
--(axis cs:79121.3307240704,60024.2034999925)
--(axis cs:81074.3639921722,60604.5263180001)
--(axis cs:83027.397260274,61203.6187604282)
--(axis cs:84980.4305283757,61788.7636542473)
--(axis cs:86933.4637964775,62305.8627107453)
--(axis cs:88886.4970645792,62888.8448854413)
--(axis cs:90839.530332681,63343.8348327066)
--(axis cs:92792.5636007828,63693.2586668102)
--(axis cs:94745.5968688845,63977.1752575218)
--(axis cs:96698.6301369863,64108.9079517343)
--(axis cs:98651.6634050881,64290.4384707308)
--(axis cs:100604.69667319,64645.454654628)
--(axis cs:102557.729941292,64895.0826988127)
--(axis cs:104510.763209393,65147.5047158977)
--(axis cs:106463.796477495,65444.1392641206)
--(axis cs:108416.829745597,65698.7422819457)
--(axis cs:110369.863013699,65882.1064165543)
--(axis cs:112322.8962818,66064.2285889652)
--(axis cs:114275.929549902,66294.6454372844)
--(axis cs:116228.962818004,66538.2828480141)
--(axis cs:118181.996086106,66823.0892786313)
--(axis cs:120135.029354207,67141.8129945265)
--(axis cs:122088.062622309,67418.0042478432)
--(axis cs:124041.095890411,67717.4639798789)
--(axis cs:125994.129158513,67997.5261766088)
--(axis cs:127947.162426614,68299.7583918476)
--(axis cs:129900.195694716,68544.1316202653)
--(axis cs:131853.228962818,68931.1983124296)
--(axis cs:133806.26223092,69323.2900663801)
--(axis cs:135759.295499022,69718.419362569)
--(axis cs:137712.328767123,70131.9265602085)
--(axis cs:139665.362035225,70581.6678788459)
--(axis cs:141618.395303327,71109.6373773417)
--(axis cs:143571.428571429,71660.8963004292)
--(axis cs:145524.46183953,72148.6203982252)
--(axis cs:147477.495107632,72472.5115261592)
--(axis cs:149430.528375734,72808.4641422487)
--(axis cs:151383.561643836,73017.7676465488)
--(axis cs:153336.594911937,72972.8741115032)
--(axis cs:155289.628180039,72938.792072678)
--(axis cs:157242.661448141,72927.9681366478)
--(axis cs:159195.694716243,72898.4267372796)
--(axis cs:161148.727984344,72756.887554558)
--(axis cs:163101.761252446,72501.5627161593)
--(axis cs:165054.794520548,72257.6274387208)
--(axis cs:167007.82778865,72107.9130318367)
--(axis cs:168960.861056751,72098.7266564789)
--(axis cs:170913.894324853,72103.7207466682)
--(axis cs:172866.927592955,72249.5140678514)
--(axis cs:174819.960861057,72548.7302305139)
--(axis cs:176772.994129158,72904.6529912769)
--(axis cs:178726.02739726,73320.176170349)
--(axis cs:180679.060665362,73775.1987868418)
--(axis cs:182632.093933464,74246.2769951054)
--(axis cs:184585.127201566,74578.7695305345)
--(axis cs:186538.160469667,74796.2192787043)
--(axis cs:188491.193737769,74964.4308175581)
--(axis cs:190444.227005871,75196.1564270538)
--(axis cs:192397.260273973,75422.9247997372)
--(axis cs:194350.293542074,75621.4439156349)
--(axis cs:196303.326810176,75732.2424754813)
--(axis cs:198256.360078278,75840.6266693251)
--(axis cs:200209.39334638,75984.4966308507)
--(axis cs:202162.426614481,75958.1909587378)
--(axis cs:204115.459882583,75806.9181372577)
--(axis cs:206068.493150685,75692.6887115759)
--(axis cs:208021.526418787,75838.9572389945)
--(axis cs:209974.559686888,76124.7415974514)
--(axis cs:211927.59295499,76236.5489047282)
--(axis cs:213880.626223092,76309.7711247753)
--(axis cs:215833.659491194,76464.6042055139)
--(axis cs:217786.692759295,76740.2244521992)
--(axis cs:219739.726027397,77018.0524039436)
--(axis cs:221692.759295499,77216.848943556)
--(axis cs:223645.792563601,77501.0995159152)
--(axis cs:225598.825831703,77732.0335277113)
--(axis cs:227551.859099804,77855.4278865844)
--(axis cs:229504.892367906,77944.7058400408)
--(axis cs:231457.925636008,78045.7218511386)
--(axis cs:233410.95890411,78284.9600350047)
--(axis cs:235363.992172211,78508.2201687747)
--(axis cs:237317.025440313,78553.7863481398)
--(axis cs:239270.058708415,78568.5797917095)
--(axis cs:241223.091976517,78646.305662038)
--(axis cs:243176.125244618,78640.0961640495)
--(axis cs:245129.15851272,78523.4679756649)
--(axis cs:247082.191780822,78622.1674166764)
--(axis cs:249035.225048924,78800.0939258131)
--(axis cs:250988.258317025,78992.6897142117)
--(axis cs:252941.291585127,79088.4126881963)
--(axis cs:254894.324853229,78967.6072758722)
--(axis cs:256847.358121331,78817.2946888172)
--(axis cs:258800.391389432,78860.6326595607)
--(axis cs:260753.424657534,79046.4729050503)
--(axis cs:262706.457925636,79449.2759457345)
--(axis cs:264659.491193738,79827.0892071793)
--(axis cs:266612.52446184,80277.5929343987)
--(axis cs:268565.557729941,80622.407807581)
--(axis cs:270518.590998043,80921.8098530589)
--(axis cs:272471.624266145,81164.285122402)
--(axis cs:274424.657534247,81358.3304657643)
--(axis cs:276377.690802348,81524.3720573342)
--(axis cs:278330.72407045,81712.6144905538)
--(axis cs:280283.757338552,81884.6519615414)
--(axis cs:282236.790606654,82095.001503516)
--(axis cs:284189.823874755,82062.9129455386)
--(axis cs:286142.857142857,82147.5038672109)
--(axis cs:288095.890410959,82280.6350292183)
--(axis cs:290048.923679061,82510.9807187953)
--(axis cs:292001.956947162,82737.5030752337)
--(axis cs:293954.990215264,82925.8647394133)
--(axis cs:295908.023483366,83299.2700714226)
--(axis cs:297861.056751468,83753.9053150217)
--(axis cs:299814.090019569,84090.2450013781)
--(axis cs:301767.123287671,84312.6123685537)
--(axis cs:303720.156555773,84530.8748647354)
--(axis cs:305673.189823875,84959.0462551847)
--(axis cs:307626.223091976,85575.0894582798)
--(axis cs:309579.256360078,86197.279113268)
--(axis cs:311532.28962818,86811.1210529869)
--(axis cs:313485.322896282,87494.4322038879)
--(axis cs:315438.356164384,88260.8416838333)
--(axis cs:317391.389432485,88686.9102164656)
--(axis cs:319344.422700587,88721.9995300331)
--(axis cs:321297.455968689,88726.7471654905)
--(axis cs:323250.489236791,88679.2746114335)
--(axis cs:325203.522504892,88782.5748018972)
--(axis cs:327156.555772994,88972.2715832521)
--(axis cs:329109.589041096,89121.5552111346)
--(axis cs:331062.622309198,89307.5635645891)
--(axis cs:333015.655577299,89454.2716605199)
--(axis cs:334968.688845401,89678.2774725532)
--(axis cs:336921.722113503,89781.3413356479)
--(axis cs:338874.755381605,90056.4443138379)
--(axis cs:340827.788649706,90593.7015812958)
--(axis cs:342780.821917808,91064.1338150275)
--(axis cs:344733.85518591,91488.4981650946)
--(axis cs:346686.888454012,91527.5934573102)
--(axis cs:348639.921722114,91420.3908839337)
--(axis cs:350592.954990215,91273.8259964809)
--(axis cs:352545.988258317,91097.3810129697)
--(axis cs:354499.021526419,91157.2579783347)
--(axis cs:356452.054794521,91231.77036891)
--(axis cs:358405.088062622,91299.3126132627)
--(axis cs:360358.121330724,91495.3956534113)
--(axis cs:362311.154598826,91920.0472095933)
--(axis cs:364264.187866928,92650.0197167154)
--(axis cs:366217.221135029,93261.6234370965)
--(axis cs:368170.254403131,93695.3261487329)
--(axis cs:370123.287671233,94099.1911879875)
--(axis cs:372076.320939335,94730.5524502615)
--(axis cs:374029.354207436,95118.5767226883)
--(axis cs:375982.387475538,95106.5566516208)
--(axis cs:377935.42074364,95242.7011915489)
--(axis cs:379888.454011742,95650.5076387901)
--(axis cs:381841.487279843,96085.8779631264)
--(axis cs:383794.520547945,96504.3528414778)
--(axis cs:385747.553816047,96824.6141958942)
--(axis cs:387700.587084149,97070.2277979698)
--(axis cs:389653.62035225,97288.4752100006)
--(axis cs:391606.653620352,97503.5744226147)
--(axis cs:393559.686888454,97754.343016071)
--(axis cs:395512.720156556,98320.2437210995)
--(axis cs:397465.753424658,98685.0678773873)
--(axis cs:399418.786692759,98548.1365656753)
--(axis cs:401371.819960861,98335.5087512439)
--(axis cs:403324.853228963,98093.3480903644)
--(axis cs:405277.886497065,98020.0264079944)
--(axis cs:407230.919765166,98236.8408347869)
--(axis cs:409183.953033268,98645.6406949045)
--(axis cs:411136.98630137,98971.9470622756)
--(axis cs:413090.019569472,99128.0585475121)
--(axis cs:415043.052837573,99103.565028218)
--(axis cs:416996.086105675,99100.0270279562)
--(axis cs:418949.119373777,99320.9071899998)
--(axis cs:420902.152641879,99515.6214274672)
--(axis cs:422855.18590998,99738.3083379207)
--(axis cs:424808.219178082,100060.484782526)
--(axis cs:426761.252446184,100250.890126097)
--(axis cs:428714.285714286,100165.034262059)
--(axis cs:430667.318982387,99943.7330326409)
--(axis cs:432620.352250489,99839.4562038923)
--(axis cs:434573.385518591,99809.8935043276)
--(axis cs:436526.418786693,99761.5200092177)
--(axis cs:438479.452054795,99607.1247005508)
--(axis cs:440432.485322896,99518.3296344719)
--(axis cs:442385.518590998,99831.0881714027)
--(axis cs:444338.5518591,100192.627430528)
--(axis cs:446291.585127202,100426.264791745)
--(axis cs:448244.618395303,100706.501633734)
--(axis cs:450197.651663405,101164.628214389)
--(axis cs:452150.684931507,101613.535877348)
--(axis cs:454103.718199609,101864.332476714)
--(axis cs:456056.75146771,102014.889485147)
--(axis cs:458009.784735812,102228.152275074)
--(axis cs:459962.818003914,102566.527223734)
--(axis cs:461915.851272016,102764.542235095)
--(axis cs:463868.884540117,102729.98404295)
--(axis cs:465821.917808219,102533.171386687)
--(axis cs:467774.951076321,102366.758504231)
--(axis cs:469727.984344423,102443.189843233)
--(axis cs:471681.017612524,102597.456663949)
--(axis cs:473634.050880626,102631.955164596)
--(axis cs:475587.084148728,102444.872059754)
--(axis cs:477540.11741683,102212.319131665)
--(axis cs:479493.150684931,101865.296362807)
--(axis cs:481446.183953033,101453.527563401)
--(axis cs:483399.217221135,101412.730870533)
--(axis cs:485352.250489237,101687.346417224)
--(axis cs:487305.283757339,102219.519769525)
--(axis cs:489258.31702544,102835.002170937)
--(axis cs:491211.350293542,103122.710066801)
--(axis cs:493164.383561644,103314.940303071)
--(axis cs:495117.416829746,103625.137950176)
--(axis cs:497070.450097847,104240.751831403)
--(axis cs:499023.483365949,104771.65986386)
--(axis cs:500976.516634051,105296.708353131)
--(axis cs:502929.549902153,105560.910976671)
--(axis cs:504882.583170254,105448.371455853)
--(axis cs:506835.616438356,105244.944100451)
--(axis cs:508788.649706458,104950.862465687)
--(axis cs:510741.68297456,104525.372892381)
--(axis cs:512694.716242661,104045.130336572)
--(axis cs:514647.749510763,103725.134578186)
--(axis cs:516600.782778865,103401.813677754)
--(axis cs:518553.816046967,102967.629055537)
--(axis cs:520506.849315069,102852.206671684)
--(axis cs:522459.88258317,102970.944770404)
--(axis cs:524412.915851272,103335.76862178)
--(axis cs:526365.949119374,103738.838102128)
--(axis cs:528318.982387476,104183.171249719)
--(axis cs:530272.015655577,104550.755603084)
--(axis cs:532225.048923679,104760.67344756)
--(axis cs:534178.082191781,105134.820713823)
--(axis cs:536131.115459883,105507.312953826)
--(axis cs:538084.148727984,106009.924733464)
--(axis cs:540037.181996086,106173.890039338)
--(axis cs:541990.215264188,105864.942012659)
--(axis cs:543943.24853229,105423.018910121)
--(axis cs:545896.281800391,105027.265329682)
--(axis cs:547849.315068493,104753.706242782)
--(axis cs:549802.348336595,104724.021115957)
--(axis cs:551755.381604697,104899.046346932)
--(axis cs:553708.414872798,105218.345396228)
--(axis cs:555661.4481409,105393.452278042)
--(axis cs:557614.481409002,105301.651805407)
--(axis cs:559567.514677104,105402.66475754)
--(axis cs:561520.547945205,105625.125699568)
--(axis cs:563473.581213307,105878.923376424)
--(axis cs:565426.614481409,106312.636977254)
--(axis cs:567379.647749511,106673.500893746)
--(axis cs:569332.681017613,106748.689702812)
--(axis cs:571285.714285714,106541.517503534)
--(axis cs:573238.747553816,106379.089456816)
--(axis cs:575191.780821918,106008.437132592)
--(axis cs:577144.81409002,105782.493122471)
--(axis cs:579097.847358121,105851.156991577)
--(axis cs:581050.880626223,106099.769472171)
--(axis cs:583003.913894325,106481.064304994)
--(axis cs:584956.947162427,106640.336675018)
--(axis cs:586909.980430528,106422.879429018)
--(axis cs:588863.01369863,106432.918415792)
--(axis cs:590816.046966732,107008.247930865)
--(axis cs:592769.080234834,107733.126589205)
--(axis cs:594722.113502935,108106.360055984)
--(axis cs:596675.146771037,108487.593162022)
--(axis cs:598628.180039139,108677.212356431)
--(axis cs:600581.213307241,108695.400012943)
--(axis cs:602534.246575342,108780.44079197)
--(axis cs:604487.279843444,108853.530088785)
--(axis cs:606440.313111546,109106.248268156)
--(axis cs:608393.346379648,109378.114528929)
--(axis cs:610346.379647749,109200.842235533)
--(axis cs:612299.412915851,108834.617606861)
--(axis cs:614252.446183953,108601.756364882)
--(axis cs:616205.479452055,108562.069180572)
--(axis cs:618158.512720157,108573.657616984)
--(axis cs:620111.545988258,108564.283610419)
--(axis cs:622064.57925636,108380.080043508)
--(axis cs:624017.612524462,108040.079625923)
--(axis cs:625970.645792564,107934.918720361)
--(axis cs:627923.679060665,107765.710191619)
--(axis cs:629876.712328767,107726.993644032)
--(axis cs:631829.745596869,108005.955729766)
--(axis cs:633782.778864971,108346.10630975)
--(axis cs:635735.812133072,108534.921814822)
--(axis cs:637688.845401174,108714.318079934)
--(axis cs:639641.878669276,108843.218095603)
--(axis cs:641594.911937378,108865.365252659)
--(axis cs:643547.945205479,108853.538159803)
--(axis cs:645500.978473581,108857.183528008)
--(axis cs:647454.011741683,108715.585094178)
--(axis cs:649407.045009785,108947.960054756)
--(axis cs:651360.078277886,109254.658041744)
--(axis cs:653313.111545988,109374.978487232)
--(axis cs:655266.14481409,109464.263364426)
--(axis cs:657219.178082192,109869.052811781)
--(axis cs:659172.211350293,110070.489275805)
--(axis cs:661125.244618395,110381.634028193)
--(axis cs:663078.277886497,110932.540289286)
--(axis cs:665031.311154599,111177.859506047)
--(axis cs:666984.344422701,111228.682917617)
--(axis cs:668937.377690802,111246.588335311)
--(axis cs:670890.410958904,110812.714921122)
--(axis cs:672843.444227006,110582.328837854)
--(axis cs:674796.477495108,110586.608104208)
--(axis cs:676749.510763209,110518.165694977)
--(axis cs:678702.544031311,110455.806439118)
--(axis cs:680655.577299413,110523.166352231)
--(axis cs:682608.610567515,110591.964221239)
--(axis cs:684561.643835616,110902.401295452)
--(axis cs:686514.677103718,111353.085902173)
--(axis cs:688467.71037182,111519.175206162)
--(axis cs:690420.743639922,111723.624208307)
--(axis cs:692373.776908024,112051.579045901)
--(axis cs:694326.810176125,112310.160860263)
--(axis cs:696279.843444227,112421.222720669)
--(axis cs:698232.876712329,112402.020775515)
--(axis cs:700185.909980431,112235.135851664)
--(axis cs:702138.943248532,112135.345794934)
--(axis cs:704091.976516634,111816.101406348)
--(axis cs:706045.009784736,111552.673097279)
--(axis cs:707998.043052838,111599.37014828)
--(axis cs:709951.076320939,112133.648652298)
--(axis cs:711904.109589041,112836.121839858)
--(axis cs:713857.142857143,113502.076338183)
--(axis cs:715810.176125245,114126.273353862)
--(axis cs:717763.209393346,114686.337585882)
--(axis cs:719716.242661448,115261.487286194)
--(axis cs:721669.27592955,115738.42789944)
--(axis cs:723622.309197652,116282.598609356)
--(axis cs:725575.342465753,116853.594825279)
--(axis cs:727528.375733855,117018.696299754)
--(axis cs:729481.409001957,117030.507307127)
--(axis cs:731434.442270059,116568.810634869)
--(axis cs:733387.47553816,115494.865125293)
--(axis cs:735340.508806262,114215.817223753)
--(axis cs:737293.542074364,113253.756270634)
--(axis cs:739246.575342466,112699.383204559)
--(axis cs:741199.608610568,112401.673103011)
--(axis cs:743152.641878669,112137.369082423)
--(axis cs:745105.675146771,111647.272562292)
--(axis cs:747058.708414873,111376.304540771)
--(axis cs:749011.741682975,111324.034815101)
--(axis cs:750964.774951076,111489.064942969)
--(axis cs:752917.808219178,111933.690329133)
--(axis cs:754870.84148728,112683.136250968)
--(axis cs:756823.874755382,113698.265363335)
--(axis cs:758776.908023483,114567.57100749)
--(axis cs:760729.941291585,115087.626081045)
--(axis cs:762682.974559687,115023.701402444)
--(axis cs:764636.007827789,114813.43487312)
--(axis cs:766589.04109589,114909.000603776)
--(axis cs:768542.074363992,114838.037213126)
--(axis cs:770495.107632094,114828.854077825)
--(axis cs:772448.140900196,114764.929824391)
--(axis cs:774401.174168297,114909.336698401)
--(axis cs:776354.207436399,115012.498416158)
--(axis cs:778307.240704501,115085.350799432)
--(axis cs:780260.273972603,115163.16390647)
--(axis cs:782213.307240705,115406.486537455)
--(axis cs:784166.340508806,115770.412320791)
--(axis cs:786119.373776908,116208.784675612)
--(axis cs:788072.40704501,116714.806804875)
--(axis cs:790025.440313112,117046.411474884)
--(axis cs:791978.473581213,117324.385118519)
--(axis cs:793931.506849315,117446.040927307)
--(axis cs:795884.540117417,117347.524968932)
--(axis cs:797837.573385519,117333.592507284)
--(axis cs:799790.60665362,117148.172603806)
--(axis cs:801743.639921722,116831.071746906)
--(axis cs:803696.673189824,116360.146014805)
--(axis cs:805649.706457926,115975.934840504)
--(axis cs:807602.739726027,115557.823758231)
--(axis cs:809555.772994129,115147.014497645)
--(axis cs:811508.806262231,114955.593953768)
--(axis cs:813461.839530333,114782.004920942)
--(axis cs:815414.872798434,114724.292577587)
--(axis cs:817367.906066536,114675.440102222)
--(axis cs:819320.939334638,114474.832299011)
--(axis cs:821273.97260274,114430.980160207)
--(axis cs:823227.005870841,114802.933692669)
--(axis cs:825180.039138943,115431.339733065)
--(axis cs:827133.072407045,116082.055436801)
--(axis cs:829086.105675147,116393.23351932)
--(axis cs:831039.138943249,116646.733592715)
--(axis cs:832992.17221135,116909.541617615)
--(axis cs:834945.205479452,116812.871654669)
--(axis cs:836898.238747554,116673.423928872)
--(axis cs:838851.272015656,116591.681974523)
--(axis cs:840804.305283757,116510.716829716)
--(axis cs:842757.338551859,116298.911525217)
--(axis cs:844710.371819961,116012.941844415)
--(axis cs:846663.405088063,115843.026427081)
--(axis cs:848616.438356164,115892.402767148)
--(axis cs:850569.471624266,115993.910102648)
--(axis cs:852522.504892368,115903.031912005)
--(axis cs:854475.53816047,115671.42751663)
--(axis cs:856428.571428571,115558.070138159)
--(axis cs:858381.604696673,115438.726816389)
--(axis cs:860334.637964775,115425.007629192)
--(axis cs:862287.671232877,115539.70764579)
--(axis cs:864240.704500978,115694.76858834)
--(axis cs:866193.73776908,115824.832348069)
--(axis cs:868146.771037182,115593.523734597)
--(axis cs:870099.804305284,115226.581452974)
--(axis cs:872052.837573385,115090.220058609)
--(axis cs:874005.870841487,115387.305068862)
--(axis cs:875958.904109589,115836.500261641)
--(axis cs:877911.937377691,116404.791980702)
--(axis cs:879864.970645793,117069.020904411)
--(axis cs:881818.003913894,117452.573098484)
--(axis cs:883771.037181996,117401.246309374)
--(axis cs:885724.070450098,117166.160549829)
--(axis cs:887677.1037182,117042.851257794)
--(axis cs:889630.136986301,117043.391468565)
--(axis cs:891583.170254403,117017.211286232)
--(axis cs:893536.203522505,116967.08466144)
--(axis cs:895489.236790607,116856.539929322)
--(axis cs:897442.270058708,116449.621916536)
--(axis cs:899395.30332681,115938.008759227)
--(axis cs:901348.336594912,115374.541027624)
--(axis cs:903301.369863014,114961.952028088)
--(axis cs:905254.403131115,114720.551422338)
--(axis cs:907207.436399217,114630.886933434)
--(axis cs:909160.469667319,114432.469746299)
--(axis cs:911113.502935421,114380.234111607)
--(axis cs:913066.536203522,114684.39483903)
--(axis cs:915019.569471624,115085.938969061)
--(axis cs:916972.602739726,115313.751336055)
--(axis cs:918925.636007828,115696.431134984)
--(axis cs:920878.66927593,116147.170634904)
--(axis cs:922831.702544031,116575.061816411)
--(axis cs:924784.735812133,116984.062356778)
--(axis cs:926737.769080235,117301.323430849)
--(axis cs:928690.802348337,117069.064029267)
--(axis cs:930643.835616438,117028.95429095)
--(axis cs:932596.86888454,116961.662180905)
--(axis cs:934549.902152642,116601.722425553)
--(axis cs:936502.935420744,115887.141633754)
--(axis cs:938455.968688845,115292.190715063)
--(axis cs:940409.001956947,114604.569206176)
--(axis cs:942362.035225049,114142.581322703)
--(axis cs:944315.068493151,114065.317405544)
--(axis cs:946268.101761252,113967.323361323)
--(axis cs:948221.135029354,113823.726158131)
--(axis cs:950174.168297456,114021.588533926)
--(axis cs:952127.201565558,113965.414252329)
--(axis cs:954080.234833659,113794.065994018)
--(axis cs:956033.268101761,114117.250516045)
--(axis cs:957986.301369863,114658.377063973)
--(axis cs:959939.334637965,114923.942757644)
--(axis cs:961892.367906066,115482.984514053)
--(axis cs:963845.401174168,115962.342770059)
--(axis cs:965798.43444227,116305.079868051)
--(axis cs:967751.467710372,116639.474511036)
--(axis cs:969704.500978474,116995.658535996)
--(axis cs:971657.534246575,117097.739417839)
--(axis cs:973610.567514677,117215.87273516)
--(axis cs:975563.600782779,117217.943545663)
--(axis cs:977516.634050881,117014.225324011)
--(axis cs:979469.667318982,116816.132725941)
--(axis cs:981422.700587084,116609.393497389)
--(axis cs:983375.733855186,116340.005568244)
--(axis cs:985328.767123288,116006.726255416)
--(axis cs:987281.800391389,115633.436905916)
--(axis cs:989234.833659491,115101.23698823)
--(axis cs:991187.866927593,114679.01281147)
--(axis cs:993140.900195695,114454.894795123)
--(axis cs:995093.933463797,114461.730697954)
--(axis cs:997046.966731898,114686.652131705)
--(axis cs:999000,114725.456832888)
--(axis cs:999000,148235.871605386)
--(axis cs:999000,148235.871605386)
--(axis cs:997046.966731898,148030.208464033)
--(axis cs:995093.933463797,147447.052988734)
--(axis cs:993140.900195695,146997.683680495)
--(axis cs:991187.866927593,146802.797466346)
--(axis cs:989234.833659491,146503.28024635)
--(axis cs:987281.800391389,146128.646311207)
--(axis cs:985328.767123288,145923.731338409)
--(axis cs:983375.733855186,145979.82569297)
--(axis cs:981422.700587084,146012.514797755)
--(axis cs:979469.667318982,145793.382043057)
--(axis cs:977516.634050881,145634.016728482)
--(axis cs:975563.600782779,145613.211731682)
--(axis cs:973610.567514677,145879.065995305)
--(axis cs:971657.534246575,145889.180309476)
--(axis cs:969704.500978474,145726.949108115)
--(axis cs:967751.467710372,145703.308688138)
--(axis cs:965798.43444227,145540.600352864)
--(axis cs:963845.401174168,145365.288781722)
--(axis cs:961892.367906066,144786.400583674)
--(axis cs:959939.334637965,143698.264855707)
--(axis cs:957986.301369863,142967.970792716)
--(axis cs:956033.268101761,142526.067337173)
--(axis cs:954080.234833659,142550.086978481)
--(axis cs:952127.201565558,142724.823695339)
--(axis cs:950174.168297456,143029.737430468)
--(axis cs:948221.135029354,143115.601547153)
--(axis cs:946268.101761252,143433.040989945)
--(axis cs:944315.068493151,143682.133197815)
--(axis cs:942362.035225049,143470.12691805)
--(axis cs:940409.001956947,143516.032492328)
--(axis cs:938455.968688845,143906.291669292)
--(axis cs:936502.935420744,144349.813413307)
--(axis cs:934549.902152642,144815.606260625)
--(axis cs:932596.86888454,145081.330345425)
--(axis cs:930643.835616438,145004.122464205)
--(axis cs:928690.802348337,144784.530838676)
--(axis cs:926737.769080235,144609.728819164)
--(axis cs:924784.735812133,144169.871536366)
--(axis cs:922831.702544031,144103.743334623)
--(axis cs:920878.66927593,144397.124132692)
--(axis cs:918925.636007828,144987.759450655)
--(axis cs:916972.602739726,145528.139438367)
--(axis cs:915019.569471624,145810.235688006)
--(axis cs:913066.536203522,145859.299956676)
--(axis cs:911113.502935421,145643.959673882)
--(axis cs:909160.469667319,145471.374626512)
--(axis cs:907207.436399217,145224.614031528)
--(axis cs:905254.403131115,144804.574277686)
--(axis cs:903301.369863014,144613.524894005)
--(axis cs:901348.336594912,144778.841857411)
--(axis cs:899395.30332681,145117.78158451)
--(axis cs:897442.270058708,145185.339120583)
--(axis cs:895489.236790607,145274.334734908)
--(axis cs:893536.203522505,145313.274413038)
--(axis cs:891583.170254403,145413.855369777)
--(axis cs:889630.136986301,145669.699889394)
--(axis cs:887677.1037182,145936.663879591)
--(axis cs:885724.070450098,146374.420539459)
--(axis cs:883771.037181996,147107.333745843)
--(axis cs:881818.003913894,147691.246318325)
--(axis cs:879864.970645793,147814.903815345)
--(axis cs:877911.937377691,147493.92034993)
--(axis cs:875958.904109589,146938.440224)
--(axis cs:874005.870841487,146261.235716146)
--(axis cs:872052.837573385,145839.548160212)
--(axis cs:870099.804305284,145329.348827982)
--(axis cs:868146.771037182,144939.396197282)
--(axis cs:866193.73776908,144919.01523144)
--(axis cs:864240.704500978,145070.672935444)
--(axis cs:862287.671232877,145136.546163287)
--(axis cs:860334.637964775,145025.666261102)
--(axis cs:858381.604696673,144734.24396402)
--(axis cs:856428.571428571,144509.36948077)
--(axis cs:854475.53816047,144484.132599773)
--(axis cs:852522.504892368,144593.927166489)
--(axis cs:850569.471624266,144700.156492376)
--(axis cs:848616.438356164,144687.261943412)
--(axis cs:846663.405088063,144556.187511394)
--(axis cs:844710.371819961,144168.101825768)
--(axis cs:842757.338551859,143811.184527417)
--(axis cs:840804.305283757,143611.11490883)
--(axis cs:838851.272015656,143820.377828144)
--(axis cs:836898.238747554,144136.878401014)
--(axis cs:834945.205479452,144393.864992379)
--(axis cs:832992.17221135,144664.50615943)
--(axis cs:831039.138943249,144971.485009955)
--(axis cs:829086.105675147,145506.304859901)
--(axis cs:827133.072407045,145765.011566746)
--(axis cs:825180.039138943,145543.707724377)
--(axis cs:823227.005870841,145443.633185239)
--(axis cs:821273.97260274,145267.710852982)
--(axis cs:819320.939334638,145118.615582165)
--(axis cs:817367.906066536,145100.292385135)
--(axis cs:815414.872798434,145263.378968132)
--(axis cs:813461.839530333,145112.738993447)
--(axis cs:811508.806262231,144533.6392335)
--(axis cs:809555.772994129,144073.768781169)
--(axis cs:807602.739726027,143766.033072256)
--(axis cs:805649.706457926,143868.014397731)
--(axis cs:803696.673189824,144350.935806243)
--(axis cs:801743.639921722,144849.342024207)
--(axis cs:799790.60665362,145214.191234338)
--(axis cs:797837.573385519,145385.561436488)
--(axis cs:795884.540117417,145514.995042033)
--(axis cs:793931.506849315,145577.406784374)
--(axis cs:791978.473581213,145704.359589657)
--(axis cs:790025.440313112,146001.901352901)
--(axis cs:788072.40704501,146088.495995245)
--(axis cs:786119.373776908,146070.837886758)
--(axis cs:784166.340508806,146281.902119292)
--(axis cs:782213.307240705,146268.987008598)
--(axis cs:780260.273972603,146292.137901315)
--(axis cs:778307.240704501,146451.722240115)
--(axis cs:776354.207436399,146397.625589542)
--(axis cs:774401.174168297,146212.45696306)
--(axis cs:772448.140900196,146174.909568292)
--(axis cs:770495.107632094,146357.6174612)
--(axis cs:768542.074363992,146697.776213852)
--(axis cs:766589.04109589,146959.761900273)
--(axis cs:764636.007827789,146942.565647146)
--(axis cs:762682.974559687,146829.111125631)
--(axis cs:760729.941291585,146852.098158165)
--(axis cs:758776.908023483,146737.07878115)
--(axis cs:756823.874755382,146323.829017833)
--(axis cs:754870.84148728,145711.822834941)
--(axis cs:752917.808219178,144738.273879763)
--(axis cs:750964.774951076,144173.020389341)
--(axis cs:749011.741682975,143803.570490136)
--(axis cs:747058.708414873,143240.569949536)
--(axis cs:745105.675146771,143050.589261508)
--(axis cs:743152.641878669,143145.718917332)
--(axis cs:741199.608610568,143315.804290766)
--(axis cs:739246.575342466,143271.321866743)
--(axis cs:737293.542074364,143252.874870671)
--(axis cs:735340.508806262,143414.970919002)
--(axis cs:733387.47553816,143841.363140717)
--(axis cs:731434.442270059,144356.056990693)
--(axis cs:729481.409001957,144568.549738422)
--(axis cs:727528.375733855,144391.944929767)
--(axis cs:725575.342465753,144273.274719065)
--(axis cs:723622.309197652,144180.033558)
--(axis cs:721669.27592955,144209.404024448)
--(axis cs:719716.242661448,144285.291179401)
--(axis cs:717763.209393346,144280.051548959)
--(axis cs:715810.176125245,144269.364371503)
--(axis cs:713857.142857143,144119.991904801)
--(axis cs:711904.109589041,143889.437303605)
--(axis cs:709951.076320939,143920.34273297)
--(axis cs:707998.043052838,144002.240305118)
--(axis cs:706045.009784736,144400.853561313)
--(axis cs:704091.976516634,144702.453469628)
--(axis cs:702138.943248532,144688.646085842)
--(axis cs:700185.909980431,144231.134132031)
--(axis cs:698232.876712329,143626.840746407)
--(axis cs:696279.843444227,143291.039031775)
--(axis cs:694326.810176125,143124.916502073)
--(axis cs:692373.776908024,143067.571930825)
--(axis cs:690420.743639922,143085.326790161)
--(axis cs:688467.71037182,143138.514236509)
--(axis cs:686514.677103718,143276.358753753)
--(axis cs:684561.643835616,142962.488361561)
--(axis cs:682608.610567515,142710.471830971)
--(axis cs:680655.577299413,142377.372429403)
--(axis cs:678702.544031311,142342.992161506)
--(axis cs:676749.510763209,142557.681848727)
--(axis cs:674796.477495108,142805.102815447)
--(axis cs:672843.444227006,143067.990958909)
--(axis cs:670890.410958904,143306.25661626)
--(axis cs:668937.377690802,143474.427518731)
--(axis cs:666984.344422701,143388.276434213)
--(axis cs:665031.311154599,143121.099579135)
--(axis cs:663078.277886497,143102.693191369)
--(axis cs:661125.244618395,142987.2162592)
--(axis cs:659172.211350293,143034.092620627)
--(axis cs:657219.178082192,142680.251660302)
--(axis cs:655266.14481409,142411.829810779)
--(axis cs:653313.111545988,142467.175632733)
--(axis cs:651360.078277886,142392.228490797)
--(axis cs:649407.045009785,142186.582545158)
--(axis cs:647454.011741683,141882.655913625)
--(axis cs:645500.978473581,141723.317565273)
--(axis cs:643547.945205479,141867.274984712)
--(axis cs:641594.911937378,141991.666407348)
--(axis cs:639641.878669276,142280.759065682)
--(axis cs:637688.845401174,142642.532323531)
--(axis cs:635735.812133072,143199.777583826)
--(axis cs:633782.778864971,143503.356358958)
--(axis cs:631829.745596869,143552.640640594)
--(axis cs:629876.712328767,143605.677166624)
--(axis cs:627923.679060665,143773.586550343)
--(axis cs:625970.645792564,143928.851513584)
--(axis cs:624017.612524462,143832.966566215)
--(axis cs:622064.57925636,143807.896744106)
--(axis cs:620111.545988258,143907.167737911)
--(axis cs:618158.512720157,144051.955805985)
--(axis cs:616205.479452055,144202.447615313)
--(axis cs:614252.446183953,144074.918701429)
--(axis cs:612299.412915851,144058.826967386)
--(axis cs:610346.379647749,144164.123647415)
--(axis cs:608393.346379648,144396.011223965)
--(axis cs:606440.313111546,144467.11670609)
--(axis cs:604487.279843444,144180.696242369)
--(axis cs:602534.246575342,144047.493292653)
--(axis cs:600581.213307241,143957.174517615)
--(axis cs:598628.180039139,143682.079876033)
--(axis cs:596675.146771037,143165.661566195)
--(axis cs:594722.113502935,142777.027460308)
--(axis cs:592769.080234834,142408.928411149)
--(axis cs:590816.046966732,142068.695684187)
--(axis cs:588863.01369863,141632.186139267)
--(axis cs:586909.980430528,141240.767391103)
--(axis cs:584956.947162427,140941.31454068)
--(axis cs:583003.913894325,140662.335352732)
--(axis cs:581050.880626223,139909.892973084)
--(axis cs:579097.847358121,139243.560330785)
--(axis cs:577144.81409002,138900.747455857)
--(axis cs:575191.780821918,139028.968658924)
--(axis cs:573238.747553816,139412.50441212)
--(axis cs:571285.714285714,139726.55995488)
--(axis cs:569332.681017613,139635.635213609)
--(axis cs:567379.647749511,139388.304885491)
--(axis cs:565426.614481409,139088.239887187)
--(axis cs:563473.581213307,138869.002517316)
--(axis cs:561520.547945205,138909.497861347)
--(axis cs:559567.514677104,139234.156453402)
--(axis cs:557614.481409002,139576.080097513)
--(axis cs:555661.4481409,139713.740675577)
--(axis cs:553708.414872798,139366.543857648)
--(axis cs:551755.381604697,138656.517648645)
--(axis cs:549802.348336595,138318.101048284)
--(axis cs:547849.315068493,138281.281966516)
--(axis cs:545896.281800391,138347.962710134)
--(axis cs:543943.24853229,138297.253527965)
--(axis cs:541990.215264188,138207.611739815)
--(axis cs:540037.181996086,138048.558176612)
--(axis cs:538084.148727984,137635.283490236)
--(axis cs:536131.115459883,137045.354367083)
--(axis cs:534178.082191781,136683.103201366)
--(axis cs:532225.048923679,136699.475277276)
--(axis cs:530272.015655577,136784.043209048)
--(axis cs:528318.982387476,136584.3184473)
--(axis cs:526365.949119374,136386.418060862)
--(axis cs:524412.915851272,136130.779950337)
--(axis cs:522459.88258317,136249.41686212)
--(axis cs:520506.849315069,136355.622761225)
--(axis cs:518553.816046967,136553.952484336)
--(axis cs:516600.782778865,137145.123993222)
--(axis cs:514647.749510763,137588.332681541)
--(axis cs:512694.716242661,137556.66977114)
--(axis cs:510741.68297456,137507.735323649)
--(axis cs:508788.649706458,137797.08219182)
--(axis cs:506835.616438356,138172.101398784)
--(axis cs:504882.583170254,138455.495315274)
--(axis cs:502929.549902153,138792.282290657)
--(axis cs:500976.516634051,138839.117527402)
--(axis cs:499023.483365949,138776.208044901)
--(axis cs:497070.450097847,138620.502617744)
--(axis cs:495117.416829746,138079.953969231)
--(axis cs:493164.383561644,137712.949616161)
--(axis cs:491211.350293542,137688.290969726)
--(axis cs:489258.31702544,137669.826375074)
--(axis cs:487305.283757339,137411.277040974)
--(axis cs:485352.250489237,136994.736992953)
--(axis cs:483399.217221135,136724.895344414)
--(axis cs:481446.183953033,136667.008083237)
--(axis cs:479493.150684931,136883.547467129)
--(axis cs:477540.11741683,137224.680363104)
--(axis cs:475587.084148728,137400.739859421)
--(axis cs:473634.050880626,137746.08640351)
--(axis cs:471681.017612524,137698.94063113)
--(axis cs:469727.984344423,137192.680638024)
--(axis cs:467774.951076321,136555.523550725)
--(axis cs:465821.917808219,135990.991961792)
--(axis cs:463868.884540117,135589.079113428)
--(axis cs:461915.851272016,135144.173626657)
--(axis cs:459962.818003914,134491.959668146)
--(axis cs:458009.784735812,133718.491160408)
--(axis cs:456056.75146771,133216.451891307)
--(axis cs:454103.718199609,132954.292380827)
--(axis cs:452150.684931507,132560.036272537)
--(axis cs:450197.651663405,132268.559512274)
--(axis cs:448244.618395303,132149.146608433)
--(axis cs:446291.585127202,132116.655784943)
--(axis cs:444338.5518591,132356.083739429)
--(axis cs:442385.518590998,132546.701859907)
--(axis cs:440432.485322896,132350.873137982)
--(axis cs:438479.452054795,132216.295061995)
--(axis cs:436526.418786693,132101.170572812)
--(axis cs:434573.385518591,131870.783461882)
--(axis cs:432620.352250489,131563.354364674)
--(axis cs:430667.318982387,131552.04160097)
--(axis cs:428714.285714286,131721.822332219)
--(axis cs:426761.252446184,131639.222185295)
--(axis cs:424808.219178082,131174.496266072)
--(axis cs:422855.18590998,130669.790935351)
--(axis cs:420902.152641879,130192.826332015)
--(axis cs:418949.119373777,129780.478910122)
--(axis cs:416996.086105675,129123.858868638)
--(axis cs:415043.052837573,128756.088302432)
--(axis cs:413090.019569472,128425.580709484)
--(axis cs:411136.98630137,128241.616118854)
--(axis cs:409183.953033268,127703.399135576)
--(axis cs:407230.919765166,127295.450441942)
--(axis cs:405277.886497065,127412.901322553)
--(axis cs:403324.853228963,128048.151162518)
--(axis cs:401371.819960861,128560.736765484)
--(axis cs:399418.786692759,128763.001391823)
--(axis cs:397465.753424658,128675.401031824)
--(axis cs:395512.720156556,128608.583644053)
--(axis cs:393559.686888454,128533.462926799)
--(axis cs:391606.653620352,128685.842852935)
--(axis cs:389653.62035225,128834.150712058)
--(axis cs:387700.587084149,129290.333379082)
--(axis cs:385747.553816047,129530.61741682)
--(axis cs:383794.520547945,129707.164551547)
--(axis cs:381841.487279843,129377.79131564)
--(axis cs:379888.454011742,128928.339480545)
--(axis cs:377935.42074364,128733.030040095)
--(axis cs:375982.387475538,128645.263291644)
--(axis cs:374029.354207436,129017.03652309)
--(axis cs:372076.320939335,129451.748811127)
--(axis cs:370123.287671233,129654.172080346)
--(axis cs:368170.254403131,129759.549857998)
--(axis cs:366217.221135029,129712.932062907)
--(axis cs:364264.187866928,129723.648454198)
--(axis cs:362311.154598826,129673.160652006)
--(axis cs:360358.121330724,129742.642481506)
--(axis cs:358405.088062622,129398.44582475)
--(axis cs:356452.054794521,128627.088240047)
--(axis cs:354499.021526419,127602.594824533)
--(axis cs:352545.988258317,126522.009602926)
--(axis cs:350592.954990215,125800.320880089)
--(axis cs:348639.921722114,125265.391884909)
--(axis cs:346686.888454012,124919.456912156)
--(axis cs:344733.85518591,124676.881745581)
--(axis cs:342780.821917808,124570.896825814)
--(axis cs:340827.788649706,124455.322492845)
--(axis cs:338874.755381605,124249.467931598)
--(axis cs:336921.722113503,124377.63112438)
--(axis cs:334968.688845401,125000.704992046)
--(axis cs:333015.655577299,125632.583156875)
--(axis cs:331062.622309198,125474.279720846)
--(axis cs:329109.589041096,124723.469332478)
--(axis cs:327156.555772994,123802.365302789)
--(axis cs:325203.522504892,123078.807671631)
--(axis cs:323250.489236791,122737.880003951)
--(axis cs:321297.455968689,122324.984571236)
--(axis cs:319344.422700587,121684.474543463)
--(axis cs:317391.389432485,120853.984172189)
--(axis cs:315438.356164384,120002.181265796)
--(axis cs:313485.322896282,119295.284240296)
--(axis cs:311532.28962818,118815.301531047)
--(axis cs:309579.256360078,118678.486862426)
--(axis cs:307626.223091976,118496.395766805)
--(axis cs:305673.189823875,118087.278253153)
--(axis cs:303720.156555773,117252.765242663)
--(axis cs:301767.123287671,116310.491912454)
--(axis cs:299814.090019569,115500.247008441)
--(axis cs:297861.056751468,115101.51969983)
--(axis cs:295908.023483366,115047.605778638)
--(axis cs:293954.990215264,114991.503347612)
--(axis cs:292001.956947162,114789.096051266)
--(axis cs:290048.923679061,114435.642515588)
--(axis cs:288095.890410959,114097.68471051)
--(axis cs:286142.857142857,113949.525059305)
--(axis cs:284189.823874755,113947.644663854)
--(axis cs:282236.790606654,113714.499758365)
--(axis cs:280283.757338552,113364.90744222)
--(axis cs:278330.72407045,112922.544075919)
--(axis cs:276377.690802348,112581.090250054)
--(axis cs:274424.657534247,112211.111006742)
--(axis cs:272471.624266145,111652.008086379)
--(axis cs:270518.590998043,111130.781166383)
--(axis cs:268565.557729941,110560.50383832)
--(axis cs:266612.52446184,110125.81712362)
--(axis cs:264659.491193738,109722.074338975)
--(axis cs:262706.457925636,109203.490948705)
--(axis cs:260753.424657534,108616.209334585)
--(axis cs:258800.391389432,107989.065335258)
--(axis cs:256847.358121331,107455.199118563)
--(axis cs:254894.324853229,106892.210530983)
--(axis cs:252941.291585127,106120.442942284)
--(axis cs:250988.258317025,105533.487668413)
--(axis cs:249035.225048924,104916.89944296)
--(axis cs:247082.191780822,104550.295743057)
--(axis cs:245129.15851272,104198.743842741)
--(axis cs:243176.125244618,103507.179426299)
--(axis cs:241223.091976517,102837.905671254)
--(axis cs:239270.058708415,102502.564713647)
--(axis cs:237317.025440313,102317.838399754)
--(axis cs:235363.992172211,101883.597808425)
--(axis cs:233410.95890411,101421.41861037)
--(axis cs:231457.925636008,101052.694247969)
--(axis cs:229504.892367906,100646.614516642)
--(axis cs:227551.859099804,100384.25902928)
--(axis cs:225598.825831703,99963.604835371)
--(axis cs:223645.792563601,99766.1896022909)
--(axis cs:221692.759295499,99855.3459153651)
--(axis cs:219739.726027397,99815.8836764318)
--(axis cs:217786.692759295,99602.9786096518)
--(axis cs:215833.659491194,99280.257685096)
--(axis cs:213880.626223092,99042.4200179996)
--(axis cs:211927.59295499,98976.2305208835)
--(axis cs:209974.559686888,99098.1829188943)
--(axis cs:208021.526418787,98989.934308841)
--(axis cs:206068.493150685,98379.8054139957)
--(axis cs:204115.459882583,97384.1815811645)
--(axis cs:202162.426614481,96130.2011780129)
--(axis cs:200209.39334638,95278.9922641581)
--(axis cs:198256.360078278,94799.2133388824)
--(axis cs:196303.326810176,94368.5555103602)
--(axis cs:194350.293542074,93761.7457085231)
--(axis cs:192397.260273973,92936.3251808295)
--(axis cs:190444.227005871,92129.9165729633)
--(axis cs:188491.193737769,91433.010245735)
--(axis cs:186538.160469667,91016.1100257244)
--(axis cs:184585.127201566,90932.6388166227)
--(axis cs:182632.093933464,91135.1755956937)
--(axis cs:180679.060665362,91333.9422447791)
--(axis cs:178726.02739726,91386.9510853204)
--(axis cs:176772.994129158,91291.536481619)
--(axis cs:174819.960861057,91331.9976513419)
--(axis cs:172866.927592955,91285.9790963702)
--(axis cs:170913.894324853,91113.4041286326)
--(axis cs:168960.861056751,90828.2489714092)
--(axis cs:167007.82778865,90485.3586226013)
--(axis cs:165054.794520548,89973.081902989)
--(axis cs:163101.761252446,89454.3354283691)
--(axis cs:161148.727984344,88915.9213876599)
--(axis cs:159195.694716243,88541.7743941916)
--(axis cs:157242.661448141,88166.136186194)
--(axis cs:155289.628180039,87736.3206192955)
--(axis cs:153336.594911937,87064.1158674289)
--(axis cs:151383.561643836,86626.9952289397)
--(axis cs:149430.528375734,86208.2991774422)
--(axis cs:147477.495107632,85560.9615528599)
--(axis cs:145524.46183953,84966.8611479062)
--(axis cs:143571.428571429,84585.0911537103)
--(axis cs:141618.395303327,84064.5404590561)
--(axis cs:139665.362035225,83339.2905139143)
--(axis cs:137712.328767123,82528.9936643282)
--(axis cs:135759.295499022,81795.8703135768)
--(axis cs:133806.26223092,81291.5691251989)
--(axis cs:131853.228962818,80837.0580037148)
--(axis cs:129900.195694716,80401.4344474185)
--(axis cs:127947.162426614,80106.1139164359)
--(axis cs:125994.129158513,79970.6967320762)
--(axis cs:124041.095890411,79725.7090089757)
--(axis cs:122088.062622309,79450.2038177843)
--(axis cs:120135.029354207,79310.9198195514)
--(axis cs:118181.996086106,79293.1733175753)
--(axis cs:116228.962818004,79164.6941962565)
--(axis cs:114275.929549902,78918.5367679332)
--(axis cs:112322.8962818,78369.8214864589)
--(axis cs:110369.863013699,77816.4139102071)
--(axis cs:108416.829745597,77381.4489421321)
--(axis cs:106463.796477495,76754.7371457575)
--(axis cs:104510.763209393,76132.4695163687)
--(axis cs:102557.729941292,75516.3814391348)
--(axis cs:100604.69667319,74883.3972436609)
--(axis cs:98651.6634050881,74278.8448637748)
--(axis cs:96698.6301369863,73724.4697236074)
--(axis cs:94745.5968688845,73276.4136686255)
--(axis cs:92792.5636007828,72872.4401012884)
--(axis cs:90839.530332681,72741.0124445003)
--(axis cs:88886.4970645792,72508.3590409375)
--(axis cs:86933.4637964775,72050.1078191606)
--(axis cs:84980.4305283757,71640.3719220882)
--(axis cs:83027.397260274,71164.5263365631)
--(axis cs:81074.3639921722,70643.6388378422)
--(axis cs:79121.3307240704,69992.2807039256)
--(axis cs:77168.2974559687,69377.3410000039)
--(axis cs:75215.2641878669,68625.2942264395)
--(axis cs:73262.2309197652,67850.96560407)
--(axis cs:71309.1976516634,67028.5314478666)
--(axis cs:69356.1643835616,66046.9214118327)
--(axis cs:67403.1311154599,65210.8381284762)
--(axis cs:65450.0978473581,64531.5856743984)
--(axis cs:63497.0645792564,63843.965425028)
--(axis cs:61544.0313111546,63071.8701043446)
--(axis cs:59590.9980430528,62301.9001052362)
--(axis cs:57637.9647749511,61512.829712863)
--(axis cs:55684.9315068493,60635.0086720447)
--(axis cs:53731.8982387476,59832.1028732721)
--(axis cs:51778.8649706458,58977.6622247322)
--(axis cs:49825.831702544,58189.1883960991)
--(axis cs:47872.7984344423,57307.3992407375)
--(axis cs:45919.7651663405,56197.0129318588)
--(axis cs:43966.7318982387,55125.7059286017)
--(axis cs:42013.698630137,54117.313338796)
--(axis cs:40060.6653620352,53202.1515360691)
--(axis cs:38107.6320939335,52268.3058020805)
--(axis cs:36154.5988258317,51272.5383822248)
--(axis cs:34201.5655577299,50236.6159995536)
--(axis cs:32248.5322896282,49231.5644939681)
--(axis cs:30295.4990215264,48280.8665938686)
--(axis cs:28342.4657534247,47371.4762043596)
--(axis cs:26389.4324853229,46555.718520372)
--(axis cs:24436.3992172211,45799.2090823372)
--(axis cs:22483.3659491194,45072.4391740467)
--(axis cs:20530.3326810176,44408.477668833)
--(axis cs:18577.2994129159,43772.606555574)
--(axis cs:16624.2661448141,43186.2882227894)
--(axis cs:14671.2328767123,42691.9610141931)
--(axis cs:12718.1996086106,42310.2569975741)
--(axis cs:10765.1663405088,42023.5620451714)
--(axis cs:8812.13307240704,41792.7865569173)
--(axis cs:6859.09980430528,41601.7048773214)
--(axis cs:4906.06653620352,41435.6689043534)
--(axis cs:2953.03326810176,41311.0290098593)
--(axis cs:1000,41312.2610024991)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:1000,41434.842718542)
--(axis cs:1000,38479.0802999233)
--(axis cs:2953.03326810176,38626.0497275528)
--(axis cs:4906.06653620352,38822.2696576337)
--(axis cs:6859.09980430528,39034.4983279972)
--(axis cs:8812.13307240704,39236.9765769093)
--(axis cs:10765.1663405088,39452.8207987571)
--(axis cs:12718.1996086106,39710.2033927705)
--(axis cs:14671.2328767123,39990.886769079)
--(axis cs:16624.2661448141,40290.6850795854)
--(axis cs:18577.2994129159,40643.3808084736)
--(axis cs:20530.3326810176,41017.30284134)
--(axis cs:22483.3659491194,41422.5300931053)
--(axis cs:24436.3992172211,41867.7704028534)
--(axis cs:26389.4324853229,42377.4705490161)
--(axis cs:28342.4657534247,42911.3735213118)
--(axis cs:30295.4990215264,43412.8709064345)
--(axis cs:32248.5322896282,43917.6675809058)
--(axis cs:34201.5655577299,44463.4277240913)
--(axis cs:36154.5988258317,45066.2223298537)
--(axis cs:38107.6320939335,45658.8373868387)
--(axis cs:40060.6653620352,46255.5394279459)
--(axis cs:42013.698630137,46825.2012539341)
--(axis cs:43966.7318982387,47349.5447673439)
--(axis cs:45919.7651663405,47846.6856688946)
--(axis cs:47872.7984344423,48227.9468003394)
--(axis cs:49825.831702544,48604.8156839938)
--(axis cs:51778.8649706458,48950.570369565)
--(axis cs:53731.8982387476,49267.2497725937)
--(axis cs:55684.9315068493,49542.7138905491)
--(axis cs:57637.9647749511,49792.1593516457)
--(axis cs:59590.9980430528,50061.2874555722)
--(axis cs:61544.0313111546,50387.3505222892)
--(axis cs:63497.0645792564,50685.0784389329)
--(axis cs:65450.0978473581,50804.97026369)
--(axis cs:67403.1311154599,50916.2207312174)
--(axis cs:69356.1643835616,50996.0806256337)
--(axis cs:71309.1976516634,51112.0131987678)
--(axis cs:73262.2309197652,51221.921243913)
--(axis cs:75215.2641878669,51263.3499134265)
--(axis cs:77168.2974559687,51284.9421165056)
--(axis cs:79121.3307240704,51500.2885300872)
--(axis cs:81074.3639921722,51751.5967740664)
--(axis cs:83027.397260274,51993.2575670885)
--(axis cs:84980.4305283757,52210.2112844663)
--(axis cs:86933.4637964775,52475.2937407458)
--(axis cs:88886.4970645792,52697.0347525212)
--(axis cs:90839.530332681,52923.607525568)
--(axis cs:92792.5636007828,53025.5124012164)
--(axis cs:94745.5968688845,53186.5359261808)
--(axis cs:96698.6301369863,53293.828056312)
--(axis cs:98651.6634050881,53342.46267278)
--(axis cs:100604.69667319,53353.0522787882)
--(axis cs:102557.729941292,53365.8043595709)
--(axis cs:104510.763209393,53444.4920977885)
--(axis cs:106463.796477495,53665.1602191822)
--(axis cs:108416.829745597,53893.3689732301)
--(axis cs:110369.863013699,54073.4635749046)
--(axis cs:112322.8962818,54282.4973565179)
--(axis cs:114275.929549902,54417.1266607324)
--(axis cs:116228.962818004,54399.7239765758)
--(axis cs:118181.996086106,54496.9864678933)
--(axis cs:120135.029354207,54774.1856018195)
--(axis cs:122088.062622309,55233.5711005218)
--(axis cs:124041.095890411,55636.3944628801)
--(axis cs:125994.129158513,55872.7816302189)
--(axis cs:127947.162426614,56046.666784093)
--(axis cs:129900.195694716,56445.424103723)
--(axis cs:131853.228962818,56807.8748781781)
--(axis cs:133806.26223092,57037.9209709804)
--(axis cs:135759.295499022,57270.6068007713)
--(axis cs:137712.328767123,57510.6181064706)
--(axis cs:139665.362035225,57789.9328410905)
--(axis cs:141618.395303327,58001.8707062111)
--(axis cs:143571.428571429,58183.2061632021)
--(axis cs:145524.46183953,58430.8905966616)
--(axis cs:147477.495107632,58711.391495487)
--(axis cs:149430.528375734,58942.3201872026)
--(axis cs:151383.561643836,59197.7588929087)
--(axis cs:153336.594911937,59378.6243856716)
--(axis cs:155289.628180039,59502.2456302419)
--(axis cs:157242.661448141,59802.1809459225)
--(axis cs:159195.694716243,60183.8184799349)
--(axis cs:161148.727984344,60458.4994806067)
--(axis cs:163101.761252446,60471.4545235879)
--(axis cs:165054.794520548,60492.1688051836)
--(axis cs:167007.82778865,60439.3727467094)
--(axis cs:168960.861056751,60621.7964981114)
--(axis cs:170913.894324853,60808.2144941913)
--(axis cs:172866.927592955,61006.2607806089)
--(axis cs:174819.960861057,61218.7133725067)
--(axis cs:176772.994129158,61142.2101225773)
--(axis cs:178726.02739726,60760.2559664213)
--(axis cs:180679.060665362,60438.6913793068)
--(axis cs:182632.093933464,60331.2926634732)
--(axis cs:184585.127201566,60366.6038540387)
--(axis cs:186538.160469667,60467.9433110207)
--(axis cs:188491.193737769,60779.879955207)
--(axis cs:190444.227005871,61094.5303419311)
--(axis cs:192397.260273973,61159.2850396842)
--(axis cs:194350.293542074,60897.3100718211)
--(axis cs:196303.326810176,60529.5516203339)
--(axis cs:198256.360078278,60521.8937872841)
--(axis cs:200209.39334638,60709.6058748552)
--(axis cs:202162.426614481,60764.7999458435)
--(axis cs:204115.459882583,60806.9239195313)
--(axis cs:206068.493150685,60715.0960973485)
--(axis cs:208021.526418787,60534.5335933776)
--(axis cs:209974.559686888,60308.7655505132)
--(axis cs:211927.59295499,60082.5658364355)
--(axis cs:213880.626223092,59964.0965612189)
--(axis cs:215833.659491194,60098.8454168655)
--(axis cs:217786.692759295,60276.6827907334)
--(axis cs:219739.726027397,60370.9498565325)
--(axis cs:221692.759295499,60393.1780530734)
--(axis cs:223645.792563601,60409.7299636982)
--(axis cs:225598.825831703,60332.9651254663)
--(axis cs:227551.859099804,60585.1268682027)
--(axis cs:229504.892367906,60961.6397293762)
--(axis cs:231457.925636008,61289.1229273958)
--(axis cs:233410.95890411,61525.0232339056)
--(axis cs:235363.992172211,61599.1411863734)
--(axis cs:237317.025440313,61459.2520142279)
--(axis cs:239270.058708415,61143.5040323963)
--(axis cs:241223.091976517,60600.8334472954)
--(axis cs:243176.125244618,59986.9960324583)
--(axis cs:245129.15851272,59455.640218459)
--(axis cs:247082.191780822,58975.4307328535)
--(axis cs:249035.225048924,58363.0862851453)
--(axis cs:250988.258317025,57704.229030588)
--(axis cs:252941.291585127,57069.7146609681)
--(axis cs:254894.324853229,56632.0770290755)
--(axis cs:256847.358121331,56320.7120992185)
--(axis cs:258800.391389432,56221.3855196665)
--(axis cs:260753.424657534,56275.3259342173)
--(axis cs:262706.457925636,56448.1162522883)
--(axis cs:264659.491193738,56780.3951947259)
--(axis cs:266612.52446184,57083.9476625069)
--(axis cs:268565.557729941,57346.966268865)
--(axis cs:270518.590998043,57502.8608885661)
--(axis cs:272471.624266145,57297.3069268891)
--(axis cs:274424.657534247,57009.4960586034)
--(axis cs:276377.690802348,56997.6596189352)
--(axis cs:278330.72407045,56953.3304489877)
--(axis cs:280283.757338552,56756.1541336294)
--(axis cs:282236.790606654,56459.3492605628)
--(axis cs:284189.823874755,55847.8330847678)
--(axis cs:286142.857142857,55060.8858129379)
--(axis cs:288095.890410959,54275.8255023981)
--(axis cs:290048.923679061,53452.2616227306)
--(axis cs:292001.956947162,52639.1869818961)
--(axis cs:293954.990215264,52250.2797428169)
--(axis cs:295908.023483366,51902.2279963925)
--(axis cs:297861.056751468,51731.375431819)
--(axis cs:299814.090019569,51723.8111127112)
--(axis cs:301767.123287671,51780.517907776)
--(axis cs:303720.156555773,51963.2581456786)
--(axis cs:305673.189823875,52222.3227342013)
--(axis cs:307626.223091976,52432.9395959135)
--(axis cs:309579.256360078,52648.4105006089)
--(axis cs:311532.28962818,52947.8273679935)
--(axis cs:313485.322896282,53233.7282431847)
--(axis cs:315438.356164384,53489.5959606818)
--(axis cs:317391.389432485,53659.6321847529)
--(axis cs:319344.422700587,53706.2103208831)
--(axis cs:321297.455968689,53645.2882748269)
--(axis cs:323250.489236791,53537.8688704159)
--(axis cs:325203.522504892,53353.3219879858)
--(axis cs:327156.555772994,53092.8173931601)
--(axis cs:329109.589041096,52845.8423199825)
--(axis cs:331062.622309198,52629.81446816)
--(axis cs:333015.655577299,52345.8664050419)
--(axis cs:334968.688845401,51889.1114445814)
--(axis cs:336921.722113503,51437.165745626)
--(axis cs:338874.755381605,51032.7869975525)
--(axis cs:340827.788649706,50763.2226940967)
--(axis cs:342780.821917808,50450.6491248091)
--(axis cs:344733.85518591,49994.5882648111)
--(axis cs:346686.888454012,49497.3053774772)
--(axis cs:348639.921722114,49175.3596624651)
--(axis cs:350592.954990215,48942.0206993299)
--(axis cs:352545.988258317,48839.7337144164)
--(axis cs:354499.021526419,48838.2089234131)
--(axis cs:356452.054794521,48923.7023886332)
--(axis cs:358405.088062622,49011.499848121)
--(axis cs:360358.121330724,49114.3251682499)
--(axis cs:362311.154598826,49251.3304789777)
--(axis cs:364264.187866928,49451.8585591415)
--(axis cs:366217.221135029,49729.4549319735)
--(axis cs:368170.254403131,49996.6048234605)
--(axis cs:370123.287671233,50147.4351367115)
--(axis cs:372076.320939335,50389.5538644514)
--(axis cs:374029.354207436,50711.6401234099)
--(axis cs:375982.387475538,51099.05355659)
--(axis cs:377935.42074364,51338.3011305669)
--(axis cs:379888.454011742,51489.709292996)
--(axis cs:381841.487279843,51669.5345836694)
--(axis cs:383794.520547945,51642.8498121875)
--(axis cs:385747.553816047,51654.8214399347)
--(axis cs:387700.587084149,51711.9127842305)
--(axis cs:389653.62035225,51945.4885975494)
--(axis cs:391606.653620352,52387.9535275305)
--(axis cs:393559.686888454,52687.3329125587)
--(axis cs:395512.720156556,52936.843252821)
--(axis cs:397465.753424658,53194.5532025955)
--(axis cs:399418.786692759,53549.5866215647)
--(axis cs:401371.819960861,54123.4822613401)
--(axis cs:403324.853228963,54476.1416110541)
--(axis cs:405277.886497065,54699.5954643866)
--(axis cs:407230.919765166,54653.7975832868)
--(axis cs:409183.953033268,54545.4280001108)
--(axis cs:411136.98630137,54426.7237882096)
--(axis cs:413090.019569472,54270.4172285926)
--(axis cs:415043.052837573,54244.6164903639)
--(axis cs:416996.086105675,54259.3233673433)
--(axis cs:418949.119373777,54227.8200582398)
--(axis cs:420902.152641879,54188.8583689704)
--(axis cs:422855.18590998,54083.7907439884)
--(axis cs:424808.219178082,54281.1657935273)
--(axis cs:426761.252446184,54639.4250254606)
--(axis cs:428714.285714286,55182.5672255952)
--(axis cs:430667.318982387,55596.4814957702)
--(axis cs:432620.352250489,55783.1826360747)
--(axis cs:434573.385518591,55917.5565578966)
--(axis cs:436526.418786693,56126.2532414096)
--(axis cs:438479.452054795,56368.6872252786)
--(axis cs:440432.485322896,56641.1934480736)
--(axis cs:442385.518590998,56764.5588067314)
--(axis cs:444338.5518591,56924.8868980091)
--(axis cs:446291.585127202,56890.7012622968)
--(axis cs:448244.618395303,56719.4139369268)
--(axis cs:450197.651663405,56532.8498271841)
--(axis cs:452150.684931507,56524.029013721)
--(axis cs:454103.718199609,56531.7487691301)
--(axis cs:456056.75146771,56506.8655788108)
--(axis cs:458009.784735812,56519.2229611045)
--(axis cs:459962.818003914,56531.3443473975)
--(axis cs:461915.851272016,56404.8875368318)
--(axis cs:463868.884540117,56340.9585818769)
--(axis cs:465821.917808219,56169.6117098672)
--(axis cs:467774.951076321,56082.1605199126)
--(axis cs:469727.984344423,56056.0307931152)
--(axis cs:471681.017612524,56014.1229306272)
--(axis cs:473634.050880626,55999.2700498438)
--(axis cs:475587.084148728,55925.3381299028)
--(axis cs:477540.11741683,55715.1878074536)
--(axis cs:479493.150684931,55652.8769670307)
--(axis cs:481446.183953033,55760.6719416775)
--(axis cs:483399.217221135,55968.563758718)
--(axis cs:485352.250489237,56020.8890621262)
--(axis cs:487305.283757339,56059.996818299)
--(axis cs:489258.31702544,56066.532960255)
--(axis cs:491211.350293542,56081.7294652092)
--(axis cs:493164.383561644,56107.8941992443)
--(axis cs:495117.416829746,56060.0369754635)
--(axis cs:497070.450097847,55921.0964393905)
--(axis cs:499023.483365949,55833.7916302983)
--(axis cs:500976.516634051,55591.0013195828)
--(axis cs:502929.549902153,55344.1552301408)
--(axis cs:504882.583170254,55214.0340046789)
--(axis cs:506835.616438356,55161.3047347444)
--(axis cs:508788.649706458,55192.8561579209)
--(axis cs:510741.68297456,55167.4409369652)
--(axis cs:512694.716242661,55022.0668528086)
--(axis cs:514647.749510763,54934.4267121448)
--(axis cs:516600.782778865,54757.393945837)
--(axis cs:518553.816046967,54625.1287043309)
--(axis cs:520506.849315069,54590.7216349438)
--(axis cs:522459.88258317,54765.4059271019)
--(axis cs:524412.915851272,54748.5497820355)
--(axis cs:526365.949119374,54654.9177048158)
--(axis cs:528318.982387476,54436.8623809101)
--(axis cs:530272.015655577,54127.4021687975)
--(axis cs:532225.048923679,54084.0705888148)
--(axis cs:534178.082191781,54152.6864031312)
--(axis cs:536131.115459883,54195.9000703435)
--(axis cs:538084.148727984,54293.5021330308)
--(axis cs:540037.181996086,54588.3395688955)
--(axis cs:541990.215264188,54861.1716411942)
--(axis cs:543943.24853229,54829.9458502389)
--(axis cs:545896.281800391,54825.9840719772)
--(axis cs:547849.315068493,54774.1833766336)
--(axis cs:549802.348336595,54715.1164386343)
--(axis cs:551755.381604697,54800.5058157391)
--(axis cs:553708.414872798,54784.2773503491)
--(axis cs:555661.4481409,54702.3949763338)
--(axis cs:557614.481409002,54597.5057494209)
--(axis cs:559567.514677104,54488.8028106902)
--(axis cs:561520.547945205,54274.3363202117)
--(axis cs:563473.581213307,54050.1197926606)
--(axis cs:565426.614481409,53919.8968183804)
--(axis cs:567379.647749511,53980.0746801475)
--(axis cs:569332.681017613,54008.4348286196)
--(axis cs:571285.714285714,54097.2320530831)
--(axis cs:573238.747553816,53988.4286540003)
--(axis cs:575191.780821918,53918.2049052589)
--(axis cs:577144.81409002,53673.1129687457)
--(axis cs:579097.847358121,53386.237284759)
--(axis cs:581050.880626223,53197.1991603672)
--(axis cs:583003.913894325,53040.4143692081)
--(axis cs:584956.947162427,52984.8555125191)
--(axis cs:586909.980430528,53049.14261966)
--(axis cs:588863.01369863,53101.8235172658)
--(axis cs:590816.046966732,53251.9989744458)
--(axis cs:592769.080234834,53199.0977094357)
--(axis cs:594722.113502935,53101.0130067557)
--(axis cs:596675.146771037,53080.9043250832)
--(axis cs:598628.180039139,53333.2105991113)
--(axis cs:600581.213307241,53566.4011627343)
--(axis cs:602534.246575342,53975.1762105824)
--(axis cs:604487.279843444,54569.8636344169)
--(axis cs:606440.313111546,54889.8029963129)
--(axis cs:608393.346379648,54872.6060482045)
--(axis cs:610346.379647749,54558.1237946892)
--(axis cs:612299.412915851,54344.0009360513)
--(axis cs:614252.446183953,54351.0044540181)
--(axis cs:616205.479452055,54391.5352269292)
--(axis cs:618158.512720157,54385.8220437636)
--(axis cs:620111.545988258,54491.1472823861)
--(axis cs:622064.57925636,54753.6574974232)
--(axis cs:624017.612524462,54774.4211393076)
--(axis cs:625970.645792564,54584.6976370461)
--(axis cs:627923.679060665,54572.4449571692)
--(axis cs:629876.712328767,54697.1501358481)
--(axis cs:631829.745596869,54743.129789243)
--(axis cs:633782.778864971,54777.8024143735)
--(axis cs:635735.812133072,54734.8815541239)
--(axis cs:637688.845401174,54615.21976164)
--(axis cs:639641.878669276,54417.4733840093)
--(axis cs:641594.911937378,53976.9123163539)
--(axis cs:643547.945205479,53513.6889572183)
--(axis cs:645500.978473581,53322.1916919743)
--(axis cs:647454.011741683,53320.9775821464)
--(axis cs:649407.045009785,53233.0117583546)
--(axis cs:651360.078277886,53095.1395635197)
--(axis cs:653313.111545988,53142.090927761)
--(axis cs:655266.14481409,53243.2444721374)
--(axis cs:657219.178082192,53501.3032214695)
--(axis cs:659172.211350293,53750.101121539)
--(axis cs:661125.244618395,53884.8318796813)
--(axis cs:663078.277886497,54032.1444312235)
--(axis cs:665031.311154599,54013.6995239772)
--(axis cs:666984.344422701,53554.3081648498)
--(axis cs:668937.377690802,52981.237855129)
--(axis cs:670890.410958904,52599.4081536932)
--(axis cs:672843.444227006,52314.4220114224)
--(axis cs:674796.477495108,52034.6239175065)
--(axis cs:676749.510763209,51674.7367966326)
--(axis cs:678702.544031311,51332.1872193257)
--(axis cs:680655.577299413,51177.8640060346)
--(axis cs:682608.610567515,51339.2604144118)
--(axis cs:684561.643835616,51595.6996196953)
--(axis cs:686514.677103718,51894.1270222036)
--(axis cs:688467.71037182,52206.6797328975)
--(axis cs:690420.743639922,52382.3353460073)
--(axis cs:692373.776908024,52514.269667532)
--(axis cs:694326.810176125,52658.3959162831)
--(axis cs:696279.843444227,52863.8377602649)
--(axis cs:698232.876712329,53254.2758535847)
--(axis cs:700185.909980431,53629.0829726286)
--(axis cs:702138.943248532,53751.553050243)
--(axis cs:704091.976516634,53568.9714976683)
--(axis cs:706045.009784736,53472.5969374865)
--(axis cs:707998.043052838,53305.2957279164)
--(axis cs:709951.076320939,53294.4122243643)
--(axis cs:711904.109589041,53308.234788388)
--(axis cs:713857.142857143,53106.9662055613)
--(axis cs:715810.176125245,52804.8352257089)
--(axis cs:717763.209393346,52593.7042284858)
--(axis cs:719716.242661448,52476.2102860508)
--(axis cs:721669.27592955,52371.0022949998)
--(axis cs:723622.309197652,52268.2921801178)
--(axis cs:725575.342465753,52170.307783298)
--(axis cs:727528.375733855,51985.5456037826)
--(axis cs:729481.409001957,51875.3716092796)
--(axis cs:731434.442270059,51778.7570372711)
--(axis cs:733387.47553816,51841.2179026342)
--(axis cs:735340.508806262,52188.0204687573)
--(axis cs:737293.542074364,52642.7228856879)
--(axis cs:739246.575342466,53200.5836312811)
--(axis cs:741199.608610568,53487.2644606453)
--(axis cs:743152.641878669,53670.9253370301)
--(axis cs:745105.675146771,53875.3448934031)
--(axis cs:747058.708414873,53976.5076655195)
--(axis cs:749011.741682975,54025.7897612592)
--(axis cs:750964.774951076,54192.6528735531)
--(axis cs:752917.808219178,54527.3268387878)
--(axis cs:754870.84148728,54637.3433547578)
--(axis cs:756823.874755382,54368.6584413973)
--(axis cs:758776.908023483,54032.5057772463)
--(axis cs:760729.941291585,53656.0302793127)
--(axis cs:762682.974559687,53457.1017900564)
--(axis cs:764636.007827789,53462.1568548766)
--(axis cs:766589.04109589,53548.7405261265)
--(axis cs:768542.074363992,53671.7341507964)
--(axis cs:770495.107632094,53855.7137516152)
--(axis cs:772448.140900196,54047.7327723317)
--(axis cs:774401.174168297,54194.7324165795)
--(axis cs:776354.207436399,54440.3272352692)
--(axis cs:778307.240704501,54772.9482642376)
--(axis cs:780260.273972603,55079.9358599114)
--(axis cs:782213.307240705,55503.9764982409)
--(axis cs:784166.340508806,55988.0973277395)
--(axis cs:786119.373776908,56353.2382543243)
--(axis cs:788072.40704501,56572.5204799412)
--(axis cs:790025.440313112,56779.3472209818)
--(axis cs:791978.473581213,56958.6447683688)
--(axis cs:793931.506849315,57014.737703719)
--(axis cs:795884.540117417,57132.5410539281)
--(axis cs:797837.573385519,57341.8332185655)
--(axis cs:799790.60665362,57545.8045614019)
--(axis cs:801743.639921722,57693.5594309761)
--(axis cs:803696.673189824,57604.953992317)
--(axis cs:805649.706457926,57339.0656202939)
--(axis cs:807602.739726027,57185.8852990524)
--(axis cs:809555.772994129,56991.0264735521)
--(axis cs:811508.806262231,56820.6578839332)
--(axis cs:813461.839530333,56647.2769185188)
--(axis cs:815414.872798434,56508.2106665981)
--(axis cs:817367.906066536,56447.169224911)
--(axis cs:819320.939334638,56338.7048930704)
--(axis cs:821273.97260274,56196.8882246321)
--(axis cs:823227.005870841,56031.3152401124)
--(axis cs:825180.039138943,56202.4855450751)
--(axis cs:827133.072407045,56613.138141595)
--(axis cs:829086.105675147,56866.6482254272)
--(axis cs:831039.138943249,56999.2047063053)
--(axis cs:832992.17221135,56871.0819553956)
--(axis cs:834945.205479452,56794.9228262416)
--(axis cs:836898.238747554,56836.0454728846)
--(axis cs:838851.272015656,56948.21029706)
--(axis cs:840804.305283757,56834.8357542442)
--(axis cs:842757.338551859,56704.8816350399)
--(axis cs:844710.371819961,56438.6659684252)
--(axis cs:846663.405088063,56046.3249865585)
--(axis cs:848616.438356164,55564.6496096841)
--(axis cs:850569.471624266,55312.9530220937)
--(axis cs:852522.504892368,55272.0720346544)
--(axis cs:854475.53816047,55431.18711067)
--(axis cs:856428.571428571,55583.4894868499)
--(axis cs:858381.604696673,55584.1979939852)
--(axis cs:860334.637964775,55516.2594855394)
--(axis cs:862287.671232877,55621.2655458875)
--(axis cs:864240.704500978,55589.3278272163)
--(axis cs:866193.73776908,55533.2063729836)
--(axis cs:868146.771037182,55485.1414477868)
--(axis cs:870099.804305284,55401.4786287449)
--(axis cs:872052.837573385,55149.1053952969)
--(axis cs:874005.870841487,54918.4465906692)
--(axis cs:875958.904109589,54754.9735256086)
--(axis cs:877911.937377691,54739.5390906722)
--(axis cs:879864.970645793,54653.3557453825)
--(axis cs:881818.003913894,54662.3156523475)
--(axis cs:883771.037181996,54459.3866966963)
--(axis cs:885724.070450098,54265.3514516763)
--(axis cs:887677.1037182,54181.6964319419)
--(axis cs:889630.136986301,54259.000649648)
--(axis cs:891583.170254403,54423.4490992125)
--(axis cs:893536.203522505,54550.3589645186)
--(axis cs:895489.236790607,54593.3298876833)
--(axis cs:897442.270058708,54672.9647740682)
--(axis cs:899395.30332681,54721.9614085816)
--(axis cs:901348.336594912,54762.8078047693)
--(axis cs:903301.369863014,54738.5050304553)
--(axis cs:905254.403131115,54810.0667656071)
--(axis cs:907207.436399217,54766.962104926)
--(axis cs:909160.469667319,54437.7062049947)
--(axis cs:911113.502935421,53973.8585234225)
--(axis cs:913066.536203522,53739.5629561485)
--(axis cs:915019.569471624,53901.4810751242)
--(axis cs:916972.602739726,54066.0982534974)
--(axis cs:918925.636007828,54194.2988291912)
--(axis cs:920878.66927593,54335.1175336389)
--(axis cs:922831.702544031,54348.8596115574)
--(axis cs:924784.735812133,54268.7864961372)
--(axis cs:926737.769080235,54269.3410992025)
--(axis cs:928690.802348337,54321.5680933349)
--(axis cs:930643.835616438,54438.8612932672)
--(axis cs:932596.86888454,54667.9490482482)
--(axis cs:934549.902152642,54827.0973854238)
--(axis cs:936502.935420744,54851.256699083)
--(axis cs:938455.968688845,54887.2663671577)
--(axis cs:940409.001956947,54938.5341438546)
--(axis cs:942362.035225049,55027.2674015124)
--(axis cs:944315.068493151,55282.6430877162)
--(axis cs:946268.101761252,55656.3332128865)
--(axis cs:948221.135029354,55789.5228453422)
--(axis cs:950174.168297456,55894.4467614199)
--(axis cs:952127.201565558,55987.2826896059)
--(axis cs:954080.234833659,56013.5130635578)
--(axis cs:956033.268101761,55890.4530111156)
--(axis cs:957986.301369863,55739.6724894515)
--(axis cs:959939.334637965,55482.7359115302)
--(axis cs:961892.367906066,55401.866508785)
--(axis cs:963845.401174168,55447.5711465483)
--(axis cs:965798.43444227,55505.3900306604)
--(axis cs:967751.467710372,55571.7462970594)
--(axis cs:969704.500978474,55792.7614903307)
--(axis cs:971657.534246575,55925.5048800116)
--(axis cs:973610.567514677,55998.6086101043)
--(axis cs:975563.600782779,56060.4288660336)
--(axis cs:977516.634050881,56330.868134487)
--(axis cs:979469.667318982,56711.8254818568)
--(axis cs:981422.700587084,56885.6209035148)
--(axis cs:983375.733855186,56977.5303313696)
--(axis cs:985328.767123288,57069.9300679514)
--(axis cs:987281.800391389,57007.9219616718)
--(axis cs:989234.833659491,56889.8227183213)
--(axis cs:991187.866927593,56706.9213155574)
--(axis cs:993140.900195695,56584.6052086962)
--(axis cs:995093.933463797,56553.1338045537)
--(axis cs:997046.966731898,56599.7462906374)
--(axis cs:999000,56392.4042445884)
--(axis cs:999000,69242.7644527347)
--(axis cs:999000,69242.7644527347)
--(axis cs:997046.966731898,68825.8490192989)
--(axis cs:995093.933463797,68594.8945126634)
--(axis cs:993140.900195695,68245.9098505152)
--(axis cs:991187.866927593,67921.5176894354)
--(axis cs:989234.833659491,67547.6202919112)
--(axis cs:987281.800391389,67203.4705534028)
--(axis cs:985328.767123288,67131.8144622632)
--(axis cs:983375.733855186,67619.0648935597)
--(axis cs:981422.700587084,68028.3405231434)
--(axis cs:979469.667318982,68642.1623089165)
--(axis cs:977516.634050881,69308.6635078004)
--(axis cs:975563.600782779,69734.8490234781)
--(axis cs:973610.567514677,70204.5253156509)
--(axis cs:971657.534246575,70656.7269968656)
--(axis cs:969704.500978474,70929.0760124748)
--(axis cs:967751.467710372,71417.6933508284)
--(axis cs:965798.43444227,71844.6794547312)
--(axis cs:963845.401174168,72208.5446419963)
--(axis cs:961892.367906066,72472.1789098802)
--(axis cs:959939.334637965,72626.7319008403)
--(axis cs:957986.301369863,72344.7031740099)
--(axis cs:956033.268101761,72200.6634802599)
--(axis cs:954080.234833659,72113.9802398524)
--(axis cs:952127.201565558,71992.5402414377)
--(axis cs:950174.168297456,71892.2874688599)
--(axis cs:948221.135029354,71872.7270751116)
--(axis cs:946268.101761252,71939.4563677227)
--(axis cs:944315.068493151,72280.7811075703)
--(axis cs:942362.035225049,72511.8015047398)
--(axis cs:940409.001956947,72324.2798996648)
--(axis cs:938455.968688845,71966.3973453706)
--(axis cs:936502.935420744,71768.6827012949)
--(axis cs:934549.902152642,71888.0083437512)
--(axis cs:932596.86888454,72167.9778606845)
--(axis cs:930643.835616438,72338.316450156)
--(axis cs:928690.802348337,72616.1930169486)
--(axis cs:926737.769080235,73064.4569206108)
--(axis cs:924784.735812133,73460.1740659092)
--(axis cs:922831.702544031,73814.0999964369)
--(axis cs:920878.66927593,74239.7980255057)
--(axis cs:918925.636007828,74806.5860197964)
--(axis cs:916972.602739726,75187.829882079)
--(axis cs:915019.569471624,75409.4005817406)
--(axis cs:913066.536203522,75453.6244613805)
--(axis cs:911113.502935421,75138.2323282891)
--(axis cs:909160.469667319,74763.3831793672)
--(axis cs:907207.436399217,74495.0256090869)
--(axis cs:905254.403131115,74293.7080218335)
--(axis cs:903301.369863014,73799.0258589689)
--(axis cs:901348.336594912,73390.308620103)
--(axis cs:899395.30332681,73066.4833412617)
--(axis cs:897442.270058708,72850.6586704981)
--(axis cs:895489.236790607,72987.1435538466)
--(axis cs:893536.203522505,73046.5033334623)
--(axis cs:891583.170254403,73125.5994774366)
--(axis cs:889630.136986301,73313.9811375639)
--(axis cs:887677.1037182,73462.1313684031)
--(axis cs:885724.070450098,73441.1088461481)
--(axis cs:883771.037181996,73636.3000711695)
--(axis cs:881818.003913894,74015.6832514725)
--(axis cs:879864.970645793,74051.1228585026)
--(axis cs:877911.937377691,73893.8906191657)
--(axis cs:875958.904109589,73707.2299791925)
--(axis cs:874005.870841487,73131.4462112095)
--(axis cs:872052.837573385,72635.0268241259)
--(axis cs:870099.804305284,72238.1844172946)
--(axis cs:868146.771037182,72222.426962493)
--(axis cs:866193.73776908,72419.6304325301)
--(axis cs:864240.704500978,72691.3822582776)
--(axis cs:862287.671232877,72708.5158967404)
--(axis cs:860334.637964775,72685.6450992339)
--(axis cs:858381.604696673,72822.180579843)
--(axis cs:856428.571428571,72914.120510565)
--(axis cs:854475.53816047,73103.8751042749)
--(axis cs:852522.504892368,73266.9264440629)
--(axis cs:850569.471624266,73101.6276451732)
--(axis cs:848616.438356164,72649.5746020477)
--(axis cs:846663.405088063,71977.5038477234)
--(axis cs:844710.371819961,71210.9359823568)
--(axis cs:842757.338551859,70255.1064735186)
--(axis cs:840804.305283757,69533.2618890916)
--(axis cs:838851.272015656,69180.8859278882)
--(axis cs:836898.238747554,69252.356710309)
--(axis cs:834945.205479452,69479.6191482089)
--(axis cs:832992.17221135,69705.9805335295)
--(axis cs:831039.138943249,70016.1970619429)
--(axis cs:829086.105675147,70508.1768573977)
--(axis cs:827133.072407045,70850.9976653273)
--(axis cs:825180.039138943,71327.370598069)
--(axis cs:823227.005870841,71646.2898955819)
--(axis cs:821273.97260274,72013.7376832161)
--(axis cs:819320.939334638,72307.7504270405)
--(axis cs:817367.906066536,72382.6969904188)
--(axis cs:815414.872798434,72198.4292945743)
--(axis cs:813461.839530333,72087.8689960897)
--(axis cs:811508.806262231,71909.2649349645)
--(axis cs:809555.772994129,71604.9771599367)
--(axis cs:807602.739726027,71382.3388281156)
--(axis cs:805649.706457926,71437.1823294562)
--(axis cs:803696.673189824,71540.843567792)
--(axis cs:801743.639921722,71833.6081673768)
--(axis cs:799790.60665362,72165.2161995015)
--(axis cs:797837.573385519,72647.4032559871)
--(axis cs:795884.540117417,73191.0677919279)
--(axis cs:793931.506849315,73452.5424620837)
--(axis cs:791978.473581213,73350.3975469101)
--(axis cs:790025.440313112,73501.085398071)
--(axis cs:788072.40704501,74062.0767288096)
--(axis cs:786119.373776908,74807.5310288143)
--(axis cs:784166.340508806,75274.7124305284)
--(axis cs:782213.307240705,75323.5980419482)
--(axis cs:780260.273972603,75155.5504896693)
--(axis cs:778307.240704501,74727.7941794665)
--(axis cs:776354.207436399,74255.5093418498)
--(axis cs:774401.174168297,73958.9347377401)
--(axis cs:772448.140900196,74013.7861827728)
--(axis cs:770495.107632094,74218.1082051563)
--(axis cs:768542.074363992,74219.1709629151)
--(axis cs:766589.04109589,73876.9892608988)
--(axis cs:764636.007827789,73271.0886960874)
--(axis cs:762682.974559687,72790.922873188)
--(axis cs:760729.941291585,72478.3649569881)
--(axis cs:758776.908023483,72350.5359609005)
--(axis cs:756823.874755382,72546.2713458446)
--(axis cs:754870.84148728,72934.2776976863)
--(axis cs:752917.808219178,73128.3835769235)
--(axis cs:750964.774951076,73262.9822440537)
--(axis cs:749011.741682975,73203.7401851828)
--(axis cs:747058.708414873,73479.771834798)
--(axis cs:745105.675146771,73885.5503670523)
--(axis cs:743152.641878669,74511.1799777943)
--(axis cs:741199.608610568,75251.7243545921)
--(axis cs:739246.575342466,76034.312510421)
--(axis cs:737293.542074364,76633.4606056732)
--(axis cs:735340.508806262,76701.9644955382)
--(axis cs:733387.47553816,76682.591336571)
--(axis cs:731434.442270059,76685.0176243596)
--(axis cs:729481.409001957,76691.8547521553)
--(axis cs:727528.375733855,76680.858368016)
--(axis cs:725575.342465753,76578.4081477688)
--(axis cs:723622.309197652,76606.4804756842)
--(axis cs:721669.27592955,76641.504227383)
--(axis cs:719716.242661448,76600.9718879209)
--(axis cs:717763.209393346,76398.2608310325)
--(axis cs:715810.176125245,76231.3263349783)
--(axis cs:713857.142857143,75975.2459445337)
--(axis cs:711904.109589041,75692.8996038302)
--(axis cs:709951.076320939,75719.6730813924)
--(axis cs:707998.043052838,75777.8774090525)
--(axis cs:706045.009784736,75465.3201774946)
--(axis cs:704091.976516634,75183.8550469465)
--(axis cs:702138.943248532,75013.663910223)
--(axis cs:700185.909980431,74965.8496150054)
--(axis cs:698232.876712329,74910.7942785576)
--(axis cs:696279.843444227,75016.819261456)
--(axis cs:694326.810176125,75241.147396597)
--(axis cs:692373.776908024,75687.3805290753)
--(axis cs:690420.743639922,76037.0357734814)
--(axis cs:688467.71037182,76309.1152018721)
--(axis cs:686514.677103718,76606.7511941033)
--(axis cs:684561.643835616,76793.6607599979)
--(axis cs:682608.610567515,76786.8402984015)
--(axis cs:680655.577299413,76664.0714283213)
--(axis cs:678702.544031311,76588.9033472968)
--(axis cs:676749.510763209,76647.0218207342)
--(axis cs:674796.477495108,76472.8565858131)
--(axis cs:672843.444227006,76013.6031434871)
--(axis cs:670890.410958904,75436.3240557355)
--(axis cs:668937.377690802,74820.6421169388)
--(axis cs:666984.344422701,74117.9122164209)
--(axis cs:665031.311154599,73661.246398285)
--(axis cs:663078.277886497,73684.0629388968)
--(axis cs:661125.244618395,73855.938287126)
--(axis cs:659172.211350293,73914.4848891834)
--(axis cs:657219.178082192,73790.6517336741)
--(axis cs:655266.14481409,73631.7169494219)
--(axis cs:653313.111545988,73504.1444252842)
--(axis cs:651360.078277886,73413.7287389966)
--(axis cs:649407.045009785,73293.5345131555)
--(axis cs:647454.011741683,73227.6063515561)
--(axis cs:645500.978473581,73307.6848044346)
--(axis cs:643547.945205479,73288.7502180374)
--(axis cs:641594.911937378,73160.4281499606)
--(axis cs:639641.878669276,73225.7050477458)
--(axis cs:637688.845401174,73552.476707525)
--(axis cs:635735.812133072,74036.2425381251)
--(axis cs:633782.778864971,74267.477588485)
--(axis cs:631829.745596869,74521.4380206077)
--(axis cs:629876.712328767,74782.3003485043)
--(axis cs:627923.679060665,75192.2243129494)
--(axis cs:625970.645792564,75370.3564483973)
--(axis cs:624017.612524462,75176.7470530859)
--(axis cs:622064.57925636,75022.796021986)
--(axis cs:620111.545988258,74878.6692643755)
--(axis cs:618158.512720157,74617.1521837815)
--(axis cs:616205.479452055,74520.691496766)
--(axis cs:614252.446183953,74405.0582746968)
--(axis cs:612299.412915851,74597.0389023455)
--(axis cs:610346.379647749,74672.0472746316)
--(axis cs:608393.346379648,74639.3755579327)
--(axis cs:606440.313111546,74766.0972296037)
--(axis cs:604487.279843444,75214.2342840743)
--(axis cs:602534.246575342,75930.7827407435)
--(axis cs:600581.213307241,76882.0132708122)
--(axis cs:598628.180039139,77672.1189349945)
--(axis cs:596675.146771037,77988.8673268649)
--(axis cs:594722.113502935,77701.2499791182)
--(axis cs:592769.080234834,77366.5111648254)
--(axis cs:590816.046966732,77192.303507573)
--(axis cs:588863.01369863,77408.7749057553)
--(axis cs:586909.980430528,77784.5319124283)
--(axis cs:584956.947162427,77979.6443548354)
--(axis cs:583003.913894325,77951.9995062876)
--(axis cs:581050.880626223,77915.383858129)
--(axis cs:579097.847358121,77638.6053902443)
--(axis cs:577144.81409002,77474.5127755424)
--(axis cs:575191.780821918,77491.3471688988)
--(axis cs:573238.747553816,77902.4066327076)
--(axis cs:571285.714285714,78417.4893034185)
--(axis cs:569332.681017613,78861.9564177799)
--(axis cs:567379.647749511,79314.9593909639)
--(axis cs:565426.614481409,79363.3772439872)
--(axis cs:563473.581213307,79276.8597691462)
--(axis cs:561520.547945205,79214.8677553617)
--(axis cs:559567.514677104,79105.3635171038)
--(axis cs:557614.481409002,79166.812200702)
--(axis cs:555661.4481409,79237.5557672372)
--(axis cs:553708.414872798,79331.4321254706)
--(axis cs:551755.381604697,79257.0248212798)
--(axis cs:549802.348336595,79390.6099994454)
--(axis cs:547849.315068493,79422.4638403785)
--(axis cs:545896.281800391,79177.1912878937)
--(axis cs:543943.24853229,79334.6705572252)
--(axis cs:541990.215264188,79713.5917955514)
--(axis cs:540037.181996086,80293.5986053032)
--(axis cs:538084.148727984,80564.4208462975)
--(axis cs:536131.115459883,80405.2538094704)
--(axis cs:534178.082191781,80073.9664193142)
--(axis cs:532225.048923679,80021.6861502472)
--(axis cs:530272.015655577,80019.4625781897)
--(axis cs:528318.982387476,79633.9615498656)
--(axis cs:526365.949119374,79290.5367133021)
--(axis cs:524412.915851272,79079.2309223249)
--(axis cs:522459.88258317,78747.0406834058)
--(axis cs:520506.849315069,78431.7655545462)
--(axis cs:518553.816046967,78078.5006896917)
--(axis cs:516600.782778865,77998.3558650322)
--(axis cs:514647.749510763,78104.3907002888)
--(axis cs:512694.716242661,78159.6682894295)
--(axis cs:510741.68297456,78070.5264581781)
--(axis cs:508788.649706458,77869.6499014853)
--(axis cs:506835.616438356,77522.3328643824)
--(axis cs:504882.583170254,77374.5010013031)
--(axis cs:502929.549902153,77468.0649830874)
--(axis cs:500976.516634051,77660.0362077255)
--(axis cs:499023.483365949,77581.7595621242)
--(axis cs:497070.450097847,77333.2300830859)
--(axis cs:495117.416829746,77016.221412593)
--(axis cs:493164.383561644,76825.2341636352)
--(axis cs:491211.350293542,76896.1801616069)
--(axis cs:489258.31702544,77020.7490625728)
--(axis cs:487305.283757339,77033.2186655115)
--(axis cs:485352.250489237,77107.5456231808)
--(axis cs:483399.217221135,77085.5135513831)
--(axis cs:481446.183953033,76992.9568547038)
--(axis cs:479493.150684931,77049.6609802844)
--(axis cs:477540.11741683,77407.6540413743)
--(axis cs:475587.084148728,77613.6154290984)
--(axis cs:473634.050880626,78087.7234634668)
--(axis cs:471681.017612524,78677.3102151657)
--(axis cs:469727.984344423,79050.5789315431)
--(axis cs:467774.951076321,79321.7593077975)
--(axis cs:465821.917808219,79703.5656548339)
--(axis cs:463868.884540117,80158.1635906214)
--(axis cs:461915.851272016,80584.4893518514)
--(axis cs:459962.818003914,80958.5555507494)
--(axis cs:458009.784735812,80947.8000560936)
--(axis cs:456056.75146771,80932.1039690487)
--(axis cs:454103.718199609,80790.9745818968)
--(axis cs:452150.684931507,80295.7572723082)
--(axis cs:450197.651663405,79877.2369345226)
--(axis cs:448244.618395303,79665.5099557435)
--(axis cs:446291.585127202,79721.0684315874)
--(axis cs:444338.5518591,79847.9144863968)
--(axis cs:442385.518590998,79748.0496985308)
--(axis cs:440432.485322896,79647.470117306)
--(axis cs:438479.452054795,79689.7820014353)
--(axis cs:436526.418786693,79806.7096863337)
--(axis cs:434573.385518591,79994.3600443364)
--(axis cs:432620.352250489,80233.1542893953)
--(axis cs:430667.318982387,80436.5817323832)
--(axis cs:428714.285714286,80672.3045226032)
--(axis cs:426761.252446184,80870.0761599666)
--(axis cs:424808.219178082,80757.3204036597)
--(axis cs:422855.18590998,80459.1271977233)
--(axis cs:420902.152641879,80332.8802402199)
--(axis cs:418949.119373777,80108.2459235744)
--(axis cs:416996.086105675,79955.8584310582)
--(axis cs:415043.052837573,79820.7095789954)
--(axis cs:413090.019569472,79261.5188965619)
--(axis cs:411136.98630137,78537.8655725552)
--(axis cs:409183.953033268,77850.9207931601)
--(axis cs:407230.919765166,77496.2054556823)
--(axis cs:405277.886497065,77287.9017179616)
--(axis cs:403324.853228963,77161.5080980081)
--(axis cs:401371.819960861,77226.4197796848)
--(axis cs:399418.786692759,77103.3908974132)
--(axis cs:397465.753424658,77121.7734269528)
--(axis cs:395512.720156556,77031.0795290659)
--(axis cs:393559.686888454,77246.8689116755)
--(axis cs:391606.653620352,77842.9017635688)
--(axis cs:389653.62035225,78675.370650918)
--(axis cs:387700.587084149,79335.2234776996)
--(axis cs:385747.553816047,79260.2822554508)
--(axis cs:383794.520547945,78942.9149842097)
--(axis cs:381841.487279843,78793.968442407)
--(axis cs:379888.454011742,78884.0398703155)
--(axis cs:377935.42074364,79036.5691446053)
--(axis cs:375982.387475538,79154.9959458406)
--(axis cs:374029.354207436,79260.5096692725)
--(axis cs:372076.320939335,79009.1711448193)
--(axis cs:370123.287671233,78736.2068403424)
--(axis cs:368170.254403131,78443.8823437094)
--(axis cs:366217.221135029,78181.2109915804)
--(axis cs:364264.187866928,78149.7781696564)
--(axis cs:362311.154598826,78147.5687030461)
--(axis cs:360358.121330724,78120.9090837015)
--(axis cs:358405.088062622,77967.771147481)
--(axis cs:356452.054794521,77805.1912299)
--(axis cs:354499.021526419,77690.6093400106)
--(axis cs:352545.988258317,77650.8399781724)
--(axis cs:350592.954990215,77571.4835366765)
--(axis cs:348639.921722114,77177.211109621)
--(axis cs:346686.888454012,76509.6831106233)
--(axis cs:344733.85518591,76030.9406782277)
--(axis cs:342780.821917808,75936.3367331494)
--(axis cs:340827.788649706,76011.9432153322)
--(axis cs:338874.755381605,76185.1458584815)
--(axis cs:336921.722113503,76452.8140103772)
--(axis cs:334968.688845401,76435.3184921438)
--(axis cs:333015.655577299,76256.0403433783)
--(axis cs:331062.622309198,76338.7991712573)
--(axis cs:329109.589041096,76605.4125750316)
--(axis cs:327156.555772994,77223.3211974919)
--(axis cs:325203.522504892,77878.027698844)
--(axis cs:323250.489236791,78304.4472550038)
--(axis cs:321297.455968689,78554.7434194476)
--(axis cs:319344.422700587,78850.3705687547)
--(axis cs:317391.389432485,79030.3889885113)
--(axis cs:315438.356164384,78679.0474018593)
--(axis cs:313485.322896282,78210.4380613235)
--(axis cs:311532.28962818,77735.0858993961)
--(axis cs:309579.256360078,77238.8926117807)
--(axis cs:307626.223091976,76607.6007347929)
--(axis cs:305673.189823875,75837.0704197396)
--(axis cs:303720.156555773,75291.8643615442)
--(axis cs:301767.123287671,74735.6603782095)
--(axis cs:299814.090019569,74087.5309256253)
--(axis cs:297861.056751468,73484.3752357857)
--(axis cs:295908.023483366,73101.9291249628)
--(axis cs:293954.990215264,73079.0829934704)
--(axis cs:292001.956947162,73338.0885346241)
--(axis cs:290048.923679061,73881.3541422871)
--(axis cs:288095.890410959,74544.2322854423)
--(axis cs:286142.857142857,75251.1040086239)
--(axis cs:284189.823874755,75942.9907842174)
--(axis cs:282236.790606654,76381.2690430859)
--(axis cs:280283.757338552,76837.2409870446)
--(axis cs:278330.72407045,77262.982074386)
--(axis cs:276377.690802348,77365.2036093345)
--(axis cs:274424.657534247,77295.9297627624)
--(axis cs:272471.624266145,77077.7589071941)
--(axis cs:270518.590998043,76733.9285431326)
--(axis cs:268565.557729941,76343.123098027)
--(axis cs:266612.52446184,75785.0548138162)
--(axis cs:264659.491193738,75256.3179932898)
--(axis cs:262706.457925636,74841.5406831375)
--(axis cs:260753.424657534,74824.7697873443)
--(axis cs:258800.391389432,75074.1678211724)
--(axis cs:256847.358121331,75198.4182618868)
--(axis cs:254894.324853229,75490.469704722)
--(axis cs:252941.291585127,75793.0066922075)
--(axis cs:250988.258317025,76029.7327111365)
--(axis cs:249035.225048924,76432.4949233357)
--(axis cs:247082.191780822,76964.0281766543)
--(axis cs:245129.15851272,77478.4025259193)
--(axis cs:243176.125244618,77868.1074564877)
--(axis cs:241223.091976517,77957.4197551868)
--(axis cs:239270.058708415,77918.4843377679)
--(axis cs:237317.025440313,77923.540232528)
--(axis cs:235363.992172211,78144.9341397144)
--(axis cs:233410.95890411,78622.2934807848)
--(axis cs:231457.925636008,79126.2496285384)
--(axis cs:229504.892367906,79481.3114279525)
--(axis cs:227551.859099804,79693.2041169951)
--(axis cs:225598.825831703,79827.0778275272)
--(axis cs:223645.792563601,79892.5349501038)
--(axis cs:221692.759295499,79916.7261443501)
--(axis cs:219739.726027397,79906.692924077)
--(axis cs:217786.692759295,79718.9444857174)
--(axis cs:215833.659491194,79587.7395215859)
--(axis cs:213880.626223092,79487.6833416547)
--(axis cs:211927.59295499,79115.4031266879)
--(axis cs:209974.559686888,78849.5526257886)
--(axis cs:208021.526418787,78545.4309527897)
--(axis cs:206068.493150685,78034.5610826187)
--(axis cs:204115.459882583,77787.5155929234)
--(axis cs:202162.426614481,77571.9749759585)
--(axis cs:200209.39334638,77255.050259044)
--(axis cs:198256.360078278,77070.6020910769)
--(axis cs:196303.326810176,77078.5460829448)
--(axis cs:194350.293542074,76952.5611155096)
--(axis cs:192397.260273973,76649.5717382381)
--(axis cs:190444.227005871,76283.4053635966)
--(axis cs:188491.193737769,75916.4758034445)
--(axis cs:186538.160469667,75845.3351043348)
--(axis cs:184585.127201566,75923.6219789631)
--(axis cs:182632.093933464,75993.2171255608)
--(axis cs:180679.060665362,76079.3626110505)
--(axis cs:178726.02739726,76133.3984693275)
--(axis cs:176772.994129158,76290.2315206966)
--(axis cs:174819.960861057,76661.6560625473)
--(axis cs:172866.927592955,77122.0605908409)
--(axis cs:170913.894324853,77580.4778314898)
--(axis cs:168960.861056751,78074.371455136)
--(axis cs:167007.82778865,78385.9931957628)
--(axis cs:165054.794520548,78451.9396412731)
--(axis cs:163101.761252446,78099.1331866142)
--(axis cs:161148.727984344,77580.1031687289)
--(axis cs:159195.694716243,77412.7715465974)
--(axis cs:157242.661448141,77141.4131421982)
--(axis cs:155289.628180039,76566.6076553692)
--(axis cs:153336.594911937,75649.9313009374)
--(axis cs:151383.561643836,74900.2545630673)
--(axis cs:149430.528375734,74360.3421697514)
--(axis cs:147477.495107632,74048.7391895813)
--(axis cs:145524.46183953,73864.8858646003)
--(axis cs:143571.428571429,73578.6890726782)
--(axis cs:141618.395303327,73528.9273714829)
--(axis cs:139665.362035225,73444.6198468751)
--(axis cs:137712.328767123,73397.8143260568)
--(axis cs:135759.295499022,73482.856898396)
--(axis cs:133806.26223092,73627.4459315999)
--(axis cs:131853.228962818,74037.3773374901)
--(axis cs:129900.195694716,74298.4150576208)
--(axis cs:127947.162426614,74575.8995187732)
--(axis cs:125994.129158513,74662.2253469673)
--(axis cs:124041.095890411,74619.4984306794)
--(axis cs:122088.062622309,74633.2543204871)
--(axis cs:120135.029354207,74448.5611950235)
--(axis cs:118181.996086106,74209.8752317788)
--(axis cs:116228.962818004,73812.5826628466)
--(axis cs:114275.929549902,73276.1354114062)
--(axis cs:112322.8962818,72793.7053234249)
--(axis cs:110369.863013699,72250.0354093215)
--(axis cs:108416.829745597,71917.6041466168)
--(axis cs:106463.796477495,71581.1900074845)
--(axis cs:104510.763209393,71247.4952895585)
--(axis cs:102557.729941292,71010.4918487315)
--(axis cs:100604.69667319,70858.770636456)
--(axis cs:98651.6634050881,70683.1112348408)
--(axis cs:96698.6301369863,70471.0757944009)
--(axis cs:94745.5968688845,70356.3160305486)
--(axis cs:92792.5636007828,70148.3002227176)
--(axis cs:90839.530332681,69698.2894812225)
--(axis cs:88886.4970645792,69489.2833257396)
--(axis cs:86933.4637964775,69267.156012867)
--(axis cs:84980.4305283757,69141.7292286532)
--(axis cs:83027.397260274,68968.3775027551)
--(axis cs:81074.3639921722,68725.2020904235)
--(axis cs:79121.3307240704,68233.902033941)
--(axis cs:77168.2974559687,67645.6449257401)
--(axis cs:75215.2641878669,66847.7214848283)
--(axis cs:73262.2309197652,66042.5172376207)
--(axis cs:71309.1976516634,65458.0756270923)
--(axis cs:69356.1643835616,65100.0274371741)
--(axis cs:67403.1311154599,64508.9428513371)
--(axis cs:65450.0978473581,63720.1010012825)
--(axis cs:63497.0645792564,62779.6039599366)
--(axis cs:61544.0313111546,61753.5046865646)
--(axis cs:59590.9980430528,60712.9347342742)
--(axis cs:57637.9647749511,59772.4060032536)
--(axis cs:55684.9315068493,58807.9577058771)
--(axis cs:53731.8982387476,57795.7886614555)
--(axis cs:51778.8649706458,56826.9996198373)
--(axis cs:49825.831702544,55864.0064702842)
--(axis cs:47872.7984344423,54858.2872322804)
--(axis cs:45919.7651663405,53925.1642167347)
--(axis cs:43966.7318982387,53087.0551008756)
--(axis cs:42013.698630137,52286.9133460784)
--(axis cs:40060.6653620352,51601.3552474008)
--(axis cs:38107.6320939335,51021.2078783643)
--(axis cs:36154.5988258317,50453.3697580961)
--(axis cs:34201.5655577299,49826.3427044717)
--(axis cs:32248.5322896282,49075.2076178632)
--(axis cs:30295.4990215264,48243.3035065883)
--(axis cs:28342.4657534247,47367.0579595154)
--(axis cs:26389.4324853229,46515.9105638504)
--(axis cs:24436.3992172211,45830.1756112655)
--(axis cs:22483.3659491194,45178.4787184383)
--(axis cs:20530.3326810176,44536.5356168311)
--(axis cs:18577.2994129159,43903.8389341342)
--(axis cs:16624.2661448141,43285.963963639)
--(axis cs:14671.2328767123,42731.8715589706)
--(axis cs:12718.1996086106,42283.9624136152)
--(axis cs:10765.1663405088,41967.5910728134)
--(axis cs:8812.13307240704,41799.5510538424)
--(axis cs:6859.09980430528,41709.0528913356)
--(axis cs:4906.06653620352,41609.7545247559)
--(axis cs:2953.03326810176,41513.305438487)
--(axis cs:1000,41434.842718542)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:1000,40639.8862917375)
--(axis cs:1000,39425.0244492391)
--(axis cs:2954.99021526419,39506.1245069794)
--(axis cs:4909.98043052838,39563.2184274185)
--(axis cs:6864.97064579256,39640.4163070556)
--(axis cs:8819.96086105675,39773.9405070813)
--(axis cs:10774.9510763209,39958.3598958929)
--(axis cs:12729.9412915851,40141.7877502568)
--(axis cs:14684.9315068493,40301.7428355336)
--(axis cs:16639.9217221135,40406.4093391737)
--(axis cs:18594.9119373777,40540.7591701442)
--(axis cs:20549.9021526419,40695.6275557654)
--(axis cs:22504.8923679061,40883.2422831145)
--(axis cs:24459.8825831703,41111.0926977375)
--(axis cs:26414.8727984344,41381.8768284287)
--(axis cs:28369.8630136986,41699.1817606068)
--(axis cs:30324.8532289628,41931.2961412649)
--(axis cs:32279.843444227,42096.6776002193)
--(axis cs:34234.8336594912,42259.1960269929)
--(axis cs:36189.8238747554,42444.8839900148)
--(axis cs:38144.8140900196,42657.0746052416)
--(axis cs:40099.8043052838,42922.660803091)
--(axis cs:42054.7945205479,43216.0650634104)
--(axis cs:44009.7847358121,43500.6017070259)
--(axis cs:45964.7749510763,43710.7538657279)
--(axis cs:47919.7651663405,43891.4960698292)
--(axis cs:49874.7553816047,44073.9810422797)
--(axis cs:51829.7455968689,44299.4304316466)
--(axis cs:53784.7358121331,44510.5502169576)
--(axis cs:55739.7260273973,44751.5845789297)
--(axis cs:57694.7162426614,45018.7393271824)
--(axis cs:59649.7064579256,45319.3904619443)
--(axis cs:61604.6966731898,45626.7988398639)
--(axis cs:63559.686888454,45951.4696797628)
--(axis cs:65514.6771037182,46287.2197128434)
--(axis cs:67469.6673189824,46661.8722180804)
--(axis cs:69424.6575342466,47044.1956757973)
--(axis cs:71379.6477495108,47412.0831501624)
--(axis cs:73334.6379647749,47750.0949719783)
--(axis cs:75289.6281800391,48068.1738965149)
--(axis cs:77244.6183953033,48362.0464949561)
--(axis cs:79199.6086105675,48621.3840971128)
--(axis cs:81154.5988258317,48859.0607116255)
--(axis cs:83109.5890410959,49159.0575112067)
--(axis cs:85064.5792563601,49527.1678638984)
--(axis cs:87019.5694716243,49898.6859916852)
--(axis cs:88974.5596868884,50253.421119455)
--(axis cs:90929.5499021526,50569.9323710283)
--(axis cs:92884.5401174168,50936.9864406127)
--(axis cs:94839.530332681,51362.8727089029)
--(axis cs:96794.5205479452,51943.5298600884)
--(axis cs:98749.5107632094,52513.7472183291)
--(axis cs:100704.500978474,53012.5957409287)
--(axis cs:102659.491193738,53459.5145169289)
--(axis cs:104614.481409002,53789.2031312404)
--(axis cs:106569.471624266,54004.6520225694)
--(axis cs:108524.46183953,54244.6497088123)
--(axis cs:110479.452054795,54553.211556964)
--(axis cs:112434.442270059,54862.804985279)
--(axis cs:114389.432485323,55053.9283595893)
--(axis cs:116344.422700587,55229.6970245064)
--(axis cs:118299.412915851,55357.5798627172)
--(axis cs:120254.403131115,55534.2705624355)
--(axis cs:122209.39334638,55802.6723827135)
--(axis cs:124164.383561644,56039.6116040368)
--(axis cs:126119.373776908,56236.765746314)
--(axis cs:128074.363992172,56455.3378681867)
--(axis cs:130029.354207436,56643.2012469035)
--(axis cs:131984.344422701,56906.0994855399)
--(axis cs:133939.334637965,57212.5509455797)
--(axis cs:135894.324853229,57550.3415454873)
--(axis cs:137849.315068493,57795.8974256725)
--(axis cs:139804.305283757,58043.225476603)
--(axis cs:141759.295499022,58349.1816517633)
--(axis cs:143714.285714286,58643.3594247779)
--(axis cs:145669.27592955,58926.8109604793)
--(axis cs:147624.266144814,59297.2942380956)
--(axis cs:149579.256360078,59681.0934960992)
--(axis cs:151534.246575342,60019.6578292516)
--(axis cs:153489.236790607,60283.950216895)
--(axis cs:155444.227005871,60461.6676707506)
--(axis cs:157399.217221135,60515.220590331)
--(axis cs:159354.207436399,60705.3873442063)
--(axis cs:161309.197651663,60991.5794642007)
--(axis cs:163264.187866928,61218.4136194736)
--(axis cs:165219.178082192,61521.1291922227)
--(axis cs:167174.168297456,61881.9583888687)
--(axis cs:169129.15851272,62137.7937214385)
--(axis cs:171084.148727984,62249.1248391561)
--(axis cs:173039.138943249,62285.360915273)
--(axis cs:174994.129158513,62377.9317983592)
--(axis cs:176949.119373777,62553.4349902807)
--(axis cs:178904.109589041,62723.8440620877)
--(axis cs:180859.099804305,62810.6107611656)
--(axis cs:182814.090019569,62883.6372431316)
--(axis cs:184769.080234834,63002.1593214744)
--(axis cs:186724.070450098,63168.3771102695)
--(axis cs:188679.060665362,63308.6709657573)
--(axis cs:190634.050880626,63539.2900731545)
--(axis cs:192589.04109589,63746.3349631874)
--(axis cs:194544.031311155,63939.019581015)
--(axis cs:196499.021526419,64287.0271302202)
--(axis cs:198454.011741683,64711.3075526675)
--(axis cs:200409.001956947,65063.3480718674)
--(axis cs:202363.992172211,65392.2198591086)
--(axis cs:204318.982387476,65645.835026246)
--(axis cs:206273.97260274,65801.3234360191)
--(axis cs:208228.962818004,65876.321128789)
--(axis cs:210183.953033268,65921.3215516264)
--(axis cs:212138.943248532,66058.2684898699)
--(axis cs:214093.933463796,66406.03289219)
--(axis cs:216048.923679061,66736.453321295)
--(axis cs:218003.913894325,66894.2371847163)
--(axis cs:219958.904109589,67082.1756412286)
--(axis cs:221913.894324853,67168.0647692917)
--(axis cs:223868.884540117,67153.4666194445)
--(axis cs:225823.874755382,67081.127252626)
--(axis cs:227778.864970646,67125.8431219038)
--(axis cs:229733.85518591,67157.9098429245)
--(axis cs:231688.845401174,67222.8774646665)
--(axis cs:233643.835616438,67220.9475470579)
--(axis cs:235598.825831703,67137.7004271203)
--(axis cs:237553.816046967,66881.8205055853)
--(axis cs:239508.806262231,66547.7114837879)
--(axis cs:241463.796477495,66234.7913865296)
--(axis cs:243418.786692759,66088.1466247845)
--(axis cs:245373.776908023,66045.9397453318)
--(axis cs:247328.767123288,66074.8509204992)
--(axis cs:249283.757338552,66015.6590410147)
--(axis cs:251238.747553816,65926.0579938166)
--(axis cs:253193.73776908,65880.8129188219)
--(axis cs:255148.727984344,66023.02977977)
--(axis cs:257103.718199609,66182.4927036824)
--(axis cs:259058.708414873,66381.1434588134)
--(axis cs:261013.698630137,66576.2730462773)
--(axis cs:262968.688845401,66818.0257572345)
--(axis cs:264923.679060665,67004.976229161)
--(axis cs:266878.66927593,67095.5427371722)
--(axis cs:268833.659491194,67156.61550705)
--(axis cs:270788.649706458,67311.5606079938)
--(axis cs:272743.639921722,67335.4440824081)
--(axis cs:274698.630136986,67120.0464684406)
--(axis cs:276653.62035225,66804.1806664511)
--(axis cs:278608.610567515,66636.3726453812)
--(axis cs:280563.600782779,66589.6725968632)
--(axis cs:282518.590998043,66458.0735791018)
--(axis cs:284473.581213307,66259.5117528482)
--(axis cs:286428.571428571,66177.680048722)
--(axis cs:288383.561643836,66254.8660117653)
--(axis cs:290338.5518591,66374.542940537)
--(axis cs:292293.542074364,66448.4847094784)
--(axis cs:294248.532289628,66470.9369051456)
--(axis cs:296203.522504892,66536.1014915368)
--(axis cs:298158.512720157,66593.0070545275)
--(axis cs:300113.502935421,66544.1120766723)
--(axis cs:302068.493150685,66423.3716358872)
--(axis cs:304023.483365949,66413.2505995939)
--(axis cs:305978.473581213,66382.4503001967)
--(axis cs:307933.463796477,66368.0870578366)
--(axis cs:309888.454011742,66184.8164657748)
--(axis cs:311843.444227006,66011.7321302662)
--(axis cs:313798.43444227,65975.9654271171)
--(axis cs:315753.424657534,66148.9268173442)
--(axis cs:317708.414872798,66269.2291584452)
--(axis cs:319663.405088063,66384.7962962708)
--(axis cs:321618.395303327,66588.4238485099)
--(axis cs:323573.385518591,66831.3759410476)
--(axis cs:325528.375733855,67010.6233162266)
--(axis cs:327483.365949119,67161.4554931329)
--(axis cs:329438.356164384,67330.7461398365)
--(axis cs:331393.346379648,67440.9602572387)
--(axis cs:333348.336594912,67508.7934097129)
--(axis cs:335303.326810176,67433.3601512773)
--(axis cs:337258.31702544,67369.9494597639)
--(axis cs:339213.307240704,67539.1115806572)
--(axis cs:341168.297455969,67658.7873581398)
--(axis cs:343123.287671233,67693.2104577778)
--(axis cs:345078.277886497,67746.1011864564)
--(axis cs:347033.268101761,67912.5908755001)
--(axis cs:348988.258317025,68121.9251461858)
--(axis cs:350943.24853229,68404.7519809292)
--(axis cs:352898.238747554,68680.0147595929)
--(axis cs:354853.228962818,68857.1656147809)
--(axis cs:356808.219178082,68966.4532250077)
--(axis cs:358763.209393346,69066.9232021818)
--(axis cs:360718.199608611,69092.296640448)
--(axis cs:362673.189823875,69183.9180306769)
--(axis cs:364628.180039139,69297.5856683124)
--(axis cs:366583.170254403,69527.3663991895)
--(axis cs:368538.160469667,69756.1028167265)
--(axis cs:370493.150684931,69880.1183216508)
--(axis cs:372448.140900196,69965.6246426601)
--(axis cs:374403.13111546,70017.074170895)
--(axis cs:376358.121330724,70146.710637452)
--(axis cs:378313.111545988,70245.2790625892)
--(axis cs:380268.101761252,70245.0161847613)
--(axis cs:382223.091976517,70265.556266582)
--(axis cs:384178.082191781,70332.1089531396)
--(axis cs:386133.072407045,70446.8862208833)
--(axis cs:388088.062622309,70374.9907199852)
--(axis cs:390043.052837573,70270.5287214291)
--(axis cs:391998.043052838,70183.3223725938)
--(axis cs:393953.033268102,70064.1051376164)
--(axis cs:395908.023483366,70035.8673457171)
--(axis cs:397863.01369863,69979.9674526653)
--(axis cs:399818.003913894,69923.6658478486)
--(axis cs:401772.994129158,69859.085378448)
--(axis cs:403727.984344423,69780.3881846533)
--(axis cs:405682.974559687,69722.5489082421)
--(axis cs:407637.964774951,69608.000035733)
--(axis cs:409592.954990215,69536.4034495075)
--(axis cs:411547.945205479,69537.1396750722)
--(axis cs:413502.935420744,69592.9711468683)
--(axis cs:415457.925636008,69684.5953964039)
--(axis cs:417412.915851272,69724.2690007155)
--(axis cs:419367.906066536,69881.4549063225)
--(axis cs:421322.8962818,69985.9831900052)
--(axis cs:423277.886497065,70041.9368682735)
--(axis cs:425232.876712329,70066.2025665408)
--(axis cs:427187.866927593,70092.6442421133)
--(axis cs:429142.857142857,70085.5218016781)
--(axis cs:431097.847358121,70134.3093581302)
--(axis cs:433052.837573386,70278.5667147524)
--(axis cs:435007.82778865,70574.8683201018)
--(axis cs:436962.818003914,70977.0849442691)
--(axis cs:438917.808219178,71290.7801393373)
--(axis cs:440872.798434442,71361.32076734)
--(axis cs:442827.788649706,71444.1749805536)
--(axis cs:444782.778864971,71561.4211976993)
--(axis cs:446737.769080235,71794.1135652362)
--(axis cs:448692.759295499,71927.7934659326)
--(axis cs:450647.749510763,71931.2501990549)
--(axis cs:452602.739726027,71864.82761692)
--(axis cs:454557.729941292,71818.8543929601)
--(axis cs:456512.720156556,71602.5876540268)
--(axis cs:458467.71037182,71365.1527209866)
--(axis cs:460422.700587084,71236.1615909656)
--(axis cs:462377.690802348,71254.2408341596)
--(axis cs:464332.681017613,71373.48967822)
--(axis cs:466287.671232877,71495.1597580555)
--(axis cs:468242.661448141,71536.4877478404)
--(axis cs:470197.651663405,71569.3683281607)
--(axis cs:472152.641878669,71556.8838230417)
--(axis cs:474107.632093933,71603.9184451944)
--(axis cs:476062.622309198,71689.483532887)
--(axis cs:478017.612524462,71823.7505068897)
--(axis cs:479972.602739726,71857.8823180885)
--(axis cs:481927.59295499,71959.6611244745)
--(axis cs:483882.583170254,72056.5671105648)
--(axis cs:485837.573385519,72024.9794838362)
--(axis cs:487792.563600783,71992.3524623276)
--(axis cs:489747.553816047,72003.6323955757)
--(axis cs:491702.544031311,72057.1197879289)
--(axis cs:493657.534246575,72220.9311133686)
--(axis cs:495612.52446184,72237.3882819963)
--(axis cs:497567.514677104,72177.6129221451)
--(axis cs:499522.504892368,72016.7474769964)
--(axis cs:501477.495107632,71810.9248200131)
--(axis cs:503432.485322896,71664.3689602702)
--(axis cs:505387.47553816,71596.041468429)
--(axis cs:507342.465753425,71595.900253304)
--(axis cs:509297.455968689,71637.627784152)
--(axis cs:511252.446183953,71590.1127370708)
--(axis cs:513207.436399217,71434.8794373207)
--(axis cs:515162.426614481,71328.0603151562)
--(axis cs:517117.416829746,71282.4020470653)
--(axis cs:519072.40704501,71204.5898637308)
--(axis cs:521027.397260274,71237.7921899148)
--(axis cs:522982.387475538,71208.5882069839)
--(axis cs:524937.377690802,71035.7201988614)
--(axis cs:526892.367906066,70828.1025103932)
--(axis cs:528847.358121331,70661.5390044869)
--(axis cs:530802.348336595,70540.4645798421)
--(axis cs:532757.338551859,70650.759187767)
--(axis cs:534712.328767123,70963.7089477546)
--(axis cs:536667.318982387,71260.3219815764)
--(axis cs:538622.309197652,71506.3795905489)
--(axis cs:540577.299412916,71674.7389383236)
--(axis cs:542532.28962818,71746.5498268813)
--(axis cs:544487.279843444,71716.1173635702)
--(axis cs:546442.270058708,71704.4753017421)
--(axis cs:548397.260273973,71592.1910331105)
--(axis cs:550352.250489237,71412.4439560141)
--(axis cs:552307.240704501,71318.8437291397)
--(axis cs:554262.230919765,71056.603642403)
--(axis cs:556217.221135029,70680.5501531784)
--(axis cs:558172.211350293,70303.7744222668)
--(axis cs:560127.201565558,70065.1623753443)
--(axis cs:562082.191780822,70104.3362008029)
--(axis cs:564037.181996086,70159.5069376254)
--(axis cs:565992.17221135,70203.2648237424)
--(axis cs:567947.162426614,70306.0235903393)
--(axis cs:569902.152641879,70532.6952506508)
--(axis cs:571857.142857143,70660.685648149)
--(axis cs:573812.133072407,70623.6350238907)
--(axis cs:575767.123287671,70590.3868446927)
--(axis cs:577722.113502935,70627.2135437675)
--(axis cs:579677.1037182,70662.9652020019)
--(axis cs:581632.093933464,70473.3569669898)
--(axis cs:583587.084148728,70148.0168128924)
--(axis cs:585542.074363992,69988.0198686938)
--(axis cs:587497.064579256,69973.4859671524)
--(axis cs:589452.05479452,70082.4861816698)
--(axis cs:591407.045009785,70194.7301513216)
--(axis cs:593362.035225049,70307.132065907)
--(axis cs:595317.025440313,70434.7493079155)
--(axis cs:597272.015655577,70645.7107932898)
--(axis cs:599227.005870841,70869.4685888691)
--(axis cs:601181.996086106,71078.3785409208)
--(axis cs:603136.98630137,71312.3948142509)
--(axis cs:605091.976516634,71575.6220917476)
--(axis cs:607046.966731898,71786.6573374151)
--(axis cs:609001.956947162,71936.1713290532)
--(axis cs:610956.947162427,71961.978891339)
--(axis cs:612911.937377691,71916.6483101318)
--(axis cs:614866.927592955,71855.3675421162)
--(axis cs:616821.917808219,71933.6516911789)
--(axis cs:618776.908023483,71976.7836555706)
--(axis cs:620731.898238747,71963.7076031832)
--(axis cs:622686.888454012,72042.4519129914)
--(axis cs:624641.878669276,72116.9300496112)
--(axis cs:626596.86888454,72116.9592902669)
--(axis cs:628551.859099804,72070.636003658)
--(axis cs:630506.849315068,72039.0347714606)
--(axis cs:632461.839530333,72044.77802319)
--(axis cs:634416.829745597,72137.9636871762)
--(axis cs:636371.819960861,72287.5153064566)
--(axis cs:638326.810176125,72294.0372092483)
--(axis cs:640281.800391389,72183.470330539)
--(axis cs:642236.790606654,72148.8237173854)
--(axis cs:644191.780821918,72216.3797299076)
--(axis cs:646146.771037182,72221.265411429)
--(axis cs:648101.761252446,72256.2578519525)
--(axis cs:650056.75146771,72424.5953877563)
--(axis cs:652011.741682975,72507.3289294163)
--(axis cs:653966.731898239,72489.3336328198)
--(axis cs:655921.722113503,72437.8571685825)
--(axis cs:657876.712328767,72350.9364815063)
--(axis cs:659831.702544031,72379.6701236715)
--(axis cs:661786.692759295,72498.6786873703)
--(axis cs:663741.68297456,72488.8133080051)
--(axis cs:665696.673189824,72403.6166372161)
--(axis cs:667651.663405088,72268.5826318941)
--(axis cs:669606.653620352,72068.6777556493)
--(axis cs:671561.643835616,71843.2001452036)
--(axis cs:673516.634050881,71730.8048295878)
--(axis cs:675471.624266145,71767.9227562881)
--(axis cs:677426.614481409,71805.3122386196)
--(axis cs:679381.604696673,71784.5258085901)
--(axis cs:681336.594911937,71766.5316812768)
--(axis cs:683291.585127202,71714.975545506)
--(axis cs:685246.575342466,71642.2952977481)
--(axis cs:687201.56555773,71615.3281583927)
--(axis cs:689156.555772994,71683.879091558)
--(axis cs:691111.545988258,71727.9208647193)
--(axis cs:693066.536203522,71845.3022314405)
--(axis cs:695021.526418787,71901.3959753659)
--(axis cs:696976.516634051,71867.9367924265)
--(axis cs:698931.506849315,71864.7545201213)
--(axis cs:700886.497064579,71957.1878376746)
--(axis cs:702841.487279843,72153.3306894795)
--(axis cs:704796.477495108,72442.5054029868)
--(axis cs:706751.467710372,72694.3286565295)
--(axis cs:708706.457925636,72922.5336479876)
--(axis cs:710661.4481409,73137.8666307067)
--(axis cs:712616.438356164,73259.4376828402)
--(axis cs:714571.428571429,73191.6889301816)
--(axis cs:716526.418786693,73099.2012671197)
--(axis cs:718481.409001957,73002.9342986701)
--(axis cs:720436.399217221,73090.4086182436)
--(axis cs:722391.389432485,73222.5944213834)
--(axis cs:724346.379647749,73252.1072285355)
--(axis cs:726301.369863014,73235.8407231707)
--(axis cs:728256.360078278,73202.981034304)
--(axis cs:730211.350293542,73045.3480745297)
--(axis cs:732166.340508806,72738.8752252389)
--(axis cs:734121.33072407,72533.2498953435)
--(axis cs:736076.320939335,72494.5892261858)
--(axis cs:738031.311154599,72475.5566105811)
--(axis cs:739986.301369863,72654.3599753092)
--(axis cs:741941.291585127,72594.4622171412)
--(axis cs:743896.281800391,72327.5434806103)
--(axis cs:745851.272015656,72114.078174403)
--(axis cs:747806.26223092,71976.8486649619)
--(axis cs:749761.252446184,72075.8538039472)
--(axis cs:751716.242661448,72296.0148192477)
--(axis cs:753671.232876712,72550.0663752484)
--(axis cs:755626.223091976,72743.3520354603)
--(axis cs:757581.213307241,72925.4391784473)
--(axis cs:759536.203522505,73017.2621557689)
--(axis cs:761491.193737769,72941.039895194)
--(axis cs:763446.183953033,73025.405682714)
--(axis cs:765401.174168297,73332.6805736459)
--(axis cs:767356.164383562,73591.8391451051)
--(axis cs:769311.154598826,73714.5783393302)
--(axis cs:771266.14481409,73635.2511035074)
--(axis cs:773221.135029354,73500.9016176654)
--(axis cs:775176.125244618,73397.2521513588)
--(axis cs:777131.115459883,73586.1620038646)
--(axis cs:779086.105675147,73807.9927753889)
--(axis cs:781041.095890411,74022.5116876733)
--(axis cs:782996.086105675,74055.7259907136)
--(axis cs:784951.076320939,73907.6709921)
--(axis cs:786906.066536203,73718.2443797495)
--(axis cs:788861.056751468,73491.2614334485)
--(axis cs:790816.046966732,73369.2548239208)
--(axis cs:792771.037181996,73284.7264607455)
--(axis cs:794726.02739726,73232.3454151239)
--(axis cs:796681.017612524,73146.2531827864)
--(axis cs:798636.007827789,72980.4372522435)
--(axis cs:800590.998043053,72814.0429764842)
--(axis cs:802545.988258317,72807.3802530142)
--(axis cs:804500.978473581,72923.0309695542)
--(axis cs:806455.968688845,73038.6354018496)
--(axis cs:808410.95890411,73153.4959575973)
--(axis cs:810365.949119374,73321.0459358803)
--(axis cs:812320.939334638,73449.8585876604)
--(axis cs:814275.929549902,73498.64323752)
--(axis cs:816230.919765166,73587.7662550437)
--(axis cs:818185.909980431,73571.9363105555)
--(axis cs:820140.900195695,73403.7342432869)
--(axis cs:822095.890410959,73274.1683620984)
--(axis cs:824050.880626223,73095.2816645965)
--(axis cs:826005.870841487,72969.6439267026)
--(axis cs:827960.861056751,72809.3174195405)
--(axis cs:829915.851272016,72726.4793765613)
--(axis cs:831870.84148728,72645.0529207438)
--(axis cs:833825.831702544,72717.5092245719)
--(axis cs:835780.821917808,72784.3441391474)
--(axis cs:837735.812133072,72893.2716052725)
--(axis cs:839690.802348337,72967.938991456)
--(axis cs:841645.792563601,73078.8556846908)
--(axis cs:843600.782778865,73175.9430305112)
--(axis cs:845555.772994129,73139.4264774042)
--(axis cs:847510.763209393,73181.4845021861)
--(axis cs:849465.753424658,73260.6475624391)
--(axis cs:851420.743639922,73253.6042478791)
--(axis cs:853375.733855186,73284.0606986926)
--(axis cs:855330.72407045,73259.4729797372)
--(axis cs:857285.714285714,73147.6321346393)
--(axis cs:859240.704500978,73091.8486068172)
--(axis cs:861195.694716243,73152.1759516867)
--(axis cs:863150.684931507,73231.5155878716)
--(axis cs:865105.675146771,73248.334650708)
--(axis cs:867060.665362035,73308.6028741868)
--(axis cs:869015.655577299,73277.4651263152)
--(axis cs:870970.645792564,73199.5854966373)
--(axis cs:872925.636007828,73177.8061133151)
--(axis cs:874880.626223092,73156.6737069367)
--(axis cs:876835.616438356,73177.8707410312)
--(axis cs:878790.60665362,73268.7750926026)
--(axis cs:880745.596868885,73261.3778830422)
--(axis cs:882700.587084149,73207.5653053043)
--(axis cs:884655.577299413,73131.3619030643)
--(axis cs:886610.567514677,73078.8434459068)
--(axis cs:888565.557729941,72958.9019451785)
--(axis cs:890520.547945205,72878.7292286888)
--(axis cs:892475.53816047,72881.9362277088)
--(axis cs:894430.528375734,72996.0856162288)
--(axis cs:896385.518590998,73075.5576504407)
--(axis cs:898340.508806262,73070.3007952134)
--(axis cs:900295.499021526,72940.9193565437)
--(axis cs:902250.489236791,72797.503458405)
--(axis cs:904205.479452055,72794.6897371328)
--(axis cs:906160.469667319,72945.5609807847)
--(axis cs:908115.459882583,73357.9411552954)
--(axis cs:910070.450097847,73778.1822365018)
--(axis cs:912025.440313112,74037.2524785711)
--(axis cs:913980.430528376,74043.2088973863)
--(axis cs:915935.42074364,73889.8621529843)
--(axis cs:917890.410958904,73844.9106986185)
--(axis cs:919845.401174168,73906.3254290851)
--(axis cs:921800.391389432,74071.7471505155)
--(axis cs:923755.381604697,74145.4418096873)
--(axis cs:925710.371819961,74115.7019589218)
--(axis cs:927665.362035225,74004.0589467664)
--(axis cs:929620.352250489,73827.9069218249)
--(axis cs:931575.342465753,73808.7726946217)
--(axis cs:933530.332681018,73890.192466083)
--(axis cs:935485.322896282,74089.6345318945)
--(axis cs:937440.313111546,74318.1479689952)
--(axis cs:939395.30332681,74380.278511699)
--(axis cs:941350.293542074,74458.9085685679)
--(axis cs:943305.283757339,74559.6488514787)
--(axis cs:945260.273972603,74654.0152393157)
--(axis cs:947215.264187867,74729.0596001096)
--(axis cs:949170.254403131,74820.5748924268)
--(axis cs:951125.244618395,74961.9491562096)
--(axis cs:953080.234833659,75081.8597799599)
--(axis cs:955035.225048924,75233.8982840446)
--(axis cs:956990.215264188,75338.2292220551)
--(axis cs:958945.205479452,75387.7949124068)
--(axis cs:960900.195694716,75589.6918986554)
--(axis cs:962855.18590998,75619.3018824308)
--(axis cs:964810.176125245,75678.1479672305)
--(axis cs:966765.166340509,75794.5409416463)
--(axis cs:968720.156555773,75714.2530362323)
--(axis cs:970675.146771037,75543.2818043873)
--(axis cs:972630.136986301,75328.6634181421)
--(axis cs:974585.127201566,75072.2124381104)
--(axis cs:976540.11741683,74997.2753427356)
--(axis cs:978495.107632094,74945.5982001873)
--(axis cs:980450.097847358,74959.1619259921)
--(axis cs:982405.088062622,74897.5993954435)
--(axis cs:984360.078277886,74743.3917982662)
--(axis cs:986315.068493151,74640.4242872839)
--(axis cs:988270.058708415,74680.0425340138)
--(axis cs:990225.048923679,74760.4296989591)
--(axis cs:992180.039138943,74836.7290298367)
--(axis cs:994135.029354207,74844.2795059419)
--(axis cs:996090.019569472,74955.4905037466)
--(axis cs:998045.009784736,75023.9016551998)
--(axis cs:1000000,75148.6748610936)
--(axis cs:1000000,97391.926158984)
--(axis cs:1000000,97391.926158984)
--(axis cs:998045.009784736,97144.3848894163)
--(axis cs:996090.019569472,96900.223102162)
--(axis cs:994135.029354207,96673.3085493804)
--(axis cs:992180.039138943,96248.7379073781)
--(axis cs:990225.048923679,95874.5223099087)
--(axis cs:988270.058708415,95640.1539874659)
--(axis cs:986315.068493151,95260.514997722)
--(axis cs:984360.078277886,95110.8739348174)
--(axis cs:982405.088062622,95172.4521112969)
--(axis cs:980450.097847358,95209.9708318771)
--(axis cs:978495.107632094,95308.7034519705)
--(axis cs:976540.11741683,95526.4085909911)
--(axis cs:974585.127201566,95658.1630935371)
--(axis cs:972630.136986301,95634.1233828329)
--(axis cs:970675.146771037,95750.712822495)
--(axis cs:968720.156555773,95802.5735694219)
--(axis cs:966765.166340509,95459.3973114688)
--(axis cs:964810.176125245,95420.4949769935)
--(axis cs:962855.18590998,95480.5413356215)
--(axis cs:960900.195694716,95629.7219284)
--(axis cs:958945.205479452,95751.0797638714)
--(axis cs:956990.215264188,95632.8329479025)
--(axis cs:955035.225048924,95363.7050772106)
--(axis cs:953080.234833659,95171.5871250342)
--(axis cs:951125.244618395,94729.9925087619)
--(axis cs:949170.254403131,94204.6379840791)
--(axis cs:947215.264187867,93817.4388036137)
--(axis cs:945260.273972603,93747.2289538223)
--(axis cs:943305.283757339,93728.9139796161)
--(axis cs:941350.293542074,93490.3463380105)
--(axis cs:939395.30332681,93340.143747042)
--(axis cs:937440.313111546,93387.7396669616)
--(axis cs:935485.322896282,93534.8655673921)
--(axis cs:933530.332681018,93733.6193128536)
--(axis cs:931575.342465753,94027.1642757277)
--(axis cs:929620.352250489,94346.9256993812)
--(axis cs:927665.362035225,94414.0733139571)
--(axis cs:925710.371819961,94377.7434478768)
--(axis cs:923755.381604697,94114.3739675909)
--(axis cs:921800.391389432,93803.3548849334)
--(axis cs:919845.401174168,93753.7515845193)
--(axis cs:917890.410958904,93762.0891761327)
--(axis cs:915935.42074364,93884.0659710829)
--(axis cs:913980.430528376,93983.7245726219)
--(axis cs:912025.440313112,94271.2152916136)
--(axis cs:910070.450097847,94547.2211251425)
--(axis cs:908115.459882583,94838.5146869192)
--(axis cs:906160.469667319,95299.9656351837)
--(axis cs:904205.479452055,95662.1869998866)
--(axis cs:902250.489236791,96004.3785886307)
--(axis cs:900295.499021526,96261.2573681709)
--(axis cs:898340.508806262,96368.9579397997)
--(axis cs:896385.518590998,96151.1370809186)
--(axis cs:894430.528375734,95731.1764272753)
--(axis cs:892475.53816047,95273.6863874191)
--(axis cs:890520.547945205,94738.921484662)
--(axis cs:888565.557729941,94356.7233345011)
--(axis cs:886610.567514677,93930.4006140831)
--(axis cs:884655.577299413,93645.073054395)
--(axis cs:882700.587084149,93479.2674697361)
--(axis cs:880745.596868885,93318.9838810586)
--(axis cs:878790.60665362,93162.5986785451)
--(axis cs:876835.616438356,93029.3972946592)
--(axis cs:874880.626223092,93073.2803455589)
--(axis cs:872925.636007828,93216.0735072101)
--(axis cs:870970.645792564,93416.3057060682)
--(axis cs:869015.655577299,93481.9538559583)
--(axis cs:867060.665362035,93443.0750578551)
--(axis cs:865105.675146771,93374.1413150138)
--(axis cs:863150.684931507,93102.2693464141)
--(axis cs:861195.694716243,92941.8784025046)
--(axis cs:859240.704500978,92844.3129143798)
--(axis cs:857285.714285714,92687.3368829539)
--(axis cs:855330.72407045,92414.9241002235)
--(axis cs:853375.733855186,92186.7230423229)
--(axis cs:851420.743639922,91987.1195466149)
--(axis cs:849465.753424658,91869.3197286559)
--(axis cs:847510.763209393,91690.3173861707)
--(axis cs:845555.772994129,91512.7902522045)
--(axis cs:843600.782778865,91406.7227795882)
--(axis cs:841645.792563601,91426.8455213147)
--(axis cs:839690.802348337,91361.9034637741)
--(axis cs:837735.812133072,91114.6662683262)
--(axis cs:835780.821917808,90834.2057252197)
--(axis cs:833825.831702544,90638.3260123251)
--(axis cs:831870.84148728,90644.5755607167)
--(axis cs:829915.851272016,90683.405243791)
--(axis cs:827960.861056751,90822.4805292416)
--(axis cs:826005.870841487,91249.2641194677)
--(axis cs:824050.880626223,91731.2653847528)
--(axis cs:822095.890410959,91939.2184016676)
--(axis cs:820140.900195695,91817.8510219595)
--(axis cs:818185.909980431,91611.4967033844)
--(axis cs:816230.919765166,91732.5041017364)
--(axis cs:814275.929549902,91925.4062469116)
--(axis cs:812320.939334638,92094.1959260326)
--(axis cs:810365.949119374,92109.7385989059)
--(axis cs:808410.95890411,92145.0405783623)
--(axis cs:806455.968688845,92064.1217921323)
--(axis cs:804500.978473581,91762.8279236325)
--(axis cs:802545.988258317,91398.9632484162)
--(axis cs:800590.998043053,91280.4579739284)
--(axis cs:798636.007827789,91399.5539478619)
--(axis cs:796681.017612524,91597.195474615)
--(axis cs:794726.02739726,91831.6522698098)
--(axis cs:792771.037181996,92009.697524909)
--(axis cs:790816.046966732,91952.5732570018)
--(axis cs:788861.056751468,91837.6785930049)
--(axis cs:786906.066536203,91566.2289612226)
--(axis cs:784951.076320939,91287.9423528006)
--(axis cs:782996.086105675,91257.120623241)
--(axis cs:781041.095890411,91229.8289787147)
--(axis cs:779086.105675147,90933.0513987691)
--(axis cs:777131.115459883,90343.677358047)
--(axis cs:775176.125244618,89570.2060168555)
--(axis cs:773221.135029354,88731.3711076372)
--(axis cs:771266.14481409,88167.4801075141)
--(axis cs:769311.154598826,88056.4905583388)
--(axis cs:767356.164383562,87900.1557770138)
--(axis cs:765401.174168297,87597.2028791256)
--(axis cs:763446.183953033,87269.8168727755)
--(axis cs:761491.193737769,87068.4542180034)
--(axis cs:759536.203522505,87042.5162541566)
--(axis cs:757581.213307241,87073.1552516083)
--(axis cs:755626.223091976,87218.6018913686)
--(axis cs:753671.232876712,87510.8746491215)
--(axis cs:751716.242661448,87864.0594860752)
--(axis cs:749761.252446184,88005.4415292828)
--(axis cs:747806.26223092,87925.9472066493)
--(axis cs:745851.272015656,88002.7427599542)
--(axis cs:743896.281800391,88093.8462058571)
--(axis cs:741941.291585127,88034.6459410516)
--(axis cs:739986.301369863,87742.0291509585)
--(axis cs:738031.311154599,87800.1059360552)
--(axis cs:736076.320939335,88235.8249393393)
--(axis cs:734121.33072407,88607.2952823384)
--(axis cs:732166.340508806,88786.2569483344)
--(axis cs:730211.350293542,88655.4210871582)
--(axis cs:728256.360078278,88546.039798045)
--(axis cs:726301.369863014,88452.9303165302)
--(axis cs:724346.379647749,88585.0988818652)
--(axis cs:722391.389432485,88759.427719166)
--(axis cs:720436.399217221,88970.9199749177)
--(axis cs:718481.409001957,89070.2510470788)
--(axis cs:716526.418786693,88898.0033004948)
--(axis cs:714571.428571429,88562.9804536865)
--(axis cs:712616.438356164,88267.6884296659)
--(axis cs:710661.4481409,88037.5217433333)
--(axis cs:708706.457925636,87977.7392079015)
--(axis cs:706751.467710372,88045.3404942433)
--(axis cs:704796.477495108,88036.9274393377)
--(axis cs:702841.487279843,87757.0318713919)
--(axis cs:700886.497064579,87464.9658163382)
--(axis cs:698931.506849315,87253.0107301076)
--(axis cs:696976.516634051,87075.6831438362)
--(axis cs:695021.526418787,86716.8622252743)
--(axis cs:693066.536203522,86577.2128681329)
--(axis cs:691111.545988258,86420.2459972421)
--(axis cs:689156.555772994,86299.2928564642)
--(axis cs:687201.56555773,86215.5142664305)
--(axis cs:685246.575342466,86048.9662453641)
--(axis cs:683291.585127202,85786.8271001924)
--(axis cs:681336.594911937,85551.6679617847)
--(axis cs:679381.604696673,85308.2048128777)
--(axis cs:677426.614481409,85056.7821497645)
--(axis cs:675471.624266145,85023.035729182)
--(axis cs:673516.634050881,85095.3900873242)
--(axis cs:671561.643835616,85022.6138040465)
--(axis cs:669606.653620352,85066.1843641734)
--(axis cs:667651.663405088,85069.8941514089)
--(axis cs:665696.673189824,84954.4709349923)
--(axis cs:663741.68297456,84850.7443822294)
--(axis cs:661786.692759295,84781.8959403256)
--(axis cs:659831.702544031,84759.0908747078)
--(axis cs:657876.712328767,84843.2353908984)
--(axis cs:655921.722113503,84797.7684294259)
--(axis cs:653966.731898239,84580.8358326228)
--(axis cs:652011.741682975,84528.9418109247)
--(axis cs:650056.75146771,84533.3222643726)
--(axis cs:648101.761252446,84429.1011040767)
--(axis cs:646146.771037182,84254.4668126708)
--(axis cs:644191.780821918,84304.5387234421)
--(axis cs:642236.790606654,84336.2606604768)
--(axis cs:640281.800391389,84412.7922977299)
--(axis cs:638326.810176125,84310.7494675331)
--(axis cs:636371.819960861,84286.4091528372)
--(axis cs:634416.829745597,84375.730194298)
--(axis cs:632461.839530333,84507.1719040854)
--(axis cs:630506.849315068,84579.4355201233)
--(axis cs:628551.859099804,84586.6285126789)
--(axis cs:626596.86888454,84653.2840004246)
--(axis cs:624641.878669276,84713.1481755895)
--(axis cs:622686.888454012,84761.5398321027)
--(axis cs:620731.898238747,84765.1519837044)
--(axis cs:618776.908023483,84878.3936553227)
--(axis cs:616821.917808219,85035.1494350115)
--(axis cs:614866.927592955,85195.0934184562)
--(axis cs:612911.937377691,85281.633718936)
--(axis cs:610956.947162427,85211.9040837681)
--(axis cs:609001.956947162,85043.3379789195)
--(axis cs:607046.966731898,84884.3926815242)
--(axis cs:605091.976516634,84751.3163374898)
--(axis cs:603136.98630137,84612.5225566907)
--(axis cs:601181.996086106,84572.8334231999)
--(axis cs:599227.005870841,84572.4856121079)
--(axis cs:597272.015655577,84615.4772874186)
--(axis cs:595317.025440313,84530.1365038175)
--(axis cs:593362.035225049,84253.7759104943)
--(axis cs:591407.045009785,83950.1255934982)
--(axis cs:589452.05479452,83806.6485196821)
--(axis cs:587497.064579256,83733.0651633125)
--(axis cs:585542.074363992,83741.702420133)
--(axis cs:583587.084148728,83687.6423013706)
--(axis cs:581632.093933464,83609.3100603277)
--(axis cs:579677.1037182,83441.6016356027)
--(axis cs:577722.113502935,83259.6461677546)
--(axis cs:575767.123287671,83103.6047464974)
--(axis cs:573812.133072407,83004.8433887084)
--(axis cs:571857.142857143,83031.3406194362)
--(axis cs:569902.152641879,83088.1943932231)
--(axis cs:567947.162426614,83023.0409685302)
--(axis cs:565992.17221135,82924.1037074389)
--(axis cs:564037.181996086,82801.8418438008)
--(axis cs:562082.191780822,82655.2915483617)
--(axis cs:560127.201565558,82582.2867573625)
--(axis cs:558172.211350293,82445.0332067236)
--(axis cs:556217.221135029,82287.295479303)
--(axis cs:554262.230919765,82248.022103864)
--(axis cs:552307.240704501,82266.1479473441)
--(axis cs:550352.250489237,82259.4904278215)
--(axis cs:548397.260273973,82308.7859390113)
--(axis cs:546442.270058708,82313.1756808302)
--(axis cs:544487.279843444,82403.1906109947)
--(axis cs:542532.28962818,82448.2082560936)
--(axis cs:540577.299412916,82535.1240625183)
--(axis cs:538622.309197652,82684.4255589664)
--(axis cs:536667.318982387,82915.8100237529)
--(axis cs:534712.328767123,83206.0496436831)
--(axis cs:532757.338551859,83383.9684118278)
--(axis cs:530802.348336595,83616.5357342199)
--(axis cs:528847.358121331,83821.99535747)
--(axis cs:526892.367906066,83950.8220983319)
--(axis cs:524937.377690802,84077.9958584133)
--(axis cs:522982.387475538,83951.8688070245)
--(axis cs:521027.397260274,83729.5709962075)
--(axis cs:519072.40704501,83544.5070536809)
--(axis cs:517117.416829746,83349.6611634869)
--(axis cs:515162.426614481,83160.2041201212)
--(axis cs:513207.436399217,82959.2522512611)
--(axis cs:511252.446183953,82832.8611451082)
--(axis cs:509297.455968689,82567.5274566975)
--(axis cs:507342.465753425,82327.623609915)
--(axis cs:505387.47553816,82117.1514080226)
--(axis cs:503432.485322896,82102.8803588957)
--(axis cs:501477.495107632,82283.7099153478)
--(axis cs:499522.504892368,82509.1489697269)
--(axis cs:497567.514677104,82662.8351562665)
--(axis cs:495612.52446184,82785.777080043)
--(axis cs:493657.534246575,83005.6065745188)
--(axis cs:491702.544031311,83259.6531160247)
--(axis cs:489747.553816047,83374.8271317584)
--(axis cs:487792.563600783,83495.6692528348)
--(axis cs:485837.573385519,83609.141228016)
--(axis cs:483882.583170254,83525.5753113605)
--(axis cs:481927.59295499,83422.5072846226)
--(axis cs:479972.602739726,83250.808491935)
--(axis cs:478017.612524462,83206.6613497187)
--(axis cs:476062.622309198,83229.1069471305)
--(axis cs:474107.632093933,83293.6096476541)
--(axis cs:472152.641878669,83222.5931077385)
--(axis cs:470197.651663405,83061.9061929996)
--(axis cs:468242.661448141,82897.5738817449)
--(axis cs:466287.671232877,82818.5257461616)
--(axis cs:464332.681017613,82719.1055154786)
--(axis cs:462377.690802348,82595.8174550897)
--(axis cs:460422.700587084,82400.0061295515)
--(axis cs:458467.71037182,82057.6336154384)
--(axis cs:456512.720156556,81694.2159929325)
--(axis cs:454557.729941292,81477.6813254994)
--(axis cs:452602.739726027,81349.6003587696)
--(axis cs:450647.749510763,81291.020097714)
--(axis cs:448692.759295499,81238.2246435981)
--(axis cs:446737.769080235,81282.0604533119)
--(axis cs:444782.778864971,81379.8804211342)
--(axis cs:442827.788649706,81486.1578911861)
--(axis cs:440872.798434442,81576.7821882328)
--(axis cs:438917.808219178,81634.9742995353)
--(axis cs:436962.818003914,81837.8308304548)
--(axis cs:435007.82778865,82096.992439972)
--(axis cs:433052.837573386,82204.558749968)
--(axis cs:431097.847358121,82068.6991839994)
--(axis cs:429142.857142857,81724.3820034833)
--(axis cs:427187.866927593,81397.3377079103)
--(axis cs:425232.876712329,81172.8402346616)
--(axis cs:423277.886497065,80865.0826817433)
--(axis cs:421322.8962818,80681.5442799278)
--(axis cs:419367.906066536,80585.1157861566)
--(axis cs:417412.915851272,80541.0674460221)
--(axis cs:415457.925636008,80550.1177911874)
--(axis cs:413502.935420744,80611.487999672)
--(axis cs:411547.945205479,80629.4655728342)
--(axis cs:409592.954990215,80668.0727197245)
--(axis cs:407637.964774951,80755.4367459006)
--(axis cs:405682.974559687,80636.185124404)
--(axis cs:403727.984344423,80443.9128687841)
--(axis cs:401772.994129158,80383.7720796122)
--(axis cs:399818.003913894,80287.1122464936)
--(axis cs:397863.01369863,80354.5746917462)
--(axis cs:395908.023483366,80376.1180725064)
--(axis cs:393953.033268102,80356.6047722071)
--(axis cs:391998.043052838,80321.8241583239)
--(axis cs:390043.052837573,80401.4988475293)
--(axis cs:388088.062622309,80471.438574591)
--(axis cs:386133.072407045,80430.2360359657)
--(axis cs:384178.082191781,80662.1246382131)
--(axis cs:382223.091976517,80748.8482973538)
--(axis cs:380268.101761252,80721.9860188219)
--(axis cs:378313.111545988,80724.9231703904)
--(axis cs:376358.121330724,80674.1678008056)
--(axis cs:374403.13111546,80548.0654137909)
--(axis cs:372448.140900196,80278.2751605457)
--(axis cs:370493.150684931,80117.8075635742)
--(axis cs:368538.160469667,80053.1273265166)
--(axis cs:366583.170254403,80120.5216315105)
--(axis cs:364628.180039139,80136.3476194666)
--(axis cs:362673.189823875,79990.9303293916)
--(axis cs:360718.199608611,79966.3324286018)
--(axis cs:358763.209393346,79938.2346497341)
--(axis cs:356808.219178082,79723.9830337536)
--(axis cs:354853.228962818,79554.2272529327)
--(axis cs:352898.238747554,79668.9441485514)
--(axis cs:350943.24853229,80087.9784329546)
--(axis cs:348988.258317025,80363.0092073226)
--(axis cs:347033.268101761,80387.1491209027)
--(axis cs:345078.277886497,80538.4559853296)
--(axis cs:343123.287671233,80892.1829371265)
--(axis cs:341168.297455969,81212.9099100526)
--(axis cs:339213.307240704,81384.5548617917)
--(axis cs:337258.31702544,81609.2027306015)
--(axis cs:335303.326810176,81813.247160919)
--(axis cs:333348.336594912,81897.594144814)
--(axis cs:331393.346379648,81877.9676874978)
--(axis cs:329438.356164384,81828.3255162779)
--(axis cs:327483.365949119,81874.089657347)
--(axis cs:325528.375733855,81845.9058464286)
--(axis cs:323573.385518591,81507.0164953382)
--(axis cs:321618.395303327,81135.97587332)
--(axis cs:319663.405088063,80819.7303498747)
--(axis cs:317708.414872798,80581.5449611344)
--(axis cs:315753.424657534,80331.7995499992)
--(axis cs:313798.43444227,80095.1927711885)
--(axis cs:311843.444227006,79956.5349783376)
--(axis cs:309888.454011742,79647.3657710673)
--(axis cs:307933.463796477,79211.1736122547)
--(axis cs:305978.473581213,78808.2263525786)
--(axis cs:304023.483365949,78572.0605746749)
--(axis cs:302068.493150685,78500.7110438968)
--(axis cs:300113.502935421,78449.9985670542)
--(axis cs:298158.512720157,78428.9213233493)
--(axis cs:296203.522504892,78527.6754835734)
--(axis cs:294248.532289628,78761.3473142009)
--(axis cs:292293.542074364,78905.8563911766)
--(axis cs:290338.5518591,79011.264116661)
--(axis cs:288383.561643836,79142.0944547631)
--(axis cs:286428.571428571,79447.9666591281)
--(axis cs:284473.581213307,79707.5168038461)
--(axis cs:282518.590998043,79962.4714565726)
--(axis cs:280563.600782779,80080.8648467368)
--(axis cs:278608.610567515,80114.7932911305)
--(axis cs:276653.62035225,80164.3805781827)
--(axis cs:274698.630136986,80119.136814383)
--(axis cs:272743.639921722,80161.7151589732)
--(axis cs:270788.649706458,80219.2514805197)
--(axis cs:268833.659491194,80304.9018865525)
--(axis cs:266878.66927593,80264.7712875125)
--(axis cs:264923.679060665,80096.4578850218)
--(axis cs:262968.688845401,80070.7299722369)
--(axis cs:261013.698630137,80020.4914132847)
--(axis cs:259058.708414873,79972.6513328779)
--(axis cs:257103.718199609,80048.9160445798)
--(axis cs:255148.727984344,80039.2900140353)
--(axis cs:253193.73776908,79761.0968420362)
--(axis cs:251238.747553816,79273.4576046615)
--(axis cs:249283.757338552,78804.9839062273)
--(axis cs:247328.767123288,78390.2410852425)
--(axis cs:245373.776908023,78062.9772684721)
--(axis cs:243418.786692759,77632.1280286022)
--(axis cs:241463.796477495,77001.6743347082)
--(axis cs:239508.806262231,76434.9649093838)
--(axis cs:237553.816046967,76101.5572065843)
--(axis cs:235598.825831703,75713.4785299812)
--(axis cs:233643.835616438,75336.8192698407)
--(axis cs:231688.845401174,75043.7567927579)
--(axis cs:229733.85518591,74911.2850898911)
--(axis cs:227778.864970646,74834.1957325192)
--(axis cs:225823.874755382,74713.5151403843)
--(axis cs:223868.884540117,74474.3029010527)
--(axis cs:221913.894324853,74431.38129979)
--(axis cs:219958.904109589,74468.6451440549)
--(axis cs:218003.913894325,74593.2857051051)
--(axis cs:216048.923679061,74792.8409883213)
--(axis cs:214093.933463796,74883.3786566651)
--(axis cs:212138.943248532,75031.7133548195)
--(axis cs:210183.953033268,75291.4869268732)
--(axis cs:208228.962818004,75419.6408114546)
--(axis cs:206273.97260274,75440.638705568)
--(axis cs:204318.982387476,75495.8998462582)
--(axis cs:202363.992172211,75681.1973452768)
--(axis cs:200409.001956947,75737.1277144047)
--(axis cs:198454.011741683,75621.2010578996)
--(axis cs:196499.021526419,75266.1652283176)
--(axis cs:194544.031311155,74883.3202723021)
--(axis cs:192589.04109589,74676.1473627182)
--(axis cs:190634.050880626,74476.717124984)
--(axis cs:188679.060665362,74137.9866985067)
--(axis cs:186724.070450098,73950.0983782248)
--(axis cs:184769.080234834,73922.2452403125)
--(axis cs:182814.090019569,73787.0433697814)
--(axis cs:180859.099804305,73498.0675879343)
--(axis cs:178904.109589041,73505.1720351909)
--(axis cs:176949.119373777,73633.548687686)
--(axis cs:174994.129158513,73902.1160533282)
--(axis cs:173039.138943249,74131.3749111021)
--(axis cs:171084.148727984,74277.7947676707)
--(axis cs:169129.15851272,74342.1650572744)
--(axis cs:167174.168297456,74398.6595880461)
--(axis cs:165219.178082192,74328.5725789576)
--(axis cs:163264.187866928,74295.4650747399)
--(axis cs:161309.197651663,74428.7946254939)
--(axis cs:159354.207436399,74488.5788264561)
--(axis cs:157399.217221135,74386.017098504)
--(axis cs:155444.227005871,74181.2832714059)
--(axis cs:153489.236790607,73955.4424516239)
--(axis cs:151534.246575342,73795.3802652022)
--(axis cs:149579.256360078,73687.3297797756)
--(axis cs:147624.266144814,73651.2385503896)
--(axis cs:145669.27592955,73684.2443748191)
--(axis cs:143714.285714286,73579.0434078857)
--(axis cs:141759.295499022,73308.8196477714)
--(axis cs:139804.305283757,72986.856759431)
--(axis cs:137849.315068493,72682.93923332)
--(axis cs:135894.324853229,72429.7472222908)
--(axis cs:133939.334637965,72145.570618431)
--(axis cs:131984.344422701,71833.6042885608)
--(axis cs:130029.354207436,71461.5313915857)
--(axis cs:128074.363992172,71036.3651519158)
--(axis cs:126119.373776908,70646.4274188622)
--(axis cs:124164.383561644,70214.1058793221)
--(axis cs:122209.39334638,69882.9937830817)
--(axis cs:120254.403131115,69620.0764689776)
--(axis cs:118299.412915851,69259.0596123355)
--(axis cs:116344.422700587,68897.5384497063)
--(axis cs:114389.432485323,68494.1012559038)
--(axis cs:112434.442270059,68091.1110288791)
--(axis cs:110479.452054795,67660.0291835972)
--(axis cs:108524.46183953,67147.0926929048)
--(axis cs:106569.471624266,66591.6019421703)
--(axis cs:104614.481409002,66027.592473927)
--(axis cs:102659.491193738,65569.6038839971)
--(axis cs:100704.500978474,65212.5119127437)
--(axis cs:98749.5107632094,64860.0976656663)
--(axis cs:96794.5205479452,64464.7676926472)
--(axis cs:94839.530332681,63972.6718695277)
--(axis cs:92884.5401174168,63455.2076161127)
--(axis cs:90929.5499021526,62917.5127548601)
--(axis cs:88974.5596868884,62380.4833272599)
--(axis cs:87019.5694716243,61885.5258978388)
--(axis cs:85064.5792563601,61258.5833049373)
--(axis cs:83109.5890410959,60599.584012752)
--(axis cs:81154.5988258317,59786.0716394939)
--(axis cs:79199.6086105675,58957.14833385)
--(axis cs:77244.6183953033,58195.3672228617)
--(axis cs:75289.6281800391,57522.7095020568)
--(axis cs:73334.6379647749,56905.465163717)
--(axis cs:71379.6477495108,56333.9970387679)
--(axis cs:69424.6575342466,55708.6380611856)
--(axis cs:67469.6673189824,55038.4651353362)
--(axis cs:65514.6771037182,54359.3348943087)
--(axis cs:63559.686888454,53719.418296422)
--(axis cs:61604.6966731898,53076.9871105654)
--(axis cs:59649.7064579256,52448.7885803909)
--(axis cs:57694.7162426614,51716.6483638262)
--(axis cs:55739.7260273973,50989.3145926191)
--(axis cs:53784.7358121331,50275.0973933153)
--(axis cs:51829.7455968689,49569.9350647556)
--(axis cs:49874.7553816047,48944.9030610966)
--(axis cs:47919.7651663405,48434.5255399493)
--(axis cs:45964.7749510763,47920.9536146854)
--(axis cs:44009.7847358121,47496.7919594278)
--(axis cs:42054.7945205479,47096.9601875028)
--(axis cs:40099.8043052838,46723.817737747)
--(axis cs:38144.8140900196,46343.0627283217)
--(axis cs:36189.8238747554,45984.1051286737)
--(axis cs:34234.8336594912,45597.5744510483)
--(axis cs:32279.843444227,45176.3792345329)
--(axis cs:30324.8532289628,44765.6498252432)
--(axis cs:28369.8630136986,44344.3518998432)
--(axis cs:26414.8727984344,43919.0412848838)
--(axis cs:24459.8825831703,43497.2905160231)
--(axis cs:22504.8923679061,43084.9658366516)
--(axis cs:20549.9021526419,42706.4078634834)
--(axis cs:18594.9119373777,42330.7315178323)
--(axis cs:16639.9217221135,41975.8465598743)
--(axis cs:14684.9315068493,41680.3490782752)
--(axis cs:12729.9412915851,41398.7332616222)
--(axis cs:10774.9510763209,41122.4408405867)
--(axis cs:8819.96086105675,40927.9272165971)
--(axis cs:6864.97064579256,40795.7749545194)
--(axis cs:4909.98043052838,40724.1738419279)
--(axis cs:2954.99021526419,40654.0602341148)
--(axis cs:1000,40639.8862917375)
--cycle;

\addplot [semithick, green!50.19607843137255!black]
table {%
1000 40392.7588470024
2953.03326810176 40475.8952849303
4906.06653620352 40615.5861041856
6859.09980430528 40797.0476579549
8812.13307240704 41005.3513561664
10765.1663405088 41237.6772841145
12718.1996086106 41533.702693404
14671.2328767123 41904.7554493547
16624.2661448141 42332.8540090854
18577.2994129159 42815.81066499
20530.3326810176 43345.9347942445
22483.3659491194 43919.8222481382
24436.3992172211 44547.4467644314
26389.4324853229 45196.3777388573
28342.4657534247 45863.8443898331
30295.4990215264 46572.335418225
32248.5322896282 47315.7070221596
34201.5655577299 48087.2346914232
36154.5988258317 48874.306605889
38107.6320939335 49655.5252183677
40060.6653620352 50442.3764785752
42013.698630137 51213.8866303133
43966.7318982387 52018.3329101595
45919.7651663405 52840.5467380829
47872.7984344423 53683.8311390999
49825.831702544 54451.1610854478
51778.8649706458 55175.7169549117
53731.8982387476 55915.1499878581
55684.9315068493 56648.5010131771
57637.9647749511 57406.1760908495
59590.9980430528 58087.3779610964
61544.0313111546 58738.8251119891
63497.0645792564 59401.7438344112
65450.0978473581 60070.5571217179
67403.1311154599 60726.2609377397
69356.1643835616 61447.5908838817
71309.1976516634 62252.9750956039
73262.2309197652 63018.1295601883
75215.2641878669 63758.2238043556
77168.2974559687 64433.4189156057
79121.3307240704 65008.242101959
81074.3639921722 65624.0825779211
83027.397260274 66184.0725484956
84980.4305283757 66714.5677881678
86933.4637964775 67177.9852649529
88886.4970645792 67698.6019631894
90839.530332681 68042.4236386034
92792.5636007828 68282.8493840493
94745.5968688845 68626.7944630736
96698.6301369863 68916.6888376708
98651.6634050881 69284.6416672528
100604.69667319 69764.4259491444
102557.729941292 70205.7320689738
104510.763209393 70639.9871161332
106463.796477495 71099.438204939
108416.829745597 71540.0956120389
110369.863013699 71849.2601633807
112322.8962818 72217.0250377121
114275.929549902 72606.5911026088
116228.962818004 72851.4885221353
118181.996086106 73058.1312981033
120135.029354207 73226.366407039
122088.062622309 73434.1040328137
124041.095890411 73721.5864944273
125994.129158513 73984.1114543425
127947.162426614 74202.9361541418
129900.195694716 74472.7830338419
131853.228962818 74884.1281580722
133806.26223092 75307.4295957895
135759.295499022 75757.1448380729
137712.328767123 76330.4601122684
139665.362035225 76960.4791963801
141618.395303327 77587.0889181989
143571.428571429 78122.9937270698
145524.46183953 78557.7407730657
147477.495107632 79016.7365395096
149430.528375734 79508.3816598454
151383.561643836 79822.3814377442
153336.594911937 80018.4949894661
155289.628180039 80337.5563459868
157242.661448141 80547.0521614209
159195.694716243 80720.1005657356
161148.727984344 80836.4044711089
163101.761252446 80977.9490722642
165054.794520548 81115.3546708549
167007.82778865 81296.635827219
168960.861056751 81463.4878139441
170913.894324853 81608.5624376504
172866.927592955 81767.7465821108
174819.960861057 81940.3639409279
176772.994129158 82098.0947364479
178726.02739726 82353.5636278347
180679.060665362 82554.5705158104
182632.093933464 82690.7262953996
184585.127201566 82755.7041735786
186538.160469667 82906.1646522143
188491.193737769 83198.7205316465
190444.227005871 83663.0365000085
192397.260273973 84179.6249902834
194350.293542074 84691.594812079
196303.326810176 85050.3989929207
198256.360078278 85319.9200041038
200209.39334638 85631.7444475044
202162.426614481 86044.1960683753
204115.459882583 86595.5498592111
206068.493150685 87036.2470627858
208021.526418787 87414.4457739177
209974.559686888 87611.4622581728
211927.59295499 87606.3897128058
213880.626223092 87676.0955713874
215833.659491194 87872.430945305
217786.692759295 88171.6015309255
219739.726027397 88416.9680401877
221692.759295499 88536.0974294606
223645.792563601 88633.6445591031
225598.825831703 88847.8191815412
227551.859099804 89119.8434579324
229504.892367906 89295.6601783414
231457.925636008 89549.2080495538
233410.95890411 89853.1893226874
235363.992172211 90195.9089885999
237317.025440313 90435.812373947
239270.058708415 90535.5722526782
241223.091976517 90742.1056666458
243176.125244618 91073.637795174
245129.15851272 91361.105909203
247082.191780822 91586.2315798666
249035.225048924 91858.4966843866
250988.258317025 92263.0886913124
252941.291585127 92604.42781524
254894.324853229 92929.9089034275
256847.358121331 93136.2469036901
258800.391389432 93424.8489974093
260753.424657534 93831.3411198174
262706.457925636 94326.3834472198
264659.491193738 94774.5817730771
266612.52446184 95201.7050290096
268565.557729941 95591.4558229504
270518.590998043 96026.295509721
272471.624266145 96408.1466043907
274424.657534247 96784.720736253
276377.690802348 97052.7311536941
278330.72407045 97317.5792832363
280283.757338552 97624.7797018805
282236.790606654 97904.7506309403
284189.823874755 98005.2788046962
286142.857142857 98048.5144632582
288095.890410959 98189.1598698643
290048.923679061 98473.3116171917
292001.956947162 98763.2995632497
293954.990215264 98958.6840435129
295908.023483366 99173.4379250302
297861.056751468 99427.712507426
299814.090019569 99795.2460049094
301767.123287671 100311.552140504
303720.156555773 100891.820053699
305673.189823875 101523.162254169
307626.223091976 102035.742612542
309579.256360078 102437.882987847
311532.28962818 102813.211292017
313485.322896282 103394.858222092
315438.356164384 104131.511474814
317391.389432485 104770.447194327
319344.422700587 105203.237036748
321297.455968689 105525.865868363
323250.489236791 105708.577307692
325203.522504892 105930.691236764
327156.555772994 106387.318443021
329109.589041096 106922.512271806
331062.622309198 107390.921642718
333015.655577299 107543.427408697
334968.688845401 107339.4912323
336921.722113503 107079.486230014
338874.755381605 107152.956122718
340827.788649706 107524.512037071
342780.821917808 107817.515320421
344733.85518591 108082.689955338
346686.888454012 108223.525184733
348639.921722114 108342.891384421
350592.954990215 108537.073438285
352545.988258317 108809.695307948
354499.021526419 109379.926401434
356452.054794521 109929.429304478
358405.088062622 110348.879219006
360358.121330724 110619.019067458
362311.154598826 110796.603930799
364264.187866928 111186.834085457
366217.221135029 111487.277750002
368170.254403131 111727.438003365
370123.287671233 111876.681634167
372076.320939335 112091.150630694
374029.354207436 112067.806622889
375982.387475538 111875.909971632
377935.42074364 111987.865615822
379888.454011742 112289.423559668
381841.487279843 112731.834639383
383794.520547945 113105.758696513
385747.553816047 113177.615806357
387700.587084149 113180.280588526
389653.62035225 113061.31296103
391606.653620352 113094.708637775
393559.686888454 113143.902971435
395512.720156556 113464.413682576
397465.753424658 113680.234454606
399418.786692759 113655.568978749
401371.819960861 113448.122758364
403324.853228963 113070.749626441
405277.886497065 112716.463865274
407230.919765166 112766.145638364
409183.953033268 113174.51991524
411136.98630137 113606.781590565
413090.019569472 113776.819628498
415043.052837573 113929.826665325
416996.086105675 114111.942948297
418949.119373777 114550.693050061
420902.152641879 114854.223879741
422855.18590998 115204.049636636
424808.219178082 115617.490524299
426761.252446184 115945.056155696
428714.285714286 115943.428297139
430667.318982387 115747.887316805
432620.352250489 115701.405284283
434573.385518591 115840.338483105
436526.418786693 115931.345291015
438479.452054795 115911.709881273
440432.485322896 115934.601386227
442385.518590998 116188.895015655
444338.5518591 116274.355584978
446291.585127202 116271.460288344
448244.618395303 116427.824121084
450197.651663405 116716.593863332
452150.684931507 117086.786074942
454103.718199609 117409.312428771
456056.75146771 117615.670688227
458009.784735812 117973.321717741
459962.818003914 118529.24344594
461915.851272016 118954.357930876
463868.884540117 119159.531578189
465821.917808219 119262.081674239
467774.951076321 119461.141027478
469727.984344423 119817.935240629
471681.017612524 120148.19864754
473634.050880626 120189.020784053
475587.084148728 119922.805959587
477540.11741683 119718.499747385
479493.150684931 119374.421914968
481446.183953033 119060.267823319
483399.217221135 119068.813107473
485352.250489237 119341.041705089
487305.283757339 119815.39840525
489258.31702544 120252.414273005
491211.350293542 120405.500518263
493164.383561644 120513.944959616
495117.416829746 120852.545959703
497070.450097847 121430.627224574
499023.483365949 121773.93395438
500976.516634051 122067.912940267
502929.549902153 122176.596633664
504882.583170254 121951.933385564
506835.616438356 121708.522749618
508788.649706458 121373.972328753
510741.68297456 121016.554108015
512694.716242661 120800.900053856
514647.749510763 120656.733629864
516600.782778865 120273.468835488
518553.816046967 119760.790769936
520506.849315069 119603.914716455
522459.88258317 119610.180816262
524412.915851272 119733.274286058
526365.949119374 120062.628081495
528318.982387476 120383.74484851
530272.015655577 120667.399406066
532225.048923679 120730.074362418
534178.082191781 120908.961957594
536131.115459883 121276.333660454
538084.148727984 121822.60411185
540037.181996086 122111.224107975
541990.215264188 122036.276876237
543943.24853229 121860.136219043
545896.281800391 121687.614019908
547849.315068493 121517.494104649
549802.348336595 121521.061082121
551755.381604697 121777.781997789
553708.414872798 122292.444626938
555661.4481409 122553.596476809
557614.481409002 122438.86595146
559567.514677104 122318.410605471
561520.547945205 122267.311780457
563473.581213307 122373.96294687
565426.614481409 122700.43843222
567379.647749511 123030.902889618
569332.681017613 123192.162458211
571285.714285714 123134.038729207
573238.747553816 122895.796934468
575191.780821918 122518.702895758
577144.81409002 122341.620289164
579097.847358121 122547.358661181
581050.880626223 123004.831222628
583003.913894325 123571.699828863
584956.947162427 123790.825607849
586909.980430528 123831.823410061
588863.01369863 124032.552277529
590816.046966732 124538.471807526
592769.080234834 125071.027500177
594722.113502935 125441.693758146
596675.146771037 125826.627364109
598628.180039139 126179.646116232
600581.213307241 126326.287265279
602534.246575342 126413.967042312
604487.279843444 126517.113165577
606440.313111546 126786.682487123
608393.346379648 126887.062876447
610346.379647749 126682.482941474
612299.412915851 126446.722287124
614252.446183953 126338.337533156
616205.479452055 126382.258397943
618158.512720157 126312.806711484
620111.545988258 126235.725674165
622064.57925636 126093.988393807
624017.612524462 125936.523096069
625970.645792564 125931.885116973
627923.679060665 125769.648370981
629876.712328767 125666.335405328
631829.745596869 125779.29818518
633782.778864971 125924.731334354
635735.812133072 125867.349699324
637688.845401174 125678.425201732
639641.878669276 125561.988580643
641594.911937378 125428.515830004
643547.945205479 125360.406572257
645500.978473581 125290.250546641
647454.011741683 125299.120503902
649407.045009785 125567.271299957
651360.078277886 125823.44326627
653313.111545988 125921.077059982
655266.14481409 125938.046587603
657219.178082192 126274.652236041
659172.211350293 126552.290948216
661125.244618395 126684.425143696
663078.277886497 127017.616740328
665031.311154599 127149.479542591
666984.344422701 127308.479675915
668937.377690802 127360.507927021
670890.410958904 127059.485768691
672843.444227006 126825.159898381
674796.477495108 126695.855459828
676749.510763209 126537.923771852
678702.544031311 126399.399300312
680655.577299413 126450.269390817
682608.610567515 126651.218026105
684561.643835616 126932.444828507
686514.677103718 127314.722327963
688467.71037182 127328.844721336
690420.743639922 127404.475499234
692373.776908024 127559.575488363
694326.810176125 127717.538681168
696279.843444227 127856.130876222
698232.876712329 128014.430760961
700185.909980431 128233.134991848
702138.943248532 128411.995940388
704091.976516634 128259.277437988
706045.009784736 127976.763329296
707998.043052838 127800.805226699
709951.076320939 128026.995692634
711904.109589041 128362.779571731
713857.142857143 128811.034121492
715810.176125245 129197.818862682
717763.209393346 129483.19456742
719716.242661448 129773.389232798
721669.27592955 129973.915961944
723622.309197652 130231.316083678
725575.342465753 130563.434772172
727528.375733855 130705.320614761
729481.409001957 130799.528522774
731434.442270059 130462.433812781
733387.47553816 129668.114133005
735340.508806262 128815.394071378
737293.542074364 128253.315570653
739246.575342466 127985.352535651
741199.608610568 127858.738696888
743152.641878669 127641.543999877
745105.675146771 127348.9309119
747058.708414873 127308.437245154
749011.741682975 127563.802652619
750964.774951076 127831.042666155
752917.808219178 128335.982104448
754870.84148728 129197.479542955
756823.874755382 130011.047190584
758776.908023483 130652.32489432
760729.941291585 130969.862119605
762682.974559687 130926.406264037
764636.007827789 130878.000260133
766589.04109589 130934.381252025
768542.074363992 130767.906713489
770495.107632094 130593.235769513
772448.140900196 130469.919696341
774401.174168297 130560.896830731
776354.207436399 130705.06200285
778307.240704501 130768.536519774
780260.273972603 130727.650903892
782213.307240705 130837.736773027
784166.340508806 131026.157220041
786119.373776908 131139.811281185
788072.40704501 131401.65140006
790025.440313112 131524.156413892
791978.473581213 131514.372354088
793931.506849315 131511.72385584
795884.540117417 131431.260005482
797837.573385519 131359.576971886
799790.60665362 131181.181919072
801743.639921722 130840.206885556
803696.673189824 130355.540910524
805649.706457926 129921.974619118
807602.739726027 129661.928415243
809555.772994129 129610.391639407
811508.806262231 129744.616593634
813461.839530333 129947.371957194
815414.872798434 129993.835772859
817367.906066536 129887.866243678
819320.939334638 129796.723940588
821273.97260274 129849.345506594
823227.005870841 130123.283438954
825180.039138943 130487.523728721
827133.072407045 130923.533501773
829086.105675147 130949.769189611
831039.138943249 130809.109301335
832992.17221135 130787.023888523
834945.205479452 130603.368323524
836898.238747554 130405.151164943
838851.272015656 130206.029901334
840804.305283757 130060.915869273
842757.338551859 130055.048026317
844710.371819961 130090.521835091
846663.405088063 130199.606969238
848616.438356164 130289.83235528
850569.471624266 130347.033297512
852522.504892368 130248.479539247
854475.53816047 130077.780058201
856428.571428571 130033.719809464
858381.604696673 130086.485390205
860334.637964775 130225.336945147
862287.671232877 130338.126904538
864240.704500978 130382.720761892
866193.73776908 130371.923789755
868146.771037182 130266.459965939
870099.804305284 130277.965140478
872052.837573385 130464.884109411
874005.870841487 130824.270392504
875958.904109589 131387.47024282
877911.937377691 131949.356165316
879864.970645793 132441.962359878
881818.003913894 132571.909708405
883771.037181996 132254.290027609
885724.070450098 131770.290544644
887677.1037182 131489.757568692
889630.136986301 131356.54567898
891583.170254403 131215.533328004
893536.203522505 131140.179537239
895489.236790607 131065.437332115
897442.270058708 130817.480518559
899395.30332681 130527.895171869
901348.336594912 130076.691442517
903301.369863014 129787.738461046
905254.403131115 129762.562850012
907207.436399217 129927.750482481
909160.469667319 129951.922186405
911113.502935421 130012.096892744
913066.536203522 130271.847397853
915019.569471624 130448.087328534
916972.602739726 130420.945387211
918925.636007828 130342.095292819
920878.66927593 130272.147383798
922831.702544031 130339.402575517
924784.735812133 130576.966946572
926737.769080235 130955.526125007
928690.802348337 130926.797433971
930643.835616438 131016.538377578
932596.86888454 131021.496263165
934549.902152642 130708.664343089
936502.935420744 130118.47752353
938455.968688845 129599.241192178
940409.001956947 129060.300849252
942362.035225049 128806.354120377
944315.068493151 128873.725301679
946268.101761252 128700.182175634
948221.135029354 128469.663852642
950174.168297456 128525.662982197
952127.201565558 128345.118973834
954080.234833659 128172.076486249
956033.268101761 128321.658926609
957986.301369863 128813.173928344
959939.334637965 129311.103806676
961892.367906066 130134.692548864
963845.401174168 130663.81577589
965798.43444227 130922.840110458
967751.467710372 131171.391599587
969704.500978474 131361.303822055
971657.534246575 131493.459863657
973610.567514677 131547.469365233
975563.600782779 131415.577638673
977516.634050881 131324.121026246
979469.667318982 131304.757384499
981422.700587084 131310.954147572
983375.733855186 131159.915630607
985328.767123288 130965.228796913
987281.800391389 130881.041608561
989234.833659491 130802.25861729
991187.866927593 130740.905138908
993140.900195695 130726.289237809
995093.933463797 130954.391843344
997046.966731898 131358.430297869
999000 131480.664219137
};
%\addlegendentry{PPO (20)}
\addplot [semithick, blue]
table {%
1000 39956.9615092326
2953.03326810176 40069.6775830199
4906.06653620352 40216.0120911948
6859.09980430528 40371.7756096664
8812.13307240704 40518.2638153759
10765.1663405088 40710.2059357853
12718.1996086106 40997.0829031929
14671.2328767123 41361.3791640248
16624.2661448141 41788.3245216122
18577.2994129159 42273.6098713039
20530.3326810176 42776.9192290856
22483.3659491194 43300.5044057718
24436.3992172211 43848.9730070595
26389.4324853229 44446.6905564332
28342.4657534247 45139.2157404136
30295.4990215264 45828.0872065114
32248.5322896282 46496.4375993845
34201.5655577299 47144.8852142815
36154.5988258317 47759.7960439749
38107.6320939335 48340.0226326015
40060.6653620352 48928.4473376734
42013.698630137 49556.0573000063
43966.7318982387 50218.2999341097
45919.7651663405 50885.9249428147
47872.7984344423 51543.1170163099
49825.831702544 52234.411077139
51778.8649706458 52888.7849947011
53731.8982387476 53531.5192170246
55684.9315068493 54175.3357982131
57637.9647749511 54782.2826774497
59590.9980430528 55387.1110949232
61544.0313111546 56070.4276044269
63497.0645792564 56732.3411994348
65450.0978473581 57262.5356324862
67403.1311154599 57712.5817912773
69356.1643835616 58048.0540314039
71309.1976516634 58285.0444129301
73262.2309197652 58632.2192407668
75215.2641878669 59055.5356991274
77168.2974559687 59465.2935211229
79121.3307240704 59867.0952820141
81074.3639921722 60238.399432245
83027.397260274 60480.8175349218
84980.4305283757 60675.9702565598
86933.4637964775 60871.2248768064
88886.4970645792 61093.1590391304
90839.530332681 61310.9485033952
92792.5636007828 61586.906311967
94745.5968688845 61771.4259783647
96698.6301369863 61882.4519253564
98651.6634050881 62012.7869538104
100604.69667319 62105.9114576221
102557.729941292 62188.1481041512
104510.763209393 62345.9936936735
106463.796477495 62623.1751133334
108416.829745597 62905.4865599234
110369.863013699 63161.749492113
112322.8962818 63538.1013399714
114275.929549902 63846.6310360693
116228.962818004 64106.1533197112
118181.996086106 64353.430849836
120135.029354207 64611.3733984215
122088.062622309 64933.4127105045
124041.095890411 65127.9464467797
125994.129158513 65267.5034885931
127947.162426614 65311.2831514331
129900.195694716 65371.9195806719
131853.228962818 65422.6261078341
133806.26223092 65332.6834512901
135759.295499022 65376.7318495836
137712.328767123 65454.2162162637
139665.362035225 65617.2763439828
141618.395303327 65765.399038847
143571.428571429 65880.9476179401
145524.46183953 66147.888230631
147477.495107632 66380.0653425342
149430.528375734 66651.331178477
151383.561643836 67049.006727988
153336.594911937 67514.2778433045
155289.628180039 68034.4266428055
157242.661448141 68471.7970440603
159195.694716243 68798.2950132661
161148.727984344 69019.3013246678
163101.761252446 69285.2938551011
165054.794520548 69472.0542232283
167007.82778865 69412.6829712361
168960.861056751 69348.0839766237
170913.894324853 69194.3461628405
172866.927592955 69064.1606857249
174819.960861057 68940.184717527
176772.994129158 68716.220821637
178726.02739726 68446.8272178744
180679.060665362 68259.0269951786
182632.093933464 68162.254894517
184585.127201566 68145.1129165009
186538.160469667 68156.6392076778
188491.193737769 68348.1778793257
190444.227005871 68688.9678527638
192397.260273973 68904.4283889611
194350.293542074 68924.9355936653
196303.326810176 68804.0488516393
198256.360078278 68796.2479391805
200209.39334638 68982.3280669496
202162.426614481 69168.387460901
204115.459882583 69297.2197562274
206068.493150685 69374.8285899836
208021.526418787 69539.9822730836
209974.559686888 69579.1590881509
211927.59295499 69598.9844815617
213880.626223092 69725.8899514368
215833.659491194 69843.2924692257
217786.692759295 69997.8136382254
219739.726027397 70138.8213903048
221692.759295499 70154.9520987118
223645.792563601 70151.132456901
225598.825831703 70080.0214764968
227551.859099804 70139.1654925989
229504.892367906 70221.4755786644
231457.925636008 70207.6862779671
233410.95890411 70073.6583573452
235363.992172211 69872.0376630439
237317.025440313 69691.3961233779
239270.058708415 69530.9941850821
241223.091976517 69279.1266012411
243176.125244618 68927.551744473
245129.15851272 68467.0213721891
247082.191780822 67969.7294547539
249035.225048924 67397.7906042405
250988.258317025 66866.9808708622
252941.291585127 66431.3606765878
254894.324853229 66061.2733668987
256847.358121331 65759.5651805526
258800.391389432 65647.7766704195
260753.424657534 65550.0478607808
262706.457925636 65644.8284677129
264659.491193738 66018.3565940079
266612.52446184 66434.5012381615
268565.557729941 66845.044683446
270518.590998043 67118.3947158493
272471.624266145 67187.5329170416
274424.657534247 67152.7129106829
276377.690802348 67181.4316141349
278330.72407045 67108.1562616868
280283.757338552 66796.697560337
282236.790606654 66420.3091518244
284189.823874755 65895.4119344926
286142.857142857 65155.9949107809
288095.890410959 64410.0288939202
290048.923679061 63666.8078825089
292001.956947162 62988.6377582601
293954.990215264 62664.6813681436
295908.023483366 62502.0785606776
297861.056751468 62607.8753338023
299814.090019569 62905.6710191683
301767.123287671 63258.0891429928
303720.156555773 63627.5612536114
305673.189823875 64029.6965769705
307626.223091976 64520.2701653532
309579.256360078 64943.6515561948
311532.28962818 65341.4566336948
313485.322896282 65722.0831522541
315438.356164384 66084.3216812706
317391.389432485 66345.0105866321
319344.422700587 66278.2904448189
321297.455968689 66100.0158471372
323250.489236791 65921.1580627098
325203.522504892 65615.6748434149
327156.555772994 65158.069295326
329109.589041096 64725.6274475071
331062.622309198 64484.3068197086
333015.655577299 64300.9533742101
334968.688845401 64162.2149683626
336921.722113503 63944.9898780016
338874.755381605 63608.966428017
340827.788649706 63387.5829547145
342780.821917808 63193.4929289792
344733.85518591 63012.7644715194
346686.888454012 63003.4942440503
348639.921722114 63176.285386043
350592.954990215 63256.7521180032
352545.988258317 63245.2868462944
354499.021526419 63264.4091317118
356452.054794521 63364.4468092666
358405.088062622 63489.635497801
360358.121330724 63617.6171259757
362311.154598826 63699.4495910119
364264.187866928 63800.8183643989
366217.221135029 63955.332961777
368170.254403131 64220.243583585
370123.287671233 64441.820988527
372076.320939335 64699.3625046354
374029.354207436 64986.0748963412
375982.387475538 65127.0247512153
377935.42074364 65187.4351375861
379888.454011742 65186.8745816557
381841.487279843 65231.7515130382
383794.520547945 65292.8823981986
385747.553816047 65457.5518476928
387700.587084149 65523.568130965
389653.62035225 65310.4296242337
391606.653620352 65115.4276455496
393559.686888454 64967.1009121171
395512.720156556 64983.9613909434
397465.753424658 65158.1633147741
399418.786692759 65326.488759489
401371.819960861 65674.9510205125
403324.853228963 65818.8248545311
405277.886497065 65993.7485911741
407230.919765166 66075.0015194845
409183.953033268 66198.1743966355
411136.98630137 66482.2946803824
413090.019569472 66765.9680625773
415043.052837573 67032.6630346797
416996.086105675 67107.5908992008
418949.119373777 67168.0329909071
420902.152641879 67260.8693045951
422855.18590998 67271.4589708558
424808.219178082 67519.2430985935
426761.252446184 67754.7505927136
428714.285714286 67927.4358740992
430667.318982387 68016.5316140767
432620.352250489 68008.168462735
434573.385518591 67955.9583011165
436526.418786693 67966.4814638716
438479.452054795 68029.2346133569
440432.485322896 68144.3317826898
442385.518590998 68256.3042526311
444338.5518591 68386.400692203
446291.585127202 68305.8848469421
448244.618395303 68192.4619463352
450197.651663405 68205.0433808533
452150.684931507 68409.8931430146
454103.718199609 68661.3616755135
456056.75146771 68719.4847739298
458009.784735812 68733.511508599
459962.818003914 68744.9499490734
461915.851272016 68494.6884443416
463868.884540117 68249.5610862491
465821.917808219 67936.5886823505
467774.951076321 67701.9599138551
469727.984344423 67553.3048623292
471681.017612524 67345.7165728965
473634.050880626 67043.4967566553
475587.084148728 66769.4767795006
477540.11741683 66561.420924414
479493.150684931 66351.2689736576
481446.183953033 66376.8143981906
483399.217221135 66527.0386550506
485352.250489237 66564.2173426535
487305.283757339 66546.6077419052
489258.31702544 66543.6410114139
491211.350293542 66488.9548134081
493164.383561644 66466.5641814397
495117.416829746 66538.1291940283
497070.450097847 66627.1632612382
499023.483365949 66707.7755962112
500976.516634051 66625.5187636541
502929.549902153 66406.1101066141
504882.583170254 66294.267502991
506835.616438356 66341.8187995634
508788.649706458 66531.2530297031
510741.68297456 66618.9836975716
512694.716242661 66590.867571119
514647.749510763 66519.4087062168
516600.782778865 66377.8749054346
518553.816046967 66351.8146970113
520506.849315069 66511.243594745
522459.88258317 66756.2233052538
524412.915851272 66913.8903521802
526365.949119374 66972.7272090589
528318.982387476 67035.4119653879
530272.015655577 67073.4323734936
532225.048923679 67052.878369531
534178.082191781 67113.3264112227
536131.115459883 67300.5769399069
538084.148727984 67428.9614896642
540037.181996086 67440.9690870994
541990.215264188 67287.3817183728
543943.24853229 67082.3082037321
545896.281800391 67001.5876799355
547849.315068493 67098.3236085061
549802.348336595 67052.8632190398
551755.381604697 67028.7653185094
553708.414872798 67057.8547379099
555661.4481409 66969.9753717855
557614.481409002 66882.1589750615
559567.514677104 66797.083163897
561520.547945205 66744.6020377867
563473.581213307 66663.4897809034
565426.614481409 66641.6370311838
567379.647749511 66647.5170355557
569332.681017613 66435.1956231998
571285.714285714 66257.3606782508
573238.747553816 65945.4176433539
575191.780821918 65704.7760370788
577144.81409002 65573.812872144
579097.847358121 65512.4213375016
581050.880626223 65556.2915092481
583003.913894325 65496.2069377478
584956.947162427 65482.2499336773
586909.980430528 65416.8372660442
588863.01369863 65255.2992115106
590816.046966732 65222.1512410094
592769.080234834 65282.8044371306
594722.113502935 65401.1314929369
596675.146771037 65534.8858259741
598628.180039139 65502.6647670529
600581.213307241 65224.2072167732
602534.246575342 64952.9794756629
604487.279843444 64892.0489592456
606440.313111546 64827.9501129583
608393.346379648 64755.9908030686
610346.379647749 64615.0855346604
612299.412915851 64470.5199191984
614252.446183953 64378.0313643574
616205.479452055 64456.1133618476
618158.512720157 64501.4871137725
620111.545988258 64684.9082733808
622064.57925636 64888.2267597046
624017.612524462 64975.5840961967
625970.645792564 64977.5270427217
627923.679060665 64882.3346350593
629876.712328767 64739.7252421762
631829.745596869 64632.2839049254
633782.778864971 64522.6400014292
635735.812133072 64385.5620461245
637688.845401174 64083.8482345825
639641.878669276 63821.5892158776
641594.911937378 63568.6702331573
643547.945205479 63401.2195876279
645500.978473581 63314.9382482045
647454.011741683 63274.2919668513
649407.045009785 63263.2731357551
651360.078277886 63254.4341512582
653313.111545988 63323.1176765226
655266.14481409 63437.4807107797
657219.178082192 63645.9774775718
659172.211350293 63832.2930053612
661125.244618395 63870.3850834037
663078.277886497 63858.1036850602
665031.311154599 63837.4729611311
666984.344422701 63836.1101906354
668937.377690802 63900.9399860339
670890.410958904 64017.8661047144
672843.444227006 64164.0125774547
674796.477495108 64253.7402516598
676749.510763209 64160.8793086834
678702.544031311 63960.5452833112
680655.577299413 63920.967717178
682608.610567515 64063.0503564066
684561.643835616 64194.6801898466
686514.677103718 64250.4391081535
688467.71037182 64257.8974673848
690420.743639922 64209.6855597443
692373.776908024 64100.8250983036
694326.810176125 63949.77165644
696279.843444227 63940.3285108604
698232.876712329 64082.5350660711
700185.909980431 64297.466293817
702138.943248532 64382.608480233
704091.976516634 64376.4132723074
706045.009784736 64468.9585574905
707998.043052838 64541.5865684845
709951.076320939 64507.0426528784
711904.109589041 64500.5671961091
713857.142857143 64541.1060750475
715810.176125245 64518.0807803436
717763.209393346 64495.9825297592
719716.242661448 64538.5910869858
721669.27592955 64506.2532611914
723622.309197652 64437.386327901
725575.342465753 64374.3579655334
727528.375733855 64333.2019858993
729481.409001957 64283.6131807174
731434.442270059 64231.8873308153
733387.47553816 64261.9046196026
735340.508806262 64444.9924821478
737293.542074364 64638.0917456806
739246.575342466 64617.4480708511
741199.608610568 64369.4944076187
743152.641878669 64091.0526574122
745105.675146771 63880.4476302277
747058.708414873 63728.1397501588
749011.741682975 63614.764973221
750964.774951076 63727.8175588034
752917.808219178 63827.8552078557
754870.84148728 63785.8105262221
756823.874755382 63457.464893621
758776.908023483 63191.5208690734
760729.941291585 63067.1976181504
762682.974559687 63124.0123316222
764636.007827789 63366.622775482
766589.04109589 63712.8648935127
768542.074363992 63945.4525568557
770495.107632094 64036.9109783857
772448.140900196 64030.7594775523
774401.174168297 64076.8335771598
776354.207436399 64347.9182885595
778307.240704501 64750.3712218521
780260.273972603 65117.7431747903
782213.307240705 65413.7872700945
784166.340508806 65631.4048791339
786119.373776908 65580.3846415693
788072.40704501 65317.2986043754
790025.440313112 65140.2163095264
791978.473581213 65154.5211576395
793931.506849315 65233.6400829013
795884.540117417 65161.804422928
797837.573385519 64994.6182372763
799790.60665362 64855.5103804517
801743.639921722 64763.5837991764
803696.673189824 64572.8987800545
805649.706457926 64388.123974875
807602.739726027 64284.112063584
809555.772994129 64298.0018167444
811508.806262231 64364.9614094489
813461.839530333 64367.5729573043
815414.872798434 64353.3199805862
817367.906066536 64414.9331076649
819320.939334638 64323.2276600555
821273.97260274 64105.3129539241
823227.005870841 63838.8025678471
825180.039138943 63764.9280715721
827133.072407045 63732.0679034612
829086.105675147 63687.4125414124
831039.138943249 63507.7008841241
832992.17221135 63288.5312444626
834945.205479452 63137.2709872253
836898.238747554 63044.2010915968
838851.272015656 63064.5481124741
840804.305283757 63184.0488216679
842757.338551859 63479.9940542792
844710.371819961 63824.800975391
846663.405088063 64011.914417141
848616.438356164 64107.1121058659
850569.471624266 64207.2903336335
852522.504892368 64269.4992393587
854475.53816047 64267.5311074724
856428.571428571 64248.8049987074
858381.604696673 64203.1892869141
860334.637964775 64100.9522923866
862287.671232877 64164.8907213139
864240.704500978 64140.355042747
866193.73776908 63976.4184027569
868146.771037182 63853.7842051399
870099.804305284 63819.8315230197
872052.837573385 63892.0661097114
874005.870841487 64024.9464009394
875958.904109589 64231.1017524005
877911.937377691 64316.7148549189
879864.970645793 64352.2393019426
881818.003913894 64338.99945191
883771.037181996 64047.8433839329
885724.070450098 63853.2301489122
887677.1037182 63821.9139001725
889630.136986301 63786.490893606
891583.170254403 63774.5242883245
893536.203522505 63798.4311489904
895489.236790607 63790.236720765
897442.270058708 63761.8117222832
899395.30332681 63894.2223749217
901348.336594912 64076.5582124362
903301.369863014 64268.7654447121
905254.403131115 64551.8873937203
907207.436399217 64630.9938570065
909160.469667319 64600.5446921809
911113.502935421 64556.0454258558
913066.536203522 64596.5937087645
915019.569471624 64655.4408284324
916972.602739726 64626.9640677882
918925.636007828 64500.4424244938
920878.66927593 64287.4577795723
922831.702544031 64081.4798039972
924784.735812133 63864.4802810232
926737.769080235 63666.8990099066
928690.802348337 63468.8805551418
930643.835616438 63388.5888717116
932596.86888454 63417.9634544663
934549.902152642 63357.5528645875
936502.935420744 63309.9697001889
938455.968688845 63426.8318562642
940409.001956947 63631.4070217597
942362.035225049 63769.5344531261
944315.068493151 63781.7120976432
946268.101761252 63797.8947903046
948221.135029354 63831.1249602269
950174.168297456 63893.3671151399
952127.201565558 63989.9114655218
954080.234833659 64063.7466517051
956033.268101761 64045.5582456878
957986.301369863 64042.1878317307
959939.334637965 64054.7339061853
961892.367906066 63937.0227093326
963845.401174168 63828.0578942723
965798.43444227 63675.0347426958
967751.467710372 63494.7198239439
969704.500978474 63360.9187514027
971657.534246575 63291.1159384386
973610.567514677 63101.5669628776
975563.600782779 62897.6389447559
977516.634050881 62819.7658211437
979469.667318982 62676.9938953867
981422.700587084 62456.9807133291
983375.733855186 62298.2976124646
985328.767123288 62100.8722651073
987281.800391389 62105.6962575373
989234.833659491 62218.7215051163
991187.866927593 62314.2195024964
993140.900195695 62415.2575296057
995093.933463797 62574.0141586086
997046.966731898 62712.7976549681
999000 62817.5843486615
};
%\addlegendentry{QRDRL (20)}
\addplot [semithick, red]
table {%
1000 40032.4553704883
2954.99021526419 40080.0923705471
4909.98043052838 40143.6961346732
6864.97064579256 40218.0956307875
8819.96086105675 40350.9338618392
10774.9510763209 40540.4003682398
12729.9412915851 40770.2605059395
14684.9315068493 40991.0459569044
16639.9217221135 41191.127949524
18594.9119373777 41435.7453439883
20549.9021526419 41701.0177096244
22504.8923679061 41984.104059883
24459.8825831703 42304.1916068803
26414.8727984344 42650.4590566562
28369.8630136986 43021.766830225
30324.8532289628 43348.472983254
32279.843444227 43636.5284173761
34234.8336594912 43928.3852390206
36189.8238747554 44214.4945593443
38144.8140900196 44500.0686667817
40099.8043052838 44823.239270419
42054.7945205479 45156.5126254566
44009.7847358121 45498.6968332269
45964.7749510763 45815.8537402067
47919.7651663405 46163.0108048892
49874.7553816047 46509.4420516882
51829.7455968689 46934.6827482011
53784.7358121331 47392.8238051364
55739.7260273973 47870.4495857744
57694.7162426614 48367.6938455043
59649.7064579256 48884.0895211676
61604.6966731898 49351.8929752147
63559.686888454 49835.4439880924
65514.6771037182 50323.2773035761
67469.6673189824 50850.1686767083
69424.6575342466 51376.4168684915
71379.6477495108 51873.0400944651
73334.6379647749 52327.7800678477
75289.6281800391 52795.4416992858
77244.6183953033 53278.7068589089
79199.6086105675 53789.2662154814
81154.5988258317 54322.5661755597
83109.5890410959 54879.3207619794
85064.5792563601 55392.8755844178
87019.5694716243 55892.105944762
88974.5596868884 56316.9522233575
90929.5499021526 56743.7225629442
92884.5401174168 57196.0970283627
94839.530332681 57667.7722892153
96794.5205479452 58204.1487763678
98749.5107632094 58686.9224419977
100704.500978474 59112.5538268362
102659.491193738 59514.559200463
104614.481409002 59908.3978025837
106569.471624266 60298.1269823698
108524.46183953 60695.8712008585
110479.452054795 61106.6203702806
112434.442270059 61476.9580070791
114389.432485323 61774.0148077466
116344.422700587 62063.6177371064
118299.412915851 62308.3197375263
120254.403131115 62577.1735157065
122209.39334638 62842.8330828976
124164.383561644 63126.8587416794
126119.373776908 63441.5965825881
128074.363992172 63745.8515100512
130029.354207436 64052.3663192446
131984.344422701 64369.8518870503
133939.334637965 64679.0607820053
135894.324853229 64990.044383889
137849.315068493 65239.4183294962
139804.305283757 65515.041118017
141759.295499022 65829.0006497674
143714.285714286 66111.2014163318
145669.27592955 66305.5276676492
147624.266144814 66474.2663942426
149579.256360078 66684.2116379374
151534.246575342 66907.5190472269
153489.236790607 67119.6963342594
155444.227005871 67321.4754710782
157399.217221135 67450.6188444175
159354.207436399 67596.9830853312
161309.197651663 67710.1870448473
163264.187866928 67756.9393471067
165219.178082192 67924.8508855901
167174.168297456 68140.3089884574
169129.15851272 68239.9793893564
171084.148727984 68263.4598034134
173039.138943249 68208.3679131875
174994.129158513 68140.0239258437
176949.119373777 68093.4918389833
178904.109589041 68114.5080486393
180859.099804305 68154.33917455
182814.090019569 68335.3403064565
184769.080234834 68462.2022808935
186724.070450098 68559.2377442471
188679.060665362 68723.328832132
190634.050880626 69008.0035990693
192589.04109589 69211.2411629528
194544.031311155 69411.1699266586
196499.021526419 69776.5961792689
198454.011741683 70166.2543052835
200409.001956947 70400.2378931361
202363.992172211 70536.7086021927
204318.982387476 70570.8674362521
206273.97260274 70620.9810707935
208228.962818004 70647.9809701218
210183.953033268 70606.4042392498
212138.943248532 70544.9909223447
214093.933463796 70644.7057744275
216048.923679061 70764.6471548081
218003.913894325 70743.7614449107
219958.904109589 70775.4103926418
221913.894324853 70799.7230345408
223868.884540117 70813.8847602486
225823.874755382 70897.3211965051
227778.864970646 70980.0194272115
229733.85518591 71034.5974664078
231688.845401174 71133.3171287122
233643.835616438 71278.8834084493
235598.825831703 71425.5894785507
237553.816046967 71491.6888560848
239508.806262231 71491.3381965859
241463.796477495 71618.2328606189
243418.786692759 71860.1373266934
245373.776908023 72054.458506902
247328.767123288 72232.5460028708
249283.757338552 72410.321473621
251238.747553816 72599.7577992391
253193.73776908 72820.9548804291
255148.727984344 73031.1598969027
257103.718199609 73115.7043741311
259058.708414873 73176.8973958456
261013.698630137 73298.382229781
262968.688845401 73444.3778647357
264923.679060665 73550.7170570914
266878.66927593 73680.1570123424
268833.659491194 73730.7586968013
270788.649706458 73765.4060442567
272743.639921722 73748.5796206907
274698.630136986 73619.5916414118
276653.62035225 73484.2806223169
278608.610567515 73375.5829682559
280563.600782779 73335.2687218
282518.590998043 73210.2725178372
284473.581213307 72983.5142783472
286428.571428571 72812.8233539251
288383.561643836 72698.4802332642
290338.5518591 72692.903528599
292293.542074364 72677.1705503275
294248.532289628 72616.1421096733
296203.522504892 72531.8884875551
298158.512720157 72510.9641889384
300113.502935421 72497.0553218632
302068.493150685 72462.041339892
304023.483365949 72492.6555871344
305978.473581213 72595.3383263876
307933.463796477 72789.6303350457
309888.454011742 72916.091118421
311843.444227006 72984.1335543019
313798.43444227 73035.5790991528
315753.424657534 73240.3631836717
317708.414872798 73425.3870597898
319663.405088063 73602.2633230727
321618.395303327 73862.199860915
323573.385518591 74169.1962181929
325528.375733855 74428.2645813276
327483.365949119 74517.7725752399
329438.356164384 74579.5358280572
331393.346379648 74659.4639723682
333348.336594912 74703.1937772635
335303.326810176 74623.3036560982
337258.31702544 74489.5760951827
339213.307240704 74461.8332212245
341168.297455969 74435.8486340962
343123.287671233 74292.6966974521
345078.277886497 74142.278585893
347033.268101761 74149.8699982014
348988.258317025 74242.4671767542
350943.24853229 74246.3652069419
352898.238747554 74174.4794540722
354853.228962818 74205.6964338568
356808.219178082 74345.2181293806
358763.209393346 74502.5789259579
360718.199608611 74529.3145345249
362673.189823875 74587.4241800343
364628.180039139 74716.9666438895
366583.170254403 74823.94401535
368538.160469667 74904.6150716216
370493.150684931 74998.9629426125
372448.140900196 75121.9499016029
374403.13111546 75282.5697923429
376358.121330724 75410.4392191288
378313.111545988 75485.1011164898
380268.101761252 75483.5011017916
382223.091976517 75507.2022819679
384178.082191781 75497.1167956763
386133.072407045 75438.5611284245
388088.062622309 75423.2146472881
390043.052837573 75336.0137844792
391998.043052838 75252.5732654589
393953.033268102 75210.3549549118
395908.023483366 75205.9927091117
397863.01369863 75167.2710722058
399818.003913894 75105.3890471711
401772.994129158 75121.4287290301
403727.984344423 75112.1505267187
405682.974559687 75179.367016323
407637.964774951 75181.7183908168
409592.954990215 75102.238084616
411547.945205479 75083.3026239532
413502.935420744 75102.2295732702
415457.925636008 75117.3565937957
417412.915851272 75132.6682233688
419367.906066536 75233.2853462395
421322.8962818 75333.7637349665
423277.886497065 75453.5097750084
425232.876712329 75619.5214006012
427187.866927593 75744.9909750118
429142.857142857 75904.9519025807
431097.847358121 76101.5042710648
433052.837573386 76241.5627323602
435007.82778865 76335.9303800369
436962.818003914 76407.4578873619
438917.808219178 76462.8772194363
440872.798434442 76469.0514777864
442827.788649706 76465.1664358699
444782.778864971 76470.6508094168
446737.769080235 76538.0870092741
448692.759295499 76583.0090547654
450647.749510763 76611.1351483844
452602.739726027 76607.2139878448
454557.729941292 76648.2678592297
456512.720156556 76648.4018234796
458467.71037182 76711.3931682125
460422.700587084 76818.0838602585
462377.690802348 76925.0291446246
464332.681017613 77046.2975968493
466287.671232877 77156.8427521085
468242.661448141 77217.0308147927
470197.651663405 77315.6372605802
472152.641878669 77389.7384653901
474107.632093933 77448.7640464242
476062.622309198 77459.2952400087
478017.612524462 77515.2059283042
479972.602739726 77554.3454050118
481927.59295499 77691.0842045485
483882.583170254 77791.0712109626
485837.573385519 77817.0603559261
487792.563600783 77744.0108575812
489747.553816047 77689.229763667
491702.544031311 77658.3864519768
493657.534246575 77613.2688439437
495612.52446184 77511.5826810197
497567.514677104 77420.2240392058
499522.504892368 77262.9482233617
501477.495107632 77047.3173676804
503432.485322896 76883.6246595829
505387.47553816 76856.5964382258
507342.465753425 76961.7619316095
509297.455968689 77102.5776204248
511252.446183953 77211.4869410895
513207.436399217 77197.0658442909
515162.426614481 77244.1322176387
517117.416829746 77316.0316052761
519072.40704501 77374.5484587059
521027.397260274 77483.6815930611
522982.387475538 77580.2285070042
524937.377690802 77556.8580286373
526892.367906066 77389.4623043626
528847.358121331 77241.7671809785
530802.348336595 77078.500157031
532757.338551859 77017.3637997974
534712.328767123 77084.8792957188
536667.318982387 77088.0660026647
538622.309197652 77095.4025747577
540577.299412916 77104.9315004209
542532.28962818 77097.3790414874
544487.279843444 77059.6539872824
546442.270058708 77008.8254912862
548397.260273973 76950.4884860609
550352.250489237 76835.9671919178
552307.240704501 76792.4958382419
554262.230919765 76652.3128731335
556217.221135029 76483.9228162407
558172.211350293 76374.4038144952
560127.201565558 76323.7245663534
562082.191780822 76379.8138745823
564037.181996086 76480.6743907131
565992.17221135 76563.6842655907
567947.162426614 76664.5322794347
569902.152641879 76810.444821937
571857.142857143 76846.0131337926
573812.133072407 76814.2392062995
575767.123287671 76846.9957955951
577722.113502935 76943.429855761
579677.1037182 77052.2834188023
581632.093933464 77041.3335136587
583587.084148728 76917.8295571315
585542.074363992 76864.8611444134
587497.064579256 76853.2755652325
589452.05479452 76944.5673506759
591407.045009785 77072.4278724099
593362.035225049 77280.4539882006
595317.025440313 77482.4429058665
597272.015655577 77630.5940403542
599227.005870841 77720.9771004885
601181.996086106 77825.6059820603
603136.98630137 77962.4586854708
605091.976516634 78163.4692146187
607046.966731898 78335.5250094697
609001.956947162 78489.7546539864
610956.947162427 78586.9414875536
612911.937377691 78599.1410145339
614866.927592955 78525.2304802862
616821.917808219 78484.4005630952
618776.908023483 78427.5886554467
620731.898238747 78364.4297934438
622686.888454012 78401.9958725471
624641.878669276 78415.0391126003
626596.86888454 78385.1216453457
628551.859099804 78328.6322581684
630506.849315068 78309.235145792
632461.839530333 78275.9749636377
634416.829745597 78256.8469407371
636371.819960861 78286.9622296469
638326.810176125 78302.3933383907
640281.800391389 78298.1313141345
642236.790606654 78242.5421889311
644191.780821918 78260.4592266749
646146.771037182 78237.8661120499
648101.761252446 78342.6794780146
650056.75146771 78478.9588260644
652011.741682975 78518.1353701705
653966.731898239 78535.0847327213
655921.722113503 78617.8127990042
657876.712328767 78597.0859362023
659831.702544031 78569.3804991896
661786.692759295 78640.2873138479
663741.68297456 78669.7788451173
665696.673189824 78679.0437861042
667651.663405088 78669.2383916515
669606.653620352 78567.4310599113
671561.643835616 78432.906974625
673516.634050881 78413.097458456
675471.624266145 78395.479242735
677426.614481409 78431.0471941921
679381.604696673 78546.3653107339
681336.594911937 78659.0998215307
683291.585127202 78750.9013228492
685246.575342466 78845.6307715561
687201.56555773 78915.4212124116
689156.555772994 78991.5859740111
691111.545988258 79074.0834309807
693066.536203522 79211.2575497867
695021.526418787 79309.1291003201
696976.516634051 79471.8099681313
698931.506849315 79558.8826251144
700886.497064579 79711.0768270064
702841.487279843 79955.1812804357
704796.477495108 80239.7164211623
706751.467710372 80369.8345753864
708706.457925636 80450.1364279446
710661.4481409 80587.69418702
712616.438356164 80763.563056253
714571.428571429 80877.3346919341
716526.418786693 80998.6022838073
718481.409001957 81036.5926728745
720436.399217221 81030.6642965807
722391.389432485 80991.0110702747
724346.379647749 80918.6030552003
726301.369863014 80844.3855198505
728256.360078278 80874.5104161745
730211.350293542 80850.384580844
732166.340508806 80762.5660867866
734121.33072407 80570.2725888409
736076.320939335 80365.2070827625
738031.311154599 80137.8312733182
739986.301369863 80198.1945631338
741941.291585127 80314.5540790964
743896.281800391 80210.6948432337
745851.272015656 80058.4104671786
747806.26223092 79951.3979358056
749761.252446184 80040.647666615
751716.242661448 80080.0371526615
753671.232876712 80030.4705121849
755626.223091976 79980.9769634144
757581.213307241 79999.2972150278
759536.203522505 80029.8892049628
761491.193737769 80004.7470565987
763446.183953033 80147.6112777448
765401.174168297 80464.9417263858
767356.164383562 80745.9974610594
769311.154598826 80885.5344488345
771266.14481409 80901.3656055108
773221.135029354 81116.1363626513
775176.125244618 81483.7290841072
777131.115459883 81964.9196809558
779086.105675147 82370.522087079
781041.095890411 82626.170333194
782996.086105675 82656.4233069773
784951.076320939 82597.8066724503
786906.066536203 82642.2366704861
788861.056751468 82664.4700132267
790816.046966732 82660.9140404613
792771.037181996 82647.2119928273
794726.02739726 82531.9988424668
796681.017612524 82371.7243287007
798636.007827789 82189.9956000527
800590.998043053 82047.2504752063
802545.988258317 82103.1717507152
804500.978473581 82342.9294465933
806455.968688845 82551.378596991
808410.95890411 82649.2682679798
810365.949119374 82715.3922673931
812320.939334638 82772.0272568465
814275.929549902 82712.0247422158
816230.919765166 82660.13517839
818185.909980431 82591.71650697
820140.900195695 82610.7926326232
822095.890410959 82606.693381883
824050.880626223 82413.2735246747
826005.870841487 82109.4540230852
827960.861056751 81815.8989743911
829915.851272016 81704.9423101762
831870.84148728 81644.8142407302
833825.831702544 81677.9176184485
835780.821917808 81809.2749321835
837735.812133072 82003.9689367994
839690.802348337 82164.9212276151
841645.792563601 82252.8506030027
843600.782778865 82291.3329050497
845555.772994129 82326.1083648043
847510.763209393 82435.9009441784
849465.753424658 82564.9836455475
851420.743639922 82620.361897247
853375.733855186 82735.3918705078
855330.72407045 82837.1985399803
857285.714285714 82917.4845087966
859240.704500978 82968.0807605985
861195.694716243 83047.0271770956
863150.684931507 83166.8924671429
865105.675146771 83311.2379828609
867060.665362035 83375.8389660209
869015.655577299 83379.7094911367
870970.645792564 83307.9456013528
872925.636007828 83196.9398102626
874880.626223092 83114.9770262478
876835.616438356 83103.6340178452
878790.60665362 83215.6868855739
880745.596868885 83290.1808820504
882700.587084149 83343.4163875202
884655.577299413 83388.2174787296
886610.567514677 83504.622029995
888565.557729941 83657.8126398398
890520.547945205 83808.8253566754
892475.53816047 84077.8113075639
894430.528375734 84363.631021752
896385.518590998 84613.3473656797
898340.508806262 84719.6293675066
900295.499021526 84601.0883623573
902250.489236791 84400.9410235178
904205.479452055 84228.4383685097
906160.469667319 84122.7633079842
908115.459882583 84098.2279211073
910070.450097847 84162.7016808222
912025.440313112 84154.2338850923
913980.430528376 84013.4667350041
915935.42074364 83886.9640620336
917890.410958904 83803.4999373756
919845.401174168 83830.0385068022
921800.391389432 83937.5510177244
923755.381604697 84129.9078886391
925710.371819961 84246.7227033993
927665.362035225 84209.0661303617
929620.352250489 84087.4163106031
931575.342465753 83917.9684851747
933530.332681018 83811.9058894683
935485.322896282 83812.2500496433
937440.313111546 83852.9438179784
939395.30332681 83860.2111293705
941350.293542074 83974.6274532892
943305.283757339 84144.2814155474
945260.273972603 84200.622096569
947215.264187867 84273.2492018616
949170.254403131 84512.6064382529
951125.244618395 84845.9708324858
953080.234833659 85126.723452497
955035.225048924 85298.8016806276
956990.215264188 85485.5310849788
958945.205479452 85569.4373381391
960900.195694716 85609.7069135277
962855.18590998 85549.9216090261
964810.176125245 85549.321472112
966765.166340509 85626.9691265575
968720.156555773 85758.4133028271
970675.146771037 85646.9973134411
972630.136986301 85481.3934004875
974585.127201566 85365.1877658237
976540.11741683 85261.8419668634
978495.107632094 85127.1508260789
980450.097847358 85084.5663789346
982405.088062622 85035.0257533702
984360.078277886 84927.1328665418
986315.068493151 84950.4696425029
988270.058708415 85160.0982607398
990225.048923679 85317.4760044339
992180.039138943 85542.7334686074
994135.029354207 85758.7940276612
996090.019569472 85927.8568029543
998045.009784736 86084.1432723081
1000000 86270.3005100388
};
%\addlegendentry{N-TRPO (20)}
\end{axis}

\tikzexternalize[prefix=tikz/]
\end{tikzpicture}

==> AAAI20-Learning Policies through Quantile Regression_arxiv/figures/mujoco/Humanoid_plot.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=inside,
tick pos=left,
title={Humanoid-v2},
x grid style={white!69.01960784313725!black},
xmin=-49966.7, xmax=1049850.7,
xtick style={color=black},
xtick={0,500000,1000000},
xticklabels={0,0.5,1.0},
scaled x ticks=false,
scaled y ticks=false,
y grid style={white!69.01960784313725!black},
ymin=70.9419491514199, ymax=760.816876010553,
ytick style={color=black},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
width=\mujocoPlotWidth,
height=\mujocoPlotHeight
]
\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.2]
(axis cs:25,106.836457779295)
--(axis cs:25,102.759905498214)
--(axis cs:1980.44422700587,103.74921921195)
--(axis cs:3935.88845401174,104.87412543388)
--(axis cs:5891.33268101761,107.476635667843)
--(axis cs:7846.77690802348,111.341748503737)
--(axis cs:9802.22113502935,116.036766370158)
--(axis cs:11757.6653620352,121.445885826478)
--(axis cs:13713.1095890411,127.29679647127)
--(axis cs:15668.553816047,134.55932958809)
--(axis cs:17623.9980430528,142.371077874863)
--(axis cs:19579.4422700587,152.427246687516)
--(axis cs:21534.8864970646,161.896282130741)
--(axis cs:23490.3307240704,173.044731048053)
--(axis cs:25445.7749510763,184.042762391079)
--(axis cs:27401.2191780822,193.620473711617)
--(axis cs:29356.6634050881,203.14158239212)
--(axis cs:31312.1076320939,213.95008375578)
--(axis cs:33267.5518590998,224.950855612944)
--(axis cs:35222.9960861057,237.069753819671)
--(axis cs:37178.4403131115,250.317395575878)
--(axis cs:39133.8845401174,259.225368908628)
--(axis cs:41089.3287671233,266.216779585286)
--(axis cs:43044.7729941292,274.080044462721)
--(axis cs:45000.217221135,280.546447277953)
--(axis cs:46955.6614481409,287.2152942348)
--(axis cs:48911.1056751468,292.241090583933)
--(axis cs:50866.5499021526,295.737818800858)
--(axis cs:52821.9941291585,302.080820362489)
--(axis cs:54777.4383561644,308.259287849227)
--(axis cs:56732.8825831702,315.21278672911)
--(axis cs:58688.3268101761,320.163739402894)
--(axis cs:60643.771037182,321.123332568314)
--(axis cs:62599.2152641879,323.12913212761)
--(axis cs:64554.6594911937,325.532218494276)
--(axis cs:66510.1037181996,328.094020580148)
--(axis cs:68465.5479452055,330.601585513635)
--(axis cs:70420.9921722114,334.778375331392)
--(axis cs:72376.4363992172,337.153277929471)
--(axis cs:74331.8806262231,341.377447968424)
--(axis cs:76287.324853229,343.398614771633)
--(axis cs:78242.7690802348,344.331196563555)
--(axis cs:80198.2133072407,346.903351767634)
--(axis cs:82153.6575342466,350.401333447588)
--(axis cs:84109.1017612524,351.225810508758)
--(axis cs:86064.5459882583,352.65496628382)
--(axis cs:88019.9902152642,356.816531112941)
--(axis cs:89975.4344422701,361.176725390348)
--(axis cs:91930.8786692759,361.838944125634)
--(axis cs:93886.3228962818,359.980363702909)
--(axis cs:95841.7671232877,361.954004350851)
--(axis cs:97797.2113502935,365.834448258306)
--(axis cs:99752.6555772994,370.204776681191)
--(axis cs:101708.099804305,373.301624600393)
--(axis cs:103663.544031311,373.095588526957)
--(axis cs:105618.988258317,374.265582412466)
--(axis cs:107574.432485323,376.010309692208)
--(axis cs:109529.876712329,378.767892200413)
--(axis cs:111485.320939335,380.593219732445)
--(axis cs:113440.76516634,379.058550664098)
--(axis cs:115396.209393346,374.773130977756)
--(axis cs:117351.653620352,374.112163869022)
--(axis cs:119307.097847358,380.570467097017)
--(axis cs:121262.542074364,383.171988499273)
--(axis cs:123217.98630137,383.060135359405)
--(axis cs:125173.430528376,385.434722768438)
--(axis cs:127128.874755382,389.055695664971)
--(axis cs:129084.318982387,388.930701906618)
--(axis cs:131039.763209393,392.396690908701)
--(axis cs:132995.207436399,397.429260614006)
--(axis cs:134950.651663405,398.595753397194)
--(axis cs:136906.095890411,400.147995292652)
--(axis cs:138861.540117417,401.620862483583)
--(axis cs:140816.984344423,401.851463081716)
--(axis cs:142772.428571429,400.730126339874)
--(axis cs:144727.872798434,397.349067954043)
--(axis cs:146683.31702544,395.657040091199)
--(axis cs:148638.761252446,398.80813722011)
--(axis cs:150594.205479452,403.022550587058)
--(axis cs:152549.649706458,408.04707872949)
--(axis cs:154505.093933464,410.882288003104)
--(axis cs:156460.53816047,412.80969193789)
--(axis cs:158415.982387476,414.67937378599)
--(axis cs:160371.426614481,410.898013432079)
--(axis cs:162326.870841487,411.616929384099)
--(axis cs:164282.315068493,414.71598949689)
--(axis cs:166237.759295499,414.985074995504)
--(axis cs:168193.203522505,413.751341583108)
--(axis cs:170148.647749511,415.009960670712)
--(axis cs:172104.091976517,411.953735721561)
--(axis cs:174059.536203522,412.364777397865)
--(axis cs:176014.980430528,413.405570629184)
--(axis cs:177970.424657534,415.095145605466)
--(axis cs:179925.86888454,415.290294917513)
--(axis cs:181881.313111546,418.729254738732)
--(axis cs:183836.757338552,418.191501672625)
--(axis cs:185792.201565558,422.493759814073)
--(axis cs:187747.645792564,428.877669709301)
--(axis cs:189703.090019569,431.937871905142)
--(axis cs:191658.534246575,431.947699634321)
--(axis cs:193613.978473581,430.328692534441)
--(axis cs:195569.422700587,429.508342616531)
--(axis cs:197524.866927593,431.693620115763)
--(axis cs:199480.311154599,431.681043494333)
--(axis cs:201435.755381605,430.188731830773)
--(axis cs:203391.199608611,430.291217202953)
--(axis cs:205346.643835616,429.057865660456)
--(axis cs:207302.088062622,429.68274896451)
--(axis cs:209257.532289628,430.813298013856)
--(axis cs:211212.976516634,435.778990919744)
--(axis cs:213168.42074364,436.74684367756)
--(axis cs:215123.864970646,434.474140404766)
--(axis cs:217079.309197652,436.676676445234)
--(axis cs:219034.753424658,437.411116057534)
--(axis cs:220990.197651663,442.662356563941)
--(axis cs:222945.641878669,446.191445014549)
--(axis cs:224901.086105675,442.655521924112)
--(axis cs:226856.530332681,442.474075674726)
--(axis cs:228811.974559687,445.34377409266)
--(axis cs:230767.418786693,446.558995917409)
--(axis cs:232722.863013699,448.800903123179)
--(axis cs:234678.307240704,450.558035039855)
--(axis cs:236633.75146771,448.803354507598)
--(axis cs:238589.195694716,442.763368573282)
--(axis cs:240544.639921722,445.068666161341)
--(axis cs:242500.084148728,445.497802637298)
--(axis cs:244455.528375734,444.941976276898)
--(axis cs:246410.97260274,447.163873033917)
--(axis cs:248366.416829746,448.831738380674)
--(axis cs:250321.861056751,448.726816242724)
--(axis cs:252277.305283757,449.554338438084)
--(axis cs:254232.749510763,450.994423195615)
--(axis cs:256188.193737769,449.872379289946)
--(axis cs:258143.637964775,450.45479058542)
--(axis cs:260099.082191781,452.612148511042)
--(axis cs:262054.526418787,456.338058505467)
--(axis cs:264009.970645793,458.736082525285)
--(axis cs:265965.414872798,461.270712527375)
--(axis cs:267920.859099804,459.515144895359)
--(axis cs:269876.30332681,456.665116903801)
--(axis cs:271831.747553816,452.129561405189)
--(axis cs:273787.191780822,447.647450246285)
--(axis cs:275742.636007828,450.15924537552)
--(axis cs:277698.080234834,452.558925810233)
--(axis cs:279653.52446184,454.733317558613)
--(axis cs:281608.968688845,455.408792138052)
--(axis cs:283564.412915851,455.68377368192)
--(axis cs:285519.857142857,458.781404935463)
--(axis cs:287475.301369863,455.82439990217)
--(axis cs:289430.745596869,455.087376085668)
--(axis cs:291386.189823875,459.498959151312)
--(axis cs:293341.634050881,460.987609189837)
--(axis cs:295297.078277886,461.378519948787)
--(axis cs:297252.522504892,456.801955751134)
--(axis cs:299207.966731898,456.706323459059)
--(axis cs:301163.410958904,458.633658878317)
--(axis cs:303118.85518591,460.969946794882)
--(axis cs:305074.299412916,464.237734750228)
--(axis cs:307029.743639922,467.430761298312)
--(axis cs:308985.187866928,467.139917947906)
--(axis cs:310940.632093933,466.81604649771)
--(axis cs:312896.076320939,464.465485991551)
--(axis cs:314851.520547945,464.010033553548)
--(axis cs:316806.964774951,464.140209612397)
--(axis cs:318762.409001957,469.576661469384)
--(axis cs:320717.853228963,472.673932829119)
--(axis cs:322673.297455969,471.352931463658)
--(axis cs:324628.741682975,469.369486481462)
--(axis cs:326584.18590998,467.420076630614)
--(axis cs:328539.630136986,468.583993610463)
--(axis cs:330495.074363992,471.026957591375)
--(axis cs:332450.518590998,473.750261311254)
--(axis cs:334405.962818004,477.686604269919)
--(axis cs:336361.40704501,482.587767798794)
--(axis cs:338316.851272016,484.671632748727)
--(axis cs:340272.295499022,481.79727520654)
--(axis cs:342227.739726027,479.435947713105)
--(axis cs:344183.183953033,479.944956447999)
--(axis cs:346138.628180039,483.58886543206)
--(axis cs:348094.072407045,484.124836165717)
--(axis cs:350049.516634051,480.24165768566)
--(axis cs:352004.960861057,476.140787104963)
--(axis cs:353960.405088063,476.985090575684)
--(axis cs:355915.849315068,480.236967964281)
--(axis cs:357871.293542074,486.122957192831)
--(axis cs:359826.73776908,489.675011999533)
--(axis cs:361782.181996086,488.207743719334)
--(axis cs:363737.626223092,487.416566556534)
--(axis cs:365693.070450098,489.427477358762)
--(axis cs:367648.514677104,489.533856602499)
--(axis cs:369603.95890411,486.385888345371)
--(axis cs:371559.403131115,481.173214288478)
--(axis cs:373514.847358121,480.578287596014)
--(axis cs:375470.291585127,485.348038633712)
--(axis cs:377425.735812133,486.815006102226)
--(axis cs:379381.180039139,484.889581818495)
--(axis cs:381336.624266145,488.249419485754)
--(axis cs:383292.068493151,490.152473512947)
--(axis cs:385247.512720157,491.186638433983)
--(axis cs:387202.956947162,493.80026767429)
--(axis cs:389158.401174168,498.58925194035)
--(axis cs:391113.845401174,500.6450169165)
--(axis cs:393069.28962818,500.775417766823)
--(axis cs:395024.733855186,495.853401113451)
--(axis cs:396980.178082192,494.229581398601)
--(axis cs:398935.622309198,499.328324643244)
--(axis cs:400891.066536203,497.288087328147)
--(axis cs:402846.510763209,496.432211104175)
--(axis cs:404801.954990215,496.777629480956)
--(axis cs:406757.399217221,496.182672050824)
--(axis cs:408712.843444227,493.920137715429)
--(axis cs:410668.287671233,490.551709926675)
--(axis cs:412623.731898239,491.620970002722)
--(axis cs:414579.176125245,491.185360983964)
--(axis cs:416534.62035225,491.370177146274)
--(axis cs:418490.064579256,491.769818387739)
--(axis cs:420445.508806262,494.373856560229)
--(axis cs:422400.953033268,493.502354848245)
--(axis cs:424356.397260274,498.34969871991)
--(axis cs:426311.84148728,500.620069724663)
--(axis cs:428267.285714286,496.491129750115)
--(axis cs:430222.729941292,494.621719212833)
--(axis cs:432178.174168297,495.036479958322)
--(axis cs:434133.618395303,498.104409544222)
--(axis cs:436089.062622309,499.572886070661)
--(axis cs:438044.506849315,499.919256252576)
--(axis cs:439999.951076321,496.908116682464)
--(axis cs:441955.395303327,498.707516758284)
--(axis cs:443910.839530333,498.712835296706)
--(axis cs:445866.283757339,498.90520054945)
--(axis cs:447821.727984344,500.708622030747)
--(axis cs:449777.17221135,501.791926953595)
--(axis cs:451732.616438356,503.721676897111)
--(axis cs:453688.060665362,506.563809773481)
--(axis cs:455643.504892368,506.278785479114)
--(axis cs:457598.949119374,498.512956996564)
--(axis cs:459554.39334638,494.184997983784)
--(axis cs:461509.837573386,496.940646424858)
--(axis cs:463465.281800391,495.601488027772)
--(axis cs:465420.726027397,493.884556698944)
--(axis cs:467376.170254403,498.656348626911)
--(axis cs:469331.614481409,504.607871215907)
--(axis cs:471287.058708415,502.794914234545)
--(axis cs:473242.502935421,503.955370591317)
--(axis cs:475197.947162427,508.057511204203)
--(axis cs:477153.391389432,508.346640832456)
--(axis cs:479108.835616438,505.875266536773)
--(axis cs:481064.279843444,506.124365377046)
--(axis cs:483019.72407045,504.342791206715)
--(axis cs:484975.168297456,503.61072911186)
--(axis cs:486930.612524462,503.531731442935)
--(axis cs:488886.056751468,505.010944289363)
--(axis cs:490841.500978474,507.037862808951)
--(axis cs:492796.945205479,510.666491779641)
--(axis cs:494752.389432485,515.993665083791)
--(axis cs:496707.833659491,520.153282996341)
--(axis cs:498663.277886497,521.151504441904)
--(axis cs:500618.722113503,518.454035908896)
--(axis cs:502574.166340509,519.602788042257)
--(axis cs:504529.610567515,520.252318957362)
--(axis cs:506485.054794521,522.418726815905)
--(axis cs:508440.499021526,520.276171159537)
--(axis cs:510395.943248532,515.759013706353)
--(axis cs:512351.387475538,518.188693862341)
--(axis cs:514306.831702544,518.98128316734)
--(axis cs:516262.27592955,517.220635070265)
--(axis cs:518217.720156556,514.391333644551)
--(axis cs:520173.164383562,512.454564537483)
--(axis cs:522128.608610567,511.897484320346)
--(axis cs:524084.052837573,513.212594907618)
--(axis cs:526039.497064579,514.435181566259)
--(axis cs:527994.941291585,517.840525575913)
--(axis cs:529950.385518591,516.580247151903)
--(axis cs:531905.829745597,518.771582384261)
--(axis cs:533861.273972603,521.758345578537)
--(axis cs:535816.718199609,518.172088698349)
--(axis cs:537772.162426614,513.340415368364)
--(axis cs:539727.60665362,517.241153841724)
--(axis cs:541683.050880626,519.668247693967)
--(axis cs:543638.495107632,521.849982286886)
--(axis cs:545593.939334638,520.133406102925)
--(axis cs:547549.383561644,517.184408709132)
--(axis cs:549504.82778865,518.094867678192)
--(axis cs:551460.272015656,523.348037621841)
--(axis cs:553415.716242661,528.42918037496)
--(axis cs:555371.160469667,525.215895945551)
--(axis cs:557326.604696673,521.584373382651)
--(axis cs:559282.048923679,521.812123988309)
--(axis cs:561237.493150685,520.901716993294)
--(axis cs:563192.937377691,522.347292399383)
--(axis cs:565148.381604697,522.237219867524)
--(axis cs:567103.825831703,524.096935243025)
--(axis cs:569059.270058708,521.828404679661)
--(axis cs:571014.714285714,523.215300205219)
--(axis cs:572970.15851272,524.621398385125)
--(axis cs:574925.602739726,523.726061231424)
--(axis cs:576881.046966732,524.529263485198)
--(axis cs:578836.491193738,525.765910553954)
--(axis cs:580791.935420744,526.287309246267)
--(axis cs:582747.379647749,527.263385754951)
--(axis cs:584702.823874755,528.787230011283)
--(axis cs:586658.268101761,531.605293485827)
--(axis cs:588613.712328767,532.036574000237)
--(axis cs:590569.156555773,533.139061538965)
--(axis cs:592524.600782779,534.492234461369)
--(axis cs:594480.045009785,530.318371148884)
--(axis cs:596435.489236791,524.397445780583)
--(axis cs:598390.933463796,525.967438868474)
--(axis cs:600346.377690802,528.707249834129)
--(axis cs:602301.821917808,530.209738639899)
--(axis cs:604257.266144814,528.989436621636)
--(axis cs:606212.71037182,529.090846770501)
--(axis cs:608168.154598826,530.719895812592)
--(axis cs:610123.598825832,530.615343369288)
--(axis cs:612079.043052837,533.869393806315)
--(axis cs:614034.487279843,535.915698132856)
--(axis cs:615989.931506849,534.257834925577)
--(axis cs:617945.375733855,530.057439178694)
--(axis cs:619900.819960861,528.781959365182)
--(axis cs:621856.264187867,527.237887943911)
--(axis cs:623811.708414873,525.892986268479)
--(axis cs:625767.152641879,524.343704005933)
--(axis cs:627722.596868885,528.152887263851)
--(axis cs:629678.04109589,527.97036882004)
--(axis cs:631633.485322896,530.621897165751)
--(axis cs:633588.929549902,535.869955694584)
--(axis cs:635544.373776908,533.845275967731)
--(axis cs:637499.818003914,527.017071263874)
--(axis cs:639455.26223092,524.928637203873)
--(axis cs:641410.706457926,525.594886465992)
--(axis cs:643366.150684931,532.661513009083)
--(axis cs:645321.594911937,535.328322290846)
--(axis cs:647277.039138943,529.996722585831)
--(axis cs:649232.483365949,527.632100637216)
--(axis cs:651187.927592955,530.110972002003)
--(axis cs:653143.371819961,536.751556454951)
--(axis cs:655098.816046967,539.467346058407)
--(axis cs:657054.260273973,540.592352534903)
--(axis cs:659009.704500978,536.278926662324)
--(axis cs:660965.148727984,527.352115482093)
--(axis cs:662920.59295499,523.48922465675)
--(axis cs:664876.037181996,522.937773015631)
--(axis cs:666831.481409002,524.575829197674)
--(axis cs:668786.925636008,531.106526813225)
--(axis cs:670742.369863014,534.284071315924)
--(axis cs:672697.81409002,535.925549198604)
--(axis cs:674653.258317025,534.045538704514)
--(axis cs:676608.702544031,535.311782035797)
--(axis cs:678564.146771037,538.670589051236)
--(axis cs:680519.590998043,537.222525995182)
--(axis cs:682475.035225049,540.743498968716)
--(axis cs:684430.479452055,539.583581071844)
--(axis cs:686385.923679061,534.864117040994)
--(axis cs:688341.367906066,536.476052955634)
--(axis cs:690296.812133072,537.153076303127)
--(axis cs:692252.256360078,540.523550625405)
--(axis cs:694207.700587084,540.834641928677)
--(axis cs:696163.14481409,537.857030696211)
--(axis cs:698118.589041096,532.728934530502)
--(axis cs:700074.033268102,532.585614559502)
--(axis cs:702029.477495108,539.594239879062)
--(axis cs:703984.921722114,541.447548935474)
--(axis cs:705940.365949119,540.304381522008)
--(axis cs:707895.810176125,535.06540397242)
--(axis cs:709851.254403131,537.205092296004)
--(axis cs:711806.698630137,541.727852753102)
--(axis cs:713762.142857143,545.938287770801)
--(axis cs:715717.587084149,551.584550011064)
--(axis cs:717673.031311155,549.761696744865)
--(axis cs:719628.47553816,547.952385237001)
--(axis cs:721583.919765166,544.410750396316)
--(axis cs:723539.363992172,538.073945891097)
--(axis cs:725494.808219178,540.641665844055)
--(axis cs:727450.252446184,545.318726690315)
--(axis cs:729405.69667319,547.094472058538)
--(axis cs:731361.140900196,547.445101912092)
--(axis cs:733316.585127202,542.758747855053)
--(axis cs:735272.029354207,539.265389985483)
--(axis cs:737227.473581213,538.330594564605)
--(axis cs:739182.917808219,540.301100254492)
--(axis cs:741138.362035225,543.201264832946)
--(axis cs:743093.806262231,544.665645929478)
--(axis cs:745049.250489237,543.846750081125)
--(axis cs:747004.694716243,539.904470056409)
--(axis cs:748960.138943249,531.648879544422)
--(axis cs:750915.583170254,526.108164861358)
--(axis cs:752871.02739726,536.095443058983)
--(axis cs:754826.471624266,548.241371193712)
--(axis cs:756781.915851272,553.626810783927)
--(axis cs:758737.360078278,556.161638325435)
--(axis cs:760692.804305284,551.045881030881)
--(axis cs:762648.24853229,547.997963523221)
--(axis cs:764603.692759295,547.266872520365)
--(axis cs:766559.136986301,547.937920100553)
--(axis cs:768514.581213307,548.745481631491)
--(axis cs:770470.025440313,552.340722464957)
--(axis cs:772425.469667319,549.886656687573)
--(axis cs:774380.913894325,547.915296383341)
--(axis cs:776336.358121331,544.693767462068)
--(axis cs:778291.802348337,540.974345860496)
--(axis cs:780247.246575342,542.358784989162)
--(axis cs:782202.690802348,549.328824707477)
--(axis cs:784158.135029354,550.206759483639)
--(axis cs:786113.57925636,548.665959729685)
--(axis cs:788069.023483366,546.565428807433)
--(axis cs:790024.467710372,543.945565377718)
--(axis cs:791979.911937378,539.601927271557)
--(axis cs:793935.356164383,542.011050571404)
--(axis cs:795890.800391389,546.697635316936)
--(axis cs:797846.244618395,547.459801136004)
--(axis cs:799801.688845401,546.814025956366)
--(axis cs:801757.133072407,545.70980227197)
--(axis cs:803712.577299413,547.043159370096)
--(axis cs:805668.021526419,546.334010859199)
--(axis cs:807623.465753425,547.219688542611)
--(axis cs:809578.909980431,552.982346516955)
--(axis cs:811534.354207436,554.170804347139)
--(axis cs:813489.798434442,554.190349419956)
--(axis cs:815445.242661448,551.88920439328)
--(axis cs:817400.686888454,545.358816230286)
--(axis cs:819356.13111546,545.455767991209)
--(axis cs:821311.575342466,549.068679964415)
--(axis cs:823267.019569472,550.628394447255)
--(axis cs:825222.463796477,550.540753477602)
--(axis cs:827177.908023483,550.27897673122)
--(axis cs:829133.352250489,547.723902922807)
--(axis cs:831088.796477495,549.163068339809)
--(axis cs:833044.240704501,549.600899243741)
--(axis cs:834999.684931507,546.041042961647)
--(axis cs:836955.129158513,547.601492248918)
--(axis cs:838910.573385519,556.735037285355)
--(axis cs:840866.017612524,561.24928745668)
--(axis cs:842821.46183953,562.237561537952)
--(axis cs:844776.906066536,560.506309323017)
--(axis cs:846732.350293542,558.901887077953)
--(axis cs:848687.794520548,560.213318964356)
--(axis cs:850643.238747554,558.658957237193)
--(axis cs:852598.68297456,558.567026475133)
--(axis cs:854554.127201566,560.032235657714)
--(axis cs:856509.571428571,558.525056777195)
--(axis cs:858465.015655577,555.45494177052)
--(axis cs:860420.459882583,556.778701851554)
--(axis cs:862375.904109589,557.350463407092)
--(axis cs:864331.348336595,552.833738856548)
--(axis cs:866286.792563601,552.662676242065)
--(axis cs:868242.236790607,555.256405195592)
--(axis cs:870197.681017612,556.110766814698)
--(axis cs:872153.125244618,553.970942648839)
--(axis cs:874108.569471624,552.800335427999)
--(axis cs:876064.01369863,557.160274198094)
--(axis cs:878019.457925636,558.869719270851)
--(axis cs:879974.902152642,562.805831814146)
--(axis cs:881930.346379648,565.927570139938)
--(axis cs:883885.790606654,565.978969832816)
--(axis cs:885841.234833659,562.137006535551)
--(axis cs:887796.679060665,562.895531410164)
--(axis cs:889752.123287671,569.407951399486)
--(axis cs:891707.567514677,569.33766343916)
--(axis cs:893663.011741683,565.469855726852)
--(axis cs:895618.455968689,565.691315255748)
--(axis cs:897573.900195695,565.805222788486)
--(axis cs:899529.344422701,558.371648446828)
--(axis cs:901484.788649706,555.718209230846)
--(axis cs:903440.232876712,552.753238385968)
--(axis cs:905395.677103718,552.174481224398)
--(axis cs:907351.121330724,552.928813852376)
--(axis cs:909306.56555773,554.792586461402)
--(axis cs:911262.009784736,555.38438705568)
--(axis cs:913217.454011742,558.957847389573)
--(axis cs:915172.898238747,561.208298355216)
--(axis cs:917128.342465753,563.781358196748)
--(axis cs:919083.786692759,566.672331202956)
--(axis cs:921039.230919765,568.464760316763)
--(axis cs:922994.675146771,569.716878754289)
--(axis cs:924950.119373777,567.442788666053)
--(axis cs:926905.563600783,566.729745884945)
--(axis cs:928861.007827789,563.895648653473)
--(axis cs:930816.452054795,562.217132777401)
--(axis cs:932771.8962818,564.511316611368)
--(axis cs:934727.340508806,568.287318351655)
--(axis cs:936682.784735812,566.495970451041)
--(axis cs:938638.228962818,562.093096523655)
--(axis cs:940593.673189824,559.155233478094)
--(axis cs:942549.11741683,558.938867383796)
--(axis cs:944504.561643836,558.157065145183)
--(axis cs:946460.005870841,557.121814735755)
--(axis cs:948415.450097847,557.761259285329)
--(axis cs:950370.894324853,561.124912919738)
--(axis cs:952326.338551859,565.301501496049)
--(axis cs:954281.782778865,561.854033580315)
--(axis cs:956237.227005871,561.959915225626)
--(axis cs:958192.671232877,568.949333656754)
--(axis cs:960148.115459883,569.544916238012)
--(axis cs:962103.559686888,564.145994600443)
--(axis cs:964059.003913894,560.542093484598)
--(axis cs:966014.4481409,561.172180441297)
--(axis cs:967969.892367906,560.242837156667)
--(axis cs:969925.336594912,562.479153359369)
--(axis cs:971880.780821918,561.326190760904)
--(axis cs:973836.225048924,556.775620056144)
--(axis cs:975791.669275929,558.423503355375)
--(axis cs:977747.113502935,559.056456087445)
--(axis cs:979702.557729941,558.553714724035)
--(axis cs:981658.001956947,556.594236652577)
--(axis cs:983613.446183953,558.155066493699)
--(axis cs:985568.890410959,561.232983795962)
--(axis cs:987524.334637965,564.203374069218)
--(axis cs:989479.778864971,565.605249142689)
--(axis cs:991435.223091976,568.707691086553)
--(axis cs:993390.667318982,574.318278833226)
--(axis cs:995346.111545988,574.995071918785)
--(axis cs:997301.555772994,573.786957290543)
--(axis cs:999257,569.519765010017)
--(axis cs:999257,727.675206189108)
--(axis cs:999257,727.675206189108)
--(axis cs:997301.555772994,722.595580651651)
--(axis cs:995346.111545988,722.818220916198)
--(axis cs:993390.667318982,726.324866425157)
--(axis cs:991435.223091976,724.920436990794)
--(axis cs:989479.778864971,725.783812430815)
--(axis cs:987524.334637965,729.458924789684)
--(axis cs:985568.890410959,728.276854843163)
--(axis cs:983613.446183953,723.444843764261)
--(axis cs:981658.001956947,717.705649511358)
--(axis cs:979702.557729941,711.763644662411)
--(axis cs:977747.113502935,707.421707298199)
--(axis cs:975791.669275929,711.283839150525)
--(axis cs:973836.225048924,716.949371976787)
--(axis cs:971880.780821918,723.002877161785)
--(axis cs:969925.336594912,726.653081228898)
--(axis cs:967969.892367906,723.943882399858)
--(axis cs:966014.4481409,720.973979223784)
--(axis cs:964059.003913894,724.498126464489)
--(axis cs:962103.559686888,724.678785940573)
--(axis cs:960148.115459883,724.999974995256)
--(axis cs:958192.671232877,728.761769869189)
--(axis cs:956237.227005871,727.032837794295)
--(axis cs:954281.782778865,724.718486619979)
--(axis cs:952326.338551859,726.46797380101)
--(axis cs:950370.894324853,720.216054384084)
--(axis cs:948415.450097847,709.942054682471)
--(axis cs:946460.005870841,707.708104255607)
--(axis cs:944504.561643836,710.753005079099)
--(axis cs:942549.11741683,709.648362672666)
--(axis cs:940593.673189824,708.916668970601)
--(axis cs:938638.228962818,712.05125156474)
--(axis cs:936682.784735812,715.666202140552)
--(axis cs:934727.340508806,711.125157152773)
--(axis cs:932771.8962818,706.564752573395)
--(axis cs:930816.452054795,709.010562855462)
--(axis cs:928861.007827789,707.309416098399)
--(axis cs:926905.563600783,702.574876157008)
--(axis cs:924950.119373777,707.091006434091)
--(axis cs:922994.675146771,707.293855891666)
--(axis cs:921039.230919765,705.342714798652)
--(axis cs:919083.786692759,707.141579953842)
--(axis cs:917128.342465753,705.361635520043)
--(axis cs:915172.898238747,704.730902700671)
--(axis cs:913217.454011742,702.630031796294)
--(axis cs:911262.009784736,699.368268816055)
--(axis cs:909306.56555773,699.222743974279)
--(axis cs:907351.121330724,700.866349140664)
--(axis cs:905395.677103718,699.911188829978)
--(axis cs:903440.232876712,699.906771145274)
--(axis cs:901484.788649706,699.868557390758)
--(axis cs:899529.344422701,707.894565312795)
--(axis cs:897573.900195695,715.112010795822)
--(axis cs:895618.455968689,722.872967069434)
--(axis cs:893663.011741683,721.288080554071)
--(axis cs:891707.567514677,708.284116927962)
--(axis cs:889752.123287671,696.275847255148)
--(axis cs:887796.679060665,692.044157804592)
--(axis cs:885841.234833659,687.412680752404)
--(axis cs:883885.790606654,685.553208690949)
--(axis cs:881930.346379648,685.467969070964)
--(axis cs:879974.902152642,686.26187486633)
--(axis cs:878019.457925636,690.872263976224)
--(axis cs:876064.01369863,695.336767889071)
--(axis cs:874108.569471624,700.386367263999)
--(axis cs:872153.125244618,697.158943366825)
--(axis cs:870197.681017612,698.923027519432)
--(axis cs:868242.236790607,700.842334625058)
--(axis cs:866286.792563601,698.729131147672)
--(axis cs:864331.348336595,694.279205880282)
--(axis cs:862375.904109589,684.50035789821)
--(axis cs:860420.459882583,683.442886412124)
--(axis cs:858465.015655577,686.689650600572)
--(axis cs:856509.571428571,694.956808019156)
--(axis cs:854554.127201566,700.32164205167)
--(axis cs:852598.68297456,696.906632717659)
--(axis cs:850643.238747554,692.744283510417)
--(axis cs:848687.794520548,688.773801253905)
--(axis cs:846732.350293542,688.491666237882)
--(axis cs:844776.906066536,683.863965960771)
--(axis cs:842821.46183953,684.013296346614)
--(axis cs:840866.017612524,688.903889480352)
--(axis cs:838910.573385519,689.917757880369)
--(axis cs:836955.129158513,690.409163002469)
--(axis cs:834999.684931507,690.744355931182)
--(axis cs:833044.240704501,689.935594364904)
--(axis cs:831088.796477495,681.978380482244)
--(axis cs:829133.352250489,676.129899160902)
--(axis cs:827177.908023483,673.661427912337)
--(axis cs:825222.463796477,675.356997149454)
--(axis cs:823267.019569472,678.224998665549)
--(axis cs:821311.575342466,685.231084879831)
--(axis cs:819356.13111546,692.941241199925)
--(axis cs:817400.686888454,695.885553417554)
--(axis cs:815445.242661448,696.154782240904)
--(axis cs:813489.798434442,691.038024096379)
--(axis cs:811534.354207436,683.463401666839)
--(axis cs:809578.909980431,677.425677085498)
--(axis cs:807623.465753425,671.72489776005)
--(axis cs:805668.021526419,667.724914971984)
--(axis cs:803712.577299413,663.987146563962)
--(axis cs:801757.133072407,662.641807671322)
--(axis cs:799801.688845401,670.070528820714)
--(axis cs:797846.244618395,676.732188911573)
--(axis cs:795890.800391389,676.202338952574)
--(axis cs:793935.356164383,680.409024228629)
--(axis cs:791979.911937378,680.240678575857)
--(axis cs:790024.467710372,677.862075330144)
--(axis cs:788069.023483366,686.583618279848)
--(axis cs:786113.57925636,687.065045962843)
--(axis cs:784158.135029354,677.998580829585)
--(axis cs:782202.690802348,670.005153617817)
--(axis cs:780247.246575342,669.429527436503)
--(axis cs:778291.802348337,666.038571837378)
--(axis cs:776336.358121331,656.515013036658)
--(axis cs:774380.913894325,652.901883835684)
--(axis cs:772425.469667319,651.933205399235)
--(axis cs:770470.025440313,651.783219496855)
--(axis cs:768514.581213307,658.766010388576)
--(axis cs:766559.136986301,670.038943983824)
--(axis cs:764603.692759295,672.593642752072)
--(axis cs:762648.24853229,668.004129800987)
--(axis cs:760692.804305284,665.034706489139)
--(axis cs:758737.360078278,664.296059762192)
--(axis cs:756781.915851272,662.269210268607)
--(axis cs:754826.471624266,668.02508341547)
--(axis cs:752871.02739726,677.228497927541)
--(axis cs:750915.583170254,685.197744422953)
--(axis cs:748960.138943249,678.622402130794)
--(axis cs:747004.694716243,668.317916702814)
--(axis cs:745049.250489237,663.699337345469)
--(axis cs:743093.806262231,658.043179638658)
--(axis cs:741138.362035225,654.45795050787)
--(axis cs:739182.917808219,655.201897934044)
--(axis cs:737227.473581213,659.455087599866)
--(axis cs:735272.029354207,664.572138018553)
--(axis cs:733316.585127202,662.318583582832)
--(axis cs:731361.140900196,659.102326153733)
--(axis cs:729405.69667319,653.94972408724)
--(axis cs:727450.252446184,651.154053299342)
--(axis cs:725494.808219178,651.337572406931)
--(axis cs:723539.363992172,645.500740625952)
--(axis cs:721583.919765166,644.6081338895)
--(axis cs:719628.47553816,643.906786635485)
--(axis cs:717673.031311155,644.526082197206)
--(axis cs:715717.587084149,649.208838430661)
--(axis cs:713762.142857143,645.95585046953)
--(axis cs:711806.698630137,638.642277560346)
--(axis cs:709851.254403131,631.884621428281)
--(axis cs:707895.810176125,632.612756600829)
--(axis cs:705940.365949119,634.51186802641)
--(axis cs:703984.921722114,640.902117786323)
--(axis cs:702029.477495108,649.105222375676)
--(axis cs:700074.033268102,657.186761637738)
--(axis cs:698118.589041096,658.364042457284)
--(axis cs:696163.14481409,648.033078066778)
--(axis cs:694207.700587084,638.326381415488)
--(axis cs:692252.256360078,638.032278265099)
--(axis cs:690296.812133072,643.088975436181)
--(axis cs:688341.367906066,644.116776760956)
--(axis cs:686385.923679061,640.284329755322)
--(axis cs:684430.479452055,639.507109216087)
--(axis cs:682475.035225049,639.491481620841)
--(axis cs:680519.590998043,638.994882187631)
--(axis cs:678564.146771037,634.276922932846)
--(axis cs:676608.702544031,631.438359012814)
--(axis cs:674653.258317025,632.621923095224)
--(axis cs:672697.81409002,633.58644107078)
--(axis cs:670742.369863014,631.490031504988)
--(axis cs:668786.925636008,630.194388184783)
--(axis cs:666831.481409002,630.477537918743)
--(axis cs:664876.037181996,634.283052292017)
--(axis cs:662920.59295499,636.302385213382)
--(axis cs:660965.148727984,639.591732498638)
--(axis cs:659009.704500978,633.778546386386)
--(axis cs:657054.260273973,629.008250020349)
--(axis cs:655098.816046967,628.876213243005)
--(axis cs:653143.371819961,640.374446255618)
--(axis cs:651187.927592955,644.687558418905)
--(axis cs:649232.483365949,632.384727548503)
--(axis cs:647277.039138943,625.833949852316)
--(axis cs:645321.594911937,627.73053411841)
--(axis cs:643366.150684931,637.775392805728)
--(axis cs:641410.706457926,642.872649184831)
--(axis cs:639455.26223092,638.65460151951)
--(axis cs:637499.818003914,632.346202008621)
--(axis cs:635544.373776908,623.676302412853)
--(axis cs:633588.929549902,614.673110854535)
--(axis cs:631633.485322896,613.100325279778)
--(axis cs:629678.04109589,616.54806566769)
--(axis cs:627722.596868885,616.569893953327)
--(axis cs:625767.152641879,614.255581342847)
--(axis cs:623811.708414873,614.067506952992)
--(axis cs:621856.264187867,613.801338559045)
--(axis cs:619900.819960861,616.122171006891)
--(axis cs:617945.375733855,616.235476880238)
--(axis cs:615989.931506849,615.143364984759)
--(axis cs:614034.487279843,618.934994591418)
--(axis cs:612079.043052837,620.826672932417)
--(axis cs:610123.598825832,619.462702658801)
--(axis cs:608168.154598826,613.635250875621)
--(axis cs:606212.71037182,608.628346729081)
--(axis cs:604257.266144814,605.622466636791)
--(axis cs:602301.821917808,605.88570999187)
--(axis cs:600346.377690802,604.291015771231)
--(axis cs:598390.933463796,605.456994418952)
--(axis cs:596435.489236791,607.411192369717)
--(axis cs:594480.045009785,608.786918146836)
--(axis cs:592524.600782779,609.189252960881)
--(axis cs:590569.156555773,609.469469714202)
--(axis cs:588613.712328767,600.32273537484)
--(axis cs:586658.268101761,597.472503379737)
--(axis cs:584702.823874755,597.921524292233)
--(axis cs:582747.379647749,597.647150461211)
--(axis cs:580791.935420744,595.602660088824)
--(axis cs:578836.491193738,602.929215382354)
--(axis cs:576881.046966732,605.423330032105)
--(axis cs:574925.602739726,597.963678977772)
--(axis cs:572970.15851272,592.030521197355)
--(axis cs:571014.714285714,589.972072424321)
--(axis cs:569059.270058708,592.622955274376)
--(axis cs:567103.825831703,588.836639610829)
--(axis cs:565148.381604697,585.80977165168)
--(axis cs:563192.937377691,586.000514520554)
--(axis cs:561237.493150685,587.118255318738)
--(axis cs:559282.048923679,588.667327462693)
--(axis cs:557326.604696673,590.956390137313)
--(axis cs:555371.160469667,592.748486109931)
--(axis cs:553415.716242661,593.897000643817)
--(axis cs:551460.272015656,594.416004803772)
--(axis cs:549504.82778865,593.593112563512)
--(axis cs:547549.383561644,591.297673426234)
--(axis cs:545593.939334638,591.621986351569)
--(axis cs:543638.495107632,592.490541484811)
--(axis cs:541683.050880626,588.227271629373)
--(axis cs:539727.60665362,579.898496292911)
--(axis cs:537772.162426614,579.92463678272)
--(axis cs:535816.718199609,580.945604025935)
--(axis cs:533861.273972603,583.492223299916)
--(axis cs:531905.829745597,588.705455817469)
--(axis cs:529950.385518591,589.106781240424)
--(axis cs:527994.941291585,582.497933723564)
--(axis cs:526039.497064579,579.948851636276)
--(axis cs:524084.052837573,584.098291186145)
--(axis cs:522128.608610567,585.311992061993)
--(axis cs:520173.164383562,584.177954419223)
--(axis cs:518217.720156556,580.78249296795)
--(axis cs:516262.27592955,577.601548159809)
--(axis cs:514306.831702544,578.442471985001)
--(axis cs:512351.387475538,590.563774463271)
--(axis cs:510395.943248532,594.580822070395)
--(axis cs:508440.499021526,590.784652880109)
--(axis cs:506485.054794521,583.23267803357)
--(axis cs:504529.610567515,575.630557242631)
--(axis cs:502574.166340509,573.760259151368)
--(axis cs:500618.722113503,567.350348125983)
--(axis cs:498663.277886497,564.88389079417)
--(axis cs:496707.833659491,566.209566637194)
--(axis cs:494752.389432485,566.945362306068)
--(axis cs:492796.945205479,572.901284272081)
--(axis cs:490841.500978474,577.433023224605)
--(axis cs:488886.056751468,578.379754978011)
--(axis cs:486930.612524462,581.474084637395)
--(axis cs:484975.168297456,576.131651519961)
--(axis cs:483019.72407045,578.289461887399)
--(axis cs:481064.279843444,580.636872592854)
--(axis cs:479108.835616438,580.619207461677)
--(axis cs:477153.391389432,576.317633282214)
--(axis cs:475197.947162427,573.080473544433)
--(axis cs:473242.502935421,562.993552749375)
--(axis cs:471287.058708415,552.081533708221)
--(axis cs:469331.614481409,548.103391264036)
--(axis cs:467376.170254403,552.029834477941)
--(axis cs:465420.726027397,553.08474961789)
--(axis cs:463465.281800391,547.767280896382)
--(axis cs:461509.837573386,548.537016172784)
--(axis cs:459554.39334638,554.915808093076)
--(axis cs:457598.949119374,554.155739220455)
--(axis cs:455643.504892368,549.385677726554)
--(axis cs:453688.060665362,549.034463577963)
--(axis cs:451732.616438356,551.995268110283)
--(axis cs:449777.17221135,557.175549782915)
--(axis cs:447821.727984344,558.963639355996)
--(axis cs:445866.283757339,550.345569759697)
--(axis cs:443910.839530333,550.861696622357)
--(axis cs:441955.395303327,552.350863052436)
--(axis cs:439999.951076321,557.181129914641)
--(axis cs:438044.506849315,559.856380774787)
--(axis cs:436089.062622309,559.486131210445)
--(axis cs:434133.618395303,555.079169992888)
--(axis cs:432178.174168297,551.311952590843)
--(axis cs:430222.729941292,553.446119635686)
--(axis cs:428267.285714286,556.351875361023)
--(axis cs:426311.84148728,560.757809348371)
--(axis cs:424356.397260274,560.220045151315)
--(axis cs:422400.953033268,560.141622271381)
--(axis cs:420445.508806262,557.223279185576)
--(axis cs:418490.064579256,556.639881583485)
--(axis cs:416534.62035225,553.759761979621)
--(axis cs:414579.176125245,549.894349912868)
--(axis cs:412623.731898239,552.905627866435)
--(axis cs:410668.287671233,548.958187849613)
--(axis cs:408712.843444227,543.586521947409)
--(axis cs:406757.399217221,547.263419372962)
--(axis cs:404801.954990215,547.443132393123)
--(axis cs:402846.510763209,545.990907802451)
--(axis cs:400891.066536203,544.43448698495)
--(axis cs:398935.622309198,542.801032528517)
--(axis cs:396980.178082192,540.202303887684)
--(axis cs:395024.733855186,539.343994182644)
--(axis cs:393069.28962818,539.438369444979)
--(axis cs:391113.845401174,542.471536176611)
--(axis cs:389158.401174168,542.666523625184)
--(axis cs:387202.956947162,536.581895664963)
--(axis cs:385247.512720157,535.517419992713)
--(axis cs:383292.068493151,538.100158855519)
--(axis cs:381336.624266145,541.044138628553)
--(axis cs:379381.180039139,538.543924871939)
--(axis cs:377425.735812133,535.9568196377)
--(axis cs:375470.291585127,537.576448949865)
--(axis cs:373514.847358121,536.510243085981)
--(axis cs:371559.403131115,528.708578032305)
--(axis cs:369603.95890411,524.756560553627)
--(axis cs:367648.514677104,526.815114051972)
--(axis cs:365693.070450098,531.41073484349)
--(axis cs:363737.626223092,534.02774661723)
--(axis cs:361782.181996086,535.441298868028)
--(axis cs:359826.73776908,534.818066197616)
--(axis cs:357871.293542074,533.845428189698)
--(axis cs:355915.849315068,535.422047079489)
--(axis cs:353960.405088063,535.817923624793)
--(axis cs:352004.960861057,529.002189278282)
--(axis cs:350049.516634051,526.001326074018)
--(axis cs:348094.072407045,523.23803565454)
--(axis cs:346138.628180039,521.409758633645)
--(axis cs:344183.183953033,523.266838504054)
--(axis cs:342227.739726027,525.603222998271)
--(axis cs:340272.295499022,525.532998723855)
--(axis cs:338316.851272016,522.65790853047)
--(axis cs:336361.40704501,519.669827660512)
--(axis cs:334405.962818004,519.511565466943)
--(axis cs:332450.518590998,515.259560487745)
--(axis cs:330495.074363992,508.326881021192)
--(axis cs:328539.630136986,509.084089947038)
--(axis cs:326584.18590998,512.368370895453)
--(axis cs:324628.741682975,513.4060040443)
--(axis cs:322673.297455969,515.605304989457)
--(axis cs:320717.853228963,518.267692151057)
--(axis cs:318762.409001957,520.17821967876)
--(axis cs:316806.964774951,518.708406549315)
--(axis cs:314851.520547945,516.00367918633)
--(axis cs:312896.076320939,515.688513093048)
--(axis cs:310940.632093933,518.788298410882)
--(axis cs:308985.187866928,516.028096737515)
--(axis cs:307029.743639922,513.010228255749)
--(axis cs:305074.299412916,510.380874225432)
--(axis cs:303118.85518591,507.312027861398)
--(axis cs:301163.410958904,504.079001331033)
--(axis cs:299207.966731898,498.921534943302)
--(axis cs:297252.522504892,498.156872246213)
--(axis cs:295297.078277886,498.363211733378)
--(axis cs:293341.634050881,494.324026531448)
--(axis cs:291386.189823875,494.60062227859)
--(axis cs:289430.745596869,500.351553117616)
--(axis cs:287475.301369863,504.926579931926)
--(axis cs:285519.857142857,500.69338830493)
--(axis cs:283564.412915851,494.490013248264)
--(axis cs:281608.968688845,492.413284980261)
--(axis cs:279653.52446184,492.045928170301)
--(axis cs:277698.080234834,489.036174907366)
--(axis cs:275742.636007828,489.428121632324)
--(axis cs:273787.191780822,492.372893112972)
--(axis cs:271831.747553816,492.835369906047)
--(axis cs:269876.30332681,490.750703833911)
--(axis cs:267920.859099804,491.847136378831)
--(axis cs:265965.414872798,490.025061411472)
--(axis cs:264009.970645793,491.343855768125)
--(axis cs:262054.526418787,493.488519460121)
--(axis cs:260099.082191781,494.937107077468)
--(axis cs:258143.637964775,487.805162283848)
--(axis cs:256188.193737769,481.042339744344)
--(axis cs:254232.749510763,481.798036320564)
--(axis cs:252277.305283757,485.205665201278)
--(axis cs:250321.861056751,484.604446326378)
--(axis cs:248366.416829746,485.575838228672)
--(axis cs:246410.97260274,484.336756148675)
--(axis cs:244455.528375734,484.877018372682)
--(axis cs:242500.084148728,484.781958231655)
--(axis cs:240544.639921722,486.700681323175)
--(axis cs:238589.195694716,486.10256499035)
--(axis cs:236633.75146771,483.147489803576)
--(axis cs:234678.307240704,482.797274855766)
--(axis cs:232722.863013699,484.444741794395)
--(axis cs:230767.418786693,484.902114285814)
--(axis cs:228811.974559687,483.315373654721)
--(axis cs:226856.530332681,482.850051848597)
--(axis cs:224901.086105675,480.747955648474)
--(axis cs:222945.641878669,475.726452039939)
--(axis cs:220990.197651663,472.040721757517)
--(axis cs:219034.753424658,471.777103524995)
--(axis cs:217079.309197652,471.946670191109)
--(axis cs:215123.864970646,473.24068312807)
--(axis cs:213168.42074364,475.945342327451)
--(axis cs:211212.976516634,475.091397974778)
--(axis cs:209257.532289628,472.535508393407)
--(axis cs:207302.088062622,469.241099262203)
--(axis cs:205346.643835616,467.932067832256)
--(axis cs:203391.199608611,465.807144098128)
--(axis cs:201435.755381605,466.365031360012)
--(axis cs:199480.311154599,462.225182560047)
--(axis cs:197524.866927593,461.612020766536)
--(axis cs:195569.422700587,464.864769940065)
--(axis cs:193613.978473581,465.721157827473)
--(axis cs:191658.534246575,467.474214544519)
--(axis cs:189703.090019569,467.838014773499)
--(axis cs:187747.645792564,461.41017840446)
--(axis cs:185792.201565558,456.421180335487)
--(axis cs:183836.757338552,455.289465422994)
--(axis cs:181881.313111546,458.319541013408)
--(axis cs:179925.86888454,458.614274163393)
--(axis cs:177970.424657534,456.705158216718)
--(axis cs:176014.980430528,456.243213137012)
--(axis cs:174059.536203522,452.523971535255)
--(axis cs:172104.091976517,445.258069932012)
--(axis cs:170148.647749511,442.171742529545)
--(axis cs:168193.203522505,442.21673285375)
--(axis cs:166237.759295499,446.581687871896)
--(axis cs:164282.315068493,448.708766574894)
--(axis cs:162326.870841487,445.009718049807)
--(axis cs:160371.426614481,439.462916833849)
--(axis cs:158415.982387476,439.008914087714)
--(axis cs:156460.53816047,439.044875699137)
--(axis cs:154505.093933464,439.779574213568)
--(axis cs:152549.649706458,437.349443885969)
--(axis cs:150594.205479452,435.250126664696)
--(axis cs:148638.761252446,431.97928535489)
--(axis cs:146683.31702544,432.500128806944)
--(axis cs:144727.872798434,429.189832389604)
--(axis cs:142772.428571429,428.937811515199)
--(axis cs:140816.984344423,430.771810848264)
--(axis cs:138861.540117417,428.283654752349)
--(axis cs:136906.095890411,424.064935225214)
--(axis cs:134950.651663405,424.485228066116)
--(axis cs:132995.207436399,423.305938468487)
--(axis cs:131039.763209393,418.141969813368)
--(axis cs:129084.318982387,415.252746001053)
--(axis cs:127128.874755382,415.532932783281)
--(axis cs:125173.430528376,418.869991175662)
--(axis cs:123217.98630137,418.853565814733)
--(axis cs:121262.542074364,416.672823484254)
--(axis cs:119307.097847358,415.915489713629)
--(axis cs:117351.653620352,415.436195223376)
--(axis cs:115396.209393346,413.811778544721)
--(axis cs:113440.76516634,411.731053729001)
--(axis cs:111485.320939335,414.738424095836)
--(axis cs:109529.876712329,413.969148001368)
--(axis cs:107574.432485323,406.401832325586)
--(axis cs:105618.988258317,400.841921501706)
--(axis cs:103663.544031311,398.543146619043)
--(axis cs:101708.099804305,393.469966014481)
--(axis cs:99752.6555772994,392.707200199821)
--(axis cs:97797.2113502935,394.358908819539)
--(axis cs:95841.7671232877,390.242419274832)
--(axis cs:93886.3228962818,385.127062866119)
--(axis cs:91930.8786692759,382.505425356056)
--(axis cs:89975.4344422701,384.353390781441)
--(axis cs:88019.9902152642,384.500849077541)
--(axis cs:86064.5459882583,381.555339210093)
--(axis cs:84109.1017612524,381.006887768673)
--(axis cs:82153.6575342466,377.316766471009)
--(axis cs:80198.2133072407,371.341140798538)
--(axis cs:78242.7690802348,369.706135779834)
--(axis cs:76287.324853229,367.338320762476)
--(axis cs:74331.8806262231,363.037618683877)
--(axis cs:72376.4363992172,360.821269495969)
--(axis cs:70420.9921722114,356.553718027492)
--(axis cs:68465.5479452055,355.855606912252)
--(axis cs:66510.1037181996,355.562479152952)
--(axis cs:64554.6594911937,352.978466026461)
--(axis cs:62599.2152641879,346.872578311385)
--(axis cs:60643.771037182,341.072513490537)
--(axis cs:58688.3268101761,335.925742024402)
--(axis cs:56732.8825831702,334.676880058574)
--(axis cs:54777.4383561644,331.66978618644)
--(axis cs:52821.9941291585,327.427006822631)
--(axis cs:50866.5499021526,322.506635492079)
--(axis cs:48911.1056751468,317.293460214616)
--(axis cs:46955.6614481409,313.5986970309)
--(axis cs:45000.217221135,306.638484062409)
--(axis cs:43044.7729941292,298.61719173282)
--(axis cs:41089.3287671233,290.849079419687)
--(axis cs:39133.8845401174,285.532879229595)
--(axis cs:37178.4403131115,276.109354382034)
--(axis cs:35222.9960861057,264.671560640966)
--(axis cs:33267.5518590998,253.548820008572)
--(axis cs:31312.1076320939,243.549625332565)
--(axis cs:29356.6634050881,232.824402298749)
--(axis cs:27401.2191780822,220.684163273667)
--(axis cs:25445.7749510763,205.528820961757)
--(axis cs:23490.3307240704,193.215168610395)
--(axis cs:21534.8864970646,180.234505591998)
--(axis cs:19579.4422700587,167.760482288601)
--(axis cs:17623.9980430528,157.316609356018)
--(axis cs:15668.553816047,146.635950978962)
--(axis cs:13713.1095890411,137.308824892213)
--(axis cs:11757.6653620352,129.685676051364)
--(axis cs:9802.22113502935,122.966824887069)
--(axis cs:7846.77690802348,117.659583445392)
--(axis cs:5891.33268101761,113.563377158743)
--(axis cs:3935.88845401174,110.307584459029)
--(axis cs:1980.44422700587,107.231008262631)
--(axis cs:25,106.836457779295)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:31,109.532132278463)
--(axis cs:31,102.29990037229)
--(axis cs:1986.36399217221,103.199208783538)
--(axis cs:3941.72798434442,105.102814925289)
--(axis cs:5897.09197651663,107.308349670783)
--(axis cs:7852.45596868885,110.542609006226)
--(axis cs:9807.81996086106,114.484147771628)
--(axis cs:11763.1839530333,119.58498797069)
--(axis cs:13718.5479452055,125.901682831918)
--(axis cs:15673.9119373777,134.93031772997)
--(axis cs:17629.2759295499,144.525324495095)
--(axis cs:19584.6399217221,156.758299917561)
--(axis cs:21540.0039138943,169.897947312506)
--(axis cs:23495.3679060665,182.295330028158)
--(axis cs:25450.7318982387,195.801915224995)
--(axis cs:27406.095890411,210.1914396437)
--(axis cs:29361.4598825832,223.661744630135)
--(axis cs:31316.8238747554,238.157017076971)
--(axis cs:33272.1878669276,253.088073847773)
--(axis cs:35227.5518590998,263.564606644149)
--(axis cs:37182.915851272,270.788056979651)
--(axis cs:39138.2798434442,277.308981703602)
--(axis cs:41093.6438356164,284.345026796422)
--(axis cs:43049.0078277886,292.567967064755)
--(axis cs:45004.3718199609,298.661838415514)
--(axis cs:46959.7358121331,303.734005643322)
--(axis cs:48915.0998043053,305.848804454335)
--(axis cs:50870.4637964775,309.828940833253)
--(axis cs:52825.8277886497,313.991019488263)
--(axis cs:54781.1917808219,319.189118340231)
--(axis cs:56736.5557729941,325.422328085768)
--(axis cs:58691.9197651663,329.543825624116)
--(axis cs:60647.2837573385,329.888754456433)
--(axis cs:62602.6477495108,330.148673494812)
--(axis cs:64558.011741683,330.835894760274)
--(axis cs:66513.3757338552,333.042317342934)
--(axis cs:68468.7397260274,336.526876945547)
--(axis cs:70424.1037181996,339.357705523379)
--(axis cs:72379.4677103718,341.165967791468)
--(axis cs:74334.831702544,341.842491222552)
--(axis cs:76290.1956947162,341.587719859146)
--(axis cs:78245.5596868884,344.872658051704)
--(axis cs:80200.9236790607,346.239683358384)
--(axis cs:82156.2876712329,346.387401297993)
--(axis cs:84111.6516634051,345.800813202012)
--(axis cs:86067.0156555773,346.348031362114)
--(axis cs:88022.3796477495,347.373310128717)
--(axis cs:89977.7436399217,349.68477955456)
--(axis cs:91933.1076320939,352.91177221325)
--(axis cs:93888.4716242661,353.276199343883)
--(axis cs:95843.8356164384,356.225364547042)
--(axis cs:97799.1996086106,356.981992466976)
--(axis cs:99754.5636007828,357.675892675132)
--(axis cs:101709.927592955,358.877445333287)
--(axis cs:103665.291585127,360.138128371357)
--(axis cs:105620.655577299,361.675090676169)
--(axis cs:107576.019569472,362.08913179976)
--(axis cs:109531.383561644,362.49280439311)
--(axis cs:111486.747553816,363.556064343662)
--(axis cs:113442.111545988,363.692606599584)
--(axis cs:115397.47553816,363.273525729264)
--(axis cs:117352.839530333,365.438226580315)
--(axis cs:119308.203522505,365.874381844611)
--(axis cs:121263.567514677,365.292007391838)
--(axis cs:123218.931506849,366.278300949534)
--(axis cs:125174.295499022,367.746457380604)
--(axis cs:127129.659491194,367.931120828918)
--(axis cs:129085.023483366,367.003888990883)
--(axis cs:131040.387475538,366.595881652182)
--(axis cs:132995.75146771,367.235719844898)
--(axis cs:134951.115459883,369.76990646265)
--(axis cs:136906.479452055,374.006400541852)
--(axis cs:138861.843444227,372.623071275805)
--(axis cs:140817.207436399,376.403009102996)
--(axis cs:142772.571428571,380.347581885277)
--(axis cs:144727.935420744,382.212153209016)
--(axis cs:146683.299412916,383.755279812246)
--(axis cs:148638.663405088,382.791093548314)
--(axis cs:150594.02739726,385.04803758698)
--(axis cs:152549.391389432,383.604103520986)
--(axis cs:154504.755381605,384.115685804946)
--(axis cs:156460.119373777,383.740579608805)
--(axis cs:158415.483365949,384.086528706033)
--(axis cs:160370.847358121,383.287127529963)
--(axis cs:162326.211350294,384.4040137268)
--(axis cs:164281.575342466,385.40801893652)
--(axis cs:166236.939334638,387.798113145668)
--(axis cs:168192.30332681,396.707349135099)
--(axis cs:170147.667318982,398.150614221904)
--(axis cs:172103.031311155,396.588846531856)
--(axis cs:174058.395303327,393.697986416344)
--(axis cs:176013.759295499,391.752487279392)
--(axis cs:177969.123287671,393.513729874064)
--(axis cs:179924.487279843,397.475596144673)
--(axis cs:181879.851272016,397.989556286309)
--(axis cs:183835.215264188,397.944713119001)
--(axis cs:185790.57925636,398.722324544415)
--(axis cs:187745.943248532,400.716164201773)
--(axis cs:189701.307240704,401.995377157545)
--(axis cs:191656.671232877,401.131984716828)
--(axis cs:193612.035225049,400.679860929858)
--(axis cs:195567.399217221,401.362679312787)
--(axis cs:197522.763209393,399.442639566575)
--(axis cs:199478.127201566,398.732253402526)
--(axis cs:201433.491193738,402.49005689039)
--(axis cs:203388.85518591,406.177711507059)
--(axis cs:205344.219178082,408.657282184707)
--(axis cs:207299.583170254,409.890438712258)
--(axis cs:209254.947162427,410.184327386723)
--(axis cs:211210.311154599,409.660374747147)
--(axis cs:213165.675146771,406.306160897043)
--(axis cs:215121.039138943,404.692630311226)
--(axis cs:217076.403131115,404.272973382172)
--(axis cs:219031.767123288,405.089251969624)
--(axis cs:220987.13111546,406.585991973796)
--(axis cs:222942.495107632,410.956957456082)
--(axis cs:224897.859099804,412.536892744694)
--(axis cs:226853.223091977,415.218941282006)
--(axis cs:228808.587084149,415.923496104549)
--(axis cs:230763.951076321,415.983806433013)
--(axis cs:232719.315068493,417.234825578939)
--(axis cs:234674.679060665,417.659759084027)
--(axis cs:236630.043052838,416.436437926979)
--(axis cs:238585.40704501,416.230765037198)
--(axis cs:240540.771037182,418.241091545006)
--(axis cs:242496.135029354,418.44104172595)
--(axis cs:244451.499021526,422.175078276846)
--(axis cs:246406.863013699,421.638897003538)
--(axis cs:248362.227005871,421.059303809098)
--(axis cs:250317.590998043,422.331528936442)
--(axis cs:252272.954990215,423.41325037852)
--(axis cs:254228.318982387,424.840681932695)
--(axis cs:256183.68297456,427.667686498187)
--(axis cs:258139.046966732,430.314343476846)
--(axis cs:260094.410958904,432.3190721165)
--(axis cs:262049.774951076,432.698889664727)
--(axis cs:264005.138943249,431.255491729342)
--(axis cs:265960.502935421,430.866048686513)
--(axis cs:267915.866927593,431.517137239024)
--(axis cs:269871.230919765,432.052143771343)
--(axis cs:271826.594911937,432.819680327869)
--(axis cs:273781.95890411,433.24113157093)
--(axis cs:275737.322896282,436.691137934999)
--(axis cs:277692.686888454,437.492819874052)
--(axis cs:279648.050880626,438.244345071882)
--(axis cs:281603.414872798,442.242200738872)
--(axis cs:283558.778864971,440.010843210111)
--(axis cs:285514.142857143,441.92838657153)
--(axis cs:287469.506849315,443.4591673478)
--(axis cs:289424.870841487,444.63775016304)
--(axis cs:291380.234833659,443.209821279035)
--(axis cs:293335.598825832,445.775483436949)
--(axis cs:295290.962818004,445.093665973219)
--(axis cs:297246.326810176,444.399615940091)
--(axis cs:299201.690802348,443.196741034597)
--(axis cs:301157.054794521,445.014275279274)
--(axis cs:303112.418786693,447.42403276565)
--(axis cs:305067.782778865,448.10888762785)
--(axis cs:307023.146771037,451.449405352951)
--(axis cs:308978.510763209,451.334076419933)
--(axis cs:310933.874755382,448.767905972541)
--(axis cs:312889.238747554,449.920614530432)
--(axis cs:314844.602739726,450.830876789276)
--(axis cs:316799.966731898,451.369929466898)
--(axis cs:318755.33072407,451.317535887545)
--(axis cs:320710.694716243,450.070814039808)
--(axis cs:322666.058708415,453.832250753422)
--(axis cs:324621.422700587,457.819666471885)
--(axis cs:326576.786692759,456.795313901398)
--(axis cs:328532.150684931,458.894883359948)
--(axis cs:330487.514677104,460.547905602041)
--(axis cs:332442.878669276,456.049500666481)
--(axis cs:334398.242661448,453.660855915136)
--(axis cs:336353.60665362,458.468587418837)
--(axis cs:338308.970645793,460.330493116426)
--(axis cs:340264.334637965,461.127666168482)
--(axis cs:342219.698630137,463.105938466133)
--(axis cs:344175.062622309,467.695116018172)
--(axis cs:346130.426614481,468.618360742978)
--(axis cs:348085.790606654,468.244564998572)
--(axis cs:350041.154598826,463.436610374889)
--(axis cs:351996.518590998,460.678607242119)
--(axis cs:353951.88258317,457.856745838655)
--(axis cs:355907.246575342,460.661309162075)
--(axis cs:357862.610567515,463.507951589212)
--(axis cs:359817.974559687,464.172738128459)
--(axis cs:361773.338551859,459.974558622494)
--(axis cs:363728.702544031,463.127999013115)
--(axis cs:365684.066536203,466.037068287317)
--(axis cs:367639.430528376,465.982444143408)
--(axis cs:369594.794520548,469.525828661175)
--(axis cs:371550.15851272,472.189133862367)
--(axis cs:373505.522504892,470.790923409572)
--(axis cs:375460.886497065,467.380984704178)
--(axis cs:377416.250489237,469.479585564856)
--(axis cs:379371.614481409,470.55182979417)
--(axis cs:381326.978473581,471.155349768381)
--(axis cs:383282.342465753,471.713150027197)
--(axis cs:385237.706457926,469.924562444673)
--(axis cs:387193.070450098,469.69002423712)
--(axis cs:389148.43444227,469.486421909949)
--(axis cs:391103.798434442,470.757030659518)
--(axis cs:393059.162426614,476.671576888425)
--(axis cs:395014.526418787,481.375493738101)
--(axis cs:396969.890410959,481.783897539483)
--(axis cs:398925.254403131,475.71798965718)
--(axis cs:400880.618395303,474.786946649182)
--(axis cs:402835.982387476,476.537127487568)
--(axis cs:404791.346379648,477.03900768633)
--(axis cs:406746.71037182,482.442124003829)
--(axis cs:408702.074363992,487.281208931169)
--(axis cs:410657.438356164,486.911182097873)
--(axis cs:412612.802348337,486.48011487097)
--(axis cs:414568.166340509,485.844832409703)
--(axis cs:416523.530332681,482.126484711271)
--(axis cs:418478.894324853,488.163877259424)
--(axis cs:420434.258317025,490.080295785893)
--(axis cs:422389.622309198,484.969136445855)
--(axis cs:424344.98630137,485.07225252724)
--(axis cs:426300.350293542,484.658751345721)
--(axis cs:428255.714285714,481.946302862772)
--(axis cs:430211.078277886,480.465042381177)
--(axis cs:432166.442270059,483.823415280919)
--(axis cs:434121.806262231,483.48070417648)
--(axis cs:436077.170254403,482.240063083465)
--(axis cs:438032.534246575,484.152101260019)
--(axis cs:439987.898238748,485.726376304021)
--(axis cs:441943.26223092,483.976510695264)
--(axis cs:443898.626223092,485.095462280723)
--(axis cs:445853.990215264,489.291614900869)
--(axis cs:447809.354207436,492.682776102077)
--(axis cs:449764.718199609,491.042335240599)
--(axis cs:451720.082191781,490.332888077163)
--(axis cs:453675.446183953,492.11997076898)
--(axis cs:455630.810176125,494.038393561399)
--(axis cs:457586.174168297,495.189111339432)
--(axis cs:459541.53816047,490.789987309213)
--(axis cs:461496.902152642,492.056281243271)
--(axis cs:463452.266144814,496.156406209389)
--(axis cs:465407.630136986,493.547171882808)
--(axis cs:467362.994129158,495.576161061776)
--(axis cs:469318.358121331,499.407258502843)
--(axis cs:471273.722113503,497.780020504659)
--(axis cs:473229.086105675,491.639445001284)
--(axis cs:475184.450097847,491.513016237204)
--(axis cs:477139.81409002,489.58845025256)
--(axis cs:479095.178082192,489.898758573831)
--(axis cs:481050.542074364,492.100805360855)
--(axis cs:483005.906066536,494.807669756294)
--(axis cs:484961.270058708,500.145444773864)
--(axis cs:486916.634050881,498.903391532807)
--(axis cs:488871.998043053,498.133331243295)
--(axis cs:490827.362035225,497.685516856258)
--(axis cs:492782.726027397,496.635678432358)
--(axis cs:494738.090019569,497.421972953318)
--(axis cs:496693.454011742,500.720791615236)
--(axis cs:498648.818003914,501.912045185687)
--(axis cs:500604.181996086,503.087994729954)
--(axis cs:502559.545988258,499.784705754124)
--(axis cs:504514.909980431,497.673186185621)
--(axis cs:506470.273972603,500.806888236183)
--(axis cs:508425.637964775,504.62502669292)
--(axis cs:510381.001956947,508.2742062651)
--(axis cs:512336.365949119,508.275424272991)
--(axis cs:514291.729941292,507.396058046659)
--(axis cs:516247.093933464,509.091052770371)
--(axis cs:518202.457925636,509.413286972786)
--(axis cs:520157.821917808,509.718391150469)
--(axis cs:522113.18590998,508.013487485552)
--(axis cs:524068.549902153,506.253175083609)
--(axis cs:526023.913894325,506.421745767899)
--(axis cs:527979.277886497,506.329233550825)
--(axis cs:529934.641878669,505.069471597738)
--(axis cs:531890.005870841,506.743954092295)
--(axis cs:533845.369863014,506.797105352915)
--(axis cs:535800.733855186,507.818887928289)
--(axis cs:537756.097847358,507.684190665649)
--(axis cs:539711.46183953,513.08549102654)
--(axis cs:541666.825831703,518.423653255207)
--(axis cs:543622.189823875,515.435349618063)
--(axis cs:545577.553816047,515.104433088183)
--(axis cs:547532.917808219,509.334810368926)
--(axis cs:549488.281800391,508.077274327387)
--(axis cs:551443.645792564,509.541023948701)
--(axis cs:553399.009784736,512.397681266011)
--(axis cs:555354.373776908,512.405538784723)
--(axis cs:557309.73776908,510.756188835761)
--(axis cs:559265.101761252,515.907799348664)
--(axis cs:561220.465753425,518.195754564533)
--(axis cs:563175.829745597,521.401053947612)
--(axis cs:565131.193737769,522.757154348707)
--(axis cs:567086.557729941,518.099607062377)
--(axis cs:569041.921722114,516.107795083419)
--(axis cs:570997.285714286,513.06174481047)
--(axis cs:572952.649706458,517.108501194791)
--(axis cs:574908.01369863,524.655179513876)
--(axis cs:576863.377690802,525.90863743945)
--(axis cs:578818.741682975,522.830285205154)
--(axis cs:580774.105675147,518.73464329981)
--(axis cs:582729.469667319,519.443501155109)
--(axis cs:584684.833659491,517.382649845442)
--(axis cs:586640.197651663,519.421501596047)
--(axis cs:588595.561643836,520.677891554102)
--(axis cs:590550.925636008,522.591003076525)
--(axis cs:592506.28962818,522.527312639177)
--(axis cs:594461.653620352,524.243424761922)
--(axis cs:596417.017612524,526.501824375598)
--(axis cs:598372.381604697,526.071895142534)
--(axis cs:600327.745596869,524.080672352849)
--(axis cs:602283.109589041,524.204963982288)
--(axis cs:604238.473581213,529.131351832733)
--(axis cs:606193.837573385,529.926535261616)
--(axis cs:608149.201565558,526.892731731933)
--(axis cs:610104.56555773,528.657528733681)
--(axis cs:612059.929549902,527.540240475526)
--(axis cs:614015.293542074,521.7831966914)
--(axis cs:615970.657534247,524.323250752927)
--(axis cs:617926.021526419,530.110752224141)
--(axis cs:619881.385518591,530.191854302865)
--(axis cs:621836.749510763,527.88636407534)
--(axis cs:623792.113502935,526.841762369195)
--(axis cs:625747.477495108,527.848419328218)
--(axis cs:627702.84148728,527.159112277749)
--(axis cs:629658.205479452,527.952003882234)
--(axis cs:631613.569471624,528.949365123942)
--(axis cs:633568.933463797,530.987298867916)
--(axis cs:635524.297455969,530.106097462574)
--(axis cs:637479.661448141,531.551035448994)
--(axis cs:639435.025440313,531.860585721594)
--(axis cs:641390.389432485,533.079159470186)
--(axis cs:643345.753424658,533.020326302083)
--(axis cs:645301.11741683,532.451843954128)
--(axis cs:647256.481409002,531.6939313834)
--(axis cs:649211.845401174,529.263613116141)
--(axis cs:651167.209393346,529.179290656151)
--(axis cs:653122.573385519,528.223549720282)
--(axis cs:655077.937377691,530.224639626707)
--(axis cs:657033.301369863,531.334493945628)
--(axis cs:658988.665362035,531.228158555691)
--(axis cs:660944.029354207,530.951442072667)
--(axis cs:662899.39334638,532.283358438068)
--(axis cs:664854.757338552,531.96334717791)
--(axis cs:666810.121330724,531.712513380849)
--(axis cs:668765.485322896,535.203837194332)
--(axis cs:670720.849315068,537.165208348246)
--(axis cs:672676.213307241,536.859549031577)
--(axis cs:674631.577299413,535.024050873723)
--(axis cs:676586.941291585,534.800145742314)
--(axis cs:678542.305283757,533.476515137035)
--(axis cs:680497.66927593,532.454949292031)
--(axis cs:682453.033268102,534.633758226726)
--(axis cs:684408.397260274,537.354243885963)
--(axis cs:686363.761252446,539.121111132887)
--(axis cs:688319.125244618,538.316790028049)
--(axis cs:690274.489236791,534.177269397584)
--(axis cs:692229.853228963,530.815949138273)
--(axis cs:694185.217221135,526.392681799985)
--(axis cs:696140.581213307,525.376467721283)
--(axis cs:698095.945205479,522.218741670068)
--(axis cs:700051.309197652,525.386547671582)
--(axis cs:702006.673189824,531.903595481154)
--(axis cs:703962.037181996,535.617690027267)
--(axis cs:705917.401174168,538.824240538167)
--(axis cs:707872.765166341,542.370058040065)
--(axis cs:709828.129158513,541.755433417886)
--(axis cs:711783.493150685,540.663400758056)
--(axis cs:713738.857142857,539.678810726215)
--(axis cs:715694.221135029,535.137638395369)
--(axis cs:717649.585127202,532.885170213079)
--(axis cs:719604.949119374,532.608845947579)
--(axis cs:721560.313111546,540.30338892128)
--(axis cs:723515.677103718,541.524111181996)
--(axis cs:725471.04109589,539.395016330001)
--(axis cs:727426.405088063,540.304447837826)
--(axis cs:729381.769080235,539.370786893406)
--(axis cs:731337.133072407,539.843470531379)
--(axis cs:733292.497064579,538.662665463639)
--(axis cs:735247.861056751,536.324655002724)
--(axis cs:737203.225048924,536.408358061538)
--(axis cs:739158.589041096,535.499558039705)
--(axis cs:741113.953033268,537.647867887379)
--(axis cs:743069.31702544,536.140787364588)
--(axis cs:745024.681017612,533.03060443061)
--(axis cs:746980.045009785,538.627509004185)
--(axis cs:748935.409001957,541.51795636765)
--(axis cs:750890.772994129,539.183518652908)
--(axis cs:752846.136986301,535.406925029459)
--(axis cs:754801.500978474,536.845447490445)
--(axis cs:756756.864970646,540.351064513076)
--(axis cs:758712.228962818,540.380407160766)
--(axis cs:760667.59295499,539.691378026916)
--(axis cs:762622.956947162,543.835521988918)
--(axis cs:764578.320939335,544.006212478853)
--(axis cs:766533.684931507,541.85890511542)
--(axis cs:768489.048923679,541.579757163312)
--(axis cs:770444.412915851,544.984419188391)
--(axis cs:772399.776908023,546.424541816054)
--(axis cs:774355.140900196,548.10827906665)
--(axis cs:776310.504892368,549.346131472966)
--(axis cs:778265.86888454,550.312838010763)
--(axis cs:780221.232876712,552.10611380064)
--(axis cs:782176.596868885,548.174330290199)
--(axis cs:784131.960861057,547.108439751153)
--(axis cs:786087.324853229,545.876783751845)
--(axis cs:788042.688845401,548.798768526451)
--(axis cs:789998.052837573,554.658990314138)
--(axis cs:791953.416829746,556.125475409332)
--(axis cs:793908.780821918,550.112919648789)
--(axis cs:795864.14481409,548.075500329346)
--(axis cs:797819.508806262,545.199688738131)
--(axis cs:799774.872798434,547.942692616393)
--(axis cs:801730.236790607,550.636940121178)
--(axis cs:803685.600782779,549.910332920652)
--(axis cs:805640.964774951,551.600941215849)
--(axis cs:807596.328767123,555.486836417999)
--(axis cs:809551.692759295,548.917477253503)
--(axis cs:811507.056751468,544.227655277588)
--(axis cs:813462.42074364,544.387710750557)
--(axis cs:815417.784735812,549.749435514633)
--(axis cs:817373.148727984,553.758065246016)
--(axis cs:819328.512720157,550.627354092895)
--(axis cs:821283.876712329,550.88543483348)
--(axis cs:823239.240704501,551.29589633433)
--(axis cs:825194.604696673,554.582041494098)
--(axis cs:827149.968688845,556.259903892132)
--(axis cs:829105.332681018,554.927672200088)
--(axis cs:831060.69667319,556.383242929282)
--(axis cs:833016.060665362,555.197169816727)
--(axis cs:834971.424657534,557.101073710056)
--(axis cs:836926.788649706,552.469973885869)
--(axis cs:838882.152641879,548.719547264942)
--(axis cs:840837.516634051,549.521844643865)
--(axis cs:842792.880626223,552.374783544947)
--(axis cs:844748.244618395,555.072140258326)
--(axis cs:846703.608610568,554.922844659106)
--(axis cs:848658.97260274,556.103491135975)
--(axis cs:850614.336594912,555.403721672566)
--(axis cs:852569.700587084,556.965118396208)
--(axis cs:854525.064579256,554.878990581879)
--(axis cs:856480.428571429,552.485700332081)
--(axis cs:858435.792563601,549.953394543318)
--(axis cs:860391.156555773,549.683035835394)
--(axis cs:862346.520547945,548.467830530967)
--(axis cs:864301.884540117,550.237576747448)
--(axis cs:866257.24853229,555.519396787389)
--(axis cs:868212.612524462,552.026421999299)
--(axis cs:870167.976516634,545.489507231367)
--(axis cs:872123.340508806,549.37399665918)
--(axis cs:874078.704500978,552.012098222594)
--(axis cs:876034.068493151,550.142677613414)
--(axis cs:877989.432485323,549.658669165761)
--(axis cs:879944.796477495,552.68393576452)
--(axis cs:881900.160469667,555.59033393375)
--(axis cs:883855.524461839,556.781250568695)
--(axis cs:885810.888454012,555.751847484924)
--(axis cs:887766.252446184,552.352959162629)
--(axis cs:889721.616438356,546.411802490648)
--(axis cs:891676.980430528,543.201060456661)
--(axis cs:893632.344422701,544.56780310812)
--(axis cs:895587.708414873,550.965478956377)
--(axis cs:897543.072407045,551.85161863242)
--(axis cs:899498.436399217,550.996787226036)
--(axis cs:901453.800391389,554.251466593048)
--(axis cs:903409.164383562,557.504718006977)
--(axis cs:905364.528375734,561.116380849339)
--(axis cs:907319.892367906,560.80535063483)
--(axis cs:909275.256360078,560.85453134931)
--(axis cs:911230.62035225,559.448753445118)
--(axis cs:913185.984344423,564.773983312608)
--(axis cs:915141.348336595,568.617287829182)
--(axis cs:917096.712328767,566.063842727494)
--(axis cs:919052.076320939,564.315201020187)
--(axis cs:921007.440313112,561.778300342746)
--(axis cs:922962.804305284,561.482639711534)
--(axis cs:924918.168297456,558.690707491148)
--(axis cs:926873.532289628,556.494430436057)
--(axis cs:928828.8962818,552.526319399907)
--(axis cs:930784.260273973,551.454868524457)
--(axis cs:932739.624266145,552.371815968111)
--(axis cs:934694.988258317,551.564141405029)
--(axis cs:936650.352250489,555.511272222904)
--(axis cs:938605.716242661,560.420632440373)
--(axis cs:940561.080234834,557.335627651096)
--(axis cs:942516.444227006,551.852092857588)
--(axis cs:944471.808219178,553.091420824018)
--(axis cs:946427.17221135,557.995731058667)
--(axis cs:948382.536203522,559.989579367276)
--(axis cs:950337.900195695,559.223287873386)
--(axis cs:952293.264187867,554.478258958543)
--(axis cs:954248.628180039,552.5478390159)
--(axis cs:956203.992172211,553.870910349352)
--(axis cs:958159.356164384,554.053457493703)
--(axis cs:960114.720156556,551.225004671237)
--(axis cs:962070.084148728,551.046351905115)
--(axis cs:964025.4481409,555.007443183581)
--(axis cs:965980.812133072,556.770354465153)
--(axis cs:967936.176125245,553.951201509811)
--(axis cs:969891.540117417,548.466959243332)
--(axis cs:971846.904109589,548.645925227263)
--(axis cs:973802.268101761,551.032599230631)
--(axis cs:975757.632093933,549.767288129713)
--(axis cs:977712.996086106,549.507966516012)
--(axis cs:979668.360078278,550.27076983885)
--(axis cs:981623.72407045,548.802875350541)
--(axis cs:983579.088062622,553.685271734804)
--(axis cs:985534.452054795,561.053667885159)
--(axis cs:987489.816046967,563.261221322266)
--(axis cs:989445.180039139,560.111804435185)
--(axis cs:991400.544031311,554.972020490089)
--(axis cs:993355.908023483,549.559929573178)
--(axis cs:995311.272015656,550.290177855575)
--(axis cs:997266.636007828,551.708114744233)
--(axis cs:999222,547.00688264203)
--(axis cs:999222,671.618843130602)
--(axis cs:999222,671.618843130602)
--(axis cs:997266.636007828,673.329751613144)
--(axis cs:995311.272015656,674.68256428527)
--(axis cs:993355.908023483,673.204741889799)
--(axis cs:991400.544031311,671.142758046864)
--(axis cs:989445.180039139,666.56501333037)
--(axis cs:987489.816046967,667.798804528771)
--(axis cs:985534.452054795,668.832882050054)
--(axis cs:983579.088062622,675.953568733141)
--(axis cs:981623.72407045,685.698511569836)
--(axis cs:979668.360078278,682.923480122899)
--(axis cs:977712.996086106,684.942457484097)
--(axis cs:975757.632093933,684.435752904212)
--(axis cs:973802.268101761,677.326229675459)
--(axis cs:971846.904109589,670.491828352353)
--(axis cs:969891.540117417,665.434245385048)
--(axis cs:967936.176125245,666.991201711163)
--(axis cs:965980.812133072,668.735422306845)
--(axis cs:964025.4481409,670.206897440119)
--(axis cs:962070.084148728,667.497143063628)
--(axis cs:960114.720156556,662.165696497138)
--(axis cs:958159.356164384,667.365569860184)
--(axis cs:956203.992172211,667.549746996055)
--(axis cs:954248.628180039,669.574294093791)
--(axis cs:952293.264187867,669.723184615256)
--(axis cs:950337.900195695,668.13180224189)
--(axis cs:948382.536203522,671.211499544068)
--(axis cs:946427.17221135,669.846813485989)
--(axis cs:944471.808219178,666.560294340189)
--(axis cs:942516.444227006,668.137949871378)
--(axis cs:940561.080234834,669.772988892799)
--(axis cs:938605.716242661,666.674712495926)
--(axis cs:936650.352250489,668.081966222888)
--(axis cs:934694.988258317,667.74126818477)
--(axis cs:932739.624266145,671.105491863337)
--(axis cs:930784.260273973,675.546680715159)
--(axis cs:928828.8962818,672.291144935348)
--(axis cs:926873.532289628,668.13752218545)
--(axis cs:924918.168297456,672.423350229046)
--(axis cs:922962.804305284,669.888100786622)
--(axis cs:921007.440313112,662.825344928835)
--(axis cs:919052.076320939,662.76917989245)
--(axis cs:917096.712328767,672.388638253184)
--(axis cs:915141.348336595,680.355418964896)
--(axis cs:913185.984344423,678.778704820323)
--(axis cs:911230.62035225,676.420163861811)
--(axis cs:909275.256360078,665.650404076717)
--(axis cs:907319.892367906,651.227202943288)
--(axis cs:905364.528375734,644.689265893273)
--(axis cs:903409.164383562,647.19641151752)
--(axis cs:901453.800391389,654.489190587216)
--(axis cs:899498.436399217,661.748855796415)
--(axis cs:897543.072407045,660.147826845671)
--(axis cs:895587.708414873,662.971938616268)
--(axis cs:893632.344422701,668.802202882702)
--(axis cs:891676.980430528,669.668830537237)
--(axis cs:889721.616438356,660.882693067163)
--(axis cs:887766.252446184,659.951872835243)
--(axis cs:885810.888454012,661.529129369135)
--(axis cs:883855.524461839,654.80538040316)
--(axis cs:881900.160469667,653.156415707672)
--(axis cs:879944.796477495,658.437883262913)
--(axis cs:877989.432485323,659.349489438423)
--(axis cs:876034.068493151,652.773306826196)
--(axis cs:874078.704500978,646.000334949163)
--(axis cs:872123.340508806,643.436601867713)
--(axis cs:870167.976516634,646.06530138048)
--(axis cs:868212.612524462,654.843007388247)
--(axis cs:866257.24853229,656.733127568408)
--(axis cs:864301.884540117,664.547661569145)
--(axis cs:862346.520547945,671.870404092771)
--(axis cs:860391.156555773,665.683545932732)
--(axis cs:858435.792563601,649.884238550652)
--(axis cs:856480.428571429,637.957463911533)
--(axis cs:854525.064579256,643.973430133463)
--(axis cs:852569.700587084,654.508869522556)
--(axis cs:850614.336594912,651.549106538009)
--(axis cs:848658.97260274,645.600606164435)
--(axis cs:846703.608610568,643.773517314089)
--(axis cs:844748.244618395,646.933663252861)
--(axis cs:842792.880626223,653.266395105988)
--(axis cs:840837.516634051,655.071383200795)
--(axis cs:838882.152641879,656.905150340499)
--(axis cs:836926.788649706,655.377980488327)
--(axis cs:834971.424657534,651.477032115778)
--(axis cs:833016.060665362,645.913292362138)
--(axis cs:831060.69667319,645.143515268087)
--(axis cs:829105.332681018,647.177358343811)
--(axis cs:827149.968688845,646.482628854573)
--(axis cs:825194.604696673,644.343293105876)
--(axis cs:823239.240704501,646.872302696501)
--(axis cs:821283.876712329,653.333785632263)
--(axis cs:819328.512720157,654.02007823381)
--(axis cs:817373.148727984,653.239381849364)
--(axis cs:815417.784735812,653.864852005953)
--(axis cs:813462.42074364,651.509445097139)
--(axis cs:811507.056751468,650.542569673474)
--(axis cs:809551.692759295,648.226467276374)
--(axis cs:807596.328767123,645.175602002381)
--(axis cs:805640.964774951,649.041387250748)
--(axis cs:803685.600782779,653.199866618272)
--(axis cs:801730.236790607,649.724572636618)
--(axis cs:799774.872798434,642.448248289049)
--(axis cs:797819.508806262,641.995271048015)
--(axis cs:795864.14481409,643.815638108324)
--(axis cs:793908.780821918,639.588034241411)
--(axis cs:791953.416829746,635.452105452182)
--(axis cs:789998.052837573,644.081413892593)
--(axis cs:788042.688845401,651.346171693393)
--(axis cs:786087.324853229,644.799212403455)
--(axis cs:784131.960861057,642.171704251246)
--(axis cs:782176.596868885,637.954739976936)
--(axis cs:780221.232876712,635.829131993041)
--(axis cs:778265.86888454,639.838108772842)
--(axis cs:776310.504892368,641.514671881581)
--(axis cs:774355.140900196,639.353339585462)
--(axis cs:772399.776908023,640.616520349408)
--(axis cs:770444.412915851,643.139364505199)
--(axis cs:768489.048923679,644.273561473393)
--(axis cs:766533.684931507,643.912586892816)
--(axis cs:764578.320939335,638.484793221023)
--(axis cs:762622.956947162,632.969757940829)
--(axis cs:760667.59295499,631.599167082427)
--(axis cs:758712.228962818,629.564535242895)
--(axis cs:756756.864970646,631.555144664083)
--(axis cs:754801.500978474,631.324149007109)
--(axis cs:752846.136986301,638.861483154172)
--(axis cs:750890.772994129,643.56261963571)
--(axis cs:748935.409001957,639.696482594107)
--(axis cs:746980.045009785,636.582317232223)
--(axis cs:745024.681017612,636.955390334368)
--(axis cs:743069.31702544,635.290481313206)
--(axis cs:741113.953033268,631.756659111993)
--(axis cs:739158.589041096,626.191400340891)
--(axis cs:737203.225048924,623.318562350375)
--(axis cs:735247.861056751,620.251588174442)
--(axis cs:733292.497064579,623.744385312062)
--(axis cs:731337.133072407,627.804698569279)
--(axis cs:729381.769080235,628.596841083873)
--(axis cs:727426.405088063,632.39809692155)
--(axis cs:725471.04109589,634.209869198927)
--(axis cs:723515.677103718,635.1493701682)
--(axis cs:721560.313111546,627.501919816941)
--(axis cs:719604.949119374,621.042055057311)
--(axis cs:717649.585127202,618.568315151476)
--(axis cs:715694.221135029,622.822252179872)
--(axis cs:713738.857142857,629.481803493745)
--(axis cs:711783.493150685,630.873989318554)
--(axis cs:709828.129158513,626.417983637239)
--(axis cs:707872.765166341,623.1774347018)
--(axis cs:705917.401174168,623.494971600374)
--(axis cs:703962.037181996,618.664951333715)
--(axis cs:702006.673189824,617.392558044927)
--(axis cs:700051.309197652,617.360971746799)
--(axis cs:698095.945205479,621.91150024486)
--(axis cs:696140.581213307,620.736922837914)
--(axis cs:694185.217221135,620.823721628551)
--(axis cs:692229.853228963,616.264780228278)
--(axis cs:690274.489236791,608.3020147535)
--(axis cs:688319.125244618,611.005617988589)
--(axis cs:686363.761252446,615.726860578344)
--(axis cs:684408.397260274,611.755978464562)
--(axis cs:682453.033268102,605.905103901443)
--(axis cs:680497.66927593,604.676721724348)
--(axis cs:678542.305283757,601.228936013862)
--(axis cs:676586.941291585,598.454653875826)
--(axis cs:674631.577299413,599.411548665937)
--(axis cs:672676.213307241,603.315515769649)
--(axis cs:670720.849315068,602.088001807511)
--(axis cs:668765.485322896,603.936242941911)
--(axis cs:666810.121330724,606.916981940042)
--(axis cs:664854.757338552,608.672304054057)
--(axis cs:662899.39334638,607.459413433113)
--(axis cs:660944.029354207,611.750580551823)
--(axis cs:658988.665362035,610.419685464733)
--(axis cs:657033.301369863,606.394459810976)
--(axis cs:655077.937377691,604.122953629211)
--(axis cs:653122.573385519,604.133060838864)
--(axis cs:651167.209393346,606.265919359604)
--(axis cs:649211.845401174,609.808339489785)
--(axis cs:647256.481409002,607.952970390072)
--(axis cs:645301.11741683,607.05356585076)
--(axis cs:643345.753424658,606.559555985488)
--(axis cs:641390.389432485,605.96958394776)
--(axis cs:639435.025440313,601.099060714023)
--(axis cs:637479.661448141,598.12259144104)
--(axis cs:635524.297455969,598.976778750677)
--(axis cs:633568.933463797,593.194510568598)
--(axis cs:631613.569471624,588.454284531821)
--(axis cs:629658.205479452,590.46133748816)
--(axis cs:627702.84148728,589.762834867345)
--(axis cs:625747.477495108,587.568047330417)
--(axis cs:623792.113502935,592.247406275762)
--(axis cs:621836.749510763,596.840302711652)
--(axis cs:619881.385518591,595.543596382351)
--(axis cs:617926.021526419,593.811863818397)
--(axis cs:615970.657534247,596.313980160051)
--(axis cs:614015.293542074,594.955104117738)
--(axis cs:612059.929549902,598.115086344353)
--(axis cs:610104.56555773,599.817231265005)
--(axis cs:608149.201565558,594.568199072038)
--(axis cs:606193.837573385,590.156556013393)
--(axis cs:604238.473581213,589.980391865797)
--(axis cs:602283.109589041,593.69729900202)
--(axis cs:600327.745596869,597.26634641237)
--(axis cs:598372.381604697,596.505168428833)
--(axis cs:596417.017612524,595.042932919995)
--(axis cs:594461.653620352,597.533345977052)
--(axis cs:592506.28962818,595.457551552102)
--(axis cs:590550.925636008,587.534761484456)
--(axis cs:588595.561643836,579.955572757005)
--(axis cs:586640.197651663,578.389223913103)
--(axis cs:584684.833659491,580.73422706767)
--(axis cs:582729.469667319,582.393579523325)
--(axis cs:580774.105675147,582.435338828485)
--(axis cs:578818.741682975,582.745002070104)
--(axis cs:576863.377690802,583.689391845124)
--(axis cs:574908.01369863,581.108226738765)
--(axis cs:572952.649706458,576.674535133878)
--(axis cs:570997.285714286,577.222328020785)
--(axis cs:569041.921722114,582.636258640462)
--(axis cs:567086.557729941,585.390676513706)
--(axis cs:565131.193737769,581.590354082739)
--(axis cs:563175.829745597,580.7007375088)
--(axis cs:561220.465753425,581.166089673892)
--(axis cs:559265.101761252,576.767998596536)
--(axis cs:557309.73776908,572.988953702125)
--(axis cs:555354.373776908,575.075292963357)
--(axis cs:553399.009784736,576.039048323765)
--(axis cs:551443.645792564,575.005715904879)
--(axis cs:549488.281800391,576.384259353449)
--(axis cs:547532.917808219,574.167648845566)
--(axis cs:545577.553816047,565.63352966836)
--(axis cs:543622.189823875,567.011625506142)
--(axis cs:541666.825831703,563.750643882338)
--(axis cs:539711.46183953,560.120015451151)
--(axis cs:537756.097847358,561.801494532244)
--(axis cs:535800.733855186,566.653269069633)
--(axis cs:533845.369863014,573.46612230443)
--(axis cs:531890.005870841,577.528785259045)
--(axis cs:529934.641878669,574.963502040632)
--(axis cs:527979.277886497,573.167522675548)
--(axis cs:526023.913894325,569.109344610934)
--(axis cs:524068.549902153,567.297342253904)
--(axis cs:522113.18590998,563.952417508203)
--(axis cs:520157.821917808,565.669920248865)
--(axis cs:518202.457925636,567.472341477163)
--(axis cs:516247.093933464,565.132518030672)
--(axis cs:514291.729941292,567.165599503743)
--(axis cs:512336.365949119,567.785890040818)
--(axis cs:510381.001956947,566.681430377429)
--(axis cs:508425.637964775,563.366501037378)
--(axis cs:506470.273972603,562.949050503135)
--(axis cs:504514.909980431,566.528800242106)
--(axis cs:502559.545988258,562.352135228227)
--(axis cs:500604.181996086,561.292779350726)
--(axis cs:498648.818003914,562.463673575203)
--(axis cs:496693.454011742,563.155544887412)
--(axis cs:494738.090019569,560.571166882937)
--(axis cs:492782.726027397,559.16306202562)
--(axis cs:490827.362035225,558.236266209249)
--(axis cs:488871.998043053,562.132405812983)
--(axis cs:486916.634050881,559.810099964794)
--(axis cs:484961.270058708,552.74712009928)
--(axis cs:483005.906066536,553.29124577559)
--(axis cs:481050.542074364,555.3029313251)
--(axis cs:479095.178082192,553.048562172018)
--(axis cs:477139.81409002,552.074332105355)
--(axis cs:475184.450097847,554.760959416613)
--(axis cs:473229.086105675,558.824308138234)
--(axis cs:471273.722113503,560.32081731327)
--(axis cs:469318.358121331,555.286458207194)
--(axis cs:467362.994129158,551.073260314414)
--(axis cs:465407.630136986,545.70099448474)
--(axis cs:463452.266144814,543.672740599011)
--(axis cs:461496.902152642,545.817580220532)
--(axis cs:459541.53816047,548.172544801693)
--(axis cs:457586.174168297,547.723659369377)
--(axis cs:455630.810176125,548.38455013739)
--(axis cs:453675.446183953,549.721381404387)
--(axis cs:451720.082191781,549.128964219467)
--(axis cs:449764.718199609,548.305967961576)
--(axis cs:447809.354207436,547.929104821598)
--(axis cs:445853.990215264,542.237938210437)
--(axis cs:443898.626223092,541.592634095946)
--(axis cs:441943.26223092,539.567262357238)
--(axis cs:439987.898238748,537.469684198383)
--(axis cs:438032.534246575,537.797021949266)
--(axis cs:436077.170254403,539.287993295738)
--(axis cs:434121.806262231,542.20031788754)
--(axis cs:432166.442270059,543.928227999476)
--(axis cs:430211.078277886,539.344123650505)
--(axis cs:428255.714285714,536.786484701986)
--(axis cs:426300.350293542,537.492272940733)
--(axis cs:424344.98630137,538.340766746883)
--(axis cs:422389.622309198,539.231004861132)
--(axis cs:420434.258317025,532.302118426632)
--(axis cs:418478.894324853,528.964775286282)
--(axis cs:416523.530332681,526.787938416873)
--(axis cs:414568.166340509,526.767441459961)
--(axis cs:412612.802348337,531.299600111448)
--(axis cs:410657.438356164,535.720258944393)
--(axis cs:408702.074363992,535.539879585834)
--(axis cs:406746.71037182,532.410025059472)
--(axis cs:404791.346379648,533.673920737714)
--(axis cs:402835.982387476,533.406499726918)
--(axis cs:400880.618395303,531.988457056145)
--(axis cs:398925.254403131,531.176676245168)
--(axis cs:396969.890410959,527.835917050967)
--(axis cs:395014.526418787,526.168966217401)
--(axis cs:393059.162426614,524.629416048513)
--(axis cs:391103.798434442,523.120721322995)
--(axis cs:389148.43444227,522.500507537457)
--(axis cs:387193.070450098,522.311431117421)
--(axis cs:385237.706457926,524.336812838298)
--(axis cs:383282.342465753,525.533572528845)
--(axis cs:381326.978473581,526.946190206179)
--(axis cs:379371.614481409,530.078733883561)
--(axis cs:377416.250489237,531.849074365347)
--(axis cs:375460.886497065,527.64039211214)
--(axis cs:373505.522504892,525.497532486764)
--(axis cs:371550.15851272,525.299093144049)
--(axis cs:369594.794520548,521.453286654313)
--(axis cs:367639.430528376,513.849661043254)
--(axis cs:365684.066536203,515.377877349967)
--(axis cs:363728.702544031,516.27480042435)
--(axis cs:361773.338551859,512.240900374395)
--(axis cs:359817.974559687,514.358534308461)
--(axis cs:357862.610567515,515.550115263367)
--(axis cs:355907.246575342,510.797957061336)
--(axis cs:353951.88258317,509.635622280123)
--(axis cs:351996.518590998,509.767098889203)
--(axis cs:350041.154598826,510.367943117107)
--(axis cs:348085.790606654,514.324494940801)
--(axis cs:346130.426614481,514.485585962533)
--(axis cs:344175.062622309,509.334416437448)
--(axis cs:342219.698630137,507.784925121441)
--(axis cs:340264.334637965,511.911348631256)
--(axis cs:338308.970645793,516.180274007474)
--(axis cs:336353.60665362,516.903153504209)
--(axis cs:334398.242661448,510.87395083774)
--(axis cs:332442.878669276,506.807469183121)
--(axis cs:330487.514677104,504.226119603873)
--(axis cs:328532.150684931,504.125953682631)
--(axis cs:326576.786692759,505.159196049756)
--(axis cs:324621.422700587,503.186913411092)
--(axis cs:322666.058708415,501.311742967322)
--(axis cs:320710.694716243,498.010217661303)
--(axis cs:318755.33072407,494.889081793405)
--(axis cs:316799.966731898,496.649859838949)
--(axis cs:314844.602739726,497.716845586182)
--(axis cs:312889.238747554,497.056594029561)
--(axis cs:310933.874755382,497.530605898985)
--(axis cs:308978.510763209,496.357952193279)
--(axis cs:307023.146771037,492.977851805595)
--(axis cs:305067.782778865,492.884817145091)
--(axis cs:303112.418786693,491.769059237568)
--(axis cs:301157.054794521,489.415865390794)
--(axis cs:299201.690802348,490.539293628017)
--(axis cs:297246.326810176,489.373261069846)
--(axis cs:295290.962818004,487.290668126712)
--(axis cs:293335.598825832,490.573390300932)
--(axis cs:291380.234833659,493.619568029634)
--(axis cs:289424.870841487,493.176041297614)
--(axis cs:287469.506849315,489.860462657076)
--(axis cs:285514.142857143,484.10018721739)
--(axis cs:283558.778864971,481.820692985272)
--(axis cs:281603.414872798,482.781154350674)
--(axis cs:279648.050880626,483.839821892591)
--(axis cs:277692.686888454,483.023335129054)
--(axis cs:275737.322896282,484.671188834666)
--(axis cs:273781.95890411,487.73351237318)
--(axis cs:271826.594911937,487.508457654681)
--(axis cs:269871.230919765,487.909695789068)
--(axis cs:267915.866927593,485.344799733293)
--(axis cs:265960.502935421,482.576730482704)
--(axis cs:264005.138943249,481.32839899777)
--(axis cs:262049.774951076,477.944505969768)
--(axis cs:260094.410958904,475.046244986687)
--(axis cs:258139.046966732,477.435940357106)
--(axis cs:256183.68297456,476.125723294814)
--(axis cs:254228.318982387,473.22682226834)
--(axis cs:252272.954990215,471.548983778163)
--(axis cs:250317.590998043,475.891812632212)
--(axis cs:248362.227005871,477.877160433147)
--(axis cs:246406.863013699,479.818472834828)
--(axis cs:244451.499021526,477.998889545642)
--(axis cs:242496.135029354,475.390804070751)
--(axis cs:240540.771037182,475.879079617641)
--(axis cs:238585.40704501,474.934197724933)
--(axis cs:236630.043052838,473.492478907305)
--(axis cs:234674.679060665,469.96082153156)
--(axis cs:232719.315068493,467.137482093925)
--(axis cs:230763.951076321,462.577736572214)
--(axis cs:228808.587084149,461.24531171522)
--(axis cs:226853.223091977,459.445215085478)
--(axis cs:224897.859099804,456.394554773323)
--(axis cs:222942.495107632,457.944792594433)
--(axis cs:220987.13111546,455.915295374222)
--(axis cs:219031.767123288,458.244038373236)
--(axis cs:217076.403131115,461.579112133965)
--(axis cs:215121.039138943,461.082117259001)
--(axis cs:213165.675146771,461.041560303823)
--(axis cs:211210.311154599,457.274104412595)
--(axis cs:209254.947162427,453.87913627465)
--(axis cs:207299.583170254,449.264918629397)
--(axis cs:205344.219178082,449.555369106058)
--(axis cs:203388.85518591,449.222420331192)
--(axis cs:201433.491193738,446.56972867078)
--(axis cs:199478.127201566,447.918616515821)
--(axis cs:197522.763209393,447.527953826054)
--(axis cs:195567.399217221,445.292966355344)
--(axis cs:193612.035225049,443.425101177654)
--(axis cs:191656.671232877,445.500314258557)
--(axis cs:189701.307240704,445.341326364247)
--(axis cs:187745.943248532,448.233765898866)
--(axis cs:185790.57925636,448.306236406572)
--(axis cs:183835.215264188,448.604052749145)
--(axis cs:181879.851272016,450.35236383745)
--(axis cs:179924.487279843,447.734897091344)
--(axis cs:177969.123287671,443.790837615914)
--(axis cs:176013.759295499,439.228808093372)
--(axis cs:174058.395303327,437.453912688081)
--(axis cs:172103.031311155,436.478594141987)
--(axis cs:170147.667318982,438.540901843699)
--(axis cs:168192.30332681,436.867725895346)
--(axis cs:166236.939334638,431.907043600376)
--(axis cs:164281.575342466,428.613614780964)
--(axis cs:162326.211350294,425.565302697059)
--(axis cs:160370.847358121,423.850540811807)
--(axis cs:158415.483365949,425.38676593981)
--(axis cs:156460.119373777,424.084416938382)
--(axis cs:154504.755381605,422.962258317128)
--(axis cs:152549.391389432,425.478588548735)
--(axis cs:150594.02739726,425.456601177192)
--(axis cs:148638.663405088,425.485792764775)
--(axis cs:146683.299412916,424.04545305139)
--(axis cs:144727.935420744,422.460409106648)
--(axis cs:142772.571428571,422.794488997478)
--(axis cs:140817.207436399,422.403594773696)
--(axis cs:138861.843444227,421.77010400726)
--(axis cs:136906.479452055,419.636329967052)
--(axis cs:134951.115459883,423.056545398267)
--(axis cs:132995.75146771,423.999911545143)
--(axis cs:131040.387475538,419.742693748888)
--(axis cs:129085.023483366,417.528750203957)
--(axis cs:127129.659491194,413.636111644177)
--(axis cs:125174.295499022,408.526068860383)
--(axis cs:123218.931506849,404.670340959253)
--(axis cs:121263.567514677,407.423574753909)
--(axis cs:119308.203522505,407.909761359547)
--(axis cs:117352.839530333,404.327181901025)
--(axis cs:115397.47553816,402.658899800126)
--(axis cs:113442.111545988,401.87803902193)
--(axis cs:111486.747553816,403.504472322367)
--(axis cs:109531.383561644,401.703053122811)
--(axis cs:107576.019569472,397.584479372838)
--(axis cs:105620.655577299,396.555957680641)
--(axis cs:103665.291585127,396.401671278753)
--(axis cs:101709.927592955,392.333802353209)
--(axis cs:99754.5636007828,384.188556877085)
--(axis cs:97799.1996086106,383.275370229828)
--(axis cs:95843.8356164384,384.741386973478)
--(axis cs:93888.4716242661,383.456787482369)
--(axis cs:91933.1076320939,380.8320118316)
--(axis cs:89977.7436399217,381.077997336757)
--(axis cs:88022.3796477495,380.824224281918)
--(axis cs:86067.0156555773,381.41969063788)
--(axis cs:84111.6516634051,381.965610815465)
--(axis cs:82156.2876712329,379.670534350778)
--(axis cs:80200.9236790607,379.158171057614)
--(axis cs:78245.5596868884,378.3055075188)
--(axis cs:76290.1956947162,376.416342385848)
--(axis cs:74334.831702544,374.19284150374)
--(axis cs:72379.4677103718,369.029739765271)
--(axis cs:70424.1037181996,363.708462712257)
--(axis cs:68468.7397260274,361.489778844622)
--(axis cs:66513.3757338552,360.601332954205)
--(axis cs:64558.011741683,361.765506868911)
--(axis cs:62602.6477495108,359.592360073216)
--(axis cs:60647.2837573385,356.588289734515)
--(axis cs:58691.9197651663,352.623578914906)
--(axis cs:56736.5557729941,349.978147832184)
--(axis cs:54781.1917808219,346.536004048103)
--(axis cs:52825.8277886497,347.667159386359)
--(axis cs:50870.4637964775,346.008688506234)
--(axis cs:48915.0998043053,341.222574762625)
--(axis cs:46959.7358121331,336.823100028075)
--(axis cs:45004.3718199609,331.71181698658)
--(axis cs:43049.0078277886,327.361132354337)
--(axis cs:41093.6438356164,323.611947318425)
--(axis cs:39138.2798434442,320.75405622197)
--(axis cs:37182.915851272,315.477495213742)
--(axis cs:35227.5518590998,309.338238096377)
--(axis cs:33272.1878669276,301.910877221367)
--(axis cs:31316.8238747554,292.175799471303)
--(axis cs:29361.4598825832,279.419904808154)
--(axis cs:27406.095890411,265.824144168922)
--(axis cs:25450.7318982387,250.872504282063)
--(axis cs:23495.3679060665,236.55020571115)
--(axis cs:21540.0039138943,220.667035419234)
--(axis cs:19584.6399217221,202.511223045893)
--(axis cs:17629.2759295499,184.326235627959)
--(axis cs:15673.9119373777,166.730039066498)
--(axis cs:13718.5479452055,152.471699437906)
--(axis cs:11763.1839530333,140.930020773342)
--(axis cs:9807.81996086106,131.343417080677)
--(axis cs:7852.45596868885,124.395121302971)
--(axis cs:5897.09197651663,119.104291076276)
--(axis cs:3941.72798434442,114.416550833292)
--(axis cs:1986.36399217221,111.504741566307)
--(axis cs:31,109.532132278463)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:36,107.560580907968)
--(axis cs:36,103.715005018062)
--(axis cs:1992.60078277886,104.994353987949)
--(axis cs:3949.20156555773,106.199962059358)
--(axis cs:5905.80234833659,106.827264927646)
--(axis cs:7862.40313111546,108.246997029841)
--(axis cs:9819.00391389432,109.824853290069)
--(axis cs:11775.6046966732,111.251712376326)
--(axis cs:13732.2054794521,112.896644142979)
--(axis cs:15688.8062622309,115.665736845243)
--(axis cs:17645.4070450098,118.932642626597)
--(axis cs:19602.0078277886,123.610712014616)
--(axis cs:21558.6086105675,126.571147954916)
--(axis cs:23515.2093933464,129.720149057858)
--(axis cs:25471.8101761252,134.427076334614)
--(axis cs:27428.4109589041,137.402372876269)
--(axis cs:29385.011741683,140.746722073792)
--(axis cs:31341.6125244618,144.050236340438)
--(axis cs:33298.2133072407,149.786689818468)
--(axis cs:35254.8140900196,154.661731108372)
--(axis cs:37211.4148727984,162.038277819552)
--(axis cs:39168.0156555773,167.160361687456)
--(axis cs:41124.6164383562,172.786135070176)
--(axis cs:43081.217221135,177.560816879181)
--(axis cs:45037.8180039139,184.061992862101)
--(axis cs:46994.4187866928,190.493625549506)
--(axis cs:48951.0195694716,196.603860676104)
--(axis cs:50907.6203522505,203.449920713934)
--(axis cs:52864.2211350294,207.780276990353)
--(axis cs:54820.8219178082,213.11154901877)
--(axis cs:56777.4227005871,219.386036049481)
--(axis cs:58734.0234833659,226.79924543097)
--(axis cs:60690.6242661448,230.017531251634)
--(axis cs:62647.2250489237,232.921872514483)
--(axis cs:64603.8258317025,237.710918209311)
--(axis cs:66560.4266144814,241.051164914736)
--(axis cs:68517.0273972603,242.418498017003)
--(axis cs:70473.6281800391,245.164496943066)
--(axis cs:72430.228962818,251.301053200676)
--(axis cs:74386.8297455969,257.087372379609)
--(axis cs:76343.4305283757,262.172512971567)
--(axis cs:78300.0313111546,265.420144227821)
--(axis cs:80256.6320939335,268.028811845285)
--(axis cs:82213.2328767123,268.933788241528)
--(axis cs:84169.8336594912,272.873926009823)
--(axis cs:86126.4344422701,278.047778067223)
--(axis cs:88083.0352250489,279.169037631945)
--(axis cs:90039.6360078278,281.631647758251)
--(axis cs:91996.2367906067,282.73413598284)
--(axis cs:93952.8375733855,290.388161691278)
--(axis cs:95909.4383561644,293.168210640682)
--(axis cs:97866.0391389432,295.936620000442)
--(axis cs:99822.6399217221,294.147604835143)
--(axis cs:101779.240704501,296.685591215468)
--(axis cs:103735.84148728,298.929944549142)
--(axis cs:105692.442270059,300.104947163763)
--(axis cs:107649.043052838,303.039119458471)
--(axis cs:109605.643835616,303.024786717197)
--(axis cs:111562.244618395,308.136625226072)
--(axis cs:113518.845401174,309.967235028065)
--(axis cs:115475.446183953,310.104504627087)
--(axis cs:117432.046966732,311.614241767546)
--(axis cs:119388.647749511,314.44421429373)
--(axis cs:121345.24853229,316.824444926387)
--(axis cs:123301.849315068,320.667691456312)
--(axis cs:125258.450097847,322.06591022735)
--(axis cs:127215.050880626,320.812097933205)
--(axis cs:129171.651663405,319.08361163718)
--(axis cs:131128.252446184,318.348302191054)
--(axis cs:133084.853228963,319.212109786168)
--(axis cs:135041.454011742,320.477473503486)
--(axis cs:136998.054794521,320.405811725993)
--(axis cs:138954.655577299,324.457060294839)
--(axis cs:140911.256360078,324.502108213838)
--(axis cs:142867.857142857,322.413111645275)
--(axis cs:144824.457925636,324.524459231915)
--(axis cs:146781.058708415,322.98837754854)
--(axis cs:148737.659491194,324.024362583582)
--(axis cs:150694.260273973,325.321867783183)
--(axis cs:152650.861056751,327.500340230975)
--(axis cs:154607.46183953,329.599940759029)
--(axis cs:156564.062622309,330.724719178357)
--(axis cs:158520.663405088,330.769975635809)
--(axis cs:160477.264187867,333.411029633569)
--(axis cs:162433.864970646,335.039247843837)
--(axis cs:164390.465753425,334.053873428164)
--(axis cs:166347.066536204,331.029658425625)
--(axis cs:168303.667318982,331.940796942778)
--(axis cs:170260.268101761,336.13928129264)
--(axis cs:172216.86888454,338.299290709639)
--(axis cs:174173.469667319,339.67776062462)
--(axis cs:176130.070450098,341.41748750937)
--(axis cs:178086.671232877,339.837882621946)
--(axis cs:180043.272015656,337.680663263075)
--(axis cs:181999.872798434,338.01493864472)
--(axis cs:183956.473581213,339.777085235344)
--(axis cs:185913.074363992,339.85084389807)
--(axis cs:187869.675146771,339.387650060581)
--(axis cs:189826.27592955,342.254565987231)
--(axis cs:191782.876712329,345.42633188951)
--(axis cs:193739.477495108,342.639036762223)
--(axis cs:195696.078277886,342.738045389049)
--(axis cs:197652.679060665,341.61107896846)
--(axis cs:199609.279843444,342.418368978463)
--(axis cs:201565.880626223,346.064875261727)
--(axis cs:203522.481409002,347.417901476571)
--(axis cs:205479.082191781,347.840117381958)
--(axis cs:207435.68297456,347.48596185355)
--(axis cs:209392.283757339,345.95963187932)
--(axis cs:211348.884540117,346.753671959345)
--(axis cs:213305.485322896,348.189013672492)
--(axis cs:215262.086105675,350.95028012723)
--(axis cs:217218.686888454,350.892673563363)
--(axis cs:219175.287671233,350.789317697167)
--(axis cs:221131.888454012,350.220383992569)
--(axis cs:223088.489236791,349.744988687709)
--(axis cs:225045.090019569,348.264531133138)
--(axis cs:227001.690802348,348.534763561993)
--(axis cs:228958.291585127,348.843353403109)
--(axis cs:230914.892367906,351.096207978797)
--(axis cs:232871.493150685,354.783443757009)
--(axis cs:234828.093933464,351.9022565104)
--(axis cs:236784.694716243,350.240446924285)
--(axis cs:238741.295499022,351.548536462609)
--(axis cs:240697.8962818,351.141574091086)
--(axis cs:242654.497064579,350.887576353518)
--(axis cs:244611.097847358,351.870511452111)
--(axis cs:246567.698630137,353.845923544323)
--(axis cs:248524.299412916,353.819753994188)
--(axis cs:250480.900195695,351.024871452778)
--(axis cs:252437.500978474,349.527646474084)
--(axis cs:254394.101761252,350.05272627537)
--(axis cs:256350.702544031,353.84611670226)
--(axis cs:258307.30332681,356.678770354905)
--(axis cs:260263.904109589,356.813449006272)
--(axis cs:262220.504892368,358.596485157769)
--(axis cs:264177.105675147,361.259770865324)
--(axis cs:266133.706457926,359.262240920307)
--(axis cs:268090.307240704,357.281987228259)
--(axis cs:270046.908023483,357.457099216758)
--(axis cs:272003.508806262,361.464967952163)
--(axis cs:273960.109589041,363.02537848413)
--(axis cs:275916.71037182,363.448610855751)
--(axis cs:277873.311154599,362.342316597133)
--(axis cs:279829.911937378,361.39507300322)
--(axis cs:281786.512720157,359.271415700296)
--(axis cs:283743.113502935,362.09266415289)
--(axis cs:285699.714285714,363.868837799152)
--(axis cs:287656.315068493,361.837263448209)
--(axis cs:289612.915851272,362.766590948476)
--(axis cs:291569.516634051,362.629710388869)
--(axis cs:293526.11741683,361.490855699554)
--(axis cs:295482.718199609,363.286113011284)
--(axis cs:297439.318982387,363.417632552705)
--(axis cs:299395.919765166,361.315624794627)
--(axis cs:301352.520547945,358.434310683857)
--(axis cs:303309.121330724,358.733314211094)
--(axis cs:305265.722113503,360.222111582463)
--(axis cs:307222.322896282,362.48754041621)
--(axis cs:309178.923679061,362.039084365633)
--(axis cs:311135.52446184,363.557457607109)
--(axis cs:313092.125244618,365.010965712417)
--(axis cs:315048.726027397,363.368527640434)
--(axis cs:317005.326810176,367.26132126713)
--(axis cs:318961.927592955,367.666309668924)
--(axis cs:320918.528375734,366.142936534681)
--(axis cs:322875.129158513,362.598051351824)
--(axis cs:324831.729941292,358.793817039396)
--(axis cs:326788.33072407,362.768097931026)
--(axis cs:328744.931506849,366.563984754955)
--(axis cs:330701.532289628,366.811050037281)
--(axis cs:332658.133072407,367.903841627507)
--(axis cs:334614.733855186,366.300497299959)
--(axis cs:336571.334637965,365.430557517812)
--(axis cs:338527.935420744,366.125809105746)
--(axis cs:340484.536203522,370.744773903193)
--(axis cs:342441.136986301,373.864168454732)
--(axis cs:344397.73776908,372.891441679897)
--(axis cs:346354.338551859,371.996458036145)
--(axis cs:348310.939334638,372.285925262668)
--(axis cs:350267.540117417,372.79511981537)
--(axis cs:352224.140900196,372.130035326462)
--(axis cs:354180.741682975,369.275395448231)
--(axis cs:356137.342465753,369.975125630132)
--(axis cs:358093.943248532,369.16279820475)
--(axis cs:360050.544031311,370.593909716546)
--(axis cs:362007.14481409,371.385249397469)
--(axis cs:363963.745596869,371.840869011776)
--(axis cs:365920.346379648,372.169070780097)
--(axis cs:367876.947162427,374.140367295613)
--(axis cs:369833.547945205,374.36197792455)
--(axis cs:371790.148727984,374.066048878043)
--(axis cs:373746.749510763,374.409480661862)
--(axis cs:375703.350293542,370.059355804469)
--(axis cs:377659.951076321,367.333535520857)
--(axis cs:379616.5518591,370.948936613887)
--(axis cs:381573.152641879,372.166864602673)
--(axis cs:383529.753424658,371.14738236248)
--(axis cs:385486.354207436,371.897509139602)
--(axis cs:387442.954990215,370.976390685112)
--(axis cs:389399.555772994,374.379912747817)
--(axis cs:391356.156555773,377.73133196273)
--(axis cs:393312.757338552,377.712483954527)
--(axis cs:395269.358121331,378.393339965258)
--(axis cs:397225.95890411,377.531711043333)
--(axis cs:399182.559686888,377.173741433752)
--(axis cs:401139.160469667,376.167690916067)
--(axis cs:403095.761252446,376.148930838076)
--(axis cs:405052.362035225,374.61629801723)
--(axis cs:407008.962818004,374.010386057874)
--(axis cs:408965.563600783,378.103865855416)
--(axis cs:410922.164383562,383.233933511011)
--(axis cs:412878.765166341,382.542482056629)
--(axis cs:414835.365949119,377.611483468367)
--(axis cs:416791.966731898,375.192568595145)
--(axis cs:418748.567514677,375.535745767006)
--(axis cs:420705.168297456,378.882043753535)
--(axis cs:422661.769080235,380.632144729251)
--(axis cs:424618.369863014,381.132510759515)
--(axis cs:426574.970645793,377.408393451359)
--(axis cs:428531.571428571,372.964391212953)
--(axis cs:430488.17221135,373.015481182891)
--(axis cs:432444.772994129,375.815398193927)
--(axis cs:434401.373776908,375.870034371012)
--(axis cs:436357.974559687,376.392015863558)
--(axis cs:438314.575342466,378.146734850917)
--(axis cs:440271.176125245,381.569131675276)
--(axis cs:442227.776908023,381.729453993294)
--(axis cs:444184.377690802,382.242289590633)
--(axis cs:446140.978473581,381.157610624766)
--(axis cs:448097.57925636,383.225546475903)
--(axis cs:450054.180039139,382.609412170675)
--(axis cs:452010.780821918,381.133022707962)
--(axis cs:453967.381604697,380.958734786913)
--(axis cs:455923.982387475,378.677794836442)
--(axis cs:457880.583170254,381.194376451007)
--(axis cs:459837.183953033,379.804317169833)
--(axis cs:461793.784735812,380.758051975434)
--(axis cs:463750.385518591,383.510717129855)
--(axis cs:465706.98630137,385.494093540641)
--(axis cs:467663.587084149,385.966945699558)
--(axis cs:469620.187866928,387.394181662401)
--(axis cs:471576.788649706,388.64162580429)
--(axis cs:473533.389432485,384.387059313508)
--(axis cs:475489.990215264,380.532154760891)
--(axis cs:477446.590998043,376.251690124101)
--(axis cs:479403.191780822,378.056732399621)
--(axis cs:481359.792563601,380.354051496822)
--(axis cs:483316.39334638,386.670400455797)
--(axis cs:485272.994129158,387.114620267619)
--(axis cs:487229.594911937,388.278270096527)
--(axis cs:489186.195694716,390.596074306161)
--(axis cs:491142.796477495,391.867414531522)
--(axis cs:493099.397260274,391.243409403992)
--(axis cs:495055.998043053,389.635209412223)
--(axis cs:497012.598825832,387.425519512125)
--(axis cs:498969.199608611,388.695642835524)
--(axis cs:500925.800391389,389.796981479722)
--(axis cs:502882.401174168,390.79870877817)
--(axis cs:504839.001956947,389.522774459024)
--(axis cs:506795.602739726,389.78182808889)
--(axis cs:508752.203522505,389.313091148335)
--(axis cs:510708.804305284,392.100034116818)
--(axis cs:512665.405088063,393.163329754751)
--(axis cs:514622.005870841,391.776516885148)
--(axis cs:516578.60665362,392.749295033311)
--(axis cs:518535.207436399,393.869424586719)
--(axis cs:520491.808219178,392.37340736062)
--(axis cs:522448.409001957,392.495663769613)
--(axis cs:524405.009784736,394.684492635462)
--(axis cs:526361.610567515,393.768502452072)
--(axis cs:528318.211350293,393.120425575783)
--(axis cs:530274.812133072,395.306657058605)
--(axis cs:532231.412915851,395.688631521278)
--(axis cs:534188.01369863,392.128399334708)
--(axis cs:536144.614481409,390.408317724629)
--(axis cs:538101.215264188,390.556136857011)
--(axis cs:540057.816046967,396.169149208254)
--(axis cs:542014.416829746,401.243947269812)
--(axis cs:543971.017612524,399.219575799157)
--(axis cs:545927.618395303,398.09415817616)
--(axis cs:547884.219178082,397.612875988283)
--(axis cs:549840.819960861,393.819414582026)
--(axis cs:551797.42074364,392.378675308866)
--(axis cs:553754.021526419,392.91345360355)
--(axis cs:555710.622309198,392.925690334589)
--(axis cs:557667.223091976,397.463625610662)
--(axis cs:559623.823874755,394.04442489862)
--(axis cs:561580.424657534,392.250822049137)
--(axis cs:563537.025440313,393.613203861915)
--(axis cs:565493.626223092,394.865624411326)
--(axis cs:567450.227005871,394.086860931241)
--(axis cs:569406.82778865,393.35935019087)
--(axis cs:571363.428571429,391.212104293449)
--(axis cs:573320.029354207,391.888699752649)
--(axis cs:575276.630136986,399.021630334525)
--(axis cs:577233.230919765,402.158055821402)
--(axis cs:579189.831702544,400.492605808794)
--(axis cs:581146.432485323,398.657043993796)
--(axis cs:583103.033268102,399.652694312829)
--(axis cs:585059.634050881,398.676746153986)
--(axis cs:587016.234833659,396.742057956747)
--(axis cs:588972.835616438,399.011439145003)
--(axis cs:590929.436399217,398.890455588648)
--(axis cs:592886.037181996,396.236811069212)
--(axis cs:594842.637964775,398.220659624549)
--(axis cs:596799.238747554,398.733856294044)
--(axis cs:598755.839530333,402.443364118659)
--(axis cs:600712.440313112,405.354187739018)
--(axis cs:602669.04109589,403.38924896149)
--(axis cs:604625.641878669,404.204546704048)
--(axis cs:606582.242661448,402.996875972384)
--(axis cs:608538.843444227,403.990654027082)
--(axis cs:610495.444227006,403.747726796945)
--(axis cs:612452.045009785,402.715234725378)
--(axis cs:614408.645792564,404.102218055134)
--(axis cs:616365.246575342,402.679287475868)
--(axis cs:618321.847358121,401.165240098223)
--(axis cs:620278.4481409,400.753472357976)
--(axis cs:622235.048923679,399.427666254353)
--(axis cs:624191.649706458,399.731633244703)
--(axis cs:626148.250489237,400.427495778043)
--(axis cs:628104.851272016,402.919470676197)
--(axis cs:630061.452054795,406.110671816558)
--(axis cs:632018.052837573,408.974523198972)
--(axis cs:633974.653620352,406.654857865061)
--(axis cs:635931.254403131,404.567664715)
--(axis cs:637887.85518591,405.291423087775)
--(axis cs:639844.455968689,404.028893153493)
--(axis cs:641801.056751468,402.338764711883)
--(axis cs:643757.657534247,401.004833573285)
--(axis cs:645714.258317025,401.534239870141)
--(axis cs:647670.859099804,404.78836798309)
--(axis cs:649627.459882583,400.803994143128)
--(axis cs:651584.060665362,397.305325285045)
--(axis cs:653540.661448141,398.324286889191)
--(axis cs:655497.26223092,402.242850953416)
--(axis cs:657453.863013699,405.7067821708)
--(axis cs:659410.463796477,404.043307658248)
--(axis cs:661367.064579256,406.420776078584)
--(axis cs:663323.665362035,407.496559989276)
--(axis cs:665280.266144814,407.306666096171)
--(axis cs:667236.866927593,405.770096275797)
--(axis cs:669193.467710372,402.323270893594)
--(axis cs:671150.068493151,402.175698990328)
--(axis cs:673106.66927593,402.167064302198)
--(axis cs:675063.270058708,403.3884388644)
--(axis cs:677019.870841487,403.311326041941)
--(axis cs:678976.471624266,403.423593249045)
--(axis cs:680933.072407045,407.203679654979)
--(axis cs:682889.673189824,412.696935594879)
--(axis cs:684846.273972603,415.960534094469)
--(axis cs:686802.874755382,416.562037274802)
--(axis cs:688759.47553816,412.196049200901)
--(axis cs:690716.076320939,411.195520944717)
--(axis cs:692672.677103718,410.979389430435)
--(axis cs:694629.277886497,414.077759057763)
--(axis cs:696585.878669276,415.968787740374)
--(axis cs:698542.479452055,414.045811798632)
--(axis cs:700499.080234834,411.247710827122)
--(axis cs:702455.681017612,411.131982311508)
--(axis cs:704412.281800391,413.812656523957)
--(axis cs:706368.88258317,410.844512873518)
--(axis cs:708325.483365949,408.512577167834)
--(axis cs:710282.084148728,407.800311613098)
--(axis cs:712238.684931507,407.781431666765)
--(axis cs:714195.285714286,408.016326675249)
--(axis cs:716151.886497064,412.374090652154)
--(axis cs:718108.487279843,410.707450473161)
--(axis cs:720065.088062622,408.119541621377)
--(axis cs:722021.688845401,408.515142042519)
--(axis cs:723978.28962818,408.002605746391)
--(axis cs:725934.890410959,409.047441001022)
--(axis cs:727891.491193738,411.822546524866)
--(axis cs:729848.091976517,414.775070088835)
--(axis cs:731804.692759295,416.229158860201)
--(axis cs:733761.293542074,415.036492401878)
--(axis cs:735717.894324853,411.210471071867)
--(axis cs:737674.495107632,413.07651017855)
--(axis cs:739631.095890411,415.393542593014)
--(axis cs:741587.69667319,414.426662262164)
--(axis cs:743544.297455969,412.703860422933)
--(axis cs:745500.898238747,413.132274565295)
--(axis cs:747457.499021526,413.974219740841)
--(axis cs:749414.099804305,413.435506731941)
--(axis cs:751370.700587084,417.464979660044)
--(axis cs:753327.301369863,417.121360965987)
--(axis cs:755283.902152642,416.035222836026)
--(axis cs:757240.502935421,414.603542951413)
--(axis cs:759197.1037182,413.455091016162)
--(axis cs:761153.704500978,414.454635155533)
--(axis cs:763110.305283757,416.705837378909)
--(axis cs:765066.906066536,416.626154536146)
--(axis cs:767023.506849315,417.182521736911)
--(axis cs:768980.107632094,417.480813017856)
--(axis cs:770936.708414873,418.59872051165)
--(axis cs:772893.309197652,420.206010944695)
--(axis cs:774849.909980431,424.661960130565)
--(axis cs:776806.510763209,424.528512963262)
--(axis cs:778763.111545988,424.093294619776)
--(axis cs:780719.712328767,425.753620887103)
--(axis cs:782676.313111546,428.510441438027)
--(axis cs:784632.913894325,427.715241569742)
--(axis cs:786589.514677104,427.737129519348)
--(axis cs:788546.115459883,430.08583038266)
--(axis cs:790502.716242661,428.937657887036)
--(axis cs:792459.31702544,426.072509679332)
--(axis cs:794415.917808219,425.157761235327)
--(axis cs:796372.518590998,423.243583448281)
--(axis cs:798329.119373777,427.048438028565)
--(axis cs:800285.720156556,427.632088070965)
--(axis cs:802242.320939335,423.135699211978)
--(axis cs:804198.921722114,422.28109801916)
--(axis cs:806155.522504892,422.498969559668)
--(axis cs:808112.123287671,423.591303923445)
--(axis cs:810068.72407045,421.233810211336)
--(axis cs:812025.324853229,420.16977059117)
--(axis cs:813981.925636008,420.323097919112)
--(axis cs:815938.526418787,421.07782434107)
--(axis cs:817895.127201566,424.519502028988)
--(axis cs:819851.727984344,424.429426465675)
--(axis cs:821808.328767123,425.582186930448)
--(axis cs:823764.929549902,425.566016336778)
--(axis cs:825721.530332681,425.537483246225)
--(axis cs:827678.13111546,423.243485117614)
--(axis cs:829634.731898239,420.581984281949)
--(axis cs:831591.332681018,420.111937440859)
--(axis cs:833547.933463796,420.654170997931)
--(axis cs:835504.534246575,424.375569533046)
--(axis cs:837461.135029354,421.937058272053)
--(axis cs:839417.735812133,422.606335008631)
--(axis cs:841374.336594912,426.153261710553)
--(axis cs:843330.937377691,426.100748826889)
--(axis cs:845287.53816047,423.276887858902)
--(axis cs:847244.138943249,424.962836007913)
--(axis cs:849200.739726027,428.186467201942)
--(axis cs:851157.340508806,427.771283086614)
--(axis cs:853113.941291585,426.365711208958)
--(axis cs:855070.542074364,425.754318282269)
--(axis cs:857027.142857143,427.612785023669)
--(axis cs:858983.743639922,428.58631398061)
--(axis cs:860940.344422701,431.29085329647)
--(axis cs:862896.945205479,431.617771734242)
--(axis cs:864853.545988258,425.115991592872)
--(axis cs:866810.146771037,422.623296313138)
--(axis cs:868766.747553816,426.550693391924)
--(axis cs:870723.348336595,432.44500655864)
--(axis cs:872679.949119374,433.109807609411)
--(axis cs:874636.549902153,431.034505112462)
--(axis cs:876593.150684931,427.790828648493)
--(axis cs:878549.75146771,427.880272907151)
--(axis cs:880506.352250489,428.704881904745)
--(axis cs:882462.953033268,427.613147828275)
--(axis cs:884419.553816047,428.205868075486)
--(axis cs:886376.154598826,430.918575356756)
--(axis cs:888332.755381605,433.424022714967)
--(axis cs:890289.356164383,432.865725717056)
--(axis cs:892245.956947162,432.665839983767)
--(axis cs:894202.557729941,430.664377143434)
--(axis cs:896159.15851272,429.763057340844)
--(axis cs:898115.759295499,432.61736209044)
--(axis cs:900072.360078278,434.263732182049)
--(axis cs:902028.960861057,434.62413658597)
--(axis cs:903985.561643836,430.521258384632)
--(axis cs:905942.162426614,429.067572895579)
--(axis cs:907898.763209393,428.563314543019)
--(axis cs:909855.363992172,429.308918564983)
--(axis cs:911811.964774951,431.940804926558)
--(axis cs:913768.56555773,428.885482836578)
--(axis cs:915725.166340509,429.393788494647)
--(axis cs:917681.767123288,429.879036819101)
--(axis cs:919638.367906066,429.62058850277)
--(axis cs:921594.968688845,432.792118526026)
--(axis cs:923551.569471624,434.473393053369)
--(axis cs:925508.170254403,434.11412287591)
--(axis cs:927464.771037182,433.249615058838)
--(axis cs:929421.371819961,434.612736978626)
--(axis cs:931377.97260274,435.147470099106)
--(axis cs:933334.573385519,434.817698580947)
--(axis cs:935291.174168297,434.195401055185)
--(axis cs:937247.774951076,435.725442728362)
--(axis cs:939204.375733855,437.196355613683)
--(axis cs:941160.976516634,436.799819574381)
--(axis cs:943117.577299413,434.823404538949)
--(axis cs:945074.178082192,433.805432269059)
--(axis cs:947030.778864971,433.78339836332)
--(axis cs:948987.379647749,434.279360411531)
--(axis cs:950943.980430528,429.753362266411)
--(axis cs:952900.581213307,429.122542407546)
--(axis cs:954857.181996086,429.936986744378)
--(axis cs:956813.782778865,432.796679614081)
--(axis cs:958770.383561644,433.197007127044)
--(axis cs:960726.984344423,432.394408179792)
--(axis cs:962683.585127202,431.031180817618)
--(axis cs:964640.18590998,431.987803212064)
--(axis cs:966596.786692759,433.066095188649)
--(axis cs:968553.387475538,436.919002872017)
--(axis cs:970509.988258317,436.954106653935)
--(axis cs:972466.589041096,437.609355780467)
--(axis cs:974423.189823875,437.327619246213)
--(axis cs:976379.790606654,434.648443513056)
--(axis cs:978336.391389432,430.897323348992)
--(axis cs:980292.992172211,432.860446685269)
--(axis cs:982249.59295499,436.154777953956)
--(axis cs:984206.193737769,440.703131715433)
--(axis cs:986162.794520548,441.72618920375)
--(axis cs:988119.395303327,437.687416617629)
--(axis cs:990075.996086106,440.675930862989)
--(axis cs:992032.596868885,443.696295565111)
--(axis cs:993989.197651663,442.025536303884)
--(axis cs:995945.798434442,439.563493336527)
--(axis cs:997902.399217221,437.477475384335)
--(axis cs:999859,432.264969835348)
--(axis cs:999859,488.407023363178)
--(axis cs:999859,488.407023363178)
--(axis cs:997902.399217221,486.31464478022)
--(axis cs:995945.798434442,487.331979270606)
--(axis cs:993989.197651663,484.585568386213)
--(axis cs:992032.596868885,481.493361995168)
--(axis cs:990075.996086106,480.483648974634)
--(axis cs:988119.395303327,478.605183992952)
--(axis cs:986162.794520548,478.462464667341)
--(axis cs:984206.193737769,479.327178212544)
--(axis cs:982249.59295499,477.5674173417)
--(axis cs:980292.992172211,474.485403597178)
--(axis cs:978336.391389432,473.678805302084)
--(axis cs:976379.790606654,475.830429469234)
--(axis cs:974423.189823875,482.088589507602)
--(axis cs:972466.589041096,484.289267410241)
--(axis cs:970509.988258317,483.205837327964)
--(axis cs:968553.387475538,485.506432434597)
--(axis cs:966596.786692759,486.666514865627)
--(axis cs:964640.18590998,484.894847335227)
--(axis cs:962683.585127202,486.350116756869)
--(axis cs:960726.984344423,487.75204514346)
--(axis cs:958770.383561644,486.37441823718)
--(axis cs:956813.782778865,481.855652477276)
--(axis cs:954857.181996086,481.011212771597)
--(axis cs:952900.581213307,480.464160423873)
--(axis cs:950943.980430528,479.991247581187)
--(axis cs:948987.379647749,479.471511505774)
--(axis cs:947030.778864971,479.52656519543)
--(axis cs:945074.178082192,476.365922185785)
--(axis cs:943117.577299413,474.467334986062)
--(axis cs:941160.976516634,475.442614130665)
--(axis cs:939204.375733855,478.307454257803)
--(axis cs:937247.774951076,476.152316253573)
--(axis cs:935291.174168297,476.319729158536)
--(axis cs:933334.573385519,478.498538536262)
--(axis cs:931377.97260274,479.293925567037)
--(axis cs:929421.371819961,479.532321052252)
--(axis cs:927464.771037182,484.254692690011)
--(axis cs:925508.170254403,483.263740801026)
--(axis cs:923551.569471624,482.881952760986)
--(axis cs:921594.968688845,482.464383918429)
--(axis cs:919638.367906066,480.607067499797)
--(axis cs:917681.767123288,477.525082166034)
--(axis cs:915725.166340509,478.713098932072)
--(axis cs:913768.56555773,478.736817590943)
--(axis cs:911811.964774951,482.420259095472)
--(axis cs:909855.363992172,485.366978081093)
--(axis cs:907898.763209393,484.12969057782)
--(axis cs:905942.162426614,477.859701838063)
--(axis cs:903985.561643836,474.116707258795)
--(axis cs:902028.960861057,472.72728805227)
--(axis cs:900072.360078278,470.193927480381)
--(axis cs:898115.759295499,472.948628621207)
--(axis cs:896159.15851272,478.296065493597)
--(axis cs:894202.557729941,478.151519344926)
--(axis cs:892245.956947162,476.805735113485)
--(axis cs:890289.356164383,476.842414510178)
--(axis cs:888332.755381605,480.237550764942)
--(axis cs:886376.154598826,481.81446622422)
--(axis cs:884419.553816047,482.212142831154)
--(axis cs:882462.953033268,482.609557838268)
--(axis cs:880506.352250489,482.442264842043)
--(axis cs:878549.75146771,476.799766404192)
--(axis cs:876593.150684931,471.116194285553)
--(axis cs:874636.549902153,471.873716542532)
--(axis cs:872679.949119374,475.980731903397)
--(axis cs:870723.348336595,475.51405673513)
--(axis cs:868766.747553816,472.484995824372)
--(axis cs:866810.146771037,472.32673833841)
--(axis cs:864853.545988258,472.215525727261)
--(axis cs:862896.945205479,473.344745193209)
--(axis cs:860940.344422701,473.558930937842)
--(axis cs:858983.743639922,470.79065509721)
--(axis cs:857027.142857143,466.36631683724)
--(axis cs:855070.542074364,465.595853804392)
--(axis cs:853113.941291585,469.600718215218)
--(axis cs:851157.340508806,470.462280055321)
--(axis cs:849200.739726027,471.849631329478)
--(axis cs:847244.138943249,473.319400987492)
--(axis cs:845287.53816047,472.419459277686)
--(axis cs:843330.937377691,469.147761493838)
--(axis cs:841374.336594912,472.92618043564)
--(axis cs:839417.735812133,471.363488498074)
--(axis cs:837461.135029354,472.002863315988)
--(axis cs:835504.534246575,476.682531205038)
--(axis cs:833547.933463796,476.159389063176)
--(axis cs:831591.332681018,475.049677108534)
--(axis cs:829634.731898239,472.837936957769)
--(axis cs:827678.13111546,470.460309948932)
--(axis cs:825721.530332681,471.514649764765)
--(axis cs:823764.929549902,469.946277613265)
--(axis cs:821808.328767123,465.300328963702)
--(axis cs:819851.727984344,466.542872026103)
--(axis cs:817895.127201566,471.969112784228)
--(axis cs:815938.526418787,475.552064096703)
--(axis cs:813981.925636008,473.511789994449)
--(axis cs:812025.324853229,470.138584422816)
--(axis cs:810068.72407045,466.507306143456)
--(axis cs:808112.123287671,464.42763284854)
--(axis cs:806155.522504892,463.520393975387)
--(axis cs:804198.921722114,463.668698110954)
--(axis cs:802242.320939335,466.139377948457)
--(axis cs:800285.720156556,471.197146578037)
--(axis cs:798329.119373777,471.710064646683)
--(axis cs:796372.518590998,466.479321088432)
--(axis cs:794415.917808219,460.655519362024)
--(axis cs:792459.31702544,461.723174104051)
--(axis cs:790502.716242661,463.908262041616)
--(axis cs:788546.115459883,466.181124049306)
--(axis cs:786589.514677104,467.943217935234)
--(axis cs:784632.913894325,467.91818741572)
--(axis cs:782676.313111546,465.48071522924)
--(axis cs:780719.712328767,463.111875095249)
--(axis cs:778763.111545988,463.338282591675)
--(axis cs:776806.510763209,462.963996375599)
--(axis cs:774849.909980431,462.827414920913)
--(axis cs:772893.309197652,466.423475422346)
--(axis cs:770936.708414873,464.959640814175)
--(axis cs:768980.107632094,462.824296283756)
--(axis cs:767023.506849315,464.05452319459)
--(axis cs:765066.906066536,466.703543529404)
--(axis cs:763110.305283757,470.697874878534)
--(axis cs:761153.704500978,471.48477138221)
--(axis cs:759197.1037182,468.383053803388)
--(axis cs:757240.502935421,468.667755502236)
--(axis cs:755283.902152642,464.895807646871)
--(axis cs:753327.301369863,456.178082300482)
--(axis cs:751370.700587084,455.051144473356)
--(axis cs:749414.099804305,455.15534066725)
--(axis cs:747457.499021526,454.008573033075)
--(axis cs:745500.898238747,452.065656487997)
--(axis cs:743544.297455969,453.325961659253)
--(axis cs:741587.69667319,453.662630272777)
--(axis cs:739631.095890411,454.16115922189)
--(axis cs:737674.495107632,454.392280010368)
--(axis cs:735717.894324853,459.808157841341)
--(axis cs:733761.293542074,459.452883719541)
--(axis cs:731804.692759295,454.862299182329)
--(axis cs:729848.091976517,453.570115499696)
--(axis cs:727891.491193738,450.871593929908)
--(axis cs:725934.890410959,451.641108395063)
--(axis cs:723978.28962818,453.410457970716)
--(axis cs:722021.688845401,452.567096810134)
--(axis cs:720065.088062622,449.975005786507)
--(axis cs:718108.487279843,450.243960737668)
--(axis cs:716151.886497064,452.577971854444)
--(axis cs:714195.285714286,454.193839172135)
--(axis cs:712238.684931507,452.023280721715)
--(axis cs:710282.084148728,448.057666030448)
--(axis cs:708325.483365949,448.248589652172)
--(axis cs:706368.88258317,448.825737285271)
--(axis cs:704412.281800391,451.705592159203)
--(axis cs:702455.681017612,451.725372381287)
--(axis cs:700499.080234834,451.672463344528)
--(axis cs:698542.479452055,452.687296591069)
--(axis cs:696585.878669276,454.464330686505)
--(axis cs:694629.277886497,454.912957343322)
--(axis cs:692672.677103718,454.174925058642)
--(axis cs:690716.076320939,454.033325270636)
--(axis cs:688759.47553816,454.409371710481)
--(axis cs:686802.874755382,455.06848475656)
--(axis cs:684846.273972603,456.010669149117)
--(axis cs:682889.673189824,457.522076347156)
--(axis cs:680933.072407045,458.938860817579)
--(axis cs:678976.471624266,455.297536622774)
--(axis cs:677019.870841487,453.485949804153)
--(axis cs:675063.270058708,451.465891664419)
--(axis cs:673106.66927593,451.294283301443)
--(axis cs:671150.068493151,453.270230334039)
--(axis cs:669193.467710372,452.59126738379)
--(axis cs:667236.866927593,450.404396731124)
--(axis cs:665280.266144814,448.07228446951)
--(axis cs:663323.665362035,446.794004432806)
--(axis cs:661367.064579256,451.919197919387)
--(axis cs:659410.463796477,452.383160714239)
--(axis cs:657453.863013699,447.531611419801)
--(axis cs:655497.26223092,446.229381305278)
--(axis cs:653540.661448141,446.342313803475)
--(axis cs:651584.060665362,445.95661605715)
--(axis cs:649627.459882583,445.991684383749)
--(axis cs:647670.859099804,449.928750808099)
--(axis cs:645714.258317025,445.738437790156)
--(axis cs:643757.657534247,441.210863490927)
--(axis cs:641801.056751468,442.050723661142)
--(axis cs:639844.455968689,446.871796305625)
--(axis cs:637887.85518591,450.249198045838)
--(axis cs:635931.254403131,445.422394531898)
--(axis cs:633974.653620352,444.649255805808)
--(axis cs:632018.052837573,443.018696468648)
--(axis cs:630061.452054795,441.19030198991)
--(axis cs:628104.851272016,438.513290801317)
--(axis cs:626148.250489237,438.95877185477)
--(axis cs:624191.649706458,438.2201987476)
--(axis cs:622235.048923679,436.877679634654)
--(axis cs:620278.4481409,438.945610481047)
--(axis cs:618321.847358121,439.02720521671)
--(axis cs:616365.246575342,438.409022621894)
--(axis cs:614408.645792564,439.515854966681)
--(axis cs:612452.045009785,442.339909778916)
--(axis cs:610495.444227006,439.953252740092)
--(axis cs:608538.843444227,438.908849965604)
--(axis cs:606582.242661448,440.925153125861)
--(axis cs:604625.641878669,437.735437854939)
--(axis cs:602669.04109589,438.545995173873)
--(axis cs:600712.440313112,439.447394756146)
--(axis cs:598755.839530333,439.257259695707)
--(axis cs:596799.238747554,440.505757819108)
--(axis cs:594842.637964775,439.229800881095)
--(axis cs:592886.037181996,437.742745768649)
--(axis cs:590929.436399217,434.443981235902)
--(axis cs:588972.835616438,434.135857091782)
--(axis cs:587016.234833659,435.50921755005)
--(axis cs:585059.634050881,435.19313741119)
--(axis cs:583103.033268102,437.806869443883)
--(axis cs:581146.432485323,441.332236541685)
--(axis cs:579189.831702544,436.376688881309)
--(axis cs:577233.230919765,436.228518740877)
--(axis cs:575276.630136986,434.980887214342)
--(axis cs:573320.029354207,436.543794135021)
--(axis cs:571363.428571429,435.198077720028)
--(axis cs:569406.82778865,431.382534918173)
--(axis cs:567450.227005871,430.143755588192)
--(axis cs:565493.626223092,432.051498482192)
--(axis cs:563537.025440313,437.439572172097)
--(axis cs:561580.424657534,440.123258277371)
--(axis cs:559623.823874755,441.604624176233)
--(axis cs:557667.223091976,437.578519662645)
--(axis cs:555710.622309198,437.379570335498)
--(axis cs:553754.021526419,435.260486810979)
--(axis cs:551797.42074364,433.227209049963)
--(axis cs:549840.819960861,436.6859759087)
--(axis cs:547884.219178082,440.942292019048)
--(axis cs:545927.618395303,440.206878157135)
--(axis cs:543971.017612524,439.976878834776)
--(axis cs:542014.416829746,438.437787679346)
--(axis cs:540057.816046967,434.860783253671)
--(axis cs:538101.215264188,428.516860449461)
--(axis cs:536144.614481409,426.130594626375)
--(axis cs:534188.01369863,427.64619636623)
--(axis cs:532231.412915851,429.305678619663)
--(axis cs:530274.812133072,432.511731097575)
--(axis cs:528318.211350293,433.777033410628)
--(axis cs:526361.610567515,431.760293284088)
--(axis cs:524405.009784736,432.802223152144)
--(axis cs:522448.409001957,430.785790065549)
--(axis cs:520491.808219178,430.136923095741)
--(axis cs:518535.207436399,430.996942724699)
--(axis cs:516578.60665362,432.596802462075)
--(axis cs:514622.005870841,433.489666481017)
--(axis cs:512665.405088063,431.405306093848)
--(axis cs:510708.804305284,429.725127849403)
--(axis cs:508752.203522505,431.119907722259)
--(axis cs:506795.602739726,432.496821985806)
--(axis cs:504839.001956947,433.538761154175)
--(axis cs:502882.401174168,435.721009804145)
--(axis cs:500925.800391389,435.232332836779)
--(axis cs:498969.199608611,431.132291297489)
--(axis cs:497012.598825832,431.464523107753)
--(axis cs:495055.998043053,434.438864564336)
--(axis cs:493099.397260274,432.171169148717)
--(axis cs:491142.796477495,427.359526494855)
--(axis cs:489186.195694716,428.685243206799)
--(axis cs:487229.594911937,428.202620780272)
--(axis cs:485272.994129158,426.730785729213)
--(axis cs:483316.39334638,425.192270051228)
--(axis cs:481359.792563601,423.2006448027)
--(axis cs:479403.191780822,423.662282587499)
--(axis cs:477446.590998043,428.549341655245)
--(axis cs:475489.990215264,425.830828701184)
--(axis cs:473533.389432485,422.709960386059)
--(axis cs:471576.788649706,424.86784861934)
--(axis cs:469620.187866928,425.171615579641)
--(axis cs:467663.587084149,423.093254253772)
--(axis cs:465706.98630137,424.719963128006)
--(axis cs:463750.385518591,430.877470293703)
--(axis cs:461793.784735812,430.765238392319)
--(axis cs:459837.183953033,430.421809162451)
--(axis cs:457880.583170254,426.237631110399)
--(axis cs:455923.982387475,422.438100756715)
--(axis cs:453967.381604697,421.122194246737)
--(axis cs:452010.780821918,423.884644239804)
--(axis cs:450054.180039139,426.162938316836)
--(axis cs:448097.57925636,428.542389232355)
--(axis cs:446140.978473581,429.354148143057)
--(axis cs:444184.377690802,425.351959198575)
--(axis cs:442227.776908023,426.376480420051)
--(axis cs:440271.176125245,427.711150386369)
--(axis cs:438314.575342466,424.171837979238)
--(axis cs:436357.974559687,420.070879034977)
--(axis cs:434401.373776908,418.4076319063)
--(axis cs:432444.772994129,420.579701890101)
--(axis cs:430488.17221135,422.86681026237)
--(axis cs:428531.571428571,423.215816705383)
--(axis cs:426574.970645793,419.442434055895)
--(axis cs:424618.369863014,418.410090848587)
--(axis cs:422661.769080235,423.016552521644)
--(axis cs:420705.168297456,424.271339763474)
--(axis cs:418748.567514677,421.553462403744)
--(axis cs:416791.966731898,416.398279238966)
--(axis cs:414835.365949119,412.142964110529)
--(axis cs:412878.765166341,412.074741267221)
--(axis cs:410922.164383562,412.98473259894)
--(axis cs:408965.563600783,414.357212871445)
--(axis cs:407008.962818004,414.370964468195)
--(axis cs:405052.362035225,414.710301020144)
--(axis cs:403095.761252446,414.951337754996)
--(axis cs:401139.160469667,410.077641672812)
--(axis cs:399182.559686888,407.645996584396)
--(axis cs:397225.95890411,409.478342220821)
--(axis cs:395269.358121331,415.918927365652)
--(axis cs:393312.757338552,421.282875661677)
--(axis cs:391356.156555773,417.442964661906)
--(axis cs:389399.555772994,411.621620172841)
--(axis cs:387442.954990215,410.535596501065)
--(axis cs:385486.354207436,407.364091084589)
--(axis cs:383529.753424658,409.325226648032)
--(axis cs:381573.152641879,409.874126971807)
--(axis cs:379616.5518591,405.396866548413)
--(axis cs:377659.951076321,403.09828003581)
--(axis cs:375703.350293542,402.063138333471)
--(axis cs:373746.749510763,404.018143052767)
--(axis cs:371790.148727984,406.186891961082)
--(axis cs:369833.547945205,407.264939296889)
--(axis cs:367876.947162427,405.427192633239)
--(axis cs:365920.346379648,409.212172225807)
--(axis cs:363963.745596869,408.928434899907)
--(axis cs:362007.14481409,405.690695730138)
--(axis cs:360050.544031311,403.249493066595)
--(axis cs:358093.943248532,401.081269044672)
--(axis cs:356137.342465753,405.550562085294)
--(axis cs:354180.741682975,409.233287360559)
--(axis cs:352224.140900196,406.133770153171)
--(axis cs:350267.540117417,404.059880573841)
--(axis cs:348310.939334638,405.541132517593)
--(axis cs:346354.338551859,408.4726309936)
--(axis cs:344397.73776908,408.548591706716)
--(axis cs:342441.136986301,408.551531923729)
--(axis cs:340484.536203522,406.585550881712)
--(axis cs:338527.935420744,404.414118925645)
--(axis cs:336571.334637965,398.637961469451)
--(axis cs:334614.733855186,399.991252021769)
--(axis cs:332658.133072407,401.878438208682)
--(axis cs:330701.532289628,400.951855495245)
--(axis cs:328744.931506849,397.974399510141)
--(axis cs:326788.33072407,396.30551646068)
--(axis cs:324831.729941292,400.186678798646)
--(axis cs:322875.129158513,397.017138459182)
--(axis cs:320918.528375734,395.190708078078)
--(axis cs:318961.927592955,396.388265227276)
--(axis cs:317005.326810176,398.098354585413)
--(axis cs:315048.726027397,395.46454223803)
--(axis cs:313092.125244618,392.786763125112)
--(axis cs:311135.52446184,392.539130520091)
--(axis cs:309178.923679061,391.660162082353)
--(axis cs:307222.322896282,392.092267104205)
--(axis cs:305265.722113503,393.807819416594)
--(axis cs:303309.121330724,396.945393492883)
--(axis cs:301352.520547945,398.53824782987)
--(axis cs:299395.919765166,398.477124197091)
--(axis cs:297439.318982387,397.60686372416)
--(axis cs:295482.718199609,396.441115202729)
--(axis cs:293526.11741683,399.395137021604)
--(axis cs:291569.516634051,396.151285349903)
--(axis cs:289612.915851272,391.911863843691)
--(axis cs:287656.315068493,392.003726975925)
--(axis cs:285699.714285714,392.691035531486)
--(axis cs:283743.113502935,392.060225493621)
--(axis cs:281786.512720157,392.119653093452)
--(axis cs:279829.911937378,387.900411372662)
--(axis cs:277873.311154599,387.544052453005)
--(axis cs:275916.71037182,387.828528371526)
--(axis cs:273960.109589041,388.881082646877)
--(axis cs:272003.508806262,388.652583601135)
--(axis cs:270046.908023483,388.45341002502)
--(axis cs:268090.307240704,391.538586430259)
--(axis cs:266133.706457926,392.578397137944)
--(axis cs:264177.105675147,393.309501055859)
--(axis cs:262220.504892368,393.453895062692)
--(axis cs:260263.904109589,388.813998790128)
--(axis cs:258307.30332681,389.716147468418)
--(axis cs:256350.702544031,392.231948659814)
--(axis cs:254394.101761252,388.719461321771)
--(axis cs:252437.500978474,383.960944588036)
--(axis cs:250480.900195695,383.996431219328)
--(axis cs:248524.299412916,384.496416505467)
--(axis cs:246567.698630137,382.900348636433)
--(axis cs:244611.097847358,379.894942497554)
--(axis cs:242654.497064579,378.377105805887)
--(axis cs:240697.8962818,378.32315802945)
--(axis cs:238741.295499022,381.715773371944)
--(axis cs:236784.694716243,385.344088940259)
--(axis cs:234828.093933464,386.391502182885)
--(axis cs:232871.493150685,384.823699779502)
--(axis cs:230914.892367906,381.631158249353)
--(axis cs:228958.291585127,379.379959496144)
--(axis cs:227001.690802348,383.762245886391)
--(axis cs:225045.090019569,377.675910826324)
--(axis cs:223088.489236791,373.785115542047)
--(axis cs:221131.888454012,374.27026264271)
--(axis cs:219175.287671233,375.164070137438)
--(axis cs:217218.686888454,373.22742556803)
--(axis cs:215262.086105675,370.178938117761)
--(axis cs:213305.485322896,369.955971564374)
--(axis cs:211348.884540117,373.326993832484)
--(axis cs:209392.283757339,371.487728014915)
--(axis cs:207435.68297456,368.608482299894)
--(axis cs:205479.082191781,370.514707800938)
--(axis cs:203522.481409002,371.860288387356)
--(axis cs:201565.880626223,370.290155216987)
--(axis cs:199609.279843444,371.765519910821)
--(axis cs:197652.679060665,373.615691624061)
--(axis cs:195696.078277886,374.476083787331)
--(axis cs:193739.477495108,372.088972861816)
--(axis cs:191782.876712329,367.337736700299)
--(axis cs:189826.27592955,360.85097058153)
--(axis cs:187869.675146771,360.36554605596)
--(axis cs:185913.074363992,362.565283812697)
--(axis cs:183956.473581213,361.925742312404)
--(axis cs:181999.872798434,361.32848987656)
--(axis cs:180043.272015656,363.10026135617)
--(axis cs:178086.671232877,365.726638390743)
--(axis cs:176130.070450098,367.058391170229)
--(axis cs:174173.469667319,364.903054286154)
--(axis cs:172216.86888454,363.515500534171)
--(axis cs:170260.268101761,361.572667885122)
--(axis cs:168303.667318982,358.7622895027)
--(axis cs:166347.066536204,357.420714488042)
--(axis cs:164390.465753425,356.819196551892)
--(axis cs:162433.864970646,355.17297746091)
--(axis cs:160477.264187867,354.810384570971)
--(axis cs:158520.663405088,352.695595029002)
--(axis cs:156564.062622309,350.798482964107)
--(axis cs:154607.46183953,350.62070204591)
--(axis cs:152650.861056751,351.195100428138)
--(axis cs:150694.260273973,350.317064555938)
--(axis cs:148737.659491194,350.579106191809)
--(axis cs:146781.058708415,346.831888016222)
--(axis cs:144824.457925636,344.910560190818)
--(axis cs:142867.857142857,342.910679665742)
--(axis cs:140911.256360078,342.345480332494)
--(axis cs:138954.655577299,338.579367145871)
--(axis cs:136998.054794521,339.494438911743)
--(axis cs:135041.454011742,341.505426620957)
--(axis cs:133084.853228963,344.443242049453)
--(axis cs:131128.252446184,346.692166819575)
--(axis cs:129171.651663405,349.163989243854)
--(axis cs:127215.050880626,344.590367965279)
--(axis cs:125258.450097847,340.830810339346)
--(axis cs:123301.849315068,340.464570505106)
--(axis cs:121345.24853229,339.74927840183)
--(axis cs:119388.647749511,339.002242645343)
--(axis cs:117432.046966732,336.418649776567)
--(axis cs:115475.446183953,334.638080256159)
--(axis cs:113518.845401174,331.055582697304)
--(axis cs:111562.244618395,328.450437886029)
--(axis cs:109605.643835616,325.417791767345)
--(axis cs:107649.043052838,325.234122355576)
--(axis cs:105692.442270059,326.092491053921)
--(axis cs:103735.84148728,328.112019014989)
--(axis cs:101779.240704501,327.840011510197)
--(axis cs:99822.6399217221,326.215023368465)
--(axis cs:97866.0391389432,321.575903002883)
--(axis cs:95909.4383561644,322.189379824853)
--(axis cs:93952.8375733855,321.820194530427)
--(axis cs:91996.2367906067,320.587045414144)
--(axis cs:90039.6360078278,318.682137407759)
--(axis cs:88083.0352250489,315.770446853246)
--(axis cs:86126.4344422701,309.464902455542)
--(axis cs:84169.8336594912,308.133239491173)
--(axis cs:82213.2328767123,305.939418962473)
--(axis cs:80256.6320939335,305.067404666342)
--(axis cs:78300.0313111546,304.555133664349)
--(axis cs:76343.4305283757,304.051122119002)
--(axis cs:74386.8297455969,300.924201109527)
--(axis cs:72430.228962818,296.273532021502)
--(axis cs:70473.6281800391,290.851046582208)
--(axis cs:68517.0273972603,288.444646601245)
--(axis cs:66560.4266144814,285.757728036047)
--(axis cs:64603.8258317025,280.723356766112)
--(axis cs:62647.2250489237,277.265019482661)
--(axis cs:60690.6242661448,276.134964875852)
--(axis cs:58734.0234833659,272.704449345869)
--(axis cs:56777.4227005871,268.560632455779)
--(axis cs:54820.8219178082,264.389479232461)
--(axis cs:52864.2211350294,257.125919843605)
--(axis cs:50907.6203522505,250.320949172314)
--(axis cs:48951.0195694716,246.303706941207)
--(axis cs:46994.4187866928,241.03593165459)
--(axis cs:45037.8180039139,233.401994895341)
--(axis cs:43081.217221135,225.176288470516)
--(axis cs:41124.6164383562,217.080452055023)
--(axis cs:39168.0156555773,209.186437910913)
--(axis cs:37211.4148727984,203.600691286738)
--(axis cs:35254.8140900196,199.00544049281)
--(axis cs:33298.2133072407,192.030126940032)
--(axis cs:31341.6125244618,182.687225280479)
--(axis cs:29385.011741683,174.765256802193)
--(axis cs:27428.4109589041,166.620407629132)
--(axis cs:25471.8101761252,160.441318121797)
--(axis cs:23515.2093933464,154.034689402085)
--(axis cs:21558.6086105675,148.006947993163)
--(axis cs:19602.0078277886,141.245324155494)
--(axis cs:17645.4070450098,135.80197562305)
--(axis cs:15688.8062622309,131.159395493629)
--(axis cs:13732.2054794521,127.828905606114)
--(axis cs:11775.6046966732,124.862359554626)
--(axis cs:9819.00391389432,121.462890561216)
--(axis cs:7862.40313111546,117.488773304962)
--(axis cs:5905.80234833659,113.985340471196)
--(axis cs:3949.20156555773,111.485861975102)
--(axis cs:1992.60078277886,109.558502866661)
--(axis cs:36,107.560580907968)
--cycle;

\addplot [semithick, green!50.19607843137255!black]
table {%
25 104.798181638754
1980.44422700587 105.490113737291
3935.88845401174 107.590854946454
5891.33268101761 110.520006413293
7846.77690802348 114.500665974565
9802.22113502935 119.501795628614
11757.6653620352 125.565780938921
13713.1095890411 132.302810681741
15668.553816047 140.597640283526
17623.9980430528 149.843843615441
19579.4422700587 160.093864488059
21534.8864970646 171.06539386137
23490.3307240704 183.129949829224
25445.7749510763 194.785791676418
27401.2191780822 207.152318492642
29356.6634050881 217.982992345434
31312.1076320939 228.749854544173
33267.5518590998 239.249837810758
35222.9960861057 250.870657230318
37178.4403131115 263.213374978956
39133.8845401174 272.379124069112
41089.3287671233 278.532929502486
43044.7729941292 286.34861809777
45000.217221135 293.592465670181
46955.6614481409 300.40699563285
48911.1056751468 304.767275399275
50866.5499021526 309.122227146468
52821.9941291585 314.75391359256
54777.4383561644 319.964537017833
56732.8825831702 324.944833393842
58688.3268101761 328.044740713648
60643.771037182 331.097923029425
62599.2152641879 335.000855219497
64554.6594911937 339.255342260369
66510.1037181996 341.82824986655
68465.5479452055 343.228596212944
70420.9921722114 345.666046679442
72376.4363992172 348.98727371272
74331.8806262231 352.20753332615
76287.324853229 355.368467767054
78242.7690802348 357.018666171695
80198.2133072407 359.122246283086
82153.6575342466 363.859049959298
84109.1017612524 366.116349138715
86064.5459882583 367.105152746957
88019.9902152642 370.658690095241
89975.4344422701 372.765058085894
91930.8786692759 372.172184740845
93886.3228962818 372.553713284514
95841.7671232877 376.098211812842
97797.2113502935 380.096678538923
99752.6555772994 381.455988440506
101708.099804305 383.385795307437
103663.544031311 385.819367573
105618.988258317 387.553751957086
107574.432485323 391.206071008897
109529.876712329 396.368520100891
111485.320939335 397.66582191414
113440.76516634 395.394802196549
115396.209393346 394.292454761239
117351.653620352 394.774179546199
119307.097847358 398.242978405323
121262.542074364 399.922405991764
123217.98630137 400.956850587069
125173.430528376 402.15235697205
127128.874755382 402.294314224126
129084.318982387 402.091723953836
131039.763209393 405.269330361034
132995.207436399 410.367599541247
134950.651663405 411.540490731655
136906.095890411 412.106465258933
138861.540117417 414.952258617966
140816.984344423 416.31163696499
142772.428571429 414.833968927536
144727.872798434 413.269450171824
146683.31702544 414.078584449072
148638.761252446 415.3937112875
150594.205479452 419.136338625877
152549.649706458 422.69826130773
154505.093933464 425.330931108336
156460.53816047 425.927283818513
158415.982387476 426.844143936852
160371.426614481 425.180465132964
162326.870841487 428.313323716953
164282.315068493 431.712378035892
166237.759295499 430.7833814337
168193.203522505 427.984037218429
170148.647749511 428.590851600129
172104.091976517 428.605902826787
174059.536203522 432.44437446656
176014.980430528 434.824391883098
177970.424657534 435.900151911092
179925.86888454 436.952284540453
181881.313111546 438.52439787607
183836.757338552 436.74048354781
185792.201565558 439.45747007478
187747.645792564 445.143924056881
189703.090019569 449.88794333932
191658.534246575 449.71095708942
193613.978473581 448.024925180957
195569.422700587 447.186556278298
197524.866927593 446.652820441149
199480.311154599 446.95311302719
201435.755381605 448.276881595392
203391.199608611 448.049180650541
205346.643835616 448.494966746356
207302.088062622 449.461924113357
209257.532289628 451.674403203632
211212.976516634 455.435194447261
213168.42074364 456.346093002505
215123.864970646 453.857411766418
217079.309197652 454.311673318172
219034.753424658 454.594109791265
220990.197651663 457.351539160729
222945.641878669 460.958948527244
224901.086105675 461.701738786293
226856.530332681 462.662063761662
228811.974559687 464.329573873691
230767.418786693 465.730555101612
232722.863013699 466.622822458787
234678.307240704 466.67765494781
236633.75146771 465.975422155587
238589.195694716 464.432966781816
240544.639921722 465.884673742258
242500.084148728 465.139880434476
244455.528375734 464.90949732479
246410.97260274 465.750314591296
248366.416829746 467.203788304673
250321.861056751 466.665631284551
252277.305283757 467.380001819681
254232.749510763 466.396229758089
256188.193737769 465.457359517145
258143.637964775 469.129976434634
260099.082191781 473.774627794255
262054.526418787 474.913288982794
264009.970645793 475.039969146705
265965.414872798 475.647886969423
267920.859099804 475.681140637095
269876.30332681 473.707910368856
271831.747553816 472.482465655618
273787.191780822 470.010171679628
275742.636007828 469.793683503922
277698.080234834 470.7975503588
279653.52446184 473.389622864457
281608.968688845 473.911038559157
283564.412915851 475.086893465092
285519.857142857 479.737396620196
287475.301369863 480.375489917048
289430.745596869 477.719464601642
291386.189823875 477.049790714951
293341.634050881 477.655817860643
295297.078277886 479.870865841083
297252.522504892 477.479413998674
299207.966731898 477.81392920118
301163.410958904 481.356330104675
303118.85518591 484.14098732814
305074.299412916 487.30930448783
307029.743639922 490.22049477703
308985.187866928 491.58400734271
310940.632093933 492.802172454296
312896.076320939 490.076999542299
314851.520547945 490.006856369939
316806.964774951 491.424308080856
318762.409001957 494.877440574072
320717.853228963 495.470812490088
322673.297455969 493.479118226557
324628.741682975 491.387745262881
326584.18590998 489.894223763033
328539.630136986 488.83404177875
330495.074363992 489.676919306284
332450.518590998 494.504910899499
334405.962818004 498.599084868431
336361.40704501 501.128797729653
338316.851272016 503.664770639598
340272.295499022 503.665136965198
342227.739726027 502.519585355688
344183.183953033 501.605897476027
346138.628180039 502.499312032853
348094.072407045 503.681435910128
350049.516634051 503.121491879839
352004.960861057 502.571488191622
353960.405088063 506.401507100239
355915.849315068 507.829507521885
357871.293542074 509.984192691264
359826.73776908 512.246539098574
361782.181996086 511.824521293681
363737.626223092 510.722156586882
365693.070450098 510.419106101126
367648.514677104 508.174485327235
369603.95890411 505.571224449499
371559.403131115 504.940896160392
373514.847358121 508.544265340997
375470.291585127 511.462243791789
377425.735812133 511.385912869963
379381.180039139 511.716753345217
381336.624266145 514.646779057153
383292.068493151 514.126316184233
385247.512720157 513.352029213348
387202.956947162 515.191081669626
389158.401174168 520.627887782767
391113.845401174 521.558276546556
393069.28962818 520.106893605901
395024.733855186 517.598697648047
396980.178082192 517.215942643143
398935.622309198 521.064678585881
400891.066536203 520.861287156549
402846.510763209 521.211559453313
404801.954990215 522.11038093704
406757.399217221 521.723045711893
408712.843444227 518.753329831419
410668.287671233 519.754948888144
412623.731898239 522.263298934578
414579.176125245 520.539855448416
416534.62035225 522.564969562947
418490.064579256 524.204849985612
420445.508806262 525.798567872902
422400.953033268 526.821988559813
424356.397260274 529.284871935613
426311.84148728 530.688939536517
428267.285714286 526.421502555569
430222.729941292 524.033919424259
432178.174168297 523.174216274582
434133.618395303 526.591789768555
436089.062622309 529.529508640553
438044.506849315 529.887818513682
439999.951076321 527.044623298552
441955.395303327 525.52918990536
443910.839530333 524.787265959532
445866.283757339 524.625385154573
447821.727984344 529.836130693371
449777.17221135 529.483738368255
451732.616438356 527.858472503697
453688.060665362 527.799136675722
455643.504892368 527.832231602834
457598.949119374 526.33434810851
459554.39334638 524.55040303843
461509.837573386 522.738831298821
463465.281800391 521.684384462077
465420.726027397 523.484653158417
467376.170254403 525.343091552426
469331.614481409 526.355631239971
471287.058708415 527.438223971383
473242.502935421 533.474461670346
475197.947162427 540.568992374318
477153.391389432 542.332137057335
479108.835616438 543.247236999225
481064.279843444 543.38061898495
483019.72407045 541.316126547057
484975.168297456 539.87119031591
486930.612524462 542.502908040165
488886.056751468 541.695349633687
490841.500978474 542.235443016778
492796.945205479 541.783888025861
494752.389432485 541.46951369493
496707.833659491 543.181424816768
498663.277886497 543.017697618037
500618.722113503 542.902192017439
502574.166340509 546.681523596812
504529.610567515 547.941438099996
506485.054794521 552.825702424738
508440.499021526 555.530412019823
510395.943248532 555.169917888374
512351.387475538 554.376234162806
514306.831702544 548.711877576171
516262.27592955 547.411091615037
518217.720156556 547.586913306251
520173.164383562 548.316259478353
522128.608610567 548.604738191169
524084.052837573 548.655443046881
526039.497064579 547.192016601267
527994.941291585 550.169229649738
529950.385518591 552.843514196164
531905.829745597 553.738519100865
533861.273972603 552.625284439226
535816.718199609 549.558846362142
537772.162426614 546.632526075542
539727.60665362 548.569825067317
541683.050880626 553.94775966167
543638.495107632 557.170261885849
545593.939334638 555.877696227247
547549.383561644 554.241041067683
549504.82778865 555.843990120852
551460.272015656 558.882021212807
553415.716242661 561.163090509389
555371.160469667 558.982191027741
557326.604696673 556.270381759982
559282.048923679 555.239725725501
561237.493150685 554.009986156016
563192.937377691 554.173903459969
565148.381604697 554.023495759602
567103.825831703 556.466787426927
569059.270058708 557.225679977018
571014.714285714 556.59368631477
572970.15851272 558.32595979124
574925.602739726 560.844870104598
576881.046966732 564.976296758651
578836.491193738 564.347562968154
580791.935420744 560.944984667546
582747.379647749 562.455268108081
584702.823874755 563.354377151758
586658.268101761 564.538898432782
588613.712328767 566.179654687539
590569.156555773 571.304265626583
592524.600782779 571.840743711125
594480.045009785 569.55264464786
596435.489236791 565.90431907515
598390.933463796 565.712216643713
600346.377690802 566.49913280268
602301.821917808 568.047724315884
604257.266144814 567.305951629213
606212.71037182 568.859596749791
608168.154598826 572.177573344106
610123.598825832 575.039023014044
612079.043052837 577.348033369366
614034.487279843 577.425346362137
615989.931506849 574.700599955168
617945.375733855 573.146458029466
619900.819960861 572.452065186037
621856.264187867 570.519613251478
623811.708414873 569.980246610736
625767.152641879 569.29964267439
627722.596868885 572.361390608589
629678.04109589 572.259217243865
631633.485322896 571.861111222764
633588.929549902 575.271533274559
635544.373776908 578.760789190292
637499.818003914 579.681636636248
639455.26223092 581.791619361691
641410.706457926 584.233767825411
643366.150684931 585.218452907405
645321.594911937 581.529428204628
647277.039138943 577.915336219073
649232.483365949 580.008414092859
651187.927592955 587.399265210454
653143.371819961 588.563001355284
655098.816046967 584.171779650706
657054.260273973 584.800301277626
659009.704500978 585.028736524355
660965.148727984 583.471923990365
662920.59295499 579.895804935066
664876.037181996 578.610412653824
666831.481409002 577.526683558208
668786.925636008 580.650457499004
670742.369863014 582.887051410456
672697.81409002 584.755995134692
674653.258317025 583.333730899869
676608.702544031 583.375070524305
678564.146771037 586.473755992041
680519.590998043 588.108704091406
682475.035225049 590.117490294779
684430.479452055 589.545345143966
686385.923679061 587.574223398158
688341.367906066 590.296414858295
690296.812133072 590.121025869654
692252.256360078 589.277914445252
694207.700587084 589.580511672082
696163.14481409 592.945054381494
698118.589041096 595.546488493893
700074.033268102 594.88618809862
702029.477495108 594.349731127369
703984.921722114 591.174833360898
705940.365949119 587.408124774209
707895.810176125 583.839080286625
709851.254403131 584.544856862143
711806.698630137 590.185065156724
713762.142857143 595.947069120166
715717.587084149 600.396694220863
717673.031311155 597.143889471036
719628.47553816 595.929585936243
721583.919765166 594.509442142908
723539.363992172 591.787343258525
725494.808219178 595.989619125493
727450.252446184 598.236389994828
729405.69667319 600.522098072889
731361.140900196 603.273714032912
733316.585127202 602.538665718942
735272.029354207 601.918764002018
737227.473581213 598.892841082235
739182.917808219 597.751499094268
741138.362035225 598.829607670408
743093.806262231 601.354412784068
745049.250489237 603.773043713297
747004.694716243 604.111193379611
748960.138943249 605.135640837608
750915.583170254 605.652954642155
752871.02739726 606.661970493262
754826.471624266 608.133227304591
756781.915851272 607.948010526267
758737.360078278 610.228849043814
760692.804305284 608.04029376001
762648.24853229 608.001046662104
764603.692759295 609.930257636219
766559.136986301 608.988432042188
768514.581213307 603.755746010034
770470.025440313 602.061970980906
772425.469667319 600.909931043404
774380.913894325 600.408590109513
776336.358121331 600.604390249363
778291.802348337 603.506458848937
780247.246575342 605.894156212833
782202.690802348 609.666989162647
784158.135029354 614.102670156612
786113.57925636 617.865502846264
788069.023483366 616.57452354364
790024.467710372 610.903820353931
791979.911937378 609.921302923707
793935.356164383 611.210037400017
795890.800391389 611.449987134755
797846.244618395 612.095995023789
799801.688845401 608.44227738854
801757.133072407 604.175804971646
803712.577299413 605.515152967029
805668.021526419 607.029462915592
807623.465753425 609.472293151331
809578.909980431 615.204011801227
811534.354207436 618.817103006989
813489.798434442 622.614186758167
815445.242661448 624.021993317092
817400.686888454 620.62218482392
819356.13111546 619.198504595567
821311.575342466 617.149882422123
823267.019569472 614.426696556402
825222.463796477 612.948875313528
827177.908023483 611.970202321779
829133.352250489 611.926901041855
831088.796477495 615.570724411027
833044.240704501 619.768246804322
834999.684931507 618.392699446415
836955.129158513 619.005327625694
838910.573385519 623.326397582862
840866.017612524 625.076588468516
842821.46183953 623.125428942283
844776.906066536 622.185137641894
846732.350293542 623.696776657918
848687.794520548 624.493560109131
850643.238747554 625.701620373805
852598.68297456 627.736829596396
854554.127201566 630.176938854692
856509.571428571 626.740932398176
858465.015655577 621.072296185546
860420.459882583 620.110794131839
862375.904109589 620.925410652651
864331.348336595 623.556472368415
866286.792563601 625.695903694868
868242.236790607 628.049369910325
870197.681017612 627.516897167065
872153.125244618 625.564943007832
874108.569471624 626.593351345999
876064.01369863 626.248521043582
878019.457925636 624.870991623538
879974.902152642 624.533853340238
881930.346379648 625.697769605451
883885.790606654 625.766089261883
885841.234833659 624.774843643978
887796.679060665 627.469844607378
889752.123287671 632.841899327317
891707.567514677 638.810890183561
893663.011741683 643.378968140462
895618.455968689 644.282141162591
897573.900195695 640.458616792154
899529.344422701 633.133106879812
901484.788649706 627.793383310802
903440.232876712 626.330004765621
905395.677103718 626.042835027188
907351.121330724 626.89758149652
909306.56555773 627.007665217841
911262.009784736 627.376327935868
913217.454011742 630.793939592933
915172.898238747 632.969600527944
917128.342465753 634.571496858396
919083.786692759 636.906955578399
921039.230919765 636.903737557707
922994.675146771 638.505367322978
924950.119373777 637.266897550072
926905.563600783 634.652311020976
928861.007827789 635.602532375936
930816.452054795 635.613847816432
932771.8962818 635.538034592382
934727.340508806 639.706237752214
936682.784735812 641.081086295796
938638.228962818 637.072174044198
940593.673189824 634.035951224347
942549.11741683 634.293615028231
944504.561643836 634.455035112141
946460.005870841 632.414959495681
948415.450097847 633.8516569839
950370.894324853 640.670483651911
952326.338551859 645.884737648529
954281.782778865 643.286260100147
956237.227005871 644.49637650996
958192.671232877 648.855551762971
960148.115459883 647.272445616634
962103.559686888 644.412390270508
964059.003913894 642.520109974543
966014.4481409 641.073079832541
967969.892367906 642.093359778263
969925.336594912 644.566117294134
971880.780821918 642.164533961345
973836.225048924 636.862496016465
975791.669275929 634.85367125295
977747.113502935 633.239081692822
979702.557729941 635.158679693223
981658.001956947 637.149943081967
983613.446183953 640.79995512898
985568.890410959 644.754919319563
987524.334637965 646.831149429451
989479.778864971 645.694530786752
991435.223091976 646.814064038673
993390.667318982 650.321572629191
995346.111545988 648.906646417491
997301.555772994 648.191268971097
999257 648.597485599563
};
%\addlegendentry{PPO (20)}
\addplot [semithick, blue]
table {%
31 105.916016325376
1986.36399217221 107.351975174922
3941.72798434442 109.75968287929
5897.09197651663 113.20632037353
7852.45596868885 117.468865154599
9807.81996086106 122.913782426152
11763.1839530333 130.257504372016
13718.5479452055 139.186691134912
15673.9119373777 150.830178398234
17629.2759295499 164.425780061527
19584.6399217221 179.634761481727
21540.0039138943 195.28249136587
23495.3679060665 209.422767869654
25450.7318982387 223.337209753529
27406.095890411 238.007791906311
29361.4598825832 251.540824719145
31316.8238747554 265.166408274137
33272.1878669276 277.49947553457
35227.5518590998 286.451422370263
37182.915851272 293.132776096697
39138.2798434442 299.031518962786
41093.6438356164 303.978487057424
43049.0078277886 309.964549709546
45004.3718199609 315.186827701047
46959.7358121331 320.278552835698
48915.0998043053 323.53568960848
50870.4637964775 327.918814669743
52825.8277886497 330.829089437311
54781.1917808219 332.862561194167
56736.5557729941 337.700237958976
58691.9197651663 341.083702269511
60647.2837573385 343.238522095474
62602.6477495108 344.870516784014
64558.011741683 346.300700814592
66513.3757338552 346.821825148569
68468.7397260274 349.008327895085
70424.1037181996 351.533084117818
72379.4677103718 355.097853778369
74334.831702544 358.017666363146
76290.1956947162 359.002031122497
78245.5596868884 361.589082785252
80200.9236790607 362.698927207999
82156.2876712329 363.028967824386
84111.6516634051 363.883212008739
86067.0156555773 363.883860999997
88022.3796477495 364.098767205318
89977.7436399217 365.381388445659
91933.1076320939 366.871892022425
93888.4716242661 368.366493413126
95843.8356164384 370.48337576026
97799.1996086106 370.128681348402
99754.5636007828 370.932224776109
101709.927592955 375.605623843248
103665.291585127 378.269899825055
105620.655577299 379.115524178405
107576.019569472 379.836805586299
109531.383561644 382.09792875796
111486.747553816 383.530268333015
113442.111545988 382.785322810757
115397.47553816 382.966212764695
117352.839530333 384.88270424067
119308.203522505 386.892071602079
121263.567514677 386.357791072873
123218.931506849 385.474320954393
125174.295499022 388.136263120493
127129.659491194 390.783616236547
129085.023483366 392.26631959742
131040.387475538 393.169287700535
132995.75146771 395.617815695021
134951.115459883 396.413225930459
136906.479452055 396.821365254452
138861.843444227 397.196587641532
140817.207436399 399.403301938346
142772.571428571 401.571035441378
144727.935420744 402.336281157832
146683.299412916 403.900366431818
148638.663405088 404.138443156545
150594.02739726 405.252319382086
152549.391389432 404.54134603486
154504.755381605 403.538972061037
156460.119373777 403.912498273593
158415.483365949 404.736647322921
160370.847358121 403.568834170885
162326.211350294 404.98465821193
164281.575342466 407.010816858742
166236.939334638 409.852578373022
168192.30332681 416.787537515223
170147.667318982 418.345758032801
172103.031311155 416.533720336922
174058.395303327 415.575949552212
176013.759295499 415.490647686382
177969.123287671 418.652283744989
179924.487279843 422.605246618008
181879.851272016 424.170960061879
183835.215264188 423.274382934073
185790.57925636 423.514280475493
187745.943248532 424.474965050319
189701.307240704 423.668351760896
191656.671232877 423.316149487692
193612.035225049 422.052481053756
195567.399217221 423.327822834066
197522.763209393 423.485296696315
199478.127201566 423.325434959174
201433.491193738 424.529892780585
203388.85518591 427.700065919125
205344.219178082 429.106325645382
207299.583170254 429.577678670828
209254.947162427 432.031731830687
211210.311154599 433.467239579871
213165.675146771 433.673860600433
215121.039138943 432.887373785113
217076.403131115 432.926042758068
219031.767123288 431.66664517143
220987.13111546 431.250643674009
222942.495107632 434.450875025257
224897.859099804 434.465723759008
226853.223091977 437.332078183742
228808.587084149 438.584403909885
230763.951076321 439.280771502613
232719.315068493 442.186153836432
234674.679060665 443.810290307793
236630.043052838 444.964458417142
238585.40704501 445.582481381065
240540.771037182 447.060085581324
242496.135029354 446.91592289835
244451.499021526 450.086983911244
246406.863013699 450.728684919183
248362.227005871 449.468232121122
250317.590998043 449.111670784327
252272.954990215 447.481117078342
254228.318982387 449.033752100518
256183.68297456 451.896704896501
258139.046966732 453.875141916976
260094.410958904 453.682658551593
262049.774951076 455.321697817248
264005.138943249 456.291945363556
265960.502935421 456.721389584608
267915.866927593 458.430968486158
269871.230919765 459.980919780206
271826.594911937 460.164068991275
273781.95890411 460.487321972055
275737.322896282 460.681163384832
277692.686888454 460.258077501553
279648.050880626 461.042083482237
281603.414872798 462.511677544773
283558.778864971 460.915768097691
285514.142857143 463.01428689446
287469.506849315 466.659815002438
289424.870841487 468.906895730327
291380.234833659 468.414694654335
293335.598825832 468.174436868941
295290.962818004 466.192167049966
297246.326810176 466.886438504969
299201.690802348 466.868017331307
301157.054794521 467.215070335034
303112.418786693 469.596546001609
305067.782778865 470.496852386471
307023.146771037 472.213628579273
308978.510763209 473.846014306606
310933.874755382 473.149255935763
312889.238747554 473.488604279997
314844.602739726 474.273861187729
316799.966731898 474.009894652923
318755.33072407 473.103308840475
320710.694716243 474.040515850555
322666.058708415 477.571996860372
324621.422700587 480.503289941489
326576.786692759 480.977254975577
328532.150684931 481.51041852129
330487.514677104 482.387012602957
332442.878669276 481.428484924801
334398.242661448 482.267403376438
336353.60665362 487.685870461523
338308.970645793 488.25538356195
340264.334637965 486.519507399869
342219.698630137 485.445431793787
344175.062622309 488.51476622781
346130.426614481 491.551973352755
348085.790606654 491.284529969686
350041.154598826 486.902276745998
351996.518590998 485.222853065661
353951.88258317 483.746184059389
355907.246575342 485.729633111706
357862.610567515 489.52903342629
359817.974559687 489.26563621846
361773.338551859 486.107729498444
363728.702544031 489.701399718732
365684.066536203 490.707472818642
367639.430528376 489.916052593331
369594.794520548 495.489557657744
371550.15851272 498.744113503208
373505.522504892 498.144227948168
375460.886497065 497.510688408159
377416.250489237 500.664329965102
379371.614481409 500.315281838865
381326.978473581 499.05076998728
383282.342465753 498.623361278021
385237.706457926 497.130687641486
387193.070450098 496.000727677271
389148.43444227 495.993464723703
391103.798434442 496.938875991257
393059.162426614 500.650496468469
395014.526418787 503.772229977751
396969.890410959 504.809907295225
398925.254403131 503.447332951174
400880.618395303 503.387701852664
402835.982387476 504.971813607243
404791.346379648 505.356464212022
406746.71037182 507.42607453165
408702.074363992 511.410544258502
410657.438356164 511.315720521133
412612.802348337 508.889857491209
414568.166340509 506.306136934832
416523.530332681 504.457211564072
418478.894324853 508.564326272853
420434.258317025 511.191207106262
422389.622309198 512.100070653493
424344.98630137 511.706509637061
426300.350293542 511.075512143227
428255.714285714 509.366393782379
430211.078277886 509.904583015841
432166.442270059 513.875821640198
434121.806262231 512.84051103201
436077.170254403 510.764028189601
438032.534246575 510.974561604642
439987.898238748 511.598030251202
441943.26223092 511.771886526251
443898.626223092 513.344048188334
445853.990215264 515.764776555653
447809.354207436 520.305940461838
449764.718199609 519.674151601088
451720.082191781 519.730926148315
453675.446183953 520.920676086684
455630.810176125 521.211471849395
457586.174168297 521.456385354404
459541.53816047 519.481266055453
461496.902152642 518.936930731901
463452.266144814 519.9145734042
465407.630136986 519.624083183774
467362.994129158 523.324710688095
469318.358121331 527.346858355019
471273.722113503 529.050418908965
473229.086105675 525.231876569759
475184.450097847 523.136987826908
477139.81409002 520.831391178957
479095.178082192 521.473660372924
481050.542074364 523.701868342978
483005.906066536 524.049457765942
484961.270058708 526.446282436572
486916.634050881 529.356745748801
488871.998043053 530.132868528139
490827.362035225 527.960891532754
492782.726027397 527.899370228989
494738.090019569 528.996569918127
496693.454011742 531.938168251324
498648.818003914 532.187859380445
500604.181996086 532.19038704034
502559.545988258 531.068420491176
504514.909980431 532.100993213863
506470.273972603 531.877969369659
508425.637964775 533.995763865149
510381.001956947 537.477818321264
512336.365949119 538.030657156904
514291.729941292 537.280828775201
516247.093933464 537.111785400521
518202.457925636 538.442814224974
520157.821917808 537.694155699667
522113.18590998 535.982952496877
524068.549902153 536.775258668756
526023.913894325 537.765545189416
527979.277886497 539.748378113187
529934.641878669 540.016486819185
531890.005870841 542.13636967567
533845.369863014 540.131613828673
535800.733855186 537.236078498961
537756.097847358 534.742842598947
539711.46183953 536.602753238845
541666.825831703 541.087148568773
543622.189823875 541.223487562102
545577.553816047 540.368981378271
547532.917808219 541.751229607246
549488.281800391 542.230766840418
551443.645792564 542.27336992679
553399.009784736 544.218364794888
555354.373776908 543.74041587404
557309.73776908 541.872571268943
559265.101761252 546.3378989726
561220.465753425 549.680922119213
563175.829745597 551.050895728206
565131.193737769 552.173754215723
567086.557729941 551.745141788042
569041.921722114 549.37202686194
570997.285714286 545.142036415628
572952.649706458 546.891518164334
574908.01369863 552.881703126321
576863.377690802 554.799014642287
578818.741682975 552.787643637629
580774.105675147 550.584991064147
582729.469667319 550.918540339217
584684.833659491 549.058438456556
586640.197651663 548.905362754575
588595.561643836 550.316732155553
590550.925636008 555.06288228049
592506.28962818 558.992432095639
594461.653620352 560.888385369487
596417.017612524 560.772378647796
598372.381604697 561.288531785683
600327.745596869 560.673509382609
602283.109589041 558.951131492154
604238.473581213 559.555871849265
606193.837573385 560.041545637504
608149.201565558 560.730465401986
610104.56555773 564.237379999343
612059.929549902 562.827663409939
614015.293542074 558.369150404569
615970.657534247 560.318615456489
617926.021526419 561.961308021269
619881.385518591 562.867725342608
621836.749510763 562.363333393496
623792.113502935 559.544584322478
625747.477495108 557.708233329317
627702.84148728 558.460973572547
629658.205479452 559.206670685197
631613.569471624 558.701824827882
633568.933463797 562.090904718257
635524.297455969 564.541438106626
637479.661448141 564.836813445017
639435.025440313 566.479823217809
641390.389432485 569.524371708973
643345.753424658 569.789941143785
645301.11741683 569.752704902444
647256.481409002 569.823450886736
649211.845401174 569.535976302963
651167.209393346 567.722605007878
653122.573385519 566.178305279573
655077.937377691 567.173796627959
657033.301369863 568.864476878302
658988.665362035 570.823922010212
660944.029354207 571.351011312245
662899.39334638 569.871385935591
664854.757338552 570.317825615984
666810.121330724 569.314747660446
668765.485322896 569.570040068121
670720.849315068 569.626605077879
672676.213307241 570.087532400613
674631.577299413 567.21779976983
676586.941291585 566.62739980907
678542.305283757 567.352725575449
680497.66927593 568.565835508189
682453.033268102 570.269431064085
684408.397260274 574.555111175263
686363.761252446 577.423985855615
688319.125244618 574.661204008319
690274.489236791 571.239642075542
692229.853228963 573.540364683276
694185.217221135 573.608201714268
696140.581213307 573.056695279598
698095.945205479 572.065120957464
700051.309197652 571.37375970919
702006.673189824 574.648076763041
703962.037181996 577.141320680491
705917.401174168 581.159606069271
707872.765166341 582.773746370932
709828.129158513 584.086708527563
711783.493150685 585.768695038305
713738.857142857 584.58030710998
715694.221135029 578.979945287621
717649.585127202 575.726742682278
719604.949119374 576.825450502445
721560.313111546 583.902654369111
723515.677103718 588.336740675098
725471.04109589 586.802442764464
727426.405088063 586.351272379688
729381.769080235 583.983813988639
731337.133072407 583.824084550329
733292.497064579 581.203525387851
735247.861056751 578.288121588583
737203.225048924 579.863460205957
739158.589041096 580.845479190298
741113.953033268 584.702263499686
743069.31702544 585.715634338897
745024.681017612 584.992997382489
746980.045009785 587.604913118204
748935.409001957 590.607219480879
750890.772994129 591.373069144309
752846.136986301 587.134204091816
754801.500978474 584.084798248777
756756.864970646 585.953104588579
758712.228962818 584.97247120183
760667.59295499 585.645272554672
762622.956947162 588.402639964873
764578.320939335 591.245502849938
766533.684931507 592.885746004118
768489.048923679 592.926659318352
770444.412915851 594.061891846795
772399.776908023 593.520531082731
774355.140900196 593.730809326056
776310.504892368 595.430401677274
778265.86888454 595.075473391803
780221.232876712 593.967622896841
782176.596868885 593.064535133567
784131.960861057 594.6400720012
786087.324853229 595.33799807765
788042.688845401 600.072470109922
789998.052837573 599.370202103366
791953.416829746 595.788790430757
793908.780821918 594.8504769451
795864.14481409 595.945569218835
797819.508806262 593.597479893073
799774.872798434 595.195470452721
801730.236790607 600.180756378898
803685.600782779 601.555099769462
805640.964774951 600.321164233299
807596.328767123 600.33121921019
809551.692759295 598.571972264939
811507.056751468 597.385112475531
813462.42074364 597.948577923848
815417.784735812 601.807143760293
817373.148727984 603.49872354769
819328.512720157 602.323716163352
821283.876712329 602.109610232872
823239.240704501 599.084099515416
825194.604696673 599.462667299987
827149.968688845 601.371266373352
829105.332681018 601.05251527195
831060.69667319 600.763379098685
833016.060665362 600.555231089432
834971.424657534 604.289052912917
836926.788649706 603.923977187098
838882.152641879 602.812348802721
840837.516634051 602.29661392233
842792.880626223 602.820589325467
844748.244618395 601.002901755594
846703.608610568 599.348180986598
848658.97260274 600.852048650205
850614.336594912 603.476414105287
852569.700587084 605.736993959382
854525.064579256 599.426210357671
856480.428571429 595.221582121807
858435.792563601 599.918816546985
860391.156555773 607.683290884063
862346.520547945 610.169117311869
864301.884540117 607.392619158296
866257.24853229 606.126262177899
868212.612524462 603.434714693773
870167.976516634 595.777404305924
872123.340508806 596.405299263447
874078.704500978 599.006216585879
876034.068493151 601.457992219805
877989.432485323 604.504079302092
879944.796477495 605.560909513716
881900.160469667 604.373374820711
883855.524461839 605.793315485928
885810.888454012 608.640488427029
887766.252446184 606.152415998936
889721.616438356 603.647247778905
891676.980430528 606.434945496949
893632.344422701 606.685002995411
895587.708414873 606.968708786323
897543.072407045 605.999722739045
899498.436399217 606.372821511225
901453.800391389 604.370328590132
903409.164383562 602.350564762249
905364.528375734 602.902823371306
907319.892367906 606.016276789059
909275.256360078 613.252467713014
911230.62035225 617.934458653465
913185.984344423 621.776344066466
915141.348336595 624.486353397039
917096.712328767 619.226240490339
919052.076320939 613.542190456318
921007.440313112 612.30182263579
922962.804305284 615.685370249078
924918.168297456 615.557028860097
926873.532289628 612.315976310754
928828.8962818 612.408732167627
930784.260273973 613.500774619808
932739.624266145 611.738653915724
934694.988258317 609.652704794899
936650.352250489 611.796619222896
938605.716242661 613.54767246815
940561.080234834 613.554308271948
942516.444227006 609.995021364483
944471.808219178 609.825857582103
946427.17221135 613.921272272328
948382.536203522 615.600539455672
950337.900195695 613.677545057638
952293.264187867 612.1007217869
954248.628180039 611.061066554846
956203.992172211 610.710328672703
958159.356164384 610.709513676944
960114.720156556 606.695350584187
962070.084148728 609.271747484372
964025.4481409 612.60717031185
965980.812133072 612.752888385999
967936.176125245 610.471201610487
969891.540117417 606.95060231419
971846.904109589 609.568876789808
973802.268101761 614.179414453045
975757.632093933 617.101520516963
977712.996086106 617.225212000054
979668.360078278 616.597124980874
981623.72407045 617.250693460188
983579.088062622 614.819420233972
985534.452054795 614.943274967606
987489.816046967 615.530012925518
989445.180039139 613.338408882777
991400.544031311 613.057389268477
993355.908023483 611.382335731488
995311.272015656 612.486371070423
997266.636007828 612.518933178688
999222 609.312862886316
};
%\addlegendentry{QRDRL (20)}
\addplot [semithick, red]
table {%
36 105.637792963015
1992.60078277886 107.276428427305
3949.20156555773 108.84291201723
5905.80234833659 110.406302699421
7862.40313111546 112.867885167401
9819.00391389432 115.643871925642
11775.6046966732 118.057035965476
13732.2054794521 120.362774874546
15688.8062622309 123.412566169436
17645.4070450098 127.367309124824
19602.0078277886 132.428018085055
21558.6086105675 137.289047974039
23515.2093933464 141.877419229971
25471.8101761252 147.434197228206
27428.4109589041 152.011390252701
29385.011741683 157.755989437993
31341.6125244618 163.368730810458
33298.2133072407 170.90840837925
35254.8140900196 176.833585800591
37211.4148727984 182.819484553145
39168.0156555773 188.173399799184
41124.6164383562 194.9332935626
43081.217221135 201.368552674848
45037.8180039139 208.731993878721
46994.4187866928 215.764778602048
48951.0195694716 221.453783808655
50907.6203522505 226.885434943124
52864.2211350294 232.453098416979
54820.8219178082 238.750514125616
56777.4227005871 243.97333425263
58734.0234833659 249.75184738842
60690.6242661448 253.076248063743
62647.2250489237 255.093445998572
64603.8258317025 259.217137487711
66560.4266144814 263.404446475391
68517.0273972603 265.431572309124
70473.6281800391 268.007771762637
72430.228962818 273.787292611089
74386.8297455969 279.005786744568
76343.4305283757 283.111817545284
78300.0313111546 284.987638946085
80256.6320939335 286.548108255813
82213.2328767123 287.436603602001
84169.8336594912 290.503582750498
86126.4344422701 293.756340261382
88083.0352250489 297.469742242595
90039.6360078278 300.156892583005
91996.2367906067 301.660590698492
93952.8375733855 306.104178110853
95909.4383561644 307.678795232767
97866.0391389432 308.756261501662
99822.6399217221 310.181314101804
101779.240704501 312.262801362833
103735.84148728 313.520981782065
105692.442270059 313.098719108842
107649.043052838 314.136620907024
109605.643835616 314.221289242271
111562.244618395 318.293531556051
113518.845401174 320.511408862685
115475.446183953 322.371292441623
117432.046966732 324.016445772057
119388.647749511 326.723228469536
121345.24853229 328.286861664108
123301.849315068 330.566130980709
125258.450097847 331.448360283348
127215.050880626 332.701232949242
129171.651663405 334.123800440517
131128.252446184 332.520234505314
133084.853228963 331.82767591781
135041.454011742 330.991450062221
136998.054794521 329.950125318868
138954.655577299 331.518213720355
140911.256360078 333.423794273166
142867.857142857 332.661895655509
144824.457925636 334.717509711367
146781.058708415 334.910132782381
148737.659491194 337.301734387696
150694.260273973 337.819466169561
152650.861056751 339.347720329557
154607.46183953 340.110321402469
156564.062622309 340.761601071232
158520.663405088 341.732785332406
160477.264187867 344.11070710227
162433.864970646 345.106112652374
164390.465753425 345.436534990028
166347.066536204 344.225186456833
168303.667318982 345.351543222739
170260.268101761 348.855974588881
172216.86888454 350.907395621905
174173.469667319 352.290407455387
176130.070450098 354.237939339799
178086.671232877 352.782260506344
180043.272015656 350.390462309622
181999.872798434 349.67171426064
183956.473581213 350.851413773874
185913.074363992 351.208063855384
187869.675146771 349.87659805827
189826.27592955 351.55276828438
191782.876712329 356.382034294905
193739.477495108 357.364004812019
195696.078277886 358.60706458819
197652.679060665 357.61338529626
199609.279843444 357.091944444642
201565.880626223 358.177515239357
203522.481409002 359.639094931963
205479.082191781 359.177412591448
207435.68297456 358.047222076722
209392.283757339 358.723679947117
211348.884540117 360.040332895915
213305.485322896 359.072492618433
215262.086105675 360.564609122495
217218.686888454 362.060049565697
219175.287671233 362.976693917302
221131.888454012 362.245323317639
223088.489236791 361.765052114878
225045.090019569 362.970220979731
227001.690802348 366.148504724192
228958.291585127 364.111656449626
230914.892367906 366.363683114075
232871.493150685 369.803571768256
234828.093933464 369.146879346643
236784.694716243 367.792267932272
238741.295499022 366.632154917276
240697.8962818 364.732366060268
242654.497064579 364.632341079703
244611.097847358 365.882726974833
246567.698630137 368.373136090378
248524.299412916 369.158085249828
250480.900195695 367.510651336053
252437.500978474 366.74429553106
254394.101761252 369.38609379857
256350.702544031 373.039032681037
258307.30332681 373.197458911661
260263.904109589 372.8137238982
262220.504892368 376.02519011023
264177.105675147 377.284635960591
266133.706457926 375.920319029125
268090.307240704 374.410286829259
270046.908023483 372.955254620889
272003.508806262 375.058775776649
273960.109589041 375.953230565504
275916.71037182 375.638569613638
277873.311154599 374.943184525069
279829.911937378 374.647742187941
281786.512720157 375.695534396874
283743.113502935 377.076444823255
285699.714285714 378.279936665319
287656.315068493 376.920495212067
289612.915851272 377.339227396083
291569.516634051 379.390497869386
293526.11741683 380.442996360579
295482.718199609 379.863614107006
297439.318982387 380.512248138433
299395.919765166 379.896374495859
301352.520547945 378.486279256863
303309.121330724 377.839353851988
305265.722113503 377.014965499529
307222.322896282 377.289903760207
309178.923679061 376.849623223993
311135.52446184 378.0482940636
313092.125244618 378.898864418765
315048.726027397 379.416534939232
317005.326810176 382.679837926271
318961.927592955 382.0272874481
320918.528375734 380.66682230638
322875.129158513 379.807594905503
324831.729941292 379.490247919021
326788.33072407 379.536807195853
328744.931506849 382.269192132548
330701.532289628 383.881452766263
332658.133072407 384.891139918094
334614.733855186 383.145874660864
336571.334637965 382.034259493632
338527.935420744 385.269964015696
340484.536203522 388.665162392452
342441.136986301 391.207850189231
344397.73776908 390.720016693307
346354.338551859 390.234544514873
348310.939334638 388.913528890131
350267.540117417 388.427500194605
352224.140900196 389.131902739817
354180.741682975 389.254341404395
356137.342465753 387.762843857713
358093.943248532 385.122033624711
360050.544031311 386.92170139157
362007.14481409 388.537972563803
363963.745596869 390.384651955841
365920.346379648 390.690621502952
367876.947162427 389.783779964426
369833.547945205 390.813458610719
371790.148727984 390.126470419562
373746.749510763 389.213811857315
375703.350293542 386.06124706897
377659.951076321 385.215907778333
379616.5518591 388.17290158115
381573.152641879 391.02049578724
383529.753424658 390.236304505256
385486.354207436 389.630800112095
387442.954990215 390.755993593089
389399.555772994 393.000766460329
391356.156555773 397.587148312318
393312.757338552 399.497679808102
395269.358121331 397.156133665455
397225.95890411 393.505026632077
399182.559686888 392.409869009074
401139.160469667 393.12266629444
403095.761252446 395.550134296536
405052.362035225 394.663299518687
407008.962818004 394.190675263034
408965.563600783 396.23053936343
410922.164383562 398.109333054975
412878.765166341 397.308611661925
414835.365949119 394.877223789448
416791.966731898 395.795423917056
418748.567514677 398.544604085375
420705.168297456 401.576691758504
422661.769080235 401.824348625447
424618.369863014 399.771300804051
426574.970645793 398.425413753627
428531.571428571 398.090103959168
430488.17221135 397.94114572263
432444.772994129 398.197550042014
434401.373776908 397.138833138656
436357.974559687 398.231447449267
438314.575342466 401.159286415077
440271.176125245 404.640141030822
442227.776908023 404.052967206673
444184.377690802 403.797124394604
446140.978473581 405.255879383912
448097.57925636 405.883967854129
450054.180039139 404.386175243756
452010.780821918 402.508833473883
453967.381604697 401.040464516825
455923.982387475 400.557947796579
457880.583170254 403.716003780703
459837.183953033 405.113063166142
461793.784735812 405.761645183877
463750.385518591 407.194093711779
465706.98630137 405.107028334323
467663.587084149 404.530099976665
469620.187866928 406.282898621021
471576.788649706 406.754737211815
473533.389432485 403.548509849784
475489.990215264 403.181491731037
477446.590998043 402.400515889673
479403.191780822 400.85950749356
481359.792563601 401.777348149761
483316.39334638 405.931335253512
485272.994129158 406.922702998416
487229.594911937 408.240445438399
489186.195694716 409.64065875648
491142.796477495 409.613470513188
493099.397260274 411.707289276354
495055.998043053 412.03703698828
497012.598825832 409.445021309939
498969.199608611 409.913967066506
500925.800391389 412.514657158251
502882.401174168 413.259859291157
504839.001956947 411.530767806599
506795.602739726 411.139325037348
508752.203522505 410.216499435297
510708.804305284 410.91258098311
512665.405088063 412.284317924299
514622.005870841 412.633091683083
516578.60665362 412.673048747693
518535.207436399 412.433183655709
520491.808219178 411.255165228181
522448.409001957 411.640726917581
524405.009784736 413.743357893803
526361.610567515 412.76439786808
528318.211350293 413.448729493205
530274.812133072 413.90919407809
532231.412915851 412.497155070471
534188.01369863 409.887297850469
536144.614481409 408.269456175502
538101.215264188 409.536498653236
540057.816046967 415.514966230963
542014.416829746 419.840867474579
543971.017612524 419.598227316967
545927.618395303 419.150518166647
547884.219178082 419.277584003665
549840.819960861 415.252695245363
551797.42074364 412.802942179415
553754.021526419 414.086970207264
555710.622309198 415.152630335043
557667.223091976 417.521072636653
559623.823874755 417.824524537427
561580.424657534 416.187040163254
563537.025440313 415.526388017006
565493.626223092 413.458561446759
567450.227005871 412.115308259716
569406.82778865 412.370942554522
571363.428571429 413.205091006739
573320.029354207 414.216246943835
575276.630136986 417.001258774433
577233.230919765 419.19328728114
579189.831702544 418.434647345051
581146.432485323 419.99464026774
583103.033268102 418.729781878356
585059.634050881 416.934941782588
587016.234833659 416.125637753398
588972.835616438 416.573648118393
590929.436399217 416.667218412275
592886.037181996 416.98977841893
594842.637964775 418.725230252822
596799.238747554 419.619807056576
598755.839530333 420.850311907183
600712.440313112 422.400791247582
602669.04109589 420.967622067682
604625.641878669 420.969992279493
606582.242661448 421.961014549123
608538.843444227 421.449751996343
610495.444227006 421.850489768519
612452.045009785 422.527572252147
614408.645792564 421.809036510908
616365.246575342 420.544155048881
618321.847358121 420.096222657467
620278.4481409 419.849541419511
622235.048923679 418.152672944504
624191.649706458 418.975915996152
626148.250489237 419.693133816407
628104.851272016 420.716380738757
630061.452054795 423.650486903234
632018.052837573 425.99660983381
633974.653620352 425.652056835434
635931.254403131 424.995029623449
637887.85518591 427.770310566807
639844.455968689 425.450344729559
641801.056751468 422.194744186513
643757.657534247 421.107848532106
645714.258317025 423.636338830148
647670.859099804 427.358559395595
649627.459882583 423.397839263439
651584.060665362 421.630970671097
653540.661448141 422.333300346333
655497.26223092 424.236116129347
657453.863013699 426.6191967953
659410.463796477 428.213234186244
661367.064579256 429.169986998986
663323.665362035 427.145282211041
665280.266144814 427.689475282841
667236.866927593 428.087246503461
669193.467710372 427.457269138692
671150.068493151 427.722964662183
673106.66927593 426.730673801821
675063.270058708 427.427165264409
677019.870841487 428.398637923047
678976.471624266 429.360564935909
680933.072407045 433.071270236279
682889.673189824 435.109505971017
684846.273972603 435.985601621793
686802.874755382 435.815261015681
688759.47553816 433.302710455691
690716.076320939 432.614423107677
692672.677103718 432.577157244538
694629.277886497 434.495358200543
696585.878669276 435.216559213439
698542.479452055 433.36655419485
700499.080234834 431.460087085825
702455.681017612 431.428677346398
704412.281800391 432.75912434158
706368.88258317 429.835125079394
708325.483365949 428.380583410003
710282.084148728 427.928988821773
712238.684931507 429.90235619424
714195.285714286 431.105082923692
716151.886497064 432.476031253299
718108.487279843 430.475705605414
720065.088062622 429.047273703942
722021.688845401 430.541119426326
723978.28962818 430.706531858553
725934.890410959 430.344274698042
727891.491193738 431.347070227387
729848.091976517 434.172592794266
731804.692759295 435.545729021265
733761.293542074 437.24468806071
735717.894324853 435.509314456604
737674.495107632 433.734395094459
739631.095890411 434.777350907452
741587.69667319 434.044646267471
743544.297455969 433.014911041093
745500.898238747 432.598965526646
747457.499021526 433.991396386958
749414.099804305 434.295423699596
751370.700587084 436.2580620667
753327.301369863 436.649721633235
755283.902152642 440.465515241449
757240.502935421 441.635649226825
759197.1037182 440.919072409775
761153.704500978 442.969703268871
763110.305283757 443.701856128722
765066.906066536 441.664849032775
767023.506849315 440.61852246575
768980.107632094 440.152554650806
770936.708414873 441.779180662913
772893.309197652 443.31474318352
774849.909980431 443.744687525739
776806.510763209 443.74625466943
778763.111545988 443.715788605725
780719.712328767 444.432747991176
782676.313111546 446.995578333634
784632.913894325 447.816714492731
786589.514677104 447.840173727291
788546.115459883 448.133477215983
790502.716242661 446.422959964326
792459.31702544 443.897841891692
794415.917808219 442.906640298676
796372.518590998 444.861452268357
798329.119373777 449.379251337624
800285.720156556 449.414617324501
802242.320939335 444.637538580217
804198.921722114 442.974898065057
806155.522504892 443.009681767527
808112.123287671 444.009468385993
810068.72407045 443.870558177396
812025.324853229 445.154177506993
813981.925636008 446.91744395678
815938.526418787 448.314944218886
817895.127201566 448.244307406608
819851.727984344 445.486149245889
821808.328767123 445.441257947075
823764.929549902 447.756146975022
825721.530332681 448.526066505495
827678.13111546 446.851897533273
829634.731898239 446.709960619859
831591.332681018 447.580807274697
833547.933463796 448.406780030553
835504.534246575 450.529050369042
837461.135029354 446.96996079402
839417.735812133 446.984911753352
841374.336594912 449.539721073096
843330.937377691 447.624255160363
845287.53816047 447.848173568294
847244.138943249 449.141118497703
849200.739726027 450.01804926571
851157.340508806 449.116781570968
853113.941291585 447.983214712088
855070.542074364 445.67508604333
857027.142857143 446.989550930454
858983.743639922 449.68848453891
860940.344422701 452.424892117156
862896.945205479 452.481258463725
864853.545988258 448.665758660066
866810.146771037 447.475017325774
868766.747553816 449.517844608148
870723.348336595 453.979531646885
872679.949119374 454.545269756404
874636.549902153 451.454110827497
876593.150684931 449.453511467023
878549.75146771 452.340019655671
880506.352250489 455.573573373394
882462.953033268 455.111352833272
884419.553816047 455.20900545332
886376.154598826 456.366520790488
888332.755381605 456.830786739955
890289.356164383 454.854070113617
892245.956947162 454.735787548626
894202.557729941 454.40794824418
896159.15851272 454.02956141722
898115.759295499 452.782995355823
900072.360078278 452.228829831215
902028.960861057 453.67571231912
903985.561643836 452.318982821714
905942.162426614 453.463637366821
907898.763209393 456.346502560419
909855.363992172 457.337948323038
911811.964774951 457.180532011015
913768.56555773 453.81115021376
915725.166340509 454.053443713359
917681.767123288 453.702059492567
919638.367906066 455.113828001284
921594.968688845 457.628251222227
923551.569471624 458.677672907178
925508.170254403 458.688931838468
927464.771037182 458.752153874425
929421.371819961 457.072529015439
931377.97260274 457.220697833072
933334.573385519 456.658118558605
935291.174168297 455.257565106861
937247.774951076 455.938879490968
939204.375733855 457.751904935743
941160.976516634 456.121216852523
943117.577299413 454.645369762506
945074.178082192 455.085677227422
947030.778864971 456.654981779375
948987.379647749 456.875435958652
950943.980430528 454.872304923799
952900.581213307 454.793351415709
954857.181996086 455.474099757988
956813.782778865 457.326166045678
958770.383561644 459.785712682112
960726.984344423 460.073226661626
962683.585127202 458.690648787244
964640.18590998 458.441325273646
966596.786692759 459.866305027138
968553.387475538 461.212717653307
970509.988258317 460.079971990949
972466.589041096 460.949311595354
974423.189823875 459.708104376908
976379.790606654 455.239436491145
978336.391389432 452.288064325538
980292.992172211 453.672925141223
982249.59295499 456.861097647828
984206.193737769 460.015154963989
986162.794520548 460.094326935545
988119.395303327 458.14630030529
990075.996086106 460.579789918811
992032.596868885 462.594828780139
993989.197651663 463.305552345049
995945.798434442 463.447736303567
997902.399217221 461.896060082277
999859 460.335996599263
};
%\addlegendentry{N-TRPO (20)}
\end{axis}

\tikzexternalize[prefix=tikz/]
\end{tikzpicture}

==> AAAI20-Learning Policies through Quantile Regression_arxiv/figures/mujoco/InvertedDoublePendulum_plot.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=inside,
tick pos=left,
title={InvertedDoublePendulum-v2},
x grid style={white!69.01960784313725!black},
xmin=-49944.5, xmax=1049010.5,
xtick style={color=black},
xtick={0,500000,1000000},
xticklabels={0,0.5,1.0},
scaled x ticks=false,
scaled y ticks=false,
y grid style={white!69.01960784313725!black},
ymin=-427.653206040633, ymax=10135.4365564429,
ytick style={color=black},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
width=\mujocoPlotWidth,
height=\mujocoPlotHeight
]
\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.2]
(axis cs:10,53.5168587085478)
--(axis cs:10,52.4872377086181)
--(axis cs:1963.94911937378,54.0863513504617)
--(axis cs:3917.89823874755,57.9609329305968)
--(axis cs:5871.84735812133,63.4896783269967)
--(axis cs:7825.79647749511,70.8867225412242)
--(axis cs:9779.74559686888,78.9817120339485)
--(axis cs:11733.6947162427,87.6657498751423)
--(axis cs:13687.6438356164,97.6327917077265)
--(axis cs:15641.5929549902,108.595080787538)
--(axis cs:17595.542074364,119.671928345884)
--(axis cs:19549.4911937378,132.024510743885)
--(axis cs:21503.4403131115,146.321957144291)
--(axis cs:23457.3894324853,161.254155146608)
--(axis cs:25411.3385518591,177.307108367135)
--(axis cs:27365.2876712329,195.24705382855)
--(axis cs:29319.2367906067,214.831541467466)
--(axis cs:31273.1859099804,233.710090616534)
--(axis cs:33227.1350293542,251.821312779385)
--(axis cs:35181.084148728,268.112476574671)
--(axis cs:37135.0332681018,285.33695514364)
--(axis cs:39088.9823874755,301.025452197205)
--(axis cs:41042.9315068493,314.819550532618)
--(axis cs:42996.8806262231,325.165234363915)
--(axis cs:44950.8297455969,342.408313179989)
--(axis cs:46904.7788649706,357.407319604014)
--(axis cs:48858.7279843444,378.904118241472)
--(axis cs:50812.6771037182,398.855740234789)
--(axis cs:52766.626223092,413.640382072376)
--(axis cs:54720.5753424658,426.13134805942)
--(axis cs:56674.5244618395,445.801960709686)
--(axis cs:58628.4735812133,473.729229661159)
--(axis cs:60582.4227005871,506.030047244984)
--(axis cs:62536.3718199609,529.012135015597)
--(axis cs:64490.3209393346,560.498733564299)
--(axis cs:66444.2700587084,591.689590936514)
--(axis cs:68398.2191780822,632.865432726383)
--(axis cs:70352.168297456,675.926727202456)
--(axis cs:72306.1174168297,716.007068101878)
--(axis cs:74260.0665362035,760.914076643581)
--(axis cs:76214.0156555773,826.991295794813)
--(axis cs:78167.9647749511,915.139313874188)
--(axis cs:80121.9138943249,1036.65996045346)
--(axis cs:82075.8630136986,1206.99008203877)
--(axis cs:84029.8121330724,1355.94542948626)
--(axis cs:85983.7612524462,1460.85622201297)
--(axis cs:87937.71037182,1611.5776199752)
--(axis cs:89891.6594911937,1784.14191156342)
--(axis cs:91845.6086105675,1986.52790618981)
--(axis cs:93799.5577299413,2200.12028202224)
--(axis cs:95753.5068493151,2406.47215386051)
--(axis cs:97707.4559686889,2631.79287021521)
--(axis cs:99661.4050880626,2839.04874382819)
--(axis cs:101615.354207436,3046.08579978634)
--(axis cs:103569.30332681,3215.57784656182)
--(axis cs:105523.252446184,3341.64033910048)
--(axis cs:107477.201565558,3419.53756215753)
--(axis cs:109431.150684932,3426.12824523793)
--(axis cs:111385.099804305,3392.79316215481)
--(axis cs:113339.048923679,3365.75482972422)
--(axis cs:115292.998043053,3385.30604445269)
--(axis cs:117246.947162427,3449.21749562089)
--(axis cs:119200.8962818,3522.44910735203)
--(axis cs:121154.845401174,3617.42362479451)
--(axis cs:123108.794520548,3732.38417308621)
--(axis cs:125062.743639922,3787.46573484729)
--(axis cs:127016.692759296,3854.10183766115)
--(axis cs:128970.641878669,3932.27301254238)
--(axis cs:130924.590998043,4011.4160392516)
--(axis cs:132878.540117417,4082.34063380929)
--(axis cs:134832.489236791,4082.96811979793)
--(axis cs:136786.438356164,4109.63229729613)
--(axis cs:138740.387475538,4120.61742189802)
--(axis cs:140694.336594912,4054.14367755493)
--(axis cs:142648.285714286,3899.82634020999)
--(axis cs:144602.234833659,3771.07075505479)
--(axis cs:146556.183953033,3716.54742063879)
--(axis cs:148510.133072407,3808.82067684332)
--(axis cs:150464.082191781,3915.75162968567)
--(axis cs:152418.031311155,4050.53201657134)
--(axis cs:154371.980430528,4192.514734583)
--(axis cs:156325.929549902,4344.18524287397)
--(axis cs:158279.878669276,4433.04353910871)
--(axis cs:160233.82778865,4410.030515021)
--(axis cs:162187.776908023,4378.68625888509)
--(axis cs:164141.726027397,4418.12591242111)
--(axis cs:166095.675146771,4457.45486105181)
--(axis cs:168049.624266145,4376.90460792644)
--(axis cs:170003.573385519,4258.3778302149)
--(axis cs:171957.522504892,4209.67056339069)
--(axis cs:173911.471624266,4225.2016185704)
--(axis cs:175865.42074364,4233.67411336852)
--(axis cs:177819.369863014,4231.64894919357)
--(axis cs:179773.318982387,4236.28427143254)
--(axis cs:181727.268101761,4178.74613025191)
--(axis cs:183681.217221135,4146.71655876653)
--(axis cs:185635.166340509,4188.11610391649)
--(axis cs:187589.115459883,4238.19457773527)
--(axis cs:189543.064579256,4198.66104328624)
--(axis cs:191497.01369863,4177.66500290637)
--(axis cs:193450.962818004,4177.18882055853)
--(axis cs:195404.911937378,4240.78021805609)
--(axis cs:197358.861056751,4268.02082910546)
--(axis cs:199312.810176125,4302.31467905292)
--(axis cs:201266.759295499,4322.31342264821)
--(axis cs:203220.708414873,4313.50214193272)
--(axis cs:205174.657534247,4247.34337264537)
--(axis cs:207128.60665362,4166.02360354721)
--(axis cs:209082.555772994,4020.15734421182)
--(axis cs:211036.504892368,3892.60957432325)
--(axis cs:212990.454011742,3852.49243955557)
--(axis cs:214944.403131115,3883.51693334609)
--(axis cs:216898.352250489,3921.10089644732)
--(axis cs:218852.301369863,3936.20239217874)
--(axis cs:220806.250489237,3975.18660254537)
--(axis cs:222760.199608611,4080.31840169321)
--(axis cs:224714.148727984,4159.3080849605)
--(axis cs:226668.097847358,4229.46061540807)
--(axis cs:228622.046966732,4321.53867246983)
--(axis cs:230575.996086106,4377.80347770983)
--(axis cs:232529.945205479,4473.84885871935)
--(axis cs:234483.894324853,4604.41224218328)
--(axis cs:236437.843444227,4659.06426713348)
--(axis cs:238391.792563601,4575.25603537359)
--(axis cs:240345.741682975,4481.68186819815)
--(axis cs:242299.690802348,4407.02082010606)
--(axis cs:244253.639921722,4292.40699484461)
--(axis cs:246207.589041096,4160.97625679033)
--(axis cs:248161.53816047,4083.89014063381)
--(axis cs:250115.487279843,4095.51233884512)
--(axis cs:252069.436399217,4113.44158826487)
--(axis cs:254023.385518591,4136.34027849873)
--(axis cs:255977.334637965,4208.86766034935)
--(axis cs:257931.283757339,4242.16017728379)
--(axis cs:259885.232876712,4241.76098395246)
--(axis cs:261839.181996086,4151.57281441021)
--(axis cs:263793.13111546,4008.10354600576)
--(axis cs:265747.080234834,3833.15939689635)
--(axis cs:267701.029354207,3799.93282325001)
--(axis cs:269654.978473581,3965.18318073005)
--(axis cs:271608.927592955,4104.82208028953)
--(axis cs:273562.876712329,4062.87216499713)
--(axis cs:275516.825831703,4006.32770045077)
--(axis cs:277470.774951076,4011.85223954986)
--(axis cs:279424.72407045,4080.31639769572)
--(axis cs:281378.673189824,4205.35943014936)
--(axis cs:283332.622309198,4360.64176649977)
--(axis cs:285286.571428571,4454.24814356599)
--(axis cs:287240.520547945,4577.09282831274)
--(axis cs:289194.469667319,4696.49933578838)
--(axis cs:291148.418786693,4777.8022521899)
--(axis cs:293102.367906067,4738.92331912907)
--(axis cs:295056.31702544,4607.20247823471)
--(axis cs:297010.266144814,4531.36933637473)
--(axis cs:298964.215264188,4536.55104035022)
--(axis cs:300918.164383562,4485.0203511412)
--(axis cs:302872.113502935,4408.71515724781)
--(axis cs:304826.062622309,4354.75502319244)
--(axis cs:306780.011741683,4280.03686131996)
--(axis cs:308733.960861057,4257.28949588428)
--(axis cs:310687.909980431,4307.49736794072)
--(axis cs:312641.859099804,4354.17076518205)
--(axis cs:314595.808219178,4437.77219412745)
--(axis cs:316549.757338552,4472.88842020747)
--(axis cs:318503.706457926,4428.62598464093)
--(axis cs:320457.655577299,4367.24426619824)
--(axis cs:322411.604696673,4317.40876352147)
--(axis cs:324365.553816047,4303.38229529968)
--(axis cs:326319.502935421,4350.26413912316)
--(axis cs:328273.452054795,4396.13631546433)
--(axis cs:330227.401174168,4376.22902860766)
--(axis cs:332181.350293542,4371.41199465449)
--(axis cs:334135.299412916,4404.90959116043)
--(axis cs:336089.24853229,4402.61288790942)
--(axis cs:338043.197651663,4412.48430166638)
--(axis cs:339997.146771037,4497.8600700563)
--(axis cs:341951.095890411,4630.84102916918)
--(axis cs:343905.045009785,4757.04540613563)
--(axis cs:345858.994129158,4824.48470459517)
--(axis cs:347812.943248532,4833.10872371555)
--(axis cs:349766.892367906,4770.6508958884)
--(axis cs:351720.84148728,4672.56455043544)
--(axis cs:353674.790606654,4646.29033640642)
--(axis cs:355628.739726027,4659.08373418895)
--(axis cs:357582.688845401,4678.08637549632)
--(axis cs:359536.637964775,4756.13441647946)
--(axis cs:361490.587084149,4846.16583364036)
--(axis cs:363444.536203523,4882.67431593506)
--(axis cs:365398.485322896,4861.03410246734)
--(axis cs:367352.43444227,4765.85905664414)
--(axis cs:369306.383561644,4692.24735291983)
--(axis cs:371260.332681018,4660.68962247603)
--(axis cs:373214.281800391,4658.07275783987)
--(axis cs:375168.230919765,4577.27600789044)
--(axis cs:377122.180039139,4419.96601797629)
--(axis cs:379076.129158513,4294.97367970534)
--(axis cs:381030.078277886,4317.66214418757)
--(axis cs:382984.02739726,4374.18726940679)
--(axis cs:384937.976516634,4480.59799895044)
--(axis cs:386891.925636008,4695.08249463307)
--(axis cs:388845.874755382,4874.29492482927)
--(axis cs:390799.823874755,4876.58131093593)
--(axis cs:392753.772994129,4719.15981201615)
--(axis cs:394707.722113503,4515.5245244305)
--(axis cs:396661.671232877,4374.24397701464)
--(axis cs:398615.620352251,4329.15524692032)
--(axis cs:400569.569471624,4319.19376329182)
--(axis cs:402523.518590998,4387.32179061531)
--(axis cs:404477.467710372,4455.80643634148)
--(axis cs:406431.416829746,4559.08276135851)
--(axis cs:408385.365949119,4627.04099980463)
--(axis cs:410339.315068493,4654.9218503432)
--(axis cs:412293.264187867,4679.09686144165)
--(axis cs:414247.213307241,4694.80064744374)
--(axis cs:416201.162426614,4683.67194921228)
--(axis cs:418155.111545988,4722.38285447055)
--(axis cs:420109.060665362,4752.19331980597)
--(axis cs:422063.009784736,4789.88909372542)
--(axis cs:424016.95890411,4836.41635666251)
--(axis cs:425970.908023483,4836.57454916581)
--(axis cs:427924.857142857,4778.85147905941)
--(axis cs:429878.806262231,4708.21564846755)
--(axis cs:431832.755381605,4721.88582989103)
--(axis cs:433786.704500978,4750.07845197012)
--(axis cs:435740.653620352,4784.40752742992)
--(axis cs:437694.602739726,4792.4382552362)
--(axis cs:439648.5518591,4762.35592512806)
--(axis cs:441602.500978474,4753.20360764579)
--(axis cs:443556.450097847,4739.33061727252)
--(axis cs:445510.399217221,4682.32196018534)
--(axis cs:447464.348336595,4588.50034994544)
--(axis cs:449418.297455969,4523.08103364982)
--(axis cs:451372.246575342,4508.59899987199)
--(axis cs:453326.195694716,4538.43371046637)
--(axis cs:455280.14481409,4605.59115847323)
--(axis cs:457234.093933464,4666.47676717363)
--(axis cs:459188.043052838,4767.88757507883)
--(axis cs:461141.992172211,4885.22060353228)
--(axis cs:463095.941291585,4926.89224555517)
--(axis cs:465049.890410959,4903.98996529295)
--(axis cs:467003.839530333,4823.10617639743)
--(axis cs:468957.788649706,4722.38342957717)
--(axis cs:470911.73776908,4608.17429631063)
--(axis cs:472865.686888454,4524.0079076582)
--(axis cs:474819.636007828,4483.27740884017)
--(axis cs:476773.585127202,4521.75522936828)
--(axis cs:478727.534246575,4577.69967634289)
--(axis cs:480681.483365949,4653.21466724042)
--(axis cs:482635.432485323,4679.30377130044)
--(axis cs:484589.381604697,4650.6562347108)
--(axis cs:486543.33072407,4559.0408613755)
--(axis cs:488497.279843444,4436.19819759567)
--(axis cs:490451.228962818,4385.04293659402)
--(axis cs:492405.178082192,4485.30984095056)
--(axis cs:494359.127201566,4633.80270547422)
--(axis cs:496313.076320939,4777.49279970767)
--(axis cs:498267.025440313,4795.29803173968)
--(axis cs:500220.974559687,4759.73676967575)
--(axis cs:502174.923679061,4760.95132420886)
--(axis cs:504128.872798434,4788.61525946958)
--(axis cs:506082.821917808,4831.14263030225)
--(axis cs:508036.771037182,4830.15310316805)
--(axis cs:509990.720156556,4761.36174449669)
--(axis cs:511944.66927593,4624.33726416326)
--(axis cs:513898.618395303,4557.14969323137)
--(axis cs:515852.567514677,4563.86172835576)
--(axis cs:517806.516634051,4564.7566671079)
--(axis cs:519760.465753425,4635.68023663505)
--(axis cs:521714.414872798,4662.22781613148)
--(axis cs:523668.363992172,4595.25405040332)
--(axis cs:525622.313111546,4538.06954746774)
--(axis cs:527576.26223092,4635.83514693414)
--(axis cs:529530.211350294,4724.6450162081)
--(axis cs:531484.160469667,4722.7880893954)
--(axis cs:533438.109589041,4688.02764584046)
--(axis cs:535392.058708415,4639.39766595701)
--(axis cs:537346.007827789,4631.07219788594)
--(axis cs:539299.956947162,4728.89912971836)
--(axis cs:541253.906066536,4814.18006463942)
--(axis cs:543207.85518591,4809.74013693629)
--(axis cs:545161.804305284,4737.81438139238)
--(axis cs:547115.753424658,4658.35034232796)
--(axis cs:549069.702544031,4533.96241967957)
--(axis cs:551023.651663405,4490.70269430205)
--(axis cs:552977.600782779,4446.95126558927)
--(axis cs:554931.549902153,4334.17538933927)
--(axis cs:556885.499021526,4218.773077149)
--(axis cs:558839.4481409,4191.05637669621)
--(axis cs:560793.397260274,4286.12616656967)
--(axis cs:562747.346379648,4425.90319349961)
--(axis cs:564701.295499022,4599.83413130143)
--(axis cs:566655.244618395,4681.34168061434)
--(axis cs:568609.193737769,4726.9146666583)
--(axis cs:570563.142857143,4779.84557503088)
--(axis cs:572517.091976517,4839.49281555904)
--(axis cs:574471.04109589,4949.09764758921)
--(axis cs:576424.990215264,4934.59812332376)
--(axis cs:578378.939334638,4812.74164926251)
--(axis cs:580332.888454012,4716.03427274692)
--(axis cs:582286.837573386,4613.14716740368)
--(axis cs:584240.786692759,4483.60966865261)
--(axis cs:586194.735812133,4443.09612968194)
--(axis cs:588148.684931507,4430.54222999065)
--(axis cs:590102.634050881,4493.80451172133)
--(axis cs:592056.583170254,4684.84437360495)
--(axis cs:594010.532289628,4881.28283134095)
--(axis cs:595964.481409002,4949.83225292807)
--(axis cs:597918.430528376,4955.72352429831)
--(axis cs:599872.379647749,4924.87010322849)
--(axis cs:601826.328767123,4885.20220307358)
--(axis cs:603780.277886497,4915.84365537884)
--(axis cs:605734.227005871,4989.97463694178)
--(axis cs:607688.176125245,5053.56913750623)
--(axis cs:609642.125244618,5087.56455635602)
--(axis cs:611596.074363992,5116.57365664824)
--(axis cs:613550.023483366,5087.3751512201)
--(axis cs:615503.97260274,5059.6984114462)
--(axis cs:617457.921722114,5062.64052015393)
--(axis cs:619411.870841487,5077.4129077341)
--(axis cs:621365.819960861,5063.4984351406)
--(axis cs:623319.769080235,5065.93845149449)
--(axis cs:625273.718199609,5115.4293729504)
--(axis cs:627227.667318982,5187.64902437937)
--(axis cs:629181.616438356,5187.13806111403)
--(axis cs:631135.56555773,5127.82234438575)
--(axis cs:633089.514677104,5077.76875835236)
--(axis cs:635043.463796478,5039.67263770893)
--(axis cs:636997.412915851,5058.16334981669)
--(axis cs:638951.362035225,5071.41084669514)
--(axis cs:640905.311154599,5019.85728635672)
--(axis cs:642859.260273973,4975.54692018284)
--(axis cs:644813.209393346,4926.92498087621)
--(axis cs:646767.15851272,4898.53759835186)
--(axis cs:648721.107632094,4890.02655538469)
--(axis cs:650675.056751468,4957.38928674125)
--(axis cs:652629.005870842,5041.19217048354)
--(axis cs:654582.954990215,5105.10593288622)
--(axis cs:656536.904109589,5148.71952544776)
--(axis cs:658490.853228963,5210.18568172623)
--(axis cs:660444.802348337,5250.88017954025)
--(axis cs:662398.75146771,5240.61560255922)
--(axis cs:664352.700587084,5271.88125894512)
--(axis cs:666306.649706458,5350.89743996573)
--(axis cs:668260.598825832,5383.7965186344)
--(axis cs:670214.547945205,5394.13007856491)
--(axis cs:672168.497064579,5384.33661861616)
--(axis cs:674122.446183953,5423.55920698227)
--(axis cs:676076.395303327,5401.32485446637)
--(axis cs:678030.344422701,5259.46837775873)
--(axis cs:679984.293542074,5123.50735198193)
--(axis cs:681938.242661448,4998.14537022257)
--(axis cs:683892.191780822,4953.76506000135)
--(axis cs:685846.140900196,4957.38297111865)
--(axis cs:687800.090019569,5002.66808659225)
--(axis cs:689754.039138943,5011.36772116358)
--(axis cs:691707.988258317,5024.72711618891)
--(axis cs:693661.937377691,5039.398045706)
--(axis cs:695615.886497065,5000.44129812707)
--(axis cs:697569.835616438,4917.77425357925)
--(axis cs:699523.784735812,4857.66527982836)
--(axis cs:701477.733855186,4853.74526002236)
--(axis cs:703431.68297456,4911.21465111997)
--(axis cs:705385.632093934,4977.09613515849)
--(axis cs:707339.581213307,5000.60776081561)
--(axis cs:709293.530332681,4931.37492032279)
--(axis cs:711247.479452055,4822.84736481403)
--(axis cs:713201.428571429,4769.42987368822)
--(axis cs:715155.377690802,4747.60555945775)
--(axis cs:717109.326810176,4790.34229596953)
--(axis cs:719063.27592955,4885.58782988885)
--(axis cs:721017.225048924,4946.68171452258)
--(axis cs:722971.174168297,4955.0972460575)
--(axis cs:724925.123287671,4981.40360804248)
--(axis cs:726879.072407045,4946.41418434589)
--(axis cs:728833.021526419,4865.29583321617)
--(axis cs:730786.970645793,4818.59678661431)
--(axis cs:732740.919765166,4872.03259400377)
--(axis cs:734694.86888454,4922.71356152421)
--(axis cs:736648.818003914,5051.63449855787)
--(axis cs:738602.767123288,5093.01588320749)
--(axis cs:740556.716242661,5044.69556208639)
--(axis cs:742510.665362035,5017.58431024752)
--(axis cs:744464.614481409,5010.00041854646)
--(axis cs:746418.563600783,4985.44080710522)
--(axis cs:748372.512720157,4965.19031493107)
--(axis cs:750326.46183953,4930.12256893626)
--(axis cs:752280.410958904,4937.80245548283)
--(axis cs:754234.360078278,4968.70165485955)
--(axis cs:756188.309197652,4998.65427111919)
--(axis cs:758142.258317025,4971.49785587442)
--(axis cs:760096.207436399,4907.14726650453)
--(axis cs:762050.156555773,4671.51929630711)
--(axis cs:764004.105675147,4395.16197954076)
--(axis cs:765958.054794521,4290.54489508127)
--(axis cs:767912.003913894,4280.82515117049)
--(axis cs:769865.953033268,4429.08416822553)
--(axis cs:771819.902152642,4668.53579664417)
--(axis cs:773773.851272016,4875.41661659562)
--(axis cs:775727.800391389,5029.89909183762)
--(axis cs:777681.749510763,5180.70978034902)
--(axis cs:779635.698630137,5276.25634030585)
--(axis cs:781589.647749511,5318.67527243307)
--(axis cs:783543.596868885,5309.05083047213)
--(axis cs:785497.545988258,5246.91985362272)
--(axis cs:787451.495107632,5163.68044143743)
--(axis cs:789405.444227006,5127.23151851108)
--(axis cs:791359.39334638,5106.91778808235)
--(axis cs:793313.342465753,5123.88858169881)
--(axis cs:795267.291585127,5166.20669057561)
--(axis cs:797221.240704501,5216.88525271319)
--(axis cs:799175.189823875,5236.29938083376)
--(axis cs:801129.138943249,5196.54732331024)
--(axis cs:803083.088062622,5126.13402834387)
--(axis cs:805037.037181996,5055.69343168051)
--(axis cs:806990.98630137,5084.88170052321)
--(axis cs:808944.935420744,5101.11004178547)
--(axis cs:810898.884540117,5161.00549637502)
--(axis cs:812852.833659491,5272.76460584083)
--(axis cs:814806.782778865,5380.60971714849)
--(axis cs:816760.731898239,5446.04534807738)
--(axis cs:818714.681017613,5436.84800825186)
--(axis cs:820668.630136986,5359.30254932305)
--(axis cs:822622.57925636,5240.9091311063)
--(axis cs:824576.528375734,5100.74804384884)
--(axis cs:826530.477495108,5012.52953337573)
--(axis cs:828484.426614481,4969.99187978434)
--(axis cs:830438.375733855,4964.76416305672)
--(axis cs:832392.324853229,5003.52736622509)
--(axis cs:834346.273972603,5074.84931955134)
--(axis cs:836300.223091976,5189.5218913709)
--(axis cs:838254.17221135,5285.32728388776)
--(axis cs:840208.121330724,5376.67382219115)
--(axis cs:842162.070450098,5411.30210992599)
--(axis cs:844116.019569472,5453.89276657098)
--(axis cs:846069.968688845,5468.42606187366)
--(axis cs:848023.917808219,5470.19606017773)
--(axis cs:849977.866927593,5465.97128737555)
--(axis cs:851931.816046967,5411.85143191709)
--(axis cs:853885.765166341,5286.27409744311)
--(axis cs:855839.714285714,5145.4714062293)
--(axis cs:857793.663405088,5017.92483743456)
--(axis cs:859747.612524462,4990.50526327655)
--(axis cs:861701.561643836,5017.33915908936)
--(axis cs:863655.510763209,5036.85120574391)
--(axis cs:865609.459882583,5036.40515881506)
--(axis cs:867563.409001957,5070.03447969991)
--(axis cs:869517.358121331,5108.2964833699)
--(axis cs:871471.307240705,5118.29626854247)
--(axis cs:873425.256360078,5109.69380781573)
--(axis cs:875379.205479452,5046.64224254116)
--(axis cs:877333.154598826,5038.32477667706)
--(axis cs:879287.1037182,5089.62430978922)
--(axis cs:881241.052837573,5121.66445175958)
--(axis cs:883195.001956947,5097.25157655345)
--(axis cs:885148.951076321,5031.55063858752)
--(axis cs:887102.900195695,5046.85258771961)
--(axis cs:889056.849315069,5103.94379408909)
--(axis cs:891010.798434442,5190.19919950505)
--(axis cs:892964.747553816,5263.57090758098)
--(axis cs:894918.69667319,5355.16987471806)
--(axis cs:896872.645792564,5472.28107791966)
--(axis cs:898826.594911937,5504.85829224434)
--(axis cs:900780.544031311,5406.00451827692)
--(axis cs:902734.493150685,5309.94510123521)
--(axis cs:904688.442270059,5278.8142171211)
--(axis cs:906642.391389432,5314.70884157533)
--(axis cs:908596.340508806,5352.89099093259)
--(axis cs:910550.28962818,5345.10795244821)
--(axis cs:912504.238747554,5286.22249302114)
--(axis cs:914458.187866928,5218.87053945228)
--(axis cs:916412.136986301,5195.74146863929)
--(axis cs:918366.086105675,5236.7046615449)
--(axis cs:920320.035225049,5247.68002728144)
--(axis cs:922273.984344423,5209.57751453869)
--(axis cs:924227.933463797,5204.61339941719)
--(axis cs:926181.88258317,5158.14568640154)
--(axis cs:928135.831702544,5144.32945441394)
--(axis cs:930089.780821918,5166.88303373989)
--(axis cs:932043.729941292,5218.03838810223)
--(axis cs:933997.679060665,5299.36479641437)
--(axis cs:935951.628180039,5454.07193545025)
--(axis cs:937905.577299413,5553.34716688787)
--(axis cs:939859.526418787,5530.20143474923)
--(axis cs:941813.475538161,5409.42058723708)
--(axis cs:943767.424657534,5325.49767114435)
--(axis cs:945721.373776908,5338.49957337743)
--(axis cs:947675.322896282,5383.84366792425)
--(axis cs:949629.272015656,5420.34031757149)
--(axis cs:951583.221135029,5454.65008121454)
--(axis cs:953537.170254403,5481.94170845003)
--(axis cs:955491.119373777,5502.31843976404)
--(axis cs:957445.068493151,5602.03161551355)
--(axis cs:959399.017612524,5612.89240003832)
--(axis cs:961352.966731898,5593.1716092523)
--(axis cs:963306.915851272,5607.53038785462)
--(axis cs:965260.864970646,5605.21262404082)
--(axis cs:967214.81409002,5576.34068457752)
--(axis cs:969168.763209393,5545.24470207679)
--(axis cs:971122.712328767,5526.41538188697)
--(axis cs:973076.661448141,5571.17486254307)
--(axis cs:975030.610567515,5602.32146282627)
--(axis cs:976984.559686888,5595.05927873084)
--(axis cs:978938.508806262,5673.15642755268)
--(axis cs:980892.457925636,5699.14655995821)
--(axis cs:982846.40704501,5691.6704852561)
--(axis cs:984800.356164384,5694.76712309295)
--(axis cs:986754.305283757,5683.90124375236)
--(axis cs:988708.254403131,5671.80419340076)
--(axis cs:990662.203522505,5632.28790245553)
--(axis cs:992616.152641879,5537.54150940608)
--(axis cs:994570.101761253,5453.17572284778)
--(axis cs:996524.050880626,5350.45538365415)
--(axis cs:998478,5267.16810348054)
--(axis cs:998478,7014.40417690947)
--(axis cs:998478,7014.40417690947)
--(axis cs:996524.050880626,6852.46429865258)
--(axis cs:994570.101761253,6770.72690706171)
--(axis cs:992616.152641879,6762.77670412309)
--(axis cs:990662.203522505,6792.57774308143)
--(axis cs:988708.254403131,6767.22292730876)
--(axis cs:986754.305283757,6703.70053106062)
--(axis cs:984800.356164384,6632.17880426537)
--(axis cs:982846.40704501,6600.34944202949)
--(axis cs:980892.457925636,6598.7264837191)
--(axis cs:978938.508806262,6650.32714879045)
--(axis cs:976984.559686888,6656.41540922723)
--(axis cs:975030.610567515,6652.26947440907)
--(axis cs:973076.661448141,6712.29192736777)
--(axis cs:971122.712328767,6855.86148896521)
--(axis cs:969168.763209393,6962.63657660424)
--(axis cs:967214.81409002,7004.69282746886)
--(axis cs:965260.864970646,7019.74653667757)
--(axis cs:963306.915851272,7051.69946757265)
--(axis cs:961352.966731898,7031.50647326994)
--(axis cs:959399.017612524,6950.33063451245)
--(axis cs:957445.068493151,6830.22733049859)
--(axis cs:955491.119373777,6733.76751786732)
--(axis cs:953537.170254403,6657.39468536869)
--(axis cs:951583.221135029,6626.32316920453)
--(axis cs:949629.272015656,6647.39045799672)
--(axis cs:947675.322896282,6681.30988362629)
--(axis cs:945721.373776908,6696.5780049681)
--(axis cs:943767.424657534,6708.53692297764)
--(axis cs:941813.475538161,6730.13184458168)
--(axis cs:939859.526418787,6700.84971192929)
--(axis cs:937905.577299413,6670.32780657603)
--(axis cs:935951.628180039,6676.13633810815)
--(axis cs:933997.679060665,6653.89933703772)
--(axis cs:932043.729941292,6650.36264377492)
--(axis cs:930089.780821918,6661.46641658369)
--(axis cs:928135.831702544,6654.46305711135)
--(axis cs:926181.88258317,6655.38401403987)
--(axis cs:924227.933463797,6696.98852262518)
--(axis cs:922273.984344423,6781.54748117435)
--(axis cs:920320.035225049,6891.56322190914)
--(axis cs:918366.086105675,6993.92050900629)
--(axis cs:916412.136986301,7050.34437898913)
--(axis cs:914458.187866928,7067.83931979717)
--(axis cs:912504.238747554,7036.59484120956)
--(axis cs:910550.28962818,6939.68474093653)
--(axis cs:908596.340508806,6875.8550985583)
--(axis cs:906642.391389432,6833.51374702936)
--(axis cs:904688.442270059,6782.09620854263)
--(axis cs:902734.493150685,6679.32642188427)
--(axis cs:900780.544031311,6579.43156895736)
--(axis cs:898826.594911937,6498.36373240751)
--(axis cs:896872.645792564,6467.66303734003)
--(axis cs:894918.69667319,6446.21351519025)
--(axis cs:892964.747553816,6444.81499389221)
--(axis cs:891010.798434442,6506.54054186212)
--(axis cs:889056.849315069,6520.43988461809)
--(axis cs:887102.900195695,6470.19249639904)
--(axis cs:885148.951076321,6401.07328590648)
--(axis cs:883195.001956947,6363.06310883532)
--(axis cs:881241.052837573,6410.71443099597)
--(axis cs:879287.1037182,6505.62863218097)
--(axis cs:877333.154598826,6553.85965533221)
--(axis cs:875379.205479452,6511.18420045345)
--(axis cs:873425.256360078,6515.09260018283)
--(axis cs:871471.307240705,6506.57958777689)
--(axis cs:869517.358121331,6526.13924753622)
--(axis cs:867563.409001957,6517.52027022953)
--(axis cs:865609.459882583,6527.5549025246)
--(axis cs:863655.510763209,6553.69366010749)
--(axis cs:861701.561643836,6639.46136025563)
--(axis cs:859747.612524462,6753.22412854638)
--(axis cs:857793.663405088,6808.41628072824)
--(axis cs:855839.714285714,6836.73714043387)
--(axis cs:853885.765166341,6857.90595779769)
--(axis cs:851931.816046967,6911.12166747293)
--(axis cs:849977.866927593,6962.56846023932)
--(axis cs:848023.917808219,6917.45933281443)
--(axis cs:846069.968688845,6811.15194709854)
--(axis cs:844116.019569472,6707.2486683263)
--(axis cs:842162.070450098,6619.33205570092)
--(axis cs:840208.121330724,6531.50226210035)
--(axis cs:838254.17221135,6456.56746092641)
--(axis cs:836300.223091976,6388.45664035182)
--(axis cs:834346.273972603,6384.44375857093)
--(axis cs:832392.324853229,6381.5947610909)
--(axis cs:830438.375733855,6432.74958003964)
--(axis cs:828484.426614481,6477.68497377254)
--(axis cs:826530.477495108,6537.54903942035)
--(axis cs:824576.528375734,6558.45197075009)
--(axis cs:822622.57925636,6540.49297385374)
--(axis cs:820668.630136986,6568.03005185346)
--(axis cs:818714.681017613,6632.63033235347)
--(axis cs:816760.731898239,6688.30571082791)
--(axis cs:814806.782778865,6705.29780118762)
--(axis cs:812852.833659491,6713.96450321834)
--(axis cs:810898.884540117,6738.21408831246)
--(axis cs:808944.935420744,6757.48870925738)
--(axis cs:806990.98630137,6734.97814628869)
--(axis cs:805037.037181996,6683.32356583242)
--(axis cs:803083.088062622,6664.32647229531)
--(axis cs:801129.138943249,6659.10923899836)
--(axis cs:799175.189823875,6680.6350851467)
--(axis cs:797221.240704501,6697.62332151925)
--(axis cs:795267.291585127,6714.1458788011)
--(axis cs:793313.342465753,6717.20671718209)
--(axis cs:791359.39334638,6698.95374774106)
--(axis cs:789405.444227006,6654.80839057575)
--(axis cs:787451.495107632,6590.10819107916)
--(axis cs:785497.545988258,6513.32168207931)
--(axis cs:783543.596868885,6464.34052725881)
--(axis cs:781589.647749511,6444.10780742778)
--(axis cs:779635.698630137,6419.81382775935)
--(axis cs:777681.749510763,6383.66931930706)
--(axis cs:775727.800391389,6273.64404915235)
--(axis cs:773773.851272016,6126.70517897678)
--(axis cs:771819.902152642,6047.19456924809)
--(axis cs:769865.953033268,6046.2799108568)
--(axis cs:767912.003913894,6130.44687183176)
--(axis cs:765958.054794521,6234.41214297931)
--(axis cs:764004.105675147,6313.93128318912)
--(axis cs:762050.156555773,6406.04632027651)
--(axis cs:760096.207436399,6580.50540618304)
--(axis cs:758142.258317025,6780.93436944336)
--(axis cs:756188.309197652,6841.75448011437)
--(axis cs:754234.360078278,6770.00118843409)
--(axis cs:752280.410958904,6699.63073365024)
--(axis cs:750326.46183953,6629.85698535328)
--(axis cs:748372.512720157,6542.60144041518)
--(axis cs:746418.563600783,6436.82676133687)
--(axis cs:744464.614481409,6337.8587144288)
--(axis cs:742510.665362035,6280.67721721649)
--(axis cs:740556.716242661,6297.1123080693)
--(axis cs:738602.767123288,6296.15971903325)
--(axis cs:736648.818003914,6270.76372109342)
--(axis cs:734694.86888454,6272.04417822359)
--(axis cs:732740.919765166,6274.18136228404)
--(axis cs:730786.970645793,6290.95743586685)
--(axis cs:728833.021526419,6303.65966847781)
--(axis cs:726879.072407045,6290.91651700484)
--(axis cs:724925.123287671,6294.8241568489)
--(axis cs:722971.174168297,6350.98873010732)
--(axis cs:721017.225048924,6367.32043096367)
--(axis cs:719063.27592955,6404.0983628277)
--(axis cs:717109.326810176,6427.54694408083)
--(axis cs:715155.377690802,6445.23901506364)
--(axis cs:713201.428571429,6445.95821178638)
--(axis cs:711247.479452055,6419.87532612927)
--(axis cs:709293.530332681,6329.07285264772)
--(axis cs:707339.581213307,6301.7158194684)
--(axis cs:705385.632093934,6361.25523395801)
--(axis cs:703431.68297456,6423.4928864675)
--(axis cs:701477.733855186,6445.89514493849)
--(axis cs:699523.784735812,6446.36789785099)
--(axis cs:697569.835616438,6418.32724838562)
--(axis cs:695615.886497065,6384.85285103412)
--(axis cs:693661.937377691,6313.19467230558)
--(axis cs:691707.988258317,6293.78706053489)
--(axis cs:689754.039138943,6280.24994951292)
--(axis cs:687800.090019569,6351.14316741756)
--(axis cs:685846.140900196,6416.73046043313)
--(axis cs:683892.191780822,6387.18635205407)
--(axis cs:681938.242661448,6357.96622220012)
--(axis cs:679984.293542074,6360.00554657908)
--(axis cs:678030.344422701,6376.55850773457)
--(axis cs:676076.395303327,6387.66347457664)
--(axis cs:674122.446183953,6396.20876793489)
--(axis cs:672168.497064579,6439.49389363393)
--(axis cs:670214.547945205,6539.60085672145)
--(axis cs:668260.598825832,6625.21343502973)
--(axis cs:666306.649706458,6657.51409499379)
--(axis cs:664352.700587084,6663.21668960092)
--(axis cs:662398.75146771,6679.39852776326)
--(axis cs:660444.802348337,6638.57529676878)
--(axis cs:658490.853228963,6613.23653884469)
--(axis cs:656536.904109589,6604.16652252513)
--(axis cs:654582.954990215,6566.32314670244)
--(axis cs:652629.005870842,6528.75573594001)
--(axis cs:650675.056751468,6556.20651033774)
--(axis cs:648721.107632094,6588.29254572648)
--(axis cs:646767.15851272,6586.29655534659)
--(axis cs:644813.209393346,6544.50632637627)
--(axis cs:642859.260273973,6501.81263369498)
--(axis cs:640905.311154599,6474.03726847043)
--(axis cs:638951.362035225,6479.15683643241)
--(axis cs:636997.412915851,6564.42997087357)
--(axis cs:635043.463796478,6629.48501920418)
--(axis cs:633089.514677104,6659.27696305029)
--(axis cs:631135.56555773,6680.50400586533)
--(axis cs:629181.616438356,6662.71862306221)
--(axis cs:627227.667318982,6623.16663772224)
--(axis cs:625273.718199609,6639.66711005437)
--(axis cs:623319.769080235,6690.98976729439)
--(axis cs:621365.819960861,6698.44117597064)
--(axis cs:619411.870841487,6604.36701132861)
--(axis cs:617457.921722114,6509.72709119404)
--(axis cs:615503.97260274,6480.08576849695)
--(axis cs:613550.023483366,6502.12760073412)
--(axis cs:611596.074363992,6559.55782058464)
--(axis cs:609642.125244618,6605.1631458139)
--(axis cs:607688.176125245,6661.65798397223)
--(axis cs:605734.227005871,6730.18371339854)
--(axis cs:603780.277886497,6767.52656583602)
--(axis cs:601826.328767123,6756.93999253564)
--(axis cs:599872.379647749,6722.69622245736)
--(axis cs:597918.430528376,6651.78250088556)
--(axis cs:595964.481409002,6556.73981943084)
--(axis cs:594010.532289628,6467.75812416112)
--(axis cs:592056.583170254,6374.08984986536)
--(axis cs:590102.634050881,6304.85932485252)
--(axis cs:588148.684931507,6273.57435571582)
--(axis cs:586194.735812133,6251.36365423109)
--(axis cs:584240.786692759,6252.66714562543)
--(axis cs:582286.837573386,6181.43277580872)
--(axis cs:580332.888454012,6115.01395721518)
--(axis cs:578378.939334638,6104.47030725283)
--(axis cs:576424.990215264,6106.45803740418)
--(axis cs:574471.04109589,6146.00045970565)
--(axis cs:572517.091976517,6211.22652152547)
--(axis cs:570563.142857143,6222.24104843805)
--(axis cs:568609.193737769,6225.3812911239)
--(axis cs:566655.244618395,6245.57898681527)
--(axis cs:564701.295499022,6211.24605983395)
--(axis cs:562747.346379648,6193.81933708073)
--(axis cs:560793.397260274,6194.61687353772)
--(axis cs:558839.4481409,6199.77279010083)
--(axis cs:556885.499021526,6202.15205269445)
--(axis cs:554931.549902153,6215.58965752794)
--(axis cs:552977.600782779,6254.68725423766)
--(axis cs:551023.651663405,6294.22367156086)
--(axis cs:549069.702544031,6292.40061145739)
--(axis cs:547115.753424658,6248.9211289871)
--(axis cs:545161.804305284,6160.63344710563)
--(axis cs:543207.85518591,6068.95739780887)
--(axis cs:541253.906066536,6032.71298550129)
--(axis cs:539299.956947162,6117.82691373085)
--(axis cs:537346.007827789,6177.53409669011)
--(axis cs:535392.058708415,6145.12158988913)
--(axis cs:533438.109589041,6061.65337218413)
--(axis cs:531484.160469667,5962.04991756748)
--(axis cs:529530.211350294,5927.27400692518)
--(axis cs:527576.26223092,5944.17615230906)
--(axis cs:525622.313111546,5902.83663309954)
--(axis cs:523668.363992172,5742.39573097525)
--(axis cs:521714.414872798,5642.5606200285)
--(axis cs:519760.465753425,5700.00149293555)
--(axis cs:517806.516634051,5817.71995381451)
--(axis cs:515852.567514677,5969.00207703119)
--(axis cs:513898.618395303,6092.05805087321)
--(axis cs:511944.66927593,6229.98973700456)
--(axis cs:509990.720156556,6315.42197569553)
--(axis cs:508036.771037182,6272.45780432919)
--(axis cs:506082.821917808,6239.53826017024)
--(axis cs:504128.872798434,6260.31329430511)
--(axis cs:502174.923679061,6273.90617476305)
--(axis cs:500220.974559687,6195.43631092371)
--(axis cs:498267.025440313,6082.42701181407)
--(axis cs:496313.076320939,6021.88745151142)
--(axis cs:494359.127201566,6051.7525176029)
--(axis cs:492405.178082192,6077.64361799287)
--(axis cs:490451.228962818,6077.70927741442)
--(axis cs:488497.279843444,6039.24955163487)
--(axis cs:486543.33072407,6012.25565119636)
--(axis cs:484589.381604697,6031.18888513117)
--(axis cs:482635.432485323,6097.39830692989)
--(axis cs:480681.483365949,6167.15125525923)
--(axis cs:478727.534246575,6252.88519152123)
--(axis cs:476773.585127202,6372.78137340529)
--(axis cs:474819.636007828,6497.8148813646)
--(axis cs:472865.686888454,6570.6433790197)
--(axis cs:470911.73776908,6603.85544801928)
--(axis cs:468957.788649706,6558.73846594898)
--(axis cs:467003.839530333,6485.23174181069)
--(axis cs:465049.890410959,6397.25627280802)
--(axis cs:463095.941291585,6293.80861886246)
--(axis cs:461141.992172211,6193.54597903687)
--(axis cs:459188.043052838,6151.85755718204)
--(axis cs:457234.093933464,6108.55155777077)
--(axis cs:455280.14481409,6141.28369080012)
--(axis cs:453326.195694716,6237.56306011996)
--(axis cs:451372.246575342,6334.04814606469)
--(axis cs:449418.297455969,6352.34865224759)
--(axis cs:447464.348336595,6321.61249246444)
--(axis cs:445510.399217221,6350.33103763722)
--(axis cs:443556.450097847,6406.22462355124)
--(axis cs:441602.500978474,6425.61281835749)
--(axis cs:439648.5518591,6413.69541172113)
--(axis cs:437694.602739726,6371.78100634982)
--(axis cs:435740.653620352,6299.73494850614)
--(axis cs:433786.704500978,6241.59915920445)
--(axis cs:431832.755381605,6270.42928071358)
--(axis cs:429878.806262231,6333.98886148518)
--(axis cs:427924.857142857,6361.79914888474)
--(axis cs:425970.908023483,6376.52796572126)
--(axis cs:424016.95890411,6389.79196619071)
--(axis cs:422063.009784736,6409.18515353852)
--(axis cs:420109.060665362,6372.21242304865)
--(axis cs:418155.111545988,6299.44112294216)
--(axis cs:416201.162426614,6238.23629593895)
--(axis cs:414247.213307241,6214.11334616486)
--(axis cs:412293.264187867,6206.42673893614)
--(axis cs:410339.315068493,6214.07712911591)
--(axis cs:408385.365949119,6188.87057916901)
--(axis cs:406431.416829746,6128.06078918281)
--(axis cs:404477.467710372,6058.27980201448)
--(axis cs:402523.518590998,5998.75252979674)
--(axis cs:400569.569471624,6047.02223478133)
--(axis cs:398615.620352251,6162.67684094679)
--(axis cs:396661.671232877,6316.15010434784)
--(axis cs:394707.722113503,6432.14812243016)
--(axis cs:392753.772994129,6480.67351493096)
--(axis cs:390799.823874755,6476.85332118056)
--(axis cs:388845.874755382,6425.31140492995)
--(axis cs:386891.925636008,6377.97365044899)
--(axis cs:384937.976516634,6289.56811248436)
--(axis cs:382984.02739726,6213.07739443595)
--(axis cs:381030.078277886,6121.29929653068)
--(axis cs:379076.129158513,6030.17045410115)
--(axis cs:377122.180039139,5976.1404119965)
--(axis cs:375168.230919765,6012.62029770346)
--(axis cs:373214.281800391,6057.18148280288)
--(axis cs:371260.332681018,6077.77496771632)
--(axis cs:369306.383561644,6061.20688034821)
--(axis cs:367352.43444227,6041.36424074371)
--(axis cs:365398.485322896,6093.59447459712)
--(axis cs:363444.536203523,6113.10961774824)
--(axis cs:361490.587084149,6067.62771770395)
--(axis cs:359536.637964775,6059.8563226286)
--(axis cs:357582.688845401,6071.02944738255)
--(axis cs:355628.739726027,6109.72650969358)
--(axis cs:353674.790606654,6182.19276576192)
--(axis cs:351720.84148728,6200.80400525968)
--(axis cs:349766.892367906,6147.72441877825)
--(axis cs:347812.943248532,6089.05092178699)
--(axis cs:345858.994129158,6149.88661905981)
--(axis cs:343905.045009785,6284.35046158239)
--(axis cs:341951.095890411,6337.47039828279)
--(axis cs:339997.146771037,6270.28505561741)
--(axis cs:338043.197651663,6190.34817654776)
--(axis cs:336089.24853229,6086.42319593775)
--(axis cs:334135.299412916,6002.71018272939)
--(axis cs:332181.350293542,5920.42237350456)
--(axis cs:330227.401174168,5858.61467612745)
--(axis cs:328273.452054795,5891.62328973547)
--(axis cs:326319.502935421,5995.57449858916)
--(axis cs:324365.553816047,6026.00505230526)
--(axis cs:322411.604696673,6055.25510477283)
--(axis cs:320457.655577299,6084.72895224689)
--(axis cs:318503.706457926,6032.03137510134)
--(axis cs:316549.757338552,5992.45828986315)
--(axis cs:314595.808219178,6017.11526034176)
--(axis cs:312641.859099804,6140.70829608811)
--(axis cs:310687.909980431,6256.03243236826)
--(axis cs:308733.960861057,6277.56240974784)
--(axis cs:306780.011741683,6232.60231511745)
--(axis cs:304826.062622309,6147.37887223281)
--(axis cs:302872.113502935,6086.02735871216)
--(axis cs:300918.164383562,6079.31014204024)
--(axis cs:298964.215264188,6155.42690462043)
--(axis cs:297010.266144814,6255.44712417878)
--(axis cs:295056.31702544,6303.98061145331)
--(axis cs:293102.367906067,6288.54264800533)
--(axis cs:291148.418786693,6223.70412487993)
--(axis cs:289194.469667319,6159.19271488315)
--(axis cs:287240.520547945,6085.39365650165)
--(axis cs:285286.571428571,5972.47463492392)
--(axis cs:283332.622309198,5834.24675165302)
--(axis cs:281378.673189824,5791.12053632993)
--(axis cs:279424.72407045,5840.52909013094)
--(axis cs:277470.774951076,5793.18815202688)
--(axis cs:275516.825831703,5699.52683165067)
--(axis cs:273562.876712329,5583.68785572953)
--(axis cs:271608.927592955,5544.99104445064)
--(axis cs:269654.978473581,5657.76643332399)
--(axis cs:267701.029354207,5850.71233281668)
--(axis cs:265747.080234834,5955.0723981293)
--(axis cs:263793.13111546,5999.47061135162)
--(axis cs:261839.181996086,6053.97752787125)
--(axis cs:259885.232876712,6106.11274074772)
--(axis cs:257931.283757339,6108.86019732891)
--(axis cs:255977.334637965,6091.0632953347)
--(axis cs:254023.385518591,6042.91814140235)
--(axis cs:252069.436399217,6015.58600950554)
--(axis cs:250115.487279843,6053.8381865497)
--(axis cs:248161.53816047,6104.51498466397)
--(axis cs:246207.589041096,6149.46675254361)
--(axis cs:244253.639921722,6150.36610104266)
--(axis cs:242299.690802348,6170.38512190632)
--(axis cs:240345.741682975,6213.47207526226)
--(axis cs:238391.792563601,6178.12658651617)
--(axis cs:236437.843444227,6077.98388094961)
--(axis cs:234483.894324853,6079.61751077267)
--(axis cs:232529.945205479,6118.6268598546)
--(axis cs:230575.996086106,6133.14394145943)
--(axis cs:228622.046966732,6085.43750916886)
--(axis cs:226668.097847358,5964.46511147006)
--(axis cs:224714.148727984,5855.49675572595)
--(axis cs:222760.199608611,5789.80293324507)
--(axis cs:220806.250489237,5764.66622141497)
--(axis cs:218852.301369863,5744.15468989926)
--(axis cs:216898.352250489,5763.05784269321)
--(axis cs:214944.403131115,5859.43638982337)
--(axis cs:212990.454011742,5934.72840331753)
--(axis cs:211036.504892368,5986.53221908286)
--(axis cs:209082.555772994,6052.04325827952)
--(axis cs:207128.60665362,6102.3794140201)
--(axis cs:205174.657534247,6137.88319483796)
--(axis cs:203220.708414873,6105.55276608778)
--(axis cs:201266.759295499,6064.40810318905)
--(axis cs:199312.810176125,6062.94766970731)
--(axis cs:197358.861056751,6119.93339579841)
--(axis cs:195404.911937378,6148.37490245606)
--(axis cs:193450.962818004,6180.3502779803)
--(axis cs:191497.01369863,6186.48751049669)
--(axis cs:189543.064579256,6179.33522134171)
--(axis cs:187589.115459883,6164.95611814907)
--(axis cs:185635.166340509,6107.967897528)
--(axis cs:183681.217221135,6068.43319171139)
--(axis cs:181727.268101761,6009.94612383032)
--(axis cs:179773.318982387,5959.3693597003)
--(axis cs:177819.369863014,6027.44128693713)
--(axis cs:175865.42074364,6127.38535064773)
--(axis cs:173911.471624266,6170.41645948667)
--(axis cs:171957.522504892,6178.17795568659)
--(axis cs:170003.573385519,6144.64294201472)
--(axis cs:168049.624266145,6109.2690832425)
--(axis cs:166095.675146771,6115.86815358082)
--(axis cs:164141.726027397,6136.12130938193)
--(axis cs:162187.776908023,6123.13777678655)
--(axis cs:160233.82778865,6039.72061322527)
--(axis cs:158279.878669276,5931.19447902731)
--(axis cs:156325.929549902,5923.09836665326)
--(axis cs:154371.980430528,5952.5703345346)
--(axis cs:152418.031311155,6002.31356868493)
--(axis cs:150464.082191781,6103.2206771365)
--(axis cs:148510.133072407,6181.29568315024)
--(axis cs:146556.183953033,6191.52778596369)
--(axis cs:144602.234833659,6136.46194938869)
--(axis cs:142648.285714286,6053.73116955904)
--(axis cs:140694.336594912,5912.57386223963)
--(axis cs:138740.387475538,5741.62370908292)
--(axis cs:136786.438356164,5645.17737261413)
--(axis cs:134832.489236791,5651.86176296869)
--(axis cs:132878.540117417,5662.80321223722)
--(axis cs:130924.590998043,5669.17349391185)
--(axis cs:128970.641878669,5688.72417072819)
--(axis cs:127016.692759296,5776.83633551066)
--(axis cs:125062.743639922,5870.0162493818)
--(axis cs:123108.794520548,5883.55814846364)
--(axis cs:121154.845401174,5841.40662742839)
--(axis cs:119200.8962818,5759.02548943973)
--(axis cs:117246.947162427,5668.54595321785)
--(axis cs:115292.998043053,5632.67493885579)
--(axis cs:113339.048923679,5617.60022939959)
--(axis cs:111385.099804305,5554.92140757562)
--(axis cs:109431.150684932,5497.44015482334)
--(axis cs:107477.201565558,5439.0033472752)
--(axis cs:105523.252446184,5394.75796655795)
--(axis cs:103569.30332681,5297.59583102975)
--(axis cs:101615.354207436,5125.15100523319)
--(axis cs:99661.4050880626,4939.82491181752)
--(axis cs:97707.4559686889,4775.49226207569)
--(axis cs:95753.5068493151,4594.29331740018)
--(axis cs:93799.5577299413,4417.24309007312)
--(axis cs:91845.6086105675,4217.71282215837)
--(axis cs:89891.6594911937,3955.47675925804)
--(axis cs:87937.71037182,3591.33861100921)
--(axis cs:85983.7612524462,3179.8132664992)
--(axis cs:84029.8121330724,2730.23428834661)
--(axis cs:82075.8630136986,2267.67648980005)
--(axis cs:80121.9138943249,1904.87051201071)
--(axis cs:78167.9647749511,1610.88087930149)
--(axis cs:76214.0156555773,1420.91979559188)
--(axis cs:74260.0665362035,1285.41724660623)
--(axis cs:72306.1174168297,1129.9204556)
--(axis cs:70352.168297456,1010.41654456266)
--(axis cs:68398.2191780822,904.041010030744)
--(axis cs:66444.2700587084,812.888539088569)
--(axis cs:64490.3209393346,738.739256817769)
--(axis cs:62536.3718199609,689.112291034829)
--(axis cs:60582.4227005871,641.082524872318)
--(axis cs:58628.4735812133,592.890613087074)
--(axis cs:56674.5244618395,553.939953582784)
--(axis cs:54720.5753424658,522.84194395689)
--(axis cs:52766.626223092,498.307554605334)
--(axis cs:50812.6771037182,465.420623570555)
--(axis cs:48858.7279843444,437.237363646402)
--(axis cs:46904.7788649706,413.897908079553)
--(axis cs:44950.8297455969,388.411745632954)
--(axis cs:42996.8806262231,367.932193757616)
--(axis cs:41042.9315068493,351.590406650954)
--(axis cs:39088.9823874755,334.078510216704)
--(axis cs:37135.0332681018,317.272322733321)
--(axis cs:35181.084148728,301.482136079421)
--(axis cs:33227.1350293542,281.771308747139)
--(axis cs:31273.1859099804,262.305149632759)
--(axis cs:29319.2367906067,244.292807144166)
--(axis cs:27365.2876712329,223.658477150293)
--(axis cs:25411.3385518591,200.078475708842)
--(axis cs:23457.3894324853,179.09737591634)
--(axis cs:21503.4403131115,162.589742271124)
--(axis cs:19549.4911937378,146.575848696238)
--(axis cs:17595.542074364,131.438746385045)
--(axis cs:15641.5929549902,117.748031413448)
--(axis cs:13687.6438356164,106.413873076695)
--(axis cs:11733.6947162427,95.572626140608)
--(axis cs:9779.74559686888,85.2122250270197)
--(axis cs:7825.79647749511,75.7895887039596)
--(axis cs:5871.84735812133,67.3694460770188)
--(axis cs:3917.89823874755,60.6314227637619)
--(axis cs:1963.94911937378,55.6572349535169)
--(axis cs:10,53.5168587085478)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:8,57.9507560684267)
--(axis cs:8,54.3320337209953)
--(axis cs:1961.93933463796,55.4097022178136)
--(axis cs:3915.87866927593,58.0119555882484)
--(axis cs:5869.81800391389,61.2561032742292)
--(axis cs:7823.75733855186,65.5378942975684)
--(axis cs:9777.69667318982,71.1186969383706)
--(axis cs:11731.6360078278,77.5385645573597)
--(axis cs:13685.5753424658,84.5927828889553)
--(axis cs:15639.5146771037,92.0689579531646)
--(axis cs:17593.4540117417,100.018589117497)
--(axis cs:19547.3933463796,107.891130514936)
--(axis cs:21501.3326810176,116.954651335256)
--(axis cs:23455.2720156556,126.864375442443)
--(axis cs:25409.2113502935,138.865336992038)
--(axis cs:27363.1506849315,150.964231872558)
--(axis cs:29317.0900195695,163.561683492109)
--(axis cs:31271.0293542074,178.634426873008)
--(axis cs:33224.9686888454,194.689568481453)
--(axis cs:35178.9080234834,214.154998142229)
--(axis cs:37132.8473581213,230.606118696749)
--(axis cs:39086.7866927593,245.922568364007)
--(axis cs:41040.7260273973,265.282914074465)
--(axis cs:42994.6653620352,281.154823171893)
--(axis cs:44948.6046966732,295.683753268891)
--(axis cs:46902.5440313112,310.502864636126)
--(axis cs:48856.4833659491,322.766522287594)
--(axis cs:50810.4227005871,335.225634307889)
--(axis cs:52764.3620352251,346.398025661417)
--(axis cs:54718.301369863,355.59586118149)
--(axis cs:56672.240704501,369.872752268666)
--(axis cs:58626.1800391389,385.225378490327)
--(axis cs:60580.1193737769,390.821540735192)
--(axis cs:62534.0587084149,395.1124640269)
--(axis cs:64487.9980430528,408.976604494068)
--(axis cs:66441.9373776908,423.340634420239)
--(axis cs:68395.8767123288,432.007213515531)
--(axis cs:70349.8160469667,445.456654411372)
--(axis cs:72303.7553816047,461.033324136908)
--(axis cs:74257.6947162427,474.568262071765)
--(axis cs:76211.6340508806,491.195057841742)
--(axis cs:78165.5733855186,509.092085370692)
--(axis cs:80119.5127201565,525.985577954988)
--(axis cs:82073.4520547945,542.376225251677)
--(axis cs:84027.3913894325,567.114870692606)
--(axis cs:85981.3307240704,589.106248710076)
--(axis cs:87935.2700587084,599.66657525819)
--(axis cs:89889.2093933464,590.843904198879)
--(axis cs:91843.1487279843,588.243464373431)
--(axis cs:93797.0880626223,626.710695637925)
--(axis cs:95751.0273972603,674.384950741612)
--(axis cs:97704.9667318982,722.157831959204)
--(axis cs:99658.9060665362,770.524751796153)
--(axis cs:101612.845401174,839.647719166004)
--(axis cs:103566.784735812,915.182718307908)
--(axis cs:105520.72407045,1051.10989404168)
--(axis cs:107474.663405088,1249.07477034072)
--(axis cs:109428.602739726,1493.42163962997)
--(axis cs:111382.542074364,1803.21040465288)
--(axis cs:113336.481409002,2153.87607244006)
--(axis cs:115290.42074364,2542.7140540738)
--(axis cs:117244.360078278,2996.55783686151)
--(axis cs:119198.299412916,3469.38461371671)
--(axis cs:121152.238747554,3931.52514322857)
--(axis cs:123106.178082192,4430.65155375033)
--(axis cs:125060.11741683,4945.90046825084)
--(axis cs:127014.056751468,5405.81254737639)
--(axis cs:128967.996086106,5790.74621717164)
--(axis cs:130921.935420744,6090.07153410055)
--(axis cs:132875.874755382,6319.98415054825)
--(axis cs:134829.81409002,6533.14223801716)
--(axis cs:136783.753424658,6726.1488227516)
--(axis cs:138737.692759295,6886.53428496644)
--(axis cs:140691.632093933,7015.40007751978)
--(axis cs:142645.571428571,7087.78095111319)
--(axis cs:144599.510763209,7145.72425026669)
--(axis cs:146553.450097847,7112.69475947718)
--(axis cs:148507.389432485,7017.07509446585)
--(axis cs:150461.328767123,6943.21614128513)
--(axis cs:152415.268101761,6903.23733839757)
--(axis cs:154369.207436399,6888.38686954381)
--(axis cs:156323.146771037,6890.51742080268)
--(axis cs:158277.086105675,6929.02302714979)
--(axis cs:160231.025440313,6998.72290024955)
--(axis cs:162184.964774951,7056.11337532449)
--(axis cs:164138.904109589,7089.98558270259)
--(axis cs:166092.843444227,7133.82525959642)
--(axis cs:168046.782778865,7153.68310319953)
--(axis cs:170000.722113503,7138.92138602782)
--(axis cs:171954.661448141,7051.02318590711)
--(axis cs:173908.600782779,6980.85680924758)
--(axis cs:175862.540117417,6997.59631849647)
--(axis cs:177816.479452055,7062.04383433337)
--(axis cs:179770.418786693,7147.95423292557)
--(axis cs:181724.358121331,7193.54024571698)
--(axis cs:183678.297455969,7263.84010069225)
--(axis cs:185632.236790607,7352.81511463108)
--(axis cs:187586.176125245,7398.6356359049)
--(axis cs:189540.115459883,7458.48412798871)
--(axis cs:191494.054794521,7522.86750552345)
--(axis cs:193447.994129158,7527.24259575299)
--(axis cs:195401.933463796,7498.08502619519)
--(axis cs:197355.872798434,7484.49222810564)
--(axis cs:199309.812133072,7524.81211408887)
--(axis cs:201263.75146771,7557.11101292747)
--(axis cs:203217.690802348,7542.53301409849)
--(axis cs:205171.630136986,7550.54874194431)
--(axis cs:207125.569471624,7580.79297559498)
--(axis cs:209079.508806262,7611.53701178322)
--(axis cs:211033.4481409,7596.47371414887)
--(axis cs:212987.387475538,7563.18707728136)
--(axis cs:214941.326810176,7548.52583988154)
--(axis cs:216895.266144814,7532.35371041558)
--(axis cs:218849.205479452,7523.70721413351)
--(axis cs:220803.14481409,7546.09753747283)
--(axis cs:222757.084148728,7599.50468117741)
--(axis cs:224711.023483366,7660.72970821384)
--(axis cs:226664.962818004,7682.10457371969)
--(axis cs:228618.902152642,7604.63858826025)
--(axis cs:230572.84148728,7497.28537135616)
--(axis cs:232526.780821918,7390.87712187828)
--(axis cs:234480.720156556,7301.11821182553)
--(axis cs:236434.659491194,7273.28697231947)
--(axis cs:238388.598825832,7321.99293433453)
--(axis cs:240342.53816047,7409.20718856659)
--(axis cs:242296.477495108,7521.95350924135)
--(axis cs:244250.416829746,7607.37910106836)
--(axis cs:246204.356164384,7688.90019700074)
--(axis cs:248158.295499022,7793.15954899056)
--(axis cs:250112.234833659,7860.29616051142)
--(axis cs:252066.174168297,7918.95489867831)
--(axis cs:254020.113502935,7968.53932498687)
--(axis cs:255974.052837573,7965.30184332303)
--(axis cs:257927.992172211,7924.03517239248)
--(axis cs:259881.931506849,7860.68333862085)
--(axis cs:261835.870841487,7799.76230704295)
--(axis cs:263789.810176125,7721.54652567137)
--(axis cs:265743.749510763,7641.66695042979)
--(axis cs:267697.688845401,7602.75225820663)
--(axis cs:269651.628180039,7550.84600583309)
--(axis cs:271605.567514677,7509.63451059818)
--(axis cs:273559.506849315,7491.08008274723)
--(axis cs:275513.446183953,7506.93050984311)
--(axis cs:277467.385518591,7531.98404940365)
--(axis cs:279421.324853229,7540.53170611377)
--(axis cs:281375.264187867,7538.72668130575)
--(axis cs:283329.203522505,7532.85613755943)
--(axis cs:285283.142857143,7602.762234189)
--(axis cs:287237.082191781,7699.91118224838)
--(axis cs:289191.021526419,7789.19616879469)
--(axis cs:291144.960861057,7856.6737955773)
--(axis cs:293098.900195695,7890.51715464008)
--(axis cs:295052.839530333,7891.34520912948)
--(axis cs:297006.778864971,7912.65504974329)
--(axis cs:298960.718199609,7940.51333075579)
--(axis cs:300914.657534247,7954.8953886067)
--(axis cs:302868.596868885,7916.59279126565)
--(axis cs:304822.536203523,7912.86348395574)
--(axis cs:306776.47553816,7935.41727858223)
--(axis cs:308730.414872798,7910.97250245403)
--(axis cs:310684.354207436,7921.40677627698)
--(axis cs:312638.293542074,7972.16492395049)
--(axis cs:314592.232876712,8038.72166498684)
--(axis cs:316546.17221135,8122.01314831724)
--(axis cs:318500.111545988,8206.91890803818)
--(axis cs:320454.050880626,8289.54776680766)
--(axis cs:322407.990215264,8316.19048142796)
--(axis cs:324361.929549902,8255.33475886351)
--(axis cs:326315.86888454,8160.3407453959)
--(axis cs:328269.808219178,8078.74892274486)
--(axis cs:330223.747553816,7980.25318145032)
--(axis cs:332177.686888454,7820.23573809797)
--(axis cs:334131.626223092,7730.11948062631)
--(axis cs:336085.56555773,7659.7609846068)
--(axis cs:338039.504892368,7644.2404659904)
--(axis cs:339993.444227006,7709.6561360158)
--(axis cs:341947.383561644,7804.35581031166)
--(axis cs:343901.322896282,7842.68206275365)
--(axis cs:345855.26223092,7857.62715998954)
--(axis cs:347809.201565558,7882.00430940139)
--(axis cs:349763.140900196,7884.01143781776)
--(axis cs:351717.080234834,7883.70367864516)
--(axis cs:353671.019569472,7883.93107154421)
--(axis cs:355624.95890411,7878.37846235926)
--(axis cs:357578.898238748,7928.99107376859)
--(axis cs:359532.837573386,7977.05612569421)
--(axis cs:361486.776908023,8002.69448451171)
--(axis cs:363440.716242661,8001.37591911458)
--(axis cs:365394.655577299,8002.23158960125)
--(axis cs:367348.594911937,8038.57355462924)
--(axis cs:369302.534246575,8102.89693053345)
--(axis cs:371256.473581213,8178.16272479455)
--(axis cs:373210.412915851,8201.15844753839)
--(axis cs:375164.352250489,8193.50908843323)
--(axis cs:377118.291585127,8215.2366937128)
--(axis cs:379072.230919765,8260.55885210565)
--(axis cs:381026.170254403,8269.44187577641)
--(axis cs:382980.109589041,8249.90813246041)
--(axis cs:384934.048923679,8199.30850671035)
--(axis cs:386887.988258317,8149.06443016458)
--(axis cs:388841.927592955,8091.0182666744)
--(axis cs:390795.866927593,8045.09470731721)
--(axis cs:392749.806262231,8027.6396019902)
--(axis cs:394703.745596869,8012.40203482642)
--(axis cs:396657.684931507,7997.7551199366)
--(axis cs:398611.624266145,8012.41048263615)
--(axis cs:400565.563600783,8027.12250827597)
--(axis cs:402519.502935421,8041.50710099152)
--(axis cs:404473.442270059,8031.77258780358)
--(axis cs:406427.381604697,8021.63040696093)
--(axis cs:408381.320939335,8015.6774128468)
--(axis cs:410335.260273973,8027.37530450147)
--(axis cs:412289.199608611,8025.12161262649)
--(axis cs:414243.138943249,7981.74022243507)
--(axis cs:416197.078277886,7930.07223234423)
--(axis cs:418151.017612524,7916.92953380193)
--(axis cs:420104.956947162,7908.69375513885)
--(axis cs:422058.8962818,7892.05385453057)
--(axis cs:424012.835616438,7887.86117775141)
--(axis cs:425966.774951076,7904.29500041129)
--(axis cs:427920.714285714,7891.30480331446)
--(axis cs:429874.653620352,7819.98863354183)
--(axis cs:431828.59295499,7730.22429000959)
--(axis cs:433782.532289628,7638.09642473482)
--(axis cs:435736.471624266,7556.48200424227)
--(axis cs:437690.410958904,7539.19491590739)
--(axis cs:439644.350293542,7550.17186607794)
--(axis cs:441598.28962818,7554.67697339019)
--(axis cs:443552.228962818,7505.20129437148)
--(axis cs:445506.168297456,7403.55709076515)
--(axis cs:447460.107632094,7297.31205740701)
--(axis cs:449414.046966732,7226.57249056536)
--(axis cs:451367.98630137,7161.78476511755)
--(axis cs:453321.925636008,7130.98330159527)
--(axis cs:455275.864970646,7189.79494190041)
--(axis cs:457229.804305284,7305.34650908571)
--(axis cs:459183.743639922,7455.22791649625)
--(axis cs:461137.68297456,7603.76285103146)
--(axis cs:463091.622309198,7743.58285572111)
--(axis cs:465045.561643836,7859.94476309167)
--(axis cs:466999.500978474,7920.73467618882)
--(axis cs:468953.440313112,7942.97403219603)
--(axis cs:470907.379647749,7934.37524178962)
--(axis cs:472861.318982387,7928.38410945718)
--(axis cs:474815.258317025,7975.83732512782)
--(axis cs:476769.197651663,8030.04327908373)
--(axis cs:478723.136986301,8032.05136826323)
--(axis cs:480677.076320939,8006.93799282249)
--(axis cs:482631.015655577,8001.95221217772)
--(axis cs:484584.954990215,7991.49071381597)
--(axis cs:486538.894324853,8030.23795079106)
--(axis cs:488492.833659491,8063.01042298962)
--(axis cs:490446.772994129,8061.85974182234)
--(axis cs:492400.712328767,8046.8321372726)
--(axis cs:494354.651663405,8076.53442326517)
--(axis cs:496308.590998043,8117.45750466832)
--(axis cs:498262.530332681,8151.51201075786)
--(axis cs:500216.469667319,8209.45288416191)
--(axis cs:502170.409001957,8284.49528757521)
--(axis cs:504124.348336595,8359.24657985754)
--(axis cs:506078.287671233,8428.6313326498)
--(axis cs:508032.227005871,8428.37650412146)
--(axis cs:509986.166340509,8373.08991025477)
--(axis cs:511940.105675147,8336.48833889225)
--(axis cs:513894.045009785,8327.86594019175)
--(axis cs:515847.984344423,8296.49639643023)
--(axis cs:517801.923679061,8222.98066360852)
--(axis cs:519755.863013699,8093.07212958341)
--(axis cs:521709.802348337,7943.00674998943)
--(axis cs:523663.741682975,7849.78883635076)
--(axis cs:525617.681017613,7853.21489771368)
--(axis cs:527571.620352251,7892.55888069158)
--(axis cs:529525.559686888,7951.06182242398)
--(axis cs:531479.499021526,8021.09690516896)
--(axis cs:533433.438356164,8084.82034249104)
--(axis cs:535387.377690802,8171.7566108321)
--(axis cs:537341.31702544,8252.87753825476)
--(axis cs:539295.256360078,8312.12564212487)
--(axis cs:541249.195694716,8351.91015517048)
--(axis cs:543203.135029354,8396.29800422606)
--(axis cs:545157.074363992,8439.75892179816)
--(axis cs:547111.01369863,8415.65409503161)
--(axis cs:549064.953033268,8310.96130680089)
--(axis cs:551018.892367906,8128.10642668106)
--(axis cs:552972.831702544,7946.03210194653)
--(axis cs:554926.771037182,7744.32361015987)
--(axis cs:556880.71037182,7544.73381989549)
--(axis cs:558834.649706458,7451.81319465592)
--(axis cs:560788.589041096,7486.62938159417)
--(axis cs:562742.528375734,7577.0979513772)
--(axis cs:564696.467710372,7679.01949780246)
--(axis cs:566650.40704501,7791.96316598965)
--(axis cs:568604.346379648,7911.12150556603)
--(axis cs:570558.285714286,8011.7784576066)
--(axis cs:572512.225048924,8070.83506476629)
--(axis cs:574466.164383562,8094.42715989139)
--(axis cs:576420.1037182,8120.52661824894)
--(axis cs:578374.043052838,8126.87618159117)
--(axis cs:580327.982387476,8157.07874785185)
--(axis cs:582281.921722114,8157.6670055998)
--(axis cs:584235.861056751,8099.21249693222)
--(axis cs:586189.800391389,8088.83002708168)
--(axis cs:588143.739726027,8129.14402249017)
--(axis cs:590097.679060665,8145.18355667766)
--(axis cs:592051.618395303,8138.58360048195)
--(axis cs:594005.557729941,8102.37531179182)
--(axis cs:595959.497064579,8050.88517276974)
--(axis cs:597913.436399217,7965.23754400769)
--(axis cs:599867.375733855,7890.50024701554)
--(axis cs:601821.315068493,7842.31137840266)
--(axis cs:603775.254403131,7834.61072427504)
--(axis cs:605729.193737769,7798.41056828862)
--(axis cs:607683.133072407,7710.21832286505)
--(axis cs:609637.072407045,7631.82182632245)
--(axis cs:611591.011741683,7575.54809399427)
--(axis cs:613544.951076321,7585.65554182336)
--(axis cs:615498.890410959,7660.14602415326)
--(axis cs:617452.829745597,7756.64600445391)
--(axis cs:619406.769080235,7865.06759643448)
--(axis cs:621360.708414873,7958.76838559877)
--(axis cs:623314.647749511,8017.23557199596)
--(axis cs:625268.587084149,8100.49075750491)
--(axis cs:627222.526418787,8157.4297428657)
--(axis cs:629176.465753425,8206.3275603009)
--(axis cs:631130.405088063,8220.3112290221)
--(axis cs:633084.344422701,8215.77931482608)
--(axis cs:635038.283757339,8216.37562447088)
--(axis cs:636992.223091976,8233.33803013435)
--(axis cs:638946.162426614,8281.45108794378)
--(axis cs:640900.101761252,8349.35326102063)
--(axis cs:642854.04109589,8408.85427339501)
--(axis cs:644807.980430528,8442.14874075514)
--(axis cs:646761.919765166,8448.69587752706)
--(axis cs:648715.859099804,8438.08113657681)
--(axis cs:650669.798434442,8425.5642206032)
--(axis cs:652623.73776908,8444.28152231389)
--(axis cs:654577.677103718,8451.25245485822)
--(axis cs:656531.616438356,8419.52161797386)
--(axis cs:658485.555772994,8319.46785259379)
--(axis cs:660439.495107632,8222.01694492403)
--(axis cs:662393.43444227,8163.92051059536)
--(axis cs:664347.373776908,8136.43683596614)
--(axis cs:666301.313111546,8119.43454297554)
--(axis cs:668255.252446184,8123.47585977865)
--(axis cs:670209.191780822,8135.25268367157)
--(axis cs:672163.13111546,8165.07624380062)
--(axis cs:674117.070450098,8210.31228644342)
--(axis cs:676071.009784736,8230.39890314215)
--(axis cs:678024.949119374,8234.13446876527)
--(axis cs:679978.888454012,8231.93336038178)
--(axis cs:681932.82778865,8227.65773884254)
--(axis cs:683886.767123288,8226.26641515887)
--(axis cs:685840.706457926,8220.79535136922)
--(axis cs:687794.645792564,8226.55756691477)
--(axis cs:689748.585127202,8222.34250269687)
--(axis cs:691702.524461839,8206.08471788545)
--(axis cs:693656.463796478,8186.32496189066)
--(axis cs:695610.403131115,8197.55016326015)
--(axis cs:697564.342465753,8224.09280247922)
--(axis cs:699518.281800391,8269.14633446413)
--(axis cs:701472.221135029,8328.2703100218)
--(axis cs:703426.160469667,8404.05557261712)
--(axis cs:705380.099804305,8478.53308951682)
--(axis cs:707334.039138943,8509.91645013394)
--(axis cs:709287.978473581,8544.48079649281)
--(axis cs:711241.917808219,8598.88876432564)
--(axis cs:713195.857142857,8634.38512801461)
--(axis cs:715149.796477495,8660.97218247811)
--(axis cs:717103.735812133,8652.1359066544)
--(axis cs:719057.675146771,8604.2598354335)
--(axis cs:721011.614481409,8567.08372491402)
--(axis cs:722965.553816047,8545.31961464529)
--(axis cs:724919.493150685,8516.02419444145)
--(axis cs:726873.432485323,8499.39745331887)
--(axis cs:728827.371819961,8471.19966192111)
--(axis cs:730781.311154599,8433.5970755328)
--(axis cs:732735.250489237,8365.75603949985)
--(axis cs:734689.189823875,8296.86225086752)
--(axis cs:736643.129158513,8261.55708842654)
--(axis cs:738597.068493151,8257.82784030338)
--(axis cs:740551.007827789,8230.00104778172)
--(axis cs:742504.947162427,8177.14844655628)
--(axis cs:744458.886497065,8123.26653491746)
--(axis cs:746412.825831703,8112.29159256317)
--(axis cs:748366.765166341,8146.70493371599)
--(axis cs:750320.704500978,8235.99635696107)
--(axis cs:752274.643835616,8312.76539987655)
--(axis cs:754228.583170254,8380.41001239284)
--(axis cs:756182.522504892,8448.33735968188)
--(axis cs:758136.46183953,8513.40071000023)
--(axis cs:760090.401174168,8537.48389283412)
--(axis cs:762044.340508806,8537.38235416635)
--(axis cs:763998.279843444,8524.02039149339)
--(axis cs:765952.219178082,8496.27592990185)
--(axis cs:767906.15851272,8447.08758461156)
--(axis cs:769860.097847358,8404.86352103348)
--(axis cs:771814.037181996,8360.22339756714)
--(axis cs:773767.976516634,8350.67563577682)
--(axis cs:775721.915851272,8382.95128668509)
--(axis cs:777675.85518591,8408.60963803606)
--(axis cs:779629.794520548,8435.14151174938)
--(axis cs:781583.733855186,8426.97535020779)
--(axis cs:783537.673189824,8420.0882107008)
--(axis cs:785491.612524462,8408.64358377141)
--(axis cs:787445.5518591,8406.575470033)
--(axis cs:789399.491193738,8424.53254448854)
--(axis cs:791353.430528376,8451.65234377943)
--(axis cs:793307.369863014,8487.67330436392)
--(axis cs:795261.309197652,8526.55384634704)
--(axis cs:797215.24853229,8542.00387838789)
--(axis cs:799169.187866928,8522.55024774859)
--(axis cs:801123.127201566,8496.86039502411)
--(axis cs:803077.066536203,8455.45554334459)
--(axis cs:805031.005870841,8415.29154011558)
--(axis cs:806984.945205479,8401.58142092714)
--(axis cs:808938.884540117,8384.10595152322)
--(axis cs:810892.823874755,8333.51414087108)
--(axis cs:812846.763209393,8283.72132707013)
--(axis cs:814800.702544031,8252.08537349199)
--(axis cs:816754.641878669,8229.07007240632)
--(axis cs:818708.581213307,8220.56445159828)
--(axis cs:820662.520547945,8205.31294672455)
--(axis cs:822616.459882583,8185.01911066847)
--(axis cs:824570.399217221,8135.919097968)
--(axis cs:826524.338551859,8120.82461808062)
--(axis cs:828478.277886497,8151.61034718467)
--(axis cs:830432.217221135,8213.17198112553)
--(axis cs:832386.156555773,8273.71950106137)
--(axis cs:834340.095890411,8321.18424806838)
--(axis cs:836294.035225049,8344.65424677318)
--(axis cs:838247.974559687,8356.23788013547)
--(axis cs:840201.913894325,8393.52639152979)
--(axis cs:842155.853228963,8405.13993647957)
--(axis cs:844109.792563601,8411.19880021611)
--(axis cs:846063.731898239,8399.98282171124)
--(axis cs:848017.671232877,8376.686074573)
--(axis cs:849971.610567515,8375.3624303323)
--(axis cs:851925.549902153,8408.26070520777)
--(axis cs:853879.489236791,8441.46877796604)
--(axis cs:855833.428571429,8487.24799332098)
--(axis cs:857787.367906066,8482.74316385863)
--(axis cs:859741.307240705,8404.45913997937)
--(axis cs:861695.246575342,8325.85326106506)
--(axis cs:863649.18590998,8277.26179168317)
--(axis cs:865603.125244618,8277.94502844125)
--(axis cs:867557.064579256,8308.82120314905)
--(axis cs:869511.003913894,8349.45956140727)
--(axis cs:871464.943248532,8379.88637596728)
--(axis cs:873418.88258317,8398.99562134672)
--(axis cs:875372.821917808,8436.04658704099)
--(axis cs:877326.761252446,8475.39293484199)
--(axis cs:879280.700587084,8525.33762568212)
--(axis cs:881234.639921722,8557.86363284283)
--(axis cs:883188.57925636,8572.62854240369)
--(axis cs:885142.518590998,8561.58505254116)
--(axis cs:887096.457925636,8522.60207684174)
--(axis cs:889050.397260274,8451.26698137595)
--(axis cs:891004.336594912,8403.05452181652)
--(axis cs:892958.27592955,8377.15701003852)
--(axis cs:894912.215264188,8396.78956678186)
--(axis cs:896866.154598826,8405.73133202072)
--(axis cs:898820.093933464,8426.26557172336)
--(axis cs:900774.033268102,8441.06680742621)
--(axis cs:902727.97260274,8453.22241303113)
--(axis cs:904681.911937378,8487.31782090549)
--(axis cs:906635.851272016,8541.55236275572)
--(axis cs:908589.790606654,8598.35967351263)
--(axis cs:910543.729941292,8584.18000775409)
--(axis cs:912497.66927593,8543.73424035077)
--(axis cs:914451.608610568,8483.80262107975)
--(axis cs:916405.547945205,8418.83628123295)
--(axis cs:918359.487279843,8370.50365691417)
--(axis cs:920313.426614481,8348.9844027107)
--(axis cs:922267.365949119,8319.14317500833)
--(axis cs:924221.305283757,8239.23020483624)
--(axis cs:926175.244618395,8186.22549622479)
--(axis cs:928129.183953033,8148.1045566207)
--(axis cs:930083.123287671,8152.26584405746)
--(axis cs:932037.062622309,8169.51694461027)
--(axis cs:933991.001956947,8127.4352037952)
--(axis cs:935944.941291585,8079.4817310083)
--(axis cs:937898.880626223,8066.88016030631)
--(axis cs:939852.819960861,8041.80859987894)
--(axis cs:941806.759295499,8044.9379951714)
--(axis cs:943760.698630137,8025.27574502751)
--(axis cs:945714.637964775,7972.62557583801)
--(axis cs:947668.577299413,7980.21777858005)
--(axis cs:949622.516634051,8078.61130889956)
--(axis cs:951576.455968689,8203.16898254234)
--(axis cs:953530.395303327,8270.34966525714)
--(axis cs:955484.334637965,8328.61916640743)
--(axis cs:957438.273972603,8382.60466547955)
--(axis cs:959392.213307241,8406.49191911901)
--(axis cs:961346.152641879,8411.7099315383)
--(axis cs:963300.091976517,8411.71097636579)
--(axis cs:965254.031311155,8399.32481383962)
--(axis cs:967207.970645793,8408.98606152405)
--(axis cs:969161.909980431,8437.62314092392)
--(axis cs:971115.849315068,8470.79047744037)
--(axis cs:973069.788649706,8489.06942422695)
--(axis cs:975023.727984344,8459.13393666334)
--(axis cs:976977.667318982,8432.64214205488)
--(axis cs:978931.60665362,8396.14090051408)
--(axis cs:980885.545988258,8393.54543717991)
--(axis cs:982839.485322896,8421.85594287965)
--(axis cs:984793.424657534,8438.8231566134)
--(axis cs:986747.363992172,8456.77025534674)
--(axis cs:988701.30332681,8483.14307844144)
--(axis cs:990655.242661448,8520.29486177144)
--(axis cs:992609.181996086,8554.96876266538)
--(axis cs:994563.121330724,8593.58125153624)
--(axis cs:996517.060665362,8597.64956936198)
--(axis cs:998471,8598.6003007027)
--(axis cs:998471,9437.40886783163)
--(axis cs:998471,9437.40886783163)
--(axis cs:996517.060665362,9404.15868974205)
--(axis cs:994563.121330724,9370.49620033394)
--(axis cs:992609.181996086,9353.18086425095)
--(axis cs:990655.242661448,9362.40882630353)
--(axis cs:988701.30332681,9376.16137578943)
--(axis cs:986747.363992172,9387.43190155561)
--(axis cs:984793.424657534,9387.7198459788)
--(axis cs:982839.485322896,9384.02202991035)
--(axis cs:980885.545988258,9374.18729138948)
--(axis cs:978931.60665362,9354.52232714376)
--(axis cs:976977.667318982,9327.11325736296)
--(axis cs:975023.727984344,9311.93333567124)
--(axis cs:973069.788649706,9320.06035946489)
--(axis cs:971115.849315068,9320.46630098512)
--(axis cs:969161.909980431,9323.96514792745)
--(axis cs:967207.970645793,9336.18578040962)
--(axis cs:965254.031311155,9345.49305374207)
--(axis cs:963300.091976517,9342.35900079345)
--(axis cs:961346.152641879,9344.01176943431)
--(axis cs:959392.213307241,9331.94733323612)
--(axis cs:957438.273972603,9324.28448353003)
--(axis cs:955484.334637965,9347.50096057513)
--(axis cs:953530.395303327,9395.80884647954)
--(axis cs:951576.455968689,9457.85584937308)
--(axis cs:949622.516634051,9533.6379552675)
--(axis cs:947668.577299413,9580.70308204156)
--(axis cs:945714.637964775,9577.21827721562)
--(axis cs:943760.698630137,9535.96240426976)
--(axis cs:941806.759295499,9521.57641026295)
--(axis cs:939852.819960861,9523.29971978864)
--(axis cs:937898.880626223,9517.36936960539)
--(axis cs:935944.941291585,9490.61368384799)
--(axis cs:933991.001956947,9442.06284392408)
--(axis cs:932037.062622309,9415.9821738745)
--(axis cs:930083.123287671,9414.45701263669)
--(axis cs:928129.183953033,9404.35749971867)
--(axis cs:926175.244618395,9400.62246641423)
--(axis cs:924221.305283757,9393.9567997647)
--(axis cs:922267.365949119,9375.07626791155)
--(axis cs:920313.426614481,9376.25632134673)
--(axis cs:918359.487279843,9362.98240837229)
--(axis cs:916405.547945205,9348.1696669856)
--(axis cs:914451.608610568,9328.09647023548)
--(axis cs:912497.66927593,9314.41149044953)
--(axis cs:910543.729941292,9304.81240402562)
--(axis cs:908589.790606654,9317.38740666061)
--(axis cs:906635.851272016,9342.2182263437)
--(axis cs:904681.911937378,9338.37628529007)
--(axis cs:902727.97260274,9323.42059402815)
--(axis cs:900774.033268102,9295.71495863885)
--(axis cs:898820.093933464,9276.88557635351)
--(axis cs:896866.154598826,9280.54120236244)
--(axis cs:894912.215264188,9265.62707867471)
--(axis cs:892958.27592955,9244.60947603308)
--(axis cs:891004.336594912,9223.08101795024)
--(axis cs:889050.397260274,9219.09181071844)
--(axis cs:887096.457925636,9206.58700655675)
--(axis cs:885142.518590998,9213.11723366832)
--(axis cs:883188.57925636,9228.36830959228)
--(axis cs:881234.639921722,9235.26988933654)
--(axis cs:879280.700587084,9260.60377445775)
--(axis cs:877326.761252446,9271.71496826426)
--(axis cs:875372.821917808,9291.94097909707)
--(axis cs:873418.88258317,9321.12631689091)
--(axis cs:871464.943248532,9341.80810969034)
--(axis cs:869511.003913894,9350.0998835564)
--(axis cs:867557.064579256,9348.9534666023)
--(axis cs:865603.125244618,9348.09027753221)
--(axis cs:863649.18590998,9334.84790007374)
--(axis cs:861695.246575342,9336.32252158467)
--(axis cs:859741.307240705,9321.96999644532)
--(axis cs:857787.367906066,9299.414573027)
--(axis cs:855833.428571429,9297.32347899188)
--(axis cs:853879.489236791,9300.84851661639)
--(axis cs:851925.549902153,9303.02237696134)
--(axis cs:849971.610567515,9311.37807760771)
--(axis cs:848017.671232877,9315.19662827612)
--(axis cs:846063.731898239,9297.12641268326)
--(axis cs:844109.792563601,9279.81036246982)
--(axis cs:842155.853228963,9280.87055383065)
--(axis cs:840201.913894325,9285.9294285474)
--(axis cs:838247.974559687,9292.15182433839)
--(axis cs:836294.035225049,9293.67429885844)
--(axis cs:834340.095890411,9306.01370189536)
--(axis cs:832386.156555773,9335.1324527326)
--(axis cs:830432.217221135,9367.28484722031)
--(axis cs:828478.277886497,9381.61141817571)
--(axis cs:826524.338551859,9398.3777943818)
--(axis cs:824570.399217221,9401.19638148546)
--(axis cs:822616.459882583,9361.42304005802)
--(axis cs:820662.520547945,9323.91487286369)
--(axis cs:818708.581213307,9297.31087122367)
--(axis cs:816754.641878669,9275.25104933277)
--(axis cs:814800.702544031,9272.65597139017)
--(axis cs:812846.763209393,9279.13693664242)
--(axis cs:810892.823874755,9298.71990460041)
--(axis cs:808938.884540117,9311.96893769738)
--(axis cs:806984.945205479,9318.07381117573)
--(axis cs:805031.005870841,9315.46845692876)
--(axis cs:803077.066536203,9310.16446469005)
--(axis cs:801123.127201566,9303.37352859933)
--(axis cs:799169.187866928,9302.24634536557)
--(axis cs:797215.24853229,9300.52363977726)
--(axis cs:795261.309197652,9312.45134202617)
--(axis cs:793307.369863014,9336.01399347339)
--(axis cs:791353.430528376,9336.73298400287)
--(axis cs:789399.491193738,9308.95085118486)
--(axis cs:787445.5518591,9278.69123917934)
--(axis cs:785491.612524462,9248.26420970718)
--(axis cs:783537.673189824,9223.09150325287)
--(axis cs:781583.733855186,9208.89922207587)
--(axis cs:779629.794520548,9210.99805233179)
--(axis cs:777675.85518591,9240.29005325818)
--(axis cs:775721.915851272,9264.23204415931)
--(axis cs:773767.976516634,9266.91445898008)
--(axis cs:771814.037181996,9262.28888197269)
--(axis cs:769860.097847358,9244.01906879054)
--(axis cs:767906.15851272,9237.17180418844)
--(axis cs:765952.219178082,9230.91030722458)
--(axis cs:763998.279843444,9221.78545054405)
--(axis cs:762044.340508806,9205.74388506898)
--(axis cs:760090.401174168,9177.06368890388)
--(axis cs:758136.46183953,9177.3004715942)
--(axis cs:756182.522504892,9224.80936259253)
--(axis cs:754228.583170254,9271.23877414068)
--(axis cs:752274.643835616,9310.13845038231)
--(axis cs:750320.704500978,9343.90004714977)
--(axis cs:748366.765166341,9369.51822792591)
--(axis cs:746412.825831703,9355.64950310587)
--(axis cs:744458.886497065,9326.36693202793)
--(axis cs:742504.947162427,9292.21188466205)
--(axis cs:740551.007827789,9263.89282322338)
--(axis cs:738597.068493151,9245.19278389443)
--(axis cs:736643.129158513,9237.69986539303)
--(axis cs:734689.189823875,9241.85763915505)
--(axis cs:732735.250489237,9241.99648413754)
--(axis cs:730781.311154599,9250.72677276045)
--(axis cs:728827.371819961,9265.75395712904)
--(axis cs:726873.432485323,9282.22112014365)
--(axis cs:724919.493150685,9305.74009136375)
--(axis cs:722965.553816047,9321.06301954907)
--(axis cs:721011.614481409,9322.40735179336)
--(axis cs:719057.675146771,9318.79765655688)
--(axis cs:717103.735812133,9309.05623508354)
--(axis cs:715149.796477495,9286.40674264109)
--(axis cs:713195.857142857,9268.28189778532)
--(axis cs:711241.917808219,9256.61561000536)
--(axis cs:709287.978473581,9260.43908068876)
--(axis cs:707334.039138943,9263.09385159464)
--(axis cs:705380.099804305,9266.3141084194)
--(axis cs:703426.160469667,9270.44167816904)
--(axis cs:701472.221135029,9285.25229554114)
--(axis cs:699518.281800391,9297.95078262808)
--(axis cs:697564.342465753,9289.57076792622)
--(axis cs:695610.403131115,9263.60219478131)
--(axis cs:693656.463796478,9259.00009341806)
--(axis cs:691702.524461839,9276.65232376935)
--(axis cs:689748.585127202,9286.9119652628)
--(axis cs:687794.645792564,9298.66893988526)
--(axis cs:685840.706457926,9314.53614932138)
--(axis cs:683886.767123288,9321.24597007504)
--(axis cs:681932.82778865,9319.04830647757)
--(axis cs:679978.888454012,9292.35040713348)
--(axis cs:678024.949119374,9250.57366930423)
--(axis cs:676071.009784736,9224.85072605486)
--(axis cs:674117.070450098,9229.25758316158)
--(axis cs:672163.13111546,9233.88330373269)
--(axis cs:670209.191780822,9221.13541337453)
--(axis cs:668255.252446184,9185.43684270624)
--(axis cs:666301.313111546,9159.70734377545)
--(axis cs:664347.373776908,9147.84376313815)
--(axis cs:662393.43444227,9136.89576109469)
--(axis cs:660439.495107632,9143.22559144013)
--(axis cs:658485.555772994,9155.67313523331)
--(axis cs:656531.616438356,9159.56785658826)
--(axis cs:654577.677103718,9133.98179824459)
--(axis cs:652623.73776908,9111.6285101068)
--(axis cs:650669.798434442,9111.55188628694)
--(axis cs:648715.859099804,9139.18206668626)
--(axis cs:646761.919765166,9148.61060584822)
--(axis cs:644807.980430528,9141.10300947514)
--(axis cs:642854.04109589,9159.87891244481)
--(axis cs:640900.101761252,9170.6723920731)
--(axis cs:638946.162426614,9183.78163592032)
--(axis cs:636992.223091976,9182.1652700969)
--(axis cs:635038.283757339,9175.32768407146)
--(axis cs:633084.344422701,9198.06784918984)
--(axis cs:631130.405088063,9216.04301607625)
--(axis cs:629176.465753425,9210.31598228976)
--(axis cs:627222.526418787,9212.91806875697)
--(axis cs:625268.587084149,9234.79975654903)
--(axis cs:623314.647749511,9256.47369395076)
--(axis cs:621360.708414873,9285.76438308206)
--(axis cs:619406.769080235,9304.30723100891)
--(axis cs:617452.829745597,9304.91821143866)
--(axis cs:615498.890410959,9292.75069592212)
--(axis cs:613544.951076321,9267.08359011951)
--(axis cs:611591.011741683,9241.95332183413)
--(axis cs:609637.072407045,9224.46520964088)
--(axis cs:607683.133072407,9180.98316847565)
--(axis cs:605729.193737769,9129.67794067246)
--(axis cs:603775.254403131,9109.17252523053)
--(axis cs:601821.315068493,9107.42960603387)
--(axis cs:599867.375733855,9130.60855472592)
--(axis cs:597913.436399217,9155.95241775895)
--(axis cs:595959.497064579,9167.53676906403)
--(axis cs:594005.557729941,9162.2923091201)
--(axis cs:592051.618395303,9148.53955081472)
--(axis cs:590097.679060665,9148.09272576346)
--(axis cs:588143.739726027,9187.88923144342)
--(axis cs:586189.800391389,9240.7527208495)
--(axis cs:584235.861056751,9268.66579623393)
--(axis cs:582281.921722114,9267.00810458477)
--(axis cs:580327.982387476,9267.01802658985)
--(axis cs:578374.043052838,9276.12652377129)
--(axis cs:576420.1037182,9278.94558136288)
--(axis cs:574466.164383562,9274.76453669039)
--(axis cs:572512.225048924,9278.6034424756)
--(axis cs:570558.285714286,9314.62099962153)
--(axis cs:568604.346379648,9361.52987436067)
--(axis cs:566650.40704501,9414.87699649079)
--(axis cs:564696.467710372,9479.40917194828)
--(axis cs:562742.528375734,9557.80039450168)
--(axis cs:560788.589041096,9622.60542739546)
--(axis cs:558834.649706458,9655.29611269364)
--(axis cs:556880.71037182,9622.34702373724)
--(axis cs:554926.771037182,9524.12518854714)
--(axis cs:552972.831702544,9400.10023384888)
--(axis cs:551018.892367906,9292.12972595992)
--(axis cs:549064.953033268,9231.37514737228)
--(axis cs:547111.01369863,9196.33439502565)
--(axis cs:545157.074363992,9186.44496673755)
--(axis cs:543203.135029354,9183.17238656149)
--(axis cs:541249.195694716,9159.8276118421)
--(axis cs:539295.256360078,9119.13400987425)
--(axis cs:537341.31702544,9076.73418843529)
--(axis cs:535387.377690802,9076.28836232564)
--(axis cs:533433.438356164,9092.82506687721)
--(axis cs:531479.499021526,9099.23810020363)
--(axis cs:529525.559686888,9109.11268275849)
--(axis cs:527571.620352251,9117.41078492089)
--(axis cs:525617.681017613,9151.61270034745)
--(axis cs:523663.741682975,9209.36695929734)
--(axis cs:521709.802348337,9250.03861564465)
--(axis cs:519755.863013699,9265.52168817731)
--(axis cs:517801.923679061,9260.49072130143)
--(axis cs:515847.984344423,9250.53996475323)
--(axis cs:513894.045009785,9260.88416386768)
--(axis cs:511940.105675147,9281.21394477281)
--(axis cs:509986.166340509,9283.72240627954)
--(axis cs:508032.227005871,9257.38365522635)
--(axis cs:506078.287671233,9239.97049735702)
--(axis cs:504124.348336595,9227.01009556579)
--(axis cs:502170.409001957,9193.07357220493)
--(axis cs:500216.469667319,9165.14569144715)
--(axis cs:498262.530332681,9168.4956516919)
--(axis cs:496308.590998043,9181.25813622853)
--(axis cs:494354.651663405,9225.1775597716)
--(axis cs:492400.712328767,9270.46583919126)
--(axis cs:490446.772994129,9255.63079974032)
--(axis cs:488492.833659491,9205.52567719808)
--(axis cs:486538.894324853,9187.01719373382)
--(axis cs:484584.954990215,9195.31005116099)
--(axis cs:482631.015655577,9208.5834402436)
--(axis cs:480677.076320939,9221.49467223684)
--(axis cs:478723.136986301,9225.28622059464)
--(axis cs:476769.197651663,9244.60247664554)
--(axis cs:474815.258317025,9259.70584555699)
--(axis cs:472861.318982387,9276.78109024014)
--(axis cs:470907.379647749,9256.35074875529)
--(axis cs:468953.440313112,9208.67896954466)
--(axis cs:466999.500978474,9141.95393901923)
--(axis cs:465045.561643836,9088.97611449215)
--(axis cs:463091.622309198,9048.14987913899)
--(axis cs:461137.68297456,9025.20880110803)
--(axis cs:459183.743639922,9013.85869461837)
--(axis cs:457229.804305284,9027.99197533853)
--(axis cs:455275.864970646,9068.50114752329)
--(axis cs:453321.925636008,9100.66295237959)
--(axis cs:451367.98630137,9093.48849405124)
--(axis cs:449414.046966732,9045.84662151782)
--(axis cs:447460.107632094,8969.70298034985)
--(axis cs:445506.168297456,8882.35533119184)
--(axis cs:443552.228962818,8811.41273021074)
--(axis cs:441598.28962818,8767.33238555756)
--(axis cs:439644.350293542,8767.66092210592)
--(axis cs:437690.410958904,8771.58966081765)
--(axis cs:435736.471624266,8801.40466100609)
--(axis cs:433782.532289628,8841.4233172552)
--(axis cs:431828.59295499,8897.90927210439)
--(axis cs:429874.653620352,8974.69500470048)
--(axis cs:427920.714285714,9065.55102397093)
--(axis cs:425966.774951076,9125.34612002489)
--(axis cs:424012.835616438,9148.49321685854)
--(axis cs:422058.8962818,9157.46806277258)
--(axis cs:420104.956947162,9184.4234981518)
--(axis cs:418151.017612524,9223.16491711016)
--(axis cs:416197.078277886,9224.14886269412)
--(axis cs:414243.138943249,9188.01483033426)
--(axis cs:412289.199608611,9154.90268321205)
--(axis cs:410335.260273973,9143.83855006827)
--(axis cs:408381.320939335,9169.3178506531)
--(axis cs:406427.381604697,9203.54065366479)
--(axis cs:404473.442270059,9238.6116972994)
--(axis cs:402519.502935421,9253.5768295153)
--(axis cs:400565.563600783,9253.68535355431)
--(axis cs:398611.624266145,9253.62799478578)
--(axis cs:396657.684931507,9241.8379176628)
--(axis cs:394703.745596869,9224.90849853309)
--(axis cs:392749.806262231,9199.53064263426)
--(axis cs:390795.866927593,9180.01705880463)
--(axis cs:388841.927592955,9156.10451577796)
--(axis cs:386887.988258317,9115.31257447895)
--(axis cs:384934.048923679,9056.83687874818)
--(axis cs:382980.109589041,9008.85366339017)
--(axis cs:381026.170254403,8981.46035708261)
--(axis cs:379072.230919765,8973.46032780663)
--(axis cs:377118.291585127,9006.29197125906)
--(axis cs:375164.352250489,9026.5791641384)
--(axis cs:373210.412915851,9042.93894358504)
--(axis cs:371256.473581213,9062.85478143162)
--(axis cs:369302.534246575,9077.68500380064)
--(axis cs:367348.594911937,9103.22676959257)
--(axis cs:365394.655577299,9105.84376623598)
--(axis cs:363440.716242661,9093.30080047147)
--(axis cs:361486.776908023,9076.71607948823)
--(axis cs:359532.837573386,9078.76995852023)
--(axis cs:357578.898238748,9077.00232317676)
--(axis cs:355624.95890411,9054.03619056775)
--(axis cs:353671.019569472,9011.53735291471)
--(axis cs:351717.080234834,8979.40474718456)
--(axis cs:349763.140900196,8962.56147832638)
--(axis cs:347809.201565558,8940.52969181393)
--(axis cs:345855.26223092,8940.19244543012)
--(axis cs:343901.322896282,8957.20383596379)
--(axis cs:341947.383561644,8981.44093868666)
--(axis cs:339993.444227006,9006.06282316524)
--(axis cs:338039.504892368,9045.6898276677)
--(axis cs:336085.56555773,9099.29458457705)
--(axis cs:334131.626223092,9130.42582128037)
--(axis cs:332177.686888454,9167.29616517549)
--(axis cs:330223.747553816,9182.18894803438)
--(axis cs:328269.808219178,9146.07994207557)
--(axis cs:326315.86888454,9074.03573867444)
--(axis cs:324361.929549902,9019.37940999756)
--(axis cs:322407.990215264,9035.96842030942)
--(axis cs:320454.050880626,9057.1429415359)
--(axis cs:318500.111545988,9062.64947533667)
--(axis cs:316546.17221135,9061.82824209885)
--(axis cs:314592.232876712,9058.3844165952)
--(axis cs:312638.293542074,9062.43575776663)
--(axis cs:310684.354207436,9056.3108660436)
--(axis cs:308730.414872798,9062.15958647531)
--(axis cs:306776.47553816,9077.76307413485)
--(axis cs:304822.536203523,9101.44616868728)
--(axis cs:302868.596868885,9108.30046437891)
--(axis cs:300914.657534247,9104.8328627266)
--(axis cs:298960.718199609,9069.59302668388)
--(axis cs:297006.778864971,9002.82524815259)
--(axis cs:295052.839530333,8931.59676518991)
--(axis cs:293098.900195695,8871.76618374773)
--(axis cs:291144.960861057,8826.25650345407)
--(axis cs:289191.021526419,8799.9135878641)
--(axis cs:287237.082191781,8773.24776859602)
--(axis cs:285283.142857143,8751.41941305669)
--(axis cs:283329.203522505,8725.05598795099)
--(axis cs:281375.264187867,8728.67331056278)
--(axis cs:279421.324853229,8774.57918476306)
--(axis cs:277467.385518591,8829.96527561691)
--(axis cs:275513.446183953,8888.16718964025)
--(axis cs:273559.506849315,8900.18925714061)
--(axis cs:271605.567514677,8883.23731899329)
--(axis cs:269651.628180039,8887.98822878229)
--(axis cs:267697.688845401,8905.88075285343)
--(axis cs:265743.749510763,8917.63605093385)
--(axis cs:263789.810176125,8926.76664447245)
--(axis cs:261835.870841487,8909.14500036168)
--(axis cs:259881.931506849,8889.09538300952)
--(axis cs:257927.992172211,8865.72412624419)
--(axis cs:255974.052837573,8865.44178498742)
--(axis cs:254020.113502935,8902.02753486978)
--(axis cs:252066.174168297,8943.96011057657)
--(axis cs:250112.234833659,8959.04990208329)
--(axis cs:248158.295499022,8958.96483653485)
--(axis cs:246204.356164384,8929.5083448152)
--(axis cs:244250.416829746,8896.49635609933)
--(axis cs:242296.477495108,8925.62688354233)
--(axis cs:240342.53816047,8996.36609792526)
--(axis cs:238388.598825832,9059.723302045)
--(axis cs:236434.659491194,9099.99580418126)
--(axis cs:234480.720156556,9121.09104527048)
--(axis cs:232526.780821918,9128.22996633678)
--(axis cs:230572.84148728,9100.71113201743)
--(axis cs:228618.902152642,9048.88745044139)
--(axis cs:226664.962818004,9003.18274697623)
--(axis cs:224711.023483366,8958.71429819268)
--(axis cs:222757.084148728,8934.41894964694)
--(axis cs:220803.14481409,8888.57599288876)
--(axis cs:218849.205479452,8860.69897386371)
--(axis cs:216895.266144814,8841.93349175748)
--(axis cs:214941.326810176,8786.12408122765)
--(axis cs:212987.387475538,8709.73900570619)
--(axis cs:211033.4481409,8606.69220737446)
--(axis cs:209079.508806262,8545.35546952668)
--(axis cs:207125.569471624,8572.67927686111)
--(axis cs:205171.630136986,8614.46932372168)
--(axis cs:203217.690802348,8630.95493363184)
--(axis cs:201263.75146771,8635.02006197155)
--(axis cs:199309.812133072,8613.63417622883)
--(axis cs:197355.872798434,8623.72435562893)
--(axis cs:195401.933463796,8635.15727730237)
--(axis cs:193447.994129158,8633.75199274929)
--(axis cs:191494.054794521,8618.29016835482)
--(axis cs:189540.115459883,8624.67976193035)
--(axis cs:187586.176125245,8623.39317179526)
--(axis cs:185632.236790607,8618.1918596268)
--(axis cs:183678.297455969,8594.49410717326)
--(axis cs:181724.358121331,8579.53408017767)
--(axis cs:179770.418786693,8586.56497274111)
--(axis cs:177816.479452055,8594.99016697189)
--(axis cs:175862.540117417,8609.92437852971)
--(axis cs:173908.600782779,8627.05201864014)
--(axis cs:171954.661448141,8607.12425195356)
--(axis cs:170000.722113503,8536.01595741881)
--(axis cs:168046.782778865,8450.98528905408)
--(axis cs:166092.843444227,8383.12306681304)
--(axis cs:164138.904109589,8330.62326223451)
--(axis cs:162184.964774951,8285.38270301686)
--(axis cs:160231.025440313,8240.59744433963)
--(axis cs:158277.086105675,8218.63073911797)
--(axis cs:156323.146771037,8224.15826397099)
--(axis cs:154369.207436399,8241.05293741084)
--(axis cs:152415.268101761,8328.24020593534)
--(axis cs:150461.328767123,8419.28964881213)
--(axis cs:148507.389432485,8485.43707395447)
--(axis cs:146553.450097847,8491.38217550712)
--(axis cs:144599.510763209,8492.61710652108)
--(axis cs:142645.571428571,8499.24922506576)
--(axis cs:140691.632093933,8503.78173066365)
--(axis cs:138737.692759295,8492.39569078846)
--(axis cs:136783.753424658,8483.50151759305)
--(axis cs:134829.81409002,8450.43430649569)
--(axis cs:132875.874755382,8398.7415399961)
--(axis cs:130921.935420744,8334.42773790724)
--(axis cs:128967.996086106,8261.80089177139)
--(axis cs:127014.056751468,8176.57178989237)
--(axis cs:125060.11741683,8098.91552221527)
--(axis cs:123106.178082192,7970.23301340413)
--(axis cs:121152.238747554,7726.74207914964)
--(axis cs:119198.299412916,7357.74515889747)
--(axis cs:117244.360078278,6895.03977646109)
--(axis cs:115290.42074364,6333.77141114837)
--(axis cs:113336.481409002,5733.24507918633)
--(axis cs:111382.542074364,5138.94071803722)
--(axis cs:109428.602739726,4484.93023861756)
--(axis cs:107474.663405088,3875.32604526192)
--(axis cs:105520.72407045,3263.05506889339)
--(axis cs:103566.784735812,2737.06449030874)
--(axis cs:101612.845401174,2264.24210055695)
--(axis cs:99658.9060665362,1891.38000506483)
--(axis cs:97704.9667318982,1664.24352847114)
--(axis cs:95751.0273972603,1497.38710401685)
--(axis cs:93797.0880626223,1338.3721275616)
--(axis cs:91843.1487279843,1201.75350997827)
--(axis cs:89889.2093933464,1072.82419313334)
--(axis cs:87935.2700587084,955.135594796975)
--(axis cs:85981.3307240704,871.776254891868)
--(axis cs:84027.3913894325,819.776576303947)
--(axis cs:82073.4520547945,780.158681540165)
--(axis cs:80119.5127201565,718.020405763692)
--(axis cs:78165.5733855186,658.65110372582)
--(axis cs:76211.6340508806,630.964537068903)
--(axis cs:74257.6947162427,602.865253154202)
--(axis cs:72303.7553816047,569.132696994717)
--(axis cs:70349.8160469667,553.694348490354)
--(axis cs:68395.8767123288,542.386447975143)
--(axis cs:66441.9373776908,520.649588710549)
--(axis cs:64487.9980430528,505.542047659522)
--(axis cs:62534.0587084149,488.481262735069)
--(axis cs:60580.1193737769,463.759383037895)
--(axis cs:58626.1800391389,452.124767807314)
--(axis cs:56672.240704501,437.083957190388)
--(axis cs:54718.301369863,419.491951208084)
--(axis cs:52764.3620352251,404.699033368485)
--(axis cs:50810.4227005871,390.614367128432)
--(axis cs:48856.4833659491,376.891326595303)
--(axis cs:46902.5440313112,364.568689848234)
--(axis cs:44948.6046966732,350.943550412026)
--(axis cs:42994.6653620352,336.187570152918)
--(axis cs:41040.7260273973,321.719106227536)
--(axis cs:39086.7866927593,302.845252442093)
--(axis cs:37132.8473581213,280.341094031913)
--(axis cs:35178.9080234834,261.791235680146)
--(axis cs:33224.9686888454,242.116356012688)
--(axis cs:31271.0293542074,220.995299249646)
--(axis cs:29317.0900195695,199.609156549141)
--(axis cs:27363.1506849315,178.703025149807)
--(axis cs:25409.2113502935,159.823410692733)
--(axis cs:23455.2720156556,144.920429285394)
--(axis cs:21501.3326810176,132.193361658659)
--(axis cs:19547.3933463796,121.427882036252)
--(axis cs:17593.4540117417,111.511155310832)
--(axis cs:15639.5146771037,102.368757186559)
--(axis cs:13685.5753424658,93.8886544356888)
--(axis cs:11731.6360078278,86.5200282294314)
--(axis cs:9777.69667318982,79.4124395743684)
--(axis cs:7823.75733855186,72.7171896981256)
--(axis cs:5869.81800391389,67.2649096271447)
--(axis cs:3915.87866927593,62.8661203112761)
--(axis cs:1961.93933463796,59.599073302756)
--(axis cs:8,57.9507560684267)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:10,54.7012428678279)
--(axis cs:10,52.5505365125448)
--(axis cs:1965.08414872798,54.6125908145212)
--(axis cs:3920.16829745597,58.0973428212596)
--(axis cs:5875.25244618395,62.0374256362344)
--(axis cs:7830.33659491194,66.0094426742091)
--(axis cs:9785.42074363992,70.7623527672671)
--(axis cs:11740.5048923679,75.7649008351428)
--(axis cs:13695.5890410959,81.3212565339909)
--(axis cs:15650.6731898239,88.116939258025)
--(axis cs:17605.7573385519,95.5309143946736)
--(axis cs:19560.8414872798,103.369538207965)
--(axis cs:21515.9256360078,111.993361744095)
--(axis cs:23471.0097847358,120.935924505431)
--(axis cs:25426.0939334638,129.738016334266)
--(axis cs:27381.1780821918,140.618307146768)
--(axis cs:29336.2622309198,151.071897645465)
--(axis cs:31291.3463796477,161.623088957748)
--(axis cs:33246.4305283757,171.500262590829)
--(axis cs:35201.5146771037,179.149992882181)
--(axis cs:37156.5988258317,186.963280124301)
--(axis cs:39111.6829745597,193.458710804468)
--(axis cs:41066.7671232877,200.939345204512)
--(axis cs:43021.8512720157,208.33644433909)
--(axis cs:44976.9354207436,215.119831371444)
--(axis cs:46932.0195694716,220.649327628043)
--(axis cs:48887.1037181996,223.05305055916)
--(axis cs:50842.1878669276,227.652503089202)
--(axis cs:52797.2720156556,231.535669770483)
--(axis cs:54752.3561643836,232.885238939971)
--(axis cs:56707.4403131115,237.376956633025)
--(axis cs:58662.5244618395,241.072024636662)
--(axis cs:60617.6086105675,245.937565214821)
--(axis cs:62572.6927592955,251.981626718645)
--(axis cs:64527.7769080235,256.179261778992)
--(axis cs:66482.8610567515,259.212401813189)
--(axis cs:68437.9452054795,261.042758381955)
--(axis cs:70393.0293542074,263.818163984987)
--(axis cs:72348.1135029354,268.877491977619)
--(axis cs:74303.1976516634,273.822168265854)
--(axis cs:76258.2818003914,276.985434301327)
--(axis cs:78213.3659491194,279.895928247695)
--(axis cs:80168.4500978474,281.426552590927)
--(axis cs:82123.5342465753,283.949182506939)
--(axis cs:84078.6183953033,289.699611812766)
--(axis cs:86033.7025440313,294.026017215802)
--(axis cs:87988.7866927593,296.766556028688)
--(axis cs:89943.8708414873,301.023657585679)
--(axis cs:91898.9549902153,302.192540038031)
--(axis cs:93854.0391389432,303.124250341288)
--(axis cs:95809.1232876712,306.911740768511)
--(axis cs:97764.2074363992,310.046005328223)
--(axis cs:99719.2915851272,315.680282873376)
--(axis cs:101674.375733855,317.112056627464)
--(axis cs:103629.459882583,318.662417315055)
--(axis cs:105584.544031311,321.498460018999)
--(axis cs:107539.628180039,326.040906860128)
--(axis cs:109494.712328767,330.177363097689)
--(axis cs:111449.796477495,336.052057152594)
--(axis cs:113404.880626223,343.058413200055)
--(axis cs:115359.964774951,349.416714792714)
--(axis cs:117315.048923679,356.752491530831)
--(axis cs:119270.133072407,360.283301552998)
--(axis cs:121225.217221135,364.257229842013)
--(axis cs:123180.301369863,369.05148870151)
--(axis cs:125135.385518591,373.678741065411)
--(axis cs:127090.469667319,373.504210281943)
--(axis cs:129045.553816047,376.118024693258)
--(axis cs:131000.637964775,380.107443152596)
--(axis cs:132955.722113503,383.263850438809)
--(axis cs:134910.806262231,395.180267400965)
--(axis cs:136865.890410959,405.790112774818)
--(axis cs:138820.974559687,414.722080685341)
--(axis cs:140776.058708415,423.217743810323)
--(axis cs:142731.142857143,429.35076466789)
--(axis cs:144686.227005871,429.410455747788)
--(axis cs:146641.311154599,436.780429949746)
--(axis cs:148596.395303327,443.295831613313)
--(axis cs:150551.479452055,450.310625073045)
--(axis cs:152506.563600783,457.597914041889)
--(axis cs:154461.647749511,465.762646943785)
--(axis cs:156416.731898239,472.012956663667)
--(axis cs:158371.816046967,476.655270016433)
--(axis cs:160326.900195695,475.802196345196)
--(axis cs:162281.984344423,480.743310779572)
--(axis cs:164237.068493151,488.560811435903)
--(axis cs:166192.152641879,501.18440248794)
--(axis cs:168147.236790607,520.17242022095)
--(axis cs:170102.320939335,539.39346190229)
--(axis cs:172057.405088063,533.366311286941)
--(axis cs:174012.489236791,527.345159041172)
--(axis cs:175967.573385519,510.892112890407)
--(axis cs:177922.657534247,515.005645658264)
--(axis cs:179877.741682975,531.72153004912)
--(axis cs:181832.825831703,528.81410006643)
--(axis cs:183787.909980431,494.385020790275)
--(axis cs:185742.994129158,438.88784370372)
--(axis cs:187698.078277886,416.130413783275)
--(axis cs:189653.162426614,444.494899602656)
--(axis cs:191608.246575342,501.750079010056)
--(axis cs:193563.33072407,524.250033073012)
--(axis cs:195518.414872798,504.513869638829)
--(axis cs:197473.499021526,470.347362870874)
--(axis cs:199428.583170254,472.639898930233)
--(axis cs:201383.667318982,493.722920493698)
--(axis cs:203338.75146771,542.776595899397)
--(axis cs:205293.835616438,606.915877872764)
--(axis cs:207248.919765166,657.76759227828)
--(axis cs:209204.003913894,693.571956449015)
--(axis cs:211159.088062622,755.25361424627)
--(axis cs:213114.17221135,830.411513312911)
--(axis cs:215069.256360078,866.40449769908)
--(axis cs:217024.340508806,898.698236760659)
--(axis cs:218979.424657534,941.088422304684)
--(axis cs:220934.508806262,1051.84540092598)
--(axis cs:222889.59295499,1202.90923002483)
--(axis cs:224844.677103718,1336.04132673557)
--(axis cs:226799.761252446,1463.51748780685)
--(axis cs:228754.845401174,1577.25081342288)
--(axis cs:230709.929549902,1601.01194396226)
--(axis cs:232665.01369863,1642.69278165369)
--(axis cs:234620.097847358,1699.77886663021)
--(axis cs:236575.181996086,1725.93341387921)
--(axis cs:238530.266144814,1809.06221019914)
--(axis cs:240485.350293542,1927.46728746215)
--(axis cs:242440.43444227,2081.98695726786)
--(axis cs:244395.518590998,2262.01802882071)
--(axis cs:246350.602739726,2401.83471269149)
--(axis cs:248305.686888454,2530.51100890469)
--(axis cs:250260.771037182,2669.49278712266)
--(axis cs:252215.85518591,2750.65630196283)
--(axis cs:254170.939334638,2780.68849442321)
--(axis cs:256126.023483366,2819.30658043739)
--(axis cs:258081.107632094,2876.9531326148)
--(axis cs:260036.191780822,2896.45642906493)
--(axis cs:261991.27592955,2845.6281861652)
--(axis cs:263946.360078278,2811.39013644623)
--(axis cs:265901.444227006,2890.79134257308)
--(axis cs:267856.528375734,3003.07504116385)
--(axis cs:269811.612524462,3089.12388014121)
--(axis cs:271766.69667319,3149.33671484967)
--(axis cs:273721.780821918,3174.49974179711)
--(axis cs:275676.864970646,3150.76769177125)
--(axis cs:277631.949119374,3145.51250565468)
--(axis cs:279587.033268102,3116.24336457688)
--(axis cs:281542.11741683,3130.16897958773)
--(axis cs:283497.201565558,3290.62300487785)
--(axis cs:285452.285714286,3461.22255341103)
--(axis cs:287407.369863014,3624.92577179856)
--(axis cs:289362.454011742,3708.82707722607)
--(axis cs:291317.53816047,3676.94719977524)
--(axis cs:293272.622309198,3663.67057908009)
--(axis cs:295227.706457926,3711.70702780375)
--(axis cs:297182.790606654,3769.42415652729)
--(axis cs:299137.874755382,3782.36947206311)
--(axis cs:301092.95890411,3805.76891588616)
--(axis cs:303048.043052838,3816.84669432577)
--(axis cs:305003.127201566,3852.83347827386)
--(axis cs:306958.211350294,3923.89769803233)
--(axis cs:308913.295499022,4002.30722551897)
--(axis cs:310868.379647749,4004.46984834698)
--(axis cs:312823.463796477,3995.98904029434)
--(axis cs:314778.547945205,4016.5861845392)
--(axis cs:316733.632093933,4025.13937612133)
--(axis cs:318688.716242661,4147.44716195258)
--(axis cs:320643.800391389,4323.59462467664)
--(axis cs:322598.884540117,4460.61975784858)
--(axis cs:324553.968688845,4491.5386099171)
--(axis cs:326509.052837573,4527.24953594269)
--(axis cs:328464.136986301,4601.56213494817)
--(axis cs:330419.221135029,4666.48712739386)
--(axis cs:332374.305283757,4614.85628997045)
--(axis cs:334329.389432485,4529.10779118691)
--(axis cs:336284.473581213,4405.96494604228)
--(axis cs:338239.557729941,4407.0738355777)
--(axis cs:340194.641878669,4488.79920252523)
--(axis cs:342149.726027397,4572.89034875415)
--(axis cs:344104.810176125,4576.60874178289)
--(axis cs:346059.894324853,4574.77683232666)
--(axis cs:348014.978473581,4612.55637785969)
--(axis cs:349970.062622309,4627.11727673921)
--(axis cs:351925.146771037,4672.2045356546)
--(axis cs:353880.230919765,4690.4582420098)
--(axis cs:355835.315068493,4652.53770891924)
--(axis cs:357790.399217221,4624.59954218499)
--(axis cs:359745.483365949,4658.66711380097)
--(axis cs:361700.567514677,4636.67215810113)
--(axis cs:363655.651663405,4603.42259541694)
--(axis cs:365610.735812133,4586.32602783525)
--(axis cs:367565.819960861,4657.71833490627)
--(axis cs:369520.904109589,4836.28321023113)
--(axis cs:371475.988258317,4993.28233548983)
--(axis cs:373431.072407045,5038.11045521223)
--(axis cs:375386.156555773,5004.35435545036)
--(axis cs:377341.240704501,4967.20716051582)
--(axis cs:379296.324853229,4895.30498734255)
--(axis cs:381251.409001957,4841.01161527517)
--(axis cs:383206.493150685,4786.74507318756)
--(axis cs:385161.577299413,4733.02089110214)
--(axis cs:387116.661448141,4769.62975925083)
--(axis cs:389071.745596869,4883.5232467191)
--(axis cs:391026.829745597,4985.27004570575)
--(axis cs:392981.913894325,5089.18578736343)
--(axis cs:394936.998043053,5177.93553563496)
--(axis cs:396892.082191781,5160.04431476536)
--(axis cs:398847.166340509,5084.73459898347)
--(axis cs:400802.250489237,5041.05700265049)
--(axis cs:402757.334637965,4990.16263860427)
--(axis cs:404712.418786693,4918.82229753405)
--(axis cs:406667.502935421,4912.18839959613)
--(axis cs:408622.587084149,4895.1367803952)
--(axis cs:410577.671232877,4856.43666948029)
--(axis cs:412532.755381605,4802.56905207327)
--(axis cs:414487.839530333,4725.48459545204)
--(axis cs:416442.923679061,4675.75141739008)
--(axis cs:418398.007827789,4747.4634543675)
--(axis cs:420353.091976517,4860.43654085668)
--(axis cs:422308.176125245,5007.98312722521)
--(axis cs:424263.260273973,5222.21558416449)
--(axis cs:426218.344422701,5416.97547929922)
--(axis cs:428173.428571429,5542.09027882235)
--(axis cs:430128.512720157,5572.97801281145)
--(axis cs:432083.596868885,5621.34188296253)
--(axis cs:434038.681017613,5726.03495686896)
--(axis cs:435993.765166341,5827.37335409808)
--(axis cs:437948.849315068,5928.44209026042)
--(axis cs:439903.933463796,5952.35039639784)
--(axis cs:441859.017612524,5869.01139750314)
--(axis cs:443814.101761252,5755.78983934754)
--(axis cs:445769.18590998,5666.35652114627)
--(axis cs:447724.270058708,5594.18212375954)
--(axis cs:449679.354207436,5478.37809217709)
--(axis cs:451634.438356164,5458.99952207282)
--(axis cs:453589.522504892,5486.35796934487)
--(axis cs:455544.60665362,5551.56705406456)
--(axis cs:457499.690802348,5670.21472260519)
--(axis cs:459454.774951076,5723.04423922047)
--(axis cs:461409.859099804,5748.80311423791)
--(axis cs:463364.943248532,5789.56862047736)
--(axis cs:465320.02739726,5788.29214243464)
--(axis cs:467275.111545988,5851.96873077147)
--(axis cs:469230.195694716,5930.31437017549)
--(axis cs:471185.279843444,6020.15217409991)
--(axis cs:473140.363992172,6106.92295388165)
--(axis cs:475095.4481409,6187.58413037688)
--(axis cs:477050.532289628,6263.11645790314)
--(axis cs:479005.616438356,6308.51814847052)
--(axis cs:480960.700587084,6328.23115825014)
--(axis cs:482915.784735812,6332.52785012234)
--(axis cs:484870.86888454,6387.96380888979)
--(axis cs:486825.953033268,6464.18207277523)
--(axis cs:488781.037181996,6490.53787273539)
--(axis cs:490736.121330724,6436.19468381173)
--(axis cs:492691.205479452,6309.77207220422)
--(axis cs:494646.28962818,6161.2733068748)
--(axis cs:496601.373776908,5989.23326910375)
--(axis cs:498556.457925636,5771.70675119155)
--(axis cs:500511.542074364,5501.26747621376)
--(axis cs:502466.626223092,5262.77061360491)
--(axis cs:504421.71037182,5369.14596681733)
--(axis cs:506376.794520548,5591.50432090847)
--(axis cs:508331.878669276,5784.02210156265)
--(axis cs:510286.962818004,6018.8397003036)
--(axis cs:512242.046966732,6172.17396631178)
--(axis cs:514197.13111546,6210.5306505664)
--(axis cs:516152.215264188,6211.84180367037)
--(axis cs:518107.299412916,6247.81368015051)
--(axis cs:520062.383561644,6257.51709637789)
--(axis cs:522017.467710372,6257.14959275793)
--(axis cs:523972.5518591,6303.1629805228)
--(axis cs:525927.636007828,6410.7071529411)
--(axis cs:527882.720156556,6548.69997236423)
--(axis cs:529837.804305284,6620.52924527011)
--(axis cs:531792.888454012,6603.69810820391)
--(axis cs:533747.97260274,6562.15979202831)
--(axis cs:535703.056751468,6484.57676255361)
--(axis cs:537658.140900196,6306.8001116075)
--(axis cs:539613.225048924,6102.10294499984)
--(axis cs:541568.309197652,5966.61759032093)
--(axis cs:543523.39334638,5912.18673817511)
--(axis cs:545478.477495108,5980.63893777255)
--(axis cs:547433.561643836,6063.72232450162)
--(axis cs:549388.645792564,6069.69265110845)
--(axis cs:551343.729941292,6098.167352944)
--(axis cs:553298.81409002,6124.69098966527)
--(axis cs:555253.898238747,6191.81133317334)
--(axis cs:557208.982387476,6327.41872701788)
--(axis cs:559164.066536203,6436.61759130778)
--(axis cs:561119.150684931,6471.8132068225)
--(axis cs:563074.234833659,6514.76428992109)
--(axis cs:565029.318982387,6476.26216050805)
--(axis cs:566984.403131115,6384.30170660273)
--(axis cs:568939.487279843,6180.46117954499)
--(axis cs:570894.571428571,6052.38524023946)
--(axis cs:572849.655577299,6051.74053401754)
--(axis cs:574804.739726027,6115.48397980318)
--(axis cs:576759.823874755,6200.15326808534)
--(axis cs:578714.908023483,6328.65327224478)
--(axis cs:580669.992172211,6488.62622765388)
--(axis cs:582625.076320939,6555.18013179)
--(axis cs:584580.160469667,6538.19736590832)
--(axis cs:586535.244618395,6454.0493247805)
--(axis cs:588490.328767123,6379.26016356119)
--(axis cs:590445.412915851,6319.53072480716)
--(axis cs:592400.497064579,6319.40268583508)
--(axis cs:594355.581213307,6334.82844331444)
--(axis cs:596310.665362035,6299.47938554684)
--(axis cs:598265.749510763,6271.84252558168)
--(axis cs:600220.833659491,6307.95409695649)
--(axis cs:602175.917808219,6334.00574668248)
--(axis cs:604131.001956947,6347.61241097552)
--(axis cs:606086.086105675,6400.61054305564)
--(axis cs:608041.170254403,6460.96760085116)
--(axis cs:609996.254403131,6530.30507309454)
--(axis cs:611951.338551859,6577.68483871772)
--(axis cs:613906.422700587,6634.58093935516)
--(axis cs:615861.506849315,6640.07768580738)
--(axis cs:617816.590998043,6626.38539228231)
--(axis cs:619771.675146771,6646.65090178446)
--(axis cs:621726.759295499,6617.58180398479)
--(axis cs:623681.843444227,6580.45094821349)
--(axis cs:625636.927592955,6579.876690845)
--(axis cs:627592.011741683,6558.41362206815)
--(axis cs:629547.095890411,6487.31004760868)
--(axis cs:631502.180039139,6348.73347353801)
--(axis cs:633457.264187867,6137.56888106447)
--(axis cs:635412.348336595,5958.01947488941)
--(axis cs:637367.432485323,5857.42947348456)
--(axis cs:639322.516634051,5855.53482160832)
--(axis cs:641277.600782779,5977.79682421684)
--(axis cs:643232.684931507,6122.80382421171)
--(axis cs:645187.769080235,6280.52652547137)
--(axis cs:647142.853228963,6432.40973599745)
--(axis cs:649097.937377691,6535.25599758205)
--(axis cs:651053.021526419,6569.54736776883)
--(axis cs:653008.105675147,6506.29130795048)
--(axis cs:654963.189823875,6378.83592343978)
--(axis cs:656918.273972603,6264.06858578711)
--(axis cs:658873.358121331,6125.92899727261)
--(axis cs:660828.442270059,5990.59597723271)
--(axis cs:662783.526418787,5891.88253953048)
--(axis cs:664738.610567515,5828.46966147575)
--(axis cs:666693.694716243,5832.45484813226)
--(axis cs:668648.778864971,5856.44578559576)
--(axis cs:670603.863013699,5907.64873315881)
--(axis cs:672558.947162427,5974.10041560418)
--(axis cs:674514.031311155,6023.15407937936)
--(axis cs:676469.115459883,6021.32759753225)
--(axis cs:678424.199608611,5973.88678534435)
--(axis cs:680379.283757339,5966.8930308999)
--(axis cs:682334.367906066,5990.32847874487)
--(axis cs:684289.452054795,6030.47227706141)
--(axis cs:686244.536203522,6026.86124602952)
--(axis cs:688199.62035225,6020.57258973945)
--(axis cs:690154.704500978,5985.9981264167)
--(axis cs:692109.788649706,5870.23196505053)
--(axis cs:694064.872798434,5770.32713046077)
--(axis cs:696019.956947162,5677.30138289754)
--(axis cs:697975.04109589,5641.37774057848)
--(axis cs:699930.125244618,5715.65529770207)
--(axis cs:701885.209393346,5839.14935320733)
--(axis cs:703840.293542074,5924.97410501214)
--(axis cs:705795.377690802,5957.85651055884)
--(axis cs:707750.46183953,5970.72094942336)
--(axis cs:709705.545988258,6034.5836360868)
--(axis cs:711660.630136986,6070.30100581395)
--(axis cs:713615.714285714,6070.18027346163)
--(axis cs:715570.798434442,6135.45525973322)
--(axis cs:717525.88258317,6166.55851603373)
--(axis cs:719480.966731898,6098.78159852691)
--(axis cs:721436.050880626,5990.11414621093)
--(axis cs:723391.135029354,5901.83435797898)
--(axis cs:725346.219178082,5871.53502038955)
--(axis cs:727301.30332681,5859.43100470966)
--(axis cs:729256.387475538,5820.86575477706)
--(axis cs:731211.471624266,5741.46874593803)
--(axis cs:733166.555772994,5640.89270817731)
--(axis cs:735121.639921722,5597.4774652388)
--(axis cs:737076.72407045,5663.29669914678)
--(axis cs:739031.808219178,5712.88014862056)
--(axis cs:740986.892367906,5768.47920071766)
--(axis cs:742941.976516634,5857.68256834593)
--(axis cs:744897.060665362,5877.16896494089)
--(axis cs:746852.14481409,5903.71935137581)
--(axis cs:748807.228962818,5986.96019533483)
--(axis cs:750762.313111546,6039.25972955947)
--(axis cs:752717.397260274,6047.32937713639)
--(axis cs:754672.481409002,6053.68000743991)
--(axis cs:756627.56555773,5951.09430050239)
--(axis cs:758582.649706458,5779.10081899748)
--(axis cs:760537.733855186,5687.69677090145)
--(axis cs:762492.818003914,5611.62460683691)
--(axis cs:764447.902152642,5595.61900116606)
--(axis cs:766402.98630137,5657.85878742387)
--(axis cs:768358.070450098,5719.78882253924)
--(axis cs:770313.154598826,5728.3486008799)
--(axis cs:772268.238747554,5729.08483161067)
--(axis cs:774223.322896282,5730.79109440088)
--(axis cs:776178.40704501,5766.52415238826)
--(axis cs:778133.491193738,5783.06125053287)
--(axis cs:780088.575342466,5701.77603749631)
--(axis cs:782043.659491194,5574.80504336341)
--(axis cs:783998.743639922,5474.37267315134)
--(axis cs:785953.82778865,5412.68388539823)
--(axis cs:787908.911937378,5442.18300544078)
--(axis cs:789863.996086106,5462.35209297163)
--(axis cs:791819.080234834,5411.65303583411)
--(axis cs:793774.164383562,5291.12122503251)
--(axis cs:795729.24853229,5206.80383320144)
--(axis cs:797684.332681018,5234.4505745053)
--(axis cs:799639.416829746,5401.19780162992)
--(axis cs:801594.500978474,5616.10003427845)
--(axis cs:803549.585127202,5821.41885990928)
--(axis cs:805504.66927593,5909.4779982977)
--(axis cs:807459.753424658,5811.8349408498)
--(axis cs:809414.837573385,5690.92663727285)
--(axis cs:811369.921722114,5659.09346334853)
--(axis cs:813325.005870841,5600.16763545621)
--(axis cs:815280.090019569,5501.86957622045)
--(axis cs:817235.174168297,5564.36653174101)
--(axis cs:819190.258317025,5700.06022312197)
--(axis cs:821145.342465753,5767.31079258707)
--(axis cs:823100.426614481,5769.23411952875)
--(axis cs:825055.510763209,5706.02379724203)
--(axis cs:827010.594911937,5652.12337937157)
--(axis cs:828965.679060665,5573.7350599857)
--(axis cs:830920.763209393,5563.77005242967)
--(axis cs:832875.847358121,5621.95800566122)
--(axis cs:834830.931506849,5728.98078269118)
--(axis cs:836786.015655577,5835.38174298452)
--(axis cs:838741.099804305,5887.74116826559)
--(axis cs:840696.183953033,5917.53820111499)
--(axis cs:842651.268101761,5974.03875386309)
--(axis cs:844606.352250489,6056.900457571)
--(axis cs:846561.436399217,6204.23881355859)
--(axis cs:848516.520547945,6323.11713605607)
--(axis cs:850471.604696673,6406.13221582583)
--(axis cs:852426.688845401,6485.29487116326)
--(axis cs:854381.772994129,6474.63510163785)
--(axis cs:856336.857142857,6392.93303321452)
--(axis cs:858291.941291585,6272.17212046105)
--(axis cs:860247.025440313,6073.56462064984)
--(axis cs:862202.109589041,5897.26494706237)
--(axis cs:864157.193737769,5839.68907163115)
--(axis cs:866112.277886497,5909.85186450649)
--(axis cs:868067.362035225,6048.20469047722)
--(axis cs:870022.446183953,6186.55102080657)
--(axis cs:871977.530332681,6231.32475700379)
--(axis cs:873932.614481409,6252.49005392096)
--(axis cs:875887.698630137,6221.48680269139)
--(axis cs:877842.782778865,6204.27498925369)
--(axis cs:879797.866927593,6192.1724564273)
--(axis cs:881752.951076321,6076.13648371757)
--(axis cs:883708.035225049,5959.6075344179)
--(axis cs:885663.119373777,5916.16974856721)
--(axis cs:887618.203522505,5849.39817249666)
--(axis cs:889573.287671233,5750.49398039051)
--(axis cs:891528.371819961,5689.9509383928)
--(axis cs:893483.455968689,5716.8701975308)
--(axis cs:895438.540117417,5739.04829245909)
--(axis cs:897393.624266145,5757.15997492742)
--(axis cs:899348.708414873,5855.40796607707)
--(axis cs:901303.792563601,6020.77400723072)
--(axis cs:903258.876712329,6142.30606148676)
--(axis cs:905213.960861057,6202.08010247994)
--(axis cs:907169.045009785,6149.0322215612)
--(axis cs:909124.129158513,5985.22522823302)
--(axis cs:911079.213307241,5903.12146977305)
--(axis cs:913034.297455969,5865.40567277607)
--(axis cs:914989.381604697,5896.24277535349)
--(axis cs:916944.465753425,5975.86221172618)
--(axis cs:918899.549902153,6009.16033260118)
--(axis cs:920854.634050881,6006.45138940293)
--(axis cs:922809.718199609,6017.6824549526)
--(axis cs:924764.802348337,6027.17517253346)
--(axis cs:926719.886497064,6064.62610769495)
--(axis cs:928674.970645793,6114.69677043345)
--(axis cs:930630.05479452,6148.00295399809)
--(axis cs:932585.138943249,6181.59227312365)
--(axis cs:934540.223091976,6274.7967403141)
--(axis cs:936495.307240704,6403.15802037263)
--(axis cs:938450.391389432,6525.15561629731)
--(axis cs:940405.47553816,6597.66690812517)
--(axis cs:942360.559686888,6626.1288785629)
--(axis cs:944315.643835616,6549.84923204059)
--(axis cs:946270.727984344,6456.5989064131)
--(axis cs:948225.812133072,6431.3019952114)
--(axis cs:950180.8962818,6481.28381336893)
--(axis cs:952135.980430528,6505.21162387182)
--(axis cs:954091.064579256,6459.27639894276)
--(axis cs:956046.148727984,6366.14127731414)
--(axis cs:958001.232876712,6288.89582582068)
--(axis cs:959956.31702544,6236.9981954805)
--(axis cs:961911.401174168,6131.9474398344)
--(axis cs:963866.485322896,5967.31168886066)
--(axis cs:965821.569471624,5743.38609875688)
--(axis cs:967776.653620352,5591.15708533576)
--(axis cs:969731.73776908,5539.04816916049)
--(axis cs:971686.821917808,5572.22688010117)
--(axis cs:973641.906066536,5714.05125738612)
--(axis cs:975596.990215264,5893.92240638243)
--(axis cs:977552.074363992,6024.23303970999)
--(axis cs:979507.15851272,5999.87195051297)
--(axis cs:981462.242661448,5880.11975934799)
--(axis cs:983417.326810176,5767.22591883035)
--(axis cs:985372.410958904,5600.61977169684)
--(axis cs:987327.495107632,5435.65258575938)
--(axis cs:989282.57925636,5332.81940039024)
--(axis cs:991237.663405088,5247.9504558551)
--(axis cs:993192.747553816,5253.92218952827)
--(axis cs:995147.831702544,5278.42134208374)
--(axis cs:997102.915851272,5247.21812187133)
--(axis cs:999058,5218.72735209966)
--(axis cs:999058,8375.55175549123)
--(axis cs:999058,8375.55175549123)
--(axis cs:997102.915851272,8403.04746441179)
--(axis cs:995147.831702544,8428.40242087423)
--(axis cs:993192.747553816,8457.03188861336)
--(axis cs:991237.663405088,8509.35658022709)
--(axis cs:989282.57925636,8598.80225270471)
--(axis cs:987327.495107632,8642.06765643616)
--(axis cs:985372.410958904,8630.54390210796)
--(axis cs:983417.326810176,8598.73308379466)
--(axis cs:981462.242661448,8545.71075116841)
--(axis cs:979507.15851272,8506.07427514153)
--(axis cs:977552.074363992,8505.79555224501)
--(axis cs:975596.990215264,8547.31523996655)
--(axis cs:973641.906066536,8613.59914282623)
--(axis cs:971686.821917808,8671.88579454155)
--(axis cs:969731.73776908,8668.6883480474)
--(axis cs:967776.653620352,8627.379464301)
--(axis cs:965821.569471624,8564.48582756165)
--(axis cs:963866.485322896,8515.38801861041)
--(axis cs:961911.401174168,8474.79408399585)
--(axis cs:959956.31702544,8424.10132541719)
--(axis cs:958001.232876712,8384.21928344001)
--(axis cs:956046.148727984,8352.61409546284)
--(axis cs:954091.064579256,8354.88682623177)
--(axis cs:952135.980430528,8455.75224971604)
--(axis cs:950180.8962818,8615.53382803552)
--(axis cs:948225.812133072,8763.42461567177)
--(axis cs:946270.727984344,8881.0106461472)
--(axis cs:944315.643835616,8922.0132098469)
--(axis cs:942360.559686888,8923.69807352712)
--(axis cs:940405.47553816,8906.64768448524)
--(axis cs:938450.391389432,8878.32505902089)
--(axis cs:936495.307240704,8867.6947289809)
--(axis cs:934540.223091976,8845.60205101319)
--(axis cs:932585.138943249,8755.73528390426)
--(axis cs:930630.05479452,8656.9337441367)
--(axis cs:928674.970645793,8572.08432013849)
--(axis cs:926719.886497064,8538.51765488521)
--(axis cs:924764.802348337,8539.03579185469)
--(axis cs:922809.718199609,8539.3211883333)
--(axis cs:920854.634050881,8547.1389842814)
--(axis cs:918899.549902153,8567.8560696194)
--(axis cs:916944.465753425,8571.87603727315)
--(axis cs:914989.381604697,8558.6051515492)
--(axis cs:913034.297455969,8547.00838379956)
--(axis cs:911079.213307241,8496.79127094298)
--(axis cs:909124.129158513,8454.73702235033)
--(axis cs:907169.045009785,8380.86628707352)
--(axis cs:905213.960861057,8306.8173613265)
--(axis cs:903258.876712329,8275.91081796459)
--(axis cs:901303.792563601,8300.42289053034)
--(axis cs:899348.708414873,8358.85646727855)
--(axis cs:897393.624266145,8448.80403978387)
--(axis cs:895438.540117417,8513.98423905899)
--(axis cs:893483.455968689,8541.90269979147)
--(axis cs:891528.371819961,8571.60308560436)
--(axis cs:889573.287671233,8572.73361218344)
--(axis cs:887618.203522505,8585.16219993225)
--(axis cs:885663.119373777,8607.90246904081)
--(axis cs:883708.035225049,8667.81270231996)
--(axis cs:881752.951076321,8688.81777824496)
--(axis cs:879797.866927593,8686.76347063269)
--(axis cs:877842.782778865,8679.13883746673)
--(axis cs:875887.698630137,8669.72052603121)
--(axis cs:873932.614481409,8733.53622365114)
--(axis cs:871977.530332681,8790.99566657961)
--(axis cs:870022.446183953,8784.11071607662)
--(axis cs:868067.362035225,8763.87381055328)
--(axis cs:866112.277886497,8685.25052475253)
--(axis cs:864157.193737769,8573.10211593894)
--(axis cs:862202.109589041,8433.3963705259)
--(axis cs:860247.025440313,8271.82742159021)
--(axis cs:858291.941291585,8173.90515719747)
--(axis cs:856336.857142857,8094.53845904176)
--(axis cs:854381.772994129,8051.62272628539)
--(axis cs:852426.688845401,8010.48140628346)
--(axis cs:850471.604696673,8031.48949323272)
--(axis cs:848516.520547945,8102.61387795151)
--(axis cs:846561.436399217,8166.97735297715)
--(axis cs:844606.352250489,8223.98376899581)
--(axis cs:842651.268101761,8260.08904866699)
--(axis cs:840696.183953033,8255.45652393129)
--(axis cs:838741.099804305,8275.89357013371)
--(axis cs:836786.015655577,8316.10889989362)
--(axis cs:834830.931506849,8410.91988458286)
--(axis cs:832875.847358121,8432.85829116764)
--(axis cs:830920.763209393,8390.17902265084)
--(axis cs:828965.679060665,8389.31235642449)
--(axis cs:827010.594911937,8346.4697028212)
--(axis cs:825055.510763209,8279.57822752692)
--(axis cs:823100.426614481,8227.99253651767)
--(axis cs:821145.342465753,8176.77846498972)
--(axis cs:819190.258317025,8188.25313183511)
--(axis cs:817235.174168297,8245.74428302575)
--(axis cs:815280.090019569,8283.15326777943)
--(axis cs:813325.005870841,8267.32551307799)
--(axis cs:811369.921722114,8244.75445602226)
--(axis cs:809414.837573385,8245.41830529629)
--(axis cs:807459.753424658,8232.72545286553)
--(axis cs:805504.66927593,8211.57293964627)
--(axis cs:803549.585127202,8215.51433776658)
--(axis cs:801594.500978474,8277.45609205501)
--(axis cs:799639.416829746,8329.9858079615)
--(axis cs:797684.332681018,8353.41710913422)
--(axis cs:795729.24853229,8318.08004335167)
--(axis cs:793774.164383562,8257.00771465511)
--(axis cs:791819.080234834,8206.62742885395)
--(axis cs:789863.996086106,8216.00173028884)
--(axis cs:787908.911937378,8266.46949966019)
--(axis cs:785953.82778865,8276.02582936152)
--(axis cs:783998.743639922,8218.42641083953)
--(axis cs:782043.659491194,8204.41646119565)
--(axis cs:780088.575342466,8275.32563269842)
--(axis cs:778133.491193738,8373.76783639395)
--(axis cs:776178.40704501,8490.79652224265)
--(axis cs:774223.322896282,8527.02043291553)
--(axis cs:772268.238747554,8452.23146735898)
--(axis cs:770313.154598826,8373.86635447985)
--(axis cs:768358.070450098,8280.20323651036)
--(axis cs:766402.98630137,8213.01647510905)
--(axis cs:764447.902152642,8205.05587730149)
--(axis cs:762492.818003914,8195.94440872421)
--(axis cs:760537.733855186,8222.68566010925)
--(axis cs:758582.649706458,8244.64566270593)
--(axis cs:756627.56555773,8249.11505907883)
--(axis cs:754672.481409002,8279.32919105636)
--(axis cs:752717.397260274,8365.76888033821)
--(axis cs:750762.313111546,8437.32381987221)
--(axis cs:748807.228962818,8496.77167068174)
--(axis cs:746852.14481409,8508.80880663905)
--(axis cs:744897.060665362,8442.48428432241)
--(axis cs:742941.976516634,8385.5729318668)
--(axis cs:740986.892367906,8311.73539796677)
--(axis cs:739031.808219178,8254.05211044311)
--(axis cs:737076.72407045,8214.70924894171)
--(axis cs:735121.639921722,8196.54391842794)
--(axis cs:733166.555772994,8192.45859337596)
--(axis cs:731211.471624266,8157.87169619851)
--(axis cs:729256.387475538,8140.33586970987)
--(axis cs:727301.30332681,8114.04237908762)
--(axis cs:725346.219178082,8090.57369024212)
--(axis cs:723391.135029354,8090.86091231605)
--(axis cs:721436.050880626,8052.15876592973)
--(axis cs:719480.966731898,7995.25193685811)
--(axis cs:717525.88258317,7961.60117838681)
--(axis cs:715570.798434442,7956.67044502469)
--(axis cs:713615.714285714,8007.25274656176)
--(axis cs:711660.630136986,8006.57004194535)
--(axis cs:709705.545988258,8050.71540679111)
--(axis cs:707750.46183953,8174.65905521587)
--(axis cs:705795.377690802,8299.57598246183)
--(axis cs:703840.293542074,8360.7281561702)
--(axis cs:701885.209393346,8402.83812964733)
--(axis cs:699930.125244618,8461.04370477707)
--(axis cs:697975.04109589,8530.47213790675)
--(axis cs:696019.956947162,8590.5716499123)
--(axis cs:694064.872798434,8585.14319154805)
--(axis cs:692109.788649706,8528.17548318857)
--(axis cs:690154.704500978,8455.63825241896)
--(axis cs:688199.62035225,8407.12211626693)
--(axis cs:686244.536203522,8378.39871497711)
--(axis cs:684289.452054795,8397.65092240148)
--(axis cs:682334.367906066,8383.52008436599)
--(axis cs:680379.283757339,8308.30338479117)
--(axis cs:678424.199608611,8205.48336401996)
--(axis cs:676469.115459883,8136.21356432723)
--(axis cs:674514.031311155,8089.31976845718)
--(axis cs:672558.947162427,8076.08683277761)
--(axis cs:670603.863013699,8067.00515762077)
--(axis cs:668648.778864971,8025.84564099935)
--(axis cs:666693.694716243,8005.7010093569)
--(axis cs:664738.610567515,8033.67351158254)
--(axis cs:662783.526418787,8090.83534312949)
--(axis cs:660828.442270059,8152.14114045438)
--(axis cs:658873.358121331,8183.10939361954)
--(axis cs:656918.273972603,8204.31862313122)
--(axis cs:654963.189823875,8173.21689822664)
--(axis cs:653008.105675147,8113.82826980394)
--(axis cs:651053.021526419,8048.04341997022)
--(axis cs:649097.937377691,7994.1478768654)
--(axis cs:647142.853228963,7981.20615499547)
--(axis cs:645187.769080235,7996.58690062373)
--(axis cs:643232.684931507,8037.81430289231)
--(axis cs:641277.600782779,8079.68701865126)
--(axis cs:639322.516634051,8111.56210503353)
--(axis cs:637367.432485323,8159.41304929417)
--(axis cs:635412.348336595,8229.43362631637)
--(axis cs:633457.264187867,8318.29453924121)
--(axis cs:631502.180039139,8358.73724642024)
--(axis cs:629547.095890411,8359.18533457197)
--(axis cs:627592.011741683,8336.78964581778)
--(axis cs:625636.927592955,8335.44375929442)
--(axis cs:623681.843444227,8377.77351886577)
--(axis cs:621726.759295499,8480.53028554364)
--(axis cs:619771.675146771,8549.56037103502)
--(axis cs:617816.590998043,8520.40934061835)
--(axis cs:615861.506849315,8456.62606657451)
--(axis cs:613906.422700587,8463.09293835209)
--(axis cs:611951.338551859,8485.53413674853)
--(axis cs:609996.254403131,8488.99936510027)
--(axis cs:608041.170254403,8511.01641012952)
--(axis cs:606086.086105675,8467.70879922565)
--(axis cs:604131.001956947,8393.9380138267)
--(axis cs:602175.917808219,8275.07912834619)
--(axis cs:600220.833659491,8192.70544575343)
--(axis cs:598265.749510763,8158.4460772391)
--(axis cs:596310.665362035,8129.03354552374)
--(axis cs:594355.581213307,8175.22089259473)
--(axis cs:592400.497064579,8252.59450521459)
--(axis cs:590445.412915851,8323.12582779103)
--(axis cs:588490.328767123,8276.14540212172)
--(axis cs:586535.244618395,8185.84755792212)
--(axis cs:584580.160469667,8144.75634021429)
--(axis cs:582625.076320939,8151.35465331626)
--(axis cs:580669.992172211,8181.2273757847)
--(axis cs:578714.908023483,8241.5272435861)
--(axis cs:576759.823874755,8282.13924839621)
--(axis cs:574804.739726027,8332.87634769457)
--(axis cs:572849.655577299,8454.27554375929)
--(axis cs:570894.571428571,8554.0631937333)
--(axis cs:568939.487279843,8579.83497552131)
--(axis cs:566984.403131115,8527.89010008686)
--(axis cs:565029.318982387,8471.63279773114)
--(axis cs:563074.234833659,8423.24066415627)
--(axis cs:561119.150684931,8415.57110063167)
--(axis cs:559164.066536203,8385.86741109563)
--(axis cs:557208.982387476,8387.669163319)
--(axis cs:555253.898238747,8409.58744665297)
--(axis cs:553298.81409002,8395.18480127841)
--(axis cs:551343.729941292,8366.61118649544)
--(axis cs:549388.645792564,8382.28403527571)
--(axis cs:547433.561643836,8395.94075133247)
--(axis cs:545478.477495108,8434.59983229918)
--(axis cs:543523.39334638,8517.07658459736)
--(axis cs:541568.309197652,8576.69338563996)
--(axis cs:539613.225048924,8571.49347724382)
--(axis cs:537658.140900196,8478.95449231916)
--(axis cs:535703.056751468,8365.32303823432)
--(axis cs:533747.97260274,8258.72421545654)
--(axis cs:531792.888454012,8189.80615781255)
--(axis cs:529837.804305284,8157.01417762196)
--(axis cs:527882.720156556,8148.27377439921)
--(axis cs:525927.636007828,8139.58235952099)
--(axis cs:523972.5518591,8121.08586974383)
--(axis cs:522017.467710372,8121.60104384923)
--(axis cs:520062.383561644,8162.97761836064)
--(axis cs:518107.299412916,8238.05353839625)
--(axis cs:516152.215264188,8283.88800311463)
--(axis cs:514197.13111546,8241.40497626051)
--(axis cs:512242.046966732,8215.242504638)
--(axis cs:510286.962818004,8213.45213863151)
--(axis cs:508331.878669276,8186.7253159933)
--(axis cs:506376.794520548,8127.33649541377)
--(axis cs:504421.71037182,8046.71196303048)
--(axis cs:502466.626223092,7983.95542659405)
--(axis cs:500511.542074364,7846.71209318903)
--(axis cs:498556.457925636,7760.017942785)
--(axis cs:496601.373776908,7729.75526220935)
--(axis cs:494646.28962818,7742.31622600011)
--(axis cs:492691.205479452,7776.38382875481)
--(axis cs:490736.121330724,7860.28366720333)
--(axis cs:488781.037181996,7980.18908397056)
--(axis cs:486825.953033268,8117.48695070044)
--(axis cs:484870.86888454,8196.49720894211)
--(axis cs:482915.784735812,8207.7325360886)
--(axis cs:480960.700587084,8158.96426539915)
--(axis cs:479005.616438356,8091.90258228005)
--(axis cs:477050.532289628,7988.54179032008)
--(axis cs:475095.4481409,7861.82008793645)
--(axis cs:473140.363992172,7773.28578560612)
--(axis cs:471185.279843444,7716.93068403531)
--(axis cs:469230.195694716,7675.74611827338)
--(axis cs:467275.111545988,7626.25913110646)
--(axis cs:465320.02739726,7613.22095031701)
--(axis cs:463364.943248532,7613.83623568639)
--(axis cs:461409.859099804,7617.89403670742)
--(axis cs:459454.774951076,7623.52779339979)
--(axis cs:457499.690802348,7614.27097361199)
--(axis cs:455544.60665362,7630.93044659519)
--(axis cs:453589.522504892,7716.15443749023)
--(axis cs:451634.438356164,7806.36707011713)
--(axis cs:449679.354207436,7903.19735375046)
--(axis cs:447724.270058708,7997.22920611782)
--(axis cs:445769.18590998,8056.39292302857)
--(axis cs:443814.101761252,8082.16034661036)
--(axis cs:441859.017612524,8042.69596018993)
--(axis cs:439903.933463796,7959.55778775603)
--(axis cs:437948.849315068,7903.91397602777)
--(axis cs:435993.765166341,7843.19301802086)
--(axis cs:434038.681017613,7753.41674641358)
--(axis cs:432083.596868885,7649.047299931)
--(axis cs:430128.512720157,7486.2113594463)
--(axis cs:428173.428571429,7305.6290834855)
--(axis cs:426218.344422701,7248.69094011962)
--(axis cs:424263.260273973,7297.97324982896)
--(axis cs:422308.176125245,7321.61878465545)
--(axis cs:420353.091976517,7328.50511250508)
--(axis cs:418398.007827789,7349.85404130115)
--(axis cs:416442.923679061,7373.04767158109)
--(axis cs:414487.839530333,7332.62067802364)
--(axis cs:412532.755381605,7304.15415357839)
--(axis cs:410577.671232877,7311.14052048377)
--(axis cs:408622.587084149,7395.89564887758)
--(axis cs:406667.502935421,7519.02060009512)
--(axis cs:404712.418786693,7538.61334874995)
--(axis cs:402757.334637965,7518.67462961473)
--(axis cs:400802.250489237,7547.75511674389)
--(axis cs:398847.166340509,7607.73446495033)
--(axis cs:396892.082191781,7614.65248988638)
--(axis cs:394936.998043053,7611.33599742007)
--(axis cs:392981.913894325,7600.19471568656)
--(axis cs:391026.829745597,7570.87618483544)
--(axis cs:389071.745596869,7562.58785146202)
--(axis cs:387116.661448141,7552.97725558178)
--(axis cs:385161.577299413,7560.19533395374)
--(axis cs:383206.493150685,7552.10918421534)
--(axis cs:381251.409001957,7484.65201950856)
--(axis cs:379296.324853229,7410.46413909768)
--(axis cs:377341.240704501,7339.38716998265)
--(axis cs:375386.156555773,7278.79451084105)
--(axis cs:373431.072407045,7280.18128154198)
--(axis cs:371475.988258317,7328.42270033321)
--(axis cs:369520.904109589,7394.7194477777)
--(axis cs:367565.819960861,7399.23737050626)
--(axis cs:365610.735812133,7399.38015416782)
--(axis cs:363655.651663405,7427.81619369565)
--(axis cs:361700.567514677,7469.69341822465)
--(axis cs:359745.483365949,7510.54899326625)
--(axis cs:357790.399217221,7510.56782808514)
--(axis cs:355835.315068493,7465.0234706327)
--(axis cs:353880.230919765,7408.47154828243)
--(axis cs:351925.146771037,7341.21102651407)
--(axis cs:349970.062622309,7305.02138747456)
--(axis cs:348014.978473581,7280.73082308899)
--(axis cs:346059.894324853,7233.15523095948)
--(axis cs:344104.810176125,7145.35976353786)
--(axis cs:342149.726027397,7057.96564226789)
--(axis cs:340194.641878669,6988.0683551172)
--(axis cs:338239.557729941,6979.96256820409)
--(axis cs:336284.473581213,6923.11978351794)
--(axis cs:334329.389432485,6813.80963181602)
--(axis cs:332374.305283757,6795.52455830502)
--(axis cs:330419.221135029,6786.58345237339)
--(axis cs:328464.136986301,6738.94354619918)
--(axis cs:326509.052837573,6649.79112568672)
--(axis cs:324553.968688845,6564.5411052578)
--(axis cs:322598.884540117,6568.43098371978)
--(axis cs:320643.800391389,6639.40172065833)
--(axis cs:318688.716242661,6682.25540840268)
--(axis cs:316733.632093933,6663.29190367031)
--(axis cs:314778.547945205,6658.44243704512)
--(axis cs:312823.463796477,6654.0512121064)
--(axis cs:310868.379647749,6669.42721501407)
--(axis cs:308913.295499022,6670.4283076908)
--(axis cs:306958.211350294,6678.90904757336)
--(axis cs:305003.127201566,6708.93240118784)
--(axis cs:303048.043052838,6731.2291306827)
--(axis cs:301092.95890411,6637.10892008302)
--(axis cs:299137.874755382,6522.62205054957)
--(axis cs:297182.790606654,6447.12068482222)
--(axis cs:295227.706457926,6351.23432042193)
--(axis cs:293272.622309198,6187.22559427843)
--(axis cs:291317.53816047,5970.49260383008)
--(axis cs:289362.454011742,5727.4717343167)
--(axis cs:287407.369863014,5604.90350773119)
--(axis cs:285452.285714286,5571.00902228217)
--(axis cs:283497.201565558,5584.32820441948)
--(axis cs:281542.11741683,5596.88991766663)
--(axis cs:279587.033268102,5594.23784071611)
--(axis cs:277631.949119374,5576.52865797947)
--(axis cs:275676.864970646,5583.66530956853)
--(axis cs:273721.780821918,5581.50452145266)
--(axis cs:271766.69667319,5593.15242487772)
--(axis cs:269811.612524462,5661.92667335582)
--(axis cs:267856.528375734,5771.83389869073)
--(axis cs:265901.444227006,5908.91403777191)
--(axis cs:263946.360078278,5998.7650512152)
--(axis cs:261991.27592955,6019.14113217413)
--(axis cs:260036.191780822,5984.37695742671)
--(axis cs:258081.107632094,5913.61916997444)
--(axis cs:256126.023483366,5855.00266804418)
--(axis cs:254170.939334638,5771.50286405178)
--(axis cs:252215.85518591,5678.12046353384)
--(axis cs:250260.771037182,5608.20100201462)
--(axis cs:248305.686888454,5483.73184881241)
--(axis cs:246350.602739726,5347.73191097692)
--(axis cs:244395.518590998,5288.58680997785)
--(axis cs:242440.43444227,5238.02717731475)
--(axis cs:240485.350293542,5203.33354117526)
--(axis cs:238530.266144814,5246.99101638731)
--(axis cs:236575.181996086,5246.02189558853)
--(axis cs:234620.097847358,5122.70362990452)
--(axis cs:232665.01369863,4934.41891251178)
--(axis cs:230709.929549902,4683.58734771586)
--(axis cs:228754.845401174,4447.44698127263)
--(axis cs:226799.761252446,4257.9039000021)
--(axis cs:224844.677103718,4103.9880340479)
--(axis cs:222889.59295499,4062.54240430956)
--(axis cs:220934.508806262,4044.30881182376)
--(axis cs:218979.424657534,3921.51976767747)
--(axis cs:217024.340508806,3735.31029033032)
--(axis cs:215069.256360078,3569.13976206637)
--(axis cs:213114.17221135,3425.75563336706)
--(axis cs:211159.088062622,3314.90514059716)
--(axis cs:209204.003913894,3144.48428161254)
--(axis cs:207248.919765166,2999.2374562132)
--(axis cs:205293.835616438,2887.36189206469)
--(axis cs:203338.75146771,2766.09964112368)
--(axis cs:201383.667318982,2588.23207625273)
--(axis cs:199428.583170254,2368.61523625938)
--(axis cs:197473.499021526,2213.60980292898)
--(axis cs:195518.414872798,2067.54741372715)
--(axis cs:193563.33072407,1901.62041106176)
--(axis cs:191608.246575342,1812.56368907304)
--(axis cs:189653.162426614,1794.975570068)
--(axis cs:187698.078277886,1799.76595356401)
--(axis cs:185742.994129158,1726.42278480165)
--(axis cs:183787.909980431,1558.094260944)
--(axis cs:181832.825831703,1386.44968649727)
--(axis cs:179877.741682975,1257.55782987155)
--(axis cs:177922.657534247,1205.90373802971)
--(axis cs:175967.573385519,1158.67032097693)
--(axis cs:174012.489236791,1099.74334352573)
--(axis cs:172057.405088063,1009.71608957099)
--(axis cs:170102.320939335,958.297203925748)
--(axis cs:168147.236790607,957.358239772777)
--(axis cs:166192.152641879,953.901809186732)
--(axis cs:164237.068493151,913.171810819371)
--(axis cs:162281.984344423,866.976585903505)
--(axis cs:160326.900195695,844.927271741011)
--(axis cs:158371.816046967,821.968628109014)
--(axis cs:156416.731898239,797.57697302619)
--(axis cs:154461.647749511,756.442908754352)
--(axis cs:152506.563600783,720.399542300326)
--(axis cs:150551.479452055,707.195104175413)
--(axis cs:148596.395303327,698.826119779467)
--(axis cs:146641.311154599,685.212438756703)
--(axis cs:144686.227005871,666.132805773034)
--(axis cs:142731.142857143,643.33159368422)
--(axis cs:140776.058708415,610.641211638938)
--(axis cs:138820.974559687,589.785635988135)
--(axis cs:136865.890410959,585.77360743899)
--(axis cs:134910.806262231,581.353149439321)
--(axis cs:132955.722113503,568.248765197936)
--(axis cs:131000.637964775,554.538800060286)
--(axis cs:129045.553816047,551.378776695117)
--(axis cs:127090.469667319,544.486187691751)
--(axis cs:125135.385518591,533.259447066584)
--(axis cs:123180.301369863,518.281677501113)
--(axis cs:121225.217221135,505.642016078115)
--(axis cs:119270.133072407,490.811282408818)
--(axis cs:117315.048923679,478.781899466099)
--(axis cs:115359.964774951,472.644506343211)
--(axis cs:113404.880626223,467.185978186804)
--(axis cs:111449.796477495,464.02203311372)
--(axis cs:109494.712328767,459.615438341384)
--(axis cs:107539.628180039,444.037775903912)
--(axis cs:105584.544031311,427.628244471622)
--(axis cs:103629.459882583,414.932357791489)
--(axis cs:101674.375733855,401.317483039899)
--(axis cs:99719.2915851272,392.916199907736)
--(axis cs:97764.2074363992,384.014004095881)
--(axis cs:95809.1232876712,375.921097629289)
--(axis cs:93854.0391389432,371.811128935656)
--(axis cs:91898.9549902153,367.373115877706)
--(axis cs:89943.8708414873,362.578064399143)
--(axis cs:87988.7866927593,357.255571063418)
--(axis cs:86033.7025440313,352.648935196686)
--(axis cs:84078.6183953033,351.49008758778)
--(axis cs:82123.5342465753,348.884362606326)
--(axis cs:80168.4500978474,343.246425553357)
--(axis cs:78213.3659491194,340.701218021379)
--(axis cs:76258.2818003914,335.434811343974)
--(axis cs:74303.1976516634,329.976894079683)
--(axis cs:72348.1135029354,322.246307642028)
--(axis cs:70393.0293542074,316.958480140826)
--(axis cs:68437.9452054795,313.540127078279)
--(axis cs:66482.8610567515,310.768834533006)
--(axis cs:64527.7769080235,303.872923051812)
--(axis cs:62572.6927592955,296.540142596687)
--(axis cs:60617.6086105675,293.01167589314)
--(axis cs:58662.5244618395,287.468881896409)
--(axis cs:56707.4403131115,284.99824252507)
--(axis cs:54752.3561643836,278.352415506187)
--(axis cs:52797.2720156556,271.491997362108)
--(axis cs:50842.1878669276,265.239149756909)
--(axis cs:48887.1037181996,259.25615649645)
--(axis cs:46932.0195694716,254.725735878072)
--(axis cs:44976.9354207436,248.689217132899)
--(axis cs:43021.8512720157,241.864397724076)
--(axis cs:41066.7671232877,233.997354963798)
--(axis cs:39111.6829745597,229.180384401657)
--(axis cs:37156.5988258317,222.140588618412)
--(axis cs:35201.5146771037,212.649324354999)
--(axis cs:33246.4305283757,202.19026784241)
--(axis cs:31291.3463796477,192.673676502351)
--(axis cs:29336.2622309198,182.767025635617)
--(axis cs:27381.1780821918,173.41735382386)
--(axis cs:25426.0939334638,164.163556490996)
--(axis cs:23471.0097847358,153.876022917667)
--(axis cs:21515.9256360078,143.375943621602)
--(axis cs:19560.8414872798,132.111234293336)
--(axis cs:17605.7573385519,121.25271000509)
--(axis cs:15650.6731898239,110.887633244037)
--(axis cs:13695.5890410959,100.778247668127)
--(axis cs:11740.5048923679,91.9421200244909)
--(axis cs:9785.42074363992,84.3836896886139)
--(axis cs:7830.33659491194,77.0069743049774)
--(axis cs:5875.25244618395,70.031542376324)
--(axis cs:3920.16829745597,63.3394965589323)
--(axis cs:1965.08414872798,57.7244662166806)
--(axis cs:10,54.7012428678279)
--cycle;

\addplot [semithick, green!50.19607843137255!black]
table {%
10 53.0020482085829
1963.94911937378 54.8717931519893
3917.89823874755 59.2961778471793
5871.84735812133 65.4295622020077
7825.79647749511 73.3381556225919
9779.74559686888 82.0969685304841
11733.6947162427 91.6191880078751
13687.6438356164 102.023332392211
15641.5929549902 113.171556100493
17595.542074364 125.555337365464
19549.4911937378 139.300179720061
21503.4403131115 154.455849707707
23457.3894324853 170.175765531474
25411.3385518591 188.692792037988
27365.2876712329 209.452765489422
29319.2367906067 229.562174305816
31273.1859099804 248.007620124647
33227.1350293542 266.796310763262
35181.084148728 284.797306327046
37135.0332681018 301.30463893848
39088.9823874755 317.551981206954
41042.9315068493 333.204978591786
42996.8806262231 346.548714060765
44950.8297455969 365.410029406471
46904.7788649706 385.652613841784
48858.7279843444 408.070740943937
50812.6771037182 432.138181902672
52766.626223092 455.973968338855
54720.5753424658 474.486646008155
56674.5244618395 499.870957146235
58628.4735812133 533.309921374117
60582.4227005871 573.556286058651
62536.3718199609 609.062213025213
64490.3209393346 649.618995191034
66444.2700587084 702.289065012542
68398.2191780822 768.453221378564
70352.168297456 843.171635882556
72306.1174168297 922.963761850937
74260.0665362035 1023.1656616249
76214.0156555773 1123.95554569335
78167.9647749511 1263.01009658784
80121.9138943249 1470.76523623208
82075.8630136986 1737.33328591941
84029.8121330724 2043.08985891644
85983.7612524462 2320.33474425609
87937.71037182 2601.45811549221
89891.6594911937 2869.80933541073
91845.6086105675 3102.12036417409
93799.5577299413 3308.68168604768
95753.5068493151 3500.38273563035
97707.4559686889 3703.64256614545
99661.4050880626 3889.43682782286
101615.354207436 4085.61840250976
103569.30332681 4256.58683879579
105523.252446184 4368.19915282921
107477.201565558 4429.27045471637
109431.150684932 4461.78420003063
111385.099804305 4473.85728486521
113339.048923679 4491.67752956191
115292.998043053 4508.99049165424
117246.947162427 4558.88172441937
119200.8962818 4640.73729839588
121154.845401174 4729.41512611145
123108.794520548 4807.97116077492
125062.743639922 4828.74099211455
127016.692759296 4815.4690865859
128970.641878669 4810.49859163529
130924.590998043 4840.29476658172
132878.540117417 4872.57192302326
134832.489236791 4867.41494138331
136786.438356164 4877.40483495513
138740.387475538 4931.12056549047
140694.336594912 4983.35876989728
142648.285714286 4976.77875488452
144602.234833659 4953.76635222174
146556.183953033 4954.03760330124
148510.133072407 4995.05817999678
150464.082191781 5009.48615341109
152418.031311155 5026.42279262814
154371.980430528 5072.5425345588
156325.929549902 5133.64180476362
158279.878669276 5182.11900906801
160233.82778865 5224.87556412314
162187.776908023 5250.91201783582
164141.726027397 5277.12361090152
166095.675146771 5286.66150731631
168049.624266145 5243.08684558447
170003.573385519 5201.51038611481
171957.522504892 5193.92425953864
173911.471624266 5197.80903902853
175865.42074364 5180.52973200812
177819.369863014 5129.54511806535
179773.318982387 5097.82681556642
181727.268101761 5094.34612704111
183681.217221135 5107.57487523896
185635.166340509 5148.04200072224
187589.115459883 5201.57534794217
189543.064579256 5188.99813231397
191497.01369863 5182.07625670153
193450.962818004 5178.76954926942
195404.911937378 5194.57756025607
197358.861056751 5193.97711245194
199312.810176125 5182.63117438012
201266.759295499 5193.36076291863
203220.708414873 5209.52745401025
205174.657534247 5192.61328374166
207128.60665362 5134.20150878365
209082.555772994 5036.10030124567
211036.504892368 4939.57089670306
212990.454011742 4893.61042143655
214944.403131115 4871.47666158473
216898.352250489 4842.07936957027
218852.301369863 4840.178541039
220806.250489237 4869.92641198017
222760.199608611 4935.06066746914
224714.148727984 5007.40242034322
226668.097847358 5096.96286343906
228622.046966732 5203.48809081934
230575.996086106 5255.47370958463
232529.945205479 5296.23785928697
234483.894324853 5342.01487647798
236437.843444227 5368.52407404154
238391.792563601 5376.69131094488
240345.741682975 5347.5769717302
242299.690802348 5288.70297100619
244253.639921722 5221.38654794364
246207.589041096 5155.22150466697
248161.53816047 5094.20256264889
250115.487279843 5074.67526269741
252069.436399217 5064.51379888521
254023.385518591 5089.62920995054
255977.334637965 5149.96547784202
257931.283757339 5175.51018730635
259885.232876712 5173.93686235009
261839.181996086 5102.77517114073
263793.13111546 5003.78707867869
265747.080234834 4894.11589751283
267701.029354207 4825.32257803335
269654.978473581 4811.47480702702
271608.927592955 4824.90656237009
273562.876712329 4823.28001036333
275516.825831703 4852.92726605072
277470.774951076 4902.52019578837
279424.72407045 4960.42274391333
281378.673189824 4998.23998323964
283332.622309198 5097.44425907639
285286.571428571 5213.36138924495
287240.520547945 5331.24324240719
289194.469667319 5427.84602533577
291148.418786693 5500.75318853491
293102.367906067 5513.7329835672
295056.31702544 5455.59154484401
297010.266144814 5393.40823027675
298964.215264188 5345.98897248533
300918.164383562 5282.16524659072
302872.113502935 5247.37125797999
304826.062622309 5251.06694771262
306780.011741683 5256.31958821871
308733.960861057 5267.42595281606
310687.909980431 5281.76490015449
312641.859099804 5247.43953063508
314595.808219178 5227.44372723461
316549.757338552 5232.67335503531
318503.706457926 5230.32867987114
320457.655577299 5225.98660922256
322411.604696673 5186.33193414715
324365.553816047 5164.69367380247
326319.502935421 5172.91931885616
328273.452054795 5143.8798025999
330227.401174168 5117.42185236756
332181.350293542 5145.91718407953
334135.299412916 5203.80988694491
336089.24853229 5244.51804192358
338043.197651663 5301.41623910707
339997.146771037 5384.07256283685
341951.095890411 5484.15571372599
343905.045009785 5520.69793385901
345858.994129158 5487.18566182749
347812.943248532 5461.07982275127
349766.892367906 5459.18765733333
351720.84148728 5436.68427784756
353674.790606654 5414.24155108417
355628.739726027 5384.40512194126
357582.688845401 5374.55791143943
359536.637964775 5407.99536955403
361490.587084149 5456.89677567215
363444.536203523 5497.89196684165
365398.485322896 5477.31428853223
367352.43444227 5403.61164869392
369306.383561644 5376.72711663402
371260.332681018 5369.23229509618
373214.281800391 5357.62712032138
375168.230919765 5294.94815279695
377122.180039139 5198.05321498639
379076.129158513 5162.57206690325
381030.078277886 5219.48072035913
382984.02739726 5293.63233192137
384937.976516634 5385.0830557174
386891.925636008 5536.52807254103
388845.874755382 5649.80316487961
390799.823874755 5676.71731605825
392753.772994129 5599.91666347355
394707.722113503 5473.83632343033
396661.671232877 5345.19704068124
398615.620352251 5245.91604393356
400569.569471624 5183.10799903658
402523.518590998 5193.03716020603
404477.467710372 5257.04311917798
406431.416829746 5343.57177527066
408385.365949119 5407.95578948682
410339.315068493 5434.49948972955
412293.264187867 5442.76180018889
414247.213307241 5454.4569968043
416201.162426614 5460.95412257561
418155.111545988 5510.91198870636
420109.060665362 5562.20287142731
422063.009784736 5599.53712363197
424016.95890411 5613.10416142661
425970.908023483 5606.55125744354
427924.857142857 5570.32531397207
429878.806262231 5521.10225497637
431832.755381605 5496.1575553023
433786.704500978 5495.83880558728
435740.653620352 5542.07123796803
437694.602739726 5582.10963079301
439648.5518591 5588.02566842459
441602.500978474 5589.40821300164
443556.450097847 5572.77762041188
445510.399217221 5516.32649891128
447464.348336595 5455.05642120494
449418.297455969 5437.7148429487
451372.246575342 5421.32357296834
453326.195694716 5387.99838529317
455280.14481409 5373.43742463668
457234.093933464 5387.5141624722
459188.043052838 5459.87256613044
461141.992172211 5539.38329128458
463095.941291585 5610.35043220882
465049.890410959 5650.62311905049
467003.839530333 5654.16895910406
468957.788649706 5640.56094776308
470911.73776908 5606.01487216495
472865.686888454 5547.32564333895
474819.636007828 5490.54614510238
476773.585127202 5447.26830138678
478727.534246575 5415.29243393206
480681.483365949 5410.18296124982
482635.432485323 5388.35103911516
484589.381604697 5340.92255992099
486543.33072407 5285.64825628593
488497.279843444 5237.72387461527
490451.228962818 5231.37610700422
492405.178082192 5281.47672947171
494359.127201566 5342.77761153856
496313.076320939 5399.69012560954
498267.025440313 5438.86252177688
500220.974559687 5477.58654029973
502174.923679061 5517.42874948596
504128.872798434 5524.46427688734
506082.821917808 5535.34044523624
508036.771037182 5551.30545374862
509990.720156556 5538.39186009611
511944.66927593 5427.16350058391
513898.618395303 5324.60387205229
515852.567514677 5266.43190269347
517806.516634051 5191.2383104612
519760.465753425 5167.8408647853
521714.414872798 5152.39421807999
523668.363992172 5168.82489068928
525622.313111546 5220.45309028364
527576.26223092 5290.0056496216
529530.211350294 5325.95951156664
531484.160469667 5342.41900348144
533438.109589041 5374.84050901229
535392.058708415 5392.25962792307
537346.007827789 5404.30314728802
539299.956947162 5423.3630217246
541253.906066536 5423.44652507036
543207.85518591 5439.34876737258
545161.804305284 5449.22391424901
547115.753424658 5453.63573565753
549069.702544031 5413.18151556848
551023.651663405 5392.46318293145
552977.600782779 5350.81925991347
554931.549902153 5274.88252343361
556885.499021526 5210.46256492173
558839.4481409 5195.41458339852
560793.397260274 5240.3715200537
562747.346379648 5309.86126529017
564701.295499022 5405.54009556769
566655.244618395 5463.46033371481
568609.193737769 5476.1479788911
570563.142857143 5501.04331173447
572517.091976517 5525.35966854226
574471.04109589 5547.54905364743
576424.990215264 5520.52808036397
578378.939334638 5458.60597825767
580332.888454012 5415.52411498105
582286.837573386 5397.2899716062
584240.786692759 5368.13840713902
586194.735812133 5347.22989195651
588148.684931507 5352.05829285324
590102.634050881 5399.33191828693
592056.583170254 5529.46711173515
594010.532289628 5674.52047775104
595964.481409002 5753.28603617946
597918.430528376 5803.75301259194
599872.379647749 5823.78316284292
601826.328767123 5821.07109780461
603780.277886497 5841.68511060743
605734.227005871 5860.07917517016
607688.176125245 5857.61356073923
609642.125244618 5846.36385108496
611596.074363992 5838.06573861644
613550.023483366 5794.75137597711
615503.97260274 5769.89208997157
617457.921722114 5786.18380567398
619411.870841487 5840.88995953135
621365.819960861 5880.96980555562
623319.769080235 5878.46410939444
625273.718199609 5877.54824150239
627227.667318982 5905.4078310508
629181.616438356 5924.92834208812
631135.56555773 5904.16317512554
633089.514677104 5868.52286070133
635043.463796478 5834.57882845656
636997.412915851 5811.29666034513
638951.362035225 5775.28384156378
640905.311154599 5746.94727741358
642859.260273973 5738.67977693891
644813.209393346 5735.71565362624
646767.15851272 5742.41707684922
648721.107632094 5739.15955055558
650675.056751468 5756.79789853949
652629.005870842 5784.97395321177
654582.954990215 5835.71453979433
656536.904109589 5876.44302398645
658490.853228963 5911.71111028546
660444.802348337 5944.72773815451
662398.75146771 5960.00706516124
664352.700587084 5967.54897427302
666306.649706458 6004.20576747976
668260.598825832 6004.50497683206
670214.547945205 5966.86546764318
672168.497064579 5911.91525612504
674122.446183953 5909.88398745858
676076.395303327 5894.4941645215
678030.344422701 5818.01344274665
679984.293542074 5741.7564492805
681938.242661448 5678.05579621134
683892.191780822 5670.47570602771
685846.140900196 5687.05671577589
687800.090019569 5676.9056270049
689754.039138943 5645.80883533825
691707.988258317 5659.2570883619
693661.937377691 5676.29635900579
695615.886497065 5692.6470745806
697569.835616438 5668.05075098244
699523.784735812 5652.01658883967
701477.733855186 5649.82020248042
703431.68297456 5667.35376879374
705385.632093934 5669.17568455825
707339.581213307 5651.16179014201
709293.530332681 5630.22388648525
711247.479452055 5621.36134547165
713201.428571429 5607.6940427373
715155.377690802 5596.4222872607
717109.326810176 5608.94462002518
719063.27592955 5644.84309635827
721017.225048924 5657.00107274313
722971.174168297 5653.04298808241
724925.123287671 5638.11388244569
726879.072407045 5618.66535067536
728833.021526419 5584.47775084699
730786.970645793 5554.77711124058
732740.919765166 5573.10697814391
734694.86888454 5597.3788698739
736648.818003914 5661.19910982565
738602.767123288 5694.58780112037
740556.716242661 5670.90393507785
742510.665362035 5649.13076373201
744464.614481409 5673.92956648763
746418.563600783 5711.13378422104
748372.512720157 5753.89587767313
750326.46183953 5779.98977714477
752280.410958904 5818.71659456653
754234.360078278 5869.35142164682
756188.309197652 5920.20437561678
758142.258317025 5876.21611265889
760096.207436399 5743.82633634379
762050.156555773 5538.78280829181
764004.105675147 5354.54663136494
765958.054794521 5262.47851903029
767912.003913894 5205.63601150112
769865.953033268 5237.68203954117
771819.902152642 5357.86518294613
773773.851272016 5501.0608977862
775727.800391389 5651.77157049498
777681.749510763 5782.18954982804
779635.698630137 5848.0350840326
781589.647749511 5881.39153993043
783543.596868885 5886.69567886547
785497.545988258 5880.12076785102
787451.495107632 5876.8943162583
789405.444227006 5891.01995454342
791359.39334638 5902.93576791171
793313.342465753 5920.54764944045
795267.291585127 5940.17628468836
797221.240704501 5957.25428711622
799175.189823875 5958.46723299023
801129.138943249 5927.8282811543
803083.088062622 5895.23025031959
805037.037181996 5869.50849875647
806990.98630137 5909.92992340595
808944.935420744 5929.29937552142
810898.884540117 5949.60979234374
812852.833659491 5993.36455452958
814806.782778865 6042.95375916805
816760.731898239 6067.17552945265
818714.681017613 6034.73917030266
820668.630136986 5963.66630058826
822622.57925636 5890.70105248002
824576.528375734 5829.60000729947
826530.477495108 5775.03928639804
828484.426614481 5723.83842677844
830438.375733855 5698.75687154818
832392.324853229 5692.561063658
834346.273972603 5729.64653906113
836300.223091976 5788.98926586136
838254.17221135 5870.94737240708
840208.121330724 5954.08804214575
842162.070450098 6015.31708281345
844116.019569472 6080.57071744864
846069.968688845 6139.7890044861
848023.917808219 6193.82769649608
849977.866927593 6214.26987380744
851931.816046967 6161.48654969501
853885.765166341 6072.0900276204
855839.714285714 5991.10427333158
857793.663405088 5913.1705590814
859747.612524462 5871.86469591147
861701.561643836 5828.40025967249
863655.510763209 5795.2724329257
865609.459882583 5781.98003066983
867563.409001957 5793.77737496472
869517.358121331 5817.21786545306
871471.307240705 5812.43792815968
873425.256360078 5812.39320399928
875379.205479452 5778.9132214973
877333.154598826 5796.09221600464
879287.1037182 5797.6264709851
881241.052837573 5766.18944137778
883195.001956947 5730.15734269439
885148.951076321 5716.311962247
887102.900195695 5758.52254205933
889056.849315069 5812.19183935359
891010.798434442 5848.36987068359
892964.747553816 5854.1929507366
894918.69667319 5900.69169495415
896872.645792564 5969.97205762985
898826.594911937 6001.61101232593
900780.544031311 5992.71804361714
902734.493150685 5994.63576155974
904688.442270059 6030.45521283186
906642.391389432 6074.11129430235
908596.340508806 6114.37304474545
910550.28962818 6142.39634669237
912504.238747554 6161.40866711535
914458.187866928 6143.35492962472
916412.136986301 6123.04292381421
918366.086105675 6115.3125852756
920320.035225049 6069.62162459529
922273.984344423 5995.56249785652
924227.933463797 5950.80096102118
926181.88258317 5906.76485022071
928135.831702544 5899.39625576264
930089.780821918 5914.17472516179
932043.729941292 5934.20051593858
933997.679060665 5976.63206672605
935951.628180039 6065.1041367792
937905.577299413 6111.83748673195
939859.526418787 6115.52557333926
941813.475538161 6069.77621590938
943767.424657534 6017.01729706099
945721.373776908 6017.53878917276
947675.322896282 6032.57677577527
949629.272015656 6033.8653877841
951583.221135029 6040.48662520953
953537.170254403 6069.66819690936
955491.119373777 6118.04297881568
957445.068493151 6216.12947300607
959399.017612524 6281.61151727538
961352.966731898 6312.33904126112
963306.915851272 6329.61492771363
965260.864970646 6312.47958035919
967214.81409002 6290.51675602319
969168.763209393 6253.94063934052
971122.712328767 6191.13843542609
973076.661448141 6141.73339495542
975030.610567515 6127.29546861767
976984.559686888 6125.73734397904
978938.508806262 6161.74178817156
980892.457925636 6148.93652183866
982846.40704501 6146.00996364279
984800.356164384 6163.47296367916
986754.305283757 6193.80088740649
988708.254403131 6219.51356035476
990662.203522505 6212.43282276848
992616.152641879 6150.15910676458
994570.101761253 6111.95131495475
996524.050880626 6101.45984115336
998478 6140.786140195
};
%\addlegendentry{PPO (20)}
\addplot [semithick, blue]
table {%
8 56.141394894711
1961.93933463796 57.5043877602848
3915.87866927593 60.4390379497622
5869.81800391389 64.260506450687
7823.75733855186 69.127541997847
9777.69667318982 75.2655682563695
11731.6360078278 82.0292963933956
13685.5753424658 89.2407186623221
15639.5146771037 97.218857569862
17593.4540117417 105.764872214165
19547.3933463796 114.659506275594
21501.3326810176 124.574006496957
23455.2720156556 135.892402363919
25409.2113502935 149.344373842386
27363.1506849315 164.833628511182
29317.0900195695 181.585420020625
31271.0293542074 199.814863061327
33224.9686888454 218.40296224707
35178.9080234834 237.973116911187
37132.8473581213 255.473606364331
39086.7866927593 274.38391040305
41040.7260273973 293.501010151001
42994.6653620352 308.671196662405
44948.6046966732 323.313651840459
46902.5440313112 337.53577724218
48856.4833659491 349.828924441449
50810.4227005871 362.920000718161
52764.3620352251 375.548529514951
54718.301369863 387.543906194787
56672.240704501 403.478354729527
58626.1800391389 418.675073148821
60580.1193737769 427.290461886543
62534.0587084149 441.796863380985
64487.9980430528 457.259326076795
66441.9373776908 471.995111565394
68395.8767123288 487.196830745337
70349.8160469667 499.575501450863
72303.7553816047 515.083010565812
74257.6947162427 538.716757612984
76211.6340508806 561.079797455323
78165.5733855186 583.871594548256
80119.5127201565 622.00299185934
82073.4520547945 661.267453395921
84027.3913894325 693.445723498277
85981.3307240704 730.441251800972
87935.2700587084 777.401085027583
89889.2093933464 831.834048666111
91843.1487279843 894.998487175853
93797.0880626223 982.541411599764
95751.0273972603 1085.88602737923
97704.9667318982 1193.20068021517
99658.9060665362 1330.95237843049
101612.845401174 1551.94490986148
103566.784735812 1826.12360430833
105520.72407045 2157.08248146753
107474.663405088 2562.20040780132
109428.602739726 2989.17593912377
111382.542074364 3471.07556134505
113336.481409002 3943.56057581319
115290.42074364 4438.24273261109
117244.360078278 4945.7988066613
119198.299412916 5413.56488630709
121152.238747554 5829.1336111891
123106.178082192 6200.44228357723
125060.11741683 6522.40799523306
127014.056751468 6791.19216863438
128967.996086106 7026.27355447152
130921.935420744 7212.24963600389
132875.874755382 7359.36284527217
134829.81409002 7491.78827225642
136783.753424658 7604.82517017233
138737.692759295 7689.46498787745
140691.632093933 7759.59090409171
142645.571428571 7793.51508808947
144599.510763209 7819.17067839389
146553.450097847 7802.03846749215
148507.389432485 7751.25608421016
150461.328767123 7681.25289504863
152415.268101761 7615.73877216646
154369.207436399 7564.71990347733
156323.146771037 7557.33784238683
158277.086105675 7573.82688313388
160231.025440313 7619.66017229459
162184.964774951 7670.74803917067
164138.904109589 7710.30442246855
166092.843444227 7758.47416320473
168046.782778865 7802.3341961268
170000.722113503 7837.46867172332
171954.661448141 7829.07371893034
173908.600782779 7803.95441394386
175862.540117417 7803.76034851309
177816.479452055 7828.51700065263
179770.418786693 7867.25960283334
181724.358121331 7886.53716294732
183678.297455969 7929.16710393276
185632.236790607 7985.50348712894
187586.176125245 8011.01440385008
189540.115459883 8041.58194495953
191494.054794521 8070.57883693914
193447.994129158 8080.49729425114
195401.933463796 8066.62115174878
197355.872798434 8054.10829186729
199309.812133072 8069.22314515885
201263.75146771 8096.06553744951
203217.690802348 8086.74397386516
205171.630136986 8082.509032833
207125.569471624 8076.73612622805
209079.508806262 8078.44624065495
211033.4481409 8101.58296076166
212987.387475538 8136.46304149378
214941.326810176 8167.3249605546
216895.266144814 8187.14360108653
218849.205479452 8192.20309399861
220803.14481409 8217.3367651808
222757.084148728 8266.96181541218
224711.023483366 8309.72200320326
226664.962818004 8342.64366034796
228618.902152642 8326.76301935082
230572.84148728 8298.99825168679
232526.780821918 8259.55354410753
234480.720156556 8211.104628548
236434.659491194 8186.64138825037
238388.598825832 8190.85811818977
240342.53816047 8202.78664324593
242296.477495108 8223.79019639184
244250.416829746 8251.93772858384
246204.356164384 8309.20427090797
248158.295499022 8376.0621927627
250112.234833659 8409.67303129736
252066.174168297 8431.45750462744
254020.113502935 8435.28342992832
255974.052837573 8415.37181415523
257927.992172211 8394.87964931833
259881.931506849 8374.88936081518
261835.870841487 8354.45365370231
263789.810176125 8324.15658507191
265743.749510763 8279.65150068182
267697.688845401 8254.31650553003
269651.628180039 8219.41711730769
271605.567514677 8196.43591479573
273559.506849315 8195.63466994392
275513.446183953 8197.54884974168
277467.385518591 8180.97466251028
279421.324853229 8157.55544543841
281375.264187867 8133.69999593427
283329.203522505 8128.95606275521
285283.142857143 8177.09082362284
287237.082191781 8236.5794754222
289191.021526419 8294.55487832939
291144.960861057 8341.46514951568
293098.900195695 8381.1416691939
295052.839530333 8411.4709871597
297006.778864971 8457.74014894794
298960.718199609 8505.05317871984
300914.657534247 8529.86412566665
302868.596868885 8512.44662782228
304822.536203523 8507.15482632151
306776.47553816 8506.59017635854
308730.414872798 8486.56604446467
310684.354207436 8488.85882116029
312638.293542074 8517.30034085856
314592.232876712 8548.55304079102
316546.17221135 8591.92069520805
318500.111545988 8634.78419168742
320454.050880626 8673.34535417178
322407.990215264 8676.07945086869
324361.929549902 8637.35708443053
326315.86888454 8617.18824203517
328269.808219178 8612.41443241021
330223.747553816 8581.22106474235
332177.686888454 8493.76595163673
334131.626223092 8430.27265095334
336085.56555773 8379.52778459192
338039.504892368 8344.96514682905
339993.444227006 8357.85947959052
341947.383561644 8392.89837449916
343901.322896282 8399.94294935872
345855.26223092 8398.90980270983
347809.201565558 8411.26700060766
349763.140900196 8423.28645807207
351717.080234834 8431.55421291486
353671.019569472 8447.73421222946
355624.95890411 8466.20732646351
357578.898238748 8502.99669847267
359532.837573386 8527.91304210722
361486.776908023 8539.70528199997
363440.716242661 8547.33835979302
365394.655577299 8554.03767791861
367348.594911937 8570.90016211091
369302.534246575 8590.29096716705
371256.473581213 8620.50875311309
373210.412915851 8622.04869556171
375164.352250489 8610.04412628581
377118.291585127 8610.76433248593
379072.230919765 8617.00958995614
381026.170254403 8625.45111642951
382980.109589041 8629.38089792529
384934.048923679 8628.07269272927
386887.988258317 8632.18850232177
388841.927592955 8623.56139122618
390795.866927593 8612.55588306092
392749.806262231 8613.58512231223
394703.745596869 8618.65526667975
396657.684931507 8619.7965187997
398611.624266145 8633.01923871097
400565.563600783 8640.40393091514
402519.502935421 8647.54196525341
404473.442270059 8635.19214255149
406427.381604697 8612.58553031286
408381.320939335 8592.49763174995
410335.260273973 8585.60692728487
412289.199608611 8590.01214791927
414243.138943249 8584.87752638467
416197.078277886 8577.11054751918
418151.017612524 8570.04722545604
420104.956947162 8546.55862664532
422058.8962818 8524.76095865157
424012.835616438 8518.17719730498
425966.774951076 8514.82056021809
427920.714285714 8478.42791364269
429874.653620352 8397.34181912116
431828.59295499 8314.06678105699
433782.532289628 8239.75987099501
435736.471624266 8178.94333262418
437690.410958904 8155.39228836252
439644.350293542 8158.91639409193
441598.28962818 8161.00467947388
443552.228962818 8158.30701229111
445506.168297456 8142.95621097849
447460.107632094 8133.50751887843
449414.046966732 8136.20955604159
451367.98630137 8127.6366295844
453321.925636008 8115.82312698743
455275.864970646 8129.14804471185
457229.804305284 8166.66924221212
459183.743639922 8234.54330555731
461137.68297456 8314.48582606975
463091.622309198 8395.86636743005
465045.561643836 8474.46043879191
466999.500978474 8531.34430760403
468953.440313112 8575.82650087035
470907.379647749 8595.36299527246
472861.318982387 8602.58259984866
474815.258317025 8617.77158534241
476769.197651663 8637.32287786464
478723.136986301 8628.66879442894
480677.076320939 8614.21633252967
482631.015655577 8605.26782621066
484584.954990215 8593.40038248848
486538.894324853 8608.62757226244
488492.833659491 8634.26805009385
490446.772994129 8658.74527078133
492400.712328767 8658.64898823193
494354.651663405 8650.85599151838
496308.590998043 8649.35782044843
498262.530332681 8660.00383122488
500216.469667319 8687.29928780453
502170.409001957 8738.78442989007
504124.348336595 8793.12833771166
506078.287671233 8834.30091500341
508032.227005871 8842.88007967391
509986.166340509 8828.40615826716
511940.105675147 8808.85114183253
513894.045009785 8794.37505202972
515847.984344423 8773.51818059173
517801.923679061 8741.73569245497
519755.863013699 8679.29690888036
521709.802348337 8596.52268281704
523663.741682975 8529.57789782405
525617.681017613 8502.41379903056
527571.620352251 8504.98483280623
529525.559686888 8530.08725259124
531479.499021526 8560.1675026863
533433.438356164 8588.82270468412
535387.377690802 8624.02248657887
537341.31702544 8664.80586334503
539295.256360078 8715.62982599956
541249.195694716 8755.86888350629
543203.135029354 8789.73519539377
545157.074363992 8813.10194426786
547111.01369863 8805.99424502863
549064.953033268 8771.16822708658
551018.892367906 8710.11807632049
552972.831702544 8673.0661678977
554926.771037182 8634.2243993535
556880.71037182 8583.54042181637
558834.649706458 8553.55465367478
560788.589041096 8554.61740449482
562742.528375734 8567.44917293944
564696.467710372 8579.21433487537
566650.40704501 8603.42008124022
568604.346379648 8636.32568996335
570558.285714286 8663.19972861407
572512.225048924 8674.71925362095
574466.164383562 8684.59584829089
576420.1037182 8699.73609980591
578374.043052838 8701.50135268123
580327.982387476 8712.04838722085
582281.921722114 8712.33755509228
584235.861056751 8683.93914658308
586189.800391389 8664.79137396559
588143.739726027 8658.5166269668
590097.679060665 8646.63814122056
592051.618395303 8643.56157564833
594005.557729941 8632.33381045596
595959.497064579 8609.21097091689
597913.436399217 8560.59498088332
599867.375733855 8510.55440087073
601821.315068493 8474.87049221827
603775.254403131 8471.89162475278
605729.193737769 8464.04425448054
607683.133072407 8445.60074567035
609637.072407045 8428.14351798166
611591.011741683 8408.7507079142
613544.951076321 8426.36956597144
615498.890410959 8476.44836003769
617452.829745597 8530.78210794628
619406.769080235 8584.68741372169
621360.708414873 8622.26638434042
623314.647749511 8636.85463297336
625268.587084149 8667.64525702697
627222.526418787 8685.17390581133
629176.465753425 8708.32177129533
631130.405088063 8718.17712254918
633084.344422701 8706.92358200796
635038.283757339 8695.85165427117
636992.223091976 8707.75165011563
638946.162426614 8732.61636193205
640900.101761252 8760.01282654687
642854.04109589 8784.36659291991
644807.980430528 8791.62587511514
646761.919765166 8798.65324168764
648715.859099804 8788.63160163154
650669.798434442 8768.55805344507
652623.73776908 8777.95501621034
654577.677103718 8792.6171265514
656531.616438356 8789.54473728106
658485.555772994 8737.57049391355
660439.495107632 8682.62126818208
662393.43444227 8650.40813584502
664347.373776908 8642.14029955215
666301.313111546 8639.57094337549
668255.252446184 8654.45635124244
670209.191780822 8678.19404852305
672163.13111546 8699.47977376665
674117.070450098 8719.7849348025
676071.009784736 8727.6248145985
678024.949119374 8742.35406903475
679978.888454012 8762.14188375763
681932.82778865 8773.35302266006
683886.767123288 8773.75619261695
685840.706457926 8767.6657503453
687794.645792564 8762.61325340002
689748.585127202 8754.62723397984
691702.524461839 8741.3685208274
693656.463796478 8722.66252765436
695610.403131115 8730.57617902073
697564.342465753 8756.83178520272
699518.281800391 8783.5485585461
701472.221135029 8806.76130278147
703426.160469667 8837.24862539308
705380.099804305 8872.42359896811
707334.039138943 8886.50515086429
709287.978473581 8902.45993859079
711241.917808219 8927.7521871655
713195.857142857 8951.33351289997
715149.796477495 8973.6894625596
717103.735812133 8980.59607086897
719057.675146771 8961.52874599519
721011.614481409 8944.74553835369
722965.553816047 8933.19131709718
724919.493150685 8910.8821429026
726873.432485323 8890.80928673126
728827.371819961 8868.47680952507
730781.311154599 8842.16192414663
732735.250489237 8803.8762618187
734689.189823875 8769.35994501129
736643.129158513 8749.62847690978
738597.068493151 8751.5103120989
740551.007827789 8746.94693550255
742504.947162427 8734.68016560916
744458.886497065 8724.8167334727
746412.825831703 8733.97054783452
748366.765166341 8758.11158082095
750320.704500978 8789.94820205542
752274.643835616 8811.45192512943
754228.583170254 8825.82439326676
756182.522504892 8836.5733611372
758136.46183953 8845.35059079722
760090.401174168 8857.273790869
762044.340508806 8871.56311961767
763998.279843444 8872.90292101872
765952.219178082 8863.59311856321
767906.15851272 8842.1296944
769860.097847358 8824.44129491201
771814.037181996 8811.25613976991
773767.976516634 8808.79504737845
775721.915851272 8823.5916654222
777675.85518591 8824.44984564712
779629.794520548 8823.06978204058
781583.733855186 8817.93728614183
783537.673189824 8821.58985697683
785491.612524462 8828.45389673929
787445.5518591 8842.63335460617
789399.491193738 8866.7416978367
791353.430528376 8894.19266389115
793307.369863014 8911.84364891865
795261.309197652 8919.50259418661
797215.24853229 8921.26375908258
799169.187866928 8912.39829655708
801123.127201566 8900.11696181172
803077.066536203 8882.81000401732
805031.005870841 8865.37999852217
806984.945205479 8859.82761605143
808938.884540117 8848.0374446103
810892.823874755 8816.11702273574
812846.763209393 8781.42913185628
814800.702544031 8762.37067244108
816754.641878669 8752.16056086954
818708.581213307 8758.93766141098
820662.520547945 8764.61390979412
822616.459882583 8773.22107536324
824570.399217221 8768.55773972673
826524.338551859 8759.60120623121
828478.277886497 8766.61088268019
830432.217221135 8790.22841417292
832386.156555773 8804.42597689698
834340.095890411 8813.59897498187
836294.035225049 8819.16427281581
838247.974559687 8824.19485223693
840201.913894325 8839.7279100386
842155.853228963 8843.00524515511
844109.792563601 8845.50458134296
846063.731898239 8848.55461719725
848017.671232877 8845.94135142456
849971.610567515 8843.37025397
851925.549902153 8855.64154108455
853879.489236791 8871.15864729121
855833.428571429 8892.28573615643
857787.367906066 8891.07886844281
859741.307240705 8863.21456821235
861695.246575342 8831.08789132486
863649.18590998 8806.05484587845
865603.125244618 8813.01765298673
867557.064579256 8828.88733487568
869511.003913894 8849.77972248184
871464.943248532 8860.84724282881
873418.88258317 8860.06096911881
875372.821917808 8863.99378306903
877326.761252446 8873.55395155313
879280.700587084 8892.97070006994
881234.639921722 8896.56676108968
883188.57925636 8900.49842599798
885142.518590998 8887.35114310474
887096.457925636 8864.59454169924
889050.397260274 8835.17939604719
891004.336594912 8813.06776988338
892958.27592955 8810.8832430358
894912.215264188 8831.20832272829
896866.154598826 8843.13626719158
898820.093933464 8851.57557403844
900774.033268102 8868.39088303253
902727.97260274 8888.32150352964
904681.911937378 8912.84705309778
906635.851272016 8941.88529454971
908589.790606654 8957.87354008662
910543.729941292 8944.49620588986
912497.66927593 8929.07286540015
914451.608610568 8905.94954565762
916405.547945205 8883.50297410928
918359.487279843 8866.74303264323
920313.426614481 8862.62036202872
922267.365949119 8847.10972145994
924221.305283757 8816.59350230047
926175.244618395 8793.42398131951
928129.183953033 8776.23102816969
930083.123287671 8783.36142834708
932037.062622309 8792.74955924239
933991.001956947 8784.74902385964
935944.941291585 8785.04770742815
937898.880626223 8792.12476495585
939852.819960861 8782.55415983379
941806.759295499 8783.25720271718
943760.698630137 8780.61907464863
945714.637964775 8774.92192652681
947668.577299413 8780.46043031081
949622.516634051 8806.12463208353
951576.455968689 8830.51241595771
953530.395303327 8833.07925586834
955484.334637965 8838.06006349128
957438.273972603 8853.44457450479
959392.213307241 8869.21962617756
961346.152641879 8877.8608504863
963300.091976517 8877.03498857962
965254.031311155 8872.40893379084
967207.970645793 8872.58592096684
969161.909980431 8880.79414442568
971115.849315068 8895.62838921275
973069.788649706 8904.56489184592
975023.727984344 8885.53363616729
976977.667318982 8879.87769970892
978931.60665362 8875.33161382892
980885.545988258 8883.86636428469
982839.485322896 8902.938986395
984793.424657534 8913.2715012961
986747.363992172 8922.10107845117
988701.30332681 8929.65222711544
990655.242661448 8941.35184403749
992609.181996086 8954.07481345817
994563.121330724 8982.03872593509
996517.060665362 9000.90412955201
998471 9018.00458426717
};
%\addlegendentry{QRDRL (20)}
\addplot [semithick, red]
table {%
10 53.6258896901863
1965.08414872798 56.1685285156009
3920.16829745597 60.7184196900959
5875.25244618395 66.0344840062792
7830.33659491194 71.5082084895933
9785.42074363992 77.5730212279405
11740.5048923679 83.8535104298169
13695.5890410959 91.0497521010592
15650.6731898239 99.5022862510309
17605.7573385519 108.391812199882
19560.8414872798 117.740386250651
21515.9256360078 127.684652682848
23471.0097847358 137.405973711549
25426.0939334638 146.950786412631
27381.1780821918 157.017830485314
29336.2622309198 166.919461640541
31291.3463796477 177.148382730049
33246.4305283757 186.84526521662
35201.5146771037 195.89965861859
37156.5988258317 204.551934371357
39111.6829745597 211.319547603062
41066.7671232877 217.468350084155
43021.8512720157 225.100421031583
44976.9354207436 231.904524252172
46932.0195694716 237.687531753058
48887.1037181996 241.154603527805
50842.1878669276 246.445826423055
52797.2720156556 251.513833566295
54752.3561643836 255.618827223079
56707.4403131115 261.187599579048
58662.5244618395 264.270453266536
60617.6086105675 269.474620553981
62572.6927592955 274.260884657666
64527.7769080235 280.026092415402
66482.8610567515 284.990618173098
68437.9452054795 287.291442730117
70393.0293542074 290.388322062906
72348.1135029354 295.561899809823
74303.1976516634 301.899531172769
76258.2818003914 306.21012282265
78213.3659491194 310.298573134537
80168.4500978474 312.336489072142
82123.5342465753 316.416772556632
84078.6183953033 320.594849700273
86033.7025440313 323.337476206244
87988.7866927593 327.011063546053
89943.8708414873 331.800860992411
91898.9549902153 334.782827957869
93854.0391389432 337.467689638472
95809.1232876712 341.4164191989
97764.2074363992 347.030004712052
99719.2915851272 354.298241390556
101674.375733855 359.214769833682
103629.459882583 366.797387553272
105584.544031311 374.563352245311
107539.628180039 385.03934138202
109494.712328767 394.896400719536
111449.796477495 400.037045133157
113404.880626223 405.122195693429
115359.964774951 411.030610567962
117315.048923679 417.767195498465
119270.133072407 425.547291980908
121225.217221135 434.949622960064
123180.301369863 443.666583101312
125135.385518591 453.469094065997
127090.469667319 458.995198986847
129045.553816047 463.748400694188
131000.637964775 467.323121606441
132955.722113503 475.756307818373
134910.806262231 488.266708420143
136865.890410959 495.781860106904
138820.974559687 502.253858336738
140776.058708415 516.92947772463
142731.142857143 536.341179176055
144686.227005871 547.771630760411
146641.311154599 560.996434353225
148596.395303327 571.06097569639
150551.479452055 578.752864624229
152506.563600783 588.998728171107
154461.647749511 611.102777849069
156416.731898239 634.794964844928
158371.816046967 649.311949062723
160326.900195695 660.364734043103
162281.984344423 673.859948341539
164237.068493151 700.866311127637
166192.152641879 727.543105837336
168147.236790607 738.765329996864
170102.320939335 748.845332914019
172057.405088063 771.541200428963
174012.489236791 813.54425128345
175967.573385519 834.781216933668
177922.657534247 860.454691843987
179877.741682975 894.639679960335
181832.825831703 957.631893281849
183787.909980431 1026.23964086714
185742.994129158 1082.65531425269
187698.078277886 1107.94818367364
189653.162426614 1119.73523483533
191608.246575342 1157.15688404155
193563.33072407 1212.93522206738
195518.414872798 1286.03064168299
197473.499021526 1341.97858289993
199428.583170254 1420.62756759481
201383.667318982 1540.97749837321
203338.75146771 1654.43811851154
205293.835616438 1747.13888496873
207248.919765166 1828.50252424574
209204.003913894 1919.02811903078
211159.088062622 2035.07937742172
213114.17221135 2128.08357333998
215069.256360078 2217.77212988272
217024.340508806 2317.00426354549
218979.424657534 2431.30409499108
220934.508806262 2548.07710637487
222889.59295499 2632.7258171672
224844.677103718 2720.01468039174
226799.761252446 2860.71069390448
228754.845401174 3012.34889734775
230709.929549902 3142.29964583906
232665.01369863 3288.55584708274
234620.097847358 3411.24124826736
236575.181996086 3485.97765473387
238530.266144814 3528.02661329323
240485.350293542 3565.4004143187
242440.43444227 3660.0070672913
244395.518590998 3775.30241939928
246350.602739726 3874.78331183421
248305.686888454 4007.12142885855
250260.771037182 4138.84689456864
252215.85518591 4214.38838274834
254170.939334638 4276.0956792375
256126.023483366 4337.15462424079
258081.107632094 4395.28615129462
260036.191780822 4440.41669324582
261991.27592955 4432.38465916967
263946.360078278 4405.07759383072
265901.444227006 4399.8526901725
267856.528375734 4387.45446992729
269811.612524462 4375.52527674852
271766.69667319 4371.24456986369
273721.780821918 4378.00213162488
275676.864970646 4367.21650066989
277631.949119374 4361.02058181708
279587.033268102 4355.24060264649
281542.11741683 4363.52944862718
283497.201565558 4437.47560464866
285452.285714286 4516.1157878466
287407.369863014 4614.91463976488
289362.454011742 4718.14940577139
291317.53816047 4823.71990180266
293272.622309198 4925.44808667926
295227.706457926 5031.47067411284
297182.790606654 5108.27242067475
299137.874755382 5152.49576130634
301092.95890411 5221.43891798459
303048.043052838 5274.03791250424
305003.127201566 5280.88293973085
306958.211350294 5301.40337280284
308913.295499022 5336.36776660489
310868.379647749 5336.94853168052
312823.463796477 5325.02012620037
314778.547945205 5337.51431079216
316733.632093933 5344.21563989582
318688.716242661 5414.85128517763
320643.800391389 5481.49817266748
322598.884540117 5514.52537078418
324553.968688845 5528.03985758745
326509.052837573 5588.5203308147
328464.136986301 5670.25284057367
330419.221135029 5726.53528988363
332374.305283757 5705.19042413773
334329.389432485 5671.45871150146
336284.473581213 5664.54236478011
338239.557729941 5693.5182018909
340194.641878669 5738.43377882121
342149.726027397 5815.42799551102
344104.810176125 5860.98425266037
346059.894324853 5903.96603164307
348014.978473581 5946.64360047434
349970.062622309 5966.06933210688
351925.146771037 6006.70778108433
353880.230919765 6049.46489514611
355835.315068493 6058.78058977597
357790.399217221 6067.58368513507
359745.483365949 6084.60805353361
361700.567514677 6053.18278816289
363655.651663405 6015.6193945563
365610.735812133 5992.85309100153
367565.819960861 6028.47785270626
369520.904109589 6115.50132900441
371475.988258317 6160.85251791152
373431.072407045 6159.14586837711
375386.156555773 6141.57443314571
377341.240704501 6153.29716524924
379296.324853229 6152.88456322011
381251.409001957 6162.83181739187
383206.493150685 6169.42712870145
385161.577299413 6146.60811252794
387116.661448141 6161.3035074163
389071.745596869 6223.05554909056
391026.829745597 6278.07311527059
392981.913894325 6344.690251525
394936.998043053 6394.63576652752
396892.082191781 6387.34840232587
398847.166340509 6346.2345319669
400802.250489237 6294.40605969719
402757.334637965 6254.4186341095
404712.418786693 6228.717823142
406667.502935421 6215.60449984562
408622.587084149 6145.51621463639
410577.671232877 6083.78859498203
412532.755381605 6053.36160282583
414487.839530333 6029.05263673784
416442.923679061 6024.39954448559
418398.007827789 6048.65874783432
420353.091976517 6094.47082668088
422308.176125245 6164.80095594033
424263.260273973 6260.09441699673
426218.344422701 6332.83320970942
428173.428571429 6423.85968115392
430128.512720157 6529.59468612888
432083.596868885 6635.19459144676
434038.681017613 6739.72585164127
435993.765166341 6835.28318605947
437948.849315068 6916.1780331441
439903.933463796 6955.95409207694
441859.017612524 6955.85367884654
443814.101761252 6918.97509297895
445769.18590998 6861.37472208742
447724.270058708 6795.70566493868
449679.354207436 6690.78772296377
451634.438356164 6632.68329609497
453589.522504892 6601.25620341755
455544.60665362 6591.24875032988
457499.690802348 6642.24284810859
459454.774951076 6673.28601631013
461409.859099804 6683.34857547266
463364.943248532 6701.70242808188
465320.02739726 6700.75654637582
467275.111545988 6739.11393093896
469230.195694716 6803.03024422443
471185.279843444 6868.54142906761
473140.363992172 6940.10436974389
475095.4481409 7024.70210915667
477050.532289628 7125.82912411161
479005.616438356 7200.21036537529
480960.700587084 7243.59771182465
482915.784735812 7270.13019310547
484870.86888454 7292.23050891595
486825.953033268 7290.83451173784
488781.037181996 7235.36347835298
490736.121330724 7148.23917550753
492691.205479452 7043.07795047952
494646.28962818 6951.79476643746
496601.373776908 6859.49426565655
498556.457925636 6765.86234698828
500511.542074364 6673.98978470139
502466.626223092 6623.36302009948
504421.71037182 6707.9289649239
506376.794520548 6859.42040816112
508331.878669276 6985.37370877797
510286.962818004 7116.14591946755
512242.046966732 7193.70823547489
514197.13111546 7225.96781341346
516152.215264188 7247.8649033925
518107.299412916 7242.93360927338
520062.383561644 7210.24735736927
522017.467710372 7189.37531830358
523972.5518591 7212.12442513331
525927.636007828 7275.14475623104
527882.720156556 7348.48687338172
529837.804305284 7388.77171144603
531792.888454012 7396.75213300823
533747.97260274 7410.44200374242
535703.056751468 7424.94990039397
537658.140900196 7392.87730196333
539613.225048924 7336.79821112183
541568.309197652 7271.65548798045
543523.39334638 7214.63166138623
545478.477495108 7207.61938503587
547433.561643836 7229.83153791705
549388.645792564 7225.98834319208
551343.729941292 7232.38926971972
553298.81409002 7259.93789547184
555253.898238747 7300.69938991316
557208.982387476 7357.54394516844
559164.066536203 7411.2425012017
561119.150684931 7443.69215372709
563074.234833659 7469.00247703868
565029.318982387 7473.9474791196
566984.403131115 7456.09590334479
568939.487279843 7380.14807753315
570894.571428571 7303.22421698638
572849.655577299 7253.00803888841
574804.739726027 7224.18016374888
576759.823874755 7241.14625824077
578714.908023483 7285.09025791544
580669.992172211 7334.92680171929
582625.076320939 7353.26739255313
584580.160469667 7341.4768530613
586535.244618395 7319.94844135131
588490.328767123 7327.70278284146
590445.412915851 7321.3282762991
592400.497064579 7285.99859552483
594355.581213307 7255.02466795459
596310.665362035 7214.25646553529
598265.749510763 7215.14430141039
600220.833659491 7250.32977135496
602175.917808219 7304.54243751433
604131.001956947 7370.77521240111
606086.086105675 7434.15967114064
608041.170254403 7485.99200549034
609996.254403131 7509.65221909741
611951.338551859 7531.60948773313
613906.422700587 7548.83693885363
615861.506849315 7548.35187619095
617816.590998043 7573.39736645033
619771.675146771 7598.10563640974
621726.759295499 7549.05604476422
623681.843444227 7479.11223353963
625636.927592955 7457.66022506971
627592.011741683 7447.60163394297
629547.095890411 7423.24769109033
631502.180039139 7353.73535997912
633457.264187867 7227.93171015284
635412.348336595 7093.72655060289
637367.432485323 7008.42126138936
639322.516634051 6983.54846332093
641277.600782779 7028.74192143405
643232.684931507 7080.30906355201
645187.769080235 7138.55671304755
647142.853228963 7206.80794549646
649097.937377691 7264.70193722373
651053.021526419 7308.79539386952
653008.105675147 7310.05978887721
654963.189823875 7276.02641083321
656918.273972603 7234.19360445916
658873.358121331 7154.51919544607
660828.442270059 7071.36855884354
662783.526418787 6991.35894132999
664738.610567515 6931.07158652915
666693.694716243 6919.07792874458
668648.778864971 6941.14571329756
670603.863013699 6987.32694538979
672558.947162427 7025.0936241909
674514.031311155 7056.23692391827
676469.115459883 7078.77058092974
678424.199608611 7089.68507468216
680379.283757339 7137.59820784554
682334.367906066 7186.92428155543
684289.452054795 7214.06159973144
686244.536203522 7202.62998050331
688199.62035225 7213.84735300319
690154.704500978 7220.81818941783
692109.788649706 7199.20372411955
694064.872798434 7177.73516100441
696019.956947162 7133.93651640492
697975.04109589 7085.92493924261
699930.125244618 7088.34950123957
701885.209393346 7120.99374142733
703840.293542074 7142.85113059117
705795.377690802 7128.71624651033
707750.46183953 7072.69000231961
709705.545988258 7042.64952143895
711660.630136986 7038.43552387965
713615.714285714 7038.7165100117
715570.798434442 7046.06285237895
717525.88258317 7064.07984721027
719480.966731898 7047.01676769251
721436.050880626 7021.13645607033
723391.135029354 6996.34763514752
725346.219178082 6981.05435531583
727301.30332681 6986.73669189864
729256.387475538 6980.60081224347
731211.471624266 6949.67022106827
733166.555772994 6916.67565077663
735121.639921722 6897.01069183337
737076.72407045 6939.00297404425
739031.808219178 6983.46612953183
740986.892367906 7040.10729934221
742941.976516634 7121.62775010636
744897.060665362 7159.82662463165
746852.14481409 7206.26407900743
748807.228962818 7241.86593300829
750762.313111546 7238.29177471584
752717.397260274 7206.5491287373
754672.481409002 7166.50459924813
756627.56555773 7100.10467979061
758582.649706458 7011.87324085171
760537.733855186 6955.19121550535
762492.818003914 6903.78450778056
764447.902152642 6900.33743923378
766402.98630137 6935.43763126646
768358.070450098 6999.9960295248
770313.154598826 7051.10747767987
772268.238747554 7090.65814948482
774223.322896282 7128.9057636582
776178.40704501 7128.66033731546
778133.491193738 7078.41454346341
780088.575342466 6988.55083509737
782043.659491194 6889.61075227953
783998.743639922 6846.39954199544
785953.82778865 6844.35485737988
787908.911937378 6854.32625255049
789863.996086106 6839.17691163023
791819.080234834 6809.14023234403
793774.164383562 6774.06446984381
795729.24853229 6762.44193827656
797684.332681018 6793.93384181976
799639.416829746 6865.59180479571
801594.500978474 6946.77806316673
803549.585127202 7018.46659883793
805504.66927593 7060.52546897199
807459.753424658 7022.28019685767
809414.837573385 6968.17247128457
811369.921722114 6951.92395968539
813325.005870841 6933.7465742671
815280.090019569 6892.51142199994
817235.174168297 6905.05540738338
819190.258317025 6944.15667747854
821145.342465753 6972.0446287884
823100.426614481 6998.61332802321
825055.510763209 6992.80101238447
827010.594911937 6999.29654109639
828965.679060665 6981.5237082051
830920.763209393 6976.97453754025
832875.847358121 7027.40814841443
834830.931506849 7069.95033363702
836786.015655577 7075.74532143907
838741.099804305 7081.81736919965
840696.183953033 7086.49736252314
842651.268101761 7117.06390126504
844606.352250489 7140.4421132834
846561.436399217 7185.60808326787
848516.520547945 7212.86550700379
850471.604696673 7218.81085452928
852426.688845401 7247.88813872336
854381.772994129 7263.12891396162
856336.857142857 7243.73574612814
858291.941291585 7223.03863882926
860247.025440313 7172.69602112003
862202.109589041 7165.33065879414
864157.193737769 7206.39559378504
866112.277886497 7297.55119462951
868067.362035225 7406.03925051525
870022.446183953 7485.33086844159
871977.530332681 7511.1602117917
873932.614481409 7493.01313878605
875887.698630137 7445.6036643613
877842.782778865 7441.70691336021
879797.866927593 7439.46796352999
881752.951076321 7382.47713098127
883708.035225049 7313.71011836893
885663.119373777 7262.03610880401
887618.203522505 7217.28018621446
889573.287671233 7161.61379628697
891528.371819961 7130.77701199858
893483.455968689 7129.38644866114
895438.540117417 7126.51626575904
897393.624266145 7102.98200735564
899348.708414873 7107.13221667781
901303.792563601 7160.59844888053
903258.876712329 7209.10843972568
905213.960861057 7254.44873190322
907169.045009785 7264.94925431736
909124.129158513 7219.98112529167
911079.213307241 7199.95637035802
913034.297455969 7206.20702828781
914989.381604697 7227.42396345134
916944.465753425 7273.86912449967
918899.549902153 7288.50820111029
920854.634050881 7276.79518684216
922809.718199609 7278.50182164295
924764.802348337 7283.10548219408
926719.886497064 7301.57188129008
928674.970645793 7343.39054528597
930630.05479452 7402.4683490674
932585.138943249 7468.66377851395
934540.223091976 7560.19939566365
936495.307240704 7635.42637467676
938450.391389432 7701.7403376591
940405.47553816 7752.15729630521
942360.559686888 7774.91347604501
944315.643835616 7735.93122094375
946270.727984344 7668.80477628015
948225.812133072 7597.36330544158
950180.8962818 7548.40882070222
952135.980430528 7480.48193679393
954091.064579256 7407.08161258727
956046.148727984 7359.37768638849
958001.232876712 7336.55755463034
959956.31702544 7330.54976044884
961911.401174168 7303.37076191513
963866.485322896 7241.34985373553
965821.569471624 7153.93596315927
967776.653620352 7109.26827481838
969731.73776908 7103.86825860395
971686.821917808 7122.05633732136
973641.906066536 7163.82520010618
975596.990215264 7220.61882317449
977552.074363992 7265.0142959775
979507.15851272 7252.97311282725
981462.242661448 7212.9152552582
983417.326810176 7182.97950131251
985372.410958904 7115.5818369024
987327.495107632 7038.86012109777
989282.57925636 6965.81082654747
991237.663405088 6878.65351804109
993192.747553816 6855.47703907081
995147.831702544 6853.41188147899
997102.915851272 6825.13279314156
999058 6797.13955379545
};
%\addlegendentry{N-TRPO (20)}
\end{axis}

\tikzexternalize[prefix=tikz/]
\end{tikzpicture}

==> AAAI20-Learning Policies through Quantile Regression_arxiv/figures/mujoco/InvertedPendulum_plot.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=inside,
tick pos=left,
title={InvertedPendulum-v2},
x grid style={white!69.01960784313725!black},
xmin=-49923.3, xmax=1048961.3,
xtick style={color=black},
xtick={0,500000,1000000},
xticklabels={0,0.5,1.0},
scaled x ticks=false,
scaled y ticks=false,
y grid style={white!69.01960784313725!black},
ymin=-44.0338071035719, ymax=1120.42574611945,
ytick style={color=black},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
width=\mujocoPlotWidth,
height=\mujocoPlotHeight
]
\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.2]
(axis cs:34,9.32166037908082)
--(axis cs:34,8.8961725883838)
--(axis cs:1987.82974559687,9.74758406571332)
--(axis cs:3941.65949119374,12.0908807261058)
--(axis cs:5895.48923679061,16.380702361215)
--(axis cs:7849.31898238748,24.2351209892441)
--(axis cs:9803.14872798434,36.834346273646)
--(axis cs:11756.9784735812,55.0577721575343)
--(axis cs:13710.8082191781,78.9492544745128)
--(axis cs:15664.637964775,111.341124619912)
--(axis cs:17618.4677103718,167.728476374427)
--(axis cs:19572.2974559687,266.776209594351)
--(axis cs:21526.1272015656,388.886137115177)
--(axis cs:23479.9569471624,528.034706001711)
--(axis cs:25433.7866927593,660.042152869446)
--(axis cs:27387.6164383562,771.534630565284)
--(axis cs:29341.446183953,854.309928246705)
--(axis cs:31295.2759295499,910.328609220289)
--(axis cs:33249.1056751468,944.536815847255)
--(axis cs:35202.9354207436,962.601291264774)
--(axis cs:37156.7651663405,971.712818251188)
--(axis cs:39110.5949119374,975.136273437685)
--(axis cs:41064.4246575342,975.326599550678)
--(axis cs:43018.2544031311,972.255647623629)
--(axis cs:44972.084148728,964.561965402099)
--(axis cs:46925.9138943249,949.754005817228)
--(axis cs:48879.7436399217,925.680582949724)
--(axis cs:50833.5733855186,895.632633466286)
--(axis cs:52787.4031311155,863.098900058345)
--(axis cs:54741.2328767123,830.904159625778)
--(axis cs:56695.0626223092,804.593609102305)
--(axis cs:58648.8923679061,796.978134135898)
--(axis cs:60602.7221135029,811.044463731911)
--(axis cs:62556.5518590998,828.400666413161)
--(axis cs:64510.3816046967,848.041402704771)
--(axis cs:66464.2113502935,868.809373121236)
--(axis cs:68418.0410958904,888.073814413113)
--(axis cs:70371.8708414873,899.548264562607)
--(axis cs:72325.7005870842,901.280515306019)
--(axis cs:74279.530332681,896.93699160407)
--(axis cs:76233.3600782779,891.357809829429)
--(axis cs:78187.1898238748,881.590722279019)
--(axis cs:80141.0195694716,874.819813622329)
--(axis cs:82094.8493150685,873.05974814026)
--(axis cs:84048.6790606654,873.685455283002)
--(axis cs:86002.5088062622,874.112330799699)
--(axis cs:87956.3385518591,877.018052330087)
--(axis cs:89910.168297456,882.242558962073)
--(axis cs:91863.9980430528,884.588552240685)
--(axis cs:93817.8277886497,880.799601096428)
--(axis cs:95771.6575342466,870.065376813516)
--(axis cs:97725.4872798434,851.905076323244)
--(axis cs:99679.3170254403,834.685850439346)
--(axis cs:101633.146771037,824.20716659809)
--(axis cs:103586.976516634,819.448912499867)
--(axis cs:105540.806262231,821.19385846415)
--(axis cs:107494.636007828,828.847301684965)
--(axis cs:109448.465753425,837.294190040668)
--(axis cs:111402.295499022,839.336942535693)
--(axis cs:113356.125244618,842.918033147886)
--(axis cs:115309.954990215,847.371598516339)
--(axis cs:117263.784735812,849.124486466795)
--(axis cs:119217.614481409,844.368518121734)
--(axis cs:121171.444227006,839.72852659452)
--(axis cs:123125.273972603,837.252501027145)
--(axis cs:125079.1037182,837.808778884451)
--(axis cs:127032.933463796,837.38591799949)
--(axis cs:128986.763209393,833.775351479806)
--(axis cs:130940.59295499,829.912455685799)
--(axis cs:132894.422700587,827.751830729408)
--(axis cs:134848.252446184,824.999219404931)
--(axis cs:136802.082191781,822.214106067097)
--(axis cs:138755.911937378,815.397253088507)
--(axis cs:140709.741682975,802.751952521535)
--(axis cs:142663.571428571,792.617497565486)
--(axis cs:144617.401174168,789.521680137486)
--(axis cs:146571.230919765,785.342860324891)
--(axis cs:148525.060665362,787.371373614867)
--(axis cs:150478.890410959,795.203969639362)
--(axis cs:152432.720156556,805.040261441278)
--(axis cs:154386.549902153,812.312380456724)
--(axis cs:156340.37964775,816.376224953857)
--(axis cs:158294.209393346,814.471326411705)
--(axis cs:160248.039138943,809.378894278163)
--(axis cs:162201.86888454,802.917654331945)
--(axis cs:164155.698630137,795.083119751873)
--(axis cs:166109.528375734,790.489625744217)
--(axis cs:168063.358121331,792.008725155625)
--(axis cs:170017.187866928,794.054276188563)
--(axis cs:171971.017612524,794.62379271195)
--(axis cs:173924.847358121,796.345887505725)
--(axis cs:175878.677103718,794.188449931667)
--(axis cs:177832.506849315,786.683533926657)
--(axis cs:179786.336594912,777.596986325188)
--(axis cs:181740.166340509,772.124266429879)
--(axis cs:183693.996086106,774.104664342923)
--(axis cs:185647.825831703,783.813354511884)
--(axis cs:187601.655577299,793.32777316473)
--(axis cs:189555.485322896,801.391049977812)
--(axis cs:191509.315068493,805.425815200925)
--(axis cs:193463.14481409,809.715312354038)
--(axis cs:195416.974559687,812.339680533932)
--(axis cs:197370.804305284,816.740889286823)
--(axis cs:199324.634050881,819.947410086348)
--(axis cs:201278.463796478,819.888934540996)
--(axis cs:203232.293542074,818.177604796549)
--(axis cs:205186.123287671,814.802819466653)
--(axis cs:207139.953033268,811.915451719827)
--(axis cs:209093.782778865,807.997221977305)
--(axis cs:211047.612524462,804.55057983735)
--(axis cs:213001.442270059,803.656159823221)
--(axis cs:214955.272015656,804.628947706606)
--(axis cs:216909.101761252,809.937242194432)
--(axis cs:218862.931506849,812.014903476277)
--(axis cs:220816.761252446,806.277654226577)
--(axis cs:222770.590998043,798.074779563723)
--(axis cs:224724.42074364,790.827434936462)
--(axis cs:226678.250489237,785.476350288755)
--(axis cs:228632.080234834,779.305552009922)
--(axis cs:230585.909980431,765.601121426916)
--(axis cs:232539.739726027,743.216482516391)
--(axis cs:234493.569471624,719.80789058954)
--(axis cs:236447.399217221,705.749027903162)
--(axis cs:238401.228962818,707.452023977652)
--(axis cs:240355.058708415,708.129501419339)
--(axis cs:242308.888454012,712.174834993509)
--(axis cs:244262.718199609,727.470851573627)
--(axis cs:246216.547945205,748.567446845622)
--(axis cs:248170.377690802,769.101642219353)
--(axis cs:250124.207436399,786.66056547562)
--(axis cs:252078.037181996,797.74561812522)
--(axis cs:254031.866927593,795.358141550427)
--(axis cs:255985.69667319,787.520036021873)
--(axis cs:257939.526418787,773.216872167676)
--(axis cs:259893.356164384,747.932874859775)
--(axis cs:261847.18590998,714.67758522148)
--(axis cs:263801.015655577,681.874681581663)
--(axis cs:265754.845401174,653.152784850695)
--(axis cs:267708.675146771,632.75677577971)
--(axis cs:269662.504892368,619.113412291583)
--(axis cs:271616.334637965,627.872261385295)
--(axis cs:273570.164383562,649.71975294313)
--(axis cs:275523.994129158,672.972439841547)
--(axis cs:277477.823874755,686.607798978337)
--(axis cs:279431.653620352,696.643804486492)
--(axis cs:281385.483365949,700.95511908965)
--(axis cs:283339.313111546,696.038925883269)
--(axis cs:285293.142857143,692.512989971762)
--(axis cs:287246.97260274,695.139504670559)
--(axis cs:289200.802348337,702.513400751839)
--(axis cs:291154.632093933,704.416079258037)
--(axis cs:293108.46183953,703.30862964707)
--(axis cs:295062.291585127,700.045870482114)
--(axis cs:297016.121330724,691.493523727176)
--(axis cs:298969.951076321,678.32029406147)
--(axis cs:300923.780821918,660.225577049392)
--(axis cs:302877.610567515,639.121919159415)
--(axis cs:304831.440313112,630.42446113096)
--(axis cs:306785.270058708,630.086433113589)
--(axis cs:308739.099804305,633.057252284404)
--(axis cs:310692.929549902,640.038874004286)
--(axis cs:312646.759295499,650.850055303031)
--(axis cs:314600.589041096,660.347807247599)
--(axis cs:316554.418786693,665.474649599414)
--(axis cs:318508.24853229,670.633599001054)
--(axis cs:320462.078277886,681.021914059005)
--(axis cs:322415.908023483,687.784968855968)
--(axis cs:324369.73776908,677.090724702176)
--(axis cs:326323.567514677,651.184502077323)
--(axis cs:328277.397260274,629.059627102753)
--(axis cs:330231.227005871,614.409060390072)
--(axis cs:332185.056751468,607.196886013734)
--(axis cs:334138.886497065,600.996790594859)
--(axis cs:336092.716242661,598.486016157217)
--(axis cs:338046.545988258,606.147545641839)
--(axis cs:340000.375733855,620.14574882273)
--(axis cs:341954.205479452,626.647867806559)
--(axis cs:343908.035225049,621.065200250126)
--(axis cs:345861.864970646,610.995940638404)
--(axis cs:347815.694716243,594.419165260086)
--(axis cs:349769.52446184,581.338305876254)
--(axis cs:351723.354207436,577.746015974619)
--(axis cs:353677.183953033,580.728374684915)
--(axis cs:355631.01369863,579.680041274448)
--(axis cs:357584.843444227,568.147481670097)
--(axis cs:359538.673189824,553.744734302247)
--(axis cs:361492.502935421,555.615518647772)
--(axis cs:363446.332681018,574.762879424302)
--(axis cs:365400.162426614,606.687296522324)
--(axis cs:367353.992172211,625.993711208875)
--(axis cs:369307.821917808,632.362493952711)
--(axis cs:371261.651663405,637.010276967685)
--(axis cs:373215.481409002,636.597103849099)
--(axis cs:375169.311154599,631.445249214801)
--(axis cs:377123.140900196,623.171325010399)
--(axis cs:379076.970645793,617.03061215552)
--(axis cs:381030.800391389,626.788207687272)
--(axis cs:382984.630136986,635.774783285868)
--(axis cs:384938.459882583,635.410220782561)
--(axis cs:386892.28962818,630.409214482769)
--(axis cs:388846.119373777,625.000622321035)
--(axis cs:390799.949119374,619.700795077255)
--(axis cs:392753.778864971,607.228496795036)
--(axis cs:394707.608610568,591.38411902058)
--(axis cs:396661.438356164,581.167813750701)
--(axis cs:398615.268101761,579.916231147579)
--(axis cs:400569.097847358,582.976901753467)
--(axis cs:402522.927592955,579.995331752009)
--(axis cs:404476.757338552,579.342983408746)
--(axis cs:406430.587084149,582.022140810025)
--(axis cs:408384.416829746,584.502691564507)
--(axis cs:410338.246575342,586.311549297572)
--(axis cs:412292.076320939,590.117271305531)
--(axis cs:414245.906066536,593.817933033407)
--(axis cs:416199.735812133,600.018406354204)
--(axis cs:418153.56555773,605.13562987565)
--(axis cs:420107.395303327,607.760188765153)
--(axis cs:422061.225048924,608.578360030175)
--(axis cs:424015.054794521,610.691550511925)
--(axis cs:425968.884540117,608.198872078853)
--(axis cs:427922.714285714,608.770956785775)
--(axis cs:429876.544031311,614.564546298183)
--(axis cs:431830.373776908,612.544841636536)
--(axis cs:433784.203522505,597.625655965099)
--(axis cs:435738.033268102,574.121430730857)
--(axis cs:437691.863013699,549.985619601858)
--(axis cs:439645.692759296,531.061205928734)
--(axis cs:441599.522504892,515.421402666173)
--(axis cs:443553.352250489,511.026792108768)
--(axis cs:445507.181996086,518.419696469888)
--(axis cs:447461.011741683,525.338125294058)
--(axis cs:449414.84148728,524.793097482577)
--(axis cs:451368.671232877,517.871010296281)
--(axis cs:453322.500978474,515.014116166405)
--(axis cs:455276.33072407,517.030133510118)
--(axis cs:457230.160469667,513.032524596494)
--(axis cs:459183.990215264,514.702378015043)
--(axis cs:461137.819960861,527.017052071197)
--(axis cs:463091.649706458,537.6362801621)
--(axis cs:465045.479452055,548.601244093725)
--(axis cs:466999.309197652,555.955433747006)
--(axis cs:468953.138943249,556.359938104197)
--(axis cs:470906.968688845,548.016315634406)
--(axis cs:472860.798434442,536.647239893939)
--(axis cs:474814.628180039,523.239747604948)
--(axis cs:476768.457925636,509.568293498595)
--(axis cs:478722.287671233,496.546203664091)
--(axis cs:480676.11741683,495.340133972091)
--(axis cs:482629.947162427,498.321451160398)
--(axis cs:484583.776908023,506.147073992414)
--(axis cs:486537.60665362,513.682047828705)
--(axis cs:488491.436399217,519.46308607239)
--(axis cs:490445.266144814,520.378174153623)
--(axis cs:492399.095890411,517.299387209241)
--(axis cs:494352.925636008,509.745508620522)
--(axis cs:496306.755381605,505.945115136009)
--(axis cs:498260.585127202,500.08053832097)
--(axis cs:500214.414872798,504.217262029391)
--(axis cs:502168.244618395,519.107384377788)
--(axis cs:504122.074363992,530.04691055379)
--(axis cs:506075.904109589,533.226799887598)
--(axis cs:508029.733855186,529.998557397542)
--(axis cs:509983.563600783,527.786608033563)
--(axis cs:511937.39334638,523.943020742768)
--(axis cs:513891.223091976,516.454791817193)
--(axis cs:515845.052837573,506.856484183156)
--(axis cs:517798.88258317,501.451879709119)
--(axis cs:519752.712328767,501.400831525788)
--(axis cs:521706.542074364,500.195268138361)
--(axis cs:523660.371819961,507.222639561101)
--(axis cs:525614.201565558,517.216367332886)
--(axis cs:527568.031311155,523.326775529331)
--(axis cs:529521.861056751,519.437023179852)
--(axis cs:531475.690802348,509.899095258871)
--(axis cs:533429.520547945,498.887861648071)
--(axis cs:535383.350293542,489.808280877625)
--(axis cs:537337.180039139,482.703023312959)
--(axis cs:539291.009784736,476.436393192886)
--(axis cs:541244.839530333,465.216462141284)
--(axis cs:543198.66927593,457.412764159418)
--(axis cs:545152.499021526,458.846156188251)
--(axis cs:547106.328767123,470.548429637336)
--(axis cs:549060.15851272,475.287842605777)
--(axis cs:551013.988258317,476.493052008845)
--(axis cs:552967.818003914,474.784629979134)
--(axis cs:554921.647749511,468.532498694335)
--(axis cs:556875.477495108,463.269189249656)
--(axis cs:558829.307240705,452.442013910986)
--(axis cs:560783.136986301,444.571140810651)
--(axis cs:562736.966731898,444.011457269203)
--(axis cs:564690.796477495,436.438597652852)
--(axis cs:566644.626223092,429.908812187989)
--(axis cs:568598.455968689,431.129459505533)
--(axis cs:570552.285714286,429.185759652386)
--(axis cs:572506.115459883,419.568065220563)
--(axis cs:574459.945205479,409.307770765091)
--(axis cs:576413.774951076,400.16712248609)
--(axis cs:578367.604696673,396.027937722711)
--(axis cs:580321.43444227,398.159850329067)
--(axis cs:582275.264187867,405.196555996255)
--(axis cs:584229.093933464,414.953393602752)
--(axis cs:586182.923679061,434.738009431116)
--(axis cs:588136.753424658,446.252631873934)
--(axis cs:590090.583170254,452.779674124325)
--(axis cs:592044.412915851,454.70129463713)
--(axis cs:593998.242661448,459.09140399097)
--(axis cs:595952.072407045,461.189166778706)
--(axis cs:597905.902152642,461.646601693633)
--(axis cs:599859.731898239,462.610149611223)
--(axis cs:601813.561643836,465.819940425545)
--(axis cs:603767.391389432,469.905410519478)
--(axis cs:605721.221135029,469.933848082793)
--(axis cs:607675.050880626,466.03512786911)
--(axis cs:609628.880626223,461.722542683132)
--(axis cs:611582.71037182,450.264655056459)
--(axis cs:613536.540117417,436.209623150386)
--(axis cs:615490.369863014,428.426816393011)
--(axis cs:617444.199608611,434.615735031652)
--(axis cs:619398.029354207,447.772265574199)
--(axis cs:621351.859099804,462.748338255445)
--(axis cs:623305.688845401,475.861402032803)
--(axis cs:625259.518590998,481.45199826923)
--(axis cs:627213.348336595,484.978895860539)
--(axis cs:629167.178082192,483.040944608196)
--(axis cs:631121.007827789,473.901920639211)
--(axis cs:633074.837573386,458.053525185656)
--(axis cs:635028.667318982,439.80497756127)
--(axis cs:636982.497064579,430.042232973412)
--(axis cs:638936.326810176,436.676447795191)
--(axis cs:640890.156555773,446.111532209972)
--(axis cs:642843.98630137,447.054161043418)
--(axis cs:644797.816046967,437.673898126839)
--(axis cs:646751.645792564,426.83177251188)
--(axis cs:648705.47553816,422.129527563136)
--(axis cs:650659.305283757,426.768902079631)
--(axis cs:652613.135029354,427.944481726514)
--(axis cs:654566.964774951,427.573437673941)
--(axis cs:656520.794520548,426.701619649901)
--(axis cs:658474.624266145,418.326091905099)
--(axis cs:660428.454011742,410.722089001678)
--(axis cs:662382.283757339,412.078956510893)
--(axis cs:664336.113502935,420.625200134976)
--(axis cs:666289.943248532,436.926960062576)
--(axis cs:668243.772994129,446.676042760832)
--(axis cs:670197.602739726,448.981186865507)
--(axis cs:672151.432485323,450.745140415962)
--(axis cs:674105.26223092,457.728540182166)
--(axis cs:676059.091976517,458.862439342633)
--(axis cs:678012.921722114,453.529294897446)
--(axis cs:679966.75146771,449.224329475304)
--(axis cs:681920.581213307,449.053041732441)
--(axis cs:683874.410958904,462.017469171996)
--(axis cs:685828.240704501,477.282122068378)
--(axis cs:687782.070450098,480.877919818936)
--(axis cs:689735.900195695,468.000285673431)
--(axis cs:691689.729941292,450.016920147694)
--(axis cs:693643.559686888,441.690707633962)
--(axis cs:695597.389432485,445.245570616156)
--(axis cs:697551.219178082,455.74297820912)
--(axis cs:699505.048923679,462.082764501265)
--(axis cs:701458.878669276,455.29586855106)
--(axis cs:703412.708414873,437.666304385823)
--(axis cs:705366.53816047,423.711972603899)
--(axis cs:707320.367906066,425.768437779351)
--(axis cs:709274.197651663,432.529059808335)
--(axis cs:711228.02739726,435.540124119536)
--(axis cs:713181.857142857,436.992344910315)
--(axis cs:715135.686888454,428.628019436012)
--(axis cs:717089.516634051,425.649114489634)
--(axis cs:719043.346379648,429.50771693678)
--(axis cs:720997.176125245,433.643316410855)
--(axis cs:722951.005870841,436.365521969332)
--(axis cs:724904.835616438,434.7925827399)
--(axis cs:726858.665362035,439.374205043057)
--(axis cs:728812.495107632,446.252611667457)
--(axis cs:730766.324853229,446.900353202095)
--(axis cs:732720.154598826,444.138623749743)
--(axis cs:734673.984344423,436.604091889637)
--(axis cs:736627.81409002,432.428963529074)
--(axis cs:738581.643835616,430.560717385194)
--(axis cs:740535.473581213,430.351250329436)
--(axis cs:742489.30332681,433.484796621294)
--(axis cs:744443.133072407,436.283963726586)
--(axis cs:746396.962818004,435.909333635829)
--(axis cs:748350.792563601,436.308083880098)
--(axis cs:750304.622309198,439.110336875691)
--(axis cs:752258.452054795,442.74283831078)
--(axis cs:754212.281800391,441.866267480145)
--(axis cs:756166.111545988,441.41779568011)
--(axis cs:758119.941291585,439.123742895927)
--(axis cs:760073.771037182,433.995885144685)
--(axis cs:762027.600782779,429.72649602355)
--(axis cs:763981.430528376,431.275118865922)
--(axis cs:765935.260273973,433.664200770686)
--(axis cs:767889.090019569,430.662938305679)
--(axis cs:769842.919765166,418.881483271654)
--(axis cs:771796.749510763,411.128767038335)
--(axis cs:773750.57925636,407.736676777999)
--(axis cs:775704.409001957,411.400950906671)
--(axis cs:777658.238747554,423.268851309862)
--(axis cs:779612.068493151,438.148891165416)
--(axis cs:781565.898238747,441.660455309846)
--(axis cs:783519.727984344,435.235251766047)
--(axis cs:785473.557729941,425.175009902813)
--(axis cs:787427.387475538,420.034617693556)
--(axis cs:789381.217221135,426.865673010213)
--(axis cs:791335.046966732,447.839315291918)
--(axis cs:793288.876712329,459.797374829025)
--(axis cs:795242.706457926,457.966347946285)
--(axis cs:797196.536203522,449.625328423644)
--(axis cs:799150.365949119,446.852445921308)
--(axis cs:801104.195694716,443.081796858388)
--(axis cs:803058.025440313,429.802680471201)
--(axis cs:805011.85518591,427.001459010384)
--(axis cs:806965.684931507,428.664672048752)
--(axis cs:808919.514677104,428.32816766903)
--(axis cs:810873.344422701,434.527267514745)
--(axis cs:812827.174168297,446.445889703473)
--(axis cs:814781.003913894,449.244208881298)
--(axis cs:816734.833659491,433.022960543107)
--(axis cs:818688.663405088,409.261315738016)
--(axis cs:820642.493150685,391.002303977341)
--(axis cs:822596.322896282,381.882659208046)
--(axis cs:824550.152641879,393.139621089181)
--(axis cs:826503.982387476,413.990657307026)
--(axis cs:828457.812133072,429.497568716678)
--(axis cs:830411.641878669,436.625700754999)
--(axis cs:832365.471624266,443.856625492879)
--(axis cs:834319.301369863,451.330937537443)
--(axis cs:836273.13111546,451.429215999716)
--(axis cs:838226.960861057,449.446144369095)
--(axis cs:840180.790606654,446.37339543587)
--(axis cs:842134.620352251,440.788927418148)
--(axis cs:844088.450097847,435.968863763647)
--(axis cs:846042.279843444,427.840749570679)
--(axis cs:847996.109589041,418.779458233308)
--(axis cs:849949.939334638,419.737280355458)
--(axis cs:851903.769080235,423.1572584246)
--(axis cs:853857.598825832,425.372759653225)
--(axis cs:855811.428571429,421.544366590105)
--(axis cs:857765.258317025,413.474506878704)
--(axis cs:859719.088062622,410.896064368763)
--(axis cs:861672.917808219,418.125296290025)
--(axis cs:863626.747553816,428.200059315149)
--(axis cs:865580.577299413,432.900652362886)
--(axis cs:867534.40704501,430.208423762409)
--(axis cs:869488.236790607,423.121633236732)
--(axis cs:871442.066536203,416.097947151423)
--(axis cs:873395.8962818,417.442149292719)
--(axis cs:875349.726027397,430.02881517758)
--(axis cs:877303.555772994,447.461931380073)
--(axis cs:879257.385518591,463.871086135351)
--(axis cs:881211.215264188,468.245983965058)
--(axis cs:883165.045009785,465.761086331283)
--(axis cs:885118.874755382,451.652104062477)
--(axis cs:887072.704500978,437.219017574903)
--(axis cs:889026.534246575,427.655130923514)
--(axis cs:890980.363992172,416.338235769584)
--(axis cs:892934.193737769,411.764508251978)
--(axis cs:894888.023483366,410.0684827444)
--(axis cs:896841.853228963,399.94462805159)
--(axis cs:898795.68297456,388.774545871664)
--(axis cs:900749.512720157,380.803330797088)
--(axis cs:902703.342465753,377.2783789313)
--(axis cs:904657.17221135,382.625006853035)
--(axis cs:906611.001956947,394.066373075305)
--(axis cs:908564.831702544,401.200781849912)
--(axis cs:910518.661448141,411.358927366037)
--(axis cs:912472.491193738,417.831319872748)
--(axis cs:914426.320939335,419.334161504353)
--(axis cs:916380.150684932,427.8068815422)
--(axis cs:918333.980430528,434.398918009077)
--(axis cs:920287.810176125,436.809922278494)
--(axis cs:922241.639921722,431.588813213822)
--(axis cs:924195.469667319,423.675151133087)
--(axis cs:926149.299412916,413.804277695229)
--(axis cs:928103.129158513,415.843930135764)
--(axis cs:930056.95890411,425.457065757151)
--(axis cs:932010.788649706,435.827181995136)
--(axis cs:933964.618395303,439.337508562645)
--(axis cs:935918.4481409,440.581899883339)
--(axis cs:937872.277886497,435.144143179042)
--(axis cs:939826.107632094,436.737676993172)
--(axis cs:941779.937377691,441.126135977884)
--(axis cs:943733.767123288,447.954338352301)
--(axis cs:945687.596868885,448.787424678096)
--(axis cs:947641.426614481,445.363996340791)
--(axis cs:949595.256360078,437.14176963362)
--(axis cs:951549.086105675,432.570686631504)
--(axis cs:953502.915851272,433.920226453669)
--(axis cs:955456.745596869,434.466274859713)
--(axis cs:957410.575342466,434.310527886055)
--(axis cs:959364.405088063,436.225499141645)
--(axis cs:961318.234833659,441.249849609952)
--(axis cs:963272.064579256,442.358050442553)
--(axis cs:965225.894324853,446.407969177617)
--(axis cs:967179.72407045,453.198946359824)
--(axis cs:969133.553816047,455.277502046393)
--(axis cs:971087.383561644,454.102150196009)
--(axis cs:973041.213307241,453.526936261788)
--(axis cs:974995.043052838,455.783594001009)
--(axis cs:976948.872798434,458.519913021248)
--(axis cs:978902.702544031,463.82847055406)
--(axis cs:980856.532289628,466.193269915417)
--(axis cs:982810.362035225,467.749328905921)
--(axis cs:984764.191780822,466.554688060234)
--(axis cs:986718.021526419,461.496390680534)
--(axis cs:988671.851272016,463.673491943419)
--(axis cs:990625.681017612,461.472844650396)
--(axis cs:992579.510763209,451.916303722969)
--(axis cs:994533.340508806,439.238858152124)
--(axis cs:996487.170254403,426.380977255072)
--(axis cs:998441,407.129786186998)
--(axis cs:998441,591.526201989534)
--(axis cs:998441,591.526201989534)
--(axis cs:996487.170254403,589.796539305448)
--(axis cs:994533.340508806,588.727253167912)
--(axis cs:992579.510763209,594.847662856049)
--(axis cs:990625.681017612,599.504888156428)
--(axis cs:988671.851272016,607.021128370398)
--(axis cs:986718.021526419,613.679640160657)
--(axis cs:984764.191780822,613.838331125776)
--(axis cs:982810.362035225,610.422785595265)
--(axis cs:980856.532289628,601.611591184442)
--(axis cs:978902.702544031,596.454445892744)
--(axis cs:976948.872798434,595.936758613111)
--(axis cs:974995.043052838,595.381881725637)
--(axis cs:973041.213307241,594.917721923713)
--(axis cs:971087.383561644,595.569992882157)
--(axis cs:969133.553816047,594.895944552807)
--(axis cs:967179.72407045,594.22014395164)
--(axis cs:965225.894324853,592.084647511139)
--(axis cs:963272.064579256,591.655517929679)
--(axis cs:961318.234833659,593.65753265868)
--(axis cs:959364.405088063,594.652844715023)
--(axis cs:957410.575342466,592.653576262896)
--(axis cs:955456.745596869,593.843078206786)
--(axis cs:953502.915851272,590.556870145359)
--(axis cs:951549.086105675,582.299624417704)
--(axis cs:949595.256360078,581.446121913812)
--(axis cs:947641.426614481,583.91550756011)
--(axis cs:945687.596868885,580.957023181262)
--(axis cs:943733.767123288,568.407514382451)
--(axis cs:941779.937377691,557.634009038555)
--(axis cs:939826.107632094,553.032595755453)
--(axis cs:937872.277886497,551.599531079504)
--(axis cs:935918.4481409,542.162600954139)
--(axis cs:933964.618395303,538.95333738055)
--(axis cs:932010.788649706,540.293047139017)
--(axis cs:930056.95890411,547.149339824335)
--(axis cs:928103.129158513,551.849475439105)
--(axis cs:926149.299412916,553.952202359292)
--(axis cs:924195.469667319,560.332302534727)
--(axis cs:922241.639921722,567.363804302518)
--(axis cs:920287.810176125,572.954412531051)
--(axis cs:918333.980430528,586.353961589462)
--(axis cs:916380.150684932,596.028636091496)
--(axis cs:914426.320939335,597.290228518618)
--(axis cs:912472.491193738,593.07726169514)
--(axis cs:910518.661448141,578.790222923282)
--(axis cs:908564.831702544,570.264886474853)
--(axis cs:906611.001956947,568.927106564736)
--(axis cs:904657.17221135,576.013443401625)
--(axis cs:902703.342465753,581.386621914403)
--(axis cs:900749.512720157,573.640497176947)
--(axis cs:898795.68297456,567.24935135227)
--(axis cs:896841.853228963,564.2858871464)
--(axis cs:894888.023483366,562.526573177112)
--(axis cs:892934.193737769,566.801353336438)
--(axis cs:890980.363992172,574.694837271498)
--(axis cs:889026.534246575,581.368070728523)
--(axis cs:887072.704500978,585.130488288877)
--(axis cs:885118.874755382,581.576221531651)
--(axis cs:883165.045009785,572.055483763368)
--(axis cs:881211.215264188,560.908045775053)
--(axis cs:879257.385518591,547.485730576384)
--(axis cs:877303.555772994,546.437380749425)
--(axis cs:875349.726027397,553.694701848971)
--(axis cs:873395.8962818,560.259079780242)
--(axis cs:871442.066536203,567.157365880836)
--(axis cs:869488.236790607,571.93013027835)
--(axis cs:867534.40704501,568.076799389263)
--(axis cs:865580.577299413,561.307298607536)
--(axis cs:863626.747553816,563.580594580076)
--(axis cs:861672.917808219,571.810571088303)
--(axis cs:859719.088062622,579.160825135841)
--(axis cs:857765.258317025,575.592023901244)
--(axis cs:855811.428571429,567.390020053172)
--(axis cs:853857.598825832,559.700805155222)
--(axis cs:851903.769080235,552.713618807939)
--(axis cs:849949.939334638,546.304227276706)
--(axis cs:847996.109589041,543.950393829982)
--(axis cs:846042.279843444,542.807303033767)
--(axis cs:844088.450097847,546.899974214438)
--(axis cs:842134.620352251,551.580253747026)
--(axis cs:840180.790606654,554.820639577866)
--(axis cs:838226.960861057,558.099998676779)
--(axis cs:836273.13111546,561.811888665042)
--(axis cs:834319.301369863,564.365671635808)
--(axis cs:832365.471624266,564.32265392487)
--(axis cs:830411.641878669,559.192343058194)
--(axis cs:828457.812133072,554.91803450312)
--(axis cs:826503.982387476,555.300375355034)
--(axis cs:824550.152641879,551.97174690873)
--(axis cs:822596.322896282,548.004682294288)
--(axis cs:820642.493150685,545.303800427494)
--(axis cs:818688.663405088,536.174676576409)
--(axis cs:816734.833659491,529.16783892184)
--(axis cs:814781.003913894,534.591403879811)
--(axis cs:812827.174168297,550.066006939438)
--(axis cs:810873.344422701,563.677541250822)
--(axis cs:808919.514677104,575.497546709232)
--(axis cs:806965.684931507,585.546087855945)
--(axis cs:805011.85518591,590.606796239122)
--(axis cs:803058.025440313,598.317636185703)
--(axis cs:801104.195694716,611.769137771415)
--(axis cs:799150.365949119,623.224951314137)
--(axis cs:797196.536203522,630.517703096041)
--(axis cs:795242.706457926,631.472364381762)
--(axis cs:793288.876712329,633.399384251042)
--(axis cs:791335.046966732,632.768566154888)
--(axis cs:789381.217221135,622.949292557984)
--(axis cs:787427.387475538,609.391997777246)
--(axis cs:785473.557729941,592.679100350539)
--(axis cs:783519.727984344,578.44536592913)
--(axis cs:781565.898238747,562.920169624857)
--(axis cs:779612.068493151,555.005371151535)
--(axis cs:777658.238747554,558.41625651727)
--(axis cs:775704.409001957,564.871821435093)
--(axis cs:773750.57925636,574.297524650961)
--(axis cs:771796.749510763,581.961203705352)
--(axis cs:769842.919765166,584.801037309158)
--(axis cs:767889.090019569,587.025294417541)
--(axis cs:765935.260273973,584.89168215114)
--(axis cs:763981.430528376,577.941700223253)
--(axis cs:762027.600782779,572.420564367052)
--(axis cs:760073.771037182,558.443716430289)
--(axis cs:758119.941291585,543.972636181119)
--(axis cs:756166.111545988,541.292385065075)
--(axis cs:754212.281800391,549.043828886628)
--(axis cs:752258.452054795,551.370006125131)
--(axis cs:750304.622309198,558.209938471401)
--(axis cs:748350.792563601,569.415712470342)
--(axis cs:746396.962818004,575.375829847389)
--(axis cs:744443.133072407,580.164752265546)
--(axis cs:742489.30332681,587.115303266788)
--(axis cs:740535.473581213,592.882400010684)
--(axis cs:738581.643835616,591.797998722456)
--(axis cs:736627.81409002,582.951986298833)
--(axis cs:734673.984344423,577.648699382733)
--(axis cs:732720.154598826,575.99108925907)
--(axis cs:730766.324853229,574.292413740884)
--(axis cs:728812.495107632,573.694564026239)
--(axis cs:726858.665362035,579.725240958174)
--(axis cs:724904.835616438,592.593379061999)
--(axis cs:722951.005870841,605.035809822768)
--(axis cs:720997.176125245,614.497825118843)
--(axis cs:719043.346379648,624.141135015321)
--(axis cs:717089.516634051,630.452826680335)
--(axis cs:715135.686888454,630.983869239756)
--(axis cs:713181.857142857,627.447790584344)
--(axis cs:711228.02739726,616.195328068001)
--(axis cs:709274.197651663,614.492336102736)
--(axis cs:707320.367906066,618.910212550125)
--(axis cs:705366.53816047,618.923302484746)
--(axis cs:703412.708414873,617.187628011435)
--(axis cs:701458.878669276,610.24910407247)
--(axis cs:699505.048923679,606.540176523344)
--(axis cs:697551.219178082,604.082918365856)
--(axis cs:695597.389432485,602.678948121281)
--(axis cs:693643.559686888,601.09378475563)
--(axis cs:691689.729941292,601.376568237222)
--(axis cs:689735.900195695,601.504714945395)
--(axis cs:687782.070450098,606.565802944754)
--(axis cs:685828.240704501,614.785487907134)
--(axis cs:683874.410958904,620.374337453981)
--(axis cs:681920.581213307,625.182641201392)
--(axis cs:679966.75146771,621.451060411319)
--(axis cs:678012.921722114,613.920198136135)
--(axis cs:676059.091976517,612.087587468644)
--(axis cs:674105.26223092,618.065928957352)
--(axis cs:672151.432485323,626.873292842595)
--(axis cs:670197.602739726,632.275959525618)
--(axis cs:668243.772994129,633.145545699098)
--(axis cs:666289.943248532,637.333837869186)
--(axis cs:664336.113502935,639.26238967816)
--(axis cs:662382.283757339,637.928352740947)
--(axis cs:660428.454011742,637.378996003551)
--(axis cs:658474.624266145,633.914310209241)
--(axis cs:656520.794520548,625.061191023594)
--(axis cs:654566.964774951,616.663126324932)
--(axis cs:652613.135029354,610.408411927552)
--(axis cs:650659.305283757,611.272947205487)
--(axis cs:648705.47553816,615.153895759183)
--(axis cs:646751.645792564,617.572756361653)
--(axis cs:644797.816046967,619.935051368931)
--(axis cs:642843.98630137,623.895567542163)
--(axis cs:640890.156555773,623.198036390101)
--(axis cs:638936.326810176,629.543938798112)
--(axis cs:636982.497064579,632.841405205842)
--(axis cs:635028.667318982,627.413113379063)
--(axis cs:633074.837573386,619.685221079442)
--(axis cs:631121.007827789,614.641645997862)
--(axis cs:629167.178082192,618.408001595825)
--(axis cs:627213.348336595,630.018262898422)
--(axis cs:625259.518590998,638.839116375673)
--(axis cs:623305.688845401,641.059656203591)
--(axis cs:621351.859099804,635.662502326879)
--(axis cs:619398.029354207,633.493666209101)
--(axis cs:617444.199608611,637.050500934993)
--(axis cs:615490.369863014,645.518628227567)
--(axis cs:613536.540117417,654.922619695252)
--(axis cs:611582.71037182,660.508535652528)
--(axis cs:609628.880626223,665.138459348684)
--(axis cs:607675.050880626,672.023287095522)
--(axis cs:605721.221135029,675.74100148301)
--(axis cs:603767.391389432,672.579971887995)
--(axis cs:601813.561643836,668.660574536894)
--(axis cs:599859.731898239,663.365695277367)
--(axis cs:597905.902152642,658.893735005885)
--(axis cs:595952.072407045,652.048823805564)
--(axis cs:593998.242661448,650.273764724186)
--(axis cs:592044.412915851,643.790444058846)
--(axis cs:590090.583170254,639.189413677213)
--(axis cs:588136.753424658,639.244488449852)
--(axis cs:586182.923679061,646.502457199901)
--(axis cs:584229.093933464,658.941111838242)
--(axis cs:582275.264187867,673.318462550081)
--(axis cs:580321.43444227,686.129121813401)
--(axis cs:578367.604696673,693.506115310315)
--(axis cs:576413.774951076,694.58459858844)
--(axis cs:574459.945205479,690.448097436176)
--(axis cs:572506.115459883,678.148159322569)
--(axis cs:570552.285714286,666.678563592505)
--(axis cs:568598.455968689,654.749481323765)
--(axis cs:566644.626223092,644.996146179922)
--(axis cs:564690.796477495,640.37253962787)
--(axis cs:562736.966731898,644.540671958343)
--(axis cs:560783.136986301,654.024329183211)
--(axis cs:558829.307240705,668.143122960316)
--(axis cs:556875.477495108,680.071875440772)
--(axis cs:554921.647749511,687.623521304226)
--(axis cs:552967.818003914,690.561911274826)
--(axis cs:551013.988258317,688.582870585354)
--(axis cs:549060.15851272,681.763418523101)
--(axis cs:547106.328767123,676.629463899125)
--(axis cs:545152.499021526,673.251782609246)
--(axis cs:543198.66927593,660.951596205724)
--(axis cs:541244.839530333,647.452679885293)
--(axis cs:539291.009784736,643.370317304966)
--(axis cs:537337.180039139,651.874727414022)
--(axis cs:535383.350293542,667.392793383754)
--(axis cs:533429.520547945,684.131602790418)
--(axis cs:531475.690802348,691.013028438739)
--(axis cs:529521.861056751,689.142863307665)
--(axis cs:527568.031311155,686.731814421902)
--(axis cs:525614.201565558,689.049351296937)
--(axis cs:523660.371819961,692.454272529044)
--(axis cs:521706.542074364,695.880133979674)
--(axis cs:519752.712328767,701.020976187071)
--(axis cs:517798.88258317,702.124591980224)
--(axis cs:515845.052837573,704.272624997853)
--(axis cs:513891.223091976,712.443541939452)
--(axis cs:511937.39334638,719.008528803591)
--(axis cs:509983.563600783,718.490910534871)
--(axis cs:508029.733855186,712.416966548654)
--(axis cs:506075.904109589,712.045743991406)
--(axis cs:504122.074363992,723.028109060045)
--(axis cs:502168.244618395,737.646315608089)
--(axis cs:500214.414872798,752.30965720626)
--(axis cs:498260.585127202,759.695459275687)
--(axis cs:496306.755381605,753.532340419467)
--(axis cs:494352.925636008,741.821023648466)
--(axis cs:492399.095890411,724.269788965156)
--(axis cs:490445.266144814,705.418199107394)
--(axis cs:488491.436399217,685.924820585255)
--(axis cs:486537.60665362,667.78597362441)
--(axis cs:484583.776908023,657.512609749355)
--(axis cs:482629.947162427,653.398272793719)
--(axis cs:480676.11741683,649.320864789463)
--(axis cs:478722.287671233,651.054499868806)
--(axis cs:476768.457925636,656.951104754819)
--(axis cs:474814.628180039,674.152990140893)
--(axis cs:472860.798434442,690.7209278447)
--(axis cs:470906.968688845,704.828011721706)
--(axis cs:468953.138943249,717.359260275262)
--(axis cs:466999.309197652,730.448087542682)
--(axis cs:465045.479452055,744.221972735286)
--(axis cs:463091.649706458,751.534685946839)
--(axis cs:461137.819960861,751.89146950823)
--(axis cs:459183.990215264,747.76187045421)
--(axis cs:457230.160469667,738.217776826209)
--(axis cs:455276.33072407,734.179002838375)
--(axis cs:453322.500978474,731.87319542687)
--(axis cs:451368.671232877,724.185890713558)
--(axis cs:449414.84148728,718.294082469746)
--(axis cs:447461.011741683,710.969856767614)
--(axis cs:445507.181996086,705.56710510025)
--(axis cs:443553.352250489,702.702825116047)
--(axis cs:441599.522504892,701.564944273128)
--(axis cs:439645.692759296,704.396950390804)
--(axis cs:437691.863013699,707.869201201615)
--(axis cs:435738.033268102,714.352856649838)
--(axis cs:433784.203522505,719.805464773684)
--(axis cs:431830.373776908,728.430723173004)
--(axis cs:429876.544031311,740.208052248156)
--(axis cs:427922.714285714,750.430020198484)
--(axis cs:425968.884540117,755.071337739481)
--(axis cs:424015.054794521,755.226510765803)
--(axis cs:422061.225048924,751.531459089041)
--(axis cs:420107.395303327,749.473190065002)
--(axis cs:418153.56555773,756.572456263756)
--(axis cs:416199.735812133,765.443082622242)
--(axis cs:414245.906066536,774.347257564013)
--(axis cs:412292.076320939,778.050205599663)
--(axis cs:410338.246575342,777.413029826951)
--(axis cs:408384.416829746,776.173831186047)
--(axis cs:406430.587084149,779.666765984361)
--(axis cs:404476.757338552,786.82169787781)
--(axis cs:402522.927592955,792.516018223128)
--(axis cs:400569.097847358,796.558173786728)
--(axis cs:398615.268101761,798.166868384259)
--(axis cs:396661.438356164,800.993077336363)
--(axis cs:394707.608610568,805.827714298821)
--(axis cs:392753.778864971,806.512702065765)
--(axis cs:390799.949119374,804.279415525767)
--(axis cs:388846.119373777,803.236457213371)
--(axis cs:386892.28962818,806.627239993712)
--(axis cs:384938.459882583,812.65259548633)
--(axis cs:382984.630136986,818.353882540544)
--(axis cs:381030.800391389,820.528394688608)
--(axis cs:379076.970645793,820.061358137359)
--(axis cs:377123.140900196,813.971908666477)
--(axis cs:375169.311154599,804.931434717329)
--(axis cs:373215.481409002,797.876919282226)
--(axis cs:371261.651663405,782.895303357616)
--(axis cs:369307.821917808,764.737887874674)
--(axis cs:367353.992172211,754.059467741154)
--(axis cs:365400.162426614,762.965499481418)
--(axis cs:363446.332681018,777.652578886666)
--(axis cs:361492.502935421,782.374677110393)
--(axis cs:359538.673189824,778.820766925513)
--(axis cs:357584.843444227,777.768550119458)
--(axis cs:355631.01369863,785.792220026222)
--(axis cs:353677.183953033,805.147917362517)
--(axis cs:351723.354207436,823.597854249801)
--(axis cs:349769.52446184,828.884812197354)
--(axis cs:347815.694716243,830.027954594498)
--(axis cs:345861.864970646,828.158311933378)
--(axis cs:343908.035225049,828.659675996157)
--(axis cs:341954.205479452,831.615358144038)
--(axis cs:340000.375733855,836.473686116632)
--(axis cs:338046.545988258,837.813518997245)
--(axis cs:336092.716242661,836.274628340449)
--(axis cs:334138.886497065,837.05679412776)
--(axis cs:332185.056751468,844.735876061544)
--(axis cs:330231.227005871,851.640275330351)
--(axis cs:328277.397260274,856.101705878253)
--(axis cs:326323.567514677,853.812718342478)
--(axis cs:324369.73776908,848.424130236493)
--(axis cs:322415.908023483,847.225648159285)
--(axis cs:320462.078277886,853.597752901125)
--(axis cs:318508.24853229,854.351924057366)
--(axis cs:316554.418786693,842.215420467933)
--(axis cs:314600.589041096,828.199576623492)
--(axis cs:312646.759295499,819.013329091738)
--(axis cs:310692.929549902,815.924238915559)
--(axis cs:308739.099804305,825.469415091163)
--(axis cs:306785.270058708,838.079431041347)
--(axis cs:304831.440313112,848.359285636523)
--(axis cs:302877.610567515,862.710228575467)
--(axis cs:300923.780821918,874.608667151064)
--(axis cs:298969.951076321,886.118130130619)
--(axis cs:297016.121330724,895.606085373957)
--(axis cs:295062.291585127,902.618770660258)
--(axis cs:293108.46183953,907.15356869679)
--(axis cs:291154.632093933,912.806076733548)
--(axis cs:289200.802348337,915.894935704751)
--(axis cs:287246.97260274,918.937741235001)
--(axis cs:285293.142857143,917.207945705311)
--(axis cs:283339.313111546,906.544042453985)
--(axis cs:281385.483365949,896.535272845144)
--(axis cs:279431.653620352,888.344820934346)
--(axis cs:277477.823874755,885.63315789137)
--(axis cs:275523.994129158,892.769361226315)
--(axis cs:273570.164383562,906.274109175228)
--(axis cs:271616.334637965,917.884113531825)
--(axis cs:269662.504892368,921.603941596514)
--(axis cs:267708.675146771,919.029591427909)
--(axis cs:265754.845401174,919.905344778617)
--(axis cs:263801.015655577,921.508191575282)
--(axis cs:261847.18590998,928.031623861957)
--(axis cs:259893.356164384,933.841683476906)
--(axis cs:257939.526418787,936.877210192627)
--(axis cs:255985.69667319,937.283432939173)
--(axis cs:254031.866927593,934.521359016198)
--(axis cs:252078.037181996,930.306851492864)
--(axis cs:250124.207436399,927.932245593844)
--(axis cs:248170.377690802,928.081624708096)
--(axis cs:246216.547945205,925.79469563268)
--(axis cs:244262.718199609,923.413529117119)
--(axis cs:242308.888454012,922.496084103272)
--(axis cs:240355.058708415,919.031199530529)
--(axis cs:238401.228962818,916.092004151997)
--(axis cs:236447.399217221,916.924176840025)
--(axis cs:234493.569471624,919.214895528006)
--(axis cs:232539.739726027,920.139532573401)
--(axis cs:230585.909980431,920.606859161019)
--(axis cs:228632.080234834,924.934448631195)
--(axis cs:226678.250489237,928.686828173375)
--(axis cs:224724.42074364,929.911430965187)
--(axis cs:222770.590998043,928.493595640295)
--(axis cs:220816.761252446,928.044757678964)
--(axis cs:218862.931506849,931.123328470808)
--(axis cs:216909.101761252,932.885652396329)
--(axis cs:214955.272015656,934.026851204905)
--(axis cs:213001.442270059,935.586145358071)
--(axis cs:211047.612524462,934.862154613243)
--(axis cs:209093.782778865,933.95813166251)
--(axis cs:207139.953033268,933.415500829679)
--(axis cs:205186.123287671,935.960115163189)
--(axis cs:203232.293542074,939.406195674497)
--(axis cs:201278.463796478,939.608115687977)
--(axis cs:199324.634050881,937.480831564044)
--(axis cs:197370.804305284,939.276420502469)
--(axis cs:195416.974559687,938.506635868717)
--(axis cs:193463.14481409,935.40855257797)
--(axis cs:191509.315068493,934.99849758714)
--(axis cs:189555.485322896,935.047604006157)
--(axis cs:187601.655577299,935.611781109065)
--(axis cs:185647.825831703,935.178651648091)
--(axis cs:183693.996086106,938.681621061873)
--(axis cs:181740.166340509,946.51715897733)
--(axis cs:179786.336594912,949.676548139649)
--(axis cs:177832.506849315,948.623707268359)
--(axis cs:175878.677103718,949.654974305115)
--(axis cs:173924.847358121,952.467175554761)
--(axis cs:171971.017612524,957.572017449248)
--(axis cs:170017.187866928,962.769690229569)
--(axis cs:168063.358121331,966.967122640057)
--(axis cs:166109.528375734,970.055623387806)
--(axis cs:164155.698630137,967.933834649759)
--(axis cs:162201.86888454,960.020247333423)
--(axis cs:160248.039138943,954.068653874386)
--(axis cs:158294.209393346,955.262296076319)
--(axis cs:156340.37964775,959.607565092129)
--(axis cs:154386.549902153,963.251553742168)
--(axis cs:152432.720156556,965.638677924101)
--(axis cs:150478.890410959,968.768540016901)
--(axis cs:148525.060665362,972.302603129704)
--(axis cs:146571.230919765,975.752779149827)
--(axis cs:144617.401174168,977.399183228206)
--(axis cs:142663.571428571,979.765051940122)
--(axis cs:140709.741682975,980.341230390687)
--(axis cs:138755.911937378,978.965688610824)
--(axis cs:136802.082191781,978.630935387714)
--(axis cs:134848.252446184,980.034899955426)
--(axis cs:132894.422700587,978.998882954999)
--(axis cs:130940.59295499,976.621936824438)
--(axis cs:128986.763209393,973.594575519325)
--(axis cs:127032.933463796,973.195923658646)
--(axis cs:125079.1037182,973.856197069348)
--(axis cs:123125.273972603,972.605196315893)
--(axis cs:121171.444227006,973.092398909808)
--(axis cs:119217.614481409,973.481213261355)
--(axis cs:117263.784735812,973.855706151213)
--(axis cs:115309.954990215,975.658898884258)
--(axis cs:113356.125244618,978.739800733245)
--(axis cs:111402.295499022,980.156475791223)
--(axis cs:109448.465753425,982.947955818993)
--(axis cs:107494.636007828,990.179339700007)
--(axis cs:105540.806262231,998.084748252295)
--(axis cs:103586.976516634,1002.93289662725)
--(axis cs:101633.146771037,1002.87798408807)
--(axis cs:99679.3170254403,1002.02206707162)
--(axis cs:97725.4872798434,999.751793371675)
--(axis cs:95771.6575342466,995.736873395263)
--(axis cs:93817.8277886497,991.496922405227)
--(axis cs:91863.9980430528,992.384008817349)
--(axis cs:89910.168297456,996.566300586451)
--(axis cs:87956.3385518591,999.622507172787)
--(axis cs:86002.5088062622,1000.37581462821)
--(axis cs:84048.6790606654,999.538445395689)
--(axis cs:82094.8493150685,997.308097946742)
--(axis cs:80141.0195694716,994.368703859264)
--(axis cs:78187.1898238748,992.049166321966)
--(axis cs:76233.3600782779,991.770917965934)
--(axis cs:74279.530332681,992.30779832544)
--(axis cs:72325.7005870842,990.297765371111)
--(axis cs:70371.8708414873,988.724982876797)
--(axis cs:68418.0410958904,992.622757684426)
--(axis cs:66464.2113502935,1000.62735663318)
--(axis cs:64510.3816046967,1011.50058582469)
--(axis cs:62556.5518590998,1024.68610905963)
--(axis cs:60602.7221135029,1037.31453015363)
--(axis cs:58648.8923679061,1047.10218179082)
--(axis cs:56695.0626223092,1048.16724840417)
--(axis cs:54741.2328767123,1042.70070440264)
--(axis cs:52787.4031311155,1033.01945679734)
--(axis cs:50833.5733855186,1022.53827932156)
--(axis cs:48879.7436399217,1013.8527945829)
--(axis cs:46925.9138943249,1007.81295786581)
--(axis cs:44972.084148728,1005.25643165699)
--(axis cs:43018.2544031311,1004.73781578014)
--(axis cs:41064.4246575342,1004.88014068178)
--(axis cs:39110.5949119374,1004.67975998938)
--(axis cs:37156.7651663405,1003.2896481119)
--(axis cs:35202.9354207436,999.899479255937)
--(axis cs:33249.1056751468,992.173601801553)
--(axis cs:31295.2759295499,975.758508708338)
--(axis cs:29341.446183953,943.856142392935)
--(axis cs:27387.6164383562,889.762717396027)
--(axis cs:25433.7866927593,811.828109726131)
--(axis cs:23479.9569471624,704.123732533691)
--(axis cs:21526.1272015656,566.933206072115)
--(axis cs:19572.2974559687,419.962956227257)
--(axis cs:17618.4677103718,283.770643159213)
--(axis cs:15664.637964775,169.42759577756)
--(axis cs:13710.8082191781,101.341489745919)
--(axis cs:11756.9784735812,64.9099611494855)
--(axis cs:9803.14872798434,42.5387771196824)
--(axis cs:7849.31898238748,27.7825561718788)
--(axis cs:5895.48923679061,18.6108069201334)
--(axis cs:3941.65949119374,13.3399151806665)
--(axis cs:1987.82974559687,10.4482575097001)
--(axis cs:34,9.32166037908082)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:31,11.6578648117685)
--(axis cs:31,9.96570325298858)
--(axis cs:1984.99608610568,10.6789537734363)
--(axis cs:3938.99217221135,12.5557090503725)
--(axis cs:5892.98825831703,16.2736005784495)
--(axis cs:7846.9843444227,23.3881914478867)
--(axis cs:9800.98043052838,36.2830483475715)
--(axis cs:11754.9765166341,53.0651014688775)
--(axis cs:13708.9726027397,66.3098249879782)
--(axis cs:15662.9686888454,75.519499745822)
--(axis cs:17616.9647749511,94.9488436360913)
--(axis cs:19570.9608610568,136.139012780863)
--(axis cs:21524.9569471624,204.785819909756)
--(axis cs:23478.9530332681,298.80190703271)
--(axis cs:25432.9491193738,412.395024906783)
--(axis cs:27386.9452054795,525.429514762123)
--(axis cs:29340.9412915851,631.601368959614)
--(axis cs:31294.9373776908,724.30207800318)
--(axis cs:33248.9334637965,798.214615635947)
--(axis cs:35202.9295499022,851.568892878783)
--(axis cs:37156.9256360078,895.653359494446)
--(axis cs:39110.9217221135,924.224499459961)
--(axis cs:41064.9178082192,945.325101798523)
--(axis cs:43018.9138943249,960.467521490743)
--(axis cs:44972.9099804305,970.173573388576)
--(axis cs:46926.9060665362,977.872622729689)
--(axis cs:48880.9021526419,985.851835126598)
--(axis cs:50834.8982387476,988.862077782848)
--(axis cs:52788.8943248532,990.31055090555)
--(axis cs:54742.8904109589,991.956077668479)
--(axis cs:56696.8864970646,993.824342185589)
--(axis cs:58650.8825831703,994.473147520863)
--(axis cs:60604.8786692759,994.567390493626)
--(axis cs:62558.8747553816,993.978106846602)
--(axis cs:64512.8708414873,990.777093748141)
--(axis cs:66466.866927593,985.445820207275)
--(axis cs:68420.8630136986,978.433294129571)
--(axis cs:70374.8590998043,969.263049824126)
--(axis cs:72328.85518591,961.802942833757)
--(axis cs:74282.8512720157,956.548325039053)
--(axis cs:76236.8473581213,951.909127759278)
--(axis cs:78190.843444227,949.972602414191)
--(axis cs:80144.8395303327,949.750993832341)
--(axis cs:82098.8356164384,951.322416795937)
--(axis cs:84052.831702544,955.603983294412)
--(axis cs:86006.8277886497,963.071817933916)
--(axis cs:87960.8238747554,971.950274173651)
--(axis cs:89914.8199608611,978.356400865742)
--(axis cs:91868.8160469667,983.054174319961)
--(axis cs:93822.8121330724,986.414527004242)
--(axis cs:95776.8082191781,987.341239980933)
--(axis cs:97730.8043052838,986.669593643948)
--(axis cs:99684.8003913894,986.382951614806)
--(axis cs:101638.796477495,986.421755746368)
--(axis cs:103592.792563601,986.345810728842)
--(axis cs:105546.788649706,985.447979506798)
--(axis cs:107500.784735812,981.910991326525)
--(axis cs:109454.780821918,972.474436840818)
--(axis cs:111408.776908023,958.525815528763)
--(axis cs:113362.772994129,946.902235753213)
--(axis cs:115316.769080235,941.982860480644)
--(axis cs:117270.765166341,940.803858156439)
--(axis cs:119224.761252446,938.527449387241)
--(axis cs:121178.757338552,933.712256425992)
--(axis cs:123132.753424658,926.314561895083)
--(axis cs:125086.749510763,921.931530484783)
--(axis cs:127040.745596869,923.58336079017)
--(axis cs:128994.741682975,928.930418747874)
--(axis cs:130948.73776908,932.117727885489)
--(axis cs:132902.733855186,930.022598013271)
--(axis cs:134856.729941292,927.011125828253)
--(axis cs:136810.726027397,926.064971593483)
--(axis cs:138764.722113503,928.690906642266)
--(axis cs:140718.718199609,928.795006149713)
--(axis cs:142672.714285714,929.51449360445)
--(axis cs:144626.71037182,931.940237905626)
--(axis cs:146580.706457926,935.527173718749)
--(axis cs:148534.702544031,941.616616159205)
--(axis cs:150488.698630137,947.451948972815)
--(axis cs:152442.694716243,953.80883608585)
--(axis cs:154396.690802348,959.366318653675)
--(axis cs:156350.686888454,965.424924534319)
--(axis cs:158304.68297456,971.920959645123)
--(axis cs:160258.679060665,977.412703976689)
--(axis cs:162212.675146771,979.0011071566)
--(axis cs:164166.671232877,980.263027503664)
--(axis cs:166120.667318982,982.588992105827)
--(axis cs:168074.663405088,983.980196257119)
--(axis cs:170028.659491194,984.540800675041)
--(axis cs:171982.655577299,985.071656761572)
--(axis cs:173936.651663405,985.400236842652)
--(axis cs:175890.647749511,985.923824895991)
--(axis cs:177844.643835616,985.96734765097)
--(axis cs:179798.639921722,985.209354056204)
--(axis cs:181752.636007828,984.758135608017)
--(axis cs:183706.632093933,984.471209033311)
--(axis cs:185660.628180039,983.97936923348)
--(axis cs:187614.624266145,982.307954052564)
--(axis cs:189568.62035225,979.941764916381)
--(axis cs:191522.616438356,977.648940210226)
--(axis cs:193476.612524462,975.741880936813)
--(axis cs:195430.608610568,974.630396895937)
--(axis cs:197384.604696673,975.19410212073)
--(axis cs:199338.600782779,975.522976898139)
--(axis cs:201292.596868885,974.791684522936)
--(axis cs:203246.59295499,973.709732180324)
--(axis cs:205200.589041096,972.427847584954)
--(axis cs:207154.585127202,969.977569762787)
--(axis cs:209108.581213307,969.980945335286)
--(axis cs:211062.577299413,971.877813147917)
--(axis cs:213016.573385519,973.808870490833)
--(axis cs:214970.569471624,975.547558501345)
--(axis cs:216924.56555773,977.668954090445)
--(axis cs:218878.561643836,979.04131647671)
--(axis cs:220832.557729941,980.54449404673)
--(axis cs:222786.553816047,982.029814090283)
--(axis cs:224740.549902153,983.479211289155)
--(axis cs:226694.545988258,986.317249169094)
--(axis cs:228648.542074364,985.504223534526)
--(axis cs:230602.53816047,984.666277655699)
--(axis cs:232556.534246575,985.206453072956)
--(axis cs:234510.530332681,986.975759382367)
--(axis cs:236464.526418787,987.363331995833)
--(axis cs:238418.522504892,986.726037080302)
--(axis cs:240372.518590998,984.294433126553)
--(axis cs:242326.514677104,981.154789209859)
--(axis cs:244280.510763209,978.96507740183)
--(axis cs:246234.506849315,977.182587338342)
--(axis cs:248188.502935421,977.412329544701)
--(axis cs:250142.499021526,978.5775308531)
--(axis cs:252096.495107632,978.536583157113)
--(axis cs:254050.491193738,978.290331277321)
--(axis cs:256004.487279843,977.805646441246)
--(axis cs:257958.483365949,978.574930197132)
--(axis cs:259912.479452055,980.797047772647)
--(axis cs:261866.47553816,983.79795680948)
--(axis cs:263820.471624266,985.913348150507)
--(axis cs:265774.467710372,988.574825474176)
--(axis cs:267728.463796478,992.000640316956)
--(axis cs:269682.459882583,993.886197458775)
--(axis cs:271636.455968689,995.427512090291)
--(axis cs:273590.452054795,996.371973769798)
--(axis cs:275544.4481409,997.731661896144)
--(axis cs:277498.444227006,998.822986057176)
--(axis cs:279452.440313112,999.043167319551)
--(axis cs:281406.436399217,997.942860340983)
--(axis cs:283360.432485323,994.996282206884)
--(axis cs:285314.428571429,993.002988827438)
--(axis cs:287268.424657534,991.828370151258)
--(axis cs:289222.42074364,990.067129779065)
--(axis cs:291176.416829746,987.015220336509)
--(axis cs:293130.412915851,985.714630454206)
--(axis cs:295084.409001957,985.203565322394)
--(axis cs:297038.405088063,984.842098247845)
--(axis cs:298992.401174168,984.224154661727)
--(axis cs:300946.397260274,983.909450162266)
--(axis cs:302900.39334638,984.571685237786)
--(axis cs:304854.389432485,986.397216922757)
--(axis cs:306808.385518591,987.584714637253)
--(axis cs:308762.381604697,989.357989515633)
--(axis cs:310716.377690802,992.670025383121)
--(axis cs:312670.373776908,994.135513443657)
--(axis cs:314624.369863014,994.293518216672)
--(axis cs:316578.365949119,992.739683754829)
--(axis cs:318532.362035225,991.520209916655)
--(axis cs:320486.358121331,991.3203160787)
--(axis cs:322440.354207436,991.20949153546)
--(axis cs:324394.350293542,990.361725301638)
--(axis cs:326348.346379648,986.906730394853)
--(axis cs:328302.342465753,984.446704688633)
--(axis cs:330256.338551859,983.488265558703)
--(axis cs:332210.334637965,983.032391625523)
--(axis cs:334164.33072407,982.087000521555)
--(axis cs:336118.326810176,979.862547013183)
--(axis cs:338072.322896282,978.861539287928)
--(axis cs:340026.318982387,977.601093634434)
--(axis cs:341980.315068493,975.819748357656)
--(axis cs:343934.311154599,975.373879559379)
--(axis cs:345888.307240705,976.223006394245)
--(axis cs:347842.30332681,977.258420522754)
--(axis cs:349796.299412916,977.937050069683)
--(axis cs:351750.295499022,978.993498590171)
--(axis cs:353704.291585127,981.425500514029)
--(axis cs:355658.287671233,984.852034699582)
--(axis cs:357612.283757339,986.465231497263)
--(axis cs:359566.279843444,988.144682318361)
--(axis cs:361520.27592955,991.011742015493)
--(axis cs:363474.272015656,993.086732650057)
--(axis cs:365428.268101761,995.411127507762)
--(axis cs:367382.264187867,998.000960543831)
--(axis cs:369336.260273973,997.577563864752)
--(axis cs:371290.256360078,996.040907800749)
--(axis cs:373244.252446184,992.684022898709)
--(axis cs:375198.24853229,987.596939222938)
--(axis cs:377152.244618395,984.722235866517)
--(axis cs:379106.240704501,983.34263163852)
--(axis cs:381060.236790607,981.978831029406)
--(axis cs:383014.232876712,979.316741567552)
--(axis cs:384968.228962818,975.503225406827)
--(axis cs:386922.225048924,974.021922296044)
--(axis cs:388876.221135029,974.446234374642)
--(axis cs:390830.217221135,975.725838980002)
--(axis cs:392784.213307241,978.194268523998)
--(axis cs:394738.209393346,983.337734850351)
--(axis cs:396692.205479452,986.06907940105)
--(axis cs:398646.201565558,987.168067685213)
--(axis cs:400600.197651663,988.276669111451)
--(axis cs:402554.193737769,991.072877742289)
--(axis cs:404508.189823875,994.439282964569)
--(axis cs:406462.18590998,995.698887190935)
--(axis cs:408416.181996086,995.959331323083)
--(axis cs:410370.178082192,996.031544741137)
--(axis cs:412324.174168297,996.077088472402)
--(axis cs:414278.170254403,996.152580588297)
--(axis cs:416232.166340509,996.298917191172)
--(axis cs:418186.162426614,996.275191842318)
--(axis cs:420140.15851272,996.524893676408)
--(axis cs:422094.154598826,996.449776292564)
--(axis cs:424048.150684932,996.372324575705)
--(axis cs:426002.146771037,996.295808313815)
--(axis cs:427956.142857143,996.089592542645)
--(axis cs:429910.138943249,995.154420706175)
--(axis cs:431864.135029354,994.228245253395)
--(axis cs:433818.13111546,993.663816617814)
--(axis cs:435772.127201566,992.489192106911)
--(axis cs:437726.123287671,989.00972952195)
--(axis cs:439680.119373777,984.412527370742)
--(axis cs:441634.115459883,981.813111365653)
--(axis cs:443588.111545988,979.452676017114)
--(axis cs:445542.107632094,978.497357392596)
--(axis cs:447496.1037182,978.238498927767)
--(axis cs:449450.099804305,978.395834582096)
--(axis cs:451404.095890411,978.719106743397)
--(axis cs:453358.091976517,978.652773459048)
--(axis cs:455312.088062622,979.907178409137)
--(axis cs:457266.084148728,983.131085278128)
--(axis cs:459220.080234834,986.317929325293)
--(axis cs:461174.076320939,988.60220726693)
--(axis cs:463128.072407045,991.400465877474)
--(axis cs:465082.068493151,992.019228295732)
--(axis cs:467036.064579256,991.91422667253)
--(axis cs:468990.060665362,992.040399612233)
--(axis cs:470944.056751468,992.651118376738)
--(axis cs:472898.052837573,994.460903569838)
--(axis cs:474852.048923679,995.845162681349)
--(axis cs:476806.045009785,995.629748298981)
--(axis cs:478760.04109589,993.809419647672)
--(axis cs:480714.037181996,989.888613648418)
--(axis cs:482668.033268102,986.48967482837)
--(axis cs:484622.029354207,982.508630354312)
--(axis cs:486576.025440313,979.53442566539)
--(axis cs:488530.021526419,978.392792233638)
--(axis cs:490484.017612524,977.803621484475)
--(axis cs:492438.01369863,977.008431694814)
--(axis cs:494392.009784736,975.050842265834)
--(axis cs:496346.005870842,970.858180079442)
--(axis cs:498300.001956947,968.141129266175)
--(axis cs:500253.998043053,964.838103460961)
--(axis cs:502207.994129159,961.216251830248)
--(axis cs:504161.990215264,961.489368821197)
--(axis cs:506115.98630137,962.966281554812)
--(axis cs:508069.982387476,961.328821910117)
--(axis cs:510023.978473581,957.568534653641)
--(axis cs:511977.974559687,955.845360400741)
--(axis cs:513931.970645793,956.869153620877)
--(axis cs:515885.966731898,959.751506492156)
--(axis cs:517839.962818004,963.919129761571)
--(axis cs:519793.95890411,969.829766723697)
--(axis cs:521747.954990215,974.712054052322)
--(axis cs:523701.951076321,976.545363087859)
--(axis cs:525655.947162427,976.267494948881)
--(axis cs:527609.943248532,980.417183051816)
--(axis cs:529563.939334638,985.223602351656)
--(axis cs:531517.935420744,985.58967657634)
--(axis cs:533471.931506849,983.171521559942)
--(axis cs:535425.927592955,977.924997912662)
--(axis cs:537379.923679061,972.554163400069)
--(axis cs:539333.919765166,966.698497905321)
--(axis cs:541287.915851272,963.390254980075)
--(axis cs:543241.911937378,962.195904818803)
--(axis cs:545195.908023483,961.959225716949)
--(axis cs:547149.904109589,962.564528146547)
--(axis cs:549103.900195695,964.690636914593)
--(axis cs:551057.8962818,968.927781021909)
--(axis cs:553011.892367906,973.557839022821)
--(axis cs:554965.888454012,976.842571471662)
--(axis cs:556919.884540117,980.17682162759)
--(axis cs:558873.880626223,981.633307999487)
--(axis cs:560827.876712329,983.915998771819)
--(axis cs:562781.872798434,984.866660921006)
--(axis cs:564735.86888454,984.740099573963)
--(axis cs:566689.864970646,983.487313422655)
--(axis cs:568643.861056751,981.656823665223)
--(axis cs:570597.857142857,980.982188550543)
--(axis cs:572551.853228963,981.253965332805)
--(axis cs:574505.849315068,982.267951470573)
--(axis cs:576459.845401174,983.76716172351)
--(axis cs:578413.84148728,986.411617572543)
--(axis cs:580367.837573386,985.807316045122)
--(axis cs:582321.833659491,984.932795585594)
--(axis cs:584275.829745597,984.603212614336)
--(axis cs:586229.825831703,984.948748200447)
--(axis cs:588183.821917808,985.812586440556)
--(axis cs:590137.818003914,984.604400868484)
--(axis cs:592091.81409002,982.280992513646)
--(axis cs:594045.810176125,980.267782974268)
--(axis cs:595999.806262231,978.314445296066)
--(axis cs:597953.802348337,975.090088272933)
--(axis cs:599907.798434442,972.62480879692)
--(axis cs:601861.794520548,972.390061652544)
--(axis cs:603815.790606654,971.436480304659)
--(axis cs:605769.786692759,969.274311469673)
--(axis cs:607723.782778865,967.308252090217)
--(axis cs:609677.778864971,965.274234925633)
--(axis cs:611631.774951076,963.132429792671)
--(axis cs:613585.771037182,961.484263060557)
--(axis cs:615539.767123288,963.104912791698)
--(axis cs:617493.763209393,967.940573010036)
--(axis cs:619447.759295499,971.443703532397)
--(axis cs:621401.755381605,974.883206669025)
--(axis cs:623355.75146771,977.483723203971)
--(axis cs:625309.747553816,981.141698895265)
--(axis cs:627263.743639922,984.21030461976)
--(axis cs:629217.739726027,989.067060850908)
--(axis cs:631171.735812133,991.856231974018)
--(axis cs:633125.731898239,990.646938310796)
--(axis cs:635079.727984344,986.636733126271)
--(axis cs:637033.72407045,978.958130827016)
--(axis cs:638987.720156556,973.159957083046)
--(axis cs:640941.716242661,970.558332819819)
--(axis cs:642895.712328767,969.672718722403)
--(axis cs:644849.708414873,969.591582477838)
--(axis cs:646803.704500978,970.282565473547)
--(axis cs:648757.700587084,970.495021135272)
--(axis cs:650711.69667319,969.013326539021)
--(axis cs:652665.692759295,966.262071381899)
--(axis cs:654619.688845401,967.785769463277)
--(axis cs:656573.684931507,972.311249348008)
--(axis cs:658527.681017613,973.184423382264)
--(axis cs:660481.677103718,971.725771912028)
--(axis cs:662435.673189824,970.730676527222)
--(axis cs:664389.66927593,970.09729780461)
--(axis cs:666343.665362035,969.21694761714)
--(axis cs:668297.661448141,967.088969302658)
--(axis cs:670251.657534247,966.004072189157)
--(axis cs:672205.653620352,966.306219983826)
--(axis cs:674159.649706458,965.79340354941)
--(axis cs:676113.645792564,965.596696527576)
--(axis cs:678067.641878669,965.777830736972)
--(axis cs:680021.637964775,966.084659940773)
--(axis cs:681975.634050881,962.439248720633)
--(axis cs:683929.630136986,960.073636591785)
--(axis cs:685883.626223092,960.431943679906)
--(axis cs:687837.622309198,964.696897919184)
--(axis cs:689791.618395303,968.514234073931)
--(axis cs:691745.614481409,971.452515821366)
--(axis cs:693699.610567515,972.955254199602)
--(axis cs:695653.60665362,973.358198660907)
--(axis cs:697607.602739726,975.502760555902)
--(axis cs:699561.598825832,977.85245684098)
--(axis cs:701515.594911937,978.258116681313)
--(axis cs:703469.590998043,976.619761778017)
--(axis cs:705423.587084149,971.896802185435)
--(axis cs:707377.583170254,967.083398310138)
--(axis cs:709331.57925636,962.401107887949)
--(axis cs:711285.575342466,959.127731112051)
--(axis cs:713239.571428571,957.181577013647)
--(axis cs:715193.567514677,957.636844263653)
--(axis cs:717147.563600783,957.898591826341)
--(axis cs:719101.559686888,957.33623087878)
--(axis cs:721055.555772994,955.107078972664)
--(axis cs:723009.5518591,955.602207962581)
--(axis cs:724963.547945205,959.746151616913)
--(axis cs:726917.544031311,960.594586268451)
--(axis cs:728871.540117417,961.200858232452)
--(axis cs:730825.536203522,958.888760786717)
--(axis cs:732779.532289628,958.365480145391)
--(axis cs:734733.528375734,957.843850087559)
--(axis cs:736687.52446184,958.01158602176)
--(axis cs:738641.520547945,960.40269554034)
--(axis cs:740595.516634051,967.065685160673)
--(axis cs:742549.512720157,971.477323656704)
--(axis cs:744503.508806262,976.308430747832)
--(axis cs:746457.504892368,979.772756517647)
--(axis cs:748411.500978474,983.32886879229)
--(axis cs:750365.497064579,984.544925347679)
--(axis cs:752319.493150685,984.707000063965)
--(axis cs:754273.489236791,984.118317563589)
--(axis cs:756227.485322896,983.720756052123)
--(axis cs:758181.481409002,983.524473541492)
--(axis cs:760135.477495108,983.833228656477)
--(axis cs:762089.473581213,984.747183459099)
--(axis cs:764043.469667319,985.321206466485)
--(axis cs:765997.465753425,986.015705449269)
--(axis cs:767951.46183953,986.356808977613)
--(axis cs:769905.457925636,986.760893915457)
--(axis cs:771859.454011742,987.488110202924)
--(axis cs:773813.450097847,987.568856936193)
--(axis cs:775767.446183953,984.952523852904)
--(axis cs:777721.442270059,980.963302963574)
--(axis cs:779675.438356164,973.281005224124)
--(axis cs:781629.43444227,963.74253279714)
--(axis cs:783583.430528376,951.726835563034)
--(axis cs:785537.426614481,942.216075611241)
--(axis cs:787491.422700587,937.579609724125)
--(axis cs:789445.418786693,934.561728912169)
--(axis cs:791399.414872798,931.230698746582)
--(axis cs:793353.410958904,926.632287761204)
--(axis cs:795307.40704501,925.942601531808)
--(axis cs:797261.403131115,929.184444182749)
--(axis cs:799215.399217221,937.485097915221)
--(axis cs:801169.395303327,945.555619118862)
--(axis cs:803123.391389432,947.701872696955)
--(axis cs:805077.387475538,947.695579310654)
--(axis cs:807031.383561644,948.453760187629)
--(axis cs:808985.379647749,953.09934387843)
--(axis cs:810939.375733855,959.93231436063)
--(axis cs:812893.371819961,964.924955770843)
--(axis cs:814847.367906067,968.037445434151)
--(axis cs:816801.363992172,970.152276058563)
--(axis cs:818755.360078278,971.011860068212)
--(axis cs:820709.356164384,971.738451666878)
--(axis cs:822663.352250489,973.805941108464)
--(axis cs:824617.348336595,974.313849879211)
--(axis cs:826571.344422701,974.669546469043)
--(axis cs:828525.340508806,974.251571550676)
--(axis cs:830479.336594912,974.611216434127)
--(axis cs:832433.332681018,976.234742792887)
--(axis cs:834387.328767123,975.623893840402)
--(axis cs:836341.324853229,969.811206957623)
--(axis cs:838295.320939335,961.708438011863)
--(axis cs:840249.31702544,954.211322289987)
--(axis cs:842203.313111546,950.711311658051)
--(axis cs:844157.309197652,947.910078821853)
--(axis cs:846111.305283757,943.537282052439)
--(axis cs:848065.301369863,940.845899167762)
--(axis cs:850019.297455969,938.485209345459)
--(axis cs:851973.293542074,937.455824785735)
--(axis cs:853927.28962818,938.359233813689)
--(axis cs:855881.285714286,941.889232848748)
--(axis cs:857835.281800391,943.033761417317)
--(axis cs:859789.277886497,937.04576212776)
--(axis cs:861743.273972603,928.173106743209)
--(axis cs:863697.270058708,916.305129302107)
--(axis cs:865651.266144814,906.756757555677)
--(axis cs:867605.26223092,897.340552881071)
--(axis cs:869559.258317025,888.575098626969)
--(axis cs:871513.254403131,886.11659273784)
--(axis cs:873467.250489237,895.332450726794)
--(axis cs:875421.246575342,910.019877751521)
--(axis cs:877375.242661448,922.708995914797)
--(axis cs:879329.238747554,932.90695505447)
--(axis cs:881283.234833659,940.098524883959)
--(axis cs:883237.230919765,945.599637546978)
--(axis cs:885191.227005871,940.794598685217)
--(axis cs:887145.223091976,935.099587409406)
--(axis cs:889099.219178082,930.361102194972)
--(axis cs:891053.215264188,925.286490230971)
--(axis cs:893007.211350294,921.69979384688)
--(axis cs:894961.207436399,921.227906203777)
--(axis cs:896915.203522505,917.892031179713)
--(axis cs:898869.199608611,918.700164876125)
--(axis cs:900823.195694716,924.499306347303)
--(axis cs:902777.191780822,933.79783845402)
--(axis cs:904731.187866928,940.238025880416)
--(axis cs:906685.183953033,943.362648553604)
--(axis cs:908639.180039139,945.797356823596)
--(axis cs:910593.176125245,945.651093646991)
--(axis cs:912547.17221135,949.98954696878)
--(axis cs:914501.168297456,957.012065529948)
--(axis cs:916455.164383562,965.071713536903)
--(axis cs:918409.160469667,971.317172629228)
--(axis cs:920363.156555773,975.435063821964)
--(axis cs:922317.152641879,979.613149157775)
--(axis cs:924271.148727984,979.954505749621)
--(axis cs:926225.14481409,976.28379479245)
--(axis cs:928179.140900196,974.502566017802)
--(axis cs:930133.136986301,968.459891143856)
--(axis cs:932087.133072407,962.639566350184)
--(axis cs:934041.129158513,957.746819580843)
--(axis cs:935995.125244618,953.069540022156)
--(axis cs:937949.121330724,950.361430646198)
--(axis cs:939903.11741683,947.558024680755)
--(axis cs:941857.113502936,942.291111648197)
--(axis cs:943811.109589041,938.994442056474)
--(axis cs:945765.105675147,936.788636616495)
--(axis cs:947719.101761253,939.607823197216)
--(axis cs:949673.097847358,941.208331069391)
--(axis cs:951627.093933464,944.392298751355)
--(axis cs:953581.090019569,946.195305901598)
--(axis cs:955535.086105675,947.823311751058)
--(axis cs:957489.082191781,950.286456919986)
--(axis cs:959443.078277886,953.597213160814)
--(axis cs:961397.074363992,954.979461639028)
--(axis cs:963351.070450098,955.80481044915)
--(axis cs:965305.066536203,956.164767762434)
--(axis cs:967259.062622309,957.592612849887)
--(axis cs:969213.058708415,960.513587434182)
--(axis cs:971167.054794521,961.939092143569)
--(axis cs:973121.050880626,960.425121253787)
--(axis cs:975075.046966732,957.582504503379)
--(axis cs:977029.043052838,953.791348701038)
--(axis cs:978983.039138943,951.980152113358)
--(axis cs:980937.035225049,952.199381561387)
--(axis cs:982891.031311155,951.676873205811)
--(axis cs:984845.02739726,951.184433429555)
--(axis cs:986799.023483366,949.628807136797)
--(axis cs:988753.019569472,946.199306955966)
--(axis cs:990707.015655577,943.39436376637)
--(axis cs:992661.011741683,939.576197487304)
--(axis cs:994615.007827789,937.922382510784)
--(axis cs:996569.003913894,934.823024593869)
--(axis cs:998523,935.480256077788)
--(axis cs:998523,1036.96135179355)
--(axis cs:998523,1036.96135179355)
--(axis cs:996569.003913894,1036.93758961151)
--(axis cs:994615.007827789,1035.18706995972)
--(axis cs:992661.011741683,1034.44168041683)
--(axis cs:990707.015655577,1032.35104299819)
--(axis cs:988753.019569472,1030.84426530465)
--(axis cs:986799.023483366,1028.79354852855)
--(axis cs:984845.02739726,1027.69446916466)
--(axis cs:982891.031311155,1026.91978752345)
--(axis cs:980937.035225049,1025.74119745614)
--(axis cs:978983.039138943,1025.15833861815)
--(axis cs:977029.043052838,1023.30610745181)
--(axis cs:975075.046966732,1019.96605169701)
--(axis cs:973121.050880626,1017.6582406988)
--(axis cs:971167.054794521,1016.12651865533)
--(axis cs:969213.058708415,1016.37463794279)
--(axis cs:967259.062622309,1017.33438561179)
--(axis cs:965305.066536203,1017.90221512575)
--(axis cs:963351.070450098,1018.11302325014)
--(axis cs:961397.074363992,1018.84444208295)
--(axis cs:959443.078277886,1020.11240430201)
--(axis cs:957489.082191781,1022.59501444584)
--(axis cs:955535.086105675,1024.5074529783)
--(axis cs:953581.090019569,1025.46906598432)
--(axis cs:951627.093933464,1027.72793342761)
--(axis cs:949673.097847358,1031.03762053808)
--(axis cs:947719.101761253,1033.62098937166)
--(axis cs:945765.105675147,1035.89383829325)
--(axis cs:943811.109589041,1034.11975361612)
--(axis cs:941857.113502936,1031.55940443409)
--(axis cs:939903.11741683,1028.1319632304)
--(axis cs:937949.121330724,1026.41331747335)
--(axis cs:935995.125244618,1024.89329346791)
--(axis cs:934041.129158513,1022.21161625526)
--(axis cs:932087.133072407,1019.70946917911)
--(axis cs:930133.136986301,1016.34047770455)
--(axis cs:928179.140900196,1012.76310140125)
--(axis cs:926225.14481409,1011.82742750098)
--(axis cs:924271.148727984,1009.93562339951)
--(axis cs:922317.152641879,1010.86460258248)
--(axis cs:920363.156555773,1013.82289561451)
--(axis cs:918409.160469667,1016.52121448619)
--(axis cs:916455.164383562,1020.45867327966)
--(axis cs:914501.168297456,1025.51246677189)
--(axis cs:912547.17221135,1029.50803991022)
--(axis cs:910593.176125245,1031.07494852034)
--(axis cs:908639.180039139,1030.35550900007)
--(axis cs:906685.183953033,1031.48750127377)
--(axis cs:904731.187866928,1032.87114021532)
--(axis cs:902777.191780822,1035.76757175956)
--(axis cs:900823.195694716,1040.88514495413)
--(axis cs:898869.199608611,1043.9939489728)
--(axis cs:896915.203522505,1043.64506839625)
--(axis cs:894961.207436399,1041.10623854451)
--(axis cs:893007.211350294,1041.25614185261)
--(axis cs:891053.215264188,1040.19951791075)
--(axis cs:889099.219178082,1038.04038266421)
--(axis cs:887145.223091976,1035.55202973054)
--(axis cs:885191.227005871,1032.41499243152)
--(axis cs:883237.230919765,1030.22340729866)
--(axis cs:881283.234833659,1034.22923295803)
--(axis cs:879329.238747554,1038.47668906593)
--(axis cs:877375.242661448,1044.11188965808)
--(axis cs:875421.246575342,1052.03451374146)
--(axis cs:873467.250489237,1060.20680930588)
--(axis cs:871513.254403131,1063.55304357688)
--(axis cs:869559.258317025,1059.67169592887)
--(axis cs:867605.26223092,1052.35146309784)
--(axis cs:865651.266144814,1044.83537139536)
--(axis cs:863697.270058708,1037.25596045154)
--(axis cs:861743.273972603,1028.23795613068)
--(axis cs:859789.277886497,1022.40856418865)
--(axis cs:857835.281800391,1019.86811623164)
--(axis cs:855881.285714286,1021.1574016809)
--(axis cs:853927.28962818,1023.49063485155)
--(axis cs:851973.293542074,1025.09934624577)
--(axis cs:850019.297455969,1025.32999893147)
--(axis cs:848065.301369863,1024.96617266436)
--(axis cs:846111.305283757,1024.19585376278)
--(axis cs:844157.309197652,1022.76988475797)
--(axis cs:842203.313111546,1021.71848998973)
--(axis cs:840249.31702544,1019.91754188807)
--(axis cs:838295.320939335,1016.32802890008)
--(axis cs:836341.324853229,1012.33990224888)
--(axis cs:834387.328767123,1008.68699096239)
--(axis cs:832433.332681018,1006.51416737329)
--(axis cs:830479.336594912,1006.54687555252)
--(axis cs:828525.340508806,1006.77581061489)
--(axis cs:826571.344422701,1006.76134566092)
--(axis cs:824617.348336595,1006.91817027391)
--(axis cs:822663.352250489,1007.02365056653)
--(axis cs:820709.356164384,1007.56192674628)
--(axis cs:818755.360078278,1007.83051748623)
--(axis cs:816801.363992172,1007.69815995196)
--(axis cs:814847.367906067,1008.07259774226)
--(axis cs:812893.371819961,1010.54852294796)
--(axis cs:810939.375733855,1015.33605446075)
--(axis cs:808985.379647749,1019.73431278555)
--(axis cs:807031.383561644,1022.36034259388)
--(axis cs:805077.387475538,1022.61454623751)
--(axis cs:803123.391389432,1022.19261316229)
--(axis cs:801169.395303327,1022.786912964)
--(axis cs:799215.399217221,1027.3327350832)
--(axis cs:797261.403131115,1032.7951774677)
--(axis cs:795307.40704501,1036.30815081904)
--(axis cs:793353.410958904,1037.10265909729)
--(axis cs:791399.414872798,1035.50987199525)
--(axis cs:789445.418786693,1034.40522786224)
--(axis cs:787491.422700587,1033.26018795849)
--(axis cs:785537.426614481,1031.13480294862)
--(axis cs:783583.430528376,1026.04483804161)
--(axis cs:781629.43444227,1019.84458398672)
--(axis cs:779675.438356164,1014.24992267986)
--(axis cs:777721.442270059,1009.13892864067)
--(axis cs:775767.446183953,1006.17913902075)
--(axis cs:773813.450097847,1003.76273397606)
--(axis cs:771859.454011742,1003.65034051611)
--(axis cs:769905.457925636,1004.28086539244)
--(axis cs:767951.46183953,1004.57188807016)
--(axis cs:765997.465753425,1004.66096776715)
--(axis cs:764043.469667319,1004.69136664281)
--(axis cs:762089.473581213,1004.4186783757)
--(axis cs:760135.477495108,1004.68389633303)
--(axis cs:758181.481409002,1005.10571868879)
--(axis cs:756227.485322896,1005.3916855078)
--(axis cs:754273.489236791,1005.62796242488)
--(axis cs:752319.493150685,1006.47465039359)
--(axis cs:750365.497064579,1007.12052773214)
--(axis cs:748411.500978474,1007.53661235322)
--(axis cs:746457.504892368,1009.0326323211)
--(axis cs:744503.508806262,1010.88782691833)
--(axis cs:742549.512720157,1013.74201673691)
--(axis cs:740595.516634051,1015.71877735235)
--(axis cs:738641.520547945,1018.21960612093)
--(axis cs:736687.52446184,1018.85372244732)
--(axis cs:734733.528375734,1018.67637201818)
--(axis cs:732779.532289628,1018.2183512296)
--(axis cs:730825.536203522,1017.27444986662)
--(axis cs:728871.540117417,1014.96976740036)
--(axis cs:726917.544031311,1014.07173370571)
--(axis cs:724963.547945205,1013.89315435514)
--(axis cs:723009.5518591,1016.02064679928)
--(axis cs:721055.555772994,1017.47414756761)
--(axis cs:719101.559686888,1017.12097947095)
--(axis cs:717147.563600783,1017.26835387565)
--(axis cs:715193.567514677,1017.42042484065)
--(axis cs:713239.571428571,1017.47112268224)
--(axis cs:711285.575342466,1016.67583387424)
--(axis cs:709331.57925636,1015.4669352131)
--(axis cs:707377.583170254,1013.72346840979)
--(axis cs:705423.587084149,1012.11329769337)
--(axis cs:703469.590998043,1011.06554148094)
--(axis cs:701515.594911937,1010.617819858)
--(axis cs:699561.598825832,1010.725935339)
--(axis cs:697607.602739726,1011.8617331777)
--(axis cs:695653.60665362,1012.35244184189)
--(axis cs:693699.610567515,1012.06022966876)
--(axis cs:691745.614481409,1012.50592116317)
--(axis cs:689791.618395303,1013.37618401362)
--(axis cs:687837.622309198,1014.38683857087)
--(axis cs:685883.626223092,1016.37315347479)
--(axis cs:683929.630136986,1016.37510474138)
--(axis cs:681975.634050881,1014.86216265247)
--(axis cs:680021.637964775,1012.61963499245)
--(axis cs:678067.641878669,1012.68691282066)
--(axis cs:676113.645792564,1013.15420294968)
--(axis cs:674159.649706458,1013.5045073424)
--(axis cs:672205.653620352,1012.99974694182)
--(axis cs:670251.657534247,1012.76604632663)
--(axis cs:668297.661448141,1013.01820602273)
--(axis cs:666343.665362035,1012.93027341246)
--(axis cs:664389.66927593,1012.92181554824)
--(axis cs:662435.673189824,1012.69343829802)
--(axis cs:660481.677103718,1012.02923599408)
--(axis cs:658527.681017613,1011.07764095132)
--(axis cs:656573.684931507,1011.14419577822)
--(axis cs:654619.688845401,1012.78077114889)
--(axis cs:652665.692759295,1013.22708689685)
--(axis cs:650711.69667319,1011.93318998433)
--(axis cs:648757.700587084,1011.52805410552)
--(axis cs:646803.704500978,1011.83725538292)
--(axis cs:644849.708414873,1012.33121552537)
--(axis cs:642895.712328767,1012.40288826462)
--(axis cs:640941.716242661,1012.15839309555)
--(axis cs:638987.720156556,1011.33550100526)
--(axis cs:637033.72407045,1008.81790667375)
--(axis cs:635079.727984344,1005.53074025199)
--(axis cs:633125.731898239,1003.78257981421)
--(axis cs:631171.735812133,1003.30984109734)
--(axis cs:629217.739726027,1005.44543904669)
--(axis cs:627263.743639922,1008.60872982275)
--(axis cs:625309.747553816,1010.10680681486)
--(axis cs:623355.75146771,1011.60770072606)
--(axis cs:621401.755381605,1012.90897608123)
--(axis cs:619447.759295499,1014.8100907296)
--(axis cs:617493.763209393,1016.76585428809)
--(axis cs:615539.767123288,1019.41869416033)
--(axis cs:613585.771037182,1019.85349446541)
--(axis cs:611631.774951076,1018.52590423738)
--(axis cs:609677.778864971,1016.9782051135)
--(axis cs:607723.782778865,1015.53705094402)
--(axis cs:605769.786692759,1014.54677880616)
--(axis cs:603815.790606654,1013.76917289785)
--(axis cs:601861.794520548,1013.03185360947)
--(axis cs:599907.798434442,1012.58427774501)
--(axis cs:597953.802348337,1010.77644956356)
--(axis cs:595999.806262231,1008.87681111584)
--(axis cs:594045.810176125,1007.90677166715)
--(axis cs:592091.81409002,1007.0365098944)
--(axis cs:590137.818003914,1005.91637489334)
--(axis cs:588183.821917808,1005.51370372875)
--(axis cs:586229.825831703,1006.17031349034)
--(axis cs:584275.829745597,1006.71010409531)
--(axis cs:582321.833659491,1007.35975241051)
--(axis cs:580367.837573386,1007.79002585664)
--(axis cs:578413.84148728,1008.01161014185)
--(axis cs:576459.845401174,1009.77482461505)
--(axis cs:574505.849315068,1010.40794726508)
--(axis cs:572551.853228963,1010.34562006528)
--(axis cs:570597.857142857,1010.03922403825)
--(axis cs:568643.861056751,1009.42874010485)
--(axis cs:566689.864970646,1008.23636890061)
--(axis cs:564735.86888454,1007.4219216451)
--(axis cs:562781.872798434,1007.2429911269)
--(axis cs:560827.876712329,1007.54935537916)
--(axis cs:558873.880626223,1008.5898505825)
--(axis cs:556919.884540117,1009.33772106922)
--(axis cs:554965.888454012,1010.936007901)
--(axis cs:553011.892367906,1012.76141610203)
--(axis cs:551057.8962818,1015.48909712398)
--(axis cs:549103.900195695,1017.5578590015)
--(axis cs:547149.904109589,1018.35593181347)
--(axis cs:545195.908023483,1017.97712216376)
--(axis cs:543241.911937378,1016.92103415826)
--(axis cs:541287.915851272,1016.19689415057)
--(axis cs:539333.919765166,1014.97803239831)
--(axis cs:537379.923679061,1012.14307703605)
--(axis cs:535425.927592955,1009.5149439104)
--(axis cs:533471.931506849,1006.95510290426)
--(axis cs:531517.935420744,1006.26656272285)
--(axis cs:529563.939334638,1007.62096417103)
--(axis cs:527609.943248532,1011.40675657671)
--(axis cs:525655.947162427,1013.95115463364)
--(axis cs:523701.951076321,1012.76114395795)
--(axis cs:521747.954990215,1011.31021170583)
--(axis cs:519793.95890411,1011.19063778892)
--(axis cs:517839.962818004,1012.48437745885)
--(axis cs:515885.966731898,1013.77486854997)
--(axis cs:513931.970645793,1014.44672692665)
--(axis cs:511977.974559687,1014.5535938045)
--(axis cs:510023.978473581,1013.56320658528)
--(axis cs:508069.982387476,1011.8558480364)
--(axis cs:506115.98630137,1011.38982190241)
--(axis cs:504161.990215264,1012.21500874208)
--(axis cs:502207.994129159,1013.13158717433)
--(axis cs:500253.998043053,1013.15275978821)
--(axis cs:498300.001956947,1013.0793829727)
--(axis cs:496346.005870842,1012.44409334867)
--(axis cs:494392.009784736,1010.40060374541)
--(axis cs:492438.01369863,1009.38148896801)
--(axis cs:490484.017612524,1008.95091068975)
--(axis cs:488530.021526419,1008.63024224971)
--(axis cs:486576.025440313,1008.00463562994)
--(axis cs:484622.029354207,1006.65583246823)
--(axis cs:482668.033268102,1005.60001428222)
--(axis cs:480714.037181996,1004.39227720675)
--(axis cs:478760.04109589,1002.7529209395)
--(axis cs:476806.045009785,1002.04108179334)
--(axis cs:474852.048923679,1001.98890384399)
--(axis cs:472898.052837573,1002.74746206298)
--(axis cs:470944.056751468,1003.82828912905)
--(axis cs:468990.060665362,1004.20194646957)
--(axis cs:467036.064579256,1004.27435700686)
--(axis cs:465082.068493151,1004.24187726145)
--(axis cs:463128.072407045,1004.30021547576)
--(axis cs:461174.076320939,1005.30280382279)
--(axis cs:459220.080234834,1006.04054475783)
--(axis cs:457266.084148728,1006.95895135165)
--(axis cs:455312.088062622,1008.46343956482)
--(axis cs:453358.091976517,1009.27962118054)
--(axis cs:451404.095890411,1009.70703951156)
--(axis cs:449450.099804305,1009.78255249419)
--(axis cs:447496.1037182,1009.79335027771)
--(axis cs:445542.107632094,1009.67256541643)
--(axis cs:443588.111545988,1009.29066107114)
--(axis cs:441634.115459883,1008.56597138442)
--(axis cs:439680.119373777,1007.58645959243)
--(axis cs:437726.123287671,1004.80647229524)
--(axis cs:435772.127201566,1003.02392807161)
--(axis cs:433818.13111546,1002.79055352731)
--(axis cs:431864.135029354,1002.72714335084)
--(axis cs:429910.138943249,1002.37745700269)
--(axis cs:427956.142857143,1002.13898631344)
--(axis cs:426002.146771037,1002.18190903679)
--(axis cs:424048.150684932,1002.17901326778)
--(axis cs:422094.154598826,1002.08019955209)
--(axis cs:420140.15851272,1001.86613144932)
--(axis cs:418186.162426614,1001.86655024436)
--(axis cs:416232.166340509,1002.08132973203)
--(axis cs:414278.170254403,1002.30925194565)
--(axis cs:412324.174168297,1002.40097176269)
--(axis cs:410370.178082192,1002.41370226737)
--(axis cs:408416.181996086,1002.3675488457)
--(axis cs:406462.18590998,1002.29525610121)
--(axis cs:404508.189823875,1002.64403748319)
--(axis cs:402554.193737769,1004.34864778503)
--(axis cs:400600.197651663,1006.02266787856)
--(axis cs:398646.201565558,1006.89878136352)
--(axis cs:396692.205479452,1007.83388779825)
--(axis cs:394738.209393346,1009.33805290533)
--(axis cs:392784.213307241,1011.78790841255)
--(axis cs:390830.217221135,1012.89745443887)
--(axis cs:388876.221135029,1013.49671758689)
--(axis cs:386922.225048924,1013.63929846797)
--(axis cs:384968.228962818,1012.74238821781)
--(axis cs:383014.232876712,1010.57252213192)
--(axis cs:381060.236790607,1009.1687832358)
--(axis cs:379106.240704501,1008.4575327391)
--(axis cs:377152.244618395,1007.72975782955)
--(axis cs:375198.24853229,1006.21606112325)
--(axis cs:373244.252446184,1003.63523643478)
--(axis cs:371290.256360078,1001.91487679563)
--(axis cs:369336.260273973,1001.0625142393)
--(axis cs:367382.264187867,1000.91761940051)
--(axis cs:365428.268101761,1002.71254261513)
--(axis cs:363474.272015656,1004.21714052164)
--(axis cs:361520.27592955,1005.44295310553)
--(axis cs:359566.279843444,1006.96506772368)
--(axis cs:357612.283757339,1007.33231152452)
--(axis cs:355658.287671233,1007.3758750919)
--(axis cs:353704.291585127,1008.41333792327)
--(axis cs:351750.295499022,1009.52444492233)
--(axis cs:349796.299412916,1010.03519954417)
--(axis cs:347842.30332681,1010.3406471715)
--(axis cs:345888.307240705,1010.7743018163)
--(axis cs:343934.311154599,1011.15014701555)
--(axis cs:341980.315068493,1010.90038894664)
--(axis cs:340026.318982387,1009.99298007022)
--(axis cs:338072.322896282,1009.30960714637)
--(axis cs:336118.326810176,1008.64036763113)
--(axis cs:334164.33072407,1007.8863939864)
--(axis cs:332210.334637965,1008.14736007186)
--(axis cs:330256.338551859,1008.25767065287)
--(axis cs:328302.342465753,1007.84028303107)
--(axis cs:326348.346379648,1006.47023192933)
--(axis cs:324394.350293542,1004.61745339368)
--(axis cs:322440.354207436,1003.98733608781)
--(axis cs:320486.358121331,1003.67167524636)
--(axis cs:318532.362035225,1003.28869025308)
--(axis cs:316578.365949119,1002.73618874321)
--(axis cs:314624.369863014,1002.30176535938)
--(axis cs:312670.373776908,1002.70972014405)
--(axis cs:310716.377690802,1003.68376813326)
--(axis cs:308762.381604697,1005.68990827275)
--(axis cs:306808.385518591,1006.68817500296)
--(axis cs:304854.389432485,1007.14220056403)
--(axis cs:302900.39334638,1007.63167161691)
--(axis cs:300946.397260274,1007.61305770956)
--(axis cs:298992.401174168,1007.39802511403)
--(axis cs:297038.405088063,1007.17252532454)
--(axis cs:295084.409001957,1007.01648136164)
--(axis cs:293130.412915851,1006.73827244416)
--(axis cs:291176.416829746,1005.99052589478)
--(axis cs:289222.42074364,1004.29873598041)
--(axis cs:287268.424657534,1003.43642915222)
--(axis cs:285314.428571429,1002.92018428781)
--(axis cs:283360.432485323,1002.05002798542)
--(axis cs:281406.436399217,1000.81088198881)
--(axis cs:279452.440313112,1000.33668578855)
--(axis cs:277498.444227006,1000.51082204333)
--(axis cs:275544.4481409,1001.0992575761)
--(axis cs:273590.452054795,1001.8283688285)
--(axis cs:271636.455968689,1002.35171978125)
--(axis cs:269682.459882583,1003.21992883822)
--(axis cs:267728.463796478,1004.22936715786)
--(axis cs:265774.467710372,1006.03173675976)
--(axis cs:263820.471624266,1007.06317711322)
--(axis cs:261866.47553816,1007.00686442116)
--(axis cs:259912.479452055,1006.98672349193)
--(axis cs:257958.483365949,1007.41327548104)
--(axis cs:256004.487279843,1007.69361984871)
--(axis cs:254050.491193738,1007.54408411736)
--(axis cs:252096.495107632,1007.47616246008)
--(axis cs:250142.499021526,1007.47810586384)
--(axis cs:248188.502935421,1008.02232744283)
--(axis cs:246234.506849315,1008.2097515781)
--(axis cs:244280.510763209,1007.51085796616)
--(axis cs:242326.514677104,1006.91372070644)
--(axis cs:240372.518590998,1006.35052713292)
--(axis cs:238418.522504892,1006.50554452608)
--(axis cs:236464.526418787,1006.82648200621)
--(axis cs:234510.530332681,1006.89274435348)
--(axis cs:232556.534246575,1007.39656384579)
--(axis cs:230602.53816047,1007.56632904828)
--(axis cs:228648.542074364,1007.00816074194)
--(axis cs:226694.545988258,1006.31282519861)
--(axis cs:224740.549902153,1007.0870489324)
--(axis cs:222786.553816047,1007.29223299986)
--(axis cs:220832.557729941,1007.19597941011)
--(axis cs:218878.561643836,1007.30449592762)
--(axis cs:216924.56555773,1007.29671673008)
--(axis cs:214970.569471624,1007.4354462228)
--(axis cs:213016.573385519,1007.92882246144)
--(axis cs:211062.577299413,1008.04813667125)
--(axis cs:209108.581213307,1007.57383417675)
--(axis cs:207154.585127202,1006.32342736473)
--(axis cs:205200.589041096,1004.82644551993)
--(axis cs:203246.59295499,1004.45254741405)
--(axis cs:201292.596868885,1004.45875791579)
--(axis cs:199338.600782779,1004.94012559292)
--(axis cs:197384.604696673,1005.6584850902)
--(axis cs:195430.608610568,1007.23711379726)
--(axis cs:193476.612524462,1008.19670147543)
--(axis cs:191522.616438356,1008.27710909543)
--(axis cs:189568.62035225,1007.84471628844)
--(axis cs:187614.624266145,1007.14953269416)
--(axis cs:185660.628180039,1007.13351738721)
--(axis cs:183706.632093933,1007.369364179)
--(axis cs:181752.636007828,1007.33699106775)
--(axis cs:179798.639921722,1006.93756309452)
--(axis cs:177844.643835616,1006.07827430408)
--(axis cs:175890.647749511,1006.05164800723)
--(axis cs:173936.651663405,1006.45737504298)
--(axis cs:171982.655577299,1006.05049513136)
--(axis cs:170028.659491194,1005.013149032)
--(axis cs:168074.663405088,1004.8352261096)
--(axis cs:166120.667318982,1005.26306823589)
--(axis cs:164166.671232877,1005.95142445345)
--(axis cs:162212.675146771,1005.79439013648)
--(axis cs:160258.679060665,1004.70196115476)
--(axis cs:158304.68297456,1004.68358719591)
--(axis cs:156350.686888454,1007.23019603044)
--(axis cs:154396.690802348,1009.63379704279)
--(axis cs:152442.694716243,1011.66898318992)
--(axis cs:150488.698630137,1014.02559793975)
--(axis cs:148534.702544031,1015.78336800056)
--(axis cs:146580.706457926,1017.5406321239)
--(axis cs:144626.71037182,1018.04211721241)
--(axis cs:142672.714285714,1017.34139607546)
--(axis cs:140718.718199609,1016.67311449865)
--(axis cs:138764.722113503,1017.16000037978)
--(axis cs:136810.726027397,1019.59611204157)
--(axis cs:134856.729941292,1021.4815313977)
--(axis cs:132902.733855186,1021.96790037138)
--(axis cs:130948.73776908,1022.45817978271)
--(axis cs:128994.741682975,1025.89992754203)
--(axis cs:127040.745596869,1030.29925848045)
--(axis cs:125086.749510763,1032.36008529167)
--(axis cs:123132.753424658,1031.27532604623)
--(axis cs:121178.757338552,1027.55389194422)
--(axis cs:119224.761252446,1025.59411382956)
--(axis cs:117270.765166341,1026.21922780238)
--(axis cs:115316.769080235,1026.11930332695)
--(axis cs:113362.772994129,1023.9608460071)
--(axis cs:111408.776908023,1018.58160286834)
--(axis cs:109454.780821918,1011.86321034853)
--(axis cs:107500.784735812,1007.55837477195)
--(axis cs:105546.788649706,1006.33524174339)
--(axis cs:103592.792563601,1006.01426982389)
--(axis cs:101638.796477495,1005.76395712135)
--(axis cs:99684.8003913894,1005.99012648606)
--(axis cs:97730.8043052838,1005.86534056963)
--(axis cs:95776.8082191781,1005.26708951001)
--(axis cs:93822.8121330724,1006.23398102712)
--(axis cs:91868.8160469667,1008.48322870225)
--(axis cs:89914.8199608611,1011.39336019056)
--(axis cs:87960.8238747554,1015.3323930103)
--(axis cs:86006.8277886497,1020.83787355535)
--(axis cs:84052.831702544,1025.54726554765)
--(axis cs:82098.8356164384,1028.28586992005)
--(axis cs:80144.8395303327,1029.34102488863)
--(axis cs:78190.843444227,1029.3605293645)
--(axis cs:76236.8473581213,1028.57173243037)
--(axis cs:74282.8512720157,1026.46315996613)
--(axis cs:72328.85518591,1023.35380434827)
--(axis cs:70374.8590998043,1018.26133501186)
--(axis cs:68420.8630136986,1012.24065553608)
--(axis cs:66466.866927593,1007.83479064402)
--(axis cs:64512.8708414873,1004.66708056385)
--(axis cs:62558.8747553816,1003.12736072872)
--(axis cs:60604.8786692759,1003.11610769006)
--(axis cs:58650.8825831703,1003.3335783766)
--(axis cs:56696.8864970646,1003.77122541189)
--(axis cs:54742.8904109589,1004.86664814954)
--(axis cs:52788.8943248532,1005.64334635014)
--(axis cs:50834.8982387476,1006.3072205117)
--(axis cs:48880.9021526419,1007.85632804726)
--(axis cs:46926.9060665362,1012.07268833426)
--(axis cs:44972.9099804305,1014.96480391847)
--(axis cs:43018.9138943249,1017.47324177511)
--(axis cs:41064.9178082192,1023.50196209736)
--(axis cs:39110.9217221135,1030.53602756622)
--(axis cs:37156.9256360078,1037.16037349773)
--(axis cs:35202.9295499022,1043.35699120975)
--(axis cs:33248.9334637965,1041.91016168657)
--(axis cs:31294.9373776908,1024.01523948207)
--(axis cs:29340.9412915851,982.734642592254)
--(axis cs:27386.9452054795,913.440135973262)
--(axis cs:25432.9491193738,815.015401467766)
--(axis cs:23478.9530332681,689.961771598587)
--(axis cs:21524.9569471624,552.02851333423)
--(axis cs:19570.9608610568,405.860424723473)
--(axis cs:17616.9647749511,277.898582951076)
--(axis cs:15662.9686888454,179.613100247616)
--(axis cs:13708.9726027397,114.74239376052)
--(axis cs:11754.9765166341,75.3799454456579)
--(axis cs:9800.98043052838,49.9922212574586)
--(axis cs:7846.9843444227,32.3786898837585)
--(axis cs:5892.98825831703,21.891500064599)
--(axis cs:3938.99217221135,15.815680004801)
--(axis cs:1984.99608610568,12.7259980742608)
--(axis cs:31,11.6578648117685)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:26,9.88435450872122)
--(axis cs:26,8.99608721892261)
--(axis cs:1980.96281800391,9.86550004827047)
--(axis cs:3935.92563600783,11.723850282283)
--(axis cs:5890.88845401174,15.0174798531238)
--(axis cs:7845.85127201566,19.7593594038335)
--(axis cs:9800.81409001957,26.3043214625595)
--(axis cs:11755.7769080235,33.7945194962056)
--(axis cs:13710.7397260274,40.7465604139487)
--(axis cs:15665.7025440313,53.8960120965215)
--(axis cs:17620.6653620352,80.2986675518508)
--(axis cs:19575.6281800391,125.101826212516)
--(axis cs:21530.5909980431,198.806410463764)
--(axis cs:23485.553816047,303.958380093518)
--(axis cs:25440.5166340509,413.088693200887)
--(axis cs:27395.4794520548,512.984675973532)
--(axis cs:29350.4422700587,592.996605349289)
--(axis cs:31305.4050880626,651.412892167873)
--(axis cs:33260.3679060665,696.003163651961)
--(axis cs:35215.3307240705,724.618421978697)
--(axis cs:37170.2935420744,742.622892321724)
--(axis cs:39125.2563600783,756.258117980489)
--(axis cs:41080.2191780822,762.858591175909)
--(axis cs:43035.1819960861,756.958005922796)
--(axis cs:44990.14481409,743.313089793098)
--(axis cs:46945.1076320939,727.715265215523)
--(axis cs:48900.0704500978,709.637960918459)
--(axis cs:50855.0332681018,692.71067969809)
--(axis cs:52809.9960861057,695.261743844733)
--(axis cs:54764.9589041096,698.263617669852)
--(axis cs:56719.9217221135,706.234679040036)
--(axis cs:58674.8845401174,720.946207487411)
--(axis cs:60629.8473581213,732.010890401912)
--(axis cs:62584.8101761252,737.424309217597)
--(axis cs:64539.7729941292,742.456036888164)
--(axis cs:66494.7358121331,751.118419053676)
--(axis cs:68449.698630137,757.932693514546)
--(axis cs:70404.6614481409,765.852077848599)
--(axis cs:72359.6242661448,780.568166223521)
--(axis cs:74314.5870841487,789.619949255847)
--(axis cs:76269.5499021526,789.17836863401)
--(axis cs:78224.5127201566,783.879736242518)
--(axis cs:80179.4755381605,776.821461378323)
--(axis cs:82134.4383561644,771.921812811711)
--(axis cs:84089.4011741683,765.230078815652)
--(axis cs:86044.3639921722,762.677401030507)
--(axis cs:87999.3268101761,765.746356149612)
--(axis cs:89954.28962818,770.39934423474)
--(axis cs:91909.252446184,778.833219873816)
--(axis cs:93864.2152641879,787.977776461952)
--(axis cs:95819.1780821918,791.613196297479)
--(axis cs:97774.1409001957,786.962465199918)
--(axis cs:99729.1037181996,781.056698271508)
--(axis cs:101684.066536204,774.223940126525)
--(axis cs:103639.029354207,761.70576087235)
--(axis cs:105593.992172211,754.264174206158)
--(axis cs:107548.954990215,756.669379541344)
--(axis cs:109503.917808219,765.788000828591)
--(axis cs:111458.880626223,778.413030097808)
--(axis cs:113413.843444227,795.19116965069)
--(axis cs:115368.806262231,814.970055073293)
--(axis cs:117323.769080235,833.81729917523)
--(axis cs:119278.731898239,851.004974786602)
--(axis cs:121233.694716243,861.772335888206)
--(axis cs:123188.657534247,859.450273199912)
--(axis cs:125143.62035225,850.614136380911)
--(axis cs:127098.583170254,836.918740977126)
--(axis cs:129053.545988258,822.183470800887)
--(axis cs:131008.508806262,808.621530430399)
--(axis cs:132963.471624266,799.895037210837)
--(axis cs:134918.43444227,793.822245278642)
--(axis cs:136873.397260274,789.671932978873)
--(axis cs:138828.360078278,784.151467278657)
--(axis cs:140783.322896282,776.962601766518)
--(axis cs:142738.285714286,772.306345019058)
--(axis cs:144693.24853229,760.508069019569)
--(axis cs:146648.211350294,746.698003061126)
--(axis cs:148603.174168297,741.129885507778)
--(axis cs:150558.136986301,751.139738112637)
--(axis cs:152513.099804305,771.258300732249)
--(axis cs:154468.062622309,791.970663191707)
--(axis cs:156423.025440313,806.776764514621)
--(axis cs:158377.988258317,818.651278891081)
--(axis cs:160332.951076321,830.108979948481)
--(axis cs:162287.913894325,832.560178705278)
--(axis cs:164242.876712329,825.604978243145)
--(axis cs:166197.839530333,807.839571587916)
--(axis cs:168152.802348337,783.614747361947)
--(axis cs:170107.765166341,758.52667618518)
--(axis cs:172062.727984344,735.053969360854)
--(axis cs:174017.690802348,720.592092567378)
--(axis cs:175972.653620352,721.684350102487)
--(axis cs:177927.616438356,743.074347252526)
--(axis cs:179882.57925636,763.222921594385)
--(axis cs:181837.542074364,786.374895223683)
--(axis cs:183792.504892368,805.18951058477)
--(axis cs:185747.467710372,810.735825976458)
--(axis cs:187702.430528376,810.33896549853)
--(axis cs:189657.39334638,810.709848228941)
--(axis cs:191612.356164384,812.27277996618)
--(axis cs:193567.318982387,806.537588013092)
--(axis cs:195522.281800391,796.321130447719)
--(axis cs:197477.244618395,792.698320792739)
--(axis cs:199432.207436399,794.390103182765)
--(axis cs:201387.170254403,802.834362166018)
--(axis cs:203342.133072407,804.290384660567)
--(axis cs:205297.095890411,797.053590094004)
--(axis cs:207252.058708415,793.140722900238)
--(axis cs:209207.021526419,791.009419252159)
--(axis cs:211161.984344423,786.070657335624)
--(axis cs:213116.947162427,778.849556921196)
--(axis cs:215071.909980431,777.459900795345)
--(axis cs:217026.872798434,781.894613667288)
--(axis cs:218981.835616438,783.156504316044)
--(axis cs:220936.798434442,780.437783436486)
--(axis cs:222891.761252446,771.434314787527)
--(axis cs:224846.72407045,763.278726326731)
--(axis cs:226801.686888454,760.139084273453)
--(axis cs:228756.649706458,762.139928213521)
--(axis cs:230711.612524462,762.022553777719)
--(axis cs:232666.575342466,760.324863470823)
--(axis cs:234621.53816047,757.106329440324)
--(axis cs:236576.500978474,752.753335535037)
--(axis cs:238531.463796478,747.114009746053)
--(axis cs:240486.426614481,738.659417160052)
--(axis cs:242441.389432485,731.881470328934)
--(axis cs:244396.352250489,733.368760345787)
--(axis cs:246351.315068493,747.678320186006)
--(axis cs:248306.277886497,768.811111068545)
--(axis cs:250261.240704501,794.623099234759)
--(axis cs:252216.203522505,815.992192066101)
--(axis cs:254171.166340509,820.559942804998)
--(axis cs:256126.129158513,811.753641383142)
--(axis cs:258081.091976517,798.426705695936)
--(axis cs:260036.054794521,785.335442278617)
--(axis cs:261991.017612524,776.178186553358)
--(axis cs:263945.980430528,764.768164233475)
--(axis cs:265900.943248532,759.990205388698)
--(axis cs:267855.906066536,766.101778795024)
--(axis cs:269810.86888454,778.308641857952)
--(axis cs:271765.831702544,787.593104670561)
--(axis cs:273720.794520548,795.236918745192)
--(axis cs:275675.757338552,798.499764337258)
--(axis cs:277630.720156556,800.055665013501)
--(axis cs:279585.68297456,797.919861674091)
--(axis cs:281540.645792564,787.527041947483)
--(axis cs:283495.608610568,781.888857989765)
--(axis cs:285450.571428571,783.469456110528)
--(axis cs:287405.534246575,782.668740328802)
--(axis cs:289360.497064579,770.914511723103)
--(axis cs:291315.459882583,756.70944364374)
--(axis cs:293270.422700587,747.660383198573)
--(axis cs:295225.385518591,740.091984271716)
--(axis cs:297180.348336595,736.642051331661)
--(axis cs:299135.311154599,734.071877923811)
--(axis cs:301090.273972603,736.488145086129)
--(axis cs:303045.236790607,738.063097250493)
--(axis cs:305000.199608611,731.768172480727)
--(axis cs:306955.162426614,724.93150656151)
--(axis cs:308910.125244618,721.062479878855)
--(axis cs:310865.088062622,720.151024691585)
--(axis cs:312820.050880626,744.736931173153)
--(axis cs:314775.01369863,775.430489326411)
--(axis cs:316729.976516634,797.343199863747)
--(axis cs:318684.939334638,812.150382675569)
--(axis cs:320639.902152642,812.955648501831)
--(axis cs:322594.864970646,808.609302531108)
--(axis cs:324549.82778865,808.388809718579)
--(axis cs:326504.790606654,814.626860117245)
--(axis cs:328459.753424658,828.665696772604)
--(axis cs:330414.716242661,846.031986221958)
--(axis cs:332369.679060665,859.861209882149)
--(axis cs:334324.641878669,858.511651465426)
--(axis cs:336279.604696673,841.241652235174)
--(axis cs:338234.567514677,822.70127236578)
--(axis cs:340189.530332681,806.831804868936)
--(axis cs:342144.493150685,789.552115689887)
--(axis cs:344099.455968689,773.099968367508)
--(axis cs:346054.418786693,761.839064675558)
--(axis cs:348009.381604697,767.949729832371)
--(axis cs:349964.344422701,788.206027187125)
--(axis cs:351919.307240705,806.60623994891)
--(axis cs:353874.270058708,816.502536129662)
--(axis cs:355829.232876712,816.332943743589)
--(axis cs:357784.195694716,809.651346749473)
--(axis cs:359739.15851272,805.824101135894)
--(axis cs:361694.121330724,813.530698783215)
--(axis cs:363649.084148728,820.138272654701)
--(axis cs:365604.046966732,824.637324741137)
--(axis cs:367559.009784736,823.994353445526)
--(axis cs:369513.97260274,822.815646985351)
--(axis cs:371468.935420744,826.668504361426)
--(axis cs:373423.898238748,828.32023552721)
--(axis cs:375378.861056751,826.771993348193)
--(axis cs:377333.823874755,817.689915825852)
--(axis cs:379288.786692759,796.913645317731)
--(axis cs:381243.749510763,780.406353596334)
--(axis cs:383198.712328767,765.893085148461)
--(axis cs:385153.675146771,750.200580166672)
--(axis cs:387108.637964775,746.088573567586)
--(axis cs:389063.600782779,754.228938800511)
--(axis cs:391018.563600783,764.737564641747)
--(axis cs:392973.526418787,775.901880460954)
--(axis cs:394928.489236791,777.260732208709)
--(axis cs:396883.452054795,759.896751169807)
--(axis cs:398838.414872798,731.814810025515)
--(axis cs:400793.377690802,708.582986070395)
--(axis cs:402748.340508806,686.583808651094)
--(axis cs:404703.30332681,695.179581545623)
--(axis cs:406658.266144814,717.281138515916)
--(axis cs:408613.228962818,747.145194327239)
--(axis cs:410568.191780822,761.788749865492)
--(axis cs:412523.154598826,770.763104286776)
--(axis cs:414478.11741683,777.350601359291)
--(axis cs:416433.080234834,786.991417635922)
--(axis cs:418388.043052838,805.399197679114)
--(axis cs:420343.005870842,824.101992572019)
--(axis cs:422297.968688845,833.488920983293)
--(axis cs:424252.931506849,831.535093201915)
--(axis cs:426207.894324853,822.722326344199)
--(axis cs:428162.857142857,813.41945412507)
--(axis cs:430117.819960861,802.814822682243)
--(axis cs:432072.782778865,788.80916578661)
--(axis cs:434027.745596869,767.748937502652)
--(axis cs:435982.708414873,731.600979772321)
--(axis cs:437937.671232877,703.548034363354)
--(axis cs:439892.634050881,697.327737338039)
--(axis cs:441847.596868885,717.956332844775)
--(axis cs:443802.559686888,739.429115131951)
--(axis cs:445757.522504892,759.224542984055)
--(axis cs:447712.485322896,776.346099022073)
--(axis cs:449667.4481409,792.33889177161)
--(axis cs:451622.410958904,797.956823687919)
--(axis cs:453577.373776908,790.148216546799)
--(axis cs:455532.336594912,769.648751479718)
--(axis cs:457487.299412916,751.083270001242)
--(axis cs:459442.26223092,744.094967946677)
--(axis cs:461397.225048924,746.102273275192)
--(axis cs:463352.187866928,758.418194963829)
--(axis cs:465307.150684932,775.918279546481)
--(axis cs:467262.113502935,794.751559837543)
--(axis cs:469217.076320939,806.371842653776)
--(axis cs:471172.039138943,808.91132701115)
--(axis cs:473127.001956947,801.596344930756)
--(axis cs:475081.964774951,791.019794968243)
--(axis cs:477036.927592955,788.991571338112)
--(axis cs:478991.890410959,792.475796186182)
--(axis cs:480946.853228963,798.653655019645)
--(axis cs:482901.816046967,805.7405242188)
--(axis cs:484856.778864971,817.622812638018)
--(axis cs:486811.741682975,829.039272655948)
--(axis cs:488766.704500979,834.577762617511)
--(axis cs:490721.667318982,835.931637373975)
--(axis cs:492676.630136986,840.347636992483)
--(axis cs:494631.59295499,850.099998878741)
--(axis cs:496586.555772994,861.707629083654)
--(axis cs:498541.518590998,868.065150926816)
--(axis cs:500496.481409002,864.706052197679)
--(axis cs:502451.444227006,853.261462212302)
--(axis cs:504406.40704501,832.342437525628)
--(axis cs:506361.369863014,804.288100367977)
--(axis cs:508316.332681018,774.228438937718)
--(axis cs:510271.295499022,752.019944523999)
--(axis cs:512226.258317025,741.834771891438)
--(axis cs:514181.221135029,747.885491778102)
--(axis cs:516136.183953033,755.683905755149)
--(axis cs:518091.146771037,759.896802334223)
--(axis cs:520046.109589041,769.768521057932)
--(axis cs:522001.072407045,782.946292017858)
--(axis cs:523956.035225049,797.16893666752)
--(axis cs:525910.998043053,815.719373126129)
--(axis cs:527865.960861057,834.223087049682)
--(axis cs:529820.923679061,845.72531847942)
--(axis cs:531775.886497065,854.697581075571)
--(axis cs:533730.849315069,863.360373124399)
--(axis cs:535685.812133072,866.468230755082)
--(axis cs:537640.774951076,868.559431183192)
--(axis cs:539595.73776908,871.337090871277)
--(axis cs:541550.700587084,875.184426762075)
--(axis cs:543505.663405088,878.469854401358)
--(axis cs:545460.626223092,875.353769860683)
--(axis cs:547415.589041096,860.084789544254)
--(axis cs:549370.5518591,837.152964039364)
--(axis cs:551325.514677104,816.453281187668)
--(axis cs:553280.477495108,799.634769349633)
--(axis cs:555235.440313112,788.251357499434)
--(axis cs:557190.403131115,786.084563993224)
--(axis cs:559145.365949119,790.205990655022)
--(axis cs:561100.328767123,796.855329791097)
--(axis cs:563055.291585127,801.825073437687)
--(axis cs:565010.254403131,799.868374232482)
--(axis cs:566965.217221135,788.969443863372)
--(axis cs:568920.180039139,769.956372267153)
--(axis cs:570875.142857143,746.338986714246)
--(axis cs:572830.105675147,730.544359764182)
--(axis cs:574785.068493151,736.176937473993)
--(axis cs:576740.031311155,759.365419535639)
--(axis cs:578694.994129159,783.57829233517)
--(axis cs:580649.956947162,805.717177094748)
--(axis cs:582604.919765166,821.918063046648)
--(axis cs:584559.88258317,830.339744889502)
--(axis cs:586514.845401174,840.456883064399)
--(axis cs:588469.808219178,849.725070874563)
--(axis cs:590424.771037182,848.200609715372)
--(axis cs:592379.733855186,841.790613016175)
--(axis cs:594334.69667319,831.353332066619)
--(axis cs:596289.659491194,819.107065560081)
--(axis cs:598244.622309198,807.496236402396)
--(axis cs:600199.585127202,798.40039653395)
--(axis cs:602154.547945205,786.259814010452)
--(axis cs:604109.510763209,774.36216767527)
--(axis cs:606064.473581213,768.859304359106)
--(axis cs:608019.436399217,770.273331525911)
--(axis cs:609974.399217221,777.16544001667)
--(axis cs:611929.362035225,786.249557096419)
--(axis cs:613884.324853229,800.788271811136)
--(axis cs:615839.287671233,819.130047469286)
--(axis cs:617794.250489237,832.996886599965)
--(axis cs:619749.213307241,841.38685745076)
--(axis cs:621704.176125245,846.584868146629)
--(axis cs:623659.138943249,844.15278421956)
--(axis cs:625614.101761253,835.619796804744)
--(axis cs:627569.064579256,825.838547288206)
--(axis cs:629524.02739726,818.606923691166)
--(axis cs:631478.990215264,819.72228578288)
--(axis cs:633433.953033268,822.405854322101)
--(axis cs:635388.915851272,830.084257149203)
--(axis cs:637343.878669276,839.269635477442)
--(axis cs:639298.84148728,844.786699176526)
--(axis cs:641253.804305284,849.336905666604)
--(axis cs:643208.767123288,853.151165722324)
--(axis cs:645163.729941292,848.617892382941)
--(axis cs:647118.692759296,841.003221931244)
--(axis cs:649073.655577299,833.224430113771)
--(axis cs:651028.618395303,827.315643217085)
--(axis cs:652983.581213307,821.890469317369)
--(axis cs:654938.544031311,817.603407086123)
--(axis cs:656893.506849315,820.341456310747)
--(axis cs:658848.469667319,830.184337317673)
--(axis cs:660803.432485323,834.933242958085)
--(axis cs:662758.395303327,832.675903256703)
--(axis cs:664713.358121331,825.666856130035)
--(axis cs:666668.320939335,811.732170830918)
--(axis cs:668623.283757339,799.171317998493)
--(axis cs:670578.246575342,790.013707300187)
--(axis cs:672533.209393346,783.64521026892)
--(axis cs:674488.17221135,781.210974449334)
--(axis cs:676443.135029354,783.902420498154)
--(axis cs:678398.097847358,786.547970296278)
--(axis cs:680353.060665362,791.770881058789)
--(axis cs:682308.023483366,793.590828651838)
--(axis cs:684262.98630137,799.595276187513)
--(axis cs:686217.949119374,807.631304104734)
--(axis cs:688172.911937378,811.284943481113)
--(axis cs:690127.874755382,808.887122002723)
--(axis cs:692082.837573386,805.802955938072)
--(axis cs:694037.800391389,805.233962227959)
--(axis cs:695992.763209393,815.460849133663)
--(axis cs:697947.726027397,825.757968487359)
--(axis cs:699902.688845401,835.716310065061)
--(axis cs:701857.651663405,846.376030359993)
--(axis cs:703812.614481409,857.027065556161)
--(axis cs:705767.577299413,862.148007877793)
--(axis cs:707722.540117417,863.013142139606)
--(axis cs:709677.502935421,863.079397577807)
--(axis cs:711632.465753425,861.258186928425)
--(axis cs:713587.428571429,856.027411528122)
--(axis cs:715542.391389432,850.012371631442)
--(axis cs:717497.354207436,846.809181209169)
--(axis cs:719452.31702544,839.660220053913)
--(axis cs:721407.279843444,833.079426311794)
--(axis cs:723362.242661448,829.309539901204)
--(axis cs:725317.205479452,823.294050440835)
--(axis cs:727272.168297456,820.386782059077)
--(axis cs:729227.13111546,811.322430836374)
--(axis cs:731182.093933464,789.704862440954)
--(axis cs:733137.056751468,770.018656382198)
--(axis cs:735092.019569472,756.653541805164)
--(axis cs:737046.982387476,747.759945702949)
--(axis cs:739001.94520548,743.926304208961)
--(axis cs:740956.908023483,751.281906513681)
--(axis cs:742911.870841487,760.324216716782)
--(axis cs:744866.833659491,763.818427687296)
--(axis cs:746821.796477495,760.598640049489)
--(axis cs:748776.759295499,751.548186171721)
--(axis cs:750731.722113503,738.684320316638)
--(axis cs:752686.684931507,727.439163610324)
--(axis cs:754641.647749511,724.238083713403)
--(axis cs:756596.610567515,726.263157457693)
--(axis cs:758551.573385519,733.288030400284)
--(axis cs:760506.536203523,739.088917312865)
--(axis cs:762461.499021526,744.853462334622)
--(axis cs:764416.46183953,761.250087035904)
--(axis cs:766371.424657534,774.0108026295)
--(axis cs:768326.387475538,779.504340028843)
--(axis cs:770281.350293542,780.897663758752)
--(axis cs:772236.313111546,782.233335995161)
--(axis cs:774191.27592955,782.097626816544)
--(axis cs:776146.238747554,782.751988280861)
--(axis cs:778101.201565558,779.115455327088)
--(axis cs:780056.164383562,776.969133433322)
--(axis cs:782011.127201566,770.12799648462)
--(axis cs:783966.090019569,764.612382392613)
--(axis cs:785921.052837573,764.360046626223)
--(axis cs:787876.015655577,763.713131503467)
--(axis cs:789830.978473581,763.597196338845)
--(axis cs:791785.941291585,770.036771615308)
--(axis cs:793740.904109589,783.150645119909)
--(axis cs:795695.866927593,797.649603199952)
--(axis cs:797650.829745597,805.513606812641)
--(axis cs:799605.792563601,802.313399729623)
--(axis cs:801560.755381605,790.03051918751)
--(axis cs:803515.718199609,776.534153797256)
--(axis cs:805470.681017613,762.802742806588)
--(axis cs:807425.643835617,750.609931766934)
--(axis cs:809380.60665362,741.313247464508)
--(axis cs:811335.569471624,740.022740829578)
--(axis cs:813290.532289628,751.284925596513)
--(axis cs:815245.495107632,778.016134588363)
--(axis cs:817200.457925636,804.778432090513)
--(axis cs:819155.42074364,827.876339513705)
--(axis cs:821110.383561644,846.969019374531)
--(axis cs:823065.346379648,862.459369281616)
--(axis cs:825020.309197652,874.111140248807)
--(axis cs:826975.272015656,877.755876946909)
--(axis cs:828930.234833659,874.984705731412)
--(axis cs:830885.197651663,867.061274395838)
--(axis cs:832840.160469667,855.256594766325)
--(axis cs:834795.123287671,841.471576298273)
--(axis cs:836750.086105675,827.944350764101)
--(axis cs:838705.048923679,816.442261029512)
--(axis cs:840660.011741683,808.413256722547)
--(axis cs:842614.974559687,813.695775616989)
--(axis cs:844569.937377691,826.493648179655)
--(axis cs:846524.900195695,842.111986220239)
--(axis cs:848479.863013699,855.829737061422)
--(axis cs:850434.825831703,863.934745002986)
--(axis cs:852389.788649707,864.697759250306)
--(axis cs:854344.75146771,856.329051591165)
--(axis cs:856299.714285714,842.968399274433)
--(axis cs:858254.677103718,823.786087665209)
--(axis cs:860209.639921722,804.091369500607)
--(axis cs:862164.602739726,786.195573361442)
--(axis cs:864119.56555773,768.839860254488)
--(axis cs:866074.528375734,756.700449661154)
--(axis cs:868029.491193738,760.46778452917)
--(axis cs:869984.454011742,775.05270056349)
--(axis cs:871939.416829746,778.068196001695)
--(axis cs:873894.37964775,774.009640254664)
--(axis cs:875849.342465753,767.268682892396)
--(axis cs:877804.305283757,757.430466070857)
--(axis cs:879759.268101761,752.22376551726)
--(axis cs:881714.230919765,738.850701164811)
--(axis cs:883669.193737769,748.981390844092)
--(axis cs:885624.156555773,779.019313661667)
--(axis cs:887579.119373777,808.729101287163)
--(axis cs:889534.082191781,838.492548223126)
--(axis cs:891489.045009785,857.418014272114)
--(axis cs:893444.007827789,865.106826527886)
--(axis cs:895398.970645793,858.279983815474)
--(axis cs:897353.933463797,843.154695291191)
--(axis cs:899308.8962818,830.461944860239)
--(axis cs:901263.859099804,820.114858012892)
--(axis cs:903218.821917808,806.212925896264)
--(axis cs:905173.784735812,787.77520596023)
--(axis cs:907128.747553816,778.976830139709)
--(axis cs:909083.71037182,780.7067050315)
--(axis cs:911038.673189824,790.775613825598)
--(axis cs:912993.636007828,811.540509400227)
--(axis cs:914948.598825832,828.948715489399)
--(axis cs:916903.561643836,839.738498815225)
--(axis cs:918858.52446184,852.606554664531)
--(axis cs:920813.487279844,862.787315289406)
--(axis cs:922768.450097847,867.061005044867)
--(axis cs:924723.412915851,865.754495677993)
--(axis cs:926678.375733855,863.756504178555)
--(axis cs:928633.338551859,859.085296461316)
--(axis cs:930588.301369863,848.633471296879)
--(axis cs:932543.264187867,838.414030305741)
--(axis cs:934498.227005871,829.683188107183)
--(axis cs:936453.189823875,822.859913039426)
--(axis cs:938408.152641879,813.11615322079)
--(axis cs:940363.115459883,805.049076384287)
--(axis cs:942318.078277886,803.885461696154)
--(axis cs:944273.04109589,802.867871602282)
--(axis cs:946228.003913894,807.41867183094)
--(axis cs:948182.966731898,812.029491325029)
--(axis cs:950137.929549902,816.649786864761)
--(axis cs:952092.892367906,823.711058160575)
--(axis cs:954047.85518591,830.298722339108)
--(axis cs:956002.818003914,831.643575072217)
--(axis cs:957957.780821918,826.382465148589)
--(axis cs:959912.743639922,818.270721690813)
--(axis cs:961867.706457926,811.042845626685)
--(axis cs:963822.66927593,797.707041253315)
--(axis cs:965777.632093934,786.278616122009)
--(axis cs:967732.594911937,780.414145519784)
--(axis cs:969687.557729941,784.576139140161)
--(axis cs:971642.520547945,794.719877874987)
--(axis cs:973597.483365949,803.575861155896)
--(axis cs:975552.446183953,807.755288895545)
--(axis cs:977507.409001957,806.692880161237)
--(axis cs:979462.371819961,800.964287717992)
--(axis cs:981417.334637965,788.565449024981)
--(axis cs:983372.297455969,775.462309203464)
--(axis cs:985327.260273973,767.599261889977)
--(axis cs:987282.223091977,768.433003284307)
--(axis cs:989237.18590998,778.218197255288)
--(axis cs:991192.148727984,784.114033703466)
--(axis cs:993147.111545988,788.963370045999)
--(axis cs:995102.074363992,791.579379556016)
--(axis cs:997057.037181996,789.909678068177)
--(axis cs:999012,789.865641242463)
--(axis cs:999012,959.39973849693)
--(axis cs:999012,959.39973849693)
--(axis cs:997057.037181996,962.362612942165)
--(axis cs:995102.074363992,964.132772259507)
--(axis cs:993147.111545988,967.724249156762)
--(axis cs:991192.148727984,972.775276218432)
--(axis cs:989237.18590998,979.989312017834)
--(axis cs:987282.223091977,985.029965270837)
--(axis cs:985327.260273973,986.585446286891)
--(axis cs:983372.297455969,981.998584312375)
--(axis cs:981417.334637965,977.228257048918)
--(axis cs:979462.371819961,975.001477752518)
--(axis cs:977507.409001957,978.917643662808)
--(axis cs:975552.446183953,985.451911510355)
--(axis cs:973597.483365949,991.803960768573)
--(axis cs:971642.520547945,997.361031711658)
--(axis cs:969687.557729941,999.698895075107)
--(axis cs:967732.594911937,997.196059365438)
--(axis cs:965777.632093934,993.032071537911)
--(axis cs:963822.66927593,992.180481284709)
--(axis cs:961867.706457926,989.070740988111)
--(axis cs:959912.743639922,986.38304050529)
--(axis cs:957957.780821918,981.281433362808)
--(axis cs:956002.818003914,978.320226584053)
--(axis cs:954047.85518591,981.256032348239)
--(axis cs:952092.892367906,990.985658154792)
--(axis cs:950137.929549902,1001.24006844415)
--(axis cs:948182.966731898,1011.68516907354)
--(axis cs:946228.003913894,1020.22550264305)
--(axis cs:944273.04109589,1023.69979072547)
--(axis cs:942318.078277886,1025.01726634359)
--(axis cs:940363.115459883,1025.12947476671)
--(axis cs:938408.152641879,1019.88181869518)
--(axis cs:936453.189823875,1010.72923915446)
--(axis cs:934498.227005871,1002.06346328507)
--(axis cs:932543.264187867,995.560488624254)
--(axis cs:930588.301369863,993.263553444488)
--(axis cs:928633.338551859,994.163772071528)
--(axis cs:926678.375733855,995.543722549994)
--(axis cs:924723.412915851,995.589300148505)
--(axis cs:922768.450097847,996.136275132993)
--(axis cs:920813.487279844,997.526383714943)
--(axis cs:918858.52446184,1002.42589226112)
--(axis cs:916903.561643836,1011.48804414819)
--(axis cs:914948.598825832,1018.12966941755)
--(axis cs:912993.636007828,1021.5395152771)
--(axis cs:911038.673189824,1024.15172696684)
--(axis cs:909083.71037182,1024.30800684322)
--(axis cs:907128.747553816,1023.52141047189)
--(axis cs:905173.784735812,1019.41712348147)
--(axis cs:903218.821917808,1014.22489376406)
--(axis cs:901263.859099804,1011.43669665216)
--(axis cs:899308.8962818,1011.20116599402)
--(axis cs:897353.933463797,1009.66796696996)
--(axis cs:895398.970645793,1005.27326935054)
--(axis cs:893444.007827789,1002.44116364422)
--(axis cs:891489.045009785,1006.7607530359)
--(axis cs:889534.082191781,1015.96255747911)
--(axis cs:887579.119373777,1030.96817055697)
--(axis cs:885624.156555773,1046.84864124575)
--(axis cs:883669.193737769,1063.93984799505)
--(axis cs:881714.230919765,1067.4957664275)
--(axis cs:879759.268101761,1050.21765555162)
--(axis cs:877804.305283757,1030.90418606861)
--(axis cs:875849.342465753,1010.58793195771)
--(axis cs:873894.37964775,996.467688123737)
--(axis cs:871939.416829746,988.868580303238)
--(axis cs:869984.454011742,986.602622595693)
--(axis cs:868029.491193738,988.426726489558)
--(axis cs:866074.528375734,983.919815384304)
--(axis cs:864119.56555773,976.251091893571)
--(axis cs:862164.602739726,967.662943820637)
--(axis cs:860209.639921722,960.43499574942)
--(axis cs:858254.677103718,957.960018620849)
--(axis cs:856299.714285714,961.061158677538)
--(axis cs:854344.75146771,964.620784764982)
--(axis cs:852389.788649707,970.5296462771)
--(axis cs:850434.825831703,978.21306456148)
--(axis cs:848479.863013699,988.638463724768)
--(axis cs:846524.900195695,999.286944277698)
--(axis cs:844569.937377691,1007.4676678906)
--(axis cs:842614.974559687,1014.24418089901)
--(axis cs:840660.011741683,1017.0149908392)
--(axis cs:838705.048923679,1013.30441205622)
--(axis cs:836750.086105675,1007.52013155227)
--(axis cs:834795.123287671,1003.44530859427)
--(axis cs:832840.160469667,1000.83386684236)
--(axis cs:830885.197651663,997.237788823678)
--(axis cs:828930.234833659,990.833188740358)
--(axis cs:826975.272015656,986.001191554644)
--(axis cs:825020.309197652,986.217302127941)
--(axis cs:823065.346379648,989.000655368731)
--(axis cs:821110.383561644,991.761841989863)
--(axis cs:819155.42074364,996.678222529834)
--(axis cs:817200.457925636,997.758650498528)
--(axis cs:815245.495107632,998.368804617922)
--(axis cs:813290.532289628,1001.08732884545)
--(axis cs:811335.569471624,1002.61956228881)
--(axis cs:809380.60665362,1000.14909100099)
--(axis cs:807425.643835617,993.878803393503)
--(axis cs:805470.681017613,986.032186971712)
--(axis cs:803515.718199609,980.264949174886)
--(axis cs:801560.755381605,975.580784166991)
--(axis cs:799605.792563601,971.052012575082)
--(axis cs:797650.829745597,967.358888972448)
--(axis cs:795695.866927593,966.335940438349)
--(axis cs:793740.904109589,967.171131030092)
--(axis cs:791785.941291585,965.55531036128)
--(axis cs:789830.978473581,963.44287131802)
--(axis cs:787876.015655577,961.763046688967)
--(axis cs:785921.052837573,961.229729586482)
--(axis cs:783966.090019569,962.976543015382)
--(axis cs:782011.127201566,965.988394097086)
--(axis cs:780056.164383562,969.72074799041)
--(axis cs:778101.201565558,978.368936286841)
--(axis cs:776146.238747554,984.102404211269)
--(axis cs:774191.27592955,986.918036685997)
--(axis cs:772236.313111546,985.583440844928)
--(axis cs:770281.350293542,984.635559272412)
--(axis cs:768326.387475538,981.906363029958)
--(axis cs:766371.424657534,976.084001029641)
--(axis cs:764416.46183953,972.626483792894)
--(axis cs:762461.499021526,973.168567807338)
--(axis cs:760506.536203523,974.050373863952)
--(axis cs:758551.573385519,975.768742784501)
--(axis cs:756596.610567515,978.037574076542)
--(axis cs:754641.647749511,980.74857759695)
--(axis cs:752686.684931507,981.901085436354)
--(axis cs:750731.722113503,980.057025798802)
--(axis cs:748776.759295499,980.080138268392)
--(axis cs:746821.796477495,982.1510407862)
--(axis cs:744866.833659491,984.590370182605)
--(axis cs:742911.870841487,986.662804877569)
--(axis cs:740956.908023483,990.812979482835)
--(axis cs:739001.94520548,994.06191651952)
--(axis cs:737046.982387476,993.397072908123)
--(axis cs:735092.019569472,993.040778761783)
--(axis cs:733137.056751468,989.100338818126)
--(axis cs:731182.093933464,983.268198065555)
--(axis cs:729227.13111546,979.815784116399)
--(axis cs:727272.168297456,982.438739482532)
--(axis cs:725317.205479452,988.866651151458)
--(axis cs:723362.242661448,991.086438988485)
--(axis cs:721407.279843444,992.787438724022)
--(axis cs:719452.31702544,996.555370914453)
--(axis cs:717497.354207436,998.095877516051)
--(axis cs:715542.391389432,999.059635970293)
--(axis cs:713587.428571429,998.362173671493)
--(axis cs:711632.465753425,995.954221738377)
--(axis cs:709677.502935421,991.709527555177)
--(axis cs:707722.540117417,984.307423354602)
--(axis cs:705767.577299413,977.694766361199)
--(axis cs:703812.614481409,975.798492779011)
--(axis cs:701857.651663405,976.066592540304)
--(axis cs:699902.688845401,975.944795603841)
--(axis cs:697947.726027397,974.136179914545)
--(axis cs:695992.763209393,971.842102826197)
--(axis cs:694037.800391389,971.632483441409)
--(axis cs:692082.837573386,969.055482737466)
--(axis cs:690127.874755382,963.224438607352)
--(axis cs:688172.911937378,961.497145902226)
--(axis cs:686217.949119374,966.207139615615)
--(axis cs:684262.98630137,968.218851375281)
--(axis cs:682308.023483366,966.466257528411)
--(axis cs:680353.060665362,966.811765282009)
--(axis cs:678398.097847358,970.803743837303)
--(axis cs:676443.135029354,974.701546000975)
--(axis cs:674488.17221135,977.02548717291)
--(axis cs:672533.209393346,975.575331094493)
--(axis cs:670578.246575342,972.65318512382)
--(axis cs:668623.283757339,967.696377981513)
--(axis cs:666668.320939335,963.401962392437)
--(axis cs:664713.358121331,962.27901808721)
--(axis cs:662758.395303327,963.694913494111)
--(axis cs:660803.432485323,967.17114083556)
--(axis cs:658848.469667319,974.570536632772)
--(axis cs:656893.506849315,983.809770663615)
--(axis cs:654938.544031311,989.540584969497)
--(axis cs:652983.581213307,992.717091699693)
--(axis cs:651028.618395303,992.414787435797)
--(axis cs:649073.655577299,991.103353879215)
--(axis cs:647118.692759296,990.82698711848)
--(axis cs:645163.729941292,986.668389880349)
--(axis cs:643208.767123288,979.888205474692)
--(axis cs:641253.804305284,980.636802128318)
--(axis cs:639298.84148728,983.299209409691)
--(axis cs:637343.878669276,985.803450822372)
--(axis cs:635388.915851272,988.040332936205)
--(axis cs:633433.953033268,993.126555374472)
--(axis cs:631478.990215264,996.47714587882)
--(axis cs:629524.02739726,995.316109795617)
--(axis cs:627569.064579256,988.84981415667)
--(axis cs:625614.101761253,981.314040467912)
--(axis cs:623659.138943249,977.566113977621)
--(axis cs:621704.176125245,974.643289360595)
--(axis cs:619749.213307241,974.305309323319)
--(axis cs:617794.250489237,974.404395438105)
--(axis cs:615839.287671233,973.478091621648)
--(axis cs:613884.324853229,968.310276743599)
--(axis cs:611929.362035225,964.049301208707)
--(axis cs:609974.399217221,962.967746937881)
--(axis cs:608019.436399217,962.043802983752)
--(axis cs:606064.473581213,962.271467058749)
--(axis cs:604109.510763209,963.594988307208)
--(axis cs:602154.547945205,960.714695668292)
--(axis cs:600199.585127202,958.76222586757)
--(axis cs:598244.622309198,961.18522214979)
--(axis cs:596289.659491194,965.107581659399)
--(axis cs:594334.69667319,971.934933569607)
--(axis cs:592379.733855186,976.86906169353)
--(axis cs:590424.771037182,979.503320473169)
--(axis cs:588469.808219178,979.905853927208)
--(axis cs:586514.845401174,978.558850517742)
--(axis cs:584559.88258317,977.1846946699)
--(axis cs:582604.919765166,976.406351732788)
--(axis cs:580649.956947162,981.108860162307)
--(axis cs:578694.994129159,987.674288364103)
--(axis cs:576740.031311155,996.619437610009)
--(axis cs:574785.068493151,1005.49135778862)
--(axis cs:572830.105675147,1007.39472602347)
--(axis cs:570875.142857143,999.355960635581)
--(axis cs:568920.180039139,990.27057627353)
--(axis cs:566965.217221135,980.607813155666)
--(axis cs:565010.254403131,974.095260590288)
--(axis cs:563055.291585127,973.53083870971)
--(axis cs:561100.328767123,974.907385361873)
--(axis cs:559145.365949119,977.734067362451)
--(axis cs:557190.403131115,983.032075093121)
--(axis cs:555235.440313112,986.436168372705)
--(axis cs:553280.477495108,987.134868309391)
--(axis cs:551325.514677104,985.680936054879)
--(axis cs:549370.5518591,982.695036376094)
--(axis cs:547415.589041096,981.176871525239)
--(axis cs:545460.626223092,981.999961784296)
--(axis cs:543505.663405088,988.289446491424)
--(axis cs:541550.700587084,993.8575070432)
--(axis cs:539595.73776908,995.974638999861)
--(axis cs:537640.774951076,996.463640311556)
--(axis cs:535685.812133072,994.31492645678)
--(axis cs:533730.849315069,989.830106449186)
--(axis cs:531775.886497065,989.023230245575)
--(axis cs:529820.923679061,991.589198060099)
--(axis cs:527865.960861057,996.533103017013)
--(axis cs:525910.998043053,1002.78452278871)
--(axis cs:523956.035225049,1002.95995425738)
--(axis cs:522001.072407045,999.406481938251)
--(axis cs:520046.109589041,996.90025811791)
--(axis cs:518091.146771037,993.509034552343)
--(axis cs:516136.183953033,988.502785905214)
--(axis cs:514181.221135029,983.970268790693)
--(axis cs:512226.258317025,980.908449642217)
--(axis cs:510271.295499022,978.015555011979)
--(axis cs:508316.332681018,979.885882598293)
--(axis cs:506361.369863014,981.125799402805)
--(axis cs:504406.40704501,981.534835361848)
--(axis cs:502451.444227006,980.564383709661)
--(axis cs:500496.481409002,979.88764212986)
--(axis cs:498541.518590998,980.015225720296)
--(axis cs:496586.555772994,985.793422910442)
--(axis cs:494631.59295499,993.009707956396)
--(axis cs:492676.630136986,997.646850319049)
--(axis cs:490721.667318982,999.064093889075)
--(axis cs:488766.704500979,997.377977132213)
--(axis cs:486811.741682975,996.782571898393)
--(axis cs:484856.778864971,997.969532367983)
--(axis cs:482901.816046967,1001.29788615039)
--(axis cs:480946.853228963,1007.88353367873)
--(axis cs:478991.890410959,1015.43466415353)
--(axis cs:477036.927592955,1021.05051044007)
--(axis cs:475081.964774951,1018.5926683441)
--(axis cs:473127.001956947,1011.0729005418)
--(axis cs:471172.039138943,1004.57259831307)
--(axis cs:469217.076320939,1002.9028161078)
--(axis cs:467262.113502935,1008.8858718843)
--(axis cs:465307.150684932,1018.61376505628)
--(axis cs:463352.187866928,1026.48659781986)
--(axis cs:461397.225048924,1030.13751658824)
--(axis cs:459442.26223092,1029.33310002132)
--(axis cs:457487.299412916,1024.53254134753)
--(axis cs:455532.336594912,1014.61489825524)
--(axis cs:453577.373776908,999.778419620897)
--(axis cs:451622.410958904,988.179354826349)
--(axis cs:449667.4481409,981.213552089099)
--(axis cs:447712.485322896,980.248199725191)
--(axis cs:445757.522504892,981.816672076807)
--(axis cs:443802.559686888,988.47253076462)
--(axis cs:441847.596868885,997.677776419926)
--(axis cs:439892.634050881,1006.72909567647)
--(axis cs:437937.671232877,1000.51491715541)
--(axis cs:435982.708414873,989.173942121479)
--(axis cs:434027.745596869,975.318557926873)
--(axis cs:432072.782778865,970.439131050995)
--(axis cs:430117.819960861,972.754485210934)
--(axis cs:428162.857142857,977.228368244837)
--(axis cs:426207.894324853,978.955670277337)
--(axis cs:424252.931506849,980.37746351866)
--(axis cs:422297.968688845,977.8383506287)
--(axis cs:420343.005870842,977.944272269079)
--(axis cs:418388.043052838,980.678110449242)
--(axis cs:416433.080234834,983.164380372502)
--(axis cs:414478.11741683,977.330862927878)
--(axis cs:412523.154598826,969.188318439951)
--(axis cs:410568.191780822,965.353039966802)
--(axis cs:408613.228962818,970.716280221169)
--(axis cs:406658.266144814,992.406563012576)
--(axis cs:404703.30332681,1013.00172646704)
--(axis cs:402748.340508806,1022.32234074033)
--(axis cs:400793.377690802,1009.83257901601)
--(axis cs:398838.414872798,996.032544663722)
--(axis cs:396883.452054795,980.599493681078)
--(axis cs:394928.489236791,971.69252204035)
--(axis cs:392973.526418787,970.854081905842)
--(axis cs:391018.563600783,978.166852376151)
--(axis cs:389063.600782779,989.133086677964)
--(axis cs:387108.637964775,1003.36010206971)
--(axis cs:385153.675146771,1006.86791696594)
--(axis cs:383198.712328767,1003.92682688529)
--(axis cs:381243.749510763,1002.15091883315)
--(axis cs:379288.786692759,999.899857781563)
--(axis cs:377333.823874755,995.537107092039)
--(axis cs:375378.861056751,993.359785010527)
--(axis cs:373423.898238748,993.56855792578)
--(axis cs:371468.935420744,994.16553218604)
--(axis cs:369513.97260274,996.407583859889)
--(axis cs:367559.009784736,999.435263050603)
--(axis cs:365604.046966732,1000.5792553336)
--(axis cs:363649.084148728,1000.71206212595)
--(axis cs:361694.121330724,998.623467434473)
--(axis cs:359739.15851272,998.727238668772)
--(axis cs:357784.195694716,995.089120706792)
--(axis cs:355829.232876712,988.966018524725)
--(axis cs:353874.270058708,982.697187840363)
--(axis cs:351919.307240705,980.853888714356)
--(axis cs:349964.344422701,985.528526039603)
--(axis cs:348009.381604697,990.048645750005)
--(axis cs:346054.418786693,993.035907108609)
--(axis cs:344099.455968689,994.635809996333)
--(axis cs:342144.493150685,995.060583464299)
--(axis cs:340189.530332681,990.012064158916)
--(axis cs:338234.567514677,981.31116396194)
--(axis cs:336279.604696673,972.206319777598)
--(axis cs:334324.641878669,966.891670428313)
--(axis cs:332369.679060665,968.320798633128)
--(axis cs:330414.716242661,977.832118010884)
--(axis cs:328459.753424658,989.289572163218)
--(axis cs:326504.790606654,997.055152536415)
--(axis cs:324549.82778865,999.378139180572)
--(axis cs:322594.864970646,997.648732310007)
--(axis cs:320639.902152642,993.18776723969)
--(axis cs:318684.939334638,989.901002978161)
--(axis cs:316729.976516634,994.110303638497)
--(axis cs:314775.01369863,1001.11991711973)
--(axis cs:312820.050880626,1008.61538641604)
--(axis cs:310865.088062622,1011.64291537938)
--(axis cs:308910.125244618,1002.6408389649)
--(axis cs:306955.162426614,997.407691488815)
--(axis cs:305000.199608611,989.703408849261)
--(axis cs:303045.236790607,980.357168245047)
--(axis cs:301090.273972603,977.763122232909)
--(axis cs:299135.311154599,974.559006803636)
--(axis cs:297180.348336595,971.22573137798)
--(axis cs:295225.385518591,972.073735477021)
--(axis cs:293270.422700587,972.839846721766)
--(axis cs:291315.459882583,974.984829731143)
--(axis cs:289360.497064579,974.211202731299)
--(axis cs:287405.534246575,973.911083739764)
--(axis cs:285450.571428571,979.12729466728)
--(axis cs:283495.608610568,985.673326495564)
--(axis cs:281540.645792564,984.911494230605)
--(axis cs:279585.68297456,981.200704014413)
--(axis cs:277630.720156556,980.587985797839)
--(axis cs:275675.757338552,977.966486568619)
--(axis cs:273720.794520548,975.423107736099)
--(axis cs:271765.831702544,976.748349013299)
--(axis cs:269810.86888454,980.162397464355)
--(axis cs:267855.906066536,986.959692656843)
--(axis cs:265900.943248532,993.989800101107)
--(axis cs:263945.980430528,996.013866173234)
--(axis cs:261991.017612524,991.843365349457)
--(axis cs:260036.054794521,987.353316502092)
--(axis cs:258081.091976517,981.183789326427)
--(axis cs:256126.129158513,976.817693392498)
--(axis cs:254171.166340509,974.292019004666)
--(axis cs:252216.203522505,974.631678963602)
--(axis cs:250261.240704501,979.258208738417)
--(axis cs:248306.277886497,986.555553153675)
--(axis cs:246351.315068493,990.350109158299)
--(axis cs:244396.352250489,991.801707509054)
--(axis cs:242441.389432485,987.016142437573)
--(axis cs:240486.426614481,974.971369485558)
--(axis cs:238531.463796478,966.620352471029)
--(axis cs:236576.500978474,960.986603515668)
--(axis cs:234621.53816047,952.025242864009)
--(axis cs:232666.575342466,945.449626972322)
--(axis cs:230711.612524462,936.275117077102)
--(axis cs:228756.649706458,929.280833045798)
--(axis cs:226801.686888454,926.484957257803)
--(axis cs:224846.72407045,927.533923478573)
--(axis cs:222891.761252446,929.26928646763)
--(axis cs:220936.798434442,932.485756094572)
--(axis cs:218981.835616438,941.879803850782)
--(axis cs:217026.872798434,957.082319056696)
--(axis cs:215071.909980431,966.836862197255)
--(axis cs:213116.947162427,967.501079414423)
--(axis cs:211161.984344423,964.733555263674)
--(axis cs:209207.021526419,960.775835270686)
--(axis cs:207252.058708415,957.149621508883)
--(axis cs:205297.095890411,952.592890239532)
--(axis cs:203342.133072407,950.815852740081)
--(axis cs:201387.170254403,953.316354015444)
--(axis cs:199432.207436399,957.784945827828)
--(axis cs:197477.244618395,962.56930833519)
--(axis cs:195522.281800391,962.919556751526)
--(axis cs:193567.318982387,957.700614370078)
--(axis cs:191612.356164384,957.7240286813)
--(axis cs:189657.39334638,959.725522805908)
--(axis cs:187702.430528376,961.648655624087)
--(axis cs:185747.467710372,962.725431279872)
--(axis cs:183792.504892368,968.942813418279)
--(axis cs:181837.542074364,985.197863512765)
--(axis cs:179882.57925636,1004.32173084579)
--(axis cs:177927.616438356,1022.37513611335)
--(axis cs:175972.653620352,1041.05122220967)
--(axis cs:174017.690802348,1048.64401357485)
--(axis cs:172062.727984344,1044.95002518165)
--(axis cs:170107.765166341,1033.68482801513)
--(axis cs:168152.802348337,1018.83831920217)
--(axis cs:166197.839530333,1003.18178505714)
--(axis cs:164242.876712329,989.560881150008)
--(axis cs:162287.913894325,978.36792962066)
--(axis cs:160332.951076321,970.44213446734)
--(axis cs:158377.988258317,967.903976147739)
--(axis cs:156423.025440313,968.69522247907)
--(axis cs:154468.062622309,972.035887533283)
--(axis cs:152513.099804305,975.540992644923)
--(axis cs:150558.136986301,978.504121971105)
--(axis cs:148603.174168297,977.950556459047)
--(axis cs:146648.211350294,973.694977066037)
--(axis cs:144693.24853229,968.234687208378)
--(axis cs:142738.285714286,965.304679835545)
--(axis cs:140783.322896282,963.890407074211)
--(axis cs:138828.360078278,963.492257430212)
--(axis cs:136873.397260274,966.417457598933)
--(axis cs:134918.43444227,971.722050788091)
--(axis cs:132963.471624266,973.478538420534)
--(axis cs:131008.508806262,969.729138142712)
--(axis cs:129053.545988258,963.632315242483)
--(axis cs:127098.583170254,960.389936102802)
--(axis cs:125143.62035225,961.055396425123)
--(axis cs:123188.657534247,961.539376555926)
--(axis cs:121233.694716243,962.555811241025)
--(axis cs:119278.731898239,964.787984327091)
--(axis cs:117323.769080235,965.214388363006)
--(axis cs:115368.806262231,966.540697857659)
--(axis cs:113413.843444227,969.740361113027)
--(axis cs:111458.880626223,972.938673531968)
--(axis cs:109503.917808219,973.966375889813)
--(axis cs:107548.954990215,972.141659370508)
--(axis cs:105593.992172211,966.136308253269)
--(axis cs:103639.029354207,958.233785307027)
--(axis cs:101684.066536204,949.833505337372)
--(axis cs:99729.1037181996,945.813215886639)
--(axis cs:97774.1409001957,945.230047413614)
--(axis cs:95819.1780821918,947.912715828075)
--(axis cs:93864.2152641879,953.988459956029)
--(axis cs:91909.252446184,960.541462768441)
--(axis cs:89954.28962818,961.907776693485)
--(axis cs:87999.3268101761,959.237465576452)
--(axis cs:86044.3639921722,955.711336316262)
--(axis cs:84089.4011741683,954.203595744692)
--(axis cs:82134.4383561644,950.755863862732)
--(axis cs:80179.4755381605,947.925522153263)
--(axis cs:78224.5127201566,944.113272957663)
--(axis cs:76269.5499021526,943.063168285286)
--(axis cs:74314.5870841487,945.520014616472)
--(axis cs:72359.6242661448,948.013010405656)
--(axis cs:70404.6614481409,946.814728711443)
--(axis cs:68449.698630137,937.510731997367)
--(axis cs:66494.7358121331,928.953720365829)
--(axis cs:64539.7729941292,925.200939055845)
--(axis cs:62584.8101761252,923.91085247033)
--(axis cs:60629.8473581213,922.164443707253)
--(axis cs:58674.8845401174,922.201672440065)
--(axis cs:56719.9217221135,924.439980420287)
--(axis cs:54764.9589041096,926.678505921377)
--(axis cs:52809.9960861057,931.129861029995)
--(axis cs:50855.0332681018,941.08246477059)
--(axis cs:48900.0704500978,935.565837308972)
--(axis cs:46945.1076320939,925.020058292583)
--(axis cs:44990.14481409,911.841646076548)
--(axis cs:43035.1819960861,893.343775734712)
--(axis cs:41080.2191780822,877.764281017883)
--(axis cs:39125.2563600783,870.748834557755)
--(axis cs:37170.2935420744,861.634749116051)
--(axis cs:35215.3307240705,843.391806859468)
--(axis cs:33260.3679060665,820.295153182503)
--(axis cs:31305.4050880626,791.217086472475)
--(axis cs:29350.4422700587,757.589707694085)
--(axis cs:27395.4794520548,709.775783702927)
--(axis cs:25440.5166340509,644.216190714636)
--(axis cs:23485.553816047,556.462242098553)
--(axis cs:21530.5909980431,445.038564655691)
--(axis cs:19575.6281800391,333.467266754981)
--(axis cs:17620.6653620352,226.292185028781)
--(axis cs:15665.7025440313,146.848533127562)
--(axis cs:13710.7397260274,95.8596034770927)
--(axis cs:11755.7769080235,62.3490025495934)
--(axis cs:9800.81409001957,42.6589107901789)
--(axis cs:7845.85127201566,29.7239098088982)
--(axis cs:5890.88845401174,20.8344669165594)
--(axis cs:3935.92563600783,14.7795023479213)
--(axis cs:1980.96281800391,11.2675036735151)
--(axis cs:26,9.88435450872122)
--cycle;

\addplot [semithick, green!50.19607843137255!black]
table {%
34 9.10891648373231
1987.82974559687 10.0979207877067
3941.65949119374 12.7153979533862
5895.48923679061 17.4957546406742
7849.31898238748 26.0088385805615
9803.14872798434 39.6865616966642
11756.9784735812 59.9838666535099
13710.8082191781 90.145372110216
15664.637964775 140.384360198736
17618.4677103718 225.74955976682
19572.2974559687 343.369582910804
21526.1272015656 477.909671593646
23479.9569471624 616.079219267701
25433.7866927593 735.935131297789
27387.6164383562 830.648673980655
29341.446183953 899.08303531982
31295.2759295499 943.043558964313
33249.1056751468 968.355208824404
35202.9354207436 981.250385260356
37156.7651663405 987.501233181544
39110.5949119374 989.908016713533
41064.4246575342 990.103370116231
43018.2544031311 988.496731701885
44972.084148728 984.909198529543
46925.9138943249 978.78348184152
48879.7436399217 969.766688766311
50833.5733855186 959.085456393921
52787.4031311155 948.059178427844
54741.2328767123 936.802432014208
56695.0626223092 926.38042875324
58648.8923679061 922.04015796336
60602.7221135029 924.17949694277
62556.5518590998 926.543387736397
64510.3816046967 929.770994264732
66464.2113502935 934.718364877207
68418.0410958904 940.34828604877
70371.8708414873 944.136623719702
72325.7005870842 945.789140338565
74279.530332681 944.622394964755
76233.3600782779 941.564363897681
78187.1898238748 936.819944300493
80141.0195694716 934.594258740796
82094.8493150685 935.183923043501
84048.6790606654 936.611950339346
86002.5088062622 937.244072713953
87956.3385518591 938.320279751437
89910.168297456 939.404429774262
91863.9980430528 938.486280529017
93817.8277886497 936.148261750827
95771.6575342466 932.90112510439
97725.4872798434 925.828434847459
99679.3170254403 918.353958755484
101633.146771037 913.542575343079
103586.976516634 911.190904563557
105540.806262231 909.639303358222
107494.636007828 909.513320692486
109448.465753425 910.12107292983
111402.295499022 909.746709163458
113356.125244618 910.828916940566
115309.954990215 911.515248700299
117263.784735812 911.490096309004
119217.614481409 908.924865691545
121171.444227006 906.410462752164
123125.273972603 904.928848671519
125079.1037182 905.8324879769
127032.933463796 905.290920829068
128986.763209393 903.684963499565
130940.59295499 903.267196255119
132894.422700587 903.375356842203
134848.252446184 902.517059680178
136802.082191781 900.422520727406
138755.911937378 897.181470849666
140709.741682975 891.546591456111
142663.571428571 886.191274752804
144617.401174168 883.460431682846
146571.230919765 880.547819737359
148525.060665362 879.836988372286
150478.890410959 881.986254828132
152432.720156556 885.33946968269
154386.549902153 887.781967099446
156340.37964775 887.991895022993
158294.209393346 884.866811244012
160248.039138943 881.723774076274
162201.86888454 881.468950832684
164155.698630137 881.508477200816
166109.528375734 880.272624566011
168063.358121331 879.487923897841
170017.187866928 878.411983209066
171971.017612524 876.097905080599
173924.847358121 874.406531530243
175878.677103718 871.921712118391
177832.506849315 867.653620597508
179786.336594912 863.636767232418
181740.166340509 859.320712703605
183693.996086106 856.393142702398
185647.825831703 859.496003079987
187601.655577299 864.469777136898
189555.485322896 868.219326991985
191509.315068493 870.212156394032
193463.14481409 872.561932466004
195416.974559687 875.423158201325
197370.804305284 878.008654894646
199324.634050881 878.714120825196
201278.463796478 879.748525114486
203232.293542074 878.791900235523
205186.123287671 875.381467314921
207139.953033268 872.665476274753
209093.782778865 870.977676819908
211047.612524462 869.706367225297
213001.442270059 869.621152590646
214955.272015656 869.327899455756
216909.101761252 871.41144729538
218862.931506849 871.569115973543
220816.761252446 867.161205952771
222770.590998043 863.284187602009
224724.42074364 860.369432950824
226678.250489237 857.081589231065
228632.080234834 852.120000320559
230585.909980431 843.103990293968
232539.739726027 831.678007544896
234493.569471624 819.511393058773
236447.399217221 811.336602371593
238401.228962818 811.772014064824
240355.058708415 813.580350474934
242308.888454012 817.335459548391
244262.718199609 825.442190345373
246216.547945205 837.181071239151
248170.377690802 848.591633463724
250124.207436399 857.296405534732
252078.037181996 864.026234809042
254031.866927593 864.939750283313
255985.69667319 862.401734480523
257939.526418787 855.047041180151
259893.356164384 840.887279168341
261847.18590998 821.354604541719
263801.015655577 801.691436578473
265754.845401174 786.529064814656
267708.675146771 775.89318360381
269662.504892368 770.358676944049
271616.334637965 772.87818745856
273570.164383562 777.996931059179
275523.994129158 782.870900533931
277477.823874755 786.120478434854
279431.653620352 792.494312710419
281385.483365949 798.745195967397
283339.313111546 801.291484168627
285293.142857143 804.860467838536
287246.97260274 807.03862295278
289200.802348337 809.204168228295
291154.632093933 808.611077995793
293108.46183953 805.23109917193
295062.291585127 801.332320571186
297016.121330724 793.549804550566
298969.951076321 782.219212096044
300923.780821918 767.417122100228
302877.610567515 750.916073867441
304831.440313112 739.391873383741
306785.270058708 734.082932077468
308739.099804305 729.263333687784
310692.929549902 727.981556459923
312646.759295499 734.931692197384
314600.589041096 744.273691935545
316554.418786693 753.845035033673
318508.24853229 762.49276152921
320462.078277886 767.309833480065
322415.908023483 767.505308507627
324369.73776908 762.757427469335
326323.567514677 752.4986102099
328277.397260274 742.580666490503
330231.227005871 733.024667860211
332185.056751468 725.966381037639
334138.886497065 719.02679236131
336092.716242661 717.380322248833
338046.545988258 721.980532319542
340000.375733855 728.309717469681
341954.205479452 729.131612975298
343908.035225049 724.862438123142
345861.864970646 719.577126285891
347815.694716243 712.223559927292
349769.52446184 705.111559036804
351723.354207436 700.67193511221
353677.183953033 692.938146023716
355631.01369863 682.736130650335
357584.843444227 672.958015894778
359538.673189824 666.28275061388
361492.502935421 668.995097879082
363446.332681018 676.207729155484
365400.162426614 684.826398001871
367353.992172211 690.026589475014
369307.821917808 698.550190913692
371261.651663405 709.95279016265
373215.481409002 717.237011565662
375169.311154599 718.188341966065
377123.140900196 718.571616838438
379076.970645793 718.545985146439
381030.800391389 723.65830118794
382984.630136986 727.064332913206
384938.459882583 724.031408134446
386892.28962818 718.51822723824
388846.119373777 714.118539767203
390799.949119374 711.990105301511
392753.778864971 706.870599430401
394707.608610568 698.605916659701
396661.438356164 691.080445543532
398615.268101761 689.041549765919
400569.097847358 689.767537770097
402522.927592955 686.255674987568
404476.757338552 683.082340643278
406430.587084149 680.844453397193
408384.416829746 680.338261375277
410338.246575342 681.862289562261
412292.076320939 684.083738452597
414245.906066536 684.08259529871
416199.735812133 682.730744488223
418153.56555773 680.854043069703
420107.395303327 678.616689415077
422061.225048924 680.054909559608
424015.054794521 682.959030638864
425968.884540117 681.635104909167
427922.714285714 679.600488492129
429876.544031311 677.386299273169
431830.373776908 670.48778240477
433784.203522505 658.715560369391
435738.033268102 644.237143690347
437691.863013699 628.927410401737
439645.692759296 617.729078159769
441599.522504892 608.493173469651
443553.352250489 606.864808612407
445507.181996086 611.993400785069
447461.011741683 618.153991030836
449414.84148728 621.543589976161
451368.671232877 621.02845050492
453322.500978474 623.443655796638
455276.33072407 625.604568174246
457230.160469667 625.625150711351
459183.990215264 631.232124234626
461137.819960861 639.454260789713
463091.649706458 644.58548305447
465045.479452055 646.411608414505
466999.309197652 643.201760644844
468953.138943249 636.859599189729
470906.968688845 626.422163678056
472860.798434442 613.684083869319
474814.628180039 598.696368872921
476768.457925636 583.259699126707
478722.287671233 573.800351766449
480676.11741683 572.330499380777
482629.947162427 575.859861977058
484583.776908023 581.829841870884
486537.60665362 590.734010726557
488491.436399217 602.693953328822
490445.266144814 612.898186630509
492399.095890411 620.784588087199
494352.925636008 625.783266134494
496306.755381605 629.738727777738
498260.585127202 629.887998798328
500214.414872798 628.263459617825
502168.244618395 628.376849992938
504122.074363992 626.537509806918
506075.904109589 622.636271939502
508029.733855186 621.207761973098
509983.563600783 623.138759284217
511937.39334638 621.47577477318
513891.223091976 614.449166878322
515845.052837573 605.564554590504
517798.88258317 601.788235844671
519752.712328767 601.21090385643
521706.542074364 598.037701059018
523660.371819961 599.838456045073
525614.201565558 603.132859314912
527568.031311155 605.029294975616
529521.861056751 604.289943243758
531475.690802348 600.456061848805
533429.520547945 591.509732219245
535383.350293542 578.600537130689
537337.180039139 567.28887536349
539291.009784736 559.903355248926
541244.839530333 556.334571013289
543198.66927593 559.182180182571
545152.499021526 566.048969398748
547106.328767123 573.588946768231
549060.15851272 578.525630564439
551013.988258317 582.5379612971
552967.818003914 582.67327062698
554921.647749511 578.078009999281
556875.477495108 571.670532345214
558829.307240705 560.292568435651
560783.136986301 549.297734996931
562736.966731898 544.276064613773
564690.796477495 538.405568640361
566644.626223092 537.452479183955
568598.455968689 542.939470414649
570552.285714286 547.932161622445
572506.115459883 548.858112271566
574459.945205479 549.877934100633
576413.774951076 547.375860537265
578367.604696673 544.767026516513
580321.43444227 542.144486071234
582275.264187867 539.257509273168
584229.093933464 536.947252720497
586182.923679061 540.620233315509
588136.753424658 542.748560161893
590090.583170254 545.984543900769
592044.412915851 549.245869347988
593998.242661448 554.682584357578
595952.072407045 556.618995292135
597905.902152642 560.270168349759
599859.731898239 562.987922444295
601813.561643836 567.240257481219
603767.391389432 571.242691203736
605721.221135029 572.837424782901
607675.050880626 569.029207482316
609628.880626223 563.430501015908
611582.71037182 555.386595354494
613536.540117417 545.566121422819
615490.369863014 536.972722310289
617444.199608611 535.833117983322
619398.029354207 540.63296589165
621351.859099804 549.205420291162
623305.688845401 558.460529118197
625259.518590998 560.145557322452
627213.348336595 557.49857937948
629167.178082192 550.72447310201
631121.007827789 544.271783318537
633074.837573386 538.869373132549
635028.667318982 533.609045470167
636982.497064579 531.441819089627
638936.326810176 533.110193296652
640890.156555773 534.654784300037
642843.98630137 535.47486429279
644797.816046967 528.804474747885
646751.645792564 522.202264436766
648705.47553816 518.641711661159
650659.305283757 519.020924642559
652613.135029354 519.176446827033
654566.964774951 522.118281999436
656520.794520548 525.881405336748
658474.624266145 526.12020105717
660428.454011742 524.050542502615
662382.283757339 525.00365462592
664336.113502935 529.943794906568
666289.943248532 537.130398965881
668243.772994129 539.910794229965
670197.602739726 540.628573195562
672151.432485323 538.809216629279
674105.26223092 537.897234569759
676059.091976517 535.475013405639
678012.921722114 533.72474651679
679966.75146771 535.337694943312
681920.581213307 537.117841466917
683874.410958904 541.195903312989
685828.240704501 546.033804987756
687782.070450098 543.721861381845
689735.900195695 534.752500309413
691689.729941292 525.696744192458
693643.559686888 521.392246194796
695597.389432485 523.962259368718
697551.219178082 529.912948287488
699505.048923679 534.311470512304
701458.878669276 532.772486311765
703412.708414873 527.426966198629
705366.53816047 521.317637544322
707320.367906066 522.339325164738
709274.197651663 523.510697955535
711228.02739726 525.867726093769
713181.857142857 532.220067747329
715135.686888454 529.805944337884
717089.516634051 528.050970584984
719043.346379648 526.824425976051
720997.176125245 524.070570764849
722951.005870841 520.70066589605
724904.835616438 513.692980900949
726858.665362035 509.549723000615
728812.495107632 509.973587846848
730766.324853229 510.596383471489
732720.154598826 510.064856504407
734673.984344423 507.126395636185
736627.81409002 507.690474913954
738581.643835616 511.179358053825
740535.473581213 511.61682517006
742489.30332681 510.300049944041
744443.133072407 508.224357996066
746396.962818004 505.642581741609
748350.792563601 502.86189817522
750304.622309198 498.660137673546
752258.452054795 497.056422217956
754212.281800391 495.455048183387
756166.111545988 491.355090372593
758119.941291585 491.548189538523
760073.771037182 496.219800787487
762027.600782779 501.073530195301
763981.430528376 504.608409544587
765935.260273973 509.277941460913
767889.090019569 508.84411636161
769842.919765166 501.841260290406
771796.749510763 496.544985371844
773750.57925636 491.01710071448
775704.409001957 488.136386170882
777658.238747554 490.842553913566
779612.068493151 496.577131158476
781565.898238747 502.290312467351
783519.727984344 506.840308847588
785473.557729941 508.927055126676
787427.387475538 514.713307735401
789381.217221135 524.907482784099
791335.046966732 540.303940723403
793288.876712329 546.598379540034
795242.706457926 544.719356164023
797196.536203522 540.071515759843
799150.365949119 535.038698617722
801104.195694716 527.425467314902
803058.025440313 514.060158328452
805011.85518591 508.804127624753
806965.684931507 507.105379952349
808919.514677104 501.912857189131
810873.344422701 499.102404382783
812827.174168297 498.255948321455
814781.003913894 491.917806380555
816734.833659491 481.095399732474
818688.663405088 472.717996157213
820642.493150685 468.153052202418
822596.322896282 464.943670751167
824550.152641879 472.555683998956
826503.982387476 484.64551633103
828457.812133072 492.207801609899
830411.641878669 497.909021906597
832365.471624266 504.089639708875
834319.301369863 507.848304586625
836273.13111546 506.620552332379
838226.960861057 503.773071522937
840180.790606654 500.597017506868
842134.620352251 496.184590582587
844088.450097847 491.434418989042
846042.279843444 485.324026302223
847996.109589041 481.364926031645
849949.939334638 483.020753816082
851903.769080235 487.935438616269
853857.598825832 492.536782404224
855811.428571429 494.467193321638
857765.258317025 494.533265389974
859719.088062622 495.028444752302
861672.917808219 494.967933689164
863626.747553816 495.890326947612
865580.577299413 497.103975485211
867534.40704501 499.142611575836
869488.236790607 497.525881757541
871442.066536203 491.627656516129
873395.8962818 488.850614536481
875349.726027397 491.861758513275
877303.555772994 496.949656064749
879257.385518591 505.678408355867
881211.215264188 514.577014870055
883165.045009785 518.908285047325
885118.874755382 516.614162797064
887072.704500978 511.17475293189
889026.534246575 504.511600826018
890980.363992172 495.516536520541
892934.193737769 489.282930794208
894888.023483366 486.297527960756
896841.853228963 482.115257598995
898795.68297456 478.011948611967
900749.512720157 477.221913987018
902703.342465753 479.332500422852
904657.17221135 479.31922512733
906611.001956947 481.49673982002
908564.831702544 485.732834162382
910518.661448141 495.074575144659
912472.491193738 505.454290783944
914426.320939335 508.312195011485
916380.150684932 511.917758816848
918333.980430528 510.376439799269
920287.810176125 504.882167404772
922241.639921722 499.47630875817
924195.469667319 492.003726833907
926149.299412916 483.87824002726
928103.129158513 483.846702787435
930056.95890411 486.303202790743
932010.788649706 488.060114567077
933964.618395303 489.145422971598
935918.4481409 491.372250418739
937872.277886497 493.371837129273
939826.107632094 494.885136374313
941779.937377691 499.38007250822
943733.767123288 508.180926367376
945687.596868885 514.872223929679
947641.426614481 514.639751950451
949595.256360078 509.293945773716
951549.086105675 507.435155524604
953502.915851272 512.238548299514
955456.745596869 514.15467653325
957410.575342466 513.482052074476
959364.405088063 515.439171928334
961318.234833659 517.453691134316
963272.064579256 517.006784186116
965225.894324853 519.246308344378
967179.72407045 523.709545155732
969133.553816047 525.0867232996
971087.383561644 524.836071539083
973041.213307241 524.222329092751
974995.043052838 525.582737863323
976948.872798434 527.228335817179
978902.702544031 530.141458223402
980856.532289628 533.902430549929
982810.362035225 539.086057250593
984764.191780822 540.196509593005
986718.021526419 537.588015420596
988671.851272016 535.347310156909
990625.681017612 530.488866403412
992579.510763209 523.381983289509
994533.340508806 513.983055660018
996487.170254403 508.08875828026
998441 499.327994088266
};
%\addlegendentry{PPO (20)}
\addplot [semithick, blue]
table {%
31 10.8117840323785
1984.99608610568 11.7024759238486
3938.99217221135 14.1856945275867
5892.98825831703 19.0825503215243
7846.9843444227 27.8834406658226
9800.98043052838 43.1376348025151
11754.9765166341 64.2225234572677
13708.9726027397 90.5261093742493
15662.9686888454 127.566299996719
17616.9647749511 186.423713293584
19570.9608610568 270.999718752168
21524.9569471624 378.407166621993
23478.9530332681 494.381839315649
25432.9491193738 613.705213187274
27386.9452054795 719.434825367692
29340.9412915851 807.168005775934
31294.9373776908 874.158658742626
33248.9334637965 920.062388661257
35202.9295499022 947.462942044269
37156.9256360078 966.406866496088
39110.9217221135 977.380263513089
41064.9178082192 984.413531947943
43018.9138943249 988.970381632929
44972.9099804305 992.569188653521
46926.9060665362 994.972655531972
48880.9021526419 996.854081586931
50834.8982387476 997.584649147273
52788.8943248532 997.976948627846
54742.8904109589 998.411362909012
56696.8864970646 998.797783798737
58650.8825831703 998.903362948731
60604.8786692759 998.841749091845
62558.8747553816 998.55273378766
64512.8708414873 997.722087155995
66466.866927593 996.640305425647
68420.8630136986 995.336974832827
70374.8590998043 993.762192417994
72328.85518591 992.578373591011
74282.8512720157 991.50574250259
76236.8473581213 990.240430094824
78190.843444227 989.666565889344
80144.8395303327 989.546009360487
82098.8356164384 989.804143357993
84052.831702544 990.575624421028
86006.8277886497 991.954845744633
87960.8238747554 993.641333591977
89914.8199608611 994.87488052815
91868.8160469667 995.768701511106
93822.8121330724 996.324254015679
95776.8082191781 996.304164745471
97730.8043052838 996.267467106791
99684.8003913894 996.186539050433
101638.796477495 996.092856433861
103592.792563601 996.180040276364
105546.788649706 995.891610625096
107500.784735812 994.734683049236
109454.780821918 992.168823594675
111408.776908023 988.55370919855
113362.772994129 985.431540880158
115316.769080235 984.051081903796
117270.765166341 983.511542979409
119224.761252446 982.060781608398
121178.757338552 980.633074185106
123132.753424658 978.794943970655
125086.749510763 977.145807888227
127040.745596869 976.941309635312
128994.741682975 977.41517314495
130948.73776908 977.2879538341
132902.733855186 975.995249192325
134856.729941292 974.246328612978
136810.726027397 972.830541817527
138764.722113503 972.925453511021
140718.718199609 972.734060324181
142672.714285714 973.427944839953
144626.71037182 974.991177559019
146580.706457926 976.533902921323
148534.702544031 978.69999207988
150488.698630137 980.738773456283
152442.694716243 982.738909637884
154396.690802348 984.500057848233
156350.686888454 986.327560282378
158304.68297456 988.302273420515
160258.679060665 991.057332565723
162212.675146771 992.397748646539
164166.671232877 993.107225978556
166120.667318982 993.926030170858
168074.663405088 994.407711183361
170028.659491194 994.776974853521
171982.655577299 995.561075946468
173936.651663405 995.928805942818
175890.647749511 995.987736451612
177844.643835616 996.022810977524
179798.639921722 996.073458575363
181752.636007828 996.047563337883
183706.632093933 995.920286606154
185660.628180039 995.556443310343
187614.624266145 994.728743373363
189568.62035225 993.893240602412
191522.616438356 992.963024652827
193476.612524462 991.969291206122
195430.608610568 990.933755346601
197384.604696673 990.426293605464
199338.600782779 990.231551245527
201292.596868885 989.625221219362
203246.59295499 989.081139797188
205200.589041096 988.62714655244
207154.585127202 988.150498563758
209108.581213307 988.777389756017
211062.577299413 989.962974909582
213016.573385519 990.868846476137
214970.569471624 991.491502362072
216924.56555773 992.482835410265
218878.561643836 993.172906202167
220832.557729941 993.87023672842
222786.553816047 994.661023545069
224740.549902153 995.283130110777
226694.545988258 996.31503718385
228648.542074364 996.256192138232
230602.53816047 996.116303351988
232556.534246575 996.301508459371
234510.530332681 996.934251867924
236464.526418787 997.094907001019
238418.522504892 996.61579080319
240372.518590998 995.322480129737
242326.514677104 994.03425495815
244280.510763209 993.237967683994
246234.506849315 992.696169458221
248188.502935421 992.717328493765
250142.499021526 993.02781835847
252096.495107632 993.006372808598
254050.491193738 992.917207697342
256004.487279843 992.749633144976
257958.483365949 992.994102839086
259912.479452055 993.891885632287
261866.47553816 995.402410615318
263820.471624266 996.488262631863
265774.467710372 997.303281116969
267728.463796478 998.11500373741
269682.459882583 998.553063148498
271636.455968689 998.889615935769
273590.452054795 999.10017129915
275544.4481409 999.415459736123
277498.444227006 999.666904050254
279452.440313112 999.689926554048
281406.436399217 999.376871164896
283360.432485323 998.523155096154
285314.428571429 997.961586557624
287268.424657534 997.63239965174
289222.42074364 997.182932879738
291176.416829746 996.502873115646
293130.412915851 996.226451449184
295084.409001957 996.110023342015
297038.405088063 996.007311786191
298992.401174168 995.811089887876
300946.397260274 995.761253935912
302900.39334638 996.101678427349
304854.389432485 996.769708743394
306808.385518591 997.136444820106
308762.381604697 997.523948894191
310716.377690802 998.176896758191
312670.373776908 998.422616793852
314624.369863014 998.297641788024
316578.365949119 997.737936249021
318532.362035225 997.404450084866
320486.358121331 997.495995662529
322440.354207436 997.598413811636
324394.350293542 997.48958934766
326348.346379648 996.688481162091
328302.342465753 996.143493859851
330256.338551859 995.872968105785
332210.334637965 995.58987584869
334164.33072407 994.986697253979
336118.326810176 994.251457322157
338072.322896282 994.085573217149
340026.318982387 993.797036852328
341980.315068493 993.360068652147
343934.311154599 993.262013287464
345888.307240705 993.498654105272
347842.30332681 993.799533847126
349796.299412916 993.986124806929
351750.295499022 994.258971756249
353704.291585127 994.919419218651
355658.287671233 996.113954895742
357612.283757339 996.898771510892
359566.279843444 997.554875021022
361520.27592955 998.227347560513
363474.272015656 998.651936585849
365428.268101761 999.061835061446
367382.264187867 999.459289972169
369336.260273973 999.320039052028
371290.256360078 998.977892298189
373244.252446184 998.159629666745
375198.24853229 996.906500173094
377152.244618395 996.225996848034
379106.240704501 995.900082188812
381060.236790607 995.573807132603
383014.232876712 994.944631849736
384968.228962818 994.122806812319
386922.225048924 993.830610382007
388876.221135029 993.971475980764
390830.217221135 994.311646709435
392784.213307241 994.991088468275
394738.209393346 996.337893877838
396692.205479452 996.95148359965
398646.201565558 997.033424524369
400600.197651663 997.149668495005
402554.193737769 997.710762763658
404508.189823875 998.541660223878
406462.18590998 998.997071646072
408416.181996086 999.163440084391
410370.178082192 999.222623504253
412324.174168297 999.239030117544
414278.170254403 999.230916266972
416232.166340509 999.1901234616
418186.162426614 999.070871043339
420140.15851272 999.195512562863
422094.154598826 999.264987922325
424048.150684932 999.275668921741
426002.146771037 999.238858675305
427956.142857143 999.114289428045
429910.138943249 998.765938854431
431864.135029354 998.477694302116
433818.13111546 998.227185072564
435772.127201566 997.756560089262
437726.123287671 996.908100908592
439680.119373777 995.999493481587
441634.115459883 995.189541375039
443588.111545988 994.371668544125
445542.107632094 994.084961404511
447496.1037182 994.015924602738
449450.099804305 994.089193538142
451404.095890411 994.213073127479
453358.091976517 993.966197319794
455312.088062622 994.185308986977
457266.084148728 995.04501831489
459220.080234834 996.179237041559
461174.076320939 996.952505544861
463128.072407045 997.850340676618
465082.068493151 998.130552778591
467036.064579256 998.094291839695
468990.060665362 998.121173040901
470944.056751468 998.239703752895
472898.052837573 998.60418281641
474852.048923679 998.91703326267
476806.045009785 998.835415046158
478760.04109589 998.281170293585
480714.037181996 997.140445427582
482668.033268102 996.044844555297
484622.029354207 994.582231411271
486576.025440313 993.769530647665
488530.021526419 993.511517241673
490484.017612524 993.377266087115
492438.01369863 993.19496033141
494392.009784736 992.725723005624
496346.005870842 991.651136714058
498300.001956947 990.610256119436
500253.998043053 988.995431624583
502207.994129159 987.17391950229
504161.990215264 986.852188781641
506115.98630137 987.178051728613
508069.982387476 986.592334973256
510023.978473581 985.56587061946
511977.974559687 985.19947710262
513931.970645793 985.657940273763
515885.966731898 986.763187521062
517839.962818004 988.201753610208
519793.95890411 990.510202256309
521747.954990215 993.011132879078
523701.951076321 994.653253522906
525655.947162427 995.10932479126
527609.943248532 995.911969814265
529563.939334638 996.422283261343
531517.935420744 995.928119649593
533471.931506849 995.063312232102
535425.927592955 993.719970911529
537379.923679061 992.348620218057
539333.919765166 990.838265151817
541287.915851272 989.793574565324
543241.911937378 989.558469488532
545195.908023483 989.968173940353
547149.904109589 990.460229980007
549103.900195695 991.124247958048
551057.8962818 992.208439072944
553011.892367906 993.159627562427
554965.888454012 993.889289686329
556919.884540117 994.757271348406
558873.880626223 995.111579290993
560827.876712329 995.732677075489
562781.872798434 996.054826023955
564735.86888454 996.08101060953
566689.864970646 995.861841161631
568643.861056751 995.542781885037
570597.857142857 995.510706294399
572551.853228963 995.799792699045
574505.849315068 996.337949367826
576459.845401174 996.770993169279
578413.84148728 997.211613857195
580367.837573386 996.798670950882
582321.833659491 996.146273998053
584275.829745597 995.656658354824
586229.825831703 995.559530845391
588183.821917808 995.663145084653
590137.818003914 995.260387880911
592091.81409002 994.658751204021
594045.810176125 994.08727732071
595999.806262231 993.595628205951
597953.802348337 992.933268918248
599907.798434442 992.604543270966
601861.794520548 992.710957631008
603815.790606654 992.602826601254
605769.786692759 991.910545137914
607723.782778865 991.422651517119
609677.778864971 991.126220019565
611631.774951076 990.829167015028
613585.771037182 990.668878762983
615539.767123288 991.261803476013
617493.763209393 992.353213649065
619447.759295499 993.126897130998
621401.755381605 993.896091375129
623355.75146771 994.545711965018
625309.747553816 995.624252855063
627263.743639922 996.409517221254
629217.739726027 997.2562499488
631171.735812133 997.583036535677
633125.731898239 997.214759062504
635079.727984344 996.083736689129
637033.72407045 993.888018750382
638987.720156556 992.247729044153
640941.716242661 991.358362957685
642895.712328767 991.037803493511
644849.708414873 990.961399001605
646803.704500978 991.059910428232
648757.700587084 991.011537620398
650711.69667319 990.473258261675
652665.692759295 989.744579139373
654619.688845401 990.283270306086
656573.684931507 991.727722563112
658527.681017613 992.131032166794
660481.677103718 991.877503953053
662435.673189824 991.712057412623
664389.66927593 991.509556676423
666343.665362035 991.0736105148
668297.661448141 990.053587662693
670251.657534247 989.385059257894
672205.653620352 989.652983462822
674159.649706458 989.648955445905
676113.645792564 989.375449738626
678067.641878669 989.232371778814
680021.637964775 989.352147466612
681975.634050881 988.650705686549
683929.630136986 988.224370666581
685883.626223092 988.402548577348
687837.622309198 989.541868245028
689791.618395303 990.945209043778
691745.614481409 991.979218492268
693699.610567515 992.507741934183
695653.60665362 992.855320251399
697607.602739726 993.682246866803
699561.598825832 994.289196089988
701515.594911937 994.437968269656
703469.590998043 993.842651629479
705423.587084149 992.005049939403
707377.583170254 990.403433359964
709331.57925636 988.934021550524
711285.575342466 987.901782493148
713239.571428571 987.326349847944
715193.567514677 987.528634552151
717147.563600783 987.583472850994
719101.559686888 987.228605174866
721055.555772994 986.290613270136
723009.5518591 985.81142738093
724963.547945205 986.819652986027
726917.544031311 987.333159987078
728871.540117417 988.085312816406
730825.536203522 988.081605326667
732779.532289628 988.291915687497
734733.528375734 988.260111052871
736687.52446184 988.432654234537
738641.520547945 989.311150830633
740595.516634051 991.392231256514
742549.512720157 992.609670196808
744503.508806262 993.598128833083
746457.504892368 994.402694419374
748411.500978474 995.432740572756
750365.497064579 995.832726539912
752319.493150685 995.590825228777
754273.489236791 994.873139994233
756227.485322896 994.55622077996
758181.481409002 994.315096115143
760135.477495108 994.258562494752
762089.473581213 994.5829309174
764043.469667319 995.006286554646
765997.465753425 995.338336608208
767951.46183953 995.464348523884
769905.457925636 995.520879653947
771859.454011742 995.569225359516
773813.450097847 995.665795456128
775767.446183953 995.565831436826
777721.442270059 995.051115802122
779675.438356164 993.765463951992
781629.43444227 991.793558391928
783583.430528376 988.88583680232
785537.426614481 986.675439279929
787491.422700587 985.419898841306
789445.418786693 984.483478387202
791399.414872798 983.370285370915
793353.410958904 981.86747342925
795307.40704501 981.125376175424
797261.403131115 980.989810825224
799215.399217221 982.408916499209
801169.395303327 984.171266041433
803123.391389432 984.947242929622
805077.387475538 985.15506277408
807031.383561644 985.407051390752
808985.379647749 986.416828331988
810939.375733855 987.634184410692
812893.371819961 987.736739359403
814847.367906067 988.055021588204
816801.363992172 988.925218005262
818755.360078278 989.421188777221
820709.356164384 989.650189206577
822663.352250489 990.414795837499
824617.348336595 990.616010076559
826571.344422701 990.715446064981
828525.340508806 990.513691082785
830479.336594912 990.579045993324
832433.332681018 991.374455083087
834387.328767123 992.155442401398
836341.324853229 991.075554603254
838295.320939335 989.018233455973
840249.31702544 987.06443208903
842203.313111546 986.214900823891
844157.309197652 985.339981789913
846111.305283757 983.866567907609
848065.301369863 982.906035916063
850019.297455969 981.907604138466
851973.293542074 981.277585515754
853927.28962818 980.924934332619
855881.285714286 981.523317264822
857835.281800391 981.450938824477
859789.277886497 979.727163158204
861743.273972603 978.205531436946
863697.270058708 976.780544876826
865651.266144814 975.796064475519
867605.26223092 974.846007989457
869559.258317025 974.123397277922
871513.254403131 974.834818157358
873467.250489237 977.769630016338
875421.246575342 981.02719574649
877375.242661448 983.41044278644
879329.238747554 985.691822060198
881283.234833659 987.163878920997
883237.230919765 987.911522422818
885191.227005871 986.604795558368
887145.223091976 985.325808569975
889099.219178082 984.200742429591
891053.215264188 982.743004070862
893007.211350294 981.477967849745
894961.207436399 981.167072374144
896915.203522505 980.768549787981
898869.199608611 981.347056924463
900823.195694716 982.692225650716
902777.191780822 984.782705106792
904731.187866928 986.554583047867
906685.183953033 987.425074913688
908639.180039139 988.076432911832
910593.176125245 988.363021083664
912547.17221135 989.748793439499
914501.168297456 991.262266150917
916455.164383562 992.76519340828
918409.160469667 993.919193557709
920363.156555773 994.628979718238
922317.152641879 995.238875870128
924271.148727984 994.945064574568
926225.14481409 994.055611146712
928179.140900196 993.632833709524
930133.136986301 992.400184424201
932087.133072407 991.174517764646
934041.129158513 989.979217918049
935995.125244618 988.981416745034
937949.121330724 988.387374059773
939903.11741683 987.844993955576
941857.113502936 986.925258041144
943811.109589041 986.557097836295
945765.105675147 986.341237454873
947719.101761253 986.61440628444
949673.097847358 986.122975803735
951627.093933464 986.060116089481
953581.090019569 985.832185942959
955535.086105675 986.16538236468
957489.082191781 986.440735682912
959443.078277886 986.854808731414
961397.074363992 986.911951860989
963351.070450098 986.958916849647
965305.066536203 987.03349144409
967259.062622309 987.463499230837
969213.058708415 988.444112688487
971167.054794521 989.032805399449
973121.050880626 989.041680976294
975075.046966732 988.774278100195
977029.043052838 988.548728076423
978983.039138943 988.569245365753
980937.035225049 988.970289508765
982891.031311155 989.298330364633
984845.02739726 989.439451297109
986799.023483366 989.211177832673
988753.019569472 988.521786130306
990707.015655577 987.872703382282
992661.011741683 987.008938952068
994615.007827789 986.55472623525
996569.003913894 985.880307102691
998523 986.220803935668
};
%\addlegendentry{QRDRL (20)}
\addplot [semithick, red]
table {%
26 9.44022086382192
1980.96281800391 10.5665018608928
3935.92563600783 13.2516763151022
5890.88845401174 17.9259733848416
7845.85127201566 24.7416346063658
9800.81409001957 34.4816161263692
11755.7769080235 48.0717610228995
13710.7397260274 68.3030819455207
15665.7025440313 100.372272612042
17620.6653620352 153.295426290316
19575.6281800391 229.284546483749
21530.5909980431 321.922487559728
23485.553816047 430.210311096036
25440.5166340509 528.652441957761
27395.4794520548 611.38022983823
29350.4422700587 675.293156521687
31305.4050880626 721.314989320174
33260.3679060665 758.149158417232
35215.3307240705 784.005114419083
37170.2935420744 802.128820718887
39125.2563600783 813.503476269122
41080.2191780822 820.311436096896
43035.1819960861 825.150890828754
44990.14481409 827.577367934823
46945.1076320939 826.367661754053
48900.0704500978 822.601899113715
50855.0332681018 816.89657223434
52809.9960861057 813.195802437364
54764.9589041096 812.471061795614
56719.9217221135 815.337329730161
58674.8845401174 821.573939963738
60629.8473581213 827.087667054583
62584.8101761252 830.667580843964
64539.7729941292 833.828487972004
66494.7358121331 840.036069709752
68449.698630137 847.721712755956
70404.6614481409 856.333403280021
72359.6242661448 864.290588314589
74314.5870841487 867.569981936159
76269.5499021526 866.120768459648
78224.5127201566 863.99650460009
80179.4755381605 862.373491765793
82134.4383561644 861.338838337221
84089.4011741683 859.716837280172
86044.3639921722 859.194368673384
87999.3268101761 862.491910863032
89954.28962818 866.153560464112
91909.252446184 869.687341321129
93864.2152641879 870.983118208991
95819.1780821918 869.762956062777
97774.1409001957 866.096256306766
99729.1037181996 863.434957079074
101684.066536204 862.028722731949
103639.029354207 859.969773089689
105593.992172211 860.200241229714
107548.954990215 864.405519455926
109503.917808219 869.877188359202
111458.880626223 875.675851814888
113413.843444227 882.465765381858
115368.806262231 890.755376465476
117323.769080235 899.515843769118
119278.731898239 907.896479556847
121233.694716243 912.164073564615
123188.657534247 910.494824877919
125143.62035225 905.834766403017
127098.583170254 898.654338539964
129053.545988258 892.907893021685
131008.508806262 889.175334286556
132963.471624266 886.686787815686
134918.43444227 882.772148033367
136873.397260274 878.044695288903
138828.360078278 873.821862354434
140783.322896282 870.426504420364
142738.285714286 868.805512427301
144693.24853229 864.371378113973
146648.211350294 860.196490063581
148603.174168297 859.540220983412
150558.136986301 864.821930041871
152513.099804305 873.399646688586
154468.062622309 882.003275362495
156423.025440313 887.735993496845
158377.988258317 893.27762751941
160332.951076321 900.275557207911
162287.913894325 905.464054162969
164242.876712329 907.582929696576
166197.839530333 905.51067832253
168152.802348337 901.226533282061
170107.765166341 896.105752100157
172062.727984344 890.001997271252
174017.690802348 884.618053071112
175972.653620352 881.367786156079
177927.616438356 882.72474168294
179882.57925636 883.772326220089
181837.542074364 885.786379368224
183792.504892368 887.066162001524
185747.467710372 886.730628628165
187702.430528376 885.993810561308
189657.39334638 885.217685517424
191612.356164384 884.99840432374
193567.318982387 882.119101191585
195522.281800391 879.620343599623
197477.244618395 877.633814563965
199432.207436399 876.087524505296
201387.170254403 878.075358090731
203342.133072407 877.553118700324
205297.095890411 874.823240166768
207252.058708415 875.14517220456
209207.021526419 875.892627261422
211161.984344423 875.402106299649
213116.947162427 873.175318167809
215071.909980431 872.1483814963
217026.872798434 869.488466361992
218981.835616438 862.518154083413
220936.798434442 856.461769765529
222891.761252446 850.351800627578
224846.72407045 845.406324902652
226801.686888454 843.312020765628
228756.649706458 845.710380629659
230711.612524462 849.14883542741
232666.575342466 852.887245221573
234621.53816047 854.565786152166
236576.500978474 856.869969525353
238531.463796478 856.867181108541
240486.426614481 856.815393322805
242441.389432485 859.448806383254
244396.352250489 862.585233927421
246351.315068493 869.014214672153
248306.277886497 877.68333211111
250261.240704501 886.940653986588
252216.203522505 895.311935514851
254171.166340509 897.425980904832
256126.129158513 894.28566738782
258081.091976517 889.805247511182
260036.054794521 886.344379390355
261991.017612524 884.010775951408
263945.980430528 880.391015203354
265900.943248532 876.990002744902
267855.906066536 876.530735725933
269810.86888454 879.235519661154
271765.831702544 882.17072684193
273720.794520548 885.330013240646
275675.757338552 888.233125452939
277630.720156556 890.32182540567
279585.68297456 889.560282844252
281540.645792564 886.219268089044
283495.608610568 883.781092242664
285450.571428571 881.298375388904
287405.534246575 878.289912034283
289360.497064579 872.562857227201
291315.459882583 865.847136687442
293270.422700587 860.250114960169
295225.385518591 856.082859874369
297180.348336595 853.933891354821
299135.311154599 854.315442363724
301090.273972603 857.125633659519
303045.236790607 859.21013274777
305000.199608611 860.735790664994
306955.162426614 861.169599025162
308910.125244618 861.851659421878
310865.088062622 865.896970035483
312820.050880626 876.676158794594
314775.01369863 888.275203223069
316729.976516634 895.726751751122
318684.939334638 901.025692826865
320639.902152642 903.07170787076
322594.864970646 903.129017420557
324549.82778865 903.883474449576
326504.790606654 905.84100632683
328459.753424658 908.977634467911
330414.716242661 911.932052116421
332369.679060665 914.091004257638
334324.641878669 912.70166094687
336279.604696673 906.723986006386
338234.567514677 902.00621816386
340189.530332681 898.421934513926
342144.493150685 892.306349577093
344099.455968689 883.867889181921
346054.418786693 877.437485892083
348009.381604697 878.999187791188
349964.344422701 886.867276613364
351919.307240705 893.730064331633
353874.270058708 899.599861985012
355829.232876712 902.649481134157
357784.195694716 902.370233728132
359739.15851272 902.275669902333
361694.121330724 906.077083108844
363649.084148728 910.425167390325
365604.046966732 912.608290037367
367559.009784736 911.714808248065
369513.97260274 909.61161542262
371468.935420744 910.417018273733
373423.898238748 910.944396726495
375378.861056751 910.06588917936
377333.823874755 906.613511458946
379288.786692759 898.406751549647
381243.749510763 891.27863621474
383198.712328767 884.909956016873
385153.675146771 878.534248566305
387108.637964775 874.724337818647
389063.600782779 871.681012739238
391018.563600783 871.452208508949
392973.526418787 873.377981183398
394928.489236791 874.476627124529
396883.452054795 870.248122425443
398838.414872798 863.923677344618
400793.377690802 859.207782543202
402748.340508806 854.453074695713
404703.30332681 854.090654006331
406658.266144814 854.843850764246
408613.228962818 858.930737274204
410568.191780822 863.570894916147
412523.154598826 869.975711363364
414478.11741683 877.340732143585
416433.080234834 885.077899004212
418388.043052838 893.038654064178
420343.005870842 901.023132420549
422297.968688845 905.663635805997
424252.931506849 905.956278360287
426207.894324853 900.838998310768
428162.857142857 895.323911184953
430117.819960861 887.784653946589
432072.782778865 879.624148418803
434027.745596869 871.533747714763
435982.708414873 860.3874609469
437937.671232877 852.03147575938
439892.634050881 852.028416507257
441847.596868885 857.817054632351
443802.559686888 863.950822948286
445757.522504892 870.520607530431
447712.485322896 878.297149373632
449667.4481409 886.776221930355
451622.410958904 893.068089257134
453577.373776908 894.963318083848
455532.336594912 892.131824867478
457487.299412916 887.807905674387
459442.26223092 886.714033983998
461397.225048924 888.119894931716
463352.187866928 892.452396391846
465307.150684932 897.266022301382
467262.113502935 901.818715860921
469217.076320939 904.637329380788
471172.039138943 906.741962662109
473127.001956947 906.334622736279
475081.964774951 904.806231656171
477036.927592955 905.02104088909
478991.890410959 903.955230169856
480946.853228963 903.268594349187
482901.816046967 903.519205184597
484856.778864971 907.796172503
486811.741682975 912.910922277171
488766.704500979 915.977869874862
490721.667318982 917.497865631525
492676.630136986 918.997243655766
494631.59295499 921.554853417568
496586.555772994 923.750525997048
498541.518590998 924.040188323556
500496.481409002 922.29684716377
502451.444227006 916.912922960981
504406.40704501 906.938636443738
506361.369863014 892.706949885391
508316.332681018 877.057160768005
510271.295499022 865.017749767989
512226.258317025 861.371610766828
514181.221135029 865.927880284398
516136.183953033 872.093345830181
518091.146771037 876.702918443283
520046.109589041 883.334389587921
522001.072407045 891.176386978054
523956.035225049 900.064445462451
525910.998043053 909.251947957417
527865.960861057 915.378095033347
529820.923679061 918.657258269759
531775.886497065 921.860405660573
533730.849315069 926.595239786792
535685.812133072 930.391578605931
537640.774951076 932.511535747374
539595.73776908 933.655864935569
541550.700587084 934.520966902637
543505.663405088 933.379650446391
545460.626223092 928.676865822489
547415.589041096 920.630830534747
549370.5518591 909.924000207729
551325.514677104 901.067108621274
553280.477495108 893.384818829512
555235.440313112 887.343762936069
557190.403131115 884.558319543173
559145.365949119 883.970029008736
561100.328767123 885.881357576485
563055.291585127 887.677956073699
565010.254403131 886.981817411385
566965.217221135 884.788628509519
568920.180039139 880.113474270341
570875.142857143 872.847473674913
572830.105675147 868.969542893828
574785.068493151 870.834147631308
576740.031311155 877.992428572824
578694.994129159 885.626290349636
580649.956947162 893.413018628527
582604.919765166 899.162207389718
584559.88258317 903.762219779701
586514.845401174 909.50786679107
588469.808219178 914.815462400885
590424.771037182 913.851965094271
592379.733855186 909.329837354853
594334.69667319 901.644132818113
596289.659491194 892.10732360974
598244.622309198 884.340729276093
600199.585127202 878.58131120076
602154.547945205 873.487254839372
604109.510763209 868.978577991239
606064.473581213 865.565385708928
608019.436399217 866.158567254831
609974.399217221 870.066593477275
611929.362035225 875.149429152563
613884.324853229 884.549274277367
615839.287671233 896.304069545467
617794.250489237 903.700641019035
619749.213307241 907.84608338704
621704.176125245 910.614078753612
623659.138943249 910.859449098591
625614.101761253 908.466918636328
627569.064579256 907.344180722438
629524.02739726 906.961516743391
631478.990215264 908.09971583085
633433.953033268 907.766204848286
635388.915851272 909.062295042704
637343.878669276 912.536543149907
639298.84148728 914.042954293109
641253.804305284 914.986853897461
643208.767123288 916.519685598508
645163.729941292 917.643141131645
647118.692759296 915.915104524862
649073.655577299 912.163891996493
651028.618395303 909.865215326441
652983.581213307 907.303780508531
654938.544031311 903.57199602781
656893.506849315 902.075613487181
658848.469667319 902.377436975223
660803.432485323 901.052191896822
662758.395303327 898.185408375407
664713.358121331 893.972937108623
666668.320939335 887.567066611677
668623.283757339 883.433847990003
670578.246575342 881.333446212003
672533.209393346 879.610270681706
674488.17221135 879.118230811122
676443.135029354 879.301983249565
678398.097847358 878.675857066791
680353.060665362 879.291323170399
682308.023483366 880.028543090125
684262.98630137 883.907063781397
686217.949119374 886.919221860175
688172.911937378 886.39104469167
690127.874755382 886.055780305038
692082.837573386 887.429219337769
694037.800391389 888.433222834684
695992.763209393 893.65147597993
697947.726027397 899.947074200952
699902.688845401 905.830552834451
701857.651663405 911.221311450148
703812.614481409 916.412779167586
705767.577299413 919.921387119496
707722.540117417 923.660282747104
709677.502935421 927.394462566492
711632.465753425 928.606204333401
713587.428571429 927.194792599807
715542.391389432 924.536003800867
717497.354207436 922.45252936261
719452.31702544 918.107795484183
721407.279843444 912.933432517908
723362.242661448 910.197989444844
725317.205479452 906.080350796147
727272.168297456 901.412760770804
729227.13111546 895.569107476387
731182.093933464 886.486530253255
733137.056751468 879.559497600162
735092.019569472 874.847160283474
737046.982387476 870.578509305536
739001.94520548 868.994110364241
740956.908023483 871.047442998258
742911.870841487 873.493510797175
744866.833659491 874.20439893495
746821.796477495 871.374840417844
748776.759295499 865.814162220056
750731.722113503 859.37067305772
752686.684931507 854.670124523339
754641.647749511 852.493330655176
756596.610567515 852.150365767117
758551.573385519 854.528386592392
760506.536203523 856.569645588408
762461.499021526 859.01101507098
764416.46183953 866.938285414399
766371.424657534 875.047401829571
768326.387475538 880.7053515294
770281.350293542 882.766611515582
772236.313111546 883.908388420045
774191.27592955 884.50783175127
776146.238747554 883.427196246065
778101.201565558 878.742195806964
780056.164383562 873.344940711866
782011.127201566 868.058195290853
783966.090019569 863.794462703998
785921.052837573 862.794888106353
787876.015655577 862.738089096217
789830.978473581 863.520033828433
791785.941291585 867.796040988294
793740.904109589 875.160888075001
795695.866927593 881.992771819151
797650.829745597 886.436247892545
799605.792563601 886.682706152352
801560.755381605 882.805651677251
803515.718199609 878.399551486071
805470.681017613 874.41746488915
807425.643835617 872.244367580219
809380.60665362 870.731169232751
811335.569471624 871.321151559193
813290.532289628 876.18612722098
815245.495107632 888.192469603142
817200.457925636 901.26854129452
819155.42074364 912.277281021769
821110.383561644 919.365430682197
823065.346379648 925.730012325174
825020.309197652 930.164221188374
826975.272015656 931.878534250777
828930.234833659 932.908947235885
830885.197651663 932.149531609758
832840.160469667 928.045230804343
834795.123287671 922.458442446273
836750.086105675 917.732241158187
838705.048923679 914.873336542866
840660.011741683 912.714123780873
842614.974559687 913.969978257998
844569.937377691 916.980658035129
846524.900195695 920.699465248969
848479.863013699 922.234100393095
850434.825831703 921.073904782233
852389.788649707 917.613702763703
854344.75146771 910.474918178073
856299.714285714 902.014778975986
858254.677103718 890.873053143029
860209.639921722 882.263182625014
862164.602739726 876.92925859104
864119.56555773 872.545476074029
866074.528375734 870.310132522729
868029.491193738 874.447255509364
869984.454011742 880.827661579591
871939.416829746 883.468388152466
873894.37964775 885.238664189201
875849.342465753 888.928307425055
877804.305283757 894.167326069733
879759.268101761 901.220710534441
881714.230919765 903.173233796154
883669.193737769 906.460619419569
885624.156555773 912.933977453709
887579.119373777 919.848635922067
889534.082191781 927.227552851118
891489.045009785 932.089383654006
893444.007827789 933.773995086054
895398.970645793 931.776626583007
897353.933463797 926.411331130575
899308.8962818 920.831555427129
901263.859099804 915.775777332523
903218.821917808 910.218909830164
905173.784735812 903.596164720849
907128.747553816 901.249120305798
909083.71037182 902.507355937362
911038.673189824 907.463670396221
912993.636007828 916.540012338662
914948.598825832 923.539192453475
916903.561643836 925.613271481709
918858.52446184 927.516223462824
920813.487279844 930.156849502175
922768.450097847 931.59864008893
924723.412915851 930.671897913249
926678.375733855 929.650113364274
928633.338551859 926.624534266422
930588.301369863 920.948512370683
932543.264187867 916.987259464997
934498.227005871 915.873325696129
936453.189823875 916.794576096944
938408.152641879 916.498985957987
940363.115459883 915.089275575499
942318.078277886 914.451364019873
944273.04109589 913.283831163876
946228.003913894 913.822087236996
948182.966731898 911.857330199287
950137.929549902 908.944927654458
952092.892367906 907.348358157683
954047.85518591 905.777377343674
956002.818003914 904.981900828135
957957.780821918 903.831949255699
959912.743639922 902.326881098051
961867.706457926 900.056793307398
963822.66927593 894.943761269012
965777.632093934 889.65534382996
967732.594911937 888.805102442611
969687.557729941 892.137517107634
971642.520547945 896.040454793323
973597.483365949 897.689910962235
975552.446183953 896.60360020295
977507.409001957 892.805261912023
979462.371819961 887.982882735255
981417.334637965 882.896853036949
983372.297455969 878.730446757919
985327.260273973 877.092354088434
987282.223091977 876.731484277572
989237.18590998 879.103754636561
991192.148727984 878.444654960949
993147.111545988 878.34380960138
995102.074363992 877.856075907762
997057.037181996 876.136145505171
999012 874.632689869696
};
%\addlegendentry{N-TRPO (20)}
\end{axis}

\tikzexternalize[prefix=tikz/]
\end{tikzpicture}

==> AAAI20-Learning Policies through Quantile Regression_arxiv/figures/mujoco/Reacher_plot.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}
\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=inside,
tick pos=left,
title={Reacher-v2},
x grid style={white!69.01960784313725!black},
xmin=-49947.5, xmax=1049997.5,
xtick style={color=black},
xtick={0,500000,1000000},
xticklabels={0,0.5,1.0},
scaled x ticks=false,
scaled y ticks=false,
y grid style={white!69.01960784313725!black},
ymin=-112.557062278395, ymax=0.521643831034079,
ytick style={color=black},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
width=\mujocoPlotWidth,
height=\mujocoPlotHeight
]
\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.2]
(axis cs:50,-104.365658749085)
--(axis cs:50,-107.417121091602)
--(axis cs:2005.67514677104,-104.70822342148)
--(axis cs:3961.35029354207,-99.9897260222823)
--(axis cs:5917.02544031311,-94.9955212612236)
--(axis cs:7872.70058708415,-90.0276184486703)
--(axis cs:9828.37573385519,-84.7892189500792)
--(axis cs:11784.0508806262,-79.8614452548541)
--(axis cs:13739.7260273973,-75.3676330200829)
--(axis cs:15695.4011741683,-70.9761084336314)
--(axis cs:17651.0763209393,-67.4288959735551)
--(axis cs:19606.7514677104,-64.127060021042)
--(axis cs:21562.4266144814,-60.8364658478566)
--(axis cs:23518.1017612524,-58.0859956264827)
--(axis cs:25473.7769080235,-55.6076024694205)
--(axis cs:27429.4520547945,-53.2210295013102)
--(axis cs:29385.1272015656,-50.9340876473432)
--(axis cs:31340.8023483366,-48.7255759613135)
--(axis cs:33296.4774951076,-47.1406302509235)
--(axis cs:35252.1526418787,-45.4497024387092)
--(axis cs:37207.8277886497,-43.5858362824873)
--(axis cs:39163.5029354207,-41.9662440227185)
--(axis cs:41119.1780821918,-40.2275604372466)
--(axis cs:43074.8532289628,-38.8433352552949)
--(axis cs:45030.5283757339,-37.3536446453884)
--(axis cs:46986.2035225049,-35.9302875593166)
--(axis cs:48941.8786692759,-34.6991369982923)
--(axis cs:50897.553816047,-33.4576063610501)
--(axis cs:52853.228962818,-32.2557744888683)
--(axis cs:54808.904109589,-31.2162843545727)
--(axis cs:56764.5792563601,-30.3422086869424)
--(axis cs:58720.2544031311,-29.5498107875381)
--(axis cs:60675.9295499022,-28.8676256068561)
--(axis cs:62631.6046966732,-28.0970887909385)
--(axis cs:64587.2798434442,-27.4291807163123)
--(axis cs:66542.9549902153,-26.6927517768382)
--(axis cs:68498.6301369863,-25.7640719756934)
--(axis cs:70454.3052837573,-25.0864776377895)
--(axis cs:72409.9804305284,-24.4967434870458)
--(axis cs:74365.6555772994,-23.7884995907722)
--(axis cs:76321.3307240704,-23.1867021225488)
--(axis cs:78277.0058708415,-22.6850488271902)
--(axis cs:80232.6810176125,-22.2273140425469)
--(axis cs:82188.3561643836,-21.7563988571103)
--(axis cs:84144.0313111546,-21.3051524474953)
--(axis cs:86099.7064579256,-20.8682126300308)
--(axis cs:88055.3816046967,-20.3617177731046)
--(axis cs:90011.0567514677,-19.9520413098618)
--(axis cs:91966.7318982388,-19.5745815785145)
--(axis cs:93922.4070450098,-19.253553767651)
--(axis cs:95878.0821917808,-18.9141300476927)
--(axis cs:97833.7573385519,-18.5836060785901)
--(axis cs:99789.4324853229,-18.2564607935958)
--(axis cs:101745.107632094,-17.9141916020816)
--(axis cs:103700.782778865,-17.7091511354666)
--(axis cs:105656.457925636,-17.4587095007002)
--(axis cs:107612.133072407,-17.2335578406688)
--(axis cs:109567.808219178,-17.1037056441503)
--(axis cs:111523.483365949,-16.8630763696988)
--(axis cs:113479.15851272,-16.7213784554046)
--(axis cs:115434.833659491,-16.5372179376444)
--(axis cs:117390.508806262,-16.4540259923207)
--(axis cs:119346.183953033,-16.3268632339391)
--(axis cs:121301.859099804,-16.1835519184276)
--(axis cs:123257.534246575,-15.9793265708684)
--(axis cs:125213.209393346,-15.7729642338085)
--(axis cs:127168.884540117,-15.5618258552341)
--(axis cs:129124.559686888,-15.3716580798097)
--(axis cs:131080.234833659,-15.2969166643919)
--(axis cs:133035.909980431,-15.1677770473138)
--(axis cs:134991.585127202,-15.0094325733207)
--(axis cs:136947.260273973,-14.9158842786038)
--(axis cs:138902.935420744,-14.8584834167476)
--(axis cs:140858.610567515,-14.7095005717263)
--(axis cs:142814.285714286,-14.5531835935789)
--(axis cs:144769.960861057,-14.418429211582)
--(axis cs:146725.636007828,-14.2936328726439)
--(axis cs:148681.311154599,-14.2762630343807)
--(axis cs:150636.98630137,-14.2310849373064)
--(axis cs:152592.661448141,-14.1077167688746)
--(axis cs:154548.336594912,-13.9911627132684)
--(axis cs:156504.011741683,-13.8955881331636)
--(axis cs:158459.686888454,-13.790945780816)
--(axis cs:160415.362035225,-13.7649745540216)
--(axis cs:162371.037181996,-13.7634924687924)
--(axis cs:164326.712328767,-13.7012810491274)
--(axis cs:166282.387475538,-13.5463832351504)
--(axis cs:168238.062622309,-13.4006076252766)
--(axis cs:170193.73776908,-13.3570703531755)
--(axis cs:172149.412915851,-13.2867250176947)
--(axis cs:174105.088062622,-13.2507037915406)
--(axis cs:176060.763209393,-13.1676112069801)
--(axis cs:178016.438356164,-13.0751381428888)
--(axis cs:179972.113502935,-13.0100583554813)
--(axis cs:181927.788649706,-12.955027725901)
--(axis cs:183883.463796478,-12.856993496572)
--(axis cs:185839.138943249,-12.7498365322456)
--(axis cs:187794.81409002,-12.7932563158774)
--(axis cs:189750.489236791,-12.7663062849909)
--(axis cs:191706.164383562,-12.8430826147522)
--(axis cs:193661.839530333,-12.7398174418757)
--(axis cs:195617.514677104,-12.6349257038556)
--(axis cs:197573.189823875,-12.5746976600793)
--(axis cs:199528.864970646,-12.4955260796007)
--(axis cs:201484.540117417,-12.3369187086408)
--(axis cs:203440.215264188,-12.4346547245395)
--(axis cs:205395.890410959,-12.4174999916032)
--(axis cs:207351.56555773,-12.2849811079786)
--(axis cs:209307.240704501,-12.2389498814148)
--(axis cs:211262.915851272,-12.1852915234148)
--(axis cs:213218.590998043,-12.2932827570628)
--(axis cs:215174.266144814,-12.3003139388216)
--(axis cs:217129.941291585,-12.1791480454592)
--(axis cs:219085.616438356,-12.0874184203471)
--(axis cs:221041.291585127,-12.1344363582068)
--(axis cs:222996.966731898,-12.1072002163564)
--(axis cs:224952.641878669,-12.0310627486409)
--(axis cs:226908.31702544,-11.8716600100911)
--(axis cs:228863.992172211,-11.8235453529555)
--(axis cs:230819.667318982,-11.8868237579202)
--(axis cs:232775.342465753,-11.9151888177386)
--(axis cs:234731.017612524,-11.8665956042871)
--(axis cs:236686.692759295,-11.8321877099543)
--(axis cs:238642.367906067,-11.787716000969)
--(axis cs:240598.043052838,-11.79588651219)
--(axis cs:242553.718199609,-11.767221484896)
--(axis cs:244509.39334638,-11.6919582478434)
--(axis cs:246465.068493151,-11.6672535203696)
--(axis cs:248420.743639922,-11.6173418543779)
--(axis cs:250376.418786693,-11.4900007957615)
--(axis cs:252332.093933464,-11.4006031582983)
--(axis cs:254287.769080235,-11.422650847463)
--(axis cs:256243.444227006,-11.4618123570179)
--(axis cs:258199.119373777,-11.4471094402252)
--(axis cs:260154.794520548,-11.3342765450071)
--(axis cs:262110.469667319,-11.2657971039228)
--(axis cs:264066.14481409,-11.2858843199393)
--(axis cs:266021.819960861,-11.3216190488808)
--(axis cs:267977.495107632,-11.3408290164088)
--(axis cs:269933.170254403,-11.302557046673)
--(axis cs:271888.845401174,-11.3630105779902)
--(axis cs:273844.520547945,-11.4623521141921)
--(axis cs:275800.195694716,-11.4237056585018)
--(axis cs:277755.870841487,-11.1766237620292)
--(axis cs:279711.545988258,-11.0895536903498)
--(axis cs:281667.221135029,-10.997345088043)
--(axis cs:283622.8962818,-11.0543515923432)
--(axis cs:285578.571428571,-10.9885308517126)
--(axis cs:287534.246575342,-10.9994978666004)
--(axis cs:289489.921722114,-10.9927597795254)
--(axis cs:291445.596868885,-10.8133120904015)
--(axis cs:293401.272015656,-10.7777278239758)
--(axis cs:295356.947162427,-10.817781710638)
--(axis cs:297312.622309198,-10.8773554881165)
--(axis cs:299268.297455969,-10.8484776072464)
--(axis cs:301223.97260274,-10.7531305835164)
--(axis cs:303179.647749511,-10.8097667172909)
--(axis cs:305135.322896282,-10.8349133381768)
--(axis cs:307090.998043053,-10.8479490370278)
--(axis cs:309046.673189824,-10.8003591896231)
--(axis cs:311002.348336595,-10.8899872327197)
--(axis cs:312958.023483366,-10.9851460111844)
--(axis cs:314913.698630137,-10.8727945002452)
--(axis cs:316869.373776908,-10.7757721697383)
--(axis cs:318825.048923679,-10.7440549426335)
--(axis cs:320780.72407045,-10.7468009416853)
--(axis cs:322736.399217221,-10.7941433133918)
--(axis cs:324692.074363992,-10.8022234163507)
--(axis cs:326647.749510763,-10.8108054056821)
--(axis cs:328603.424657534,-10.7265941723363)
--(axis cs:330559.099804305,-10.7563039767443)
--(axis cs:332514.774951076,-10.6158282184647)
--(axis cs:334470.450097847,-10.5546273146435)
--(axis cs:336426.125244618,-10.5089659251522)
--(axis cs:338381.800391389,-10.3368479576863)
--(axis cs:340337.47553816,-10.2822202535132)
--(axis cs:342293.150684931,-10.4550619894813)
--(axis cs:344248.825831703,-10.5429539900521)
--(axis cs:346204.500978474,-10.6454778462046)
--(axis cs:348160.176125245,-10.6530787245088)
--(axis cs:350115.851272016,-10.5822301013244)
--(axis cs:352071.526418787,-10.5122164243247)
--(axis cs:354027.201565558,-10.4049438359934)
--(axis cs:355982.876712329,-10.340850163094)
--(axis cs:357938.5518591,-10.3065942459658)
--(axis cs:359894.227005871,-10.282403449367)
--(axis cs:361849.902152642,-10.3882291943396)
--(axis cs:363805.577299413,-10.3582104256311)
--(axis cs:365761.252446184,-10.3170613498107)
--(axis cs:367716.927592955,-10.4005966932957)
--(axis cs:369672.602739726,-10.5135996758918)
--(axis cs:371628.277886497,-10.5533792146435)
--(axis cs:373583.953033268,-10.5606427335023)
--(axis cs:375539.628180039,-10.610583918142)
--(axis cs:377495.30332681,-10.4778413759463)
--(axis cs:379450.978473581,-10.2961696210024)
--(axis cs:381406.653620352,-10.2661640737239)
--(axis cs:383362.328767123,-10.176946784113)
--(axis cs:385318.003913894,-10.1265841078536)
--(axis cs:387273.679060665,-10.0953665714245)
--(axis cs:389229.354207436,-10.0722858797428)
--(axis cs:391185.029354207,-10.0417533411558)
--(axis cs:393140.704500978,-10.0254749816507)
--(axis cs:395096.379647749,-9.9674482534955)
--(axis cs:397052.054794521,-10.1399779004591)
--(axis cs:399007.729941292,-10.1883429803473)
--(axis cs:400963.405088063,-10.0975541506135)
--(axis cs:402919.080234834,-10.0702042263207)
--(axis cs:404874.755381605,-10.0026550691007)
--(axis cs:406830.430528376,-9.93831890112502)
--(axis cs:408786.105675147,-9.97334085282685)
--(axis cs:410741.780821918,-10.1042501428734)
--(axis cs:412697.455968689,-10.0600202657446)
--(axis cs:414653.13111546,-9.74417320834992)
--(axis cs:416608.806262231,-9.80058702760731)
--(axis cs:418564.481409002,-9.97668141654695)
--(axis cs:420520.156555773,-9.87654954244287)
--(axis cs:422475.831702544,-9.91066049391839)
--(axis cs:424431.506849315,-9.95786949477584)
--(axis cs:426387.181996086,-9.91067012323136)
--(axis cs:428342.857142857,-9.91951905326098)
--(axis cs:430298.532289628,-9.97589089750076)
--(axis cs:432254.207436399,-9.96179362959196)
--(axis cs:434209.88258317,-9.9254423550107)
--(axis cs:436165.557729941,-9.74739850757461)
--(axis cs:438121.232876712,-9.67026235985464)
--(axis cs:440076.908023483,-9.67066019009405)
--(axis cs:442032.583170254,-9.73932481220847)
--(axis cs:443988.258317025,-9.7470723470995)
--(axis cs:445943.933463796,-9.79237493152285)
--(axis cs:447899.608610568,-9.87792736544445)
--(axis cs:449855.283757339,-9.84302498690793)
--(axis cs:451810.95890411,-9.68727040017065)
--(axis cs:453766.634050881,-9.71180913261736)
--(axis cs:455722.309197652,-9.85215461481021)
--(axis cs:457677.984344423,-9.76893935348802)
--(axis cs:459633.659491194,-9.80182632280045)
--(axis cs:461589.334637965,-9.77642413051717)
--(axis cs:463545.009784736,-9.77471213214185)
--(axis cs:465500.684931507,-9.65246727564404)
--(axis cs:467456.360078278,-9.64208264195751)
--(axis cs:469412.035225049,-9.45929729978364)
--(axis cs:471367.71037182,-9.42514309142571)
--(axis cs:473323.385518591,-9.63580835119378)
--(axis cs:475279.060665362,-9.75214197939084)
--(axis cs:477234.735812133,-9.87410595353752)
--(axis cs:479190.410958904,-9.78164074854218)
--(axis cs:481146.086105675,-9.91665455554578)
--(axis cs:483101.761252446,-10.0624111035447)
--(axis cs:485057.436399217,-9.96990888787232)
--(axis cs:487013.111545988,-9.81317805028917)
--(axis cs:488968.786692759,-9.75300615210223)
--(axis cs:490924.46183953,-9.84825684223925)
--(axis cs:492880.136986301,-9.85888630425759)
--(axis cs:494835.812133072,-10.0802008842737)
--(axis cs:496791.487279843,-10.1351933757669)
--(axis cs:498747.162426614,-9.90023161044677)
--(axis cs:500702.837573386,-9.83385091982562)
--(axis cs:502658.512720157,-9.82931305836002)
--(axis cs:504614.187866928,-9.78852381888515)
--(axis cs:506569.863013699,-9.7694346853353)
--(axis cs:508525.53816047,-9.71967992019026)
--(axis cs:510481.213307241,-9.77333702204043)
--(axis cs:512436.888454012,-9.88670614738057)
--(axis cs:514392.563600783,-9.84391318678834)
--(axis cs:516348.238747554,-9.7980044379933)
--(axis cs:518303.913894325,-9.78290384876981)
--(axis cs:520259.589041096,-9.763860262406)
--(axis cs:522215.264187867,-9.70982452779714)
--(axis cs:524170.939334638,-9.60931945617105)
--(axis cs:526126.614481409,-9.60914026441075)
--(axis cs:528082.28962818,-9.57878191209777)
--(axis cs:530037.964774951,-9.65622772995649)
--(axis cs:531993.639921722,-9.6041566168777)
--(axis cs:533949.315068493,-9.37141127523533)
--(axis cs:535904.990215264,-9.42968268939353)
--(axis cs:537860.665362035,-9.54998794077381)
--(axis cs:539816.340508806,-9.56935382126002)
--(axis cs:541772.015655577,-9.59033297246293)
--(axis cs:543727.690802348,-9.78157512955261)
--(axis cs:545683.365949119,-9.77336120038556)
--(axis cs:547639.04109589,-9.64519242235542)
--(axis cs:549594.716242661,-9.55545958435892)
--(axis cs:551550.391389432,-9.5901069885384)
--(axis cs:553506.066536203,-9.61444970212746)
--(axis cs:555461.741682975,-9.6217640635576)
--(axis cs:557417.416829746,-9.66394615797095)
--(axis cs:559373.091976517,-9.65739048689001)
--(axis cs:561328.767123288,-9.72146930703848)
--(axis cs:563284.442270059,-9.72840964977124)
--(axis cs:565240.11741683,-9.75402500190864)
--(axis cs:567195.792563601,-9.73177478205458)
--(axis cs:569151.467710372,-9.70505740140833)
--(axis cs:571107.142857143,-9.7938444926879)
--(axis cs:573062.818003914,-9.72128421205503)
--(axis cs:575018.493150685,-9.66928046779987)
--(axis cs:576974.168297456,-9.63834628644546)
--(axis cs:578929.843444227,-9.49570481837285)
--(axis cs:580885.518590998,-9.51541069864993)
--(axis cs:582841.193737769,-9.57782991643448)
--(axis cs:584796.86888454,-9.65832433785801)
--(axis cs:586752.544031311,-9.65995790978594)
--(axis cs:588708.219178082,-9.54701293797681)
--(axis cs:590663.894324853,-9.48745728646523)
--(axis cs:592619.569471624,-9.32106384184094)
--(axis cs:594575.244618395,-9.34711279199272)
--(axis cs:596530.919765166,-9.4302553180019)
--(axis cs:598486.594911937,-9.37652693079028)
--(axis cs:600442.270058708,-9.33571242190939)
--(axis cs:602397.945205479,-9.38635679654723)
--(axis cs:604353.620352251,-9.31463392897714)
--(axis cs:606309.295499022,-9.28467338814848)
--(axis cs:608264.970645793,-9.30407889905836)
--(axis cs:610220.645792564,-9.40955285200547)
--(axis cs:612176.320939335,-9.40643144454643)
--(axis cs:614131.996086106,-9.50589319310262)
--(axis cs:616087.671232877,-9.55490952557495)
--(axis cs:618043.346379648,-9.55022252315737)
--(axis cs:619999.021526419,-9.6225088306205)
--(axis cs:621954.69667319,-9.64468507415414)
--(axis cs:623910.371819961,-9.58463858687028)
--(axis cs:625866.046966732,-9.60324098737713)
--(axis cs:627821.722113503,-9.62018265359044)
--(axis cs:629777.397260274,-9.59870707590519)
--(axis cs:631733.072407045,-9.49669494908085)
--(axis cs:633688.747553816,-9.4280266492778)
--(axis cs:635644.422700587,-9.38816374548276)
--(axis cs:637600.097847358,-9.37689830411473)
--(axis cs:639555.772994129,-9.47008985073806)
--(axis cs:641511.4481409,-9.53825665142168)
--(axis cs:643467.123287671,-9.55022214664797)
--(axis cs:645422.798434442,-9.5134855208059)
--(axis cs:647378.473581213,-9.42553858908664)
--(axis cs:649334.148727984,-9.51124352299876)
--(axis cs:651289.823874755,-9.54045460173964)
--(axis cs:653245.499021526,-9.75002647397011)
--(axis cs:655201.174168297,-9.71566722991767)
--(axis cs:657156.849315068,-9.72815384458502)
--(axis cs:659112.524461839,-9.64069550260547)
--(axis cs:661068.199608611,-9.56555572063735)
--(axis cs:663023.874755382,-9.57527874391027)
--(axis cs:664979.549902153,-9.70651090295556)
--(axis cs:666935.225048924,-9.61429646955743)
--(axis cs:668890.900195695,-9.60894335760884)
--(axis cs:670846.575342466,-9.61349919338606)
--(axis cs:672802.250489237,-9.59644753687578)
--(axis cs:674757.925636008,-9.43452895018394)
--(axis cs:676713.600782779,-9.30379318636139)
--(axis cs:678669.27592955,-9.27021124969608)
--(axis cs:680624.951076321,-9.25691817614173)
--(axis cs:682580.626223092,-9.27875141184451)
--(axis cs:684536.301369863,-9.33314866955499)
--(axis cs:686491.976516634,-9.37432614062899)
--(axis cs:688447.651663405,-9.4408569594685)
--(axis cs:690403.326810176,-9.43027395986734)
--(axis cs:692359.001956947,-9.36821932246496)
--(axis cs:694314.677103718,-9.30373397500381)
--(axis cs:696270.352250489,-9.30861813523114)
--(axis cs:698226.02739726,-9.29949115374576)
--(axis cs:700181.702544031,-9.27721012033235)
--(axis cs:702137.377690802,-9.32673932126937)
--(axis cs:704093.052837573,-9.45349737778545)
--(axis cs:706048.727984344,-9.48610126888088)
--(axis cs:708004.403131115,-9.40298326510226)
--(axis cs:709960.078277886,-9.50204256513394)
--(axis cs:711915.753424658,-9.44681877752511)
--(axis cs:713871.428571429,-9.51640466229296)
--(axis cs:715827.1037182,-9.53307054338654)
--(axis cs:717782.778864971,-9.5307511330253)
--(axis cs:719738.454011742,-9.55320715559806)
--(axis cs:721694.129158513,-9.58961905155601)
--(axis cs:723649.804305284,-9.57265027703281)
--(axis cs:725605.479452055,-9.4387517489865)
--(axis cs:727561.154598826,-9.3328420738226)
--(axis cs:729516.829745597,-9.34552484760133)
--(axis cs:731472.504892368,-9.33581357090832)
--(axis cs:733428.180039139,-9.35095029561602)
--(axis cs:735383.85518591,-9.31756775143992)
--(axis cs:737339.530332681,-9.34423604596089)
--(axis cs:739295.205479452,-9.29557765236038)
--(axis cs:741250.880626223,-9.2571067222552)
--(axis cs:743206.555772994,-9.38730288407943)
--(axis cs:745162.230919765,-9.54551429429037)
--(axis cs:747117.906066536,-9.52805983490889)
--(axis cs:749073.581213307,-9.56709785056917)
--(axis cs:751029.256360078,-9.4656428911029)
--(axis cs:752984.931506849,-9.27071128000209)
--(axis cs:754940.60665362,-9.03856116644366)
--(axis cs:756896.281800391,-9.08370550598195)
--(axis cs:758851.956947162,-9.15479874316711)
--(axis cs:760807.632093933,-9.31225851679394)
--(axis cs:762763.307240705,-9.35670741417891)
--(axis cs:764718.982387476,-9.37862000853866)
--(axis cs:766674.657534247,-9.30166853096254)
--(axis cs:768630.332681018,-9.31266694809949)
--(axis cs:770586.007827789,-9.34709136951291)
--(axis cs:772541.68297456,-9.31924115854019)
--(axis cs:774497.358121331,-9.23521519091345)
--(axis cs:776453.033268102,-9.31348184154345)
--(axis cs:778408.708414873,-9.39364348772065)
--(axis cs:780364.383561644,-9.3708832308453)
--(axis cs:782320.058708415,-9.24253139647012)
--(axis cs:784275.733855186,-9.3107746526844)
--(axis cs:786231.409001957,-9.37077069855252)
--(axis cs:788187.084148728,-9.37933388081616)
--(axis cs:790142.759295499,-9.39592332789835)
--(axis cs:792098.43444227,-9.30891826998095)
--(axis cs:794054.109589041,-9.24612781346681)
--(axis cs:796009.784735812,-9.26066022098957)
--(axis cs:797965.459882583,-9.20209184540058)
--(axis cs:799921.135029354,-9.12573523491972)
--(axis cs:801876.810176125,-9.09165757121106)
--(axis cs:803832.485322896,-9.00486443199449)
--(axis cs:805788.160469667,-8.95677445861748)
--(axis cs:807743.835616438,-9.04029817869641)
--(axis cs:809699.510763209,-9.14772396285084)
--(axis cs:811655.18590998,-9.20454646979287)
--(axis cs:813610.861056751,-9.2276346887193)
--(axis cs:815566.536203522,-9.19150211297427)
--(axis cs:817522.211350293,-9.2204309406665)
--(axis cs:819477.886497065,-9.19309418456851)
--(axis cs:821433.561643836,-9.15626837671429)
--(axis cs:823389.236790607,-9.16511626106623)
--(axis cs:825344.911937378,-9.06158578195463)
--(axis cs:827300.587084149,-9.04942056518763)
--(axis cs:829256.26223092,-9.14726747099366)
--(axis cs:831211.937377691,-9.17784126220429)
--(axis cs:833167.612524462,-9.2674264044199)
--(axis cs:835123.287671233,-9.2254338492202)
--(axis cs:837078.962818004,-9.08509877952807)
--(axis cs:839034.637964775,-9.06087664510407)
--(axis cs:840990.313111546,-9.05162137285583)
--(axis cs:842945.988258317,-9.06633663485595)
--(axis cs:844901.663405088,-9.09152607828439)
--(axis cs:846857.338551859,-9.17518716089202)
--(axis cs:848813.01369863,-9.26642660162157)
--(axis cs:850768.688845401,-9.22720455303785)
--(axis cs:852724.363992172,-9.25698690950537)
--(axis cs:854680.039138943,-9.35845017650264)
--(axis cs:856635.714285714,-9.2529313138475)
--(axis cs:858591.389432485,-9.26341366248238)
--(axis cs:860547.064579256,-9.30933465321666)
--(axis cs:862502.739726027,-9.35784759815418)
--(axis cs:864458.414872798,-9.40451494177005)
--(axis cs:866414.090019569,-9.34193639087719)
--(axis cs:868369.765166341,-9.12157923844602)
--(axis cs:870325.440313112,-9.16381542816356)
--(axis cs:872281.115459883,-9.18871606975138)
--(axis cs:874236.790606654,-9.14680477009884)
--(axis cs:876192.465753425,-9.22667250011015)
--(axis cs:878148.140900196,-9.48049436991947)
--(axis cs:880103.816046967,-9.49811098098592)
--(axis cs:882059.491193738,-9.2137931867596)
--(axis cs:884015.166340509,-9.01043052588235)
--(axis cs:885970.84148728,-9.01759069684527)
--(axis cs:887926.516634051,-9.07934853418269)
--(axis cs:889882.191780822,-9.14397130303524)
--(axis cs:891837.866927593,-9.12179042612248)
--(axis cs:893793.542074364,-9.11935535233424)
--(axis cs:895749.217221135,-9.22654202095533)
--(axis cs:897704.892367906,-9.05662091041815)
--(axis cs:899660.567514677,-8.82772714948928)
--(axis cs:901616.242661448,-8.90301929771827)
--(axis cs:903571.917808219,-8.98254688211848)
--(axis cs:905527.59295499,-8.96463074261144)
--(axis cs:907483.268101761,-8.89136505654857)
--(axis cs:909438.943248532,-8.95102527906717)
--(axis cs:911394.618395303,-9.0034010857823)
--(axis cs:913350.293542074,-8.95388416203096)
--(axis cs:915305.968688845,-8.96957287497087)
--(axis cs:917261.643835616,-9.00235772217766)
--(axis cs:919217.318982387,-9.09983411758615)
--(axis cs:921172.994129158,-8.95533622503891)
--(axis cs:923128.66927593,-8.8563489267583)
--(axis cs:925084.344422701,-8.96511078189253)
--(axis cs:927040.019569472,-9.1581256824489)
--(axis cs:928995.694716243,-9.19829163463726)
--(axis cs:930951.369863014,-9.16048324651325)
--(axis cs:932907.045009785,-9.09299080901405)
--(axis cs:934862.720156556,-8.99482568396208)
--(axis cs:936818.395303327,-9.00788431805582)
--(axis cs:938774.070450098,-9.05539650544579)
--(axis cs:940729.745596869,-8.95542967572942)
--(axis cs:942685.42074364,-8.86336681766952)
--(axis cs:944641.095890411,-8.84631162099913)
--(axis cs:946596.771037182,-8.87104916849441)
--(axis cs:948552.446183953,-8.82252102594014)
--(axis cs:950508.121330724,-8.93533974655289)
--(axis cs:952463.796477495,-9.02625103737112)
--(axis cs:954419.471624266,-9.07895435024495)
--(axis cs:956375.146771037,-9.09429753439401)
--(axis cs:958330.821917808,-9.14395886252067)
--(axis cs:960286.497064579,-9.215876382676)
--(axis cs:962242.17221135,-9.02559681449203)
--(axis cs:964197.847358121,-8.88451280548534)
--(axis cs:966153.522504892,-8.83124960855201)
--(axis cs:968109.197651663,-8.86610136083416)
--(axis cs:970064.872798434,-8.93368323701891)
--(axis cs:972020.547945205,-8.96771388659101)
--(axis cs:973976.223091976,-9.10220417495136)
--(axis cs:975931.898238747,-9.23532284719331)
--(axis cs:977887.573385519,-9.19962573298555)
--(axis cs:979843.24853229,-9.14812688575395)
--(axis cs:981798.923679061,-9.11230634014159)
--(axis cs:983754.598825832,-8.83324046953523)
--(axis cs:985710.273972603,-8.81891734075607)
--(axis cs:987665.949119374,-8.89415830359225)
--(axis cs:989621.624266145,-8.98846634224041)
--(axis cs:991577.299412916,-9.08690653573973)
--(axis cs:993532.974559687,-9.02173063057944)
--(axis cs:995488.649706458,-8.85292323311138)
--(axis cs:997444.324853229,-8.88002880348291)
--(axis cs:999400,-8.79868152214819)
--(axis cs:999400,-4.70889438685162)
--(axis cs:999400,-4.70889438685162)
--(axis cs:997444.324853229,-4.70428576428581)
--(axis cs:995488.649706458,-4.7899306113428)
--(axis cs:993532.974559687,-4.76083208935403)
--(axis cs:991577.299412916,-4.78280912279398)
--(axis cs:989621.624266145,-4.8373372030714)
--(axis cs:987665.949119374,-4.81810754532803)
--(axis cs:985710.273972603,-4.83337871887789)
--(axis cs:983754.598825832,-4.88751988760979)
--(axis cs:981798.923679061,-4.80366630094891)
--(axis cs:979843.24853229,-4.71544090267897)
--(axis cs:977887.573385519,-4.66777477433105)
--(axis cs:975931.898238747,-4.61829735575814)
--(axis cs:973976.223091976,-4.69736462198353)
--(axis cs:972020.547945205,-4.73455350423207)
--(axis cs:970064.872798434,-4.68444669551504)
--(axis cs:968109.197651663,-4.73270293638397)
--(axis cs:966153.522504892,-4.722311817732)
--(axis cs:964197.847358121,-4.81593910178895)
--(axis cs:962242.17221135,-4.76507559679229)
--(axis cs:960286.497064579,-4.79014126768138)
--(axis cs:958330.821917808,-4.89382617891785)
--(axis cs:956375.146771037,-4.84084511909371)
--(axis cs:954419.471624266,-4.82748092472095)
--(axis cs:952463.796477495,-4.74833477758355)
--(axis cs:950508.121330724,-4.69410104674007)
--(axis cs:948552.446183953,-4.69682759339097)
--(axis cs:946596.771037182,-4.74115720762242)
--(axis cs:944641.095890411,-4.74339975914355)
--(axis cs:942685.42074364,-4.77187800414124)
--(axis cs:940729.745596869,-4.7361709485629)
--(axis cs:938774.070450098,-4.65902585557672)
--(axis cs:936818.395303327,-4.66141008857265)
--(axis cs:934862.720156556,-4.68550030985491)
--(axis cs:932907.045009785,-4.68596112415647)
--(axis cs:930951.369863014,-4.6530306362916)
--(axis cs:928995.694716243,-4.66313141194932)
--(axis cs:927040.019569472,-4.78874588093398)
--(axis cs:925084.344422701,-4.89059033567715)
--(axis cs:923128.66927593,-4.96514927055416)
--(axis cs:921172.994129158,-4.95510465559186)
--(axis cs:919217.318982387,-4.96172410756855)
--(axis cs:917261.643835616,-4.94435384103917)
--(axis cs:915305.968688845,-4.87098168839472)
--(axis cs:913350.293542074,-4.80132435625517)
--(axis cs:911394.618395303,-4.80854851605249)
--(axis cs:909438.943248532,-4.74441070672972)
--(axis cs:907483.268101761,-4.7128051596025)
--(axis cs:905527.59295499,-4.69962080618223)
--(axis cs:903571.917808219,-4.63122425580557)
--(axis cs:901616.242661448,-4.69020305143321)
--(axis cs:899660.567514677,-4.76240118169305)
--(axis cs:897704.892367906,-4.88379805644889)
--(axis cs:895749.217221135,-4.86385064987033)
--(axis cs:893793.542074364,-4.86122340748787)
--(axis cs:891837.866927593,-4.77098012805611)
--(axis cs:889882.191780822,-4.73689645622784)
--(axis cs:887926.516634051,-4.72085936137625)
--(axis cs:885970.84148728,-4.67887148254741)
--(axis cs:884015.166340509,-4.71901953793292)
--(axis cs:882059.491193738,-4.69572443792763)
--(axis cs:880103.816046967,-4.67384910356278)
--(axis cs:878148.140900196,-4.72857836809617)
--(axis cs:876192.465753425,-4.77755396631973)
--(axis cs:874236.790606654,-4.8444713704608)
--(axis cs:872281.115459883,-4.80747205715411)
--(axis cs:870325.440313112,-4.81703194674783)
--(axis cs:868369.765166341,-4.78976440847179)
--(axis cs:866414.090019569,-4.72648970416633)
--(axis cs:864458.414872798,-4.75163672461598)
--(axis cs:862502.739726027,-4.84868720677547)
--(axis cs:860547.064579256,-4.89068324597258)
--(axis cs:858591.389432485,-4.84227398297199)
--(axis cs:856635.714285714,-4.80954825696856)
--(axis cs:854680.039138943,-4.78747131020485)
--(axis cs:852724.363992172,-4.88819973314306)
--(axis cs:850768.688845401,-4.9834583297288)
--(axis cs:848813.01369863,-4.95985894564955)
--(axis cs:846857.338551859,-4.89962527775136)
--(axis cs:844901.663405088,-4.85631098499257)
--(axis cs:842945.988258317,-4.82437453514389)
--(axis cs:840990.313111546,-4.82419718713794)
--(axis cs:839034.637964775,-4.81236747139832)
--(axis cs:837078.962818004,-4.87072792459003)
--(axis cs:835123.287671233,-4.90938109306605)
--(axis cs:833167.612524462,-4.88048236604578)
--(axis cs:831211.937377691,-4.86707918940562)
--(axis cs:829256.26223092,-4.916485970944)
--(axis cs:827300.587084149,-4.94317957281958)
--(axis cs:825344.911937378,-4.92631954376504)
--(axis cs:823389.236790607,-4.85017757175592)
--(axis cs:821433.561643836,-4.85856552853971)
--(axis cs:819477.886497065,-4.8571432595812)
--(axis cs:817522.211350293,-4.83188263303083)
--(axis cs:815566.536203522,-4.79943639243546)
--(axis cs:813610.861056751,-4.8184729360868)
--(axis cs:811655.18590998,-4.82985901367438)
--(axis cs:809699.510763209,-4.81798913355429)
--(axis cs:807743.835616438,-4.87475384728463)
--(axis cs:805788.160469667,-4.84159570779524)
--(axis cs:803832.485322896,-4.79924089738033)
--(axis cs:801876.810176125,-4.77511018223449)
--(axis cs:799921.135029354,-4.79025924166926)
--(axis cs:797965.459882583,-4.79300411668849)
--(axis cs:796009.784735812,-4.7903163693959)
--(axis cs:794054.109589041,-4.74706147810342)
--(axis cs:792098.43444227,-4.73433820441054)
--(axis cs:790142.759295499,-4.76594600378292)
--(axis cs:788187.084148728,-4.87143348699786)
--(axis cs:786231.409001957,-4.91754602023469)
--(axis cs:784275.733855186,-4.93010934343306)
--(axis cs:782320.058708415,-4.9309438720249)
--(axis cs:780364.383561644,-4.90834298663409)
--(axis cs:778408.708414873,-4.89580275269368)
--(axis cs:776453.033268102,-4.95260389291294)
--(axis cs:774497.358121331,-5.00848754982357)
--(axis cs:772541.68297456,-4.89935143508171)
--(axis cs:770586.007827789,-4.86069047816985)
--(axis cs:768630.332681018,-4.89804269868416)
--(axis cs:766674.657534247,-4.92048384434216)
--(axis cs:764718.982387476,-4.99796052583243)
--(axis cs:762763.307240705,-5.04889571105094)
--(axis cs:760807.632093933,-5.06486896538178)
--(axis cs:758851.956947162,-5.13499928693958)
--(axis cs:756896.281800391,-5.07450028243528)
--(axis cs:754940.60665362,-5.08795260375566)
--(axis cs:752984.931506849,-4.95723059928227)
--(axis cs:751029.256360078,-4.93375164469894)
--(axis cs:749073.581213307,-4.96590899967394)
--(axis cs:747117.906066536,-4.97776492554165)
--(axis cs:745162.230919765,-5.00277451148046)
--(axis cs:743206.555772994,-4.93797531370191)
--(axis cs:741250.880626223,-4.90818664194531)
--(axis cs:739295.205479452,-4.88232655108442)
--(axis cs:737339.530332681,-4.95278756692193)
--(axis cs:735383.85518591,-5.00673298431689)
--(axis cs:733428.180039139,-5.01519432677059)
--(axis cs:731472.504892368,-4.98165581575224)
--(axis cs:729516.829745597,-4.99135509493712)
--(axis cs:727561.154598826,-5.02528615061396)
--(axis cs:725605.479452055,-5.02106309795123)
--(axis cs:723649.804305284,-4.96611371513453)
--(axis cs:721694.129158513,-4.91949406257263)
--(axis cs:719738.454011742,-4.96441789044723)
--(axis cs:717782.778864971,-4.97579369934411)
--(axis cs:715827.1037182,-5.04169610121206)
--(axis cs:713871.428571429,-4.96115996515696)
--(axis cs:711915.753424658,-4.98083647799395)
--(axis cs:709960.078277886,-4.984768014711)
--(axis cs:708004.403131115,-4.99570520187876)
--(axis cs:706048.727984344,-5.0147258704283)
--(axis cs:704093.052837573,-5.01927403108293)
--(axis cs:702137.377690802,-4.92750342472555)
--(axis cs:700181.702544031,-4.97274296728071)
--(axis cs:698226.02739726,-5.01901142450248)
--(axis cs:696270.352250489,-5.05572979171221)
--(axis cs:694314.677103718,-5.04141120745423)
--(axis cs:692359.001956947,-5.09210183086407)
--(axis cs:690403.326810176,-5.0906856888601)
--(axis cs:688447.651663405,-5.03925459034442)
--(axis cs:686491.976516634,-5.00101421394706)
--(axis cs:684536.301369863,-4.99088913861998)
--(axis cs:682580.626223092,-5.06379542063615)
--(axis cs:680624.951076321,-5.07403883192067)
--(axis cs:678669.27592955,-5.02517869365654)
--(axis cs:676713.600782779,-5.09308973901264)
--(axis cs:674757.925636008,-5.09014378343228)
--(axis cs:672802.250489237,-5.06346863291412)
--(axis cs:670846.575342466,-4.98352217029734)
--(axis cs:668890.900195695,-4.96259861330127)
--(axis cs:666935.225048924,-5.03804880938261)
--(axis cs:664979.549902153,-5.02626030002943)
--(axis cs:663023.874755382,-5.03394249057378)
--(axis cs:661068.199608611,-5.02852776555027)
--(axis cs:659112.524461839,-5.11837232179843)
--(axis cs:657156.849315068,-5.10647494534152)
--(axis cs:655201.174168297,-5.06868350934391)
--(axis cs:653245.499021526,-5.01639298402218)
--(axis cs:651289.823874755,-4.98163959001822)
--(axis cs:649334.148727984,-4.98661090364597)
--(axis cs:647378.473581213,-5.02998959427257)
--(axis cs:645422.798434442,-4.97302289970209)
--(axis cs:643467.123287671,-4.98122559253874)
--(axis cs:641511.4481409,-4.99757278042884)
--(axis cs:639555.772994129,-5.02427168917372)
--(axis cs:637600.097847358,-5.0845375998295)
--(axis cs:635644.422700587,-5.26038418888333)
--(axis cs:633688.747553816,-5.28038772399679)
--(axis cs:631733.072407045,-5.21310380330917)
--(axis cs:629777.397260274,-5.12503232748122)
--(axis cs:627821.722113503,-5.05018243640474)
--(axis cs:625866.046966732,-5.02169275867225)
--(axis cs:623910.371819961,-4.97478278039566)
--(axis cs:621954.69667319,-4.9899868175326)
--(axis cs:619999.021526419,-5.05001481841624)
--(axis cs:618043.346379648,-5.08032775103074)
--(axis cs:616087.671232877,-5.11777818024632)
--(axis cs:614131.996086106,-5.263014472366)
--(axis cs:612176.320939335,-5.27672646631857)
--(axis cs:610220.645792564,-5.24949099179358)
--(axis cs:608264.970645793,-5.20864728534662)
--(axis cs:606309.295499022,-5.24838620706005)
--(axis cs:604353.620352251,-5.21868194984376)
--(axis cs:602397.945205479,-5.23837676132299)
--(axis cs:600442.270058708,-5.26576346761881)
--(axis cs:598486.594911937,-5.18472216120817)
--(axis cs:596530.919765166,-5.15330982252805)
--(axis cs:594575.244618395,-5.19822687502164)
--(axis cs:592619.569471624,-5.1976956636379)
--(axis cs:590663.894324853,-5.15534315454788)
--(axis cs:588708.219178082,-5.12780152998142)
--(axis cs:586752.544031311,-5.06267680044497)
--(axis cs:584796.86888454,-5.11149329738516)
--(axis cs:582841.193737769,-5.20130448745604)
--(axis cs:580885.518590998,-5.24014747270398)
--(axis cs:578929.843444227,-5.21696842037688)
--(axis cs:576974.168297456,-5.22400897428857)
--(axis cs:575018.493150685,-5.2847108749399)
--(axis cs:573062.818003914,-5.3258558147841)
--(axis cs:571107.142857143,-5.27333906650297)
--(axis cs:569151.467710372,-5.29524911206707)
--(axis cs:567195.792563601,-5.31449100629897)
--(axis cs:565240.11741683,-5.2422433068038)
--(axis cs:563284.442270059,-5.2520264851447)
--(axis cs:561328.767123288,-5.29426273140565)
--(axis cs:559373.091976517,-5.32080175699331)
--(axis cs:557417.416829746,-5.21853386453096)
--(axis cs:555461.741682975,-5.22883394941768)
--(axis cs:553506.066536203,-5.30587334433159)
--(axis cs:551550.391389432,-5.41481252888214)
--(axis cs:549594.716242661,-5.44529189160549)
--(axis cs:547639.04109589,-5.34896130800857)
--(axis cs:545683.365949119,-5.26807194556136)
--(axis cs:543727.690802348,-5.25917936196648)
--(axis cs:541772.015655577,-5.3809021805939)
--(axis cs:539816.340508806,-5.44546273018892)
--(axis cs:537860.665362035,-5.37544267972884)
--(axis cs:535904.990215264,-5.30448850843718)
--(axis cs:533949.315068493,-5.35521194422497)
--(axis cs:531993.639921722,-5.3320418257816)
--(axis cs:530037.964774951,-5.35353604327748)
--(axis cs:528082.28962818,-5.40244004152849)
--(axis cs:526126.614481409,-5.39155930965456)
--(axis cs:524170.939334638,-5.32242065455462)
--(axis cs:522215.264187867,-5.34832455146294)
--(axis cs:520259.589041096,-5.36065639870202)
--(axis cs:518303.913894325,-5.39905651658342)
--(axis cs:516348.238747554,-5.49494633525246)
--(axis cs:514392.563600783,-5.51197207486953)
--(axis cs:512436.888454012,-5.46475651845607)
--(axis cs:510481.213307241,-5.45614738148712)
--(axis cs:508525.53816047,-5.46056541434236)
--(axis cs:506569.863013699,-5.61329306652417)
--(axis cs:504614.187866928,-5.71920849610532)
--(axis cs:502658.512720157,-5.69750040719574)
--(axis cs:500702.837573386,-5.68521931091448)
--(axis cs:498747.162426614,-5.58136280814079)
--(axis cs:496791.487279843,-5.52002987942695)
--(axis cs:494835.812133072,-5.48723534680694)
--(axis cs:492880.136986301,-5.52154890569439)
--(axis cs:490924.46183953,-5.61243505495083)
--(axis cs:488968.786692759,-5.57226334350243)
--(axis cs:487013.111545988,-5.40025435691827)
--(axis cs:485057.436399217,-5.4350941716109)
--(axis cs:483101.761252446,-5.46771292523946)
--(axis cs:481146.086105675,-5.51081723665555)
--(axis cs:479190.410958904,-5.44440958647728)
--(axis cs:477234.735812133,-5.44995830178703)
--(axis cs:475279.060665362,-5.4250982874072)
--(axis cs:473323.385518591,-5.4561126979789)
--(axis cs:471367.71037182,-5.53565797874628)
--(axis cs:469412.035225049,-5.60189562767468)
--(axis cs:467456.360078278,-5.60674757163977)
--(axis cs:465500.684931507,-5.60583101583476)
--(axis cs:463545.009784736,-5.51793461085789)
--(axis cs:461589.334637965,-5.46923320739788)
--(axis cs:459633.659491194,-5.46167570265658)
--(axis cs:457677.984344423,-5.40965531691682)
--(axis cs:455722.309197652,-5.41179039433661)
--(axis cs:453766.634050881,-5.53601383136995)
--(axis cs:451810.95890411,-5.67609213910919)
--(axis cs:449855.283757339,-5.65873654778789)
--(axis cs:447899.608610568,-5.64772764075963)
--(axis cs:445943.933463796,-5.59374395497494)
--(axis cs:443988.258317025,-5.53090433485683)
--(axis cs:442032.583170254,-5.59691005374697)
--(axis cs:440076.908023483,-5.66496451070826)
--(axis cs:438121.232876712,-5.75873527974886)
--(axis cs:436165.557729941,-5.77794455117062)
--(axis cs:434209.88258317,-5.74608282978127)
--(axis cs:432254.207436399,-5.69102592155427)
--(axis cs:430298.532289628,-5.65105862723559)
--(axis cs:428342.857142857,-5.58702495807767)
--(axis cs:426387.181996086,-5.66233284044365)
--(axis cs:424431.506849315,-5.68132456547026)
--(axis cs:422475.831702544,-5.6997660465002)
--(axis cs:420520.156555773,-5.77111625835549)
--(axis cs:418564.481409002,-5.74155000167761)
--(axis cs:416608.806262231,-5.70568712613034)
--(axis cs:414653.13111546,-5.60663085867402)
--(axis cs:412697.455968689,-5.55881509589028)
--(axis cs:410741.780821918,-5.52205800353397)
--(axis cs:408786.105675147,-5.56071765612878)
--(axis cs:406830.430528376,-5.66538586668046)
--(axis cs:404874.755381605,-5.70298811446509)
--(axis cs:402919.080234834,-5.70350453117343)
--(axis cs:400963.405088063,-5.67574751246928)
--(axis cs:399007.729941292,-5.70115825327061)
--(axis cs:397052.054794521,-5.7958099104517)
--(axis cs:395096.379647749,-5.78954142029973)
--(axis cs:393140.704500978,-5.74949865581983)
--(axis cs:391185.029354207,-5.7888070380961)
--(axis cs:389229.354207436,-5.80584173637137)
--(axis cs:387273.679060665,-5.74367744983372)
--(axis cs:385318.003913894,-5.71486408769109)
--(axis cs:383362.328767123,-5.70328343504134)
--(axis cs:381406.653620352,-5.76701350850436)
--(axis cs:379450.978473581,-5.8608886934203)
--(axis cs:377495.30332681,-5.91919486545184)
--(axis cs:375539.628180039,-5.83282364666817)
--(axis cs:373583.953033268,-5.8401230669479)
--(axis cs:371628.277886497,-5.8293786537082)
--(axis cs:369672.602739726,-5.83818466401208)
--(axis cs:367716.927592955,-5.85517403347427)
--(axis cs:365761.252446184,-5.81506719060246)
--(axis cs:363805.577299413,-5.85926642011097)
--(axis cs:361849.902152642,-5.85824138182133)
--(axis cs:359894.227005871,-5.80047664583121)
--(axis cs:357938.5518591,-5.8012971629386)
--(axis cs:355982.876712329,-5.86309180076397)
--(axis cs:354027.201565558,-5.85083191983474)
--(axis cs:352071.526418787,-5.88917493118755)
--(axis cs:350115.851272016,-5.98384884005152)
--(axis cs:348160.176125245,-6.02644217211293)
--(axis cs:346204.500978474,-6.09546846007891)
--(axis cs:344248.825831703,-6.12819687432343)
--(axis cs:342293.150684931,-6.06242772328483)
--(axis cs:340337.47553816,-6.06600714568007)
--(axis cs:338381.800391389,-6.05788512466324)
--(axis cs:336426.125244618,-6.05895124825555)
--(axis cs:334470.450097847,-6.12268772089776)
--(axis cs:332514.774951076,-6.14026103965112)
--(axis cs:330559.099804305,-6.19022666025033)
--(axis cs:328603.424657534,-6.20510895463215)
--(axis cs:326647.749510763,-6.21033611323939)
--(axis cs:324692.074363992,-6.26074681409158)
--(axis cs:322736.399217221,-6.29057332705747)
--(axis cs:320780.72407045,-6.34048960929428)
--(axis cs:318825.048923679,-6.24502499336769)
--(axis cs:316869.373776908,-6.22640495370745)
--(axis cs:314913.698630137,-6.27296075039528)
--(axis cs:312958.023483366,-6.27845394562731)
--(axis cs:311002.348336595,-6.23849325342106)
--(axis cs:309046.673189824,-6.33055118436785)
--(axis cs:307090.998043053,-6.41088158440477)
--(axis cs:305135.322896282,-6.43455830040489)
--(axis cs:303179.647749511,-6.34524888109683)
--(axis cs:301223.97260274,-6.36579258815307)
--(axis cs:299268.297455969,-6.38500905945627)
--(axis cs:297312.622309198,-6.41790273821309)
--(axis cs:295356.947162427,-6.43367098234148)
--(axis cs:293401.272015656,-6.42053635944582)
--(axis cs:291445.596868885,-6.39851949681824)
--(axis cs:289489.921722114,-6.3831920707189)
--(axis cs:287534.246575342,-6.43894086115623)
--(axis cs:285578.571428571,-6.47815733704772)
--(axis cs:283622.8962818,-6.4988732970152)
--(axis cs:281667.221135029,-6.52673137502391)
--(axis cs:279711.545988258,-6.53163035417718)
--(axis cs:277755.870841487,-6.62244043963377)
--(axis cs:275800.195694716,-6.59475274313281)
--(axis cs:273844.520547945,-6.54631531377537)
--(axis cs:271888.845401174,-6.61947635113335)
--(axis cs:269933.170254403,-6.67647654455831)
--(axis cs:267977.495107632,-6.66824734327867)
--(axis cs:266021.819960861,-6.7215334978964)
--(axis cs:264066.14481409,-6.71257166293717)
--(axis cs:262110.469667319,-6.73743885414913)
--(axis cs:260154.794520548,-6.76225058665369)
--(axis cs:258199.119373777,-6.77918907541311)
--(axis cs:256243.444227006,-6.88421243976619)
--(axis cs:254287.769080235,-6.92249144905668)
--(axis cs:252332.093933464,-6.88334301815049)
--(axis cs:250376.418786693,-6.87442505842703)
--(axis cs:248420.743639922,-6.9360894246131)
--(axis cs:246465.068493151,-7.02497304026844)
--(axis cs:244509.39334638,-7.05808496293152)
--(axis cs:242553.718199609,-7.12568666822318)
--(axis cs:240598.043052838,-7.18181662588676)
--(axis cs:238642.367906067,-7.10358984397122)
--(axis cs:236686.692759295,-7.13585538036649)
--(axis cs:234731.017612524,-7.23734424704554)
--(axis cs:232775.342465753,-7.22540406354366)
--(axis cs:230819.667318982,-7.2136520470872)
--(axis cs:228863.992172211,-7.31755138543965)
--(axis cs:226908.31702544,-7.37471223384554)
--(axis cs:224952.641878669,-7.33919155388024)
--(axis cs:222996.966731898,-7.38281198197814)
--(axis cs:221041.291585127,-7.40941108178556)
--(axis cs:219085.616438356,-7.44403226573116)
--(axis cs:217129.941291585,-7.56929918168962)
--(axis cs:215174.266144814,-7.6618169176051)
--(axis cs:213218.590998043,-7.84888577288576)
--(axis cs:211262.915851272,-7.9872277856052)
--(axis cs:209307.240704501,-8.02708910050019)
--(axis cs:207351.56555773,-7.98679909052268)
--(axis cs:205395.890410959,-7.96944018676764)
--(axis cs:203440.215264188,-8.03854258443805)
--(axis cs:201484.540117417,-8.01277031189625)
--(axis cs:199528.864970646,-8.03105151154555)
--(axis cs:197573.189823875,-8.08652144374305)
--(axis cs:195617.514677104,-8.23277698811512)
--(axis cs:193661.839530333,-8.43859663156256)
--(axis cs:191706.164383562,-8.4710479212148)
--(axis cs:189750.489236791,-8.55947263341506)
--(axis cs:187794.81409002,-8.6226553025758)
--(axis cs:185839.138943249,-8.7550749435851)
--(axis cs:183883.463796478,-8.85831913169047)
--(axis cs:181927.788649706,-8.85058834968441)
--(axis cs:179972.113502935,-8.921325301368)
--(axis cs:178016.438356164,-9.00265941550369)
--(axis cs:176060.763209393,-9.13249555895532)
--(axis cs:174105.088062622,-9.25489705328589)
--(axis cs:172149.412915851,-9.36418620726031)
--(axis cs:170193.73776908,-9.49613205714682)
--(axis cs:168238.062622309,-9.64489984236526)
--(axis cs:166282.387475538,-9.72554331289699)
--(axis cs:164326.712328767,-9.80209368956446)
--(axis cs:162371.037181996,-9.87423224521177)
--(axis cs:160415.362035225,-9.98762830056352)
--(axis cs:158459.686888454,-10.2217571258613)
--(axis cs:156504.011741683,-10.4702606103601)
--(axis cs:154548.336594912,-10.5785161542657)
--(axis cs:152592.661448141,-10.6709623443882)
--(axis cs:150636.98630137,-10.7492038779876)
--(axis cs:148681.311154599,-10.8104348070529)
--(axis cs:146725.636007828,-10.8373702060279)
--(axis cs:144769.960861057,-11.0197200598879)
--(axis cs:142814.285714286,-11.1199754905665)
--(axis cs:140858.610567515,-11.3207202541582)
--(axis cs:138902.935420744,-11.4790933195004)
--(axis cs:136947.260273973,-11.6215698677165)
--(axis cs:134991.585127202,-11.8027547832885)
--(axis cs:133035.909980431,-12.0180710776999)
--(axis cs:131080.234833659,-12.1315416022402)
--(axis cs:129124.559686888,-12.3044362637896)
--(axis cs:127168.884540117,-12.6561904800068)
--(axis cs:125213.209393346,-12.9451322660651)
--(axis cs:123257.534246575,-12.9775777193495)
--(axis cs:121301.859099804,-13.1285439799774)
--(axis cs:119346.183953033,-13.3677675764997)
--(axis cs:117390.508806262,-13.6361745949084)
--(axis cs:115434.833659491,-13.9194864922066)
--(axis cs:113479.15851272,-14.1619619956329)
--(axis cs:111523.483365949,-14.3360131452256)
--(axis cs:109567.808219178,-14.5203265022229)
--(axis cs:107612.133072407,-14.8348167792682)
--(axis cs:105656.457925636,-15.1601008755745)
--(axis cs:103700.782778865,-15.4124898192198)
--(axis cs:101745.107632094,-15.7707004102631)
--(axis cs:99789.4324853229,-15.9871635112053)
--(axis cs:97833.7573385519,-16.2365328814775)
--(axis cs:95878.0821917808,-16.5690585690673)
--(axis cs:93922.4070450098,-16.9229241335382)
--(axis cs:91966.7318982388,-17.2361893292488)
--(axis cs:90011.0567514677,-17.5904027574569)
--(axis cs:88055.3816046967,-18.0299744404667)
--(axis cs:86099.7064579256,-18.5175266192089)
--(axis cs:84144.0313111546,-18.995260289415)
--(axis cs:82188.3561643836,-19.4564570217194)
--(axis cs:80232.6810176125,-19.9162900688689)
--(axis cs:78277.0058708415,-20.3646045111133)
--(axis cs:76321.3307240704,-20.8794168069078)
--(axis cs:74365.6555772994,-21.3686668955151)
--(axis cs:72409.9804305284,-21.8245659358229)
--(axis cs:70454.3052837573,-22.393315466855)
--(axis cs:68498.6301369863,-22.9980667798798)
--(axis cs:66542.9549902153,-23.7268615417608)
--(axis cs:64587.2798434442,-24.3600446317384)
--(axis cs:62631.6046966732,-25.053643250186)
--(axis cs:60675.9295499022,-25.8401438634124)
--(axis cs:58720.2544031311,-26.6278118774496)
--(axis cs:56764.5792563601,-27.4034388057297)
--(axis cs:54808.904109589,-28.2507276696561)
--(axis cs:52853.228962818,-29.3079861585917)
--(axis cs:50897.553816047,-30.4041952278563)
--(axis cs:48941.8786692759,-31.5820456619923)
--(axis cs:46986.2035225049,-32.6962395916543)
--(axis cs:45030.5283757339,-33.7535481944794)
--(axis cs:43074.8532289628,-34.8817735979201)
--(axis cs:41119.1780821918,-36.234435849479)
--(axis cs:39163.5029354207,-37.7134453206464)
--(axis cs:37207.8277886497,-39.2394485037784)
--(axis cs:35252.1526418787,-41.0436601182374)
--(axis cs:33296.4774951076,-42.9483822957295)
--(axis cs:31340.8023483366,-44.9946800689792)
--(axis cs:29385.1272015656,-46.9396975162628)
--(axis cs:27429.4520547945,-49.1948132639099)
--(axis cs:25473.7769080235,-51.3671083107988)
--(axis cs:23518.1017612524,-53.9343517506218)
--(axis cs:21562.4266144814,-56.6671896370811)
--(axis cs:19606.7514677104,-59.7054201940341)
--(axis cs:17651.0763209393,-62.8191483793919)
--(axis cs:15695.4011741683,-66.3700403758258)
--(axis cs:13739.7260273973,-70.0538703086452)
--(axis cs:11784.0508806262,-74.1140382632558)
--(axis cs:9828.37573385519,-78.5459115963498)
--(axis cs:7872.70058708415,-83.7215526766976)
--(axis cs:5917.02544031311,-89.4694751625037)
--(axis cs:3961.35029354207,-95.9198077347359)
--(axis cs:2005.67514677104,-101.839751989906)
--(axis cs:50,-104.365658749085)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:50,-42.218443525828)
--(axis cs:50,-56.1225852458598)
--(axis cs:2005.67514677104,-55.699832188868)
--(axis cs:3961.35029354207,-54.5841547117197)
--(axis cs:5917.02544031311,-53.3323595088522)
--(axis cs:7872.70058708415,-52.236199409429)
--(axis cs:9828.37573385519,-51.1175467974954)
--(axis cs:11784.0508806262,-50.1228825110294)
--(axis cs:13739.7260273973,-48.9205316483749)
--(axis cs:15695.4011741683,-47.8558239599448)
--(axis cs:17651.0763209393,-46.8359170238193)
--(axis cs:19606.7514677104,-46.0257743180202)
--(axis cs:21562.4266144814,-45.174537836278)
--(axis cs:23518.1017612524,-44.4262509430219)
--(axis cs:25473.7769080235,-43.6031746244597)
--(axis cs:27429.4520547945,-42.8809869815749)
--(axis cs:29385.1272015656,-42.080857557497)
--(axis cs:31340.8023483366,-41.2233652014641)
--(axis cs:33296.4774951076,-40.4546031760537)
--(axis cs:35252.1526418787,-39.8348614130125)
--(axis cs:37207.8277886497,-39.124000350088)
--(axis cs:39163.5029354207,-38.3454619978389)
--(axis cs:41119.1780821918,-37.5812250224308)
--(axis cs:43074.8532289628,-36.8951982109969)
--(axis cs:45030.5283757339,-36.2655325194859)
--(axis cs:46986.2035225049,-35.7626905812234)
--(axis cs:48941.8786692759,-35.1338767510943)
--(axis cs:50897.553816047,-34.5524010744684)
--(axis cs:52853.228962818,-34.0432689523589)
--(axis cs:54808.904109589,-33.5449757980194)
--(axis cs:56764.5792563601,-33.02900405517)
--(axis cs:58720.2544031311,-32.5370275806322)
--(axis cs:60675.9295499022,-32.047433205405)
--(axis cs:62631.6046966732,-31.5260419630724)
--(axis cs:64587.2798434442,-31.1458919522639)
--(axis cs:66542.9549902153,-30.6151676143478)
--(axis cs:68498.6301369863,-30.1896891386458)
--(axis cs:70454.3052837573,-29.7942445590582)
--(axis cs:72409.9804305284,-29.3886313507346)
--(axis cs:74365.6555772994,-28.8491105681336)
--(axis cs:76321.3307240704,-28.4071613609759)
--(axis cs:78277.0058708415,-27.9440450813881)
--(axis cs:80232.6810176125,-27.5104496256516)
--(axis cs:82188.3561643836,-27.0632771569429)
--(axis cs:84144.0313111546,-26.4799779777135)
--(axis cs:86099.7064579256,-25.956662957823)
--(axis cs:88055.3816046967,-25.5815540793751)
--(axis cs:90011.0567514677,-25.1185848458014)
--(axis cs:91966.7318982388,-24.7440820262316)
--(axis cs:93922.4070450098,-24.5075614343694)
--(axis cs:95878.0821917808,-24.2211605604839)
--(axis cs:97833.7573385519,-23.7533164208148)
--(axis cs:99789.4324853229,-23.3904483868899)
--(axis cs:101745.107632094,-23.1200363947812)
--(axis cs:103700.782778865,-22.7424205684403)
--(axis cs:105656.457925636,-22.4216470559675)
--(axis cs:107612.133072407,-22.0354693586724)
--(axis cs:109567.808219178,-21.7143784218909)
--(axis cs:111523.483365949,-21.4599847443989)
--(axis cs:113479.15851272,-21.2259466063005)
--(axis cs:115434.833659491,-20.8849564247486)
--(axis cs:117390.508806262,-20.6575870363274)
--(axis cs:119346.183953033,-20.3795543558067)
--(axis cs:121301.859099804,-20.1300495185775)
--(axis cs:123257.534246575,-19.928319156714)
--(axis cs:125213.209393346,-19.8161594424816)
--(axis cs:127168.884540117,-19.4799351319302)
--(axis cs:129124.559686888,-19.1155129522579)
--(axis cs:131080.234833659,-18.8691960542749)
--(axis cs:133035.909980431,-18.6281013800798)
--(axis cs:134991.585127202,-18.3504845095303)
--(axis cs:136947.260273973,-18.0340488588624)
--(axis cs:138902.935420744,-17.7691930139184)
--(axis cs:140858.610567515,-17.6542992224997)
--(axis cs:142814.285714286,-17.5153661697103)
--(axis cs:144769.960861057,-17.3771502132108)
--(axis cs:146725.636007828,-17.1098059277534)
--(axis cs:148681.311154599,-17.0176811185131)
--(axis cs:150636.98630137,-16.8724189577009)
--(axis cs:152592.661448141,-16.7251627203274)
--(axis cs:154548.336594912,-16.5516433543352)
--(axis cs:156504.011741683,-16.257875615378)
--(axis cs:158459.686888454,-15.9363640540963)
--(axis cs:160415.362035225,-15.7269146071159)
--(axis cs:162371.037181996,-15.5977369285834)
--(axis cs:164326.712328767,-15.4572919360143)
--(axis cs:166282.387475538,-15.2391370848453)
--(axis cs:168238.062622309,-15.0517296733501)
--(axis cs:170193.73776908,-14.9187734483166)
--(axis cs:172149.412915851,-14.8481251976711)
--(axis cs:174105.088062622,-14.7703555703675)
--(axis cs:176060.763209393,-14.5990124831559)
--(axis cs:178016.438356164,-14.4290133678505)
--(axis cs:179972.113502935,-14.285387501548)
--(axis cs:181927.788649706,-14.218517291396)
--(axis cs:183883.463796478,-14.1224393824563)
--(axis cs:185839.138943249,-13.9164768531916)
--(axis cs:187794.81409002,-13.791330543333)
--(axis cs:189750.489236791,-13.6364439594056)
--(axis cs:191706.164383562,-13.6445509894276)
--(axis cs:193661.839530333,-13.55949873114)
--(axis cs:195617.514677104,-13.383890351451)
--(axis cs:197573.189823875,-13.3566283980918)
--(axis cs:199528.864970646,-13.2859439157407)
--(axis cs:201484.540117417,-13.1894830713852)
--(axis cs:203440.215264188,-13.1530352800681)
--(axis cs:205395.890410959,-12.9893499704002)
--(axis cs:207351.56555773,-12.8642074899005)
--(axis cs:209307.240704501,-12.7626108975329)
--(axis cs:211262.915851272,-12.6116522243734)
--(axis cs:213218.590998043,-12.5216487508427)
--(axis cs:215174.266144814,-12.3684396524781)
--(axis cs:217129.941291585,-12.2995557290624)
--(axis cs:219085.616438356,-12.2452658709441)
--(axis cs:221041.291585127,-12.2215741111317)
--(axis cs:222996.966731898,-12.1880098377652)
--(axis cs:224952.641878669,-12.0860275416207)
--(axis cs:226908.31702544,-11.9453891418072)
--(axis cs:228863.992172211,-11.832901110602)
--(axis cs:230819.667318982,-11.7859649621823)
--(axis cs:232775.342465753,-11.7940043071226)
--(axis cs:234731.017612524,-11.7964336414508)
--(axis cs:236686.692759295,-11.6633215792186)
--(axis cs:238642.367906067,-11.5579432465459)
--(axis cs:240598.043052838,-11.6372366920115)
--(axis cs:242553.718199609,-11.5788093120754)
--(axis cs:244509.39334638,-11.5135432409249)
--(axis cs:246465.068493151,-11.4410873312848)
--(axis cs:248420.743639922,-11.4286497340882)
--(axis cs:250376.418786693,-11.3108350594645)
--(axis cs:252332.093933464,-11.2638872084185)
--(axis cs:254287.769080235,-11.1760642823245)
--(axis cs:256243.444227006,-10.9943446391844)
--(axis cs:258199.119373777,-10.923664189955)
--(axis cs:260154.794520548,-10.879356027483)
--(axis cs:262110.469667319,-10.8758085003856)
--(axis cs:264066.14481409,-10.872797595024)
--(axis cs:266021.819960861,-10.8797215754751)
--(axis cs:267977.495107632,-10.8672352930311)
--(axis cs:269933.170254403,-10.8545396300073)
--(axis cs:271888.845401174,-10.746051592843)
--(axis cs:273844.520547945,-10.6721128371069)
--(axis cs:275800.195694716,-10.6678331780885)
--(axis cs:277755.870841487,-10.6129734655091)
--(axis cs:279711.545988258,-10.6246284848123)
--(axis cs:281667.221135029,-10.5299539160727)
--(axis cs:283622.8962818,-10.5438945935207)
--(axis cs:285578.571428571,-10.4436810801186)
--(axis cs:287534.246575342,-10.4173759496738)
--(axis cs:289489.921722114,-10.4573444960491)
--(axis cs:291445.596868885,-10.4548423869881)
--(axis cs:293401.272015656,-10.4097592708302)
--(axis cs:295356.947162427,-10.40717432597)
--(axis cs:297312.622309198,-10.451720429274)
--(axis cs:299268.297455969,-10.4283120306879)
--(axis cs:301223.97260274,-10.3798796610977)
--(axis cs:303179.647749511,-10.3900887274596)
--(axis cs:305135.322896282,-10.4682091371714)
--(axis cs:307090.998043053,-10.468944415571)
--(axis cs:309046.673189824,-10.3500464455664)
--(axis cs:311002.348336595,-10.2423413767134)
--(axis cs:312958.023483366,-10.3207910100452)
--(axis cs:314913.698630137,-10.3437230357356)
--(axis cs:316869.373776908,-10.3138223763958)
--(axis cs:318825.048923679,-10.2565077125534)
--(axis cs:320780.72407045,-10.1843674484795)
--(axis cs:322736.399217221,-10.2260753814943)
--(axis cs:324692.074363992,-10.1755471870246)
--(axis cs:326647.749510763,-10.1402089496654)
--(axis cs:328603.424657534,-10.1077327315929)
--(axis cs:330559.099804305,-10.0861198677235)
--(axis cs:332514.774951076,-10.115037256103)
--(axis cs:334470.450097847,-10.1219069187382)
--(axis cs:336426.125244618,-10.0606396405316)
--(axis cs:338381.800391389,-10.0319491798759)
--(axis cs:340337.47553816,-9.9805113703926)
--(axis cs:342293.150684931,-10.0058902955929)
--(axis cs:344248.825831703,-9.94767077239021)
--(axis cs:346204.500978474,-9.87561581315443)
--(axis cs:348160.176125245,-9.91009409443408)
--(axis cs:350115.851272016,-9.9695925710119)
--(axis cs:352071.526418787,-9.95810335172273)
--(axis cs:354027.201565558,-9.86098503770172)
--(axis cs:355982.876712329,-9.82072881930389)
--(axis cs:357938.5518591,-9.78750011313502)
--(axis cs:359894.227005871,-9.82004210511098)
--(axis cs:361849.902152642,-9.89240120967273)
--(axis cs:363805.577299413,-9.85043344101831)
--(axis cs:365761.252446184,-9.76185831713929)
--(axis cs:367716.927592955,-9.74915180653233)
--(axis cs:369672.602739726,-9.81382512482343)
--(axis cs:371628.277886497,-9.87461487444135)
--(axis cs:373583.953033268,-9.83360796380161)
--(axis cs:375539.628180039,-9.78775155904931)
--(axis cs:377495.30332681,-9.74252735612973)
--(axis cs:379450.978473581,-9.66855635544455)
--(axis cs:381406.653620352,-9.64767322851486)
--(axis cs:383362.328767123,-9.64830434783971)
--(axis cs:385318.003913894,-9.69030975128475)
--(axis cs:387273.679060665,-9.72988516372747)
--(axis cs:389229.354207436,-9.81048076337382)
--(axis cs:391185.029354207,-9.70201534081784)
--(axis cs:393140.704500978,-9.60475854379772)
--(axis cs:395096.379647749,-9.62911551509319)
--(axis cs:397052.054794521,-9.64115101316318)
--(axis cs:399007.729941292,-9.55770577464329)
--(axis cs:400963.405088063,-9.46146403058092)
--(axis cs:402919.080234834,-9.48079420455101)
--(axis cs:404874.755381605,-9.56408634142445)
--(axis cs:406830.430528376,-9.5262265837569)
--(axis cs:408786.105675147,-9.46613745667531)
--(axis cs:410741.780821918,-9.49754860850286)
--(axis cs:412697.455968689,-9.56208579868132)
--(axis cs:414653.13111546,-9.56069278698496)
--(axis cs:416608.806262231,-9.63980115061526)
--(axis cs:418564.481409002,-9.63560140293692)
--(axis cs:420520.156555773,-9.56408184437538)
--(axis cs:422475.831702544,-9.57132350193613)
--(axis cs:424431.506849315,-9.53307649541032)
--(axis cs:426387.181996086,-9.48199899756359)
--(axis cs:428342.857142857,-9.35082700818671)
--(axis cs:430298.532289628,-9.29059314591419)
--(axis cs:432254.207436399,-9.32379708232442)
--(axis cs:434209.88258317,-9.44828483570052)
--(axis cs:436165.557729941,-9.54086928321087)
--(axis cs:438121.232876712,-9.48597757902871)
--(axis cs:440076.908023483,-9.4325040736267)
--(axis cs:442032.583170254,-9.4287594185342)
--(axis cs:443988.258317025,-9.36288760456608)
--(axis cs:445943.933463796,-9.42448943573515)
--(axis cs:447899.608610568,-9.51833156341032)
--(axis cs:449855.283757339,-9.46699082237657)
--(axis cs:451810.95890411,-9.36160975109236)
--(axis cs:453766.634050881,-9.33613447400229)
--(axis cs:455722.309197652,-9.28828401732928)
--(axis cs:457677.984344423,-9.23283723009681)
--(axis cs:459633.659491194,-9.25974195658124)
--(axis cs:461589.334637965,-9.26673474337562)
--(axis cs:463545.009784736,-9.31224654068737)
--(axis cs:465500.684931507,-9.26631989548863)
--(axis cs:467456.360078278,-9.17395752421744)
--(axis cs:469412.035225049,-9.14944982062628)
--(axis cs:471367.71037182,-9.18642388038268)
--(axis cs:473323.385518591,-9.32847296725021)
--(axis cs:475279.060665362,-9.41098936242927)
--(axis cs:477234.735812133,-9.39853146011979)
--(axis cs:479190.410958904,-9.26091979065295)
--(axis cs:481146.086105675,-9.32133013782773)
--(axis cs:483101.761252446,-9.31366073463546)
--(axis cs:485057.436399217,-9.23489686769917)
--(axis cs:487013.111545988,-9.18031517220454)
--(axis cs:488968.786692759,-9.25922455914113)
--(axis cs:490924.46183953,-9.18096726285508)
--(axis cs:492880.136986301,-9.16796797741213)
--(axis cs:494835.812133072,-9.28967166669866)
--(axis cs:496791.487279843,-9.35580394401501)
--(axis cs:498747.162426614,-9.32004360769838)
--(axis cs:500702.837573386,-9.40892665436551)
--(axis cs:502658.512720157,-9.40432733200356)
--(axis cs:504614.187866928,-9.43862776402245)
--(axis cs:506569.863013699,-9.38596162089885)
--(axis cs:508525.53816047,-9.29382458510455)
--(axis cs:510481.213307241,-9.29107282033705)
--(axis cs:512436.888454012,-9.34553136424705)
--(axis cs:514392.563600783,-9.29637559736115)
--(axis cs:516348.238747554,-9.23246225243694)
--(axis cs:518303.913894325,-9.18870131732734)
--(axis cs:520259.589041096,-9.19181589617032)
--(axis cs:522215.264187867,-9.153408978291)
--(axis cs:524170.939334638,-9.09271244202662)
--(axis cs:526126.614481409,-9.22243894407631)
--(axis cs:528082.28962818,-9.23760001688126)
--(axis cs:530037.964774951,-9.21913659762491)
--(axis cs:531993.639921722,-9.12702259440241)
--(axis cs:533949.315068493,-8.99640909570249)
--(axis cs:535904.990215264,-8.96231115966195)
--(axis cs:537860.665362035,-9.08164214542555)
--(axis cs:539816.340508806,-9.07216610224492)
--(axis cs:541772.015655577,-9.04483505446161)
--(axis cs:543727.690802348,-8.978909977068)
--(axis cs:545683.365949119,-8.92970685295154)
--(axis cs:547639.04109589,-8.89941865484276)
--(axis cs:549594.716242661,-8.94969364339944)
--(axis cs:551550.391389432,-9.06471678017214)
--(axis cs:553506.066536203,-9.16948820453425)
--(axis cs:555461.741682975,-9.1487628139448)
--(axis cs:557417.416829746,-9.06265616822991)
--(axis cs:559373.091976517,-9.10713765489005)
--(axis cs:561328.767123288,-9.09342601669723)
--(axis cs:563284.442270059,-8.94539768427593)
--(axis cs:565240.11741683,-8.84967934871413)
--(axis cs:567195.792563601,-8.9769963482355)
--(axis cs:569151.467710372,-9.11227916930066)
--(axis cs:571107.142857143,-9.17972364675792)
--(axis cs:573062.818003914,-9.2495703308286)
--(axis cs:575018.493150685,-9.27544525870197)
--(axis cs:576974.168297456,-9.25132831999914)
--(axis cs:578929.843444227,-9.0565522923726)
--(axis cs:580885.518590998,-9.08996978590563)
--(axis cs:582841.193737769,-9.09847777489693)
--(axis cs:584796.86888454,-9.03640608162496)
--(axis cs:586752.544031311,-9.02561324134387)
--(axis cs:588708.219178082,-8.99681839394904)
--(axis cs:590663.894324853,-9.02369467462118)
--(axis cs:592619.569471624,-9.01578853665958)
--(axis cs:594575.244618395,-9.00473660880678)
--(axis cs:596530.919765166,-8.84880418033066)
--(axis cs:598486.594911937,-8.89109249997959)
--(axis cs:600442.270058708,-8.94149952608704)
--(axis cs:602397.945205479,-8.97783733900811)
--(axis cs:604353.620352251,-8.92118659808715)
--(axis cs:606309.295499022,-8.90689637101313)
--(axis cs:608264.970645793,-8.98666786592065)
--(axis cs:610220.645792564,-8.98833254038895)
--(axis cs:612176.320939335,-9.00986865706046)
--(axis cs:614131.996086106,-8.98055808399705)
--(axis cs:616087.671232877,-8.90965804868723)
--(axis cs:618043.346379648,-8.81780710078625)
--(axis cs:619999.021526419,-8.84314758319691)
--(axis cs:621954.69667319,-8.98950105331453)
--(axis cs:623910.371819961,-8.96446586402743)
--(axis cs:625866.046966732,-8.83910276049721)
--(axis cs:627821.722113503,-8.84607659551218)
--(axis cs:629777.397260274,-8.91414999608326)
--(axis cs:631733.072407045,-8.89319613316337)
--(axis cs:633688.747553816,-8.92633251254403)
--(axis cs:635644.422700587,-8.87393992648483)
--(axis cs:637600.097847358,-8.8630102933926)
--(axis cs:639555.772994129,-8.9228728132068)
--(axis cs:641511.4481409,-8.93806846834572)
--(axis cs:643467.123287671,-8.86788558440323)
--(axis cs:645422.798434442,-8.79790988309433)
--(axis cs:647378.473581213,-8.82362489034298)
--(axis cs:649334.148727984,-8.8252946635212)
--(axis cs:651289.823874755,-8.86722810860932)
--(axis cs:653245.499021526,-8.85915835582359)
--(axis cs:655201.174168297,-8.85996853998646)
--(axis cs:657156.849315068,-8.84257846200014)
--(axis cs:659112.524461839,-8.74917726935003)
--(axis cs:661068.199608611,-8.7501677087651)
--(axis cs:663023.874755382,-8.8760511031321)
--(axis cs:664979.549902153,-8.94807357369418)
--(axis cs:666935.225048924,-8.97186197014939)
--(axis cs:668890.900195695,-8.93924161151395)
--(axis cs:670846.575342466,-8.83223311750681)
--(axis cs:672802.250489237,-8.80382421364697)
--(axis cs:674757.925636008,-8.74358059279517)
--(axis cs:676713.600782779,-8.64976138645781)
--(axis cs:678669.27592955,-8.64645674600514)
--(axis cs:680624.951076321,-8.74137757777128)
--(axis cs:682580.626223092,-8.81245861531265)
--(axis cs:684536.301369863,-8.8171217875581)
--(axis cs:686491.976516634,-8.88653118681614)
--(axis cs:688447.651663405,-8.92865722163811)
--(axis cs:690403.326810176,-8.93638077146947)
--(axis cs:692359.001956947,-8.99562317373057)
--(axis cs:694314.677103718,-8.88509855304396)
--(axis cs:696270.352250489,-8.87336891085102)
--(axis cs:698226.02739726,-8.85335139218808)
--(axis cs:700181.702544031,-8.76459559809328)
--(axis cs:702137.377690802,-8.69660465920384)
--(axis cs:704093.052837573,-8.82779256770523)
--(axis cs:706048.727984344,-8.83851818470076)
--(axis cs:708004.403131115,-8.92254762193069)
--(axis cs:709960.078277886,-8.95463109832578)
--(axis cs:711915.753424658,-8.9028487235729)
--(axis cs:713871.428571429,-8.95960766840081)
--(axis cs:715827.1037182,-8.93870892227467)
--(axis cs:717782.778864971,-8.87535195409503)
--(axis cs:719738.454011742,-8.86309230760481)
--(axis cs:721694.129158513,-8.88325755527011)
--(axis cs:723649.804305284,-8.84595545176211)
--(axis cs:725605.479452055,-8.83433306660372)
--(axis cs:727561.154598826,-8.83559650639276)
--(axis cs:729516.829745597,-8.78628886847125)
--(axis cs:731472.504892368,-8.84994442194441)
--(axis cs:733428.180039139,-8.92129030874741)
--(axis cs:735383.85518591,-8.90068966217172)
--(axis cs:737339.530332681,-8.88245458051829)
--(axis cs:739295.205479452,-8.84613951385546)
--(axis cs:741250.880626223,-8.76043521258023)
--(axis cs:743206.555772994,-8.73277279409793)
--(axis cs:745162.230919765,-8.75175611644857)
--(axis cs:747117.906066536,-8.66920517828495)
--(axis cs:749073.581213307,-8.68469926082173)
--(axis cs:751029.256360078,-8.68276413559409)
--(axis cs:752984.931506849,-8.67017596306776)
--(axis cs:754940.60665362,-8.64007768411499)
--(axis cs:756896.281800391,-8.70091198768273)
--(axis cs:758851.956947162,-8.85820772467093)
--(axis cs:760807.632093933,-8.93564076673359)
--(axis cs:762763.307240705,-8.84093975367106)
--(axis cs:764718.982387476,-8.81505145893236)
--(axis cs:766674.657534247,-8.81765632986209)
--(axis cs:768630.332681018,-8.79051278918265)
--(axis cs:770586.007827789,-8.74559800811958)
--(axis cs:772541.68297456,-8.77786044127152)
--(axis cs:774497.358121331,-8.79958679395836)
--(axis cs:776453.033268102,-8.79820467640823)
--(axis cs:778408.708414873,-8.79546881650042)
--(axis cs:780364.383561644,-8.93607914903602)
--(axis cs:782320.058708415,-8.90624906665052)
--(axis cs:784275.733855186,-8.84812985690265)
--(axis cs:786231.409001957,-8.79145124301762)
--(axis cs:788187.084148728,-8.77492968481201)
--(axis cs:790142.759295499,-8.74775125988518)
--(axis cs:792098.43444227,-8.75290711428668)
--(axis cs:794054.109589041,-8.68399960994067)
--(axis cs:796009.784735812,-8.72394971473506)
--(axis cs:797965.459882583,-8.72979975676092)
--(axis cs:799921.135029354,-8.71933188712212)
--(axis cs:801876.810176125,-8.71053828022933)
--(axis cs:803832.485322896,-8.63126319081432)
--(axis cs:805788.160469667,-8.63875326453797)
--(axis cs:807743.835616438,-8.7090492303754)
--(axis cs:809699.510763209,-8.72493183381774)
--(axis cs:811655.18590998,-8.81516443379446)
--(axis cs:813610.861056751,-8.85875861807879)
--(axis cs:815566.536203522,-8.78946286682999)
--(axis cs:817522.211350293,-8.75879474283877)
--(axis cs:819477.886497065,-8.73581429986932)
--(axis cs:821433.561643836,-8.82830596532525)
--(axis cs:823389.236790607,-8.86035571332719)
--(axis cs:825344.911937378,-8.82036133324833)
--(axis cs:827300.587084149,-8.66425870591295)
--(axis cs:829256.26223092,-8.63325678521014)
--(axis cs:831211.937377691,-8.53908575267824)
--(axis cs:833167.612524462,-8.5451072709737)
--(axis cs:835123.287671233,-8.60921556281815)
--(axis cs:837078.962818004,-8.63092582229211)
--(axis cs:839034.637964775,-8.62125079145833)
--(axis cs:840990.313111546,-8.55352264161701)
--(axis cs:842945.988258317,-8.5096494564974)
--(axis cs:844901.663405088,-8.59789927672413)
--(axis cs:846857.338551859,-8.75764665744666)
--(axis cs:848813.01369863,-8.7579052196993)
--(axis cs:850768.688845401,-8.74563739189971)
--(axis cs:852724.363992172,-8.70553055578574)
--(axis cs:854680.039138943,-8.66714101385585)
--(axis cs:856635.714285714,-8.6429333828098)
--(axis cs:858591.389432485,-8.55738103169914)
--(axis cs:860547.064579256,-8.62235874606228)
--(axis cs:862502.739726027,-8.64917465534437)
--(axis cs:864458.414872798,-8.71561682127649)
--(axis cs:866414.090019569,-8.74443897421861)
--(axis cs:868369.765166341,-8.71963980872067)
--(axis cs:870325.440313112,-8.84439770132787)
--(axis cs:872281.115459883,-8.78562229846443)
--(axis cs:874236.790606654,-8.69827302776757)
--(axis cs:876192.465753425,-8.70281593928705)
--(axis cs:878148.140900196,-8.76304687547489)
--(axis cs:880103.816046967,-8.70208986603466)
--(axis cs:882059.491193738,-8.70058224694678)
--(axis cs:884015.166340509,-8.69827792630145)
--(axis cs:885970.84148728,-8.63474512948345)
--(axis cs:887926.516634051,-8.62665957193228)
--(axis cs:889882.191780822,-8.64699880611369)
--(axis cs:891837.866927593,-8.5568441029623)
--(axis cs:893793.542074364,-8.56500673217918)
--(axis cs:895749.217221135,-8.70600329845566)
--(axis cs:897704.892367906,-8.63852687289059)
--(axis cs:899660.567514677,-8.52630248540143)
--(axis cs:901616.242661448,-8.59145074448865)
--(axis cs:903571.917808219,-8.66090683079053)
--(axis cs:905527.59295499,-8.74590698086627)
--(axis cs:907483.268101761,-8.62080564976367)
--(axis cs:909438.943248532,-8.56977276355354)
--(axis cs:911394.618395303,-8.53416192019859)
--(axis cs:913350.293542074,-8.62247530791748)
--(axis cs:915305.968688845,-8.64654246220082)
--(axis cs:917261.643835616,-8.59059314144457)
--(axis cs:919217.318982387,-8.74320945866687)
--(axis cs:921172.994129158,-8.7883288464245)
--(axis cs:923128.66927593,-8.78808693633491)
--(axis cs:925084.344422701,-8.78796265659529)
--(axis cs:927040.019569472,-8.76694994999079)
--(axis cs:928995.694716243,-8.6972693900923)
--(axis cs:930951.369863014,-8.79772922554573)
--(axis cs:932907.045009785,-8.75618916111944)
--(axis cs:934862.720156556,-8.59965092702111)
--(axis cs:936818.395303327,-8.62746300871112)
--(axis cs:938774.070450098,-8.63781634866906)
--(axis cs:940729.745596869,-8.61380850990983)
--(axis cs:942685.42074364,-8.66749399202433)
--(axis cs:944641.095890411,-8.67450534711814)
--(axis cs:946596.771037182,-8.67751400044162)
--(axis cs:948552.446183953,-8.60832381360709)
--(axis cs:950508.121330724,-8.6467463984166)
--(axis cs:952463.796477495,-8.6483496815707)
--(axis cs:954419.471624266,-8.67710871646466)
--(axis cs:956375.146771037,-8.65840417214528)
--(axis cs:958330.821917808,-8.61120600391703)
--(axis cs:960286.497064579,-8.45607649532512)
--(axis cs:962242.17221135,-8.35394307154694)
--(axis cs:964197.847358121,-8.38803467967362)
--(axis cs:966153.522504892,-8.43015005193226)
--(axis cs:968109.197651663,-8.4807030444259)
--(axis cs:970064.872798434,-8.43564671008813)
--(axis cs:972020.547945205,-8.57764557014725)
--(axis cs:973976.223091976,-8.63946161487228)
--(axis cs:975931.898238747,-8.48636656899473)
--(axis cs:977887.573385519,-8.53576619610731)
--(axis cs:979843.24853229,-8.62238251615733)
--(axis cs:981798.923679061,-8.71966260294472)
--(axis cs:983754.598825832,-8.61536231492812)
--(axis cs:985710.273972603,-8.59053221643124)
--(axis cs:987665.949119374,-8.62626639765568)
--(axis cs:989621.624266145,-8.61519365741716)
--(axis cs:991577.299412916,-8.66294610734086)
--(axis cs:993532.974559687,-8.67679162531798)
--(axis cs:995488.649706458,-8.68762312964722)
--(axis cs:997444.324853229,-8.66552581106621)
--(axis cs:999400,-8.72016451263374)
--(axis cs:999400,-4.95345621450482)
--(axis cs:999400,-4.95345621450482)
--(axis cs:997444.324853229,-4.94056447682206)
--(axis cs:995488.649706458,-4.9372378187621)
--(axis cs:993532.974559687,-5.00196116797965)
--(axis cs:991577.299412916,-5.10063361332918)
--(axis cs:989621.624266145,-5.145394222913)
--(axis cs:987665.949119374,-5.05257436797113)
--(axis cs:985710.273972603,-4.94429301314095)
--(axis cs:983754.598825832,-4.93175903520154)
--(axis cs:981798.923679061,-4.96936596618446)
--(axis cs:979843.24853229,-4.88514398273627)
--(axis cs:977887.573385519,-4.89438115250315)
--(axis cs:975931.898238747,-4.93847073243736)
--(axis cs:973976.223091976,-4.95564014646662)
--(axis cs:972020.547945205,-4.92084383578951)
--(axis cs:970064.872798434,-4.94230840495315)
--(axis cs:968109.197651663,-4.94416758656554)
--(axis cs:966153.522504892,-4.98714579033667)
--(axis cs:964197.847358121,-5.09328174904798)
--(axis cs:962242.17221135,-5.10414193532187)
--(axis cs:960286.497064579,-5.14997718318106)
--(axis cs:958330.821917808,-5.16496468022068)
--(axis cs:956375.146771037,-5.13291279545029)
--(axis cs:954419.471624266,-5.09869221509467)
--(axis cs:952463.796477495,-5.01905716658512)
--(axis cs:950508.121330724,-4.92086364477722)
--(axis cs:948552.446183953,-4.90985097849887)
--(axis cs:946596.771037182,-4.90345320990011)
--(axis cs:944641.095890411,-4.86784899096067)
--(axis cs:942685.42074364,-4.88864368962887)
--(axis cs:940729.745596869,-4.91373125827718)
--(axis cs:938774.070450098,-4.98020839330173)
--(axis cs:936818.395303327,-4.99040865693307)
--(axis cs:934862.720156556,-5.03831860991936)
--(axis cs:932907.045009785,-5.00028800540543)
--(axis cs:930951.369863014,-4.9996810016386)
--(axis cs:928995.694716243,-5.00096433466892)
--(axis cs:927040.019569472,-5.04942075202592)
--(axis cs:925084.344422701,-5.00998872131399)
--(axis cs:923128.66927593,-5.02803026606031)
--(axis cs:921172.994129158,-5.07807435159086)
--(axis cs:919217.318982387,-5.10118429610276)
--(axis cs:917261.643835616,-5.07159901704147)
--(axis cs:915305.968688845,-5.03162029095254)
--(axis cs:913350.293542074,-5.01811722134984)
--(axis cs:911394.618395303,-5.05741984569116)
--(axis cs:909438.943248532,-5.04701034662143)
--(axis cs:907483.268101761,-4.98192472756518)
--(axis cs:905527.59295499,-4.89697001585718)
--(axis cs:903571.917808219,-4.82585565722889)
--(axis cs:901616.242661448,-4.83781927001306)
--(axis cs:899660.567514677,-4.95300395689443)
--(axis cs:897704.892367906,-5.10967342404065)
--(axis cs:895749.217221135,-5.15656486974025)
--(axis cs:893793.542074364,-5.14089324528652)
--(axis cs:891837.866927593,-5.14868916308157)
--(axis cs:889882.191780822,-5.10768509894316)
--(axis cs:887926.516634051,-5.05782235744117)
--(axis cs:885970.84148728,-5.01411895265927)
--(axis cs:884015.166340509,-4.99235825458876)
--(axis cs:882059.491193738,-5.03841867778407)
--(axis cs:880103.816046967,-5.10981811291002)
--(axis cs:878148.140900196,-5.07985635191384)
--(axis cs:876192.465753425,-5.00108821676861)
--(axis cs:874236.790606654,-4.99601050293374)
--(axis cs:872281.115459883,-5.00964439506619)
--(axis cs:870325.440313112,-5.00340891174925)
--(axis cs:868369.765166341,-5.02166235342939)
--(axis cs:866414.090019569,-5.12756038842018)
--(axis cs:864458.414872798,-5.18593699092995)
--(axis cs:862502.739726027,-5.2457337752173)
--(axis cs:860547.064579256,-5.22094214529606)
--(axis cs:858591.389432485,-5.10751536380974)
--(axis cs:856635.714285714,-5.00520730228589)
--(axis cs:854680.039138943,-5.03895730188667)
--(axis cs:852724.363992172,-5.04564188319067)
--(axis cs:850768.688845401,-5.08613444802788)
--(axis cs:848813.01369863,-5.14473369458736)
--(axis cs:846857.338551859,-5.09547071034757)
--(axis cs:844901.663405088,-5.04031974587935)
--(axis cs:842945.988258317,-5.0710308798056)
--(axis cs:840990.313111546,-4.98032470518835)
--(axis cs:839034.637964775,-5.00084540804048)
--(axis cs:837078.962818004,-5.04242095987859)
--(axis cs:835123.287671233,-5.13013217282921)
--(axis cs:833167.612524462,-5.12900049426963)
--(axis cs:831211.937377691,-5.08781317140175)
--(axis cs:829256.26223092,-5.07647909964752)
--(axis cs:827300.587084149,-4.95947931102836)
--(axis cs:825344.911937378,-4.98418699947636)
--(axis cs:823389.236790607,-5.07737100135897)
--(axis cs:821433.561643836,-5.07186605642029)
--(axis cs:819477.886497065,-5.11028670861178)
--(axis cs:817522.211350293,-5.15766929796655)
--(axis cs:815566.536203522,-5.0606468112914)
--(axis cs:813610.861056751,-5.02449113778387)
--(axis cs:811655.18590998,-4.96821153701238)
--(axis cs:809699.510763209,-5.02451397358489)
--(axis cs:807743.835616438,-5.11389662959179)
--(axis cs:805788.160469667,-5.05752921574031)
--(axis cs:803832.485322896,-4.99140280557057)
--(axis cs:801876.810176125,-5.00828763979415)
--(axis cs:799921.135029354,-5.05593332039704)
--(axis cs:797965.459882583,-5.07500002402613)
--(axis cs:796009.784735812,-5.08903931668023)
--(axis cs:794054.109589041,-5.06875034769495)
--(axis cs:792098.43444227,-5.00195121440682)
--(axis cs:790142.759295499,-5.06040293429931)
--(axis cs:788187.084148728,-5.17166494277196)
--(axis cs:786231.409001957,-5.24413397637037)
--(axis cs:784275.733855186,-5.22836043559758)
--(axis cs:782320.058708415,-5.17857277045225)
--(axis cs:780364.383561644,-5.17253967688649)
--(axis cs:778408.708414873,-5.12892469227068)
--(axis cs:776453.033268102,-5.12012119410364)
--(axis cs:774497.358121331,-5.05979177034494)
--(axis cs:772541.68297456,-4.98729210706305)
--(axis cs:770586.007827789,-5.03954881183334)
--(axis cs:768630.332681018,-5.10923271088571)
--(axis cs:766674.657534247,-5.15448844217116)
--(axis cs:764718.982387476,-5.24616715783071)
--(axis cs:762763.307240705,-5.22373631209084)
--(axis cs:760807.632093933,-5.19948166060316)
--(axis cs:758851.956947162,-5.16220330184734)
--(axis cs:756896.281800391,-5.16112343966962)
--(axis cs:754940.60665362,-5.15690951983461)
--(axis cs:752984.931506849,-5.14244391651784)
--(axis cs:751029.256360078,-5.15175080279128)
--(axis cs:749073.581213307,-5.26163785277979)
--(axis cs:747117.906066536,-5.25510503496951)
--(axis cs:745162.230919765,-5.25204051136414)
--(axis cs:743206.555772994,-5.14152756429539)
--(axis cs:741250.880626223,-5.0905551764678)
--(axis cs:739295.205479452,-5.08631435831216)
--(axis cs:737339.530332681,-5.13041511501193)
--(axis cs:735383.85518591,-5.11929218800475)
--(axis cs:733428.180039139,-5.12284466441687)
--(axis cs:731472.504892368,-5.13677858819921)
--(axis cs:729516.829745597,-5.16569593731397)
--(axis cs:727561.154598826,-5.18928990909143)
--(axis cs:725605.479452055,-5.21486471088725)
--(axis cs:723649.804305284,-5.23626903503953)
--(axis cs:721694.129158513,-5.21358779430203)
--(axis cs:719738.454011742,-5.18658984374028)
--(axis cs:717782.778864971,-5.18548587982712)
--(axis cs:715827.1037182,-5.20925541023976)
--(axis cs:713871.428571429,-5.15725492066802)
--(axis cs:711915.753424658,-5.14370279314145)
--(axis cs:709960.078277886,-5.05281533199662)
--(axis cs:708004.403131115,-5.01966096048425)
--(axis cs:706048.727984344,-5.11209528641334)
--(axis cs:704093.052837573,-5.17025963908095)
--(axis cs:702137.377690802,-5.09089949392981)
--(axis cs:700181.702544031,-5.04870987471672)
--(axis cs:698226.02739726,-5.06839378575652)
--(axis cs:696270.352250489,-5.14700054645849)
--(axis cs:694314.677103718,-5.22586167486544)
--(axis cs:692359.001956947,-5.2759231587247)
--(axis cs:690403.326810176,-5.23160492991354)
--(axis cs:688447.651663405,-5.13680355072955)
--(axis cs:686491.976516634,-5.01752230750741)
--(axis cs:684536.301369863,-5.03623299790679)
--(axis cs:682580.626223092,-5.09796674784646)
--(axis cs:680624.951076321,-5.13015523613516)
--(axis cs:678669.27592955,-5.13184306719772)
--(axis cs:676713.600782779,-5.19431821494598)
--(axis cs:674757.925636008,-5.14728095762215)
--(axis cs:672802.250489237,-5.10683162612836)
--(axis cs:670846.575342466,-5.06759139164466)
--(axis cs:668890.900195695,-5.07808218019798)
--(axis cs:666935.225048924,-5.20369836613957)
--(axis cs:664979.549902153,-5.2823153564959)
--(axis cs:663023.874755382,-5.2732135520075)
--(axis cs:661068.199608611,-5.29965584202649)
--(axis cs:659112.524461839,-5.33677312280024)
--(axis cs:657156.849315068,-5.36014561003259)
--(axis cs:655201.174168297,-5.296290817555)
--(axis cs:653245.499021526,-5.31562906731236)
--(axis cs:651289.823874755,-5.21826662698857)
--(axis cs:649334.148727984,-5.23312449782784)
--(axis cs:647378.473581213,-5.2595581734745)
--(axis cs:645422.798434442,-5.3050458551114)
--(axis cs:643467.123287671,-5.33744879624238)
--(axis cs:641511.4481409,-5.28780903773355)
--(axis cs:639555.772994129,-5.27797416479518)
--(axis cs:637600.097847358,-5.2327251293925)
--(axis cs:635644.422700587,-5.37498108515854)
--(axis cs:633688.747553816,-5.37547360086152)
--(axis cs:631733.072407045,-5.32959511524333)
--(axis cs:629777.397260274,-5.30635181184923)
--(axis cs:627821.722113503,-5.25258220620958)
--(axis cs:625866.046966732,-5.1909946100237)
--(axis cs:623910.371819961,-5.14474452000442)
--(axis cs:621954.69667319,-5.19225865081474)
--(axis cs:619999.021526419,-5.19691354420664)
--(axis cs:618043.346379648,-5.1738120182435)
--(axis cs:616087.671232877,-5.21004567274778)
--(axis cs:614131.996086106,-5.2809784224793)
--(axis cs:612176.320939335,-5.24512440793015)
--(axis cs:610220.645792564,-5.19908912381796)
--(axis cs:608264.970645793,-5.22630226701128)
--(axis cs:606309.295499022,-5.26144647643366)
--(axis cs:604353.620352251,-5.20992138610919)
--(axis cs:602397.945205479,-5.25508978640538)
--(axis cs:600442.270058708,-5.26482030357153)
--(axis cs:598486.594911937,-5.26559005766547)
--(axis cs:596530.919765166,-5.30338957708568)
--(axis cs:594575.244618395,-5.2562737688194)
--(axis cs:592619.569471624,-5.22057178450154)
--(axis cs:590663.894324853,-5.25611210826729)
--(axis cs:588708.219178082,-5.23686855928836)
--(axis cs:586752.544031311,-5.32486561699966)
--(axis cs:584796.86888454,-5.33208407236366)
--(axis cs:582841.193737769,-5.31867724169268)
--(axis cs:580885.518590998,-5.31659682571376)
--(axis cs:578929.843444227,-5.29285795093234)
--(axis cs:576974.168297456,-5.32130102394825)
--(axis cs:575018.493150685,-5.28318971434539)
--(axis cs:573062.818003914,-5.34337234936768)
--(axis cs:571107.142857143,-5.41214727993482)
--(axis cs:569151.467710372,-5.40679044283259)
--(axis cs:567195.792563601,-5.495960518201)
--(axis cs:565240.11741683,-5.49762308453628)
--(axis cs:563284.442270059,-5.46740791790966)
--(axis cs:561328.767123288,-5.5218107395025)
--(axis cs:559373.091976517,-5.53497481809979)
--(axis cs:557417.416829746,-5.42947787630967)
--(axis cs:555461.741682975,-5.44583098771493)
--(axis cs:553506.066536203,-5.42219790854983)
--(axis cs:551550.391389432,-5.50678939534344)
--(axis cs:549594.716242661,-5.51138072400841)
--(axis cs:547639.04109589,-5.42367891389598)
--(axis cs:545683.365949119,-5.38992878077539)
--(axis cs:543727.690802348,-5.38087766262257)
--(axis cs:541772.015655577,-5.44057870158991)
--(axis cs:539816.340508806,-5.42432183017598)
--(axis cs:537860.665362035,-5.40753277869284)
--(axis cs:535904.990215264,-5.30844227743443)
--(axis cs:533949.315068493,-5.29182857598518)
--(axis cs:531993.639921722,-5.40103885410397)
--(axis cs:530037.964774951,-5.40593061404769)
--(axis cs:528082.28962818,-5.38429805477962)
--(axis cs:526126.614481409,-5.47677502771243)
--(axis cs:524170.939334638,-5.47665467059053)
--(axis cs:522215.264187867,-5.51511071835395)
--(axis cs:520259.589041096,-5.52147224321042)
--(axis cs:518303.913894325,-5.51863399884593)
--(axis cs:516348.238747554,-5.50160358692041)
--(axis cs:514392.563600783,-5.50737342399032)
--(axis cs:512436.888454012,-5.52545517766309)
--(axis cs:510481.213307241,-5.47554657011569)
--(axis cs:508525.53816047,-5.47133252659533)
--(axis cs:506569.863013699,-5.57782293638443)
--(axis cs:504614.187866928,-5.583653523462)
--(axis cs:502658.512720157,-5.54296379610592)
--(axis cs:500702.837573386,-5.4917173645408)
--(axis cs:498747.162426614,-5.47385092512945)
--(axis cs:496791.487279843,-5.5731139812005)
--(axis cs:494835.812133072,-5.56873955842077)
--(axis cs:492880.136986301,-5.50173424159748)
--(axis cs:490924.46183953,-5.52358650944089)
--(axis cs:488968.786692759,-5.50951511372115)
--(axis cs:487013.111545988,-5.50092265846337)
--(axis cs:485057.436399217,-5.56111523491565)
--(axis cs:483101.761252446,-5.56741619985416)
--(axis cs:481146.086105675,-5.60427896654926)
--(axis cs:479190.410958904,-5.53369990544347)
--(axis cs:477234.735812133,-5.53630195262009)
--(axis cs:475279.060665362,-5.47583864897068)
--(axis cs:473323.385518591,-5.42337889570658)
--(axis cs:471367.71037182,-5.489642164668)
--(axis cs:469412.035225049,-5.57753602672305)
--(axis cs:467456.360078278,-5.62470579325144)
--(axis cs:465500.684931507,-5.66072454819689)
--(axis cs:463545.009784736,-5.71295217291465)
--(axis cs:461589.334637965,-5.67988898589924)
--(axis cs:459633.659491194,-5.6760710651174)
--(axis cs:457677.984344423,-5.58734390387714)
--(axis cs:455722.309197652,-5.62194900071249)
--(axis cs:453766.634050881,-5.62558182032073)
--(axis cs:451810.95890411,-5.71092703582856)
--(axis cs:449855.283757339,-5.72113227977833)
--(axis cs:447899.608610568,-5.63666554037538)
--(axis cs:445943.933463796,-5.55491903124991)
--(axis cs:443988.258317025,-5.56214219828107)
--(axis cs:442032.583170254,-5.6341959833733)
--(axis cs:440076.908023483,-5.68265328407174)
--(axis cs:438121.232876712,-5.69671927627262)
--(axis cs:436165.557729941,-5.70666138685672)
--(axis cs:434209.88258317,-5.76371669556872)
--(axis cs:432254.207436399,-5.73945774273394)
--(axis cs:430298.532289628,-5.74889729216485)
--(axis cs:428342.857142857,-5.73388243495276)
--(axis cs:426387.181996086,-5.69864865546764)
--(axis cs:424431.506849315,-5.69815899463858)
--(axis cs:422475.831702544,-5.69934747859027)
--(axis cs:420520.156555773,-5.76724356407396)
--(axis cs:418564.481409002,-5.746627301268)
--(axis cs:416608.806262231,-5.62615358255499)
--(axis cs:414653.13111546,-5.63161558152386)
--(axis cs:412697.455968689,-5.75661535488936)
--(axis cs:410741.780821918,-5.75438905394323)
--(axis cs:408786.105675147,-5.76505917195084)
--(axis cs:406830.430528376,-5.841858834978)
--(axis cs:404874.755381605,-5.83681297231377)
--(axis cs:402919.080234834,-5.8352743448085)
--(axis cs:400963.405088063,-5.87590063667647)
--(axis cs:399007.729941292,-5.91485089286981)
--(axis cs:397052.054794521,-5.8853222739298)
--(axis cs:395096.379647749,-5.83467203305824)
--(axis cs:393140.704500978,-5.92835004193873)
--(axis cs:391185.029354207,-5.95488110714407)
--(axis cs:389229.354207436,-5.90946716295604)
--(axis cs:387273.679060665,-5.91861384175659)
--(axis cs:385318.003913894,-5.92958308859546)
--(axis cs:383362.328767123,-5.94959697904021)
--(axis cs:381406.653620352,-6.03333415576021)
--(axis cs:379450.978473581,-6.01413015138187)
--(axis cs:377495.30332681,-6.06090094656152)
--(axis cs:375539.628180039,-6.07660646530957)
--(axis cs:373583.953033268,-5.98188886759689)
--(axis cs:371628.277886497,-5.92638578847395)
--(axis cs:369672.602739726,-5.98176831592434)
--(axis cs:367716.927592955,-6.05245583617188)
--(axis cs:365761.252446184,-6.05774258965807)
--(axis cs:363805.577299413,-6.10548546779539)
--(axis cs:361849.902152642,-6.1262810857415)
--(axis cs:359894.227005871,-6.06350590619764)
--(axis cs:357938.5518591,-6.02536750828196)
--(axis cs:355982.876712329,-6.02034208321018)
--(axis cs:354027.201565558,-6.10753859151881)
--(axis cs:352071.526418787,-6.16459055413737)
--(axis cs:350115.851272016,-6.18861257876449)
--(axis cs:348160.176125245,-6.23614395061076)
--(axis cs:346204.500978474,-6.24885164540553)
--(axis cs:344248.825831703,-6.23708821184836)
--(axis cs:342293.150684931,-6.23848202164386)
--(axis cs:340337.47553816,-6.17737070029066)
--(axis cs:338381.800391389,-6.20910387077457)
--(axis cs:336426.125244618,-6.30694250022773)
--(axis cs:334470.450097847,-6.30180497736305)
--(axis cs:332514.774951076,-6.31317101077607)
--(axis cs:330559.099804305,-6.40101295440056)
--(axis cs:328603.424657534,-6.39037885889239)
--(axis cs:326647.749510763,-6.48392271730704)
--(axis cs:324692.074363992,-6.49835785257017)
--(axis cs:322736.399217221,-6.49735993504727)
--(axis cs:320780.72407045,-6.53213593593125)
--(axis cs:318825.048923679,-6.45169708926353)
--(axis cs:316869.373776908,-6.43898194569604)
--(axis cs:314913.698630137,-6.44503860803229)
--(axis cs:312958.023483366,-6.5612016100988)
--(axis cs:311002.348336595,-6.60289157891547)
--(axis cs:309046.673189824,-6.65353087620292)
--(axis cs:307090.998043053,-6.69606031661376)
--(axis cs:305135.322896282,-6.70897806080596)
--(axis cs:303179.647749511,-6.64126337971859)
--(axis cs:301223.97260274,-6.64049350422741)
--(axis cs:299268.297455969,-6.66373056573548)
--(axis cs:297312.622309198,-6.70489247402174)
--(axis cs:295356.947162427,-6.75560613583694)
--(axis cs:293401.272015656,-6.78479335705043)
--(axis cs:291445.596868885,-6.86939150132136)
--(axis cs:289489.921722114,-6.98262299959604)
--(axis cs:287534.246575342,-7.08098291498625)
--(axis cs:285578.571428571,-7.1745804440918)
--(axis cs:283622.8962818,-7.30282212297564)
--(axis cs:281667.221135029,-7.24075089241993)
--(axis cs:279711.545988258,-7.15902243493712)
--(axis cs:277755.870841487,-7.30064472194935)
--(axis cs:275800.195694716,-7.46993258701018)
--(axis cs:273844.520547945,-7.54392985428428)
--(axis cs:271888.845401174,-7.53822537354728)
--(axis cs:269933.170254403,-7.40936141423735)
--(axis cs:267977.495107632,-7.37458093929049)
--(axis cs:266021.819960861,-7.45986944929144)
--(axis cs:264066.14481409,-7.53370889004712)
--(axis cs:262110.469667319,-7.58978538336559)
--(axis cs:260154.794520548,-7.70661652369806)
--(axis cs:258199.119373777,-7.83688727275046)
--(axis cs:256243.444227006,-7.943101588327)
--(axis cs:254287.769080235,-7.95978743047851)
--(axis cs:252332.093933464,-7.91643068464767)
--(axis cs:250376.418786693,-8.01321571674423)
--(axis cs:248420.743639922,-8.1140305707742)
--(axis cs:246465.068493151,-8.20977183859564)
--(axis cs:244509.39334638,-8.21372604167481)
--(axis cs:242553.718199609,-8.29508982195645)
--(axis cs:240598.043052838,-8.36934394375323)
--(axis cs:238642.367906067,-8.35326801675747)
--(axis cs:236686.692759295,-8.44194114754288)
--(axis cs:234731.017612524,-8.58044976016336)
--(axis cs:232775.342465753,-8.64888246014216)
--(axis cs:230819.667318982,-8.66312322436037)
--(axis cs:228863.992172211,-8.78445133750214)
--(axis cs:226908.31702544,-8.846534315462)
--(axis cs:224952.641878669,-8.93156995671889)
--(axis cs:222996.966731898,-8.9777989359756)
--(axis cs:221041.291585127,-9.01183629420464)
--(axis cs:219085.616438356,-9.0879925638031)
--(axis cs:217129.941291585,-9.21294671164859)
--(axis cs:215174.266144814,-9.39762111265592)
--(axis cs:213218.590998043,-9.52897090539184)
--(axis cs:211262.915851272,-9.55707443030078)
--(axis cs:209307.240704501,-9.58670193151061)
--(axis cs:207351.56555773,-9.6608863098964)
--(axis cs:205395.890410959,-9.81247430114963)
--(axis cs:203440.215264188,-9.89445115968171)
--(axis cs:201484.540117417,-9.91253266256168)
--(axis cs:199528.864970646,-10.0369412965451)
--(axis cs:197573.189823875,-10.1444587045349)
--(axis cs:195617.514677104,-10.2439285781306)
--(axis cs:193661.839530333,-10.3980908107992)
--(axis cs:191706.164383562,-10.5978784842125)
--(axis cs:189750.489236791,-10.707313881023)
--(axis cs:187794.81409002,-10.8652761127645)
--(axis cs:185839.138943249,-10.9363326836474)
--(axis cs:183883.463796478,-11.0265124428615)
--(axis cs:181927.788649706,-11.1334863103198)
--(axis cs:179972.113502935,-11.3441812375051)
--(axis cs:178016.438356164,-11.5291119372658)
--(axis cs:176060.763209393,-11.6846488083784)
--(axis cs:174105.088062622,-11.8645890676871)
--(axis cs:172149.412915851,-12.0084733628744)
--(axis cs:170193.73776908,-12.1199682819899)
--(axis cs:168238.062622309,-12.1658830351853)
--(axis cs:166282.387475538,-12.2569437113483)
--(axis cs:164326.712328767,-12.4175725340087)
--(axis cs:162371.037181996,-12.5326136543563)
--(axis cs:160415.362035225,-12.6808064630903)
--(axis cs:158459.686888454,-12.8031955263828)
--(axis cs:156504.011741683,-12.9440066223648)
--(axis cs:154548.336594912,-13.1546616079607)
--(axis cs:152592.661448141,-13.3733033895549)
--(axis cs:150636.98630137,-13.582928062374)
--(axis cs:148681.311154599,-13.763255923157)
--(axis cs:146725.636007828,-13.9449948764052)
--(axis cs:144769.960861057,-14.085760243586)
--(axis cs:142814.285714286,-14.2539966888679)
--(axis cs:140858.610567515,-14.5442147009731)
--(axis cs:138902.935420744,-14.7672992986931)
--(axis cs:136947.260273973,-14.9353173694345)
--(axis cs:134991.585127202,-15.1050521842617)
--(axis cs:133035.909980431,-15.3184800956204)
--(axis cs:131080.234833659,-15.4923806244787)
--(axis cs:129124.559686888,-15.6253853227559)
--(axis cs:127168.884540117,-15.8257730029894)
--(axis cs:125213.209393346,-16.0430652470064)
--(axis cs:123257.534246575,-16.2857233903561)
--(axis cs:121301.859099804,-16.5130499028913)
--(axis cs:119346.183953033,-16.7872670777855)
--(axis cs:117390.508806262,-16.9708843790663)
--(axis cs:115434.833659491,-17.0755157830358)
--(axis cs:113479.15851272,-17.2966971027727)
--(axis cs:111523.483365949,-17.6236539512297)
--(axis cs:109567.808219178,-17.8843646899436)
--(axis cs:107612.133072407,-18.1121832692411)
--(axis cs:105656.457925636,-18.2805704986897)
--(axis cs:103700.782778865,-18.4455923868264)
--(axis cs:101745.107632094,-18.7329513031876)
--(axis cs:99789.4324853229,-19.106949508706)
--(axis cs:97833.7573385519,-19.4011554012827)
--(axis cs:95878.0821917808,-19.5803025431467)
--(axis cs:93922.4070450098,-19.8141482232074)
--(axis cs:91966.7318982388,-20.0646669463383)
--(axis cs:90011.0567514677,-20.3420731654903)
--(axis cs:88055.3816046967,-20.6535262257435)
--(axis cs:86099.7064579256,-20.9260279789813)
--(axis cs:84144.0313111546,-21.2326447625539)
--(axis cs:82188.3561643836,-21.4491456994385)
--(axis cs:80232.6810176125,-21.6885731605071)
--(axis cs:78277.0058708415,-21.9991806564898)
--(axis cs:76321.3307240704,-22.3692886321009)
--(axis cs:74365.6555772994,-22.8132913764656)
--(axis cs:72409.9804305284,-23.2287631199504)
--(axis cs:70454.3052837573,-23.5580038708282)
--(axis cs:68498.6301369863,-23.8259999887149)
--(axis cs:66542.9549902153,-24.1084580179264)
--(axis cs:64587.2798434442,-24.3440567411025)
--(axis cs:62631.6046966732,-24.7378616363795)
--(axis cs:60675.9295499022,-25.25773062637)
--(axis cs:58720.2544031311,-25.6708283011284)
--(axis cs:56764.5792563601,-26.1592180906168)
--(axis cs:54808.904109589,-26.7205156981417)
--(axis cs:52853.228962818,-27.1408687989113)
--(axis cs:50897.553816047,-27.6536960660156)
--(axis cs:48941.8786692759,-28.1545824154329)
--(axis cs:46986.2035225049,-28.4412354346329)
--(axis cs:45030.5283757339,-28.8128698760284)
--(axis cs:43074.8532289628,-29.3292539450229)
--(axis cs:41119.1780821918,-29.7600523676915)
--(axis cs:39163.5029354207,-30.2047821402395)
--(axis cs:37207.8277886497,-30.7051621832251)
--(axis cs:35252.1526418787,-31.2664774703685)
--(axis cs:33296.4774951076,-31.7449201937498)
--(axis cs:31340.8023483366,-32.2243424420814)
--(axis cs:29385.1272015656,-32.7405253451832)
--(axis cs:27429.4520547945,-33.3088349026212)
--(axis cs:25473.7769080235,-33.8757658903213)
--(axis cs:23518.1017612524,-34.4175251133915)
--(axis cs:21562.4266144814,-34.8764706712038)
--(axis cs:19606.7514677104,-35.4441329867264)
--(axis cs:17651.0763209393,-36.0081759833985)
--(axis cs:15695.4011741683,-36.6940279784163)
--(axis cs:13739.7260273973,-37.3155271082979)
--(axis cs:11784.0508806262,-38.1270773328372)
--(axis cs:9828.37573385519,-38.9255373191593)
--(axis cs:7872.70058708415,-39.6605701346124)
--(axis cs:5917.02544031311,-40.3288918783318)
--(axis cs:3961.35029354207,-41.1519730767101)
--(axis cs:2005.67514677104,-41.8093828632913)
--(axis cs:50,-42.218443525828)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:50,-100.965986708873)
--(axis cs:50,-105.805193435557)
--(axis cs:2006.84931506849,-103.063683368523)
--(axis cs:3963.69863013699,-99.1057319595054)
--(axis cs:5920.54794520548,-95.6853338131992)
--(axis cs:7877.39726027397,-91.1829154346665)
--(axis cs:9834.24657534247,-85.4391448801743)
--(axis cs:11791.095890411,-80.2635915089988)
--(axis cs:13747.9452054795,-75.0898810348817)
--(axis cs:15704.7945205479,-70.405966640707)
--(axis cs:17661.6438356164,-65.6110144640121)
--(axis cs:19618.4931506849,-61.6387901721674)
--(axis cs:21575.3424657534,-58.5407566002461)
--(axis cs:23532.1917808219,-55.306675879368)
--(axis cs:25489.0410958904,-52.1603938779816)
--(axis cs:27445.8904109589,-49.3609601119404)
--(axis cs:29402.7397260274,-46.4797189858201)
--(axis cs:31359.5890410959,-43.7028054761268)
--(axis cs:33316.4383561644,-40.9879877645953)
--(axis cs:35273.2876712329,-38.306171987673)
--(axis cs:37230.1369863014,-35.8656828757579)
--(axis cs:39186.9863013699,-33.7433963484517)
--(axis cs:41143.8356164384,-31.4896964640848)
--(axis cs:43100.6849315068,-29.4946939801709)
--(axis cs:45057.5342465753,-27.453013084313)
--(axis cs:47014.3835616438,-25.8567306941198)
--(axis cs:48971.2328767123,-24.7138447839807)
--(axis cs:50928.0821917808,-23.8163143040013)
--(axis cs:52884.9315068493,-22.8239190251122)
--(axis cs:54841.7808219178,-21.7682920717682)
--(axis cs:56798.6301369863,-20.7180594620054)
--(axis cs:58755.4794520548,-19.8730294145243)
--(axis cs:60712.3287671233,-19.2129184718571)
--(axis cs:62669.1780821918,-18.5149417855787)
--(axis cs:64626.0273972603,-17.9426021259766)
--(axis cs:66582.8767123288,-17.3399398089963)
--(axis cs:68539.7260273973,-16.7668721753343)
--(axis cs:70496.5753424657,-16.263837736977)
--(axis cs:72453.4246575342,-15.7153031995424)
--(axis cs:74410.2739726027,-15.1039053315203)
--(axis cs:76367.1232876712,-14.6658796700661)
--(axis cs:78323.9726027397,-14.3297380621783)
--(axis cs:80280.8219178082,-14.076294767001)
--(axis cs:82237.6712328767,-13.9052590178137)
--(axis cs:84194.5205479452,-13.7193685443093)
--(axis cs:86151.3698630137,-13.5346685818696)
--(axis cs:88108.2191780822,-13.3043255784987)
--(axis cs:90065.0684931507,-13.0788830931576)
--(axis cs:92021.9178082192,-12.9547615745523)
--(axis cs:93978.7671232877,-12.847745974079)
--(axis cs:95935.6164383562,-12.6761073853842)
--(axis cs:97892.4657534247,-12.4640285436559)
--(axis cs:99849.3150684931,-12.2604133758381)
--(axis cs:101806.164383562,-12.0534528058703)
--(axis cs:103763.01369863,-11.9203884450635)
--(axis cs:105719.863013699,-11.7762885081154)
--(axis cs:107676.712328767,-11.7064933748989)
--(axis cs:109633.561643836,-11.6766989977927)
--(axis cs:111590.410958904,-11.6346008836811)
--(axis cs:113547.260273973,-11.5137961934188)
--(axis cs:115504.109589041,-11.4292493737542)
--(axis cs:117460.95890411,-11.3673505474258)
--(axis cs:119417.808219178,-11.300436192759)
--(axis cs:121374.657534247,-11.2540334312011)
--(axis cs:123331.506849315,-11.2722017013585)
--(axis cs:125288.356164384,-11.2128820798547)
--(axis cs:127245.205479452,-10.9794277083245)
--(axis cs:129202.054794521,-10.8794769728407)
--(axis cs:131158.904109589,-10.9712196254329)
--(axis cs:133115.753424658,-10.9517177278482)
--(axis cs:135072.602739726,-10.8998382708209)
--(axis cs:137029.452054795,-10.957695330777)
--(axis cs:138986.301369863,-10.9562328433352)
--(axis cs:140943.150684931,-10.908527968399)
--(axis cs:142900,-10.7948179056376)
--(axis cs:144856.849315068,-10.7899592853048)
--(axis cs:146813.698630137,-10.6872669512507)
--(axis cs:148770.547945205,-10.6758434923767)
--(axis cs:150727.397260274,-10.6111057073269)
--(axis cs:152684.246575342,-10.6261372736156)
--(axis cs:154641.095890411,-10.6779405405711)
--(axis cs:156597.945205479,-10.6070225041742)
--(axis cs:158554.794520548,-10.4673381448227)
--(axis cs:160511.643835616,-10.4126083276263)
--(axis cs:162468.493150685,-10.4223201270733)
--(axis cs:164425.342465753,-10.3895597185686)
--(axis cs:166382.191780822,-10.3220276723041)
--(axis cs:168339.04109589,-10.3042832997172)
--(axis cs:170295.890410959,-10.3416827349396)
--(axis cs:172252.739726027,-10.3090290292819)
--(axis cs:174209.589041096,-10.3070972415452)
--(axis cs:176166.438356164,-10.2404333547734)
--(axis cs:178123.287671233,-10.1948400671856)
--(axis cs:180080.136986301,-10.1788565359124)
--(axis cs:182036.98630137,-10.1670647003083)
--(axis cs:183993.835616438,-10.1842834082212)
--(axis cs:185950.684931507,-10.1332935662386)
--(axis cs:187907.534246575,-10.0778978261894)
--(axis cs:189864.383561644,-10.0391622366501)
--(axis cs:191821.232876712,-10.085315454111)
--(axis cs:193778.082191781,-10.1152104820441)
--(axis cs:195734.931506849,-10.0123704890584)
--(axis cs:197691.780821918,-9.90250986844582)
--(axis cs:199648.630136986,-9.74648026122267)
--(axis cs:201605.479452055,-9.69331989203861)
--(axis cs:203562.328767123,-9.80035473940464)
--(axis cs:205519.178082192,-9.78655340988214)
--(axis cs:207476.02739726,-9.85841494917735)
--(axis cs:209432.876712329,-9.92963880975817)
--(axis cs:211389.726027397,-9.90746816695681)
--(axis cs:213346.575342466,-9.87222740566332)
--(axis cs:215303.424657534,-9.76596479651503)
--(axis cs:217260.273972603,-9.67364112253594)
--(axis cs:219217.123287671,-9.66955131998303)
--(axis cs:221173.97260274,-9.74811547874592)
--(axis cs:223130.821917808,-9.83885017787051)
--(axis cs:225087.671232877,-9.8641166573987)
--(axis cs:227044.520547945,-9.80573738782971)
--(axis cs:229001.369863014,-9.68864263258832)
--(axis cs:230958.219178082,-9.5823599105002)
--(axis cs:232915.068493151,-9.64104870380768)
--(axis cs:234871.917808219,-9.76880024396596)
--(axis cs:236828.767123288,-9.7273374647783)
--(axis cs:238785.616438356,-9.6363737646506)
--(axis cs:240742.465753425,-9.76423961112171)
--(axis cs:242699.315068493,-9.78902648910737)
--(axis cs:244656.164383562,-9.73636021723388)
--(axis cs:246613.01369863,-9.68210585588844)
--(axis cs:248569.863013699,-9.56960482611355)
--(axis cs:250526.712328767,-9.47378023873262)
--(axis cs:252483.561643836,-9.54873851359083)
--(axis cs:254440.410958904,-9.66867920856083)
--(axis cs:256397.260273973,-9.60096204352598)
--(axis cs:258354.109589041,-9.48580764824601)
--(axis cs:260310.95890411,-9.48785051654716)
--(axis cs:262267.808219178,-9.4343767281936)
--(axis cs:264224.657534247,-9.36099544061924)
--(axis cs:266181.506849315,-9.3248439900974)
--(axis cs:268138.356164384,-9.30968398151468)
--(axis cs:270095.205479452,-9.36757731349729)
--(axis cs:272052.054794521,-9.42734808080812)
--(axis cs:274008.904109589,-9.49919558450221)
--(axis cs:275965.753424658,-9.44054962237302)
--(axis cs:277922.602739726,-9.3802799927387)
--(axis cs:279879.452054795,-9.38926315683084)
--(axis cs:281836.301369863,-9.42239503898469)
--(axis cs:283793.150684931,-9.3781743857024)
--(axis cs:285750,-9.33126995824322)
--(axis cs:287706.849315069,-9.34742583823498)
--(axis cs:289663.698630137,-9.31292377444199)
--(axis cs:291620.547945205,-9.22929044261172)
--(axis cs:293577.397260274,-9.22507870849966)
--(axis cs:295534.246575342,-9.26274222956224)
--(axis cs:297491.095890411,-9.28054340679701)
--(axis cs:299447.945205479,-9.33399053353564)
--(axis cs:301404.794520548,-9.35071368426987)
--(axis cs:303361.643835616,-9.35133191006418)
--(axis cs:305318.493150685,-9.38046518482726)
--(axis cs:307275.342465753,-9.34525708239855)
--(axis cs:309232.191780822,-9.29767992760417)
--(axis cs:311189.04109589,-9.24826070574803)
--(axis cs:313145.890410959,-9.33774155309665)
--(axis cs:315102.739726027,-9.32336551932671)
--(axis cs:317059.589041096,-9.25806130325091)
--(axis cs:319016.438356164,-9.30283491396548)
--(axis cs:320973.287671233,-9.31605421938195)
--(axis cs:322930.136986301,-9.44322992351669)
--(axis cs:324886.98630137,-9.47912390821319)
--(axis cs:326843.835616438,-9.39441145251681)
--(axis cs:328800.684931507,-9.35494161240921)
--(axis cs:330757.534246575,-9.27760132272575)
--(axis cs:332714.383561644,-9.20403486513352)
--(axis cs:334671.232876712,-9.15649630730773)
--(axis cs:336628.082191781,-9.15121750021321)
--(axis cs:338584.931506849,-9.10910791035293)
--(axis cs:340541.780821918,-9.15478891446818)
--(axis cs:342498.630136986,-9.24159294644327)
--(axis cs:344455.479452055,-9.15418660236138)
--(axis cs:346412.328767123,-9.09892359089789)
--(axis cs:348369.178082192,-9.10167484530242)
--(axis cs:350326.02739726,-9.1524284033262)
--(axis cs:352282.876712329,-9.12531232621244)
--(axis cs:354239.726027397,-9.14564413652964)
--(axis cs:356196.575342466,-9.16308369784961)
--(axis cs:358153.424657534,-9.09271456912154)
--(axis cs:360110.273972603,-9.01534392400185)
--(axis cs:362067.123287671,-9.10723350315698)
--(axis cs:364023.97260274,-9.04892156316776)
--(axis cs:365980.821917808,-9.09428556186302)
--(axis cs:367937.671232877,-9.15433538924481)
--(axis cs:369894.520547945,-9.15173207540903)
--(axis cs:371851.369863014,-9.14142976820591)
--(axis cs:373808.219178082,-9.10934024301151)
--(axis cs:375765.068493151,-9.13185908848014)
--(axis cs:377721.917808219,-9.04765687075997)
--(axis cs:379678.767123288,-9.08586545222696)
--(axis cs:381635.616438356,-9.13157104819553)
--(axis cs:383592.465753425,-9.08502525254804)
--(axis cs:385549.315068493,-9.11471457837805)
--(axis cs:387506.164383562,-9.11285131794174)
--(axis cs:389463.01369863,-9.18619074349796)
--(axis cs:391419.863013699,-9.10659060216655)
--(axis cs:393376.712328767,-9.03043085999857)
--(axis cs:395333.561643836,-9.02414520124623)
--(axis cs:397290.410958904,-8.94772178860393)
--(axis cs:399247.260273973,-8.93638415597932)
--(axis cs:401204.109589041,-8.99023823371818)
--(axis cs:403160.95890411,-8.94051684537336)
--(axis cs:405117.808219178,-8.94813574259912)
--(axis cs:407074.657534247,-8.83667380243156)
--(axis cs:409031.506849315,-8.81560476695996)
--(axis cs:410988.356164384,-8.9230153545666)
--(axis cs:412945.205479452,-9.00436172226888)
--(axis cs:414902.054794521,-8.85408665444108)
--(axis cs:416858.904109589,-8.8659885628998)
--(axis cs:418815.753424658,-8.88783548641549)
--(axis cs:420772.602739726,-8.87972213157847)
--(axis cs:422729.452054795,-8.917318283972)
--(axis cs:424686.301369863,-8.9199531639355)
--(axis cs:426643.150684931,-8.89957967066539)
--(axis cs:428600,-8.9557124447254)
--(axis cs:430556.849315068,-8.92128232314812)
--(axis cs:432513.698630137,-8.88652481853541)
--(axis cs:434470.547945205,-8.92026872405179)
--(axis cs:436427.397260274,-8.87931786641396)
--(axis cs:438384.246575342,-8.95313579827224)
--(axis cs:440341.095890411,-8.99919533000078)
--(axis cs:442297.945205479,-8.94782027621171)
--(axis cs:444254.794520548,-8.83559739643178)
--(axis cs:446211.643835616,-8.9007487540867)
--(axis cs:448168.493150685,-8.91915179517591)
--(axis cs:450125.342465753,-8.88926040878363)
--(axis cs:452082.191780822,-8.83657205471231)
--(axis cs:454039.04109589,-8.80289539884251)
--(axis cs:455995.890410959,-8.79561406705825)
--(axis cs:457952.739726027,-8.87708348248962)
--(axis cs:459909.589041096,-8.9259033453926)
--(axis cs:461866.438356164,-8.92051015216506)
--(axis cs:463823.287671233,-8.93077711837844)
--(axis cs:465780.136986301,-8.88924015984847)
--(axis cs:467736.98630137,-8.79702282400036)
--(axis cs:469693.835616438,-8.77065742709713)
--(axis cs:471650.684931507,-8.76884241047619)
--(axis cs:473607.534246575,-8.79063620310609)
--(axis cs:475564.383561644,-8.82945430847688)
--(axis cs:477521.232876712,-8.82222381568871)
--(axis cs:479478.082191781,-8.8622486991932)
--(axis cs:481434.931506849,-8.89514148657719)
--(axis cs:483391.780821918,-8.85595030417414)
--(axis cs:485348.630136986,-8.83758752176074)
--(axis cs:487305.479452055,-8.77646688787877)
--(axis cs:489262.328767123,-8.79695770290168)
--(axis cs:491219.178082192,-8.85215029425124)
--(axis cs:493176.02739726,-8.80042763156546)
--(axis cs:495132.876712329,-8.84859956454463)
--(axis cs:497089.726027397,-8.83159912516846)
--(axis cs:499046.575342466,-8.78663946447493)
--(axis cs:501003.424657534,-8.83106861340494)
--(axis cs:502960.273972603,-8.88556466498098)
--(axis cs:504917.123287671,-8.87367495500726)
--(axis cs:506873.97260274,-8.75613653828428)
--(axis cs:508830.821917808,-8.72110563387115)
--(axis cs:510787.671232877,-8.769874120321)
--(axis cs:512744.520547945,-8.72779018603984)
--(axis cs:514701.369863014,-8.62154686694681)
--(axis cs:516658.219178082,-8.59508429942415)
--(axis cs:518615.068493151,-8.69161336844905)
--(axis cs:520571.917808219,-8.72564590598154)
--(axis cs:522528.767123288,-8.66144550631987)
--(axis cs:524485.616438356,-8.648436989821)
--(axis cs:526442.465753425,-8.71138483725475)
--(axis cs:528399.315068493,-8.652342037625)
--(axis cs:530356.164383562,-8.65492789848555)
--(axis cs:532313.01369863,-8.55043832757527)
--(axis cs:534269.863013699,-8.48659031218168)
--(axis cs:536226.712328767,-8.45111383906017)
--(axis cs:538183.561643836,-8.54452727952243)
--(axis cs:540140.410958904,-8.55868703057075)
--(axis cs:542097.260273973,-8.59001615922966)
--(axis cs:544054.109589041,-8.51585879877888)
--(axis cs:546010.95890411,-8.52498196609092)
--(axis cs:547967.808219178,-8.55466248774333)
--(axis cs:549924.657534247,-8.60765451506206)
--(axis cs:551881.506849315,-8.58070789197991)
--(axis cs:553838.356164384,-8.52641929876467)
--(axis cs:555795.205479452,-8.52529831221949)
--(axis cs:557752.05479452,-8.53238755200898)
--(axis cs:559708.904109589,-8.57983622369719)
--(axis cs:561665.753424658,-8.71655719480714)
--(axis cs:563622.602739726,-8.71913942798033)
--(axis cs:565579.452054795,-8.75902558987145)
--(axis cs:567536.301369863,-8.7553890098159)
--(axis cs:569493.150684931,-8.7160342984467)
--(axis cs:571450,-8.70958526084805)
--(axis cs:573406.849315068,-8.62242630718404)
--(axis cs:575363.698630137,-8.72488510722252)
--(axis cs:577320.547945205,-8.6367820629118)
--(axis cs:579277.397260274,-8.54357627332371)
--(axis cs:581234.246575342,-8.50623113113363)
--(axis cs:583191.095890411,-8.50100032494437)
--(axis cs:585147.945205479,-8.62328935142039)
--(axis cs:587104.794520548,-8.6573459695307)
--(axis cs:589061.643835616,-8.53836348156899)
--(axis cs:591018.493150685,-8.54602250968709)
--(axis cs:592975.342465753,-8.54224603992146)
--(axis cs:594932.191780822,-8.56136451070329)
--(axis cs:596889.04109589,-8.52178067338739)
--(axis cs:598845.890410959,-8.46170294656711)
--(axis cs:600802.739726027,-8.42717818642206)
--(axis cs:602759.589041096,-8.37903273277227)
--(axis cs:604716.438356164,-8.35377312254751)
--(axis cs:606673.287671233,-8.33653347815982)
--(axis cs:608630.136986301,-8.37934978369227)
--(axis cs:610586.98630137,-8.47786494970497)
--(axis cs:612543.835616438,-8.52196470206784)
--(axis cs:614500.684931507,-8.3866703169437)
--(axis cs:616457.534246575,-8.25150002366302)
--(axis cs:618414.383561644,-8.26716675769619)
--(axis cs:620371.232876712,-8.42784679046016)
--(axis cs:622328.082191781,-8.5808736445041)
--(axis cs:624284.931506849,-8.53771225815621)
--(axis cs:626241.780821918,-8.46804498244786)
--(axis cs:628198.630136986,-8.47716856046925)
--(axis cs:630155.479452055,-8.52504427610399)
--(axis cs:632112.328767123,-8.54073876549871)
--(axis cs:634069.178082192,-8.6138283097814)
--(axis cs:636026.02739726,-8.51087439120677)
--(axis cs:637982.876712329,-8.44407555318046)
--(axis cs:639939.726027397,-8.50280505673044)
--(axis cs:641896.575342466,-8.43443269066983)
--(axis cs:643853.424657534,-8.40378141728995)
--(axis cs:645810.273972603,-8.43514712748889)
--(axis cs:647767.123287671,-8.4743980902882)
--(axis cs:649723.97260274,-8.46383235606315)
--(axis cs:651680.821917808,-8.44059066344682)
--(axis cs:653637.671232877,-8.47386715953514)
--(axis cs:655594.520547945,-8.54743700726961)
--(axis cs:657551.369863014,-8.48454950558651)
--(axis cs:659508.219178082,-8.42043638027021)
--(axis cs:661465.068493151,-8.33090644682942)
--(axis cs:663421.917808219,-8.26155811712529)
--(axis cs:665378.767123288,-8.30683620532717)
--(axis cs:667335.616438356,-8.42758455185893)
--(axis cs:669292.465753425,-8.40176398498883)
--(axis cs:671249.315068493,-8.35428603868613)
--(axis cs:673206.164383562,-8.40827392447233)
--(axis cs:675163.01369863,-8.43856380867604)
--(axis cs:677119.863013699,-8.42242638078721)
--(axis cs:679076.712328767,-8.22160334628324)
--(axis cs:681033.561643836,-8.20745006544579)
--(axis cs:682990.410958904,-8.30027239314726)
--(axis cs:684947.260273973,-8.32688481500798)
--(axis cs:686904.109589041,-8.34820248935989)
--(axis cs:688860.95890411,-8.41152234240673)
--(axis cs:690817.808219178,-8.50872613996502)
--(axis cs:692774.657534247,-8.53814216889886)
--(axis cs:694731.506849315,-8.44038233608847)
--(axis cs:696688.356164384,-8.3906181918665)
--(axis cs:698645.205479452,-8.31371906927952)
--(axis cs:700602.05479452,-8.32680102592725)
--(axis cs:702558.904109589,-8.27743290873788)
--(axis cs:704515.753424658,-8.41437247391308)
--(axis cs:706472.602739726,-8.40180014575267)
--(axis cs:708429.452054795,-8.40193522663929)
--(axis cs:710386.301369863,-8.4718069588111)
--(axis cs:712343.150684931,-8.47932576990972)
--(axis cs:714300,-8.53853764729365)
--(axis cs:716256.849315068,-8.49482367330417)
--(axis cs:718213.698630137,-8.50369625846746)
--(axis cs:720170.547945205,-8.49430680552188)
--(axis cs:722127.397260274,-8.58974633498187)
--(axis cs:724084.246575342,-8.52712157343163)
--(axis cs:726041.095890411,-8.48918146016504)
--(axis cs:727997.945205479,-8.41483768840151)
--(axis cs:729954.794520548,-8.36079545848519)
--(axis cs:731911.643835616,-8.39446534228922)
--(axis cs:733868.493150685,-8.46805999319252)
--(axis cs:735825.342465753,-8.38657127611804)
--(axis cs:737782.191780822,-8.31155384010788)
--(axis cs:739739.04109589,-8.21550302479849)
--(axis cs:741695.890410959,-8.21256092261383)
--(axis cs:743652.739726027,-8.37942586680796)
--(axis cs:745609.589041096,-8.40946041636534)
--(axis cs:747566.438356164,-8.3989795036024)
--(axis cs:749523.287671233,-8.43904005396238)
--(axis cs:751480.136986301,-8.42097700457238)
--(axis cs:753436.98630137,-8.46165134264722)
--(axis cs:755393.835616438,-8.37365379285715)
--(axis cs:757350.684931507,-8.33237395399592)
--(axis cs:759307.534246575,-8.42632322222691)
--(axis cs:761264.383561644,-8.46751377229129)
--(axis cs:763221.232876712,-8.44347808146072)
--(axis cs:765178.082191781,-8.37072151758548)
--(axis cs:767134.931506849,-8.32686953070005)
--(axis cs:769091.780821918,-8.35733580178158)
--(axis cs:771048.630136986,-8.27016221806608)
--(axis cs:773005.479452055,-8.26425728405227)
--(axis cs:774962.328767123,-8.30103385749771)
--(axis cs:776919.178082192,-8.20095498564007)
--(axis cs:778876.02739726,-8.22564878772466)
--(axis cs:780832.876712329,-8.36758354911247)
--(axis cs:782789.726027397,-8.36408813692938)
--(axis cs:784746.575342466,-8.37063169806069)
--(axis cs:786703.424657534,-8.37055181994255)
--(axis cs:788660.273972603,-8.31270659385023)
--(axis cs:790617.123287671,-8.24833675712899)
--(axis cs:792573.97260274,-8.25623979000434)
--(axis cs:794530.821917808,-8.32373656293658)
--(axis cs:796487.671232877,-8.29371811026139)
--(axis cs:798444.520547945,-8.28116912312201)
--(axis cs:800401.369863014,-8.31302209595293)
--(axis cs:802358.219178082,-8.2279930546779)
--(axis cs:804315.068493151,-8.15653988753104)
--(axis cs:806271.917808219,-8.13957317209595)
--(axis cs:808228.767123288,-8.14527114395693)
--(axis cs:810185.616438356,-8.12415330175003)
--(axis cs:812142.465753425,-8.19276080257604)
--(axis cs:814099.315068493,-8.30251319437956)
--(axis cs:816056.164383562,-8.2942477486626)
--(axis cs:818013.01369863,-8.26484777607276)
--(axis cs:819969.863013699,-8.22733674768805)
--(axis cs:821926.712328767,-8.32510175199524)
--(axis cs:823883.561643836,-8.35636185763931)
--(axis cs:825840.410958904,-8.27494530214723)
--(axis cs:827797.260273973,-8.21391178007779)
--(axis cs:829754.109589041,-8.18449380325895)
--(axis cs:831710.95890411,-8.12960515262315)
--(axis cs:833667.808219178,-8.16978176390592)
--(axis cs:835624.657534247,-8.22280603026904)
--(axis cs:837581.506849315,-8.05008487034927)
--(axis cs:839538.356164383,-8.02279564197509)
--(axis cs:841495.205479452,-7.99173078112516)
--(axis cs:843452.05479452,-8.04702179103282)
--(axis cs:845408.904109589,-8.14095103371589)
--(axis cs:847365.753424658,-8.25220068974543)
--(axis cs:849322.602739726,-8.30475376417479)
--(axis cs:851279.452054795,-8.33133445851332)
--(axis cs:853236.301369863,-8.33429341509864)
--(axis cs:855193.150684931,-8.32924649377285)
--(axis cs:857150,-8.30333498179749)
--(axis cs:859106.849315068,-8.20765620028275)
--(axis cs:861063.698630137,-8.17764970691662)
--(axis cs:863020.547945205,-8.1765541346917)
--(axis cs:864977.397260274,-8.18646248918346)
--(axis cs:866934.246575342,-8.21071078105325)
--(axis cs:868891.095890411,-8.26271603235874)
--(axis cs:870847.945205479,-8.2224383304023)
--(axis cs:872804.794520548,-8.11321112601123)
--(axis cs:874761.643835616,-8.02055551952771)
--(axis cs:876718.493150685,-8.11326325195647)
--(axis cs:878675.342465753,-8.1363983717237)
--(axis cs:880632.191780822,-8.10781649956033)
--(axis cs:882589.04109589,-8.05904421922212)
--(axis cs:884545.890410959,-8.10292844388765)
--(axis cs:886502.739726027,-8.09569510120713)
--(axis cs:888459.589041096,-8.16163160956036)
--(axis cs:890416.438356164,-8.16314486975899)
--(axis cs:892373.287671233,-8.19452319050598)
--(axis cs:894330.136986301,-8.15537595992283)
--(axis cs:896286.98630137,-8.08404428047965)
--(axis cs:898243.835616438,-8.01666871678032)
--(axis cs:900200.684931507,-8.05043907993655)
--(axis cs:902157.534246575,-8.08593214961977)
--(axis cs:904114.383561644,-8.07165921184002)
--(axis cs:906071.232876712,-8.05367593802673)
--(axis cs:908028.082191781,-8.13431111810224)
--(axis cs:909984.931506849,-8.12949642054754)
--(axis cs:911941.780821918,-8.06681452250861)
--(axis cs:913898.630136986,-8.13246498202771)
--(axis cs:915855.479452055,-8.25025672648112)
--(axis cs:917812.328767123,-8.23882914296194)
--(axis cs:919769.178082192,-8.33400797505792)
--(axis cs:921726.02739726,-8.26318996136772)
--(axis cs:923682.876712329,-8.15612712340039)
--(axis cs:925639.726027397,-8.07086606674634)
--(axis cs:927596.575342466,-8.04848504753246)
--(axis cs:929553.424657534,-8.14983242743519)
--(axis cs:931510.273972603,-8.16450098536428)
--(axis cs:933467.123287671,-8.04721098379081)
--(axis cs:935423.97260274,-8.00456299057059)
--(axis cs:937380.821917808,-8.0485074467671)
--(axis cs:939337.671232877,-8.02243409880511)
--(axis cs:941294.520547945,-8.00511780185985)
--(axis cs:943251.369863014,-8.07455014446114)
--(axis cs:945208.219178082,-8.09040923947206)
--(axis cs:947165.068493151,-8.01540278745391)
--(axis cs:949121.917808219,-7.93328303102655)
--(axis cs:951078.767123288,-7.98726080349766)
--(axis cs:953035.616438356,-8.04633730664078)
--(axis cs:954992.465753425,-8.13923125033487)
--(axis cs:956949.315068493,-8.10840347061352)
--(axis cs:958906.164383562,-8.03431570910083)
--(axis cs:960863.01369863,-8.05584401164208)
--(axis cs:962819.863013699,-8.04275820164605)
--(axis cs:964776.712328767,-8.04802249402671)
--(axis cs:966733.561643836,-7.98066422581175)
--(axis cs:968690.410958904,-8.0194346762439)
--(axis cs:970647.260273973,-8.00035907580798)
--(axis cs:972604.109589041,-8.03864435367396)
--(axis cs:974560.95890411,-8.04672380389142)
--(axis cs:976517.808219178,-7.98197551100524)
--(axis cs:978474.657534247,-7.96597157910442)
--(axis cs:980431.506849315,-8.02752793584428)
--(axis cs:982388.356164383,-8.08697517479203)
--(axis cs:984345.205479452,-8.04212881094785)
--(axis cs:986302.05479452,-8.0342426061323)
--(axis cs:988258.904109589,-8.0876084490599)
--(axis cs:990215.753424658,-8.0910236088043)
--(axis cs:992172.602739726,-8.07856706883322)
--(axis cs:994129.452054795,-8.00770799483014)
--(axis cs:996086.301369863,-7.90740381387642)
--(axis cs:998043.150684931,-7.86952977161722)
--(axis cs:1000000,-7.87633283885707)
--(axis cs:1000000,-6.18180984129056)
--(axis cs:1000000,-6.18180984129056)
--(axis cs:998043.150684931,-6.12289739512484)
--(axis cs:996086.301369863,-6.13052363141312)
--(axis cs:994129.452054795,-6.12588775624981)
--(axis cs:992172.602739726,-6.10984764121146)
--(axis cs:990215.753424658,-6.0782931428026)
--(axis cs:988258.904109589,-6.03801618332564)
--(axis cs:986302.05479452,-6.02074691014824)
--(axis cs:984345.205479452,-6.08615846512742)
--(axis cs:982388.356164383,-6.20514069397743)
--(axis cs:980431.506849315,-6.13619364892601)
--(axis cs:978474.657534247,-6.05989574550029)
--(axis cs:976517.808219178,-6.11483076456356)
--(axis cs:974560.95890411,-6.13345810642169)
--(axis cs:972604.109589041,-6.09283436401325)
--(axis cs:970647.260273973,-6.03598426271501)
--(axis cs:968690.410958904,-6.02040863890842)
--(axis cs:966733.561643836,-5.97003429762426)
--(axis cs:964776.712328767,-6.01084632549152)
--(axis cs:962819.863013699,-6.02494600223239)
--(axis cs:960863.01369863,-6.10718777039167)
--(axis cs:958906.164383562,-6.19370292680764)
--(axis cs:956949.315068493,-6.14645799248644)
--(axis cs:954992.465753425,-6.13537115978895)
--(axis cs:953035.616438356,-6.09769095387174)
--(axis cs:951078.767123288,-6.07920789608688)
--(axis cs:949121.917808219,-6.02297152096404)
--(axis cs:947165.068493151,-5.96617884660491)
--(axis cs:945208.219178082,-5.92080349968732)
--(axis cs:943251.369863014,-5.98776687685828)
--(axis cs:941294.520547945,-6.02611599504607)
--(axis cs:939337.671232877,-6.08234947654975)
--(axis cs:937380.821917808,-6.09145253765995)
--(axis cs:935423.97260274,-6.0835643084878)
--(axis cs:933467.123287671,-6.12382871498717)
--(axis cs:931510.273972603,-6.10001457111455)
--(axis cs:929553.424657534,-6.11357928068621)
--(axis cs:927596.575342466,-6.27272436594921)
--(axis cs:925639.726027397,-6.26663847393401)
--(axis cs:923682.876712329,-6.27489650543049)
--(axis cs:921726.02739726,-6.26124839944662)
--(axis cs:919769.178082192,-6.23648504430124)
--(axis cs:917812.328767123,-6.20067550247453)
--(axis cs:915855.479452055,-6.17860744219596)
--(axis cs:913898.630136986,-6.11443978086397)
--(axis cs:911941.780821918,-6.12604329647852)
--(axis cs:909984.931506849,-6.08170726313451)
--(axis cs:908028.082191781,-6.05348525235595)
--(axis cs:906071.232876712,-6.14178378910387)
--(axis cs:904114.383561644,-6.05303235524708)
--(axis cs:902157.534246575,-6.08985091453483)
--(axis cs:900200.684931507,-6.18137226882458)
--(axis cs:898243.835616438,-6.34498955453173)
--(axis cs:896286.98630137,-6.45448031614789)
--(axis cs:894330.136986301,-6.39056106069272)
--(axis cs:892373.287671233,-6.30861658914811)
--(axis cs:890416.438356164,-6.2404043482942)
--(axis cs:888459.589041096,-6.22362840081515)
--(axis cs:886502.739726027,-6.16327449840705)
--(axis cs:884545.890410959,-6.18402779910254)
--(axis cs:882589.04109589,-6.24940122315411)
--(axis cs:880632.191780822,-6.30820799184265)
--(axis cs:878675.342465753,-6.32649790642157)
--(axis cs:876718.493150685,-6.27816612991291)
--(axis cs:874761.643835616,-6.1871686902139)
--(axis cs:872804.794520548,-6.26161314287584)
--(axis cs:870847.945205479,-6.2627931831052)
--(axis cs:868891.095890411,-6.16209481140222)
--(axis cs:866934.246575342,-6.23737518526629)
--(axis cs:864977.397260274,-6.25816012329874)
--(axis cs:863020.547945205,-6.24873352592261)
--(axis cs:861063.698630137,-6.26533595601501)
--(axis cs:859106.849315068,-6.14665198496489)
--(axis cs:857150,-6.13232037882304)
--(axis cs:855193.150684931,-6.14047388300148)
--(axis cs:853236.301369863,-6.21345638140712)
--(axis cs:851279.452054795,-6.26890752602132)
--(axis cs:849322.602739726,-6.31580919190012)
--(axis cs:847365.753424658,-6.34523112830429)
--(axis cs:845408.904109589,-6.32569990322163)
--(axis cs:843452.05479452,-6.3197900623314)
--(axis cs:841495.205479452,-6.28321645376248)
--(axis cs:839538.356164383,-6.26719074206697)
--(axis cs:837581.506849315,-6.32586781294176)
--(axis cs:835624.657534247,-6.35725261699152)
--(axis cs:833667.808219178,-6.33303001503961)
--(axis cs:831710.95890411,-6.29413622160375)
--(axis cs:829754.109589041,-6.34981316069264)
--(axis cs:827797.260273973,-6.33837373480481)
--(axis cs:825840.410958904,-6.30146455374024)
--(axis cs:823883.561643836,-6.32859452489746)
--(axis cs:821926.712328767,-6.34622458287335)
--(axis cs:819969.863013699,-6.41048643502971)
--(axis cs:818013.01369863,-6.35534256131601)
--(axis cs:816056.164383562,-6.290033388217)
--(axis cs:814099.315068493,-6.32541575531139)
--(axis cs:812142.465753425,-6.42012189516158)
--(axis cs:810185.616438356,-6.42414554733334)
--(axis cs:808228.767123288,-6.44822391220792)
--(axis cs:806271.917808219,-6.39336350147202)
--(axis cs:804315.068493151,-6.32863535003792)
--(axis cs:802358.219178082,-6.33681151455376)
--(axis cs:800401.369863014,-6.32344485249088)
--(axis cs:798444.520547945,-6.34659459450507)
--(axis cs:796487.671232877,-6.368280062049)
--(axis cs:794530.821917808,-6.30488840611922)
--(axis cs:792573.97260274,-6.27297830932213)
--(axis cs:790617.123287671,-6.32314882161885)
--(axis cs:788660.273972603,-6.42416366465256)
--(axis cs:786703.424657534,-6.4171471093385)
--(axis cs:784746.575342466,-6.45090976980692)
--(axis cs:782789.726027397,-6.41025104093599)
--(axis cs:780832.876712329,-6.41432662768768)
--(axis cs:778876.02739726,-6.3970766110342)
--(axis cs:776919.178082192,-6.38895926164331)
--(axis cs:774962.328767123,-6.37675978146737)
--(axis cs:773005.479452055,-6.32060246116584)
--(axis cs:771048.630136986,-6.25914543229646)
--(axis cs:769091.780821918,-6.35163057885123)
--(axis cs:767134.931506849,-6.32845298152791)
--(axis cs:765178.082191781,-6.41610158748319)
--(axis cs:763221.232876712,-6.45323062043473)
--(axis cs:761264.383561644,-6.49834024073791)
--(axis cs:759307.534246575,-6.51523740459095)
--(axis cs:757350.684931507,-6.49290885346424)
--(axis cs:755393.835616438,-6.45695157051145)
--(axis cs:753436.98630137,-6.4262631938756)
--(axis cs:751480.136986301,-6.45237140655565)
--(axis cs:749523.287671233,-6.48253062486313)
--(axis cs:747566.438356164,-6.5141916123546)
--(axis cs:745609.589041096,-6.58686071276984)
--(axis cs:743652.739726027,-6.51402116522277)
--(axis cs:741695.890410959,-6.4584205578258)
--(axis cs:739739.04109589,-6.39329296463807)
--(axis cs:737782.191780822,-6.44665457506177)
--(axis cs:735825.342465753,-6.44757111818066)
--(axis cs:733868.493150685,-6.44000641122069)
--(axis cs:731911.643835616,-6.47159717266818)
--(axis cs:729954.794520548,-6.5106914750663)
--(axis cs:727997.945205479,-6.47694829924612)
--(axis cs:726041.095890411,-6.49673151425679)
--(axis cs:724084.246575342,-6.47012713130653)
--(axis cs:722127.397260274,-6.47407112129584)
--(axis cs:720170.547945205,-6.55563961349984)
--(axis cs:718213.698630137,-6.57397041824654)
--(axis cs:716256.849315068,-6.60341660632537)
--(axis cs:714300,-6.523220831911)
--(axis cs:712343.150684931,-6.54997409071225)
--(axis cs:710386.301369863,-6.54497574360149)
--(axis cs:708429.452054795,-6.50972754320428)
--(axis cs:706472.602739726,-6.55438299021012)
--(axis cs:704515.753424658,-6.58812794029614)
--(axis cs:702558.904109589,-6.49624153680744)
--(axis cs:700602.05479452,-6.43861752512499)
--(axis cs:698645.205479452,-6.46586088246727)
--(axis cs:696688.356164384,-6.53771249950116)
--(axis cs:694731.506849315,-6.48649943129916)
--(axis cs:692774.657534247,-6.52194020822203)
--(axis cs:690817.808219178,-6.55126263376247)
--(axis cs:688860.95890411,-6.54890181567283)
--(axis cs:686904.109589041,-6.5447965677853)
--(axis cs:684947.260273973,-6.48158289306797)
--(axis cs:682990.410958904,-6.49010897066625)
--(axis cs:681033.561643836,-6.52584368430921)
--(axis cs:679076.712328767,-6.51017175154605)
--(axis cs:677119.863013699,-6.52521961291414)
--(axis cs:675163.01369863,-6.51329582287615)
--(axis cs:673206.164383562,-6.62221599655362)
--(axis cs:671249.315068493,-6.63796467641528)
--(axis cs:669292.465753425,-6.58352363954452)
--(axis cs:667335.616438356,-6.70135343016101)
--(axis cs:665378.767123288,-6.80394658867104)
--(axis cs:663421.917808219,-6.68809803084348)
--(axis cs:661465.068493151,-6.613286328046)
--(axis cs:659508.219178082,-6.65494748222517)
--(axis cs:657551.369863014,-6.64834608571777)
--(axis cs:655594.520547945,-6.5664753945245)
--(axis cs:653637.671232877,-6.57677036207798)
--(axis cs:651680.821917808,-6.51581805353419)
--(axis cs:649723.97260274,-6.50309237820407)
--(axis cs:647767.123287671,-6.5588305628214)
--(axis cs:645810.273972603,-6.5578658916602)
--(axis cs:643853.424657534,-6.54922027030673)
--(axis cs:641896.575342466,-6.59898575695574)
--(axis cs:639939.726027397,-6.66862521422767)
--(axis cs:637982.876712329,-6.68470522037195)
--(axis cs:636026.02739726,-6.75634810553674)
--(axis cs:634069.178082192,-6.76245126737615)
--(axis cs:632112.328767123,-6.73859868440118)
--(axis cs:630155.479452055,-6.74448046490332)
--(axis cs:628198.630136986,-6.70848322309589)
--(axis cs:626241.780821918,-6.69058908605271)
--(axis cs:624284.931506849,-6.651519263057)
--(axis cs:622328.082191781,-6.68751414997702)
--(axis cs:620371.232876712,-6.79698255113724)
--(axis cs:618414.383561644,-6.81180908623984)
--(axis cs:616457.534246575,-6.89934278113006)
--(axis cs:614500.684931507,-6.91594959555098)
--(axis cs:612543.835616438,-6.82277918496209)
--(axis cs:610586.98630137,-6.80957620190634)
--(axis cs:608630.136986301,-6.79759394832747)
--(axis cs:606673.287671233,-6.84831468118437)
--(axis cs:604716.438356164,-6.83825547879576)
--(axis cs:602759.589041096,-6.81813102100734)
--(axis cs:600802.739726027,-6.79479117321748)
--(axis cs:598845.890410959,-6.72655071877091)
--(axis cs:596889.04109589,-6.7783401219321)
--(axis cs:594932.191780822,-6.83589550517476)
--(axis cs:592975.342465753,-6.87666823622159)
--(axis cs:591018.493150685,-6.86177182201981)
--(axis cs:589061.643835616,-6.76969756009281)
--(axis cs:587104.794520548,-6.69580148125854)
--(axis cs:585147.945205479,-6.74351621792868)
--(axis cs:583191.095890411,-6.87183457793492)
--(axis cs:581234.246575342,-6.9322713099961)
--(axis cs:579277.397260274,-6.86665990880875)
--(axis cs:577320.547945205,-6.85107316102267)
--(axis cs:575363.698630137,-6.81515376615169)
--(axis cs:573406.849315068,-6.88382423052068)
--(axis cs:571450,-6.85902277913034)
--(axis cs:569493.150684931,-6.86162633238025)
--(axis cs:567536.301369863,-6.91265532853875)
--(axis cs:565579.452054795,-6.82515761026712)
--(axis cs:563622.602739726,-6.83658834598657)
--(axis cs:561665.753424658,-6.94008607436839)
--(axis cs:559708.904109589,-7.06134225115816)
--(axis cs:557752.05479452,-7.00058935580524)
--(axis cs:555795.205479452,-7.0008334532662)
--(axis cs:553838.356164384,-6.99958247146302)
--(axis cs:551881.506849315,-7.00698891747493)
--(axis cs:549924.657534247,-6.95836723916416)
--(axis cs:547967.808219178,-6.88483281650629)
--(axis cs:546010.95890411,-6.90213698565176)
--(axis cs:544054.109589041,-6.89123870449116)
--(axis cs:542097.260273973,-6.8968660825107)
--(axis cs:540140.410958904,-6.9552487569189)
--(axis cs:538183.561643836,-6.98171855849814)
--(axis cs:536226.712328767,-6.93996569548891)
--(axis cs:534269.863013699,-6.96412250693275)
--(axis cs:532313.01369863,-7.06026596300469)
--(axis cs:530356.164383562,-7.00144107872914)
--(axis cs:528399.315068493,-6.9311075805073)
--(axis cs:526442.465753425,-6.99381028674922)
--(axis cs:524485.616438356,-6.95099940023738)
--(axis cs:522528.767123288,-7.008925434258)
--(axis cs:520571.917808219,-7.0841283285209)
--(axis cs:518615.068493151,-7.14861931146241)
--(axis cs:516658.219178082,-7.22356158736465)
--(axis cs:514701.369863014,-7.18911221499469)
--(axis cs:512744.520547945,-7.14828913608223)
--(axis cs:510787.671232877,-7.06188815127634)
--(axis cs:508830.821917808,-7.09118395143594)
--(axis cs:506873.97260274,-7.2184031521177)
--(axis cs:504917.123287671,-7.28744796917034)
--(axis cs:502960.273972603,-7.22485191984325)
--(axis cs:501003.424657534,-7.22636107961214)
--(axis cs:499046.575342466,-7.16985707315431)
--(axis cs:497089.726027397,-7.13258567220564)
--(axis cs:495132.876712329,-7.10616163517511)
--(axis cs:493176.02739726,-7.07819745400693)
--(axis cs:491219.178082192,-7.13856252551796)
--(axis cs:489262.328767123,-7.1351218834578)
--(axis cs:487305.479452055,-7.08789454885879)
--(axis cs:485348.630136986,-7.11822106213079)
--(axis cs:483391.780821918,-7.15548912152961)
--(axis cs:481434.931506849,-7.07694318976874)
--(axis cs:479478.082191781,-7.00319526109174)
--(axis cs:477521.232876712,-7.11096698355414)
--(axis cs:475564.383561644,-7.08613393936647)
--(axis cs:473607.534246575,-7.04770628415403)
--(axis cs:471650.684931507,-7.02065454582474)
--(axis cs:469693.835616438,-7.08234469885245)
--(axis cs:467736.98630137,-7.11361233337881)
--(axis cs:465780.136986301,-7.17834590886371)
--(axis cs:463823.287671233,-7.19858619207496)
--(axis cs:461866.438356164,-7.17671079931243)
--(axis cs:459909.589041096,-7.24692126927615)
--(axis cs:457952.739726027,-7.26594792394181)
--(axis cs:455995.890410959,-7.35705109979739)
--(axis cs:454039.04109589,-7.37361195862761)
--(axis cs:452082.191780822,-7.40263673157725)
--(axis cs:450125.342465753,-7.38451266945565)
--(axis cs:448168.493150685,-7.39226414413774)
--(axis cs:446211.643835616,-7.32589852387108)
--(axis cs:444254.794520548,-7.27784836841734)
--(axis cs:442297.945205479,-7.27463393353574)
--(axis cs:440341.095890411,-7.27519671044429)
--(axis cs:438384.246575342,-7.33309068997267)
--(axis cs:436427.397260274,-7.42862376440547)
--(axis cs:434470.547945205,-7.47010709801055)
--(axis cs:432513.698630137,-7.38844414614075)
--(axis cs:430556.849315068,-7.33718447467968)
--(axis cs:428600,-7.33073393449323)
--(axis cs:426643.150684931,-7.45627648470046)
--(axis cs:424686.301369863,-7.50263736698897)
--(axis cs:422729.452054795,-7.42146984480036)
--(axis cs:420772.602739726,-7.42872192346269)
--(axis cs:418815.753424658,-7.40500532277317)
--(axis cs:416858.904109589,-7.37266311734314)
--(axis cs:414902.054794521,-7.29343804612355)
--(axis cs:412945.205479452,-7.27172128576994)
--(axis cs:410988.356164384,-7.25584145911488)
--(axis cs:409031.506849315,-7.3036246740635)
--(axis cs:407074.657534247,-7.38497828112221)
--(axis cs:405117.808219178,-7.40878874727141)
--(axis cs:403160.95890411,-7.4510349757828)
--(axis cs:401204.109589041,-7.47019055021276)
--(axis cs:399247.260273973,-7.59011764931006)
--(axis cs:397290.410958904,-7.69266985611993)
--(axis cs:395333.561643836,-7.61221737718743)
--(axis cs:393376.712328767,-7.5941942653638)
--(axis cs:391419.863013699,-7.56996276479711)
--(axis cs:389463.01369863,-7.57997751677498)
--(axis cs:387506.164383562,-7.61740521693926)
--(axis cs:385549.315068493,-7.63725704221716)
--(axis cs:383592.465753425,-7.58070254340894)
--(axis cs:381635.616438356,-7.62710853652472)
--(axis cs:379678.767123288,-7.66171156193631)
--(axis cs:377721.917808219,-7.73942167752476)
--(axis cs:375765.068493151,-7.70147832366609)
--(axis cs:373808.219178082,-7.68318886140068)
--(axis cs:371851.369863014,-7.60872385259362)
--(axis cs:369894.520547945,-7.59446547905506)
--(axis cs:367937.671232877,-7.61202134693009)
--(axis cs:365980.821917808,-7.63417283808937)
--(axis cs:364023.97260274,-7.72240061414489)
--(axis cs:362067.123287671,-7.80253779903967)
--(axis cs:360110.273972603,-7.72932050954451)
--(axis cs:358153.424657534,-7.64338936857909)
--(axis cs:356196.575342466,-7.60385268604078)
--(axis cs:354239.726027397,-7.65348983126316)
--(axis cs:352282.876712329,-7.70871409289722)
--(axis cs:350326.02739726,-7.78108678443788)
--(axis cs:348369.178082192,-7.83621617884757)
--(axis cs:346412.328767123,-7.89856153967508)
--(axis cs:344455.479452055,-7.84222819302495)
--(axis cs:342498.630136986,-7.76025025534907)
--(axis cs:340541.780821918,-7.70000579566446)
--(axis cs:338584.931506849,-7.69330919394068)
--(axis cs:336628.082191781,-7.74725993183302)
--(axis cs:334671.232876712,-7.72374279131886)
--(axis cs:332714.383561644,-7.69872218045928)
--(axis cs:330757.534246575,-7.74194849086611)
--(axis cs:328800.684931507,-7.75827198966142)
--(axis cs:326843.835616438,-7.80006103868817)
--(axis cs:324886.98630137,-7.76582777389985)
--(axis cs:322930.136986301,-7.8309316089365)
--(axis cs:320973.287671233,-7.83946886328835)
--(axis cs:319016.438356164,-7.79044832451401)
--(axis cs:317059.589041096,-7.79121899451383)
--(axis cs:315102.739726027,-7.83393898219103)
--(axis cs:313145.890410959,-7.87092768563897)
--(axis cs:311189.04109589,-7.86118171118706)
--(axis cs:309232.191780822,-7.90506173180021)
--(axis cs:307275.342465753,-7.92427555352558)
--(axis cs:305318.493150685,-7.86313252965414)
--(axis cs:303361.643835616,-7.81194731118193)
--(axis cs:301404.794520548,-7.81271286242527)
--(axis cs:299447.945205479,-7.79631721978174)
--(axis cs:297491.095890411,-7.81299962702951)
--(axis cs:295534.246575342,-7.8335158695291)
--(axis cs:293577.397260274,-7.86197036689724)
--(axis cs:291620.547945205,-7.94672027159379)
--(axis cs:289663.698630137,-7.9963640194113)
--(axis cs:287706.849315069,-7.9550160319265)
--(axis cs:285750,-7.97596424338907)
--(axis cs:283793.150684931,-8.09350487845319)
--(axis cs:281836.301369863,-8.01654504637637)
--(axis cs:279879.452054795,-7.98712893257848)
--(axis cs:277922.602739726,-8.0370941270363)
--(axis cs:275965.753424658,-8.14783728881742)
--(axis cs:274008.904109589,-8.11327331160702)
--(axis cs:272052.054794521,-8.11210048141201)
--(axis cs:270095.205479452,-8.15310993679357)
--(axis cs:268138.356164384,-8.17735265825028)
--(axis cs:266181.506849315,-8.26234191853907)
--(axis cs:264224.657534247,-8.25096226605446)
--(axis cs:262267.808219178,-8.13826749586322)
--(axis cs:260310.95890411,-8.17114442160268)
--(axis cs:258354.109589041,-8.25087205804578)
--(axis cs:256397.260273973,-8.28684476681011)
--(axis cs:254440.410958904,-8.22826186144684)
--(axis cs:252483.561643836,-8.28678885645777)
--(axis cs:250526.712328767,-8.35668549302274)
--(axis cs:248569.863013699,-8.35396152587931)
--(axis cs:246613.01369863,-8.39179153702005)
--(axis cs:244656.164383562,-8.38640171455969)
--(axis cs:242699.315068493,-8.40580908098196)
--(axis cs:240742.465753425,-8.44408556395661)
--(axis cs:238785.616438356,-8.44748678163145)
--(axis cs:236828.767123288,-8.42870420317361)
--(axis cs:234871.917808219,-8.44867617959476)
--(axis cs:232915.068493151,-8.44143798829912)
--(axis cs:230958.219178082,-8.34641946455958)
--(axis cs:229001.369863014,-8.35027291568711)
--(axis cs:227044.520547945,-8.37916409564785)
--(axis cs:225087.671232877,-8.44415677526943)
--(axis cs:223130.821917808,-8.48794239450494)
--(axis cs:221173.97260274,-8.44757410389196)
--(axis cs:219217.123287671,-8.49602577549989)
--(axis cs:217260.273972603,-8.59981982860902)
--(axis cs:215303.424657534,-8.59206801413641)
--(axis cs:213346.575342466,-8.55467138489831)
--(axis cs:211389.726027397,-8.47951820591977)
--(axis cs:209432.876712329,-8.47797213066399)
--(axis cs:207476.02739726,-8.57125203652435)
--(axis cs:205519.178082192,-8.72745236780779)
--(axis cs:203562.328767123,-8.75806034181831)
--(axis cs:201605.479452055,-8.73642371795237)
--(axis cs:199648.630136986,-8.7267764666219)
--(axis cs:197691.780821918,-8.6917348777893)
--(axis cs:195734.931506849,-8.58784493083591)
--(axis cs:193778.082191781,-8.5993678707297)
--(axis cs:191821.232876712,-8.70110863800754)
--(axis cs:189864.383561644,-8.61237474892929)
--(axis cs:187907.534246575,-8.59699334271333)
--(axis cs:185950.684931507,-8.58071292008316)
--(axis cs:183993.835616438,-8.65521166499249)
--(axis cs:182036.98630137,-8.63029174883371)
--(axis cs:180080.136986301,-8.67502752569804)
--(axis cs:178123.287671233,-8.74157218961264)
--(axis cs:176166.438356164,-8.77711920492155)
--(axis cs:174209.589041096,-8.76685767144138)
--(axis cs:172252.739726027,-8.83593002421529)
--(axis cs:170295.890410959,-8.85469836271145)
--(axis cs:168339.04109589,-8.94476672403794)
--(axis cs:166382.191780822,-9.06940968873965)
--(axis cs:164425.342465753,-9.11186994388785)
--(axis cs:162468.493150685,-9.073751073477)
--(axis cs:160511.643835616,-9.06250645330357)
--(axis cs:158554.794520548,-9.07556376144546)
--(axis cs:156597.945205479,-9.1346632761429)
--(axis cs:154641.095890411,-9.2525850510006)
--(axis cs:152684.246575342,-9.33982623893718)
--(axis cs:150727.397260274,-9.40361452436556)
--(axis cs:148770.547945205,-9.39448678582743)
--(axis cs:146813.698630137,-9.31213182772803)
--(axis cs:144856.849315068,-9.24159952632459)
--(axis cs:142900,-9.26177705178745)
--(axis cs:140943.150684931,-9.27387265279667)
--(axis cs:138986.301369863,-9.20095880086832)
--(axis cs:137029.452054795,-9.16297783355717)
--(axis cs:135072.602739726,-9.25204604963888)
--(axis cs:133115.753424658,-9.4289750529622)
--(axis cs:131158.904109589,-9.42910813484605)
--(axis cs:129202.054794521,-9.46071615046266)
--(axis cs:127245.205479452,-9.58558524641066)
--(axis cs:125288.356164384,-9.62407007135452)
--(axis cs:123331.506849315,-9.60426814974022)
--(axis cs:121374.657534247,-9.69996179730515)
--(axis cs:119417.808219178,-9.75035732630466)
--(axis cs:117460.95890411,-9.86162642283222)
--(axis cs:115504.109589041,-9.91718630348068)
--(axis cs:113547.260273973,-10.0642476628754)
--(axis cs:111590.410958904,-10.096300519456)
--(axis cs:109633.561643836,-10.1782922309036)
--(axis cs:107676.712328767,-10.2586352475561)
--(axis cs:105719.863013699,-10.3769370954727)
--(axis cs:103763.01369863,-10.3909770494646)
--(axis cs:101806.164383562,-10.4702698683542)
--(axis cs:99849.3150684931,-10.5704693372569)
--(axis cs:97892.4657534247,-10.6310823391448)
--(axis cs:95935.6164383562,-10.6494642548069)
--(axis cs:93978.7671232877,-10.6715263136918)
--(axis cs:92021.9178082192,-10.7447984411571)
--(axis cs:90065.0684931507,-10.7750775495978)
--(axis cs:88108.2191780822,-10.8667441774021)
--(axis cs:86151.3698630137,-11.0066055896444)
--(axis cs:84194.5205479452,-11.1533016821468)
--(axis cs:82237.6712328767,-11.3096589405131)
--(axis cs:80280.8219178082,-11.3558197838659)
--(axis cs:78323.9726027397,-11.4757215519614)
--(axis cs:76367.1232876712,-11.5981455958616)
--(axis cs:74410.2739726027,-11.7041861491809)
--(axis cs:72453.4246575342,-11.7215254696779)
--(axis cs:70496.5753424657,-11.7417261474484)
--(axis cs:68539.7260273973,-11.7203618009293)
--(axis cs:66582.8767123288,-11.8177930899635)
--(axis cs:64626.0273972603,-11.9430435372046)
--(axis cs:62669.1780821918,-12.1145286343827)
--(axis cs:60712.3287671233,-12.4868170516453)
--(axis cs:58755.4794520548,-12.845524967266)
--(axis cs:56798.6301369863,-13.3379459494337)
--(axis cs:54841.7808219178,-13.7917439338698)
--(axis cs:52884.9315068493,-14.287489748769)
--(axis cs:50928.0821917808,-14.9009222936106)
--(axis cs:48971.2328767123,-15.5793254910429)
--(axis cs:47014.3835616438,-16.2461742839008)
--(axis cs:45057.5342465753,-16.9937176279445)
--(axis cs:43100.6849315068,-18.0424803937926)
--(axis cs:41143.8356164384,-19.3173255324553)
--(axis cs:39186.9863013699,-20.6627769629943)
--(axis cs:37230.1369863014,-22.0866699300111)
--(axis cs:35273.2876712329,-23.6016751414548)
--(axis cs:33316.4383561644,-25.3891538957315)
--(axis cs:31359.5890410959,-27.5388039706656)
--(axis cs:29402.7397260274,-29.7592839290084)
--(axis cs:27445.8904109589,-32.2519971943655)
--(axis cs:25489.0410958904,-35.2976544924589)
--(axis cs:23532.1917808219,-38.8749273480306)
--(axis cs:21575.3424657534,-42.8287276763876)
--(axis cs:19618.4931506849,-47.0558722116054)
--(axis cs:17661.6438356164,-51.3295188413169)
--(axis cs:15704.7945205479,-55.9166367404542)
--(axis cs:13747.9452054795,-60.153752930647)
--(axis cs:11791.095890411,-64.1786962481164)
--(axis cs:9834.24657534247,-68.908852336557)
--(axis cs:7877.39726027397,-75.0327277140383)
--(axis cs:5920.54794520548,-82.1178668418241)
--(axis cs:3963.69863013699,-89.0999444203281)
--(axis cs:2006.84931506849,-95.9394495309397)
--(axis cs:50,-100.965986708873)
--cycle;

\addplot [semithick, blue]
table {%
50 -49.1705143858439
2005.67514677104 -48.7546075260796
3961.35029354207 -47.8680638942149
5917.02544031311 -46.830625693592
7872.70058708415 -45.9483847720207
9828.37573385519 -45.0215420583274
11784.0508806262 -44.1249799219333
13739.7260273973 -43.1180293783364
15695.4011741683 -42.2749259691806
17651.0763209393 -41.4220465036089
19606.7514677104 -40.7349536523733
21562.4266144814 -40.0255042537409
23518.1017612524 -39.4218880282067
25473.7769080235 -38.7394702573905
27429.4520547945 -38.094910942098
29385.1272015656 -37.4106914513401
31340.8023483366 -36.7238538217727
33296.4774951076 -36.0997616849017
35252.1526418787 -35.5506694416905
37207.8277886497 -34.9145812666565
39163.5029354207 -34.2751220690392
41119.1780821918 -33.6706386950611
43074.8532289628 -33.1122260780099
45030.5283757339 -32.5392011977572
46986.2035225049 -32.1019630079282
48941.8786692759 -31.6442295832636
50897.553816047 -31.103048570242
52853.228962818 -30.5920688756351
54808.904109589 -30.1327457480805
56764.5792563601 -29.5941110728934
58720.2544031311 -29.1039279408803
60675.9295499022 -28.6525819158875
62631.6046966732 -28.131951799726
64587.2798434442 -27.7449743466832
66542.9549902153 -27.3618128161371
68498.6301369863 -27.0078445636804
70454.3052837573 -26.6761242149432
72409.9804305284 -26.3086972353425
74365.6555772994 -25.8312009722996
76321.3307240704 -25.3882249965384
78277.0058708415 -24.971612868939
80232.6810176125 -24.5995113930793
82188.3561643836 -24.2562114281907
84144.0313111546 -23.8563113701337
86099.7064579256 -23.4413454684022
88055.3816046967 -23.1175401525593
90011.0567514677 -22.7303290056459
91966.7318982388 -22.4043744862849
93922.4070450098 -22.1608548287884
95878.0821917808 -21.9007315518153
97833.7573385519 -21.5772359110487
99789.4324853229 -21.2486989477979
101745.107632094 -20.9264938489844
103700.782778865 -20.5940064776333
105656.457925636 -20.3511087773286
107612.133072407 -20.0738263139568
109567.808219178 -19.7993715559173
111523.483365949 -19.5418193478143
113479.15851272 -19.2613218545366
115434.833659491 -18.9802361038922
117390.508806262 -18.8142357076969
119346.183953033 -18.5834107167961
121301.859099804 -18.3215497107344
123257.534246575 -18.1070212735351
125213.209393346 -17.929612344744
127168.884540117 -17.6528540674598
129124.559686888 -17.3704491375069
131080.234833659 -17.1807883393768
133035.909980431 -16.9732907378501
134991.585127202 -16.727768346896
136947.260273973 -16.4846831141484
138902.935420744 -16.2682461563058
140858.610567515 -16.0992569617364
142814.285714286 -15.8846814292891
144769.960861057 -15.7314552283984
146725.636007828 -15.5274004020793
148681.311154599 -15.3904685208351
150636.98630137 -15.2276735100374
152592.661448141 -15.0492330549411
154548.336594912 -14.853152481148
156504.011741683 -14.6009411188714
158459.686888454 -14.3697797902395
160415.362035225 -14.2038605351031
162371.037181996 -14.0651752914698
164326.712328767 -13.9374322350115
166282.387475538 -13.7480403980968
168238.062622309 -13.6088063542677
170193.73776908 -13.5193708651532
172149.412915851 -13.4282992802727
174105.088062622 -13.3174723190273
176060.763209393 -13.1418306457672
178016.438356164 -12.9790626525581
179972.113502935 -12.8147843695265
181927.788649706 -12.6760018008579
183883.463796478 -12.5744759126589
185839.138943249 -12.4264047684195
187794.81409002 -12.3283033280488
189750.489236791 -12.1718789202143
191706.164383562 -12.1212147368201
193661.839530333 -11.9787947709696
195617.514677104 -11.8139094647908
197573.189823875 -11.7505435513133
199528.864970646 -11.6614426061429
201484.540117417 -11.5510078669734
203440.215264188 -11.5237432198749
205395.890410959 -11.4009121357749
207351.56555773 -11.2625468998984
209307.240704501 -11.1746564145217
211262.915851272 -11.0843633273371
213218.590998043 -11.0253098281173
215174.266144814 -10.883030382567
217129.941291585 -10.7562512203555
219085.616438356 -10.6666292173736
221041.291585127 -10.6167052026681
222996.966731898 -10.5829043868704
224952.641878669 -10.5087987491698
226908.31702544 -10.3959617286346
228863.992172211 -10.3086762240521
230819.667318982 -10.2245440932713
232775.342465753 -10.2214433836324
234731.017612524 -10.1884417008071
236686.692759295 -10.0526313633807
238642.367906067 -9.95560563165166
240598.043052838 -10.0032903178823
242553.718199609 -9.93694956701595
244509.39334638 -9.86363464129986
246465.068493151 -9.82542958494024
248420.743639922 -9.77134015243122
250376.418786693 -9.66202538810437
252332.093933464 -9.59015894653309
254287.769080235 -9.56792585640149
256243.444227006 -9.46872311375568
258199.119373777 -9.38027573135275
260154.794520548 -9.29298627559052
262110.469667319 -9.23279694187562
264066.14481409 -9.20325324253558
266021.819960861 -9.16979551238328
267977.495107632 -9.12090811616079
269933.170254403 -9.13195052212232
271888.845401174 -9.14213848319514
273844.520547945 -9.10802134569559
275800.195694716 -9.06888288254935
277755.870841487 -8.95680909372924
279711.545988258 -8.89182545987472
281667.221135029 -8.88535240424633
283622.8962818 -8.92335835824817
285578.571428571 -8.80913076210522
287534.246575342 -8.74917943233005
289489.921722114 -8.71998374782255
291445.596868885 -8.66211694415475
293401.272015656 -8.59727631394029
295356.947162427 -8.58139023090349
297312.622309198 -8.57830645164789
299268.297455969 -8.5460212982117
301223.97260274 -8.51018658266254
303179.647749511 -8.51567605358908
305135.322896282 -8.58859359898869
307090.998043053 -8.58250236609237
309046.673189824 -8.50178866088465
311002.348336595 -8.42261647781445
312958.023483366 -8.44099631007199
314913.698630137 -8.39438082188394
316869.373776908 -8.3764021610459
318825.048923679 -8.35410240090845
320780.72407045 -8.35825169220539
322736.399217221 -8.36171765827078
324692.074363992 -8.3369525197974
326647.749510763 -8.31206583348624
328603.424657534 -8.24905579524264
330559.099804305 -8.24356641106203
332514.774951076 -8.21410413343953
334470.450097847 -8.21185594805064
336426.125244618 -8.18379107037966
338381.800391389 -8.12052652532523
340337.47553816 -8.07894103534163
342293.150684931 -8.1221861586184
344248.825831703 -8.09237949211928
346204.500978474 -8.06223372927998
348160.176125245 -8.07311902252242
350115.851272016 -8.0791025748882
352071.526418787 -8.06134695293005
354027.201565558 -7.98426181461027
355982.876712329 -7.92053545125703
357938.5518591 -7.90643381070849
359894.227005871 -7.94177400565431
361849.902152642 -8.00934114770712
363805.577299413 -7.97795945440685
365761.252446184 -7.90980045339868
367716.927592955 -7.9008038213521
369672.602739726 -7.89779672037388
371628.277886497 -7.90050033145765
373583.953033268 -7.90774841569925
375539.628180039 -7.93217901217944
377495.30332681 -7.90171415134563
379450.978473581 -7.84134325341321
381406.653620352 -7.84050369213754
383362.328767123 -7.79895066343996
385318.003913894 -7.80994641994011
387273.679060665 -7.82424950274203
389229.354207436 -7.85997396316493
391185.029354207 -7.82844822398096
393140.704500978 -7.76655429286822
395096.379647749 -7.73189377407571
397052.054794521 -7.76323664354649
399007.729941292 -7.73627833375655
400963.405088063 -7.6686823336287
402919.080234834 -7.65803427467976
404874.755381605 -7.70044965686911
406830.430528376 -7.68404270936745
408786.105675147 -7.61559831431307
410741.780821918 -7.62596883122304
412697.455968689 -7.65935057678534
414653.13111546 -7.59615418425441
416608.806262231 -7.63297736658513
418564.481409002 -7.69111435210246
420520.156555773 -7.66566270422467
422475.831702544 -7.6353354902632
424431.506849315 -7.61561774502445
426387.181996086 -7.59032382651561
428342.857142857 -7.54235472156974
430298.532289628 -7.51974521903952
432254.207436399 -7.53162741252918
434209.88258317 -7.60600076563462
436165.557729941 -7.62376533503379
438121.232876712 -7.59134842765066
440076.908023483 -7.55757867884922
442032.583170254 -7.53147770095375
443988.258317025 -7.46251490142357
445943.933463796 -7.48970423349253
447899.608610568 -7.57749855189285
449855.283757339 -7.59406155107745
451810.95890411 -7.53626839346046
453766.634050881 -7.48085814716151
455722.309197652 -7.45511650902089
457677.984344423 -7.41009056698698
459633.659491194 -7.46790651084932
461589.334637965 -7.47331186463743
463545.009784736 -7.51259935680101
465500.684931507 -7.46352222184276
467456.360078278 -7.39933165873444
469412.035225049 -7.36349292367466
471367.71037182 -7.33803302252534
473323.385518591 -7.3759259314784
475279.060665362 -7.44341400569998
477234.735812133 -7.46741670636994
479190.410958904 -7.39730984804821
481146.086105675 -7.4628045521885
483101.761252446 -7.44053846724481
485057.436399217 -7.39800605130741
487013.111545988 -7.34061891533396
488968.786692759 -7.38436983643114
490924.46183953 -7.35227688614799
492880.136986301 -7.33485110950481
494835.812133072 -7.42920561255971
496791.487279843 -7.46445896260775
498747.162426614 -7.39694726641391
500702.837573386 -7.45032200945316
502658.512720157 -7.47364556405474
504614.187866928 -7.51114064374223
506569.863013699 -7.48189227864164
508525.53816047 -7.38257855584994
510481.213307241 -7.38330969522637
512436.888454012 -7.43549327095507
514392.563600783 -7.40187451067573
516348.238747554 -7.36703291967867
518303.913894325 -7.35366765808663
520259.589041096 -7.35664406969037
522215.264187867 -7.33425984832247
524170.939334638 -7.28468355630857
526126.614481409 -7.34960698589437
528082.28962818 -7.31094903583044
530037.964774951 -7.3125336058363
531993.639921722 -7.26403072425319
533949.315068493 -7.14411883584384
535904.990215264 -7.13537671854819
537860.665362035 -7.24458746205919
539816.340508806 -7.24824396621045
541772.015655577 -7.24270687802576
543727.690802348 -7.17989381984528
545683.365949119 -7.15981781686346
547639.04109589 -7.16154878436937
549594.716242661 -7.23053718370393
551550.391389432 -7.28575308775779
553506.066536203 -7.29584305654204
555461.741682975 -7.29729690082986
557417.416829746 -7.24606702226979
559373.091976517 -7.32105623649492
561328.767123288 -7.30761837809986
563284.442270059 -7.2064028010928
565240.11741683 -7.17365121662521
567195.792563601 -7.23647843321825
569151.467710372 -7.25953480606663
571107.142857143 -7.29593546334637
573062.818003914 -7.29647134009814
575018.493150685 -7.27931748652368
576974.168297456 -7.2863146719737
578929.843444227 -7.17470512165247
580885.518590998 -7.2032833058097
582841.193737769 -7.2085775082948
584796.86888454 -7.18424507699431
586752.544031311 -7.17523942917177
588708.219178082 -7.1168434766187
590663.894324853 -7.13990339144424
592619.569471624 -7.11818016058056
594575.244618395 -7.13050518881309
596530.919765166 -7.07609687870817
598486.594911937 -7.07834127882253
600442.270058708 -7.10315991482929
602397.945205479 -7.11646356270674
604353.620352251 -7.06555399209817
606309.295499022 -7.08417142372339
608264.970645793 -7.10648506646597
610220.645792564 -7.09371083210345
612176.320939335 -7.12749653249531
614131.996086106 -7.13076825323818
616087.671232877 -7.0598518607175
618043.346379648 -6.99580955951488
619999.021526419 -7.02003056370178
621954.69667319 -7.09087985206464
623910.371819961 -7.05460519201592
625866.046966732 -7.01504868526046
627821.722113503 -7.04932940086088
629777.397260274 -7.11025090396625
631733.072407045 -7.11139562420335
633688.747553816 -7.15090305670277
635644.422700587 -7.12446050582168
637600.097847358 -7.04786771139255
639555.772994129 -7.10042348900099
641511.4481409 -7.11293875303963
643467.123287671 -7.1026671903228
645422.798434442 -7.05147786910287
647378.473581213 -7.04159153190874
649334.148727984 -7.02920958067452
651289.823874755 -7.04274736779895
653245.499021526 -7.08739371156797
655201.174168297 -7.07812967877073
657156.849315068 -7.10136203601637
659112.524461839 -7.04297519607514
661068.199608611 -7.0249117753958
663023.874755382 -7.0746323275698
664979.549902153 -7.11519446509504
666935.225048924 -7.08778016814448
668890.900195695 -7.00866189585596
670846.575342466 -6.94991225457573
672802.250489237 -6.95532791988767
674757.925636008 -6.94543077520866
676713.600782779 -6.92203980070189
678669.27592955 -6.88914990660143
680624.951076321 -6.93576640695322
682580.626223092 -6.95521268157956
684536.301369863 -6.92667739273245
686491.976516634 -6.95202674716177
688447.651663405 -7.03273038618383
690403.326810176 -7.0839928506915
692359.001956947 -7.13577316622764
694314.677103718 -7.0554801139547
696270.352250489 -7.01018472865475
698226.02739726 -6.9608725889723
700181.702544031 -6.906652736405
702137.377690802 -6.89375207656682
704093.052837573 -6.99902610339309
706048.727984344 -6.97530673555705
708004.403131115 -6.97110429120747
709960.078277886 -7.0037232151612
711915.753424658 -7.02327575835718
713871.428571429 -7.05843129453441
715827.1037182 -7.07398216625721
717782.778864971 -7.03041891696107
719738.454011742 -7.02484107567255
721694.129158513 -7.04842267478607
723649.804305284 -7.04111224340082
725605.479452055 -7.02459888874548
727561.154598826 -7.0124432077421
729516.829745597 -6.97599240289261
731472.504892368 -6.99336150507181
733428.180039139 -7.02206748658214
735383.85518591 -7.00999092508823
737339.530332681 -7.00643484776511
739295.205479452 -6.96622693608381
741250.880626223 -6.92549519452402
743206.555772994 -6.93715017919666
745162.230919765 -7.00189831390635
747117.906066536 -6.96215510662723
749073.581213307 -6.97316855680076
751029.256360078 -6.91725746919269
752984.931506849 -6.9063099397928
754940.60665362 -6.8984936019748
756896.281800391 -6.93101771367617
758851.956947162 -7.01020551325913
760807.632093933 -7.06756121366837
762763.307240705 -7.03233803288095
764718.982387476 -7.03060930838153
766674.657534247 -6.98607238601663
768630.332681018 -6.94987275003418
770586.007827789 -6.89257340997646
772541.68297456 -6.88257627416728
774497.358121331 -6.92968928215165
776453.033268102 -6.95916293525594
778408.708414873 -6.96219675438555
780364.383561644 -7.05430941296125
782320.058708415 -7.04241091855138
784275.733855186 -7.03824514625011
786231.409001957 -7.01779260969399
788187.084148728 -6.97329731379198
790142.759295499 -6.90407709709224
792098.43444227 -6.87742916434675
794054.109589041 -6.87637497881781
796009.784735812 -6.90649451570764
797965.459882583 -6.90239989039353
799921.135029354 -6.88763260375958
801876.810176125 -6.85941296001174
803832.485322896 -6.81133299819245
805788.160469667 -6.84814124013914
807743.835616438 -6.91147292998359
809699.510763209 -6.87472290370132
811655.18590998 -6.89168798540342
813610.861056751 -6.94162487793133
815566.536203522 -6.92505483906069
817522.211350293 -6.95823202040266
819477.886497065 -6.92305050424055
821433.561643836 -6.95008601087277
823389.236790607 -6.96886335734308
825344.911937378 -6.90227416636234
827300.587084149 -6.81186900847065
829256.26223092 -6.85486794242883
831211.937377691 -6.81344946204
833167.612524462 -6.83705388262166
835123.287671233 -6.86967386782368
837078.962818004 -6.83667339108535
839034.637964775 -6.8110480997494
840990.313111546 -6.76692367340268
842945.988258317 -6.7903401681515
844901.663405088 -6.81910951130174
846857.338551859 -6.92655868389712
848813.01369863 -6.95131945714333
850768.688845401 -6.9158859199638
852724.363992172 -6.87558621948821
854680.039138943 -6.85304915787126
856635.714285714 -6.82407034254784
858591.389432485 -6.83244819775444
860547.064579256 -6.92165044567917
862502.739726027 -6.94745421528084
864458.414872798 -6.95077690610322
866414.090019569 -6.93599968131939
868369.765166341 -6.87065108107503
870325.440313112 -6.92390330653856
872281.115459883 -6.89763334676531
874236.790606654 -6.84714176535065
876192.465753425 -6.85195207802783
878148.140900196 -6.92145161369436
880103.816046967 -6.90595398947234
882059.491193738 -6.86950046236543
884015.166340509 -6.84531809044511
885970.84148728 -6.82443204107136
887926.516634051 -6.84224096468673
889882.191780822 -6.87734195252843
891837.866927593 -6.85276663302193
893793.542074364 -6.85294998873285
895749.217221135 -6.93128408409795
897704.892367906 -6.87410014846562
899660.567514677 -6.73965322114793
901616.242661448 -6.71463500725086
903571.917808219 -6.74338124400971
905527.59295499 -6.82143849836172
907483.268101761 -6.80136518866442
909438.943248532 -6.80839155508748
911394.618395303 -6.79579088294488
913350.293542074 -6.82029626463366
915305.968688845 -6.83908137657668
917261.643835616 -6.83109607924302
919217.318982387 -6.92219687738482
921172.994129158 -6.93320159900768
923128.66927593 -6.90805860119761
925084.344422701 -6.89897568895464
927040.019569472 -6.90818535100836
928995.694716243 -6.84911686238061
930951.369863014 -6.89870511359216
932907.045009785 -6.87823858326243
934862.720156556 -6.81898476847024
936818.395303327 -6.8089358328221
938774.070450098 -6.80901237098539
940729.745596869 -6.7637698840935
942685.42074364 -6.7780688408266
944641.095890411 -6.7711771690394
946596.771037182 -6.79048360517086
948552.446183953 -6.75908739605298
950508.121330724 -6.78380502159691
952463.796477495 -6.83370342407791
954419.471624266 -6.88790046577967
956375.146771037 -6.89565848379778
958330.821917808 -6.88808534206886
960286.497064579 -6.80302683925309
962242.17221135 -6.72904250343441
964197.847358121 -6.7406582143608
966153.522504892 -6.70864792113446
968109.197651663 -6.71243531549572
970064.872798434 -6.68897755752064
972020.547945205 -6.74924470296838
973976.223091976 -6.79755088066945
975931.898238747 -6.71241865071605
977887.573385519 -6.71507367430523
979843.24853229 -6.7537632494468
981798.923679061 -6.84451428456459
983754.598825832 -6.77356067506483
985710.273972603 -6.76741261478609
987665.949119374 -6.83942038281341
989621.624266145 -6.88029394016508
991577.299412916 -6.88178986033502
993532.974559687 -6.83937639664881
995488.649706458 -6.81243047420466
997444.324853229 -6.80304514394414
999400 -6.83681036356928
};
\addlegendentry{\small QRDRL}
\addplot [semithick, green!50.19607843137255!black]
table {%
50 -105.891389920344
2005.67514677104 -103.273987705693
3961.35029354207 -97.9547668785091
5917.02544031311 -92.2324982118636
7872.70058708415 -86.874585562684
9828.37573385519 -81.6675652732145
11784.0508806262 -76.987741759055
13739.7260273973 -72.710751664364
15695.4011741683 -68.6730744047286
17651.0763209393 -65.1240221764735
19606.7514677104 -61.916240107538
21562.4266144814 -58.7518277424688
23518.1017612524 -56.0101736885523
25473.7769080235 -53.4873553901097
27429.4520547945 -51.20792138261
29385.1272015656 -48.936892581803
31340.8023483366 -46.8601280151463
33296.4774951076 -45.0445062733265
35252.1526418787 -43.2466812784733
37207.8277886497 -41.4126423931328
39163.5029354207 -39.8398446716824
41119.1780821918 -38.2309981433628
43074.8532289628 -36.8625544266075
45030.5283757339 -35.5535964199339
46986.2035225049 -34.3132635754855
48941.8786692759 -33.1405913301423
50897.553816047 -31.9309007944532
52853.228962818 -30.78188032373
54808.904109589 -29.7335060121144
56764.5792563601 -28.872823746336
58720.2544031311 -28.0888113324939
60675.9295499022 -27.3538847351342
62631.6046966732 -26.5753660205622
64587.2798434442 -25.8946126740253
66542.9549902153 -25.2098066592995
68498.6301369863 -24.3810693777866
70454.3052837573 -23.7398965523222
72409.9804305284 -23.1606547114344
74365.6555772994 -22.5785832431437
76321.3307240704 -22.0330594647283
78277.0058708415 -21.5248266691518
80232.6810176125 -21.0718020557079
82188.3561643836 -20.6064279394148
84144.0313111546 -20.1502063684552
86099.7064579256 -19.6928696246199
88055.3816046967 -19.1958461067857
90011.0567514677 -18.7712220336593
91966.7318982388 -18.4053854538816
93922.4070450098 -18.0882389505946
95878.0821917808 -17.74159430838
97833.7573385519 -17.4100694800338
99789.4324853229 -17.1218121524005
101745.107632094 -16.8424460061724
103700.782778865 -16.5608204773432
105656.457925636 -16.3094051881374
107612.133072407 -16.0341873099685
109567.808219178 -15.8120160731866
111523.483365949 -15.5995447574622
113479.15851272 -15.4416702255187
115434.833659491 -15.2283522149255
117390.508806262 -15.0451002936145
119346.183953033 -14.8473154052194
121301.859099804 -14.6560479492025
123257.534246575 -14.478452145109
125213.209393346 -14.3590482499368
127168.884540117 -14.1090081676204
129124.559686888 -13.8380471717997
131080.234833659 -13.7142291333161
133035.909980431 -13.5929240625068
134991.585127202 -13.4060936783046
136947.260273973 -13.2687270731601
138902.935420744 -13.168788368124
140858.610567515 -13.0151104129422
142814.285714286 -12.8365795420727
144769.960861057 -12.719074635735
146725.636007828 -12.5655015393359
148681.311154599 -12.5433489207168
150636.98630137 -12.490144407647
152592.661448141 -12.3893395566314
154548.336594912 -12.2848394337671
156504.011741683 -12.1829243717618
158459.686888454 -12.0063514533386
160415.362035225 -11.8763014272926
162371.037181996 -11.8188623570021
164326.712328767 -11.7516873693459
166282.387475538 -11.6359632740237
168238.062622309 -11.5227537338209
170193.73776908 -11.4266012051612
172149.412915851 -11.3254556124775
174105.088062622 -11.2528004224132
176060.763209393 -11.1500533829677
178016.438356164 -11.0388987791963
179972.113502935 -10.9656918284246
181927.788649706 -10.9028080377927
183883.463796478 -10.8576563141312
185839.138943249 -10.7524557379153
187794.81409002 -10.7079558092266
189750.489236791 -10.662889459203
191706.164383562 -10.6570652679835
193661.839530333 -10.5892070367192
195617.514677104 -10.4338513459854
197573.189823875 -10.3306095519112
199528.864970646 -10.2632887955731
201484.540117417 -10.1748445102685
203440.215264188 -10.2365986544888
205395.890410959 -10.1934700891854
207351.56555773 -10.1358900992506
209307.240704501 -10.1330194909575
211262.915851272 -10.08625965451
213218.590998043 -10.0710842649743
215174.266144814 -9.98106542821334
217129.941291585 -9.87422361357441
219085.616438356 -9.76572534303915
221041.291585127 -9.77192371999617
222996.966731898 -9.74500609916726
224952.641878669 -9.68512715126058
226908.31702544 -9.62318612196832
228863.992172211 -9.57054836919756
230819.667318982 -9.55023790250369
232775.342465753 -9.57029644064114
234731.017612524 -9.55196992566633
236686.692759295 -9.4840215451604
238642.367906067 -9.44565292247009
240598.043052838 -9.48885156903835
242553.718199609 -9.4464540765596
244509.39334638 -9.37502160538745
246465.068493151 -9.34611328031904
248420.743639922 -9.27671563949548
250376.418786693 -9.18221292709428
252332.093933464 -9.14197308822437
254287.769080235 -9.17257114825983
256243.444227006 -9.17301239839203
258199.119373777 -9.11314925781917
260154.794520548 -9.0482635658304
262110.469667319 -9.00161797903597
264066.14481409 -8.99922799143823
266021.819960861 -9.02157627338862
267977.495107632 -9.00453817984374
269933.170254403 -8.98951679561564
271888.845401174 -8.99124346456178
273844.520547945 -9.00433371398372
275800.195694716 -9.00922920081731
277755.870841487 -8.8995321008315
279711.545988258 -8.8105920222635
281667.221135029 -8.76203823153347
283622.8962818 -8.7766124446792
285578.571428571 -8.73334409438018
287534.246575342 -8.71921936387833
289489.921722114 -8.68797592512215
291445.596868885 -8.6059157936099
293401.272015656 -8.59913209171081
295356.947162427 -8.62572634648973
297312.622309198 -8.64762911316477
299268.297455969 -8.61674333335133
301223.97260274 -8.55946158583476
303179.647749511 -8.57750779919386
305135.322896282 -8.63473581929084
307090.998043053 -8.62941531071626
309046.673189824 -8.56545518699549
311002.348336595 -8.56424024307036
312958.023483366 -8.63179997840586
314913.698630137 -8.57287762532026
316869.373776908 -8.50108856172289
318825.048923679 -8.4945399680006
320780.72407045 -8.54364527548978
322736.399217221 -8.54235832022464
324692.074363992 -8.53148511522114
326647.749510763 -8.51057075946076
328603.424657534 -8.46585156348422
330559.099804305 -8.47326531849732
332514.774951076 -8.37804462905792
334470.450097847 -8.33865751777065
336426.125244618 -8.2839585867039
338381.800391389 -8.19736654117479
340337.47553816 -8.17411369959664
342293.150684931 -8.25874485638308
344248.825831703 -8.33557543218778
346204.500978474 -8.37047315314177
348160.176125245 -8.33976044831088
350115.851272016 -8.28303947068798
352071.526418787 -8.20069567775615
354027.201565558 -8.12788787791409
355982.876712329 -8.10197098192896
357938.5518591 -8.0539457044522
359894.227005871 -8.0414400475991
361849.902152642 -8.12323528808046
363805.577299413 -8.10873842287103
365761.252446184 -8.0660642702066
367716.927592955 -8.12788536338497
369672.602739726 -8.17589216995196
371628.277886497 -8.19137893417584
373583.953033268 -8.20038290022508
375539.628180039 -8.22170378240508
377495.30332681 -8.19851812069906
379450.978473581 -8.07852915721138
381406.653620352 -8.01658879111412
383362.328767123 -7.94011510957715
385318.003913894 -7.92072409777232
387273.679060665 -7.91952201062909
389229.354207436 -7.93906380805707
391185.029354207 -7.91528018962595
393140.704500978 -7.88748681873524
395096.379647749 -7.87849483689762
397052.054794521 -7.96789390545539
399007.729941292 -7.94475061680893
400963.405088063 -7.88665083154141
402919.080234834 -7.88685437874707
404874.755381605 -7.85282159178291
406830.430528376 -7.80185238390274
408786.105675147 -7.76702925447781
410741.780821918 -7.81315407320368
412697.455968689 -7.80941768081746
414653.13111546 -7.67540203351197
416608.806262231 -7.75313707686882
418564.481409002 -7.85911570911228
420520.156555773 -7.82383290039918
422475.831702544 -7.8052132702093
424431.506849315 -7.81959703012305
426387.181996086 -7.78650148183751
428342.857142857 -7.75327200566933
430298.532289628 -7.81347476236818
432254.207436399 -7.82640977557311
434209.88258317 -7.83576259239599
436165.557729941 -7.76267152937261
438121.232876712 -7.71449881980175
440076.908023483 -7.66781235040116
442032.583170254 -7.66811743297772
443988.258317025 -7.63898834097817
445943.933463796 -7.69305944324889
447899.608610568 -7.76282750310204
449855.283757339 -7.75088076734791
451810.95890411 -7.68168126963992
453766.634050881 -7.62391148199365
455722.309197652 -7.63197250457341
457677.984344423 -7.58929733520242
459633.659491194 -7.63175101272851
461589.334637965 -7.62282866895753
463545.009784736 -7.64632337149987
465500.684931507 -7.6291491457394
467456.360078278 -7.62441510679864
469412.035225049 -7.53059646372916
471367.71037182 -7.480400535086
473323.385518591 -7.54596052458634
475279.060665362 -7.58862013339902
477234.735812133 -7.66203212766227
479190.410958904 -7.61302516750973
481146.086105675 -7.71373589610067
483101.761252446 -7.7650620143921
485057.436399217 -7.70250152974161
487013.111545988 -7.60671620360372
488968.786692759 -7.66263474780233
490924.46183953 -7.73034594859504
492880.136986301 -7.69021760497599
494835.812133072 -7.78371811554031
496791.487279843 -7.82761162759693
498747.162426614 -7.74079720929378
500702.837573386 -7.75953511537005
502658.512720157 -7.76340673277788
504614.187866928 -7.75386615749524
506569.863013699 -7.69136387592974
508525.53816047 -7.59012266726631
510481.213307241 -7.61474220176378
512436.888454012 -7.67573133291832
514392.563600783 -7.67794263082893
516348.238747554 -7.64647538662288
518303.913894325 -7.59098018267661
520259.589041096 -7.56225833055401
522215.264187867 -7.52907453963004
524170.939334638 -7.46587005536284
526126.614481409 -7.50034978703265
528082.28962818 -7.49061097681313
530037.964774951 -7.50488188661698
531993.639921722 -7.46809922132965
533949.315068493 -7.36331160973015
535904.990215264 -7.36708559891535
537860.665362035 -7.46271531025132
539816.340508806 -7.50740827572447
541772.015655577 -7.48561757652842
543727.690802348 -7.52037724575954
545683.365949119 -7.52071657297346
547639.04109589 -7.497076865182
549594.716242661 -7.50037573798221
551550.391389432 -7.50245975871027
553506.066536203 -7.46016152322953
555461.741682975 -7.42529900648764
557417.416829746 -7.44124001125095
559373.091976517 -7.48909612194166
561328.767123288 -7.50786601922207
563284.442270059 -7.49021806745797
565240.11741683 -7.49813415435622
567195.792563601 -7.52313289417678
569151.467710372 -7.5001532567377
571107.142857143 -7.53359177959544
573062.818003914 -7.52357001341957
575018.493150685 -7.47699567136988
576974.168297456 -7.43117763036702
578929.843444227 -7.35633661937486
580885.518590998 -7.37777908567696
582841.193737769 -7.38956720194526
584796.86888454 -7.38490881762159
586752.544031311 -7.36131735511545
588708.219178082 -7.33740723397911
590663.894324853 -7.32140022050655
592619.569471624 -7.25937975273942
594575.244618395 -7.27266983350718
596530.919765166 -7.29178257026498
598486.594911937 -7.28062454599923
600442.270058708 -7.3007379447641
602397.945205479 -7.31236677893511
604353.620352251 -7.26665793941045
606309.295499022 -7.26652979760427
608264.970645793 -7.25636309220249
610220.645792564 -7.32952192189953
612176.320939335 -7.3415789554325
614131.996086106 -7.38445383273431
616087.671232877 -7.33634385291064
618043.346379648 -7.31527513709406
619999.021526419 -7.33626182451837
621954.69667319 -7.31733594584337
623910.371819961 -7.27971068363297
625866.046966732 -7.31246687302469
627821.722113503 -7.33518254499759
629777.397260274 -7.3618697016932
631733.072407045 -7.35489937619501
633688.747553816 -7.35420718663729
635644.422700587 -7.32427396718304
637600.097847358 -7.23071795197211
639555.772994129 -7.24718076995589
641511.4481409 -7.26791471592526
643467.123287671 -7.26572386959335
645422.798434442 -7.24325421025399
647378.473581213 -7.22776409167961
649334.148727984 -7.24892721332236
651289.823874755 -7.26104709587893
653245.499021526 -7.38320972899615
655201.174168297 -7.39217536963079
657156.849315068 -7.41731439496327
659112.524461839 -7.37953391220195
661068.199608611 -7.29704174309381
663023.874755382 -7.30461061724202
664979.549902153 -7.3663856014925
666935.225048924 -7.32617263947002
668890.900195695 -7.28577098545506
670846.575342466 -7.2985106818417
672802.250489237 -7.32995808489495
674757.925636008 -7.26233636680811
676713.600782779 -7.19844146268702
678669.27592955 -7.14769497167631
680624.951076321 -7.1654785040312
682580.626223092 -7.17127341624033
684536.301369863 -7.16201890408749
686491.976516634 -7.18767017728802
688447.651663405 -7.24005577490646
690403.326810176 -7.26047982436372
692359.001956947 -7.23016057666451
694314.677103718 -7.17257259122902
696270.352250489 -7.18217396347167
698226.02739726 -7.15925128912412
700181.702544031 -7.12497654380653
702137.377690802 -7.12712137299746
704093.052837573 -7.23638570443419
706048.727984344 -7.25041356965459
708004.403131115 -7.19934423349051
709960.078277886 -7.24340528992247
711915.753424658 -7.21382762775953
713871.428571429 -7.23878231372496
715827.1037182 -7.2873833222993
717782.778864971 -7.25327241618471
719738.454011742 -7.25881252302265
721694.129158513 -7.25455655706432
723649.804305284 -7.26938199608367
725605.479452055 -7.22990742346887
727561.154598826 -7.17906411221828
729516.829745597 -7.16843997126922
731472.504892368 -7.15873469333028
733428.180039139 -7.18307231119331
735383.85518591 -7.16215036787841
737339.530332681 -7.14851180644141
739295.205479452 -7.0889521017224
741250.880626223 -7.08264668210026
743206.555772994 -7.16263909889067
745162.230919765 -7.27414440288541
747117.906066536 -7.25291238022527
749073.581213307 -7.26650342512155
751029.256360078 -7.19969726790092
752984.931506849 -7.11397093964218
754940.60665362 -7.06325688509966
756896.281800391 -7.07910289420862
758851.956947162 -7.14489901505334
760807.632093933 -7.18856374108786
762763.307240705 -7.20280156261493
764718.982387476 -7.18829026718555
766674.657534247 -7.11107618765235
768630.332681018 -7.10535482339183
770586.007827789 -7.10389092384138
772541.68297456 -7.10929629681095
774497.358121331 -7.12185137036851
776453.033268102 -7.13304286722819
778408.708414873 -7.14472312020717
780364.383561644 -7.1396131087397
782320.058708415 -7.08673763424751
784275.733855186 -7.12044199805873
786231.409001957 -7.1441583593936
788187.084148728 -7.12538368390701
790142.759295499 -7.08093466584064
792098.43444227 -7.02162823719574
794054.109589041 -6.99659464578512
796009.784735812 -7.02548829519274
797965.459882583 -6.99754798104454
799921.135029354 -6.95799723829449
801876.810176125 -6.93338387672278
803832.485322896 -6.90205266468741
805788.160469667 -6.89918508320636
807743.835616438 -6.95752601299052
809699.510763209 -6.98285654820256
811655.18590998 -7.01720274173362
813610.861056751 -7.02305381240305
815566.536203522 -6.99546925270487
817522.211350293 -7.02615678684866
819477.886497065 -7.02511872207486
821433.561643836 -7.007416952627
823389.236790607 -7.00764691641107
825344.911937378 -6.99395266285984
827300.587084149 -6.9963000690036
829256.26223092 -7.03187672096883
831211.937377691 -7.02246022580496
833167.612524462 -7.07395438523284
835123.287671233 -7.06740747114312
837078.962818004 -6.97791335205905
839034.637964775 -6.9366220582512
840990.313111546 -6.93790927999688
842945.988258317 -6.94535558499992
844901.663405088 -6.97391853163848
846857.338551859 -7.03740621932169
848813.01369863 -7.11314277363556
850768.688845401 -7.10533144138333
852724.363992172 -7.07259332132421
854680.039138943 -7.07296074335374
856635.714285714 -7.03123978540803
858591.389432485 -7.05284382272719
860547.064579256 -7.10000894959462
862502.739726027 -7.10326740246482
864458.414872798 -7.07807583319301
866414.090019569 -7.03421304752176
868369.765166341 -6.9556718234589
870325.440313112 -6.9904236874557
872281.115459883 -6.99809406345275
874236.790606654 -6.99563807027982
876192.465753425 -7.00211323321494
878148.140900196 -7.10453636900782
880103.816046967 -7.08598004227435
882059.491193738 -6.95475881234362
884015.166340509 -6.86472503190763
885970.84148728 -6.84823108969634
887926.516634051 -6.90010394777947
889882.191780822 -6.94043387963154
891837.866927593 -6.94638527708929
893793.542074364 -6.99028937991105
895749.217221135 -7.04519633541283
897704.892367906 -6.97020948343352
899660.567514677 -6.79506416559117
901616.242661448 -6.79661117457574
903571.917808219 -6.80688556896203
905527.59295499 -6.83212577439683
907483.268101761 -6.80208510807553
909438.943248532 -6.84771799289844
911394.618395303 -6.9059748009174
913350.293542074 -6.87760425914306
915305.968688845 -6.92027728168279
917261.643835616 -6.97335578160842
919217.318982387 -7.03077911257735
921172.994129158 -6.95522044031538
923128.66927593 -6.91074909865623
925084.344422701 -6.92785055878484
927040.019569472 -6.97343578169144
928995.694716243 -6.93071152329329
930951.369863014 -6.90675694140242
932907.045009785 -6.88947596658526
934862.720156556 -6.8401629969085
936818.395303327 -6.83464720331424
938774.070450098 -6.85721118051125
940729.745596869 -6.84580031214616
942685.42074364 -6.81762241090538
944641.095890411 -6.79485569007134
946596.771037182 -6.80610318805842
948552.446183953 -6.75967430966555
950508.121330724 -6.81472039664648
952463.796477495 -6.88729290747733
954419.471624266 -6.95321763748295
956375.146771037 -6.96757132674386
958330.821917808 -7.01889252071926
960286.497064579 -7.00300882517869
962242.17221135 -6.89533620564216
964197.847358121 -6.85022595363714
966153.522504892 -6.77678071314201
968109.197651663 -6.79940214860907
970064.872798434 -6.80906496626697
972020.547945205 -6.85113369541154
973976.223091976 -6.89978439846744
975931.898238747 -6.92681010147572
977887.573385519 -6.9337002536583
979843.24853229 -6.93178389421646
981798.923679061 -6.95798632054525
983754.598825832 -6.86038017857251
985710.273972603 -6.82614802981698
987665.949119374 -6.85613292446014
989621.624266145 -6.91290177265591
991577.299412916 -6.93485782926686
993532.974559687 -6.89128135996673
995488.649706458 -6.82142692222709
997444.324853229 -6.79215728388436
999400 -6.7537879544999
};
\addlegendentry{\small PPO}
\addplot [semithick, red]
table {%
50 -103.385590072215
2006.84931506849 -99.5015664497315
3963.69863013699 -94.1028381899167
5920.54794520548 -88.9016003275117
7877.39726027397 -83.1078215743524
9834.24657534247 -77.1739986083657
11791.095890411 -72.2211438785576
13747.9452054795 -67.6218169827644
15704.7945205479 -63.1613016905806
17661.6438356164 -58.4702666526645
19618.4931506849 -54.3473311918864
21575.3424657534 -50.6847421383168
23532.1917808219 -47.0908016136993
25489.0410958904 -43.7290241852202
27445.8904109589 -40.8064786531529
29402.7397260274 -38.1195014574143
31359.5890410959 -35.6208047233962
33316.4383561644 -33.1885708301634
35273.2876712329 -30.9539235645639
37230.1369863014 -28.9761764028845
39186.9863013699 -27.203086655723
41143.8356164384 -25.4035109982701
43100.6849315068 -23.7685871869817
45057.5342465753 -22.2233653561288
47014.3835616438 -21.0514524890103
48971.2328767123 -20.1465851375118
50928.0821917808 -19.358618298806
52884.9315068493 -18.5557043869406
54841.7808219178 -17.780018002819
56798.6301369863 -17.0280027057195
58755.4794520548 -16.3592771908951
60712.3287671233 -15.8498677617512
62669.1780821918 -15.3147352099807
64626.0273972603 -14.9428228315906
66582.8767123288 -14.5788664494799
68539.7260273973 -14.2436169881318
70496.5753424657 -14.0027819422127
72453.4246575342 -13.7184143346102
74410.2739726027 -13.4040457403506
76367.1232876712 -13.1320126329639
78323.9726027397 -12.9027298070699
80280.8219178082 -12.7160572754334
82237.6712328767 -12.6074589791634
84194.5205479452 -12.436335113228
86151.3698630137 -12.270637085757
88108.2191780822 -12.0855348779504
90065.0684931507 -11.9269803213777
92021.9178082192 -11.8497800078547
93978.7671232877 -11.7596361438854
95935.6164383562 -11.6627858200955
97892.4657534247 -11.5475554414004
99849.3150684931 -11.4154413565475
101806.164383562 -11.2618613371123
103763.01369863 -11.1556827472641
105719.863013699 -11.076612801794
107676.712328767 -10.9825643112275
109633.561643836 -10.9274956143481
111590.410958904 -10.8654507015685
113547.260273973 -10.7890219281471
115504.109589041 -10.6732178386174
117460.95890411 -10.614488485129
119417.808219178 -10.5253967595318
121374.657534247 -10.4769976142531
123331.506849315 -10.4382349255494
125288.356164384 -10.4184760756046
127245.205479452 -10.2825064773676
129202.054794521 -10.1700965616517
131158.904109589 -10.2001638801395
133115.753424658 -10.1903463904052
135072.602739726 -10.0759421602299
137029.452054795 -10.0603365821671
138986.301369863 -10.0785958221018
140943.150684931 -10.0912003105979
142900 -10.0282974787125
144856.849315068 -10.0157794058147
146813.698630137 -9.99969938948938
148770.547945205 -10.0351651391021
150727.397260274 -10.0073601158462
152684.246575342 -9.98298175627638
154641.095890411 -9.96526279578587
156597.945205479 -9.87084289015857
158554.794520548 -9.77145095313405
160511.643835616 -9.73755739046493
162468.493150685 -9.74803560027516
164425.342465753 -9.75071483122822
166382.191780822 -9.69571868052189
168339.04109589 -9.62452501187756
170295.890410959 -9.59819054882553
172252.739726027 -9.57247952674857
174209.589041096 -9.53697745649329
176166.438356164 -9.50877627984748
178123.287671233 -9.4682061283991
180080.136986301 -9.42694203080524
182036.98630137 -9.39867822457103
183993.835616438 -9.41974753660685
185950.684931507 -9.3570032431609
187907.534246575 -9.33744558445135
189864.383561644 -9.3257684927897
191821.232876712 -9.39321204605926
193778.082191781 -9.35728917638689
195734.931506849 -9.30010770994715
197691.780821918 -9.29712237311756
199648.630136986 -9.23662836392229
201605.479452055 -9.21487180499549
203562.328767123 -9.27920754061147
205519.178082192 -9.25700288884497
207476.02739726 -9.21483349285085
209432.876712329 -9.20380547021108
211389.726027397 -9.19349318643829
213346.575342466 -9.21344939528082
215303.424657534 -9.17901640532572
217260.273972603 -9.13673047557248
219217.123287671 -9.08278854774146
221173.97260274 -9.09784479131894
223130.821917808 -9.16339628618773
225087.671232877 -9.15413671633407
227044.520547945 -9.09245074173878
229001.369863014 -9.01945777413771
230958.219178082 -8.96438968752989
232915.068493151 -9.0412433460534
234871.917808219 -9.10873821178036
236828.767123288 -9.07802083397595
238785.616438356 -9.04193027314102
240742.465753425 -9.10416258753916
242699.315068493 -9.09741778504466
244656.164383562 -9.06138096589678
246613.01369863 -9.03694869645425
248569.863013699 -8.96178317599643
250526.712328767 -8.91523286587768
252483.561643836 -8.9177636850243
254440.410958904 -8.94847053500383
256397.260273973 -8.94390340516804
258354.109589041 -8.86833985314589
260310.95890411 -8.82949746907492
262267.808219178 -8.78632211202841
264224.657534247 -8.80597885333685
266181.506849315 -8.79359295431824
268138.356164384 -8.74351831988248
270095.205479452 -8.76034362514543
272052.054794521 -8.76972428111007
274008.904109589 -8.80623444805461
275965.753424658 -8.79419345559522
277922.602739726 -8.7086870598875
279879.452054795 -8.68819604470466
281836.301369863 -8.71947004268053
283793.150684931 -8.73583963207779
285750 -8.65361710081615
287706.849315069 -8.65122093508074
289663.698630137 -8.65464389692665
291620.547945205 -8.58800535710275
293577.397260274 -8.54352453769845
295534.246575342 -8.54812904954567
297491.095890411 -8.54677151691326
299447.945205479 -8.56515387665869
301404.794520548 -8.58171327334757
303361.643835616 -8.58163961062306
305318.493150685 -8.6217988572407
307275.342465753 -8.63476631796207
309232.191780822 -8.60137082970219
311189.04109589 -8.55472120846755
313145.890410959 -8.60433461936781
315102.739726027 -8.57865225075887
317059.589041096 -8.52464014888237
319016.438356164 -8.54664161923974
320973.287671233 -8.57776154133515
322930.136986301 -8.63708076622659
324886.98630137 -8.62247584105652
326843.835616438 -8.59723624560249
328800.684931507 -8.55660680103531
330757.534246575 -8.50977490679593
332714.383561644 -8.4513785227964
334671.232876712 -8.44011954931329
336628.082191781 -8.44923871602311
338584.931506849 -8.4012085521468
340541.780821918 -8.42739735506632
342498.630136986 -8.50092160089617
344455.479452055 -8.49820739769316
346412.328767123 -8.49874256528649
348369.178082192 -8.46894551207499
350326.02739726 -8.46675759388204
352282.876712329 -8.41701320955483
354239.726027397 -8.3995669838964
356196.575342466 -8.38346819194519
358153.424657534 -8.36805196885031
360110.273972603 -8.37233221677318
362067.123287671 -8.45488565109832
364023.97260274 -8.38566108865633
365980.821917808 -8.3642291999762
367937.671232877 -8.38317836808745
369894.520547945 -8.37309877723204
371851.369863014 -8.37507681039977
373808.219178082 -8.3962645522061
375765.068493151 -8.41666870607311
377721.917808219 -8.39353927414236
379678.767123288 -8.37378850708163
381635.616438356 -8.37933979236012
383592.465753425 -8.33286389797849
385549.315068493 -8.37598581029761
387506.164383562 -8.3651282674405
389463.01369863 -8.38308413013647
391419.863013699 -8.33827668348183
393376.712328767 -8.31231256268119
395333.561643836 -8.31818128921683
397290.410958904 -8.32019582236193
399247.260273973 -8.26325090264469
401204.109589041 -8.23021439196547
403160.95890411 -8.19577591057808
405117.808219178 -8.17846224493526
407074.657534247 -8.11082604177688
409031.506849315 -8.05961472051173
410988.356164384 -8.08942840684074
412945.205479452 -8.13804150401941
414902.054794521 -8.07376235028231
416858.904109589 -8.11932584012147
418815.753424658 -8.14642040459433
420772.602739726 -8.15422202752058
422729.452054795 -8.16939406438618
424686.301369863 -8.21129526546224
426643.150684931 -8.17792807768292
428600 -8.14322318960931
430556.849315068 -8.1292333989139
432513.698630137 -8.13748448233808
434470.547945205 -8.19518791103117
436427.397260274 -8.15397081540971
438384.246575342 -8.14311324412246
440341.095890411 -8.13719602022254
442297.945205479 -8.11122710487373
444254.794520548 -8.05672288242456
446211.643835616 -8.11332363897889
448168.493150685 -8.15570796965683
450125.342465753 -8.13688653911964
452082.191780822 -8.11960439314478
454039.04109589 -8.08825367873506
455995.890410959 -8.07633258342782
457952.739726027 -8.07151570321572
459909.589041096 -8.08641230733437
461866.438356164 -8.04861047573874
463823.287671233 -8.0646816552267
465780.136986301 -8.03379303435609
467736.98630137 -7.95531757868959
469693.835616438 -7.92650106297479
471650.684931507 -7.89474847815047
473607.534246575 -7.91917124363006
475564.383561644 -7.95779412392167
477521.232876712 -7.96659539962142
479478.082191781 -7.93272198014247
481434.931506849 -7.98604233817297
483391.780821918 -8.00571971285188
485348.630136986 -7.97790429194576
487305.479452055 -7.93218071836878
489262.328767123 -7.96603979317974
491219.178082192 -7.9953564098846
493176.02739726 -7.9393125427862
495132.876712329 -7.97738059985987
497089.726027397 -7.98209239868705
499046.575342466 -7.97824826881462
501003.424657534 -8.02871484650854
502960.273972603 -8.05520829241211
504917.123287671 -8.0805614620888
506873.97260274 -7.98726984520099
508830.821917808 -7.90614479265354
510787.671232877 -7.91588113579867
512744.520547945 -7.93803966106104
514701.369863014 -7.90532954097075
516658.219178082 -7.9093229433944
518615.068493151 -7.92011633995573
520571.917808219 -7.90488711725122
522528.767123288 -7.83518547028893
524485.616438356 -7.79971819502919
526442.465753425 -7.85259756200199
528399.315068493 -7.79172480906615
530356.164383562 -7.82818448860734
532313.01369863 -7.80535214528998
534269.863013699 -7.72535640955721
536226.712328767 -7.69553976727454
538183.561643836 -7.76312291901028
540140.410958904 -7.75696789374483
542097.260273973 -7.74344112087018
544054.109589041 -7.70354875163502
546010.95890411 -7.71355947587134
547967.808219178 -7.7197476521248
549924.657534247 -7.78301087711311
551881.506849315 -7.79384840472742
553838.356164384 -7.76300088511384
555795.205479452 -7.76306588274284
557752.05479452 -7.76648845390711
559708.904109589 -7.82058923742768
561665.753424658 -7.82832163458776
563622.602739726 -7.77786388698345
565579.452054795 -7.79209160006929
567536.301369863 -7.83402216917733
569493.150684931 -7.78883031541348
571450 -7.7843040199892
573406.849315068 -7.75312526885236
575363.698630137 -7.77001943668711
577320.547945205 -7.74392761196723
579277.397260274 -7.70511809106623
581234.246575342 -7.71925122056487
583191.095890411 -7.68641745143965
585147.945205479 -7.68340278467453
587104.794520548 -7.67657372539462
589061.643835616 -7.6540305208309
591018.493150685 -7.70389716585345
592975.342465753 -7.70945713807153
594932.191780822 -7.69863000793902
596889.04109589 -7.65006039765975
598845.890410959 -7.59412683266901
600802.739726027 -7.61098467981977
602759.589041096 -7.5985818768898
604716.438356164 -7.59601430067164
606673.287671233 -7.5924240796721
608630.136986301 -7.58847186600987
610586.98630137 -7.64372057580565
612543.835616438 -7.67237194351496
614500.684931507 -7.65130995624734
616457.534246575 -7.57542140239654
618414.383561644 -7.53948792196801
620371.232876712 -7.6124146707987
622328.082191781 -7.63419389724056
624284.931506849 -7.5946157606066
626241.780821918 -7.57931703425029
628198.630136986 -7.59282589178257
630155.479452055 -7.63476237050365
632112.328767123 -7.63966872494995
634069.178082192 -7.68813978857878
636026.02739726 -7.63361124837176
637982.876712329 -7.5643903867762
639939.726027397 -7.58571513547906
641896.575342466 -7.51670922381279
643853.424657534 -7.47650084379834
645810.273972603 -7.49650650957454
647767.123287671 -7.5166143265548
649723.97260274 -7.48346236713361
651680.821917808 -7.47820435849051
653637.671232877 -7.52531876080656
655594.520547945 -7.55695620089705
657551.369863014 -7.56644779565214
659508.219178082 -7.53769193124769
661465.068493151 -7.47209638743771
663421.917808219 -7.47482807398438
665378.767123288 -7.55539139699911
667335.616438356 -7.56446899100997
669292.465753425 -7.49264381226667
671249.315068493 -7.49612535755071
673206.164383562 -7.51524496051297
675163.01369863 -7.4759298157761
677119.863013699 -7.47382299685067
679076.712328767 -7.36588754891465
681033.561643836 -7.3666468748775
682990.410958904 -7.39519068190675
684947.260273973 -7.40423385403798
686904.109589041 -7.4464995285726
688860.95890411 -7.48021207903978
690817.808219178 -7.52999438686375
692774.657534247 -7.53004118856044
694731.506849315 -7.46344088369381
696688.356164384 -7.46416534568383
698645.205479452 -7.38978997587339
700602.05479452 -7.38270927552612
702558.904109589 -7.38683722277266
704515.753424658 -7.50125020710461
706472.602739726 -7.47809156798139
708429.452054795 -7.45583138492179
710386.301369863 -7.50839135120629
712343.150684931 -7.51464993031099
714300 -7.53087923960233
716256.849315068 -7.54912013981477
718213.698630137 -7.538833338357
720170.547945205 -7.52497320951086
722127.397260274 -7.53190872813886
724084.246575342 -7.49862435236908
726041.095890411 -7.49295648721092
727997.945205479 -7.44589299382381
729954.794520548 -7.43574346677574
731911.643835616 -7.4330312574787
733868.493150685 -7.4540332022066
735825.342465753 -7.41707119714935
737782.191780822 -7.37910420758482
739739.04109589 -7.30439799471828
741695.890410959 -7.33549074021982
743652.739726027 -7.44672351601537
745609.589041096 -7.49816056456759
747566.438356164 -7.4565855579785
749523.287671233 -7.46078533941276
751480.136986301 -7.43667420556401
753436.98630137 -7.44395726826141
755393.835616438 -7.4153026816843
757350.684931507 -7.41264140373008
759307.534246575 -7.47078031340893
761264.383561644 -7.4829270065146
763221.232876712 -7.44835435094772
765178.082191781 -7.39341155253433
767134.931506849 -7.32766125611398
769091.780821918 -7.35448319031641
771048.630136986 -7.26465382518127
773005.479452055 -7.29242987260906
774962.328767123 -7.33889681948254
776919.178082192 -7.29495712364169
778876.02739726 -7.31136269937943
780832.876712329 -7.39095508840008
782789.726027397 -7.38716958893269
784746.575342466 -7.41077073393381
786703.424657534 -7.39384946464053
788660.273972603 -7.36843512925139
790617.123287671 -7.28574278937392
792573.97260274 -7.26460904966323
794530.821917808 -7.3143124845279
796487.671232877 -7.3309990861552
798444.520547945 -7.31388185881354
800401.369863014 -7.31823347422191
802358.219178082 -7.28240228461583
804315.068493151 -7.24258761878448
806271.917808219 -7.26646833678398
808228.767123288 -7.29674752808243
810185.616438356 -7.27414942454168
812142.465753425 -7.30644134886881
814099.315068493 -7.31396447484547
816056.164383562 -7.2921405684398
818013.01369863 -7.31009516869439
819969.863013699 -7.31891159135888
821926.712328767 -7.3356631674343
823883.561643836 -7.34247819126838
825840.410958904 -7.28820492794373
827797.260273973 -7.2761427574413
829754.109589041 -7.26715348197579
831710.95890411 -7.21187068711345
833667.808219178 -7.25140588947277
835624.657534247 -7.29002932363028
837581.506849315 -7.18797634164551
839538.356164383 -7.14499319202103
841495.205479452 -7.13747361744382
843452.05479452 -7.18340592668211
845408.904109589 -7.23332546846876
847365.753424658 -7.29871590902486
849322.602739726 -7.31028147803746
851279.452054795 -7.30012099226732
853236.301369863 -7.27387489825288
855193.150684931 -7.23486018838716
857150 -7.21782768031026
859106.849315068 -7.17715409262382
861063.698630137 -7.22149283146582
863020.547945205 -7.21264383030715
864977.397260274 -7.2223113062411
866934.246575342 -7.22404298315977
868891.095890411 -7.21240542188048
870847.945205479 -7.24261575675375
872804.794520548 -7.18741213444354
874761.643835616 -7.10386210487081
876718.493150685 -7.19571469093469
878675.342465753 -7.23144813907264
880632.191780822 -7.20801224570149
882589.04109589 -7.15422272118812
884545.890410959 -7.14347812149509
886502.739726027 -7.12948479980709
888459.589041096 -7.19263000518775
890416.438356164 -7.2017746090266
892373.287671233 -7.25156988982705
894330.136986301 -7.27296851030777
896286.98630137 -7.26926229831377
898243.835616438 -7.18082913565603
900200.684931507 -7.11590567438057
902157.534246575 -7.0878915320773
904114.383561644 -7.06234578354355
906071.232876712 -7.0977298635653
908028.082191781 -7.0938981852291
909984.931506849 -7.10560184184103
911941.780821918 -7.09642890949356
913898.630136986 -7.12345238144584
915855.479452055 -7.21443208433854
917812.328767123 -7.21975232271824
919769.178082192 -7.28524650967958
921726.02739726 -7.26221918040717
923682.876712329 -7.21551181441544
925639.726027397 -7.16875227034018
927596.575342466 -7.16060470674084
929553.424657534 -7.1317058540607
931510.273972603 -7.13225777823942
933467.123287671 -7.08551984938899
935423.97260274 -7.04406364952919
937380.821917808 -7.06997999221353
939337.671232877 -7.05239178767743
941294.520547945 -7.01561689845296
943251.369863014 -7.03115851065971
945208.219178082 -7.00560636957969
947165.068493151 -6.99079081702941
949121.917808219 -6.9781272759953
951078.767123288 -7.03323434979227
953035.616438356 -7.07201413025626
954992.465753425 -7.13730120506191
956949.315068493 -7.12743073154998
958906.164383562 -7.11400931795423
960863.01369863 -7.08151589101687
962819.863013699 -7.03385210193922
964776.712328767 -7.02943440975911
966733.561643836 -6.975349261718
968690.410958904 -7.01992165757616
970647.260273973 -7.01817166926149
972604.109589041 -7.0657393588436
974560.95890411 -7.09009095515655
976517.808219178 -7.0484031377844
978474.657534247 -7.01293366230235
980431.506849315 -7.08186079238515
982388.356164383 -7.14605793438473
984345.205479452 -7.06414363803764
986302.05479452 -7.02749475814027
988258.904109589 -7.06281231619277
990215.753424658 -7.08465837580345
992172.602739726 -7.09420735502234
994129.452054795 -7.06679787553998
996086.301369863 -7.01896372264477
998043.150684931 -6.99621358337103
1000000 -7.02907134007381
};
\addlegendentry{\small N-TRPO}
\end{axis}

\tikzexternalize[prefix=tikz/]
\end{tikzpicture}

==> AAAI20-Learning Policies through Quantile Regression_arxiv/figures/mujoco/Swimmer_plot.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=inside,
tick pos=left,
title={Swimmer-v2},
x grid style={white!69.01960784313725!black},
xmin=-48950, xmax=1049950,
xtick style={color=black},
xtick={0,500000,1000000},
xticklabels={0,0.5,1.0},
scaled x ticks=false,
scaled y ticks=false,
y grid style={white!69.01960784313725!black},
ymin=-0.86572158169145, ymax=128.046513932742,
ytick style={color=black},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
width=\mujocoPlotWidth,
height=\mujocoPlotHeight
]
\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.2]
(axis cs:1000,18.8273803171616)
--(axis cs:1000,10.2968948720763)
--(axis cs:2953.03326810176,11.6543119652785)
--(axis cs:4906.06653620352,12.8119275430857)
--(axis cs:6859.09980430528,13.914387166415)
--(axis cs:8812.13307240704,15.0378597416872)
--(axis cs:10765.1663405088,16.31767937635)
--(axis cs:12718.1996086106,18.0771673698346)
--(axis cs:14671.2328767123,19.9703171108995)
--(axis cs:16624.2661448141,21.6719784300313)
--(axis cs:18577.2994129159,23.0100825775924)
--(axis cs:20530.3326810176,23.8935173278253)
--(axis cs:22483.3659491194,24.6427329167291)
--(axis cs:24436.3992172211,25.4230060948608)
--(axis cs:26389.4324853229,26.1958277008573)
--(axis cs:28342.4657534247,26.9973353284996)
--(axis cs:30295.4990215264,27.7888178799407)
--(axis cs:32248.5322896282,28.558219818019)
--(axis cs:34201.5655577299,29.2981781392962)
--(axis cs:36154.5988258317,29.9278806662117)
--(axis cs:38107.6320939335,30.5016796975782)
--(axis cs:40060.6653620352,31.018301156987)
--(axis cs:42013.698630137,31.5024310798054)
--(axis cs:43966.7318982387,31.9354893427484)
--(axis cs:45919.7651663405,32.3209023926801)
--(axis cs:47872.7984344423,32.6346590184607)
--(axis cs:49825.831702544,32.9121614193142)
--(axis cs:51778.8649706458,33.2024947156312)
--(axis cs:53731.8982387476,33.5028658213059)
--(axis cs:55684.9315068493,33.8326114945039)
--(axis cs:57637.9647749511,34.1921997956779)
--(axis cs:59590.9980430528,34.5742364434386)
--(axis cs:61544.0313111546,34.9634507453886)
--(axis cs:63497.0645792564,35.3076550703985)
--(axis cs:65450.0978473581,35.6160807021433)
--(axis cs:67403.1311154599,35.9063598697675)
--(axis cs:69356.1643835616,36.1642367950936)
--(axis cs:71309.1976516634,36.3683163783453)
--(axis cs:73262.2309197652,36.5347011760252)
--(axis cs:75215.2641878669,36.6446573289419)
--(axis cs:77168.2974559687,36.7199705397901)
--(axis cs:79121.3307240704,36.7636562232046)
--(axis cs:81074.3639921722,36.7953981297258)
--(axis cs:83027.397260274,36.8428505849877)
--(axis cs:84980.4305283757,36.9029983423303)
--(axis cs:86933.4637964775,36.9601607371648)
--(axis cs:88886.4970645792,37.0654050785273)
--(axis cs:90839.530332681,37.2044019287237)
--(axis cs:92792.5636007828,37.3251802548272)
--(axis cs:94745.5968688845,37.4108407478193)
--(axis cs:96698.6301369863,37.5249251512655)
--(axis cs:98651.6634050881,37.6256423094008)
--(axis cs:100604.69667319,37.6996175038954)
--(axis cs:102557.729941292,37.7816165971412)
--(axis cs:104510.763209393,37.9125969655854)
--(axis cs:106463.796477495,38.0572902031751)
--(axis cs:108416.829745597,38.2073432082914)
--(axis cs:110369.863013699,38.3652834531571)
--(axis cs:112322.8962818,38.4873422459952)
--(axis cs:114275.929549902,38.6121497775843)
--(axis cs:116228.962818004,38.7534834697489)
--(axis cs:118181.996086106,38.8196415013054)
--(axis cs:120135.029354207,38.8461501316522)
--(axis cs:122088.062622309,38.8906855370982)
--(axis cs:124041.095890411,38.911656666183)
--(axis cs:125994.129158513,38.912387702446)
--(axis cs:127947.162426614,38.9134172141684)
--(axis cs:129900.195694716,38.9249058699812)
--(axis cs:131853.228962818,38.8950076328359)
--(axis cs:133806.26223092,38.8688687176099)
--(axis cs:135759.295499022,38.8817469943116)
--(axis cs:137712.328767123,38.8984112879585)
--(axis cs:139665.362035225,38.9597760392472)
--(axis cs:141618.395303327,39.0688240838602)
--(axis cs:143571.428571429,39.1758354149146)
--(axis cs:145524.46183953,39.2679792661871)
--(axis cs:147477.495107632,39.2963587057183)
--(axis cs:149430.528375734,39.320599522269)
--(axis cs:151383.561643836,39.3749526469944)
--(axis cs:153336.594911937,39.5067428952787)
--(axis cs:155289.628180039,39.6554617994403)
--(axis cs:157242.661448141,39.8049993855896)
--(axis cs:159195.694716243,39.9595451646306)
--(axis cs:161148.727984344,40.0825543656045)
--(axis cs:163101.761252446,40.2118953123036)
--(axis cs:165054.794520548,40.342349475687)
--(axis cs:167007.82778865,40.4927609531986)
--(axis cs:168960.861056751,40.7155819062387)
--(axis cs:170913.894324853,40.9410688445368)
--(axis cs:172866.927592955,41.1528950706412)
--(axis cs:174819.960861057,41.3450159826353)
--(axis cs:176772.994129158,41.5324688184429)
--(axis cs:178726.02739726,41.7021470193204)
--(axis cs:180679.060665362,41.8934854680592)
--(axis cs:182632.093933464,42.0571681513545)
--(axis cs:184585.127201566,42.2112353758761)
--(axis cs:186538.160469667,42.3664945209529)
--(axis cs:188491.193737769,42.5150996273877)
--(axis cs:190444.227005871,42.6182605586951)
--(axis cs:192397.260273973,42.6788077794575)
--(axis cs:194350.293542074,42.7422735870397)
--(axis cs:196303.326810176,42.813193505638)
--(axis cs:198256.360078278,42.8488132757698)
--(axis cs:200209.39334638,42.8525383411819)
--(axis cs:202162.426614481,42.7761094221964)
--(axis cs:204115.459882583,42.6262526829377)
--(axis cs:206068.493150685,42.5332585091796)
--(axis cs:208021.526418787,42.5014718729949)
--(axis cs:209974.559686888,42.5150818345619)
--(axis cs:211927.59295499,42.5418987384432)
--(axis cs:213880.626223092,42.597873206674)
--(axis cs:215833.659491194,42.6106280528959)
--(axis cs:217786.692759295,42.685818322311)
--(axis cs:219739.726027397,42.7913621436158)
--(axis cs:221692.759295499,42.9212732589492)
--(axis cs:223645.792563601,43.1500523753731)
--(axis cs:225598.825831703,43.3852971417035)
--(axis cs:227551.859099804,43.5778894324318)
--(axis cs:229504.892367906,43.6902202629433)
--(axis cs:231457.925636008,43.7492828937901)
--(axis cs:233410.95890411,43.7862939522987)
--(axis cs:235363.992172211,43.7670383621503)
--(axis cs:237317.025440313,43.7865229022574)
--(axis cs:239270.058708415,43.7920303975888)
--(axis cs:241223.091976517,43.8228377408041)
--(axis cs:243176.125244618,43.8861689122527)
--(axis cs:245129.15851272,43.9598698527643)
--(axis cs:247082.191780822,44.0488197102958)
--(axis cs:249035.225048924,44.1368910667411)
--(axis cs:250988.258317025,44.2581548371414)
--(axis cs:252941.291585127,44.3936991616229)
--(axis cs:254894.324853229,44.5123900415323)
--(axis cs:256847.358121331,44.6401581030149)
--(axis cs:258800.391389432,44.7550680365772)
--(axis cs:260753.424657534,44.8935628893963)
--(axis cs:262706.457925636,45.0114060027473)
--(axis cs:264659.491193738,45.0751057540937)
--(axis cs:266612.52446184,45.1109447468954)
--(axis cs:268565.557729941,45.097649159159)
--(axis cs:270518.590998043,45.0108815591357)
--(axis cs:272471.624266145,44.8568052785445)
--(axis cs:274424.657534247,44.7178447288287)
--(axis cs:276377.690802348,44.6536144033429)
--(axis cs:278330.72407045,44.6871416236688)
--(axis cs:280283.757338552,44.7464446578798)
--(axis cs:282236.790606654,44.6964920216922)
--(axis cs:284189.823874755,44.5297751951436)
--(axis cs:286142.857142857,44.4053669319453)
--(axis cs:288095.890410959,44.2996672985783)
--(axis cs:290048.923679061,44.2797732641599)
--(axis cs:292001.956947162,44.5126885282524)
--(axis cs:293954.990215264,44.795543183888)
--(axis cs:295908.023483366,45.0567595259736)
--(axis cs:297861.056751468,45.2137940657283)
--(axis cs:299814.090019569,45.2953194970261)
--(axis cs:301767.123287671,45.3359514645356)
--(axis cs:303720.156555773,45.4384789537743)
--(axis cs:305673.189823875,45.5440283658784)
--(axis cs:307626.223091976,45.6930963886106)
--(axis cs:309579.256360078,45.9189784314365)
--(axis cs:311532.28962818,46.0329867653801)
--(axis cs:313485.322896282,45.9791025995997)
--(axis cs:315438.356164384,45.9033808294138)
--(axis cs:317391.389432485,45.8741887921295)
--(axis cs:319344.422700587,45.8111864797467)
--(axis cs:321297.455968689,45.8071726864113)
--(axis cs:323250.489236791,45.9502841414229)
--(axis cs:325203.522504892,46.1453637102047)
--(axis cs:327156.555772994,46.3186068979085)
--(axis cs:329109.589041096,46.3626317505966)
--(axis cs:331062.622309198,46.3972985213707)
--(axis cs:333015.655577299,46.4892763655939)
--(axis cs:334968.688845401,46.6357463471441)
--(axis cs:336921.722113503,46.7495157480752)
--(axis cs:338874.755381605,46.8429886603427)
--(axis cs:340827.788649706,46.9298357290879)
--(axis cs:342780.821917808,46.851521435989)
--(axis cs:344733.85518591,46.7047479438484)
--(axis cs:346686.888454012,46.6396441381633)
--(axis cs:348639.921722114,46.6099113372217)
--(axis cs:350592.954990215,46.5067076144481)
--(axis cs:352545.988258317,46.2474231212387)
--(axis cs:354499.021526419,45.8283177655161)
--(axis cs:356452.054794521,45.2238068018593)
--(axis cs:358405.088062622,44.6438226393173)
--(axis cs:360358.121330724,44.2505356099667)
--(axis cs:362311.154598826,44.0082577428812)
--(axis cs:364264.187866928,43.894577876782)
--(axis cs:366217.221135029,43.8946476019732)
--(axis cs:368170.254403131,43.9651325553545)
--(axis cs:370123.287671233,44.1156284729414)
--(axis cs:372076.320939335,44.4837826155793)
--(axis cs:374029.354207436,45.1797266053064)
--(axis cs:375982.387475538,45.9728312300851)
--(axis cs:377935.42074364,46.8484188713333)
--(axis cs:379888.454011742,47.5432544568357)
--(axis cs:381841.487279843,47.9804571503852)
--(axis cs:383794.520547945,48.3764547346852)
--(axis cs:385747.553816047,48.7177846979078)
--(axis cs:387700.587084149,48.900644947491)
--(axis cs:389653.62035225,49.0053766794051)
--(axis cs:391606.653620352,49.1084193292261)
--(axis cs:393559.686888454,49.2046420965734)
--(axis cs:395512.720156556,49.2698854614538)
--(axis cs:397465.753424658,49.2944017868783)
--(axis cs:399418.786692759,49.2371412589303)
--(axis cs:401371.819960861,49.2248297876863)
--(axis cs:403324.853228963,49.3124465159166)
--(axis cs:405277.886497065,49.3905998711912)
--(axis cs:407230.919765166,49.4759078437897)
--(axis cs:409183.953033268,49.6217079488305)
--(axis cs:411136.98630137,49.8096006435865)
--(axis cs:413090.019569472,49.9813704222302)
--(axis cs:415043.052837573,50.1207170531438)
--(axis cs:416996.086105675,50.265462514037)
--(axis cs:418949.119373777,50.4966269281674)
--(axis cs:420902.152641879,50.7842231726449)
--(axis cs:422855.18590998,50.9788417316193)
--(axis cs:424808.219178082,51.0229449437442)
--(axis cs:426761.252446184,51.0431690716192)
--(axis cs:428714.285714286,51.0885143189885)
--(axis cs:430667.318982387,51.1294799604044)
--(axis cs:432620.352250489,51.1200047681976)
--(axis cs:434573.385518591,51.1404699869052)
--(axis cs:436526.418786693,51.1695841807265)
--(axis cs:438479.452054795,51.1984415969243)
--(axis cs:440432.485322896,51.2658143764263)
--(axis cs:442385.518590998,51.4586622579175)
--(axis cs:444338.5518591,51.7184769756751)
--(axis cs:446291.585127202,52.0409056173366)
--(axis cs:448244.618395303,52.268895862104)
--(axis cs:450197.651663405,52.4081811438372)
--(axis cs:452150.684931507,52.6124968156149)
--(axis cs:454103.718199609,52.900380091363)
--(axis cs:456056.75146771,53.160938509914)
--(axis cs:458009.784735812,53.3558916780715)
--(axis cs:459962.818003914,53.4527341328516)
--(axis cs:461915.851272016,53.5459335381266)
--(axis cs:463868.884540117,53.6154303125311)
--(axis cs:465821.917808219,53.7138245655146)
--(axis cs:467774.951076321,53.8471212395435)
--(axis cs:469727.984344423,54.0027464572177)
--(axis cs:471681.017612524,54.140945958019)
--(axis cs:473634.050880626,54.1967957909301)
--(axis cs:475587.084148728,54.2517630551559)
--(axis cs:477540.11741683,54.3168228735215)
--(axis cs:479493.150684931,54.4447765505203)
--(axis cs:481446.183953033,54.5837196705856)
--(axis cs:483399.217221135,54.6437859518301)
--(axis cs:485352.250489237,54.6314486086195)
--(axis cs:487305.283757339,54.6357857926396)
--(axis cs:489258.31702544,54.6625237876255)
--(axis cs:491211.350293542,54.7257732985403)
--(axis cs:493164.383561644,54.8376057297382)
--(axis cs:495117.416829746,54.9534582933282)
--(axis cs:497070.450097847,55.0641954976601)
--(axis cs:499023.483365949,55.1866066038847)
--(axis cs:500976.516634051,55.3712187344797)
--(axis cs:502929.549902153,55.5760087390626)
--(axis cs:504882.583170254,55.8191686580522)
--(axis cs:506835.616438356,56.0945283534761)
--(axis cs:508788.649706458,56.3579718167051)
--(axis cs:510741.68297456,56.604354087002)
--(axis cs:512694.716242661,56.8193262637224)
--(axis cs:514647.749510763,57.036681960495)
--(axis cs:516600.782778865,57.2537733067306)
--(axis cs:518553.816046967,57.4402303415564)
--(axis cs:520506.849315069,57.5736105833586)
--(axis cs:522459.88258317,57.7203265316087)
--(axis cs:524412.915851272,57.9097707506545)
--(axis cs:526365.949119374,58.126545655917)
--(axis cs:528318.982387476,58.3158867125951)
--(axis cs:530272.015655577,58.4471716044623)
--(axis cs:532225.048923679,58.5427211969002)
--(axis cs:534178.082191781,58.6743115337538)
--(axis cs:536131.115459883,58.8573538542038)
--(axis cs:538084.148727984,59.0338345794409)
--(axis cs:540037.181996086,59.2042989884558)
--(axis cs:541990.215264188,59.3315305392665)
--(axis cs:543943.24853229,59.4816039760291)
--(axis cs:545896.281800391,59.6405198652162)
--(axis cs:547849.315068493,59.7858113418743)
--(axis cs:549802.348336595,59.9523028008043)
--(axis cs:551755.381604697,60.1512673517443)
--(axis cs:553708.414872798,60.4002764329707)
--(axis cs:555661.4481409,60.6377064432951)
--(axis cs:557614.481409002,60.8424660322072)
--(axis cs:559567.514677104,61.08018789585)
--(axis cs:561520.547945205,61.3315356639819)
--(axis cs:563473.581213307,61.5848169245125)
--(axis cs:565426.614481409,61.7449465362026)
--(axis cs:567379.647749511,61.8617082560001)
--(axis cs:569332.681017613,61.9891079927815)
--(axis cs:571285.714285714,62.1236533587818)
--(axis cs:573238.747553816,62.2783086278334)
--(axis cs:575191.780821918,62.4309945598108)
--(axis cs:577144.81409002,62.572781284785)
--(axis cs:579097.847358121,62.6748174381471)
--(axis cs:581050.880626223,62.7148635307132)
--(axis cs:583003.913894325,62.7430659187115)
--(axis cs:584956.947162427,62.8355190729305)
--(axis cs:586909.980430528,62.9865764616373)
--(axis cs:588863.01369863,63.1592310831567)
--(axis cs:590816.046966732,63.2508056563957)
--(axis cs:592769.080234834,63.2337481651196)
--(axis cs:594722.113502935,63.1975942283492)
--(axis cs:596675.146771037,63.1195937245875)
--(axis cs:598628.180039139,63.2086085556839)
--(axis cs:600581.213307241,63.366304275542)
--(axis cs:602534.246575342,63.583602119977)
--(axis cs:604487.279843444,63.7952035913344)
--(axis cs:606440.313111546,63.9432105780312)
--(axis cs:608393.346379648,64.04298668078)
--(axis cs:610346.379647749,64.182058914077)
--(axis cs:612299.412915851,64.4585125636007)
--(axis cs:614252.446183953,64.8532605536745)
--(axis cs:616205.479452055,65.2931227578064)
--(axis cs:618158.512720157,65.620084110867)
--(axis cs:620111.545988258,65.7825335804381)
--(axis cs:622064.57925636,65.9152550564444)
--(axis cs:624017.612524462,65.9142361871384)
--(axis cs:625970.645792564,65.9557062461566)
--(axis cs:627923.679060665,66.045468874042)
--(axis cs:629876.712328767,66.1547024236938)
--(axis cs:631829.745596869,66.1378945729131)
--(axis cs:633782.778864971,66.078553038871)
--(axis cs:635735.812133072,66.0543833135565)
--(axis cs:637688.845401174,66.0650327551721)
--(axis cs:639641.878669276,66.1568184902104)
--(axis cs:641594.911937378,66.2315786040841)
--(axis cs:643547.945205479,66.3618299711213)
--(axis cs:645500.978473581,66.6083441116435)
--(axis cs:647454.011741683,66.8257407519151)
--(axis cs:649407.045009785,67.0260273220636)
--(axis cs:651360.078277886,67.2257136750034)
--(axis cs:653313.111545988,67.4865483342894)
--(axis cs:655266.14481409,67.7615337718337)
--(axis cs:657219.178082192,67.9908399140697)
--(axis cs:659172.211350293,68.1573752891724)
--(axis cs:661125.244618395,68.2318560383116)
--(axis cs:663078.277886497,68.3205357058286)
--(axis cs:665031.311154599,68.4278745496119)
--(axis cs:666984.344422701,68.5206423411541)
--(axis cs:668937.377690802,68.5914815312807)
--(axis cs:670890.410958904,68.5991179479123)
--(axis cs:672843.444227006,68.5481394194627)
--(axis cs:674796.477495108,68.4201198601888)
--(axis cs:676749.510763209,68.3972994384213)
--(axis cs:678702.544031311,68.4062140315847)
--(axis cs:680655.577299413,68.4161690326313)
--(axis cs:682608.610567515,68.5057736569326)
--(axis cs:684561.643835616,68.5977614900216)
--(axis cs:686514.677103718,68.6769526923165)
--(axis cs:688467.71037182,68.7542880333567)
--(axis cs:690420.743639922,68.8417308413973)
--(axis cs:692373.776908024,68.9765028925234)
--(axis cs:694326.810176125,69.2066452033802)
--(axis cs:696279.843444227,69.5028080627844)
--(axis cs:698232.876712329,69.7193404127945)
--(axis cs:700185.909980431,69.8896654612346)
--(axis cs:702138.943248532,70.1013565098238)
--(axis cs:704091.976516634,70.3042231430392)
--(axis cs:706045.009784736,70.435635230383)
--(axis cs:707998.043052838,70.5319529811339)
--(axis cs:709951.076320939,70.6205889155153)
--(axis cs:711904.109589041,70.7019181766368)
--(axis cs:713857.142857143,70.7565686426443)
--(axis cs:715810.176125245,70.784693654306)
--(axis cs:717763.209393346,70.7736733689607)
--(axis cs:719716.242661448,70.7662157313686)
--(axis cs:721669.27592955,70.7710660644529)
--(axis cs:723622.309197652,70.760737701828)
--(axis cs:725575.342465753,70.7371883159914)
--(axis cs:727528.375733855,70.7559019256232)
--(axis cs:729481.409001957,70.8146806282034)
--(axis cs:731434.442270059,70.9089146878923)
--(axis cs:733387.47553816,71.0296809474549)
--(axis cs:735340.508806262,71.1541923651514)
--(axis cs:737293.542074364,71.2779070848076)
--(axis cs:739246.575342466,71.4096056980465)
--(axis cs:741199.608610568,71.4910298276811)
--(axis cs:743152.641878669,71.5057874472566)
--(axis cs:745105.675146771,71.4848055061264)
--(axis cs:747058.708414873,71.5380998808502)
--(axis cs:749011.741682975,71.6053805613832)
--(axis cs:750964.774951076,71.6646056157408)
--(axis cs:752917.808219178,71.6867197923193)
--(axis cs:754870.84148728,71.6701408919033)
--(axis cs:756823.874755382,71.6518042908742)
--(axis cs:758776.908023483,71.5835130202809)
--(axis cs:760729.941291585,71.4188809213709)
--(axis cs:762682.974559687,71.4420310961647)
--(axis cs:764636.007827789,71.6078650241284)
--(axis cs:766589.04109589,71.7585936223407)
--(axis cs:768542.074363992,71.8739451277733)
--(axis cs:770495.107632094,71.9387025280328)
--(axis cs:772448.140900196,71.9712825556152)
--(axis cs:774401.174168297,72.0117558250035)
--(axis cs:776354.207436399,72.0874668743887)
--(axis cs:778307.240704501,72.2023781837234)
--(axis cs:780260.273972603,72.3803030770165)
--(axis cs:782213.307240705,72.5661278106874)
--(axis cs:784166.340508806,72.6424827034784)
--(axis cs:786119.373776908,72.6805031926335)
--(axis cs:788072.40704501,72.7400529511176)
--(axis cs:790025.440313112,72.8063300921397)
--(axis cs:791978.473581213,72.9141239556596)
--(axis cs:793931.506849315,73.0367407852522)
--(axis cs:795884.540117417,73.1600963679637)
--(axis cs:797837.573385519,73.2680567670841)
--(axis cs:799790.60665362,73.4044092529783)
--(axis cs:801743.639921722,73.5646404108321)
--(axis cs:803696.673189824,73.6617694088068)
--(axis cs:805649.706457926,73.6526748114123)
--(axis cs:807602.739726027,73.7186441576698)
--(axis cs:809555.772994129,73.7939365291742)
--(axis cs:811508.806262231,73.8849806454817)
--(axis cs:813461.839530333,73.9966968144766)
--(axis cs:815414.872798434,74.1259762983887)
--(axis cs:817367.906066536,74.2212384422173)
--(axis cs:819320.939334638,74.309056103614)
--(axis cs:821273.97260274,74.4304227295047)
--(axis cs:823227.005870841,74.5852720069375)
--(axis cs:825180.039138943,74.8135245043152)
--(axis cs:827133.072407045,75.0497359521598)
--(axis cs:829086.105675147,75.0750563369015)
--(axis cs:831039.138943249,75.0477383899423)
--(axis cs:832992.17221135,75.0265053123861)
--(axis cs:834945.205479452,74.9018470252311)
--(axis cs:836898.238747554,74.8231315367164)
--(axis cs:838851.272015656,74.8555731347179)
--(axis cs:840804.305283757,74.8903091229793)
--(axis cs:842757.338551859,74.9008233037913)
--(axis cs:844710.371819961,74.897627649223)
--(axis cs:846663.405088063,74.8228929316817)
--(axis cs:848616.438356164,74.7578347660835)
--(axis cs:850569.471624266,74.8164235101423)
--(axis cs:852522.504892368,74.8970267698136)
--(axis cs:854475.53816047,75.0085444507835)
--(axis cs:856428.571428571,75.2227097679501)
--(axis cs:858381.604696673,75.4603732360622)
--(axis cs:860334.637964775,75.7008669787106)
--(axis cs:862287.671232877,75.9011847878818)
--(axis cs:864240.704500978,76.0990738562714)
--(axis cs:866193.73776908,76.3139540481384)
--(axis cs:868146.771037182,76.4963418983675)
--(axis cs:870099.804305284,76.5796343096174)
--(axis cs:872052.837573385,76.755014029923)
--(axis cs:874005.870841487,76.8993455637433)
--(axis cs:875958.904109589,76.9970972792728)
--(axis cs:877911.937377691,77.0525788460255)
--(axis cs:879864.970645793,76.8619431817364)
--(axis cs:881818.003913894,76.6018233174695)
--(axis cs:883771.037181996,76.3869068041315)
--(axis cs:885724.070450098,76.0382687569991)
--(axis cs:887677.1037182,75.8135589713581)
--(axis cs:889630.136986301,75.8923463378919)
--(axis cs:891583.170254403,76.0688859704524)
--(axis cs:893536.203522505,76.1764048488535)
--(axis cs:895489.236790607,76.2768907130887)
--(axis cs:897442.270058708,76.3989747743881)
--(axis cs:899395.30332681,76.5952121167578)
--(axis cs:901348.336594912,76.9618752622861)
--(axis cs:903301.369863014,77.2692021406461)
--(axis cs:905254.403131115,77.5815507124563)
--(axis cs:907207.436399217,77.9694332062546)
--(axis cs:909160.469667319,78.1659451126956)
--(axis cs:911113.502935421,78.112325823317)
--(axis cs:913066.536203522,77.8610886346335)
--(axis cs:915019.569471624,77.7769691693382)
--(axis cs:916972.602739726,77.8125574891257)
--(axis cs:918925.636007828,77.8340861939729)
--(axis cs:920878.66927593,77.869265962178)
--(axis cs:922831.702544031,77.9627674917739)
--(axis cs:924784.735812133,78.1075033041595)
--(axis cs:926737.769080235,78.2223728457108)
--(axis cs:928690.802348337,78.3633637816807)
--(axis cs:930643.835616438,78.5543295654748)
--(axis cs:932596.86888454,78.8439972667632)
--(axis cs:934549.902152642,79.1613014035413)
--(axis cs:936502.935420744,79.2570487760499)
--(axis cs:938455.968688845,79.2784932694991)
--(axis cs:940409.001956947,79.2589950574709)
--(axis cs:942362.035225049,79.1298779549898)
--(axis cs:944315.068493151,79.0350838138636)
--(axis cs:946268.101761252,78.9209046136017)
--(axis cs:948221.135029354,78.7706024051988)
--(axis cs:950174.168297456,78.6707234528854)
--(axis cs:952127.201565558,78.6660614404487)
--(axis cs:954080.234833659,78.7186433557354)
--(axis cs:956033.268101761,78.8465313054583)
--(axis cs:957986.301369863,78.9887981043713)
--(axis cs:959939.334637965,79.0751416087887)
--(axis cs:961892.367906066,79.1808082545947)
--(axis cs:963845.401174168,79.3345020126205)
--(axis cs:965798.43444227,79.44424689135)
--(axis cs:967751.467710372,79.567445858419)
--(axis cs:969704.500978474,79.7008564119069)
--(axis cs:971657.534246575,79.7534110337597)
--(axis cs:973610.567514677,79.7732717655478)
--(axis cs:975563.600782779,79.7900025913914)
--(axis cs:977516.634050881,79.7969162142134)
--(axis cs:979469.667318982,79.7966242653322)
--(axis cs:981422.700587084,79.7940928503369)
--(axis cs:983375.733855186,79.8578818134095)
--(axis cs:985328.767123288,79.9442857715052)
--(axis cs:987281.800391389,80.0051275667854)
--(axis cs:989234.833659491,80.0578317181763)
--(axis cs:991187.866927593,80.1054124578709)
--(axis cs:993140.900195695,80.1821946099972)
--(axis cs:995093.933463797,80.2137280064457)
--(axis cs:997046.966731898,80.2570595117098)
--(axis cs:999000,80.2808711271666)
--(axis cs:999000,112.652386962447)
--(axis cs:999000,112.652386962447)
--(axis cs:997046.966731898,112.673118066635)
--(axis cs:995093.933463797,112.639618406457)
--(axis cs:993140.900195695,112.658425055611)
--(axis cs:991187.866927593,112.681209723373)
--(axis cs:989234.833659491,112.72378422052)
--(axis cs:987281.800391389,112.775638968977)
--(axis cs:985328.767123288,112.795561657197)
--(axis cs:983375.733855186,112.76838096993)
--(axis cs:981422.700587084,112.69235579922)
--(axis cs:979469.667318982,112.631320494895)
--(axis cs:977516.634050881,112.582220864179)
--(axis cs:975563.600782779,112.570201939903)
--(axis cs:973610.567514677,112.573864216961)
--(axis cs:971657.534246575,112.53577074724)
--(axis cs:969704.500978474,112.470978258049)
--(axis cs:967751.467710372,112.389488821664)
--(axis cs:965798.43444227,112.329392597771)
--(axis cs:963845.401174168,112.314222643188)
--(axis cs:961892.367906066,112.32127318474)
--(axis cs:959939.334637965,112.350316578844)
--(axis cs:957986.301369863,112.37426823619)
--(axis cs:956033.268101761,112.418329106052)
--(axis cs:954080.234833659,112.421171731365)
--(axis cs:952127.201565558,112.418244549815)
--(axis cs:950174.168297456,112.414056889746)
--(axis cs:948221.135029354,112.376157746077)
--(axis cs:946268.101761252,112.362033182863)
--(axis cs:944315.068493151,112.36867048941)
--(axis cs:942362.035225049,112.367293689197)
--(axis cs:940409.001956947,112.399844170064)
--(axis cs:938455.968688845,112.406124409522)
--(axis cs:936502.935420744,112.353506619415)
--(axis cs:934549.902152642,112.296972580267)
--(axis cs:932596.86888454,112.279299109562)
--(axis cs:930643.835616438,112.232779911347)
--(axis cs:928690.802348337,112.225339833798)
--(axis cs:926737.769080235,112.206611452144)
--(axis cs:924784.735812133,112.136661730285)
--(axis cs:922831.702544031,112.050580920009)
--(axis cs:920878.66927593,112.003595051036)
--(axis cs:918925.636007828,111.93227679771)
--(axis cs:916972.602739726,111.901535051862)
--(axis cs:915019.569471624,111.849273928373)
--(axis cs:913066.536203522,111.788204318452)
--(axis cs:911113.502935421,111.686268723733)
--(axis cs:909160.469667319,111.629186095567)
--(axis cs:907207.436399217,111.60064379217)
--(axis cs:905254.403131115,111.657566663621)
--(axis cs:903301.369863014,111.627895582053)
--(axis cs:901348.336594912,111.538371794698)
--(axis cs:899395.30332681,111.474680160276)
--(axis cs:897442.270058708,111.358037760707)
--(axis cs:895489.236790607,111.172855562573)
--(axis cs:893536.203522505,110.977754957169)
--(axis cs:891583.170254403,110.82501290299)
--(axis cs:889630.136986301,110.764525723825)
--(axis cs:887677.1037182,110.735612247727)
--(axis cs:885724.070450098,110.581149412909)
--(axis cs:883771.037181996,110.358495691645)
--(axis cs:881818.003913894,110.252589334306)
--(axis cs:879864.970645793,110.226175912231)
--(axis cs:877911.937377691,110.164316722078)
--(axis cs:875958.904109589,110.130131738589)
--(axis cs:874005.870841487,110.165282892842)
--(axis cs:872052.837573385,110.221307109711)
--(axis cs:870099.804305284,110.187742280021)
--(axis cs:868146.771037182,110.02052184951)
--(axis cs:866193.73776908,109.866750835666)
--(axis cs:864240.704500978,109.819631112829)
--(axis cs:862287.671232877,109.798609421321)
--(axis cs:860334.637964775,109.758938516612)
--(axis cs:858381.604696673,109.693799024519)
--(axis cs:856428.571428571,109.709050445273)
--(axis cs:854475.53816047,109.819964059881)
--(axis cs:852522.504892368,109.940142587853)
--(axis cs:850569.471624266,110.077407142321)
--(axis cs:848616.438356164,110.265878914063)
--(axis cs:846663.405088063,110.465796418046)
--(axis cs:844710.371819961,110.618905913025)
--(axis cs:842757.338551859,110.702226824651)
--(axis cs:840804.305283757,110.768936919682)
--(axis cs:838851.272015656,110.816830526681)
--(axis cs:836898.238747554,110.823147696341)
--(axis cs:834945.205479452,110.738952886885)
--(axis cs:832992.17221135,110.53982121888)
--(axis cs:831039.138943249,110.32310237977)
--(axis cs:829086.105675147,110.084267859198)
--(axis cs:827133.072407045,109.829267170285)
--(axis cs:825180.039138943,109.627300058315)
--(axis cs:823227.005870841,109.44660110342)
--(axis cs:821273.97260274,109.310513018071)
--(axis cs:819320.939334638,109.16864077982)
--(axis cs:817367.906066536,109.001377847252)
--(axis cs:815414.872798434,108.850658902653)
--(axis cs:813461.839530333,108.750471298508)
--(axis cs:811508.806262231,108.689747818869)
--(axis cs:809555.772994129,108.609407168866)
--(axis cs:807602.739726027,108.540861888325)
--(axis cs:805649.706457926,108.487723865348)
--(axis cs:803696.673189824,108.450523573104)
--(axis cs:801743.639921722,108.447049125371)
--(axis cs:799790.60665362,108.4253456267)
--(axis cs:797837.573385519,108.407439634686)
--(axis cs:795884.540117417,108.422482781657)
--(axis cs:793931.506849315,108.459904177323)
--(axis cs:791978.473581213,108.490975690116)
--(axis cs:790025.440313112,108.521052805432)
--(axis cs:788072.40704501,108.576187585001)
--(axis cs:786119.373776908,108.6015960822)
--(axis cs:784166.340508806,108.549585344361)
--(axis cs:782213.307240705,108.489508173693)
--(axis cs:780260.273972603,108.441805028503)
--(axis cs:778307.240704501,108.372750494389)
--(axis cs:776354.207436399,108.249601113693)
--(axis cs:774401.174168297,108.108800241983)
--(axis cs:772448.140900196,107.987574897521)
--(axis cs:770495.107632094,107.849019936526)
--(axis cs:768542.074363992,107.659919272773)
--(axis cs:766589.04109589,107.473839390245)
--(axis cs:764636.007827789,107.386385890996)
--(axis cs:762682.974559687,107.367527831859)
--(axis cs:760729.941291585,107.266793484399)
--(axis cs:758776.908023483,107.18481540084)
--(axis cs:756823.874755382,107.211319487243)
--(axis cs:754870.84148728,107.316832374977)
--(axis cs:752917.808219178,107.433879906335)
--(axis cs:750964.774951076,107.478528137394)
--(axis cs:749011.741682975,107.493757358963)
--(axis cs:747058.708414873,107.500018463717)
--(axis cs:745105.675146771,107.486132841133)
--(axis cs:743152.641878669,107.4294960012)
--(axis cs:741199.608610568,107.381683447499)
--(axis cs:739246.575342466,107.32943041612)
--(axis cs:737293.542074364,107.238166041984)
--(axis cs:735340.508806262,107.115337905892)
--(axis cs:733387.47553816,106.917479314389)
--(axis cs:731434.442270059,106.692976680403)
--(axis cs:729481.409001957,106.467285558734)
--(axis cs:727528.375733855,106.28156779763)
--(axis cs:725575.342465753,106.129193430118)
--(axis cs:723622.309197652,106.014550492965)
--(axis cs:721669.27592955,105.880992938365)
--(axis cs:719716.242661448,105.726334973756)
--(axis cs:717763.209393346,105.592226262955)
--(axis cs:715810.176125245,105.480183373462)
--(axis cs:713857.142857143,105.417576419998)
--(axis cs:711904.109589041,105.409736438418)
--(axis cs:709951.076320939,105.39430148478)
--(axis cs:707998.043052838,105.445163181339)
--(axis cs:706045.009784736,105.51672206016)
--(axis cs:704091.976516634,105.571505123823)
--(axis cs:702138.943248532,105.554255272044)
--(axis cs:700185.909980431,105.509562642042)
--(axis cs:698232.876712329,105.527818080593)
--(axis cs:696279.843444227,105.504965874551)
--(axis cs:694326.810176125,105.409947398659)
--(axis cs:692373.776908024,105.262956095653)
--(axis cs:690420.743639922,105.049960161226)
--(axis cs:688467.71037182,104.902592059496)
--(axis cs:686514.677103718,104.770131919678)
--(axis cs:684561.643835616,104.666793751752)
--(axis cs:682608.610567515,104.510867749139)
--(axis cs:680655.577299413,104.378754379599)
--(axis cs:678702.544031311,104.267266239545)
--(axis cs:676749.510763209,104.113731962344)
--(axis cs:674796.477495108,103.993408183316)
--(axis cs:672843.444227006,103.904181006986)
--(axis cs:670890.410958904,103.885399841897)
--(axis cs:668937.377690802,103.932821453813)
--(axis cs:666984.344422701,103.928328627889)
--(axis cs:665031.311154599,103.860461200345)
--(axis cs:663078.277886497,103.728597871475)
--(axis cs:661125.244618395,103.680403401435)
--(axis cs:659172.211350293,103.659330443585)
--(axis cs:657219.178082192,103.630527464566)
--(axis cs:655266.14481409,103.577187352768)
--(axis cs:653313.111545988,103.486307295251)
--(axis cs:651360.078277886,103.388033951806)
--(axis cs:649407.045009785,103.31648238564)
--(axis cs:647454.011741683,103.275741347591)
--(axis cs:645500.978473581,103.225848151461)
--(axis cs:643547.945205479,103.193078498563)
--(axis cs:641594.911937378,103.108923972422)
--(axis cs:639641.878669276,102.933732586752)
--(axis cs:637688.845401174,102.670343890047)
--(axis cs:635735.812133072,102.350302811474)
--(axis cs:633782.778864971,102.043590229719)
--(axis cs:631829.745596869,101.866235630605)
--(axis cs:629876.712328767,101.618510346569)
--(axis cs:627923.679060665,101.266425322643)
--(axis cs:625970.645792564,100.941398343434)
--(axis cs:624017.612524462,100.618333636513)
--(axis cs:622064.57925636,100.299786348563)
--(axis cs:620111.545988258,100.098930267817)
--(axis cs:618158.512720157,99.972441649768)
--(axis cs:616205.479452055,99.8446133715853)
--(axis cs:614252.446183953,99.7418796571813)
--(axis cs:612299.412915851,99.611138905211)
--(axis cs:610346.379647749,99.4317838001749)
--(axis cs:608393.346379648,99.2736394083104)
--(axis cs:606440.313111546,99.1394884725569)
--(axis cs:604487.279843444,98.9639914478343)
--(axis cs:602534.246575342,98.8191281408603)
--(axis cs:600581.213307241,98.7238600039606)
--(axis cs:598628.180039139,98.5989041660258)
--(axis cs:596675.146771037,98.4351048490358)
--(axis cs:594722.113502935,98.3339251518311)
--(axis cs:592769.080234834,98.3442812403439)
--(axis cs:590816.046966732,98.2553292948259)
--(axis cs:588863.01369863,98.0653341496038)
--(axis cs:586909.980430528,97.7976731350879)
--(axis cs:584956.947162427,97.5555867328818)
--(axis cs:583003.913894325,97.3810913368462)
--(axis cs:581050.880626223,97.1772799289783)
--(axis cs:579097.847358121,96.9769149432553)
--(axis cs:577144.81409002,96.7986867006209)
--(axis cs:575191.780821918,96.6605125150424)
--(axis cs:573238.747553816,96.5804720961311)
--(axis cs:571285.714285714,96.5054459770067)
--(axis cs:569332.681017613,96.4353443345444)
--(axis cs:567379.647749511,96.4152875698089)
--(axis cs:565426.614481409,96.4718569430775)
--(axis cs:563473.581213307,96.4869335485308)
--(axis cs:561520.547945205,96.4491081841483)
--(axis cs:559567.514677104,96.3803396283455)
--(axis cs:557614.481409002,96.308311461233)
--(axis cs:555661.4481409,96.2182579799764)
--(axis cs:553708.414872798,96.0378244577491)
--(axis cs:551755.381604697,95.8783623917264)
--(axis cs:549802.348336595,95.7977043228912)
--(axis cs:547849.315068493,95.7356229427732)
--(axis cs:545896.281800391,95.7037656787839)
--(axis cs:543943.24853229,95.681996247484)
--(axis cs:541990.215264188,95.626684941046)
--(axis cs:540037.181996086,95.4916473284931)
--(axis cs:538084.148727984,95.4378746318119)
--(axis cs:536131.115459883,95.3802865180213)
--(axis cs:534178.082191781,95.3769912243454)
--(axis cs:532225.048923679,95.4100920507043)
--(axis cs:530272.015655577,95.4049067891028)
--(axis cs:528318.982387476,95.3188302431795)
--(axis cs:526365.949119374,95.1765238024873)
--(axis cs:524412.915851272,94.9995629748684)
--(axis cs:522459.88258317,94.7409333162242)
--(axis cs:520506.849315069,94.4909386713135)
--(axis cs:518553.816046967,94.3517099800011)
--(axis cs:516600.782778865,94.167121557739)
--(axis cs:514647.749510763,93.9312148041863)
--(axis cs:512694.716242661,93.7205585396485)
--(axis cs:510741.68297456,93.5388282543313)
--(axis cs:508788.649706458,93.3746918041045)
--(axis cs:506835.616438356,93.2342714196932)
--(axis cs:504882.583170254,93.1145299912304)
--(axis cs:502929.549902153,93.0106019520934)
--(axis cs:500976.516634051,92.9448869709024)
--(axis cs:499023.483365949,92.8828376307304)
--(axis cs:497070.450097847,92.7534432814733)
--(axis cs:495117.416829746,92.6311858489051)
--(axis cs:493164.383561644,92.4828067922219)
--(axis cs:491211.350293542,92.330519707683)
--(axis cs:489258.31702544,92.1601729223734)
--(axis cs:487305.283757339,91.9379339886027)
--(axis cs:485352.250489237,91.6743469825755)
--(axis cs:483399.217221135,91.4465424268527)
--(axis cs:481446.183953033,91.2095256245756)
--(axis cs:479493.150684931,90.9366968158839)
--(axis cs:477540.11741683,90.583953467518)
--(axis cs:475587.084148728,90.205417220102)
--(axis cs:473634.050880626,89.8866110037615)
--(axis cs:471681.017612524,89.5715122139624)
--(axis cs:469727.984344423,89.3505164592234)
--(axis cs:467774.951076321,89.1661704138745)
--(axis cs:465821.917808219,88.9682302739378)
--(axis cs:463868.884540117,88.7435067925284)
--(axis cs:461915.851272016,88.5449235569571)
--(axis cs:459962.818003914,88.3455178256345)
--(axis cs:458009.784735812,88.1609825929282)
--(axis cs:456056.75146771,88.1076581433451)
--(axis cs:454103.718199609,88.0915642573341)
--(axis cs:452150.684931507,88.0501292779989)
--(axis cs:450197.651663405,87.947940055484)
--(axis cs:448244.618395303,87.802141179421)
--(axis cs:446291.585127202,87.6011609702718)
--(axis cs:444338.5518591,87.3877183544506)
--(axis cs:442385.518590998,87.2512623504424)
--(axis cs:440432.485322896,87.1310618716932)
--(axis cs:438479.452054795,87.1230054261237)
--(axis cs:436526.418786693,87.1415575704894)
--(axis cs:434573.385518591,87.0669083130982)
--(axis cs:432620.352250489,86.9118848742557)
--(axis cs:430667.318982387,86.7796359558436)
--(axis cs:428714.285714286,86.6128994331202)
--(axis cs:426761.252446184,86.2342089236258)
--(axis cs:424808.219178082,85.8640052238365)
--(axis cs:422855.18590998,85.5747783701533)
--(axis cs:420902.152641879,85.2875073883125)
--(axis cs:418949.119373777,84.9920061634812)
--(axis cs:416996.086105675,84.6920904468443)
--(axis cs:415043.052837573,84.3744809046802)
--(axis cs:413090.019569472,84.0155869896516)
--(axis cs:411136.98630137,83.6266831864955)
--(axis cs:409183.953033268,83.2321244519074)
--(axis cs:407230.919765166,82.95269160607)
--(axis cs:405277.886497065,82.8252494727374)
--(axis cs:403324.853228963,82.7016786589767)
--(axis cs:401371.819960861,82.5430061711745)
--(axis cs:399418.786692759,82.2720092094986)
--(axis cs:397465.753424658,81.9361692616808)
--(axis cs:395512.720156556,81.5629967485211)
--(axis cs:393559.686888454,81.2008572270039)
--(axis cs:391606.653620352,80.9018406864132)
--(axis cs:389653.62035225,80.647650988722)
--(axis cs:387700.587084149,80.5076461101071)
--(axis cs:385747.553816047,80.3700979168027)
--(axis cs:383794.520547945,80.2688459876458)
--(axis cs:381841.487279843,80.1695811452269)
--(axis cs:379888.454011742,80.0599315668264)
--(axis cs:377935.42074364,80.042727410816)
--(axis cs:375982.387475538,80.1823064014985)
--(axis cs:374029.354207436,80.3062883012288)
--(axis cs:372076.320939335,80.4623399056148)
--(axis cs:370123.287671233,80.5286836238667)
--(axis cs:368170.254403131,80.571720673751)
--(axis cs:366217.221135029,80.525424886819)
--(axis cs:364264.187866928,80.3483850910605)
--(axis cs:362311.154598826,80.0918389582498)
--(axis cs:360358.121330724,79.866389639856)
--(axis cs:358405.088062622,79.7138832303719)
--(axis cs:356452.054794521,79.4735500621427)
--(axis cs:354499.021526419,79.0817188535602)
--(axis cs:352545.988258317,78.8068592072017)
--(axis cs:350592.954990215,78.5266739928764)
--(axis cs:348639.921722114,78.2226389977856)
--(axis cs:346686.888454012,77.8383932787385)
--(axis cs:344733.85518591,77.3318466885334)
--(axis cs:342780.821917808,76.7805487133015)
--(axis cs:340827.788649706,76.3189297896225)
--(axis cs:338874.755381605,75.8836208150962)
--(axis cs:336921.722113503,75.4526635268712)
--(axis cs:334968.688845401,74.989480582217)
--(axis cs:333015.655577299,74.6194017330657)
--(axis cs:331062.622309198,74.1000773905113)
--(axis cs:329109.589041096,73.6422286082264)
--(axis cs:327156.555772994,73.2909843490779)
--(axis cs:325203.522504892,72.991960506051)
--(axis cs:323250.489236791,72.8443101774402)
--(axis cs:321297.455968689,72.7414945839451)
--(axis cs:319344.422700587,72.6062982550227)
--(axis cs:317391.389432485,72.3999859566621)
--(axis cs:315438.356164384,72.1788771297369)
--(axis cs:313485.322896282,71.9346446429045)
--(axis cs:311532.28962818,71.5854541812)
--(axis cs:309579.256360078,71.3285679323028)
--(axis cs:307626.223091976,71.0305002012125)
--(axis cs:305673.189823875,70.5825212395511)
--(axis cs:303720.156555773,70.0317374457982)
--(axis cs:301767.123287671,69.4285749709315)
--(axis cs:299814.090019569,68.8401462149829)
--(axis cs:297861.056751468,68.379323729144)
--(axis cs:295908.023483366,67.9266378598905)
--(axis cs:293954.990215264,67.5016269905695)
--(axis cs:292001.956947162,67.1627905832498)
--(axis cs:290048.923679061,66.9209145764346)
--(axis cs:288095.890410959,66.6549688729139)
--(axis cs:286142.857142857,66.3653006886115)
--(axis cs:284189.823874755,66.0158790324721)
--(axis cs:282236.790606654,65.6689495695962)
--(axis cs:280283.757338552,65.4740924485079)
--(axis cs:278330.72407045,65.2547148250322)
--(axis cs:276377.690802348,64.95806298342)
--(axis cs:274424.657534247,64.6908665931639)
--(axis cs:272471.624266145,64.4134890137548)
--(axis cs:270518.590998043,64.1391790852739)
--(axis cs:268565.557729941,63.9009475454344)
--(axis cs:266612.52446184,63.6445060115012)
--(axis cs:264659.491193738,63.3892967848702)
--(axis cs:262706.457925636,63.1885522842618)
--(axis cs:260753.424657534,63.0286796534394)
--(axis cs:258800.391389432,62.7435645207428)
--(axis cs:256847.358121331,62.3937044841845)
--(axis cs:254894.324853229,62.0311381269504)
--(axis cs:252941.291585127,61.6669664653361)
--(axis cs:250988.258317025,61.3246273067688)
--(axis cs:249035.225048924,61.0350707212042)
--(axis cs:247082.191780822,60.7608771129201)
--(axis cs:245129.15851272,60.4798008932122)
--(axis cs:243176.125244618,60.2443604038949)
--(axis cs:241223.091976517,60.0689014451316)
--(axis cs:239270.058708415,59.8976929593278)
--(axis cs:237317.025440313,59.6719606304335)
--(axis cs:235363.992172211,59.3518527090444)
--(axis cs:233410.95890411,58.9437440902875)
--(axis cs:231457.925636008,58.6043144752159)
--(axis cs:229504.892367906,58.2723121775795)
--(axis cs:227551.859099804,57.8826370708432)
--(axis cs:225598.825831703,57.4855619405129)
--(axis cs:223645.792563601,57.0764453923596)
--(axis cs:221692.759295499,56.6084506460711)
--(axis cs:219739.726027397,56.0706297781154)
--(axis cs:217786.692759295,55.559044082081)
--(axis cs:215833.659491194,55.1390410012818)
--(axis cs:213880.626223092,54.7279693315406)
--(axis cs:211927.59295499,54.3930491856575)
--(axis cs:209974.559686888,53.9893796052286)
--(axis cs:208021.526418787,53.5147884558508)
--(axis cs:206068.493150685,53.0913067525817)
--(axis cs:204115.459882583,52.7613494537171)
--(axis cs:202162.426614481,52.4931214225809)
--(axis cs:200209.39334638,52.2795315495368)
--(axis cs:198256.360078278,52.0822849274257)
--(axis cs:196303.326810176,51.8399720681332)
--(axis cs:194350.293542074,51.6101581067395)
--(axis cs:192397.260273973,51.4418743718942)
--(axis cs:190444.227005871,51.2276224160142)
--(axis cs:188491.193737769,51.0518587512072)
--(axis cs:186538.160469667,50.9390196972219)
--(axis cs:184585.127201566,50.7344877965807)
--(axis cs:182632.093933464,50.423829009496)
--(axis cs:180679.060665362,50.086933809639)
--(axis cs:178726.02739726,49.7671618896069)
--(axis cs:176772.994129158,49.4421805804011)
--(axis cs:174819.960861057,49.129412565822)
--(axis cs:172866.927592955,48.8267429772572)
--(axis cs:170913.894324853,48.5091806754164)
--(axis cs:168960.861056751,48.2264869025958)
--(axis cs:167007.82778865,47.9487606141846)
--(axis cs:165054.794520548,47.6870544185894)
--(axis cs:163101.761252446,47.5003980185679)
--(axis cs:161148.727984344,47.3195087866865)
--(axis cs:159195.694716243,47.0961720299387)
--(axis cs:157242.661448141,46.8628874031074)
--(axis cs:155289.628180039,46.6181523631319)
--(axis cs:153336.594911937,46.3910861993574)
--(axis cs:151383.561643836,46.1503926142887)
--(axis cs:149430.528375734,45.8809188303349)
--(axis cs:147477.495107632,45.5932400548648)
--(axis cs:145524.46183953,45.3505930063444)
--(axis cs:143571.428571429,45.1494244525319)
--(axis cs:141618.395303327,44.9105943720733)
--(axis cs:139665.362035225,44.6731479565684)
--(axis cs:137712.328767123,44.4331685105334)
--(axis cs:135759.295499022,44.2002671258292)
--(axis cs:133806.26223092,43.9710845537251)
--(axis cs:131853.228962818,43.7086184021169)
--(axis cs:129900.195694716,43.4827103235994)
--(axis cs:127947.162426614,43.2944974369091)
--(axis cs:125994.129158513,43.1300026717178)
--(axis cs:124041.095890411,42.9109723314787)
--(axis cs:122088.062622309,42.6502489948482)
--(axis cs:120135.029354207,42.4127096246036)
--(axis cs:118181.996086106,42.2206691244606)
--(axis cs:116228.962818004,42.0980361529949)
--(axis cs:114275.929549902,42.024124944988)
--(axis cs:112322.8962818,41.9617903754017)
--(axis cs:110369.863013699,41.8849200344829)
--(axis cs:108416.829745597,41.7547178342743)
--(axis cs:106463.796477495,41.6079664597405)
--(axis cs:104510.763209393,41.444761577947)
--(axis cs:102557.729941292,41.303074199954)
--(axis cs:100604.69667319,41.1510375534557)
--(axis cs:98651.6634050881,40.9915585088805)
--(axis cs:96698.6301369863,40.8282181822298)
--(axis cs:94745.5968688845,40.6513966427947)
--(axis cs:92792.5636007828,40.4688170298292)
--(axis cs:90839.530332681,40.2841897716158)
--(axis cs:88886.4970645792,40.1346578790457)
--(axis cs:86933.4637964775,40.0085348764025)
--(axis cs:84980.4305283757,39.8755666161133)
--(axis cs:83027.397260274,39.7481664791112)
--(axis cs:81074.3639921722,39.6274258724687)
--(axis cs:79121.3307240704,39.4591965132135)
--(axis cs:77168.2974559687,39.2368273171703)
--(axis cs:75215.2641878669,38.9801248404824)
--(axis cs:73262.2309197652,38.7240567125293)
--(axis cs:71309.1976516634,38.5086514314314)
--(axis cs:69356.1643835616,38.2893089665228)
--(axis cs:67403.1311154599,38.0642050252105)
--(axis cs:65450.0978473581,37.8299263426664)
--(axis cs:63497.0645792564,37.5426070903088)
--(axis cs:61544.0313111546,37.2208737631315)
--(axis cs:59590.9980430528,36.9432627926768)
--(axis cs:57637.9647749511,36.6974558326399)
--(axis cs:55684.9315068493,36.4560963566797)
--(axis cs:53731.8982387476,36.278004223851)
--(axis cs:51778.8649706458,36.1137916650465)
--(axis cs:49825.831702544,35.9405634974726)
--(axis cs:47872.7984344423,35.7713104878514)
--(axis cs:45919.7651663405,35.611741966405)
--(axis cs:43966.7318982387,35.4394762748995)
--(axis cs:42013.698630137,35.2258153393171)
--(axis cs:40060.6653620352,34.9493944189065)
--(axis cs:38107.6320939335,34.5799049013609)
--(axis cs:36154.5988258317,34.107959044452)
--(axis cs:34201.5655577299,33.5421620353431)
--(axis cs:32248.5322896282,32.8528167003913)
--(axis cs:30295.4990215264,32.0377402581737)
--(axis cs:28342.4657534247,31.1780992587894)
--(axis cs:26389.4324853229,30.2760424427578)
--(axis cs:24436.3992172211,29.3437375674255)
--(axis cs:22483.3659491194,28.3678409239807)
--(axis cs:20530.3326810176,27.3702738465084)
--(axis cs:18577.2994129159,26.3081459586321)
--(axis cs:16624.2661448141,25.3276588134962)
--(axis cs:14671.2328767123,24.389631165675)
--(axis cs:12718.1996086106,23.1559321157819)
--(axis cs:10765.1663405088,21.8827128636907)
--(axis cs:8812.13307240704,21.065983782721)
--(axis cs:6859.09980430528,20.4434568915735)
--(axis cs:4906.06653620352,19.8538268402955)
--(axis cs:2953.03326810176,19.3268188686212)
--(axis cs:1000,18.8273803171616)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:1000,19.2320921291598)
--(axis cs:1000,4.99392548714643)
--(axis cs:2953.03326810176,6.94001694247317)
--(axis cs:4906.06653620352,8.42335333757902)
--(axis cs:6859.09980430528,9.93351274950747)
--(axis cs:8812.13307240704,11.43405417019)
--(axis cs:10765.1663405088,13.05643855681)
--(axis cs:12718.1996086106,15.1563496764664)
--(axis cs:14671.2328767123,17.3623777527665)
--(axis cs:16624.2661448141,19.1986885261058)
--(axis cs:18577.2994129159,20.4859861287096)
--(axis cs:20530.3326810176,21.2599038299128)
--(axis cs:22483.3659491194,21.732762687124)
--(axis cs:24436.3992172211,22.0735229264413)
--(axis cs:26389.4324853229,22.3644158582268)
--(axis cs:28342.4657534247,22.5810800392586)
--(axis cs:30295.4990215264,22.7595801423794)
--(axis cs:32248.5322896282,22.9523440070282)
--(axis cs:34201.5655577299,23.1369058651432)
--(axis cs:36154.5988258317,23.3106447599757)
--(axis cs:38107.6320939335,23.4437878733536)
--(axis cs:40060.6653620352,23.5641545781391)
--(axis cs:42013.698630137,23.7806826253468)
--(axis cs:43966.7318982387,24.1029492611231)
--(axis cs:45919.7651663405,24.5547517967856)
--(axis cs:47872.7984344423,25.06046761281)
--(axis cs:49825.831702544,25.6610344353187)
--(axis cs:51778.8649706458,26.2647822256)
--(axis cs:53731.8982387476,26.8528478950731)
--(axis cs:55684.9315068493,27.4583894088397)
--(axis cs:57637.9647749511,28.1078007498186)
--(axis cs:59590.9980430528,28.7904823999963)
--(axis cs:61544.0313111546,29.4885289764701)
--(axis cs:63497.0645792564,30.1587792914146)
--(axis cs:65450.0978473581,30.6922428682977)
--(axis cs:67403.1311154599,31.1098818690986)
--(axis cs:69356.1643835616,31.457452585994)
--(axis cs:71309.1976516634,31.646611072402)
--(axis cs:73262.2309197652,31.8478769209646)
--(axis cs:75215.2641878669,32.1014395911312)
--(axis cs:77168.2974559687,32.3885710158402)
--(axis cs:79121.3307240704,32.6110539015522)
--(axis cs:81074.3639921722,32.7816135229201)
--(axis cs:83027.397260274,32.8876121576168)
--(axis cs:84980.4305283757,32.9397677248945)
--(axis cs:86933.4637964775,33.0992505901262)
--(axis cs:88886.4970645792,33.3249382335573)
--(axis cs:90839.530332681,33.622431291981)
--(axis cs:92792.5636007828,33.9275316087567)
--(axis cs:94745.5968688845,34.0528640163518)
--(axis cs:96698.6301369863,34.1529243936726)
--(axis cs:98651.6634050881,34.2401444397275)
--(axis cs:100604.69667319,34.3224571926257)
--(axis cs:102557.729941292,34.4285165220338)
--(axis cs:104510.763209393,34.5629225649469)
--(axis cs:106463.796477495,34.6832976535958)
--(axis cs:108416.829745597,34.7702156007889)
--(axis cs:110369.863013699,34.8827543104265)
--(axis cs:112322.8962818,34.9838246008026)
--(axis cs:114275.929549902,35.1003830436807)
--(axis cs:116228.962818004,35.2179721109781)
--(axis cs:118181.996086106,35.2629528914333)
--(axis cs:120135.029354207,35.2641411339483)
--(axis cs:122088.062622309,35.2406064117715)
--(axis cs:124041.095890411,35.1695921594554)
--(axis cs:125994.129158513,35.0652194784251)
--(axis cs:127947.162426614,34.9739301041087)
--(axis cs:129900.195694716,34.8546685325123)
--(axis cs:131853.228962818,34.6554798378536)
--(axis cs:133806.26223092,34.4284765570606)
--(axis cs:135759.295499022,34.1791171473784)
--(axis cs:137712.328767123,33.9483964273587)
--(axis cs:139665.362035225,33.7381310680185)
--(axis cs:141618.395303327,33.5411881631468)
--(axis cs:143571.428571429,33.3261554493916)
--(axis cs:145524.46183953,33.1351912256996)
--(axis cs:147477.495107632,32.9800610459173)
--(axis cs:149430.528375734,32.8269871981572)
--(axis cs:151383.561643836,32.6879846530775)
--(axis cs:153336.594911937,32.6296910129204)
--(axis cs:155289.628180039,32.6300679606124)
--(axis cs:157242.661448141,32.6172939550927)
--(axis cs:159195.694716243,32.5885088755453)
--(axis cs:161148.727984344,32.5784791416587)
--(axis cs:163101.761252446,32.5975613656929)
--(axis cs:165054.794520548,32.6688209188666)
--(axis cs:167007.82778865,32.7512777028327)
--(axis cs:168960.861056751,32.8609036300301)
--(axis cs:170913.894324853,33.0081303512671)
--(axis cs:172866.927592955,33.1419791940408)
--(axis cs:174819.960861057,33.2285794371399)
--(axis cs:176772.994129158,33.2865187204824)
--(axis cs:178726.02739726,33.3949581586378)
--(axis cs:180679.060665362,33.5552869470095)
--(axis cs:182632.093933464,33.6793344573043)
--(axis cs:184585.127201566,33.7966150703935)
--(axis cs:186538.160469667,33.8915614565395)
--(axis cs:188491.193737769,33.971037217057)
--(axis cs:190444.227005871,34.0309703837452)
--(axis cs:192397.260273973,34.0766783826193)
--(axis cs:194350.293542074,34.1061891421384)
--(axis cs:196303.326810176,34.1191173946527)
--(axis cs:198256.360078278,34.1682885899281)
--(axis cs:200209.39334638,34.2195999383635)
--(axis cs:202162.426614481,34.2237698870743)
--(axis cs:204115.459882583,34.1864142519068)
--(axis cs:206068.493150685,34.1230390493856)
--(axis cs:208021.526418787,34.0885348029265)
--(axis cs:209974.559686888,34.0953125135249)
--(axis cs:211927.59295499,34.1186526069103)
--(axis cs:213880.626223092,34.1264624085165)
--(axis cs:215833.659491194,34.1196197483393)
--(axis cs:217786.692759295,34.1381221583449)
--(axis cs:219739.726027397,34.1197264637238)
--(axis cs:221692.759295499,34.0466206915664)
--(axis cs:223645.792563601,33.9979176344179)
--(axis cs:225598.825831703,33.972110821784)
--(axis cs:227551.859099804,34.0118420589038)
--(axis cs:229504.892367906,34.0822745005688)
--(axis cs:231457.925636008,34.150441523695)
--(axis cs:233410.95890411,34.2139161276472)
--(axis cs:235363.992172211,34.2921534238645)
--(axis cs:237317.025440313,34.3590409450876)
--(axis cs:239270.058708415,34.4442757797791)
--(axis cs:241223.091976517,34.6298478007846)
--(axis cs:243176.125244618,34.9133362611689)
--(axis cs:245129.15851272,35.2641672697873)
--(axis cs:247082.191780822,35.6578455989506)
--(axis cs:249035.225048924,35.981714127117)
--(axis cs:250988.258317025,36.2692821375678)
--(axis cs:252941.291585127,36.5746548311341)
--(axis cs:254894.324853229,36.9421189231157)
--(axis cs:256847.358121331,37.3059765558493)
--(axis cs:258800.391389432,37.6968317425546)
--(axis cs:260753.424657534,38.0230688842596)
--(axis cs:262706.457925636,38.2708308266413)
--(axis cs:264659.491193738,38.4541795972069)
--(axis cs:266612.52446184,38.5909330922021)
--(axis cs:268565.557729941,38.7412223058298)
--(axis cs:270518.590998043,38.9567737199545)
--(axis cs:272471.624266145,39.1773720472242)
--(axis cs:274424.657534247,39.3446578057304)
--(axis cs:276377.690802348,39.451622007111)
--(axis cs:278330.72407045,39.5406418328893)
--(axis cs:280283.757338552,39.5806231757293)
--(axis cs:282236.790606654,39.5211700304024)
--(axis cs:284189.823874755,39.4188904420094)
--(axis cs:286142.857142857,39.3021668529708)
--(axis cs:288095.890410959,39.1962864816222)
--(axis cs:290048.923679061,39.025301213146)
--(axis cs:292001.956947162,38.7188813917174)
--(axis cs:293954.990215264,38.3521571384437)
--(axis cs:295908.023483366,37.9436657746353)
--(axis cs:297861.056751468,37.4487439206579)
--(axis cs:299814.090019569,37.0034518179674)
--(axis cs:301767.123287671,36.7030545819502)
--(axis cs:303720.156555773,36.5044922829555)
--(axis cs:305673.189823875,36.4793280882566)
--(axis cs:307626.223091976,36.5820699558532)
--(axis cs:309579.256360078,36.706768103839)
--(axis cs:311532.28962818,36.9821609612763)
--(axis cs:313485.322896282,37.334521723585)
--(axis cs:315438.356164384,37.6082564052693)
--(axis cs:317391.389432485,37.8453740971212)
--(axis cs:319344.422700587,38.1443711062219)
--(axis cs:321297.455968689,38.4630339736646)
--(axis cs:323250.489236791,38.7285383687944)
--(axis cs:325203.522504892,39.1818618684385)
--(axis cs:327156.555772994,39.5789246909907)
--(axis cs:329109.589041096,39.8988331743634)
--(axis cs:331062.622309198,40.1435847903602)
--(axis cs:333015.655577299,40.2020306107109)
--(axis cs:334968.688845401,40.3756144311872)
--(axis cs:336921.722113503,40.7261067568528)
--(axis cs:338874.755381605,41.263652751867)
--(axis cs:340827.788649706,41.8231387363709)
--(axis cs:342780.821917808,42.363395569191)
--(axis cs:344733.85518591,42.86768686122)
--(axis cs:346686.888454012,43.1655637069022)
--(axis cs:348639.921722114,43.4195998973202)
--(axis cs:350592.954990215,43.6913466872641)
--(axis cs:352545.988258317,44.0249035165043)
--(axis cs:354499.021526419,44.3804642489473)
--(axis cs:356452.054794521,44.6647031878156)
--(axis cs:358405.088062622,44.8906670117521)
--(axis cs:360358.121330724,44.9467863917702)
--(axis cs:362311.154598826,44.9321592992132)
--(axis cs:364264.187866928,44.8494977792133)
--(axis cs:366217.221135029,44.8410715416376)
--(axis cs:368170.254403131,44.8597630977425)
--(axis cs:370123.287671233,44.8633109738851)
--(axis cs:372076.320939335,44.8106110224108)
--(axis cs:374029.354207436,44.8472659934754)
--(axis cs:375982.387475538,44.9348703007568)
--(axis cs:377935.42074364,45.0253829754879)
--(axis cs:379888.454011742,45.1004302397503)
--(axis cs:381841.487279843,45.3817724598076)
--(axis cs:383794.520547945,45.7350510284671)
--(axis cs:385747.553816047,46.1491027568286)
--(axis cs:387700.587084149,46.4139614246826)
--(axis cs:389653.62035225,46.746564843459)
--(axis cs:391606.653620352,47.1299995096932)
--(axis cs:393559.686888454,47.6008280073974)
--(axis cs:395512.720156556,47.9668300262994)
--(axis cs:397465.753424658,48.3140080881725)
--(axis cs:399418.786692759,48.6961203528962)
--(axis cs:401371.819960861,49.1089078770869)
--(axis cs:403324.853228963,49.4324820048897)
--(axis cs:405277.886497065,49.6756718854171)
--(axis cs:407230.919765166,49.9171141011338)
--(axis cs:409183.953033268,50.2347274807851)
--(axis cs:411136.98630137,50.464390560377)
--(axis cs:413090.019569472,50.6473654668195)
--(axis cs:415043.052837573,50.7938503130478)
--(axis cs:416996.086105675,50.9433488104275)
--(axis cs:418949.119373777,51.0641836427995)
--(axis cs:420902.152641879,51.1968758121166)
--(axis cs:422855.18590998,51.3332080021171)
--(axis cs:424808.219178082,51.4943481413988)
--(axis cs:426761.252446184,51.7143719730132)
--(axis cs:428714.285714286,51.9147543520395)
--(axis cs:430667.318982387,52.0241237478956)
--(axis cs:432620.352250489,52.2187614178248)
--(axis cs:434573.385518591,52.4542923059315)
--(axis cs:436526.418786693,52.6885292636752)
--(axis cs:438479.452054795,52.9243221074147)
--(axis cs:440432.485322896,53.1793436493162)
--(axis cs:442385.518590998,53.469087646118)
--(axis cs:444338.5518591,53.7945035379823)
--(axis cs:446291.585127202,54.1482996490623)
--(axis cs:448244.618395303,54.5225042180764)
--(axis cs:450197.651663405,54.9287436372561)
--(axis cs:452150.684931507,55.3500989500478)
--(axis cs:454103.718199609,55.5960352054211)
--(axis cs:456056.75146771,55.8545237332131)
--(axis cs:458009.784735812,56.1763895504558)
--(axis cs:459962.818003914,56.5174981348894)
--(axis cs:461915.851272016,56.8208372651253)
--(axis cs:463868.884540117,57.077779675001)
--(axis cs:465821.917808219,57.2858194258374)
--(axis cs:467774.951076321,57.4456074688071)
--(axis cs:469727.984344423,57.5770783297168)
--(axis cs:471681.017612524,57.7279068347074)
--(axis cs:473634.050880626,57.882104890818)
--(axis cs:475587.084148728,58.0495789103961)
--(axis cs:477540.11741683,58.1836915201411)
--(axis cs:479493.150684931,58.3437512236434)
--(axis cs:481446.183953033,58.5074847011748)
--(axis cs:483399.217221135,58.6511948339045)
--(axis cs:485352.250489237,58.7772459057169)
--(axis cs:487305.283757339,58.9107042801668)
--(axis cs:489258.31702544,59.054020527038)
--(axis cs:491211.350293542,59.224592541424)
--(axis cs:493164.383561644,59.3769886515837)
--(axis cs:495117.416829746,59.5419589847137)
--(axis cs:497070.450097847,59.7445277104651)
--(axis cs:499023.483365949,59.9034859965928)
--(axis cs:500976.516634051,59.91767418621)
--(axis cs:502929.549902153,59.9461369435436)
--(axis cs:504882.583170254,60.0232672527616)
--(axis cs:506835.616438356,60.1451714104624)
--(axis cs:508788.649706458,60.3052444269493)
--(axis cs:510741.68297456,60.4772602706699)
--(axis cs:512694.716242661,60.6349308685526)
--(axis cs:514647.749510763,60.8488272683806)
--(axis cs:516600.782778865,61.0696392035485)
--(axis cs:518553.816046967,61.270020328318)
--(axis cs:520506.849315069,61.4413130510284)
--(axis cs:522459.88258317,61.631773450334)
--(axis cs:524412.915851272,61.8284280182295)
--(axis cs:526365.949119374,61.9870600408422)
--(axis cs:528318.982387476,62.1758983708615)
--(axis cs:530272.015655577,62.3857896929697)
--(axis cs:532225.048923679,62.5706794775413)
--(axis cs:534178.082191781,62.726891166233)
--(axis cs:536131.115459883,62.8121484487839)
--(axis cs:538084.148727984,62.8254845279927)
--(axis cs:540037.181996086,62.8218686902358)
--(axis cs:541990.215264188,62.9017385450442)
--(axis cs:543943.24853229,63.0323133886583)
--(axis cs:545896.281800391,63.1774999908595)
--(axis cs:547849.315068493,63.3191577619591)
--(axis cs:549802.348336595,63.3822444559863)
--(axis cs:551755.381604697,63.3971068412998)
--(axis cs:553708.414872798,63.4226107289018)
--(axis cs:555661.4481409,63.476206631134)
--(axis cs:557614.481409002,63.6163233916124)
--(axis cs:559567.514677104,63.8972483568303)
--(axis cs:561520.547945205,64.2171101382602)
--(axis cs:563473.581213307,64.4647941801599)
--(axis cs:565426.614481409,64.6261844261381)
--(axis cs:567379.647749511,64.7126279722736)
--(axis cs:569332.681017613,64.8040967980988)
--(axis cs:571285.714285714,64.99271243879)
--(axis cs:573238.747553816,65.2431235039289)
--(axis cs:575191.780821918,65.4666886545292)
--(axis cs:577144.81409002,65.671212329082)
--(axis cs:579097.847358121,65.8547660529114)
--(axis cs:581050.880626223,65.9946945448582)
--(axis cs:583003.913894325,66.1211131334162)
--(axis cs:584956.947162427,66.2532940115879)
--(axis cs:586909.980430528,66.4519601011796)
--(axis cs:588863.01369863,66.7227762251466)
--(axis cs:590816.046966732,67.0124820718504)
--(axis cs:592769.080234834,67.1833477090505)
--(axis cs:594722.113502935,67.2558953085479)
--(axis cs:596675.146771037,67.3876484003118)
--(axis cs:598628.180039139,67.5939220096178)
--(axis cs:600581.213307241,67.7895113264485)
--(axis cs:602534.246575342,67.947464452258)
--(axis cs:604487.279843444,68.0729239195919)
--(axis cs:606440.313111546,68.1764935848736)
--(axis cs:608393.346379648,68.3681255195897)
--(axis cs:610346.379647749,68.5353521280507)
--(axis cs:612299.412915851,68.6469916972296)
--(axis cs:614252.446183953,68.7664487988873)
--(axis cs:616205.479452055,68.9156125293791)
--(axis cs:618158.512720157,69.0269745038216)
--(axis cs:620111.545988258,69.0536273258521)
--(axis cs:622064.57925636,69.1226617570235)
--(axis cs:624017.612524462,69.2385143799476)
--(axis cs:625970.645792564,69.4517270555288)
--(axis cs:627923.679060665,69.6690783937964)
--(axis cs:629876.712328767,69.813771070964)
--(axis cs:631829.745596869,69.9622306034069)
--(axis cs:633782.778864971,70.1796546182883)
--(axis cs:635735.812133072,70.4228681292969)
--(axis cs:637688.845401174,70.6090766365779)
--(axis cs:639641.878669276,70.8296295429322)
--(axis cs:641594.911937378,71.0952303606758)
--(axis cs:643547.945205479,71.3210727523387)
--(axis cs:645500.978473581,71.5425774037342)
--(axis cs:647454.011741683,71.7583080959942)
--(axis cs:649407.045009785,71.9705377069415)
--(axis cs:651360.078277886,72.1895680212716)
--(axis cs:653313.111545988,72.3924318916882)
--(axis cs:655266.14481409,72.5925909952002)
--(axis cs:657219.178082192,72.8215716154199)
--(axis cs:659172.211350293,73.0114531830866)
--(axis cs:661125.244618395,73.1540694138957)
--(axis cs:663078.277886497,73.3061578231101)
--(axis cs:665031.311154599,73.413679261687)
--(axis cs:666984.344422701,73.4721444083306)
--(axis cs:668937.377690802,73.4646389262596)
--(axis cs:670890.410958904,73.4667619615122)
--(axis cs:672843.444227006,73.4739299180068)
--(axis cs:674796.477495108,73.4841534840947)
--(axis cs:676749.510763209,73.4278263973203)
--(axis cs:678702.544031311,73.3083399515297)
--(axis cs:680655.577299413,73.1781759564566)
--(axis cs:682608.610567515,73.0724639589116)
--(axis cs:684561.643835616,72.9841328607296)
--(axis cs:686514.677103718,73.0603003680041)
--(axis cs:688467.71037182,73.2463638778506)
--(axis cs:690420.743639922,73.4785544363406)
--(axis cs:692373.776908024,73.7325652185795)
--(axis cs:694326.810176125,73.9972572029267)
--(axis cs:696279.843444227,74.2442078856533)
--(axis cs:698232.876712329,74.4478949186891)
--(axis cs:700185.909980431,74.7920074428792)
--(axis cs:702138.943248532,75.191409659585)
--(axis cs:704091.976516634,75.5413320725948)
--(axis cs:706045.009784736,75.8595497775156)
--(axis cs:707998.043052838,76.0651737247305)
--(axis cs:709951.076320939,76.1937882260415)
--(axis cs:711904.109589041,76.2548298917293)
--(axis cs:713857.142857143,76.2513823651595)
--(axis cs:715810.176125245,76.2257601127702)
--(axis cs:717763.209393346,76.2333848194696)
--(axis cs:719716.242661448,76.2760777248918)
--(axis cs:721669.27592955,76.1642106074913)
--(axis cs:723622.309197652,76.0224266845162)
--(axis cs:725575.342465753,75.8937922499199)
--(axis cs:727528.375733855,75.7338667347602)
--(axis cs:729481.409001957,75.4896901256998)
--(axis cs:731434.442270059,75.1812469146804)
--(axis cs:733387.47553816,75.0047471832272)
--(axis cs:735340.508806262,74.9129310494474)
--(axis cs:737293.542074364,74.8968835081518)
--(axis cs:739246.575342466,74.8992558820338)
--(axis cs:741199.608610568,74.9484472787428)
--(axis cs:743152.641878669,75.1164912606573)
--(axis cs:745105.675146771,75.2283084915364)
--(axis cs:747058.708414873,75.3095490686596)
--(axis cs:749011.741682975,75.4426682517249)
--(axis cs:750964.774951076,75.5822521073473)
--(axis cs:752917.808219178,75.8407581307756)
--(axis cs:754870.84148728,76.0636611640579)
--(axis cs:756823.874755382,76.1961912195685)
--(axis cs:758776.908023483,76.2783762147313)
--(axis cs:760729.941291585,76.3763028956054)
--(axis cs:762682.974559687,76.4707633785622)
--(axis cs:764636.007827789,76.5141414800447)
--(axis cs:766589.04109589,76.5940003420183)
--(axis cs:768542.074363992,76.7009948283416)
--(axis cs:770495.107632094,76.8668526916497)
--(axis cs:772448.140900196,77.0706150961998)
--(axis cs:774401.174168297,77.1652879431143)
--(axis cs:776354.207436399,77.2544905825069)
--(axis cs:778307.240704501,77.3857650007466)
--(axis cs:780260.273972603,77.5509961325189)
--(axis cs:782213.307240705,77.7196616903194)
--(axis cs:784166.340508806,77.8645809138183)
--(axis cs:786119.373776908,78.0253223488)
--(axis cs:788072.40704501,78.1115669195498)
--(axis cs:790025.440313112,78.0976876205477)
--(axis cs:791978.473581213,78.114157527504)
--(axis cs:793931.506849315,78.1685666351205)
--(axis cs:795884.540117417,78.1974320034797)
--(axis cs:797837.573385519,78.132464180293)
--(axis cs:799790.60665362,78.0909206596704)
--(axis cs:801743.639921722,78.0040660143571)
--(axis cs:803696.673189824,77.8795946316133)
--(axis cs:805649.706457926,77.748210487241)
--(axis cs:807602.739726027,77.7222586910802)
--(axis cs:809555.772994129,77.7305880326989)
--(axis cs:811508.806262231,77.656081763857)
--(axis cs:813461.839530333,77.6364190445053)
--(axis cs:815414.872798434,77.6160143019899)
--(axis cs:817367.906066536,77.5168622425382)
--(axis cs:819320.939334638,77.305612069991)
--(axis cs:821273.97260274,76.9429064394622)
--(axis cs:823227.005870841,76.7224338517617)
--(axis cs:825180.039138943,76.7753509724119)
--(axis cs:827133.072407045,76.944395070145)
--(axis cs:829086.105675147,76.9892764189362)
--(axis cs:831039.138943249,77.0058317107966)
--(axis cs:832992.17221135,77.0601843711132)
--(axis cs:834945.205479452,77.1153218261966)
--(axis cs:836898.238747554,77.2137612496729)
--(axis cs:838851.272015656,77.5298777871645)
--(axis cs:840804.305283757,77.9734565427202)
--(axis cs:842757.338551859,78.4339341884337)
--(axis cs:844710.371819961,78.7770040006042)
--(axis cs:846663.405088063,78.9582126030373)
--(axis cs:848616.438356164,79.0583472932765)
--(axis cs:850569.471624266,79.1071692391914)
--(axis cs:852522.504892368,79.222728786549)
--(axis cs:854475.53816047,79.276034254612)
--(axis cs:856428.571428571,79.3070283742936)
--(axis cs:858381.604696673,79.3640939010247)
--(axis cs:860334.637964775,79.4076704672541)
--(axis cs:862287.671232877,79.4588186835666)
--(axis cs:864240.704500978,79.511145935963)
--(axis cs:866193.73776908,79.5656252297671)
--(axis cs:868146.771037182,79.5907747494167)
--(axis cs:870099.804305284,79.5822302853825)
--(axis cs:872052.837573385,79.5798365750788)
--(axis cs:874005.870841487,79.5949665012929)
--(axis cs:875958.904109589,79.7328685305017)
--(axis cs:877911.937377691,79.8143793809272)
--(axis cs:879864.970645793,79.879690221452)
--(axis cs:881818.003913894,79.9477647111888)
--(axis cs:883771.037181996,79.9980681406382)
--(axis cs:885724.070450098,79.9944787669731)
--(axis cs:887677.1037182,79.8974007745023)
--(axis cs:889630.136986301,79.7919307497431)
--(axis cs:891583.170254403,79.6937178611682)
--(axis cs:893536.203522505,79.5850090730876)
--(axis cs:895489.236790607,79.4486223335629)
--(axis cs:897442.270058708,79.2444239682752)
--(axis cs:899395.30332681,79.0181787762165)
--(axis cs:901348.336594912,78.8773684365389)
--(axis cs:903301.369863014,78.8026733954041)
--(axis cs:905254.403131115,78.7521490721826)
--(axis cs:907207.436399217,78.7318320729153)
--(axis cs:909160.469667319,78.7296790979627)
--(axis cs:911113.502935421,78.8973596251412)
--(axis cs:913066.536203522,79.2060351960272)
--(axis cs:915019.569471624,79.5179943364184)
--(axis cs:916972.602739726,79.7780110028766)
--(axis cs:918925.636007828,79.9600039580332)
--(axis cs:920878.66927593,80.1538594361318)
--(axis cs:922831.702544031,80.239995280431)
--(axis cs:924784.735812133,80.1943455554674)
--(axis cs:926737.769080235,80.0624702973837)
--(axis cs:928690.802348337,79.9965443204993)
--(axis cs:930643.835616438,80.0127819268326)
--(axis cs:932596.86888454,79.909982579935)
--(axis cs:934549.902152642,79.8694211923688)
--(axis cs:936502.935420744,79.8707266039217)
--(axis cs:938455.968688845,79.8371647356796)
--(axis cs:940409.001956947,79.6914778767873)
--(axis cs:942362.035225049,79.4600724956503)
--(axis cs:944315.068493151,79.2501802655129)
--(axis cs:946268.101761252,79.2648631293514)
--(axis cs:948221.135029354,79.4641576957945)
--(axis cs:950174.168297456,79.619802510954)
--(axis cs:952127.201565558,79.6932940249637)
--(axis cs:954080.234833659,79.8757329085229)
--(axis cs:956033.268101761,79.9912067749697)
--(axis cs:957986.301369863,80.050034939405)
--(axis cs:959939.334637965,80.1790165423569)
--(axis cs:961892.367906066,80.393088720529)
--(axis cs:963845.401174168,80.6459343085776)
--(axis cs:965798.43444227,80.8323202897862)
--(axis cs:967751.467710372,80.8520942698754)
--(axis cs:969704.500978474,80.8414413696278)
--(axis cs:971657.534246575,80.7423770120836)
--(axis cs:973610.567514677,80.5717443534147)
--(axis cs:975563.600782779,80.3447169275516)
--(axis cs:977516.634050881,80.1320049287551)
--(axis cs:979469.667318982,79.9703554337956)
--(axis cs:981422.700587084,79.9718254125482)
--(axis cs:983375.733855186,80.0298287470893)
--(axis cs:985328.767123288,80.0822426203215)
--(axis cs:987281.800391389,80.1063920640052)
--(axis cs:989234.833659491,80.1269410816807)
--(axis cs:991187.866927593,80.1066423568907)
--(axis cs:993140.900195695,80.2096638765078)
--(axis cs:995093.933463797,80.3759439676296)
--(axis cs:997046.966731898,80.5036528758242)
--(axis cs:999000,80.5855912040192)
--(axis cs:999000,122.183204148497)
--(axis cs:999000,122.183204148497)
--(axis cs:997046.966731898,122.186866863904)
--(axis cs:995093.933463797,122.147158903172)
--(axis cs:993140.900195695,122.015583044654)
--(axis cs:991187.866927593,121.910187971616)
--(axis cs:989234.833659491,121.847634776687)
--(axis cs:987281.800391389,121.808352581916)
--(axis cs:985328.767123288,121.72567771661)
--(axis cs:983375.733855186,121.634351784744)
--(axis cs:981422.700587084,121.595782056606)
--(axis cs:979469.667318982,121.561019398553)
--(axis cs:977516.634050881,121.552515245382)
--(axis cs:975563.600782779,121.590590190753)
--(axis cs:973610.567514677,121.645193585375)
--(axis cs:971657.534246575,121.752937590377)
--(axis cs:969704.500978474,121.824390199418)
--(axis cs:967751.467710372,121.843585387128)
--(axis cs:965798.43444227,121.849140852145)
--(axis cs:963845.401174168,121.898557493044)
--(axis cs:961892.367906066,121.928472090368)
--(axis cs:959939.334637965,121.93191963905)
--(axis cs:957986.301369863,121.925754642691)
--(axis cs:956033.268101761,121.863269709039)
--(axis cs:954080.234833659,121.794066642049)
--(axis cs:952127.201565558,121.739972359745)
--(axis cs:950174.168297456,121.727095787911)
--(axis cs:948221.135029354,121.735050906327)
--(axis cs:946268.101761252,121.719022636409)
--(axis cs:944315.068493151,121.686245746172)
--(axis cs:942362.035225049,121.686130524997)
--(axis cs:940409.001956947,121.652122318077)
--(axis cs:938455.968688845,121.593554527233)
--(axis cs:936502.935420744,121.55549629559)
--(axis cs:934549.902152642,121.533516902339)
--(axis cs:932596.86888454,121.538843448066)
--(axis cs:930643.835616438,121.558806971113)
--(axis cs:928690.802348337,121.539017671938)
--(axis cs:926737.769080235,121.50781281842)
--(axis cs:924784.735812133,121.49234044282)
--(axis cs:922831.702544031,121.478339782378)
--(axis cs:920878.66927593,121.485731412992)
--(axis cs:918925.636007828,121.561895215395)
--(axis cs:916972.602739726,121.646066750643)
--(axis cs:915019.569471624,121.706663393263)
--(axis cs:913066.536203522,121.762049644995)
--(axis cs:911113.502935421,121.814021436305)
--(axis cs:909160.469667319,121.857195697667)
--(axis cs:907207.436399217,121.905688202767)
--(axis cs:905254.403131115,121.964448603726)
--(axis cs:903301.369863014,122.040175666367)
--(axis cs:901348.336594912,122.082988007566)
--(axis cs:899395.30332681,122.067180640112)
--(axis cs:897442.270058708,121.981083956439)
--(axis cs:895489.236790607,121.921505705748)
--(axis cs:893536.203522505,121.918359774397)
--(axis cs:891583.170254403,121.894729597844)
--(axis cs:889630.136986301,121.868342824225)
--(axis cs:887677.1037182,121.815125366511)
--(axis cs:885724.070450098,121.743553974796)
--(axis cs:883771.037181996,121.696837602364)
--(axis cs:881818.003913894,121.660440179012)
--(axis cs:879864.970645793,121.653189684326)
--(axis cs:877911.937377691,121.633942895877)
--(axis cs:875958.904109589,121.640915990432)
--(axis cs:874005.870841487,121.631361594559)
--(axis cs:872052.837573385,121.583992996596)
--(axis cs:870099.804305284,121.554964939503)
--(axis cs:868146.771037182,121.508757897322)
--(axis cs:866193.73776908,121.426808144167)
--(axis cs:864240.704500978,121.312404072625)
--(axis cs:862287.671232877,121.201228333102)
--(axis cs:860334.637964775,121.087675967859)
--(axis cs:858381.604696673,120.966264092045)
--(axis cs:856428.571428571,120.855962087222)
--(axis cs:854475.53816047,120.770875163328)
--(axis cs:852522.504892368,120.704360142379)
--(axis cs:850569.471624266,120.650731008157)
--(axis cs:848616.438356164,120.599145073546)
--(axis cs:846663.405088063,120.567298601255)
--(axis cs:844710.371819961,120.571472963406)
--(axis cs:842757.338551859,120.595290406491)
--(axis cs:840804.305283757,120.619369772979)
--(axis cs:838851.272015656,120.59663555714)
--(axis cs:836898.238747554,120.569135286992)
--(axis cs:834945.205479452,120.499428375963)
--(axis cs:832992.17221135,120.455462717483)
--(axis cs:831039.138943249,120.419891549914)
--(axis cs:829086.105675147,120.372211118073)
--(axis cs:827133.072407045,120.32418503874)
--(axis cs:825180.039138943,120.309029847457)
--(axis cs:823227.005870841,120.281959028248)
--(axis cs:821273.97260274,120.183502898998)
--(axis cs:819320.939334638,120.129740899789)
--(axis cs:817367.906066536,120.17181103484)
--(axis cs:815414.872798434,120.217793049101)
--(axis cs:813461.839530333,120.272096963269)
--(axis cs:811508.806262231,120.306267551795)
--(axis cs:809555.772994129,120.286806699509)
--(axis cs:807602.739726027,120.291260844384)
--(axis cs:805649.706457926,120.346155887133)
--(axis cs:803696.673189824,120.418319832943)
--(axis cs:801743.639921722,120.496698130189)
--(axis cs:799790.60665362,120.58739475283)
--(axis cs:797837.573385519,120.676734541773)
--(axis cs:795884.540117417,120.762172704233)
--(axis cs:793931.506849315,120.833173586618)
--(axis cs:791978.473581213,120.859535077241)
--(axis cs:790025.440313112,120.870020417159)
--(axis cs:788072.40704501,120.937785960278)
--(axis cs:786119.373776908,120.993135585917)
--(axis cs:784166.340508806,121.047268529678)
--(axis cs:782213.307240705,121.088355220939)
--(axis cs:780260.273972603,121.159707229614)
--(axis cs:778307.240704501,121.24098412806)
--(axis cs:776354.207436399,121.270280412416)
--(axis cs:774401.174168297,121.236452582959)
--(axis cs:772448.140900196,121.141736171635)
--(axis cs:770495.107632094,121.064410772122)
--(axis cs:768542.074363992,121.069388979664)
--(axis cs:766589.04109589,121.10138411084)
--(axis cs:764636.007827789,121.155553768789)
--(axis cs:762682.974559687,121.19862153075)
--(axis cs:760729.941291585,121.209232480427)
--(axis cs:758776.908023483,121.149082918742)
--(axis cs:756823.874755382,121.084855875847)
--(axis cs:754870.84148728,121.066187390456)
--(axis cs:752917.808219178,121.092497554523)
--(axis cs:750964.774951076,121.20618354072)
--(axis cs:749011.741682975,121.326959305898)
--(axis cs:747058.708414873,121.377097746303)
--(axis cs:745105.675146771,121.373434012389)
--(axis cs:743152.641878669,121.287428281148)
--(axis cs:741199.608610568,121.188023577835)
--(axis cs:739246.575342466,121.155433766748)
--(axis cs:737293.542074364,121.149629753131)
--(axis cs:735340.508806262,121.136690091225)
--(axis cs:733387.47553816,121.12986707266)
--(axis cs:731434.442270059,121.123153455602)
--(axis cs:729481.409001957,121.089366309533)
--(axis cs:727528.375733855,120.997544996809)
--(axis cs:725575.342465753,120.877408194162)
--(axis cs:723622.309197652,120.782384830256)
--(axis cs:721669.27592955,120.72621929149)
--(axis cs:719716.242661448,120.680708040557)
--(axis cs:717763.209393346,120.559358789684)
--(axis cs:715810.176125245,120.431600096455)
--(axis cs:713857.142857143,120.328337344679)
--(axis cs:711904.109589041,120.252836692777)
--(axis cs:709951.076320939,120.172898756455)
--(axis cs:707998.043052838,120.100117955779)
--(axis cs:706045.009784736,120.025819815303)
--(axis cs:704091.976516634,119.936944541123)
--(axis cs:702138.943248532,119.844628835805)
--(axis cs:700185.909980431,119.734833986442)
--(axis cs:698232.876712329,119.686158347047)
--(axis cs:696279.843444227,119.714267087643)
--(axis cs:694326.810176125,119.745751037857)
--(axis cs:692373.776908024,119.759883421635)
--(axis cs:690420.743639922,119.718024491329)
--(axis cs:688467.71037182,119.661149116447)
--(axis cs:686514.677103718,119.611496654394)
--(axis cs:684561.643835616,119.595408517255)
--(axis cs:682608.610567515,119.593108525546)
--(axis cs:680655.577299413,119.616824950637)
--(axis cs:678702.544031311,119.663474175895)
--(axis cs:676749.510763209,119.665152699008)
--(axis cs:674796.477495108,119.642364606739)
--(axis cs:672843.444227006,119.614479015186)
--(axis cs:670890.410958904,119.551825329542)
--(axis cs:668937.377690802,119.527016298747)
--(axis cs:666984.344422701,119.512375717047)
--(axis cs:665031.311154599,119.50133131044)
--(axis cs:663078.277886497,119.441245128957)
--(axis cs:661125.244618395,119.367912624228)
--(axis cs:659172.211350293,119.311303607765)
--(axis cs:657219.178082192,119.280605486304)
--(axis cs:655266.14481409,119.260814551038)
--(axis cs:653313.111545988,119.235509909475)
--(axis cs:651360.078277886,119.190273073863)
--(axis cs:649407.045009785,119.181812463413)
--(axis cs:647454.011741683,119.139029666573)
--(axis cs:645500.978473581,119.073710041457)
--(axis cs:643547.945205479,119.035096490472)
--(axis cs:641594.911937378,119.017505299553)
--(axis cs:639641.878669276,118.999040109913)
--(axis cs:637688.845401174,118.95315032943)
--(axis cs:635735.812133072,118.894232734071)
--(axis cs:633782.778864971,118.825688111716)
--(axis cs:631829.745596869,118.783401060404)
--(axis cs:629876.712328767,118.756884154389)
--(axis cs:627923.679060665,118.694009631205)
--(axis cs:625970.645792564,118.681515617564)
--(axis cs:624017.612524462,118.682882182711)
--(axis cs:622064.57925636,118.617516070688)
--(axis cs:620111.545988258,118.565589238416)
--(axis cs:618158.512720157,118.504553892804)
--(axis cs:616205.479452055,118.498443770391)
--(axis cs:614252.446183953,118.505508528091)
--(axis cs:612299.412915851,118.524203749581)
--(axis cs:610346.379647749,118.517602804003)
--(axis cs:608393.346379648,118.483951585704)
--(axis cs:606440.313111546,118.423045415888)
--(axis cs:604487.279843444,118.29760412017)
--(axis cs:602534.246575342,118.16031109462)
--(axis cs:600581.213307241,118.062396061694)
--(axis cs:598628.180039139,117.953271736151)
--(axis cs:596675.146771037,117.815504837678)
--(axis cs:594722.113502935,117.658529067202)
--(axis cs:592769.080234834,117.501598350285)
--(axis cs:590816.046966732,117.361366398319)
--(axis cs:588863.01369863,117.2388466064)
--(axis cs:586909.980430528,117.096837625348)
--(axis cs:584956.947162427,116.990116805634)
--(axis cs:583003.913894325,116.9298965499)
--(axis cs:581050.880626223,116.942692597635)
--(axis cs:579097.847358121,116.919464459203)
--(axis cs:577144.81409002,116.898040810078)
--(axis cs:575191.780821918,116.849946475271)
--(axis cs:573238.747553816,116.756797757403)
--(axis cs:571285.714285714,116.66118479367)
--(axis cs:569332.681017613,116.553102920445)
--(axis cs:567379.647749511,116.446570699271)
--(axis cs:565426.614481409,116.390917900564)
--(axis cs:563473.581213307,116.352704452307)
--(axis cs:561520.547945205,116.301735893875)
--(axis cs:559567.514677104,116.215441358114)
--(axis cs:557614.481409002,116.127533108084)
--(axis cs:555661.4481409,116.021233395693)
--(axis cs:553708.414872798,115.928292600883)
--(axis cs:551755.381604697,115.878276185405)
--(axis cs:549802.348336595,115.863369106876)
--(axis cs:547849.315068493,115.846959280995)
--(axis cs:545896.281800391,115.823013477743)
--(axis cs:543943.24853229,115.754171539607)
--(axis cs:541990.215264188,115.686392417553)
--(axis cs:540037.181996086,115.604636211392)
--(axis cs:538084.148727984,115.511472323821)
--(axis cs:536131.115459883,115.451408906491)
--(axis cs:534178.082191781,115.433204112432)
--(axis cs:532225.048923679,115.443090018132)
--(axis cs:530272.015655577,115.429610198735)
--(axis cs:528318.982387476,115.347970778912)
--(axis cs:526365.949119374,115.269218925198)
--(axis cs:524412.915851272,115.185015987365)
--(axis cs:522459.88258317,115.107449165472)
--(axis cs:520506.849315069,115.072824798277)
--(axis cs:518553.816046967,115.02513553477)
--(axis cs:516600.782778865,114.971158177252)
--(axis cs:514647.749510763,114.935636355107)
--(axis cs:512694.716242661,114.874182335301)
--(axis cs:510741.68297456,114.799230795502)
--(axis cs:508788.649706458,114.723366890899)
--(axis cs:506835.616438356,114.65267574747)
--(axis cs:504882.583170254,114.573104879805)
--(axis cs:502929.549902153,114.548409461632)
--(axis cs:500976.516634051,114.53620742515)
--(axis cs:499023.483365949,114.482311950891)
--(axis cs:497070.450097847,114.45469570986)
--(axis cs:495117.416829746,114.415409041797)
--(axis cs:493164.383561644,114.361278728603)
--(axis cs:491211.350293542,114.32075500987)
--(axis cs:489258.31702544,114.265399965307)
--(axis cs:487305.283757339,114.195337670236)
--(axis cs:485352.250489237,114.143467302772)
--(axis cs:483399.217221135,114.087150785241)
--(axis cs:481446.183953033,113.994980526028)
--(axis cs:479493.150684931,113.874432131912)
--(axis cs:477540.11741683,113.76548254515)
--(axis cs:475587.084148728,113.700341867854)
--(axis cs:473634.050880626,113.655485691657)
--(axis cs:471681.017612524,113.606770379872)
--(axis cs:469727.984344423,113.488536967662)
--(axis cs:467774.951076321,113.362086387286)
--(axis cs:465821.917808219,113.276786291278)
--(axis cs:463868.884540117,113.235544700298)
--(axis cs:461915.851272016,113.201829964253)
--(axis cs:459962.818003914,113.158611903638)
--(axis cs:458009.784735812,113.136828733881)
--(axis cs:456056.75146771,113.108105964039)
--(axis cs:454103.718199609,113.072776986479)
--(axis cs:452150.684931507,113.028167299828)
--(axis cs:450197.651663405,112.964788969927)
--(axis cs:448244.618395303,112.955041255101)
--(axis cs:446291.585127202,112.984200642463)
--(axis cs:444338.5518591,113.008218460324)
--(axis cs:442385.518590998,113.001975249263)
--(axis cs:440432.485322896,113.001613228416)
--(axis cs:438479.452054795,113.027777807924)
--(axis cs:436526.418786693,113.05568289648)
--(axis cs:434573.385518591,113.021873572455)
--(axis cs:432620.352250489,112.967416050901)
--(axis cs:430667.318982387,112.922564823941)
--(axis cs:428714.285714286,112.875627973896)
--(axis cs:426761.252446184,112.795541578304)
--(axis cs:424808.219178082,112.684203599864)
--(axis cs:422855.18590998,112.557869849206)
--(axis cs:420902.152641879,112.412179485618)
--(axis cs:418949.119373777,112.307109729765)
--(axis cs:416996.086105675,112.200769262115)
--(axis cs:415043.052837573,112.090940833054)
--(axis cs:413090.019569472,112.00502606361)
--(axis cs:411136.98630137,111.882760298366)
--(axis cs:409183.953033268,111.760944354713)
--(axis cs:407230.919765166,111.629441020527)
--(axis cs:405277.886497065,111.507281826371)
--(axis cs:403324.853228963,111.4042505608)
--(axis cs:401371.819960861,111.307083317972)
--(axis cs:399418.786692759,111.202471572229)
--(axis cs:397465.753424658,111.056773024907)
--(axis cs:395512.720156556,110.897557886925)
--(axis cs:393559.686888454,110.745061893524)
--(axis cs:391606.653620352,110.600175408662)
--(axis cs:389653.62035225,110.479321060133)
--(axis cs:387700.587084149,110.328789803642)
--(axis cs:385747.553816047,110.210988744364)
--(axis cs:383794.520547945,110.157694596515)
--(axis cs:381841.487279843,110.096339890269)
--(axis cs:379888.454011742,110.067954296266)
--(axis cs:377935.42074364,109.993255882141)
--(axis cs:375982.387475538,109.905163535767)
--(axis cs:374029.354207436,109.801522375449)
--(axis cs:372076.320939335,109.748996768281)
--(axis cs:370123.287671233,109.701468718016)
--(axis cs:368170.254403131,109.609462639783)
--(axis cs:366217.221135029,109.584991707271)
--(axis cs:364264.187866928,109.502649340691)
--(axis cs:362311.154598826,109.384933766259)
--(axis cs:360358.121330724,109.287059436736)
--(axis cs:358405.088062622,109.205226717863)
--(axis cs:356452.054794521,109.140882447369)
--(axis cs:354499.021526419,109.048105385108)
--(axis cs:352545.988258317,108.911573750878)
--(axis cs:350592.954990215,108.811570368392)
--(axis cs:348639.921722114,108.776694120352)
--(axis cs:346686.888454012,108.772351742975)
--(axis cs:344733.85518591,108.758135149104)
--(axis cs:342780.821917808,108.740976355801)
--(axis cs:340827.788649706,108.704906452399)
--(axis cs:338874.755381605,108.62809587976)
--(axis cs:336921.722113503,108.509117344114)
--(axis cs:334968.688845401,108.361406567899)
--(axis cs:333015.655577299,108.247837889103)
--(axis cs:331062.622309198,108.140885902625)
--(axis cs:329109.589041096,107.985598530167)
--(axis cs:327156.555772994,107.808611072372)
--(axis cs:325203.522504892,107.630860236729)
--(axis cs:323250.489236791,107.434643102154)
--(axis cs:321297.455968689,107.241730860542)
--(axis cs:319344.422700587,107.056613407197)
--(axis cs:317391.389432485,106.86597613158)
--(axis cs:315438.356164384,106.658523399785)
--(axis cs:313485.322896282,106.489907943211)
--(axis cs:311532.28962818,106.272874249578)
--(axis cs:309579.256360078,106.012717964733)
--(axis cs:307626.223091976,105.659681736776)
--(axis cs:305673.189823875,105.290687138811)
--(axis cs:303720.156555773,104.928073381907)
--(axis cs:301767.123287671,104.559002301556)
--(axis cs:299814.090019569,104.169449221939)
--(axis cs:297861.056751468,103.789788833557)
--(axis cs:295908.023483366,103.446967597467)
--(axis cs:293954.990215264,103.138254869555)
--(axis cs:292001.956947162,102.76576084504)
--(axis cs:290048.923679061,102.370105596343)
--(axis cs:288095.890410959,101.983485141394)
--(axis cs:286142.857142857,101.665863918608)
--(axis cs:284189.823874755,101.352643429034)
--(axis cs:282236.790606654,101.076717491794)
--(axis cs:280283.757338552,100.849433114261)
--(axis cs:278330.72407045,100.632387887886)
--(axis cs:276377.690802348,100.376004125535)
--(axis cs:274424.657534247,100.061306977648)
--(axis cs:272471.624266145,99.673782832357)
--(axis cs:270518.590998043,99.3189546906482)
--(axis cs:268565.557729941,99.0355174035244)
--(axis cs:266612.52446184,98.7340960066954)
--(axis cs:264659.491193738,98.4316977569078)
--(axis cs:262706.457925636,98.1541248675705)
--(axis cs:260753.424657534,97.8298889709359)
--(axis cs:258800.391389432,97.4480448369933)
--(axis cs:256847.358121331,97.0179065859601)
--(axis cs:254894.324853229,96.6324712859211)
--(axis cs:252941.291585127,96.2873851608678)
--(axis cs:250988.258317025,95.9921080370532)
--(axis cs:249035.225048924,95.6447137366526)
--(axis cs:247082.191780822,95.2249865996617)
--(axis cs:245129.15851272,94.7735673786842)
--(axis cs:243176.125244618,94.3276069806305)
--(axis cs:241223.091976517,93.8397503756649)
--(axis cs:239270.058708415,93.3182677692679)
--(axis cs:237317.025440313,92.8051489430632)
--(axis cs:235363.992172211,92.3255349586346)
--(axis cs:233410.95890411,91.8117498564683)
--(axis cs:231457.925636008,91.2454690172971)
--(axis cs:229504.892367906,90.642120997184)
--(axis cs:227551.859099804,89.9865836443565)
--(axis cs:225598.825831703,89.3050894790492)
--(axis cs:223645.792563601,88.6110291271183)
--(axis cs:221692.759295499,87.9118861055398)
--(axis cs:219739.726027397,87.2292453454012)
--(axis cs:217786.692759295,86.5317736717972)
--(axis cs:215833.659491194,85.7889498231707)
--(axis cs:213880.626223092,84.9851843447602)
--(axis cs:211927.59295499,84.1693037541361)
--(axis cs:209974.559686888,83.3857520266683)
--(axis cs:208021.526418787,82.6278890288932)
--(axis cs:206068.493150685,81.9528928667844)
--(axis cs:204115.459882583,81.2683539482159)
--(axis cs:202162.426614481,80.4854197446294)
--(axis cs:200209.39334638,79.6592470436436)
--(axis cs:198256.360078278,78.7861399927705)
--(axis cs:196303.326810176,77.8757499967221)
--(axis cs:194350.293542074,76.9123984556516)
--(axis cs:192397.260273973,75.9615653216269)
--(axis cs:190444.227005871,74.9851639696849)
--(axis cs:188491.193737769,73.9866461750683)
--(axis cs:186538.160469667,72.954228266584)
--(axis cs:184585.127201566,71.8255385565707)
--(axis cs:182632.093933464,70.7037491113301)
--(axis cs:180679.060665362,69.6199578660254)
--(axis cs:178726.02739726,68.5346628184551)
--(axis cs:176772.994129158,67.4454872490593)
--(axis cs:174819.960861057,66.3548934401019)
--(axis cs:172866.927592955,65.2888150996095)
--(axis cs:170913.894324853,64.2580961425488)
--(axis cs:168960.861056751,63.2726767219084)
--(axis cs:167007.82778865,62.2774636204054)
--(axis cs:165054.794520548,61.3319858882873)
--(axis cs:163101.761252446,60.4926427649178)
--(axis cs:161148.727984344,59.6659898940701)
--(axis cs:159195.694716243,58.7925384691646)
--(axis cs:157242.661448141,57.8615544381467)
--(axis cs:155289.628180039,56.9063836954089)
--(axis cs:153336.594911937,55.9692359891475)
--(axis cs:151383.561643836,55.0010369653833)
--(axis cs:149430.528375734,53.9620111522174)
--(axis cs:147477.495107632,52.9239628647943)
--(axis cs:145524.46183953,51.8934527550691)
--(axis cs:143571.428571429,50.8287655404556)
--(axis cs:141618.395303327,49.7901292552072)
--(axis cs:139665.362035225,48.8104200252307)
--(axis cs:137712.328767123,47.8984766511527)
--(axis cs:135759.295499022,47.0443188331934)
--(axis cs:133806.26223092,46.2220759951893)
--(axis cs:131853.228962818,45.4497595854224)
--(axis cs:129900.195694716,44.7677575833377)
--(axis cs:127947.162426614,44.1660909229302)
--(axis cs:125994.129158513,43.6099914588084)
--(axis cs:124041.095890411,43.0797908405583)
--(axis cs:122088.062622309,42.5829936772496)
--(axis cs:120135.029354207,42.1135438068497)
--(axis cs:118181.996086106,41.6808827989138)
--(axis cs:116228.962818004,41.2717937826941)
--(axis cs:114275.929549902,40.91841558423)
--(axis cs:112322.8962818,40.6293865768341)
--(axis cs:110369.863013699,40.3453720016198)
--(axis cs:108416.829745597,40.0292967276411)
--(axis cs:106463.796477495,39.6913978593503)
--(axis cs:104510.763209393,39.3754431264961)
--(axis cs:102557.729941292,39.0829650771486)
--(axis cs:100604.69667319,38.8122924856105)
--(axis cs:98651.6634050881,38.5833300721226)
--(axis cs:96698.6301369863,38.386431789478)
--(axis cs:94745.5968688845,38.184230993971)
--(axis cs:92792.5636007828,37.9997416588579)
--(axis cs:90839.530332681,37.9136765618109)
--(axis cs:88886.4970645792,37.8864209125691)
--(axis cs:86933.4637964775,37.8399236447677)
--(axis cs:84980.4305283757,37.7839318131345)
--(axis cs:83027.397260274,37.6843754648307)
--(axis cs:81074.3639921722,37.5400601658861)
--(axis cs:79121.3307240704,37.3580105981825)
--(axis cs:77168.2974559687,37.1682677401561)
--(axis cs:75215.2641878669,37.0158854353267)
--(axis cs:73262.2309197652,36.8730749490887)
--(axis cs:71309.1976516634,36.7246864241461)
--(axis cs:69356.1643835616,36.5261952356685)
--(axis cs:67403.1311154599,36.3006189111856)
--(axis cs:65450.0978473581,36.0410403631693)
--(axis cs:63497.0645792564,35.7335003292778)
--(axis cs:61544.0313111546,35.3948924114291)
--(axis cs:59590.9980430528,35.0082133184046)
--(axis cs:57637.9647749511,34.5776276217511)
--(axis cs:55684.9315068493,34.1340994011574)
--(axis cs:53731.8982387476,33.6614840741864)
--(axis cs:51778.8649706458,33.182791292718)
--(axis cs:49825.831702544,32.6586004170789)
--(axis cs:47872.7984344423,32.109626289401)
--(axis cs:45919.7651663405,31.5150964340114)
--(axis cs:43966.7318982387,30.8790047917353)
--(axis cs:42013.698630137,30.2493835142857)
--(axis cs:40060.6653620352,29.6633194806065)
--(axis cs:38107.6320939335,29.1082641954534)
--(axis cs:36154.5988258317,28.5561786283047)
--(axis cs:34201.5655577299,27.9865195069619)
--(axis cs:32248.5322896282,27.424419679881)
--(axis cs:30295.4990215264,26.8639909279437)
--(axis cs:28342.4657534247,26.3721242820976)
--(axis cs:26389.4324853229,25.958027539079)
--(axis cs:24436.3992172211,25.5402623728199)
--(axis cs:22483.3659491194,25.0838453640957)
--(axis cs:20530.3326810176,24.5153375308757)
--(axis cs:18577.2994129159,23.8371473012672)
--(axis cs:16624.2661448141,23.1185526727558)
--(axis cs:14671.2328767123,22.4665954548467)
--(axis cs:12718.1996086106,21.8257866477064)
--(axis cs:10765.1663405088,21.0374537481212)
--(axis cs:8812.13307240704,20.5266021244612)
--(axis cs:6859.09980430528,20.13531513877)
--(axis cs:4906.06653620352,19.7738392177951)
--(axis cs:2953.03326810176,19.4429422687223)
--(axis cs:1000,19.2320921291598)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:1000,19.9427063534633)
--(axis cs:1000,11.1822559059288)
--(axis cs:2954.99021526419,12.026227555369)
--(axis cs:4909.98043052838,12.7602054061677)
--(axis cs:6864.97064579256,13.5234332250554)
--(axis cs:8819.96086105675,14.2779896604363)
--(axis cs:10774.9510763209,15.2132379321249)
--(axis cs:12729.9412915851,16.4250392139555)
--(axis cs:14684.9315068493,17.5436331727095)
--(axis cs:16639.9217221135,18.2063807952083)
--(axis cs:18594.9119373777,18.6864071153157)
--(axis cs:20549.9021526419,18.9750406930779)
--(axis cs:22504.8923679061,19.3529737314355)
--(axis cs:24459.8825831703,19.7495858089817)
--(axis cs:26414.8727984344,20.0233289078236)
--(axis cs:28369.8630136986,20.2174390950473)
--(axis cs:30324.8532289628,20.4304936945266)
--(axis cs:32279.843444227,20.5578197285487)
--(axis cs:34234.8336594912,20.7290170843429)
--(axis cs:36189.8238747554,20.9390934895028)
--(axis cs:38144.8140900196,21.2083532772575)
--(axis cs:40099.8043052838,21.450994962965)
--(axis cs:42054.7945205479,21.7102999086532)
--(axis cs:44009.7847358121,21.930687814599)
--(axis cs:45964.7749510763,22.1269967118864)
--(axis cs:47919.7651663405,22.412188868468)
--(axis cs:49874.7553816047,22.8652581495677)
--(axis cs:51829.7455968689,23.3858689491683)
--(axis cs:53784.7358121331,23.9894295458482)
--(axis cs:55739.7260273973,24.565006651769)
--(axis cs:57694.7162426614,25.1240351917262)
--(axis cs:59649.7064579256,25.704453862071)
--(axis cs:61604.6966731898,26.3059934300932)
--(axis cs:63559.686888454,26.9073335206579)
--(axis cs:65514.6771037182,27.4632638300306)
--(axis cs:67469.6673189824,28.0327284872139)
--(axis cs:69424.6575342466,28.5902923688152)
--(axis cs:71379.6477495108,29.0891546335458)
--(axis cs:73334.6379647749,29.5790390810538)
--(axis cs:75289.6281800391,30.0707221018442)
--(axis cs:77244.6183953033,30.5332459062142)
--(axis cs:79199.6086105675,30.9693783095356)
--(axis cs:81154.5988258317,31.3878493665861)
--(axis cs:83109.5890410959,31.767443975197)
--(axis cs:85064.5792563601,32.1300522060498)
--(axis cs:87019.5694716243,32.4358918655955)
--(axis cs:88974.5596868884,32.6250699962724)
--(axis cs:90929.5499021526,32.73030508029)
--(axis cs:92884.5401174168,32.7878293019039)
--(axis cs:94839.530332681,32.82095721148)
--(axis cs:96794.5205479452,32.8368639998403)
--(axis cs:98749.5107632094,32.8480290662065)
--(axis cs:100704.500978474,32.8802633171725)
--(axis cs:102659.491193738,32.9850258899993)
--(axis cs:104614.481409002,33.1855473916799)
--(axis cs:106569.471624266,33.3917058577431)
--(axis cs:108524.46183953,33.5887993071833)
--(axis cs:110479.452054795,33.8115715395399)
--(axis cs:112434.442270059,33.9771687331744)
--(axis cs:114389.432485323,34.1175894256499)
--(axis cs:116344.422700587,34.3300615218206)
--(axis cs:118299.412915851,34.5484987210918)
--(axis cs:120254.403131115,34.7531410475373)
--(axis cs:122209.39334638,34.9160543215961)
--(axis cs:124164.383561644,34.9884041635616)
--(axis cs:126119.373776908,34.9616246322317)
--(axis cs:128074.363992172,34.9426902780852)
--(axis cs:130029.354207436,34.8382777142033)
--(axis cs:131984.344422701,34.7057725004543)
--(axis cs:133939.334637965,34.5256934035796)
--(axis cs:135894.324853229,34.2538423685588)
--(axis cs:137849.315068493,33.8737455635201)
--(axis cs:139804.305283757,33.4001756836407)
--(axis cs:141759.295499022,32.8981836203524)
--(axis cs:143714.285714286,32.4517391248284)
--(axis cs:145669.27592955,32.0686191167843)
--(axis cs:147624.266144814,31.6609017989291)
--(axis cs:149579.256360078,31.2901142514919)
--(axis cs:151534.246575342,30.978762771557)
--(axis cs:153489.236790607,30.647603655839)
--(axis cs:155444.227005871,30.3027981995565)
--(axis cs:157399.217221135,30.0319837584714)
--(axis cs:159354.207436399,29.9169423313978)
--(axis cs:161309.197651663,29.9266129504251)
--(axis cs:163264.187866928,30.0439279264048)
--(axis cs:165219.178082192,30.0660974961088)
--(axis cs:167174.168297456,30.1613644767128)
--(axis cs:169129.15851272,30.2997382286062)
--(axis cs:171084.148727984,30.4186708084099)
--(axis cs:173039.138943249,30.6336166228751)
--(axis cs:174994.129158513,31.0396932134264)
--(axis cs:176949.119373777,31.5252250921419)
--(axis cs:178904.109589041,31.941635620865)
--(axis cs:180859.099804305,32.3254782481109)
--(axis cs:182814.090019569,32.6394127928241)
--(axis cs:184769.080234834,32.9199753151986)
--(axis cs:186724.070450098,33.2111800556333)
--(axis cs:188679.060665362,33.4451937471313)
--(axis cs:190634.050880626,33.5971319797132)
--(axis cs:192589.04109589,33.7181246427262)
--(axis cs:194544.031311155,33.7474427937543)
--(axis cs:196499.021526419,33.7367151861183)
--(axis cs:198454.011741683,33.7377477495724)
--(axis cs:200409.001956947,33.7446014605627)
--(axis cs:202363.992172211,33.7853551288701)
--(axis cs:204318.982387476,33.8093422991854)
--(axis cs:206273.97260274,33.7984832515967)
--(axis cs:208228.962818004,33.8086842138419)
--(axis cs:210183.953033268,33.8515157118147)
--(axis cs:212138.943248532,33.8987386695138)
--(axis cs:214093.933463796,33.9611586877406)
--(axis cs:216048.923679061,34.0253637525828)
--(axis cs:218003.913894325,34.0624612938357)
--(axis cs:219958.904109589,34.0989623331019)
--(axis cs:221913.894324853,34.0862708871163)
--(axis cs:223868.884540117,34.006041448549)
--(axis cs:225823.874755382,33.9406140434235)
--(axis cs:227778.864970646,33.8928325191851)
--(axis cs:229733.85518591,33.8401436906106)
--(axis cs:231688.845401174,33.8484099724283)
--(axis cs:233643.835616438,33.9113356514292)
--(axis cs:235598.825831703,33.9443037677612)
--(axis cs:237553.816046967,33.9254129262032)
--(axis cs:239508.806262231,33.9113458771072)
--(axis cs:241463.796477495,33.9082263038778)
--(axis cs:243418.786692759,33.9686890058307)
--(axis cs:245373.776908023,34.0806044927696)
--(axis cs:247328.767123288,34.201651208138)
--(axis cs:249283.757338552,34.3451423035536)
--(axis cs:251238.747553816,34.5377667812855)
--(axis cs:253193.73776908,34.7263058348719)
--(axis cs:255148.727984344,34.9136156953718)
--(axis cs:257103.718199609,35.1365251462203)
--(axis cs:259058.708414873,35.365750180229)
--(axis cs:261013.698630137,35.5687221820907)
--(axis cs:262968.688845401,35.7785048062377)
--(axis cs:264923.679060665,35.9549004357857)
--(axis cs:266878.66927593,36.1153855923439)
--(axis cs:268833.659491194,36.251133765442)
--(axis cs:270788.649706458,36.3449252650972)
--(axis cs:272743.639921722,36.3927140272011)
--(axis cs:274698.630136986,36.4197907913869)
--(axis cs:276653.62035225,36.4625263110307)
--(axis cs:278608.610567515,36.5524262987782)
--(axis cs:280563.600782779,36.7068285856053)
--(axis cs:282518.590998043,36.8922102531595)
--(axis cs:284473.581213307,37.0780315874147)
--(axis cs:286428.571428571,37.2584315779917)
--(axis cs:288383.561643836,37.3865720828353)
--(axis cs:290338.5518591,37.5171945273561)
--(axis cs:292293.542074364,37.6452516129044)
--(axis cs:294248.532289628,37.7850960697312)
--(axis cs:296203.522504892,37.8874072244253)
--(axis cs:298158.512720157,37.9309403851988)
--(axis cs:300113.502935421,37.8932668580267)
--(axis cs:302068.493150685,37.8203468566778)
--(axis cs:304023.483365949,37.6946770158175)
--(axis cs:305978.473581213,37.5335453960961)
--(axis cs:307933.463796477,37.3730307709183)
--(axis cs:309888.454011742,37.2382636243178)
--(axis cs:311843.444227006,37.127272236844)
--(axis cs:313798.43444227,36.9939941740347)
--(axis cs:315753.424657534,36.8312712399296)
--(axis cs:317708.414872798,36.6711080617942)
--(axis cs:319663.405088063,36.5353487877183)
--(axis cs:321618.395303327,36.4558982439002)
--(axis cs:323573.385518591,36.3348022947268)
--(axis cs:325528.375733855,36.1953039038042)
--(axis cs:327483.365949119,36.0648946150015)
--(axis cs:329438.356164384,35.9708709804275)
--(axis cs:331393.346379648,35.8368425146829)
--(axis cs:333348.336594912,35.6287617142397)
--(axis cs:335303.326810176,35.4475190908578)
--(axis cs:337258.31702544,35.2882532392203)
--(axis cs:339213.307240704,35.1203614447188)
--(axis cs:341168.297455969,34.9804446372789)
--(axis cs:343123.287671233,34.859763882298)
--(axis cs:345078.277886497,34.7854930086812)
--(axis cs:347033.268101761,34.7288517888631)
--(axis cs:348988.258317025,34.7057555402743)
--(axis cs:350943.24853229,34.6979832823201)
--(axis cs:352898.238747554,34.7670969827472)
--(axis cs:354853.228962818,34.9173802971551)
--(axis cs:356808.219178082,35.069952262074)
--(axis cs:358763.209393346,35.2192450655634)
--(axis cs:360718.199608611,35.3594623887095)
--(axis cs:362673.189823875,35.4113310296181)
--(axis cs:364628.180039139,35.4388888407588)
--(axis cs:366583.170254403,35.5646712791483)
--(axis cs:368538.160469667,35.6870725758221)
--(axis cs:370493.150684931,35.7031014437443)
--(axis cs:372448.140900196,35.666424994017)
--(axis cs:374403.13111546,35.6442073440686)
--(axis cs:376358.121330724,35.6322102487577)
--(axis cs:378313.111545988,35.6309041084604)
--(axis cs:380268.101761252,35.6457153981552)
--(axis cs:382223.091976517,35.7394953395481)
--(axis cs:384178.082191781,35.8439628040909)
--(axis cs:386133.072407045,35.9125283138586)
--(axis cs:388088.062622309,35.9059203481208)
--(axis cs:390043.052837573,35.9154145422156)
--(axis cs:391998.043052838,35.9891541026791)
--(axis cs:393953.033268102,36.1373375658313)
--(axis cs:395908.023483366,36.273956724571)
--(axis cs:397863.01369863,36.410466222919)
--(axis cs:399818.003913894,36.5388351346242)
--(axis cs:401772.994129158,36.6185946036998)
--(axis cs:403727.984344423,36.6617034950714)
--(axis cs:405682.974559687,36.7906971482434)
--(axis cs:407637.964774951,36.966526522181)
--(axis cs:409592.954990215,37.1262015024493)
--(axis cs:411547.945205479,37.286087307905)
--(axis cs:413502.935420744,37.3979529936087)
--(axis cs:415457.925636008,37.4112114761586)
--(axis cs:417412.915851272,37.3931421273927)
--(axis cs:419367.906066536,37.3807202365927)
--(axis cs:421322.8962818,37.3959693449373)
--(axis cs:423277.886497065,37.4435271241718)
--(axis cs:425232.876712329,37.4577295543531)
--(axis cs:427187.866927593,37.4203668094651)
--(axis cs:429142.857142857,37.4403642234148)
--(axis cs:431097.847358121,37.490195070219)
--(axis cs:433052.837573386,37.5218987717525)
--(axis cs:435007.82778865,37.5805584629382)
--(axis cs:436962.818003914,37.6581318483131)
--(axis cs:438917.808219178,37.7689206319374)
--(axis cs:440872.798434442,37.8123279683352)
--(axis cs:442827.788649706,37.8726736569249)
--(axis cs:444782.778864971,37.9486737060871)
--(axis cs:446737.769080235,38.0667570231686)
--(axis cs:448692.759295499,38.1648889948335)
--(axis cs:450647.749510763,38.1921814558484)
--(axis cs:452602.739726027,38.2519288463974)
--(axis cs:454557.729941292,38.3211110378899)
--(axis cs:456512.720156556,38.3781946319766)
--(axis cs:458467.71037182,38.4570310371672)
--(axis cs:460422.700587084,38.5280145780917)
--(axis cs:462377.690802348,38.6496135034069)
--(axis cs:464332.681017613,38.7798917037174)
--(axis cs:466287.671232877,38.8984142226921)
--(axis cs:468242.661448141,39.029084144135)
--(axis cs:470197.651663405,39.1372728123381)
--(axis cs:472152.641878669,39.1887106312661)
--(axis cs:474107.632093933,39.1966502462284)
--(axis cs:476062.622309198,39.2235399662309)
--(axis cs:478017.612524462,39.3402365548474)
--(axis cs:479972.602739726,39.4835826514469)
--(axis cs:481927.59295499,39.6682363754156)
--(axis cs:483882.583170254,39.7927604596594)
--(axis cs:485837.573385519,39.8536738001615)
--(axis cs:487792.563600783,39.8420847939802)
--(axis cs:489747.553816047,39.8169054459859)
--(axis cs:491702.544031311,39.804111457504)
--(axis cs:493657.534246575,39.8623224277931)
--(axis cs:495612.52446184,39.9819460567519)
--(axis cs:497567.514677104,40.1269906961474)
--(axis cs:499522.504892368,40.1774428277777)
--(axis cs:501477.495107632,40.0958975935501)
--(axis cs:503432.485322896,39.9825364697534)
--(axis cs:505387.47553816,39.8875184573548)
--(axis cs:507342.465753425,39.8625594224844)
--(axis cs:509297.455968689,39.9099927897306)
--(axis cs:511252.446183953,39.9741585029119)
--(axis cs:513207.436399217,40.0748574301801)
--(axis cs:515162.426614481,40.151656709697)
--(axis cs:517117.416829746,40.1415266225301)
--(axis cs:519072.40704501,40.0733975261465)
--(axis cs:521027.397260274,39.9958169545239)
--(axis cs:522982.387475538,39.9557482945364)
--(axis cs:524937.377690802,40.0338470990555)
--(axis cs:526892.367906066,40.1642732863639)
--(axis cs:528847.358121331,40.2764968198521)
--(axis cs:530802.348336595,40.3289401849563)
--(axis cs:532757.338551859,40.3429801803689)
--(axis cs:534712.328767123,40.3451460601867)
--(axis cs:536667.318982387,40.3146633575911)
--(axis cs:538622.309197652,40.3303402316462)
--(axis cs:540577.299412916,40.4340042444977)
--(axis cs:542532.28962818,40.6372349250741)
--(axis cs:544487.279843444,40.8256364458798)
--(axis cs:546442.270058708,40.951028002382)
--(axis cs:548397.260273973,41.0633529383793)
--(axis cs:550352.250489237,41.1379616275201)
--(axis cs:552307.240704501,41.1666643731243)
--(axis cs:554262.230919765,41.1434008208984)
--(axis cs:556217.221135029,41.1524757390163)
--(axis cs:558172.211350293,41.2330943937965)
--(axis cs:560127.201565558,41.255947140399)
--(axis cs:562082.191780822,41.2545287617819)
--(axis cs:564037.181996086,41.2799847085407)
--(axis cs:565992.17221135,41.335352538547)
--(axis cs:567947.162426614,41.3196098070014)
--(axis cs:569902.152641879,41.3457496106336)
--(axis cs:571857.142857143,41.4248380542591)
--(axis cs:573812.133072407,41.5592063620963)
--(axis cs:575767.123287671,41.7070279074162)
--(axis cs:577722.113502935,41.8056786358871)
--(axis cs:579677.1037182,41.8809968041014)
--(axis cs:581632.093933464,41.9676004434868)
--(axis cs:583587.084148728,41.938508276323)
--(axis cs:585542.074363992,41.8873625336689)
--(axis cs:587497.064579256,41.9046192090495)
--(axis cs:589452.05479452,41.9510325810005)
--(axis cs:591407.045009785,41.9981107116635)
--(axis cs:593362.035225049,42.0886273089667)
--(axis cs:595317.025440313,42.2375401898697)
--(axis cs:597272.015655577,42.3739815214665)
--(axis cs:599227.005870841,42.4500336267579)
--(axis cs:601181.996086106,42.470715343857)
--(axis cs:603136.98630137,42.5028390951761)
--(axis cs:605091.976516634,42.605718291863)
--(axis cs:607046.966731898,42.6805377716815)
--(axis cs:609001.956947162,42.7888002647473)
--(axis cs:610956.947162427,42.9384931533546)
--(axis cs:612911.937377691,43.0592804128005)
--(axis cs:614866.927592955,43.1764325320007)
--(axis cs:616821.917808219,43.2724242869036)
--(axis cs:618776.908023483,43.4230643388703)
--(axis cs:620731.898238747,43.6522048101186)
--(axis cs:622686.888454012,43.9614686845879)
--(axis cs:624641.878669276,44.2963080318803)
--(axis cs:626596.86888454,44.6144566845788)
--(axis cs:628551.859099804,44.8784264070389)
--(axis cs:630506.849315068,45.0717957952808)
--(axis cs:632461.839530333,45.2714552179431)
--(axis cs:634416.829745597,45.4768092366043)
--(axis cs:636371.819960861,45.6660665671091)
--(axis cs:638326.810176125,45.8257323430796)
--(axis cs:640281.800391389,45.9654868036107)
--(axis cs:642236.790606654,46.0725474644611)
--(axis cs:644191.780821918,46.1686070224974)
--(axis cs:646146.771037182,46.2704213857766)
--(axis cs:648101.761252446,46.3876034931074)
--(axis cs:650056.75146771,46.4999792805063)
--(axis cs:652011.741682975,46.6040966557043)
--(axis cs:653966.731898239,46.678082633081)
--(axis cs:655921.722113503,46.7541922438632)
--(axis cs:657876.712328767,46.8739637764544)
--(axis cs:659831.702544031,47.0040574614596)
--(axis cs:661786.692759295,47.1152936735917)
--(axis cs:663741.68297456,47.2390092053152)
--(axis cs:665696.673189824,47.332508398339)
--(axis cs:667651.663405088,47.3967449648536)
--(axis cs:669606.653620352,47.4698576681337)
--(axis cs:671561.643835616,47.5786711041648)
--(axis cs:673516.634050881,47.7088763999124)
--(axis cs:675471.624266145,47.837539854539)
--(axis cs:677426.614481409,47.9185375735709)
--(axis cs:679381.604696673,47.9630375970548)
--(axis cs:681336.594911937,48.0512212203338)
--(axis cs:683291.585127202,48.1758847509691)
--(axis cs:685246.575342466,48.2873933537724)
--(axis cs:687201.56555773,48.3976209199142)
--(axis cs:689156.555772994,48.5244634995076)
--(axis cs:691111.545988258,48.6415581891073)
--(axis cs:693066.536203522,48.7279303119167)
--(axis cs:695021.526418787,48.7914330405713)
--(axis cs:696976.516634051,48.8610453422794)
--(axis cs:698931.506849315,48.9369863355008)
--(axis cs:700886.497064579,49.0447259917639)
--(axis cs:702841.487279843,49.1101150613396)
--(axis cs:704796.477495108,49.1131598967053)
--(axis cs:706751.467710372,49.1281703742301)
--(axis cs:708706.457925636,49.1212320093631)
--(axis cs:710661.4481409,49.1076385106534)
--(axis cs:712616.438356164,49.109137460848)
--(axis cs:714571.428571429,49.1201629999955)
--(axis cs:716526.418786693,49.1248281295464)
--(axis cs:718481.409001957,49.1034014538929)
--(axis cs:720436.399217221,49.0325444787814)
--(axis cs:722391.389432485,48.9141120454373)
--(axis cs:724346.379647749,48.8292481623454)
--(axis cs:726301.369863014,48.7769945409737)
--(axis cs:728256.360078278,48.6809873700294)
--(axis cs:730211.350293542,48.595247554476)
--(axis cs:732166.340508806,48.5016359931972)
--(axis cs:734121.33072407,48.4246520017515)
--(axis cs:736076.320939335,48.3471570895237)
--(axis cs:738031.311154599,48.2661529644805)
--(axis cs:739986.301369863,48.2857480072322)
--(axis cs:741941.291585127,48.3774309474731)
--(axis cs:743896.281800391,48.3943907936627)
--(axis cs:745851.272015656,48.3625009907328)
--(axis cs:747806.26223092,48.373555731258)
--(axis cs:749761.252446184,48.4605256237433)
--(axis cs:751716.242661448,48.5671028466772)
--(axis cs:753671.232876712,48.6672993272834)
--(axis cs:755626.223091976,48.7366365501785)
--(axis cs:757581.213307241,48.7945411217094)
--(axis cs:759536.203522505,48.8516262897526)
--(axis cs:761491.193737769,48.8474787951494)
--(axis cs:763446.183953033,48.8325906463677)
--(axis cs:765401.174168297,48.9238544792731)
--(axis cs:767356.164383562,49.0652372144373)
--(axis cs:769311.154598826,49.1535039009841)
--(axis cs:771266.14481409,49.1926102447276)
--(axis cs:773221.135029354,49.1912112298387)
--(axis cs:775176.125244618,49.1394109943986)
--(axis cs:777131.115459883,49.0640654542971)
--(axis cs:779086.105675147,49.0203874565297)
--(axis cs:781041.095890411,48.9731093653987)
--(axis cs:782996.086105675,48.9395908395988)
--(axis cs:784951.076320939,48.9389478634449)
--(axis cs:786906.066536203,48.924423482962)
--(axis cs:788861.056751468,48.9417626030268)
--(axis cs:790816.046966732,49.0178225789942)
--(axis cs:792771.037181996,49.0315580992783)
--(axis cs:794726.02739726,48.8659044439954)
--(axis cs:796681.017612524,48.7370420751169)
--(axis cs:798636.007827789,48.7556853438738)
--(axis cs:800590.998043053,48.7592922812853)
--(axis cs:802545.988258317,48.8793556417159)
--(axis cs:804500.978473581,49.0413986074935)
--(axis cs:806455.968688845,49.178747224215)
--(axis cs:808410.95890411,49.2793380590123)
--(axis cs:810365.949119374,49.3636010781808)
--(axis cs:812320.939334638,49.4794608001525)
--(axis cs:814275.929549902,49.7537832475691)
--(axis cs:816230.919765166,50.2329418911845)
--(axis cs:818185.909980431,50.5965322741575)
--(axis cs:820140.900195695,50.8021721527131)
--(axis cs:822095.890410959,50.9892674673309)
--(axis cs:824050.880626223,51.0841677306338)
--(axis cs:826005.870841487,51.1634675912958)
--(axis cs:827960.861056751,51.2408590516199)
--(axis cs:829915.851272016,51.3260389071703)
--(axis cs:831870.84148728,51.3910850946483)
--(axis cs:833825.831702544,51.4653868096106)
--(axis cs:835780.821917808,51.5079719855887)
--(axis cs:837735.812133072,51.5216349484535)
--(axis cs:839690.802348337,51.5931157363827)
--(axis cs:841645.792563601,51.6912441267185)
--(axis cs:843600.782778865,51.7331453636542)
--(axis cs:845555.772994129,51.76620193813)
--(axis cs:847510.763209393,51.8180132351877)
--(axis cs:849465.753424658,51.8828060561191)
--(axis cs:851420.743639922,51.9387502557504)
--(axis cs:853375.733855186,51.9610032071841)
--(axis cs:855330.72407045,51.9806305028979)
--(axis cs:857285.714285714,52.0651000909387)
--(axis cs:859240.704500978,52.1271106270951)
--(axis cs:861195.694716243,52.1684629379543)
--(axis cs:863150.684931507,52.2094653281697)
--(axis cs:865105.675146771,52.2907198181481)
--(axis cs:867060.665362035,52.33738987883)
--(axis cs:869015.655577299,52.3251237450449)
--(axis cs:870970.645792564,52.3024305314137)
--(axis cs:872925.636007828,52.2278390167198)
--(axis cs:874880.626223092,52.1661336475401)
--(axis cs:876835.616438356,52.0807499741926)
--(axis cs:878790.60665362,51.9591355276957)
--(axis cs:880745.596868885,51.8680918383195)
--(axis cs:882700.587084149,51.7659140323078)
--(axis cs:884655.577299413,51.6346394063319)
--(axis cs:886610.567514677,51.4949534588988)
--(axis cs:888565.557729941,51.3675733176799)
--(axis cs:890520.547945205,51.2346228800804)
--(axis cs:892475.53816047,51.0840762708312)
--(axis cs:894430.528375734,51.0140471193065)
--(axis cs:896385.518590998,50.9813788609272)
--(axis cs:898340.508806262,50.9744873653831)
--(axis cs:900295.499021526,50.9761660003544)
--(axis cs:902250.489236791,50.9534762842251)
--(axis cs:904205.479452055,50.8992271692081)
--(axis cs:906160.469667319,50.9412093904111)
--(axis cs:908115.459882583,51.0069108857454)
--(axis cs:910070.450097847,51.0881097249142)
--(axis cs:912025.440313112,51.1737492895576)
--(axis cs:913980.430528376,51.2454655221601)
--(axis cs:915935.42074364,51.2182341921011)
--(axis cs:917890.410958904,51.2168097343647)
--(axis cs:919845.401174168,51.2518547928933)
--(axis cs:921800.391389432,51.2676047965389)
--(axis cs:923755.381604697,51.2647250456226)
--(axis cs:925710.371819961,51.2284956522928)
--(axis cs:927665.362035225,51.0957058941659)
--(axis cs:929620.352250489,50.9879117298189)
--(axis cs:931575.342465753,50.9088169534003)
--(axis cs:933530.332681018,50.8879375183218)
--(axis cs:935485.322896282,50.9135011925238)
--(axis cs:937440.313111546,50.9608175387436)
--(axis cs:939395.30332681,50.9849419074711)
--(axis cs:941350.293542074,51.0033916527823)
--(axis cs:943305.283757339,51.0345779963655)
--(axis cs:945260.273972603,51.1049951856058)
--(axis cs:947215.264187867,51.175328454791)
--(axis cs:949170.254403131,51.2231156394627)
--(axis cs:951125.244618395,51.2542150763799)
--(axis cs:953080.234833659,51.2697355955165)
--(axis cs:955035.225048924,51.3256479004)
--(axis cs:956990.215264188,51.3817846028584)
--(axis cs:958945.205479452,51.3969596724897)
--(axis cs:960900.195694716,51.3993821373222)
--(axis cs:962855.18590998,51.3826040217734)
--(axis cs:964810.176125245,51.3992902707917)
--(axis cs:966765.166340509,51.4086923783381)
--(axis cs:968720.156555773,51.4500019510668)
--(axis cs:970675.146771037,51.4988723174864)
--(axis cs:972630.136986301,51.5680802099742)
--(axis cs:974585.127201566,51.6397345462824)
--(axis cs:976540.11741683,51.6783886921211)
--(axis cs:978495.107632094,51.7237200087226)
--(axis cs:980450.097847358,51.7850437314279)
--(axis cs:982405.088062622,51.8664297425054)
--(axis cs:984360.078277886,51.9608716572423)
--(axis cs:986315.068493151,52.0206966992186)
--(axis cs:988270.058708415,52.0871980711486)
--(axis cs:990225.048923679,52.1729055592395)
--(axis cs:992180.039138943,52.290585365501)
--(axis cs:994135.029354207,52.375333648798)
--(axis cs:996090.019569472,52.4247989511608)
--(axis cs:998045.009784736,52.440844995522)
--(axis cs:1000000,52.4882785554566)
--(axis cs:1000000,103.883770696478)
--(axis cs:1000000,103.883770696478)
--(axis cs:998045.009784736,103.811105298673)
--(axis cs:996090.019569472,103.77618565387)
--(axis cs:994135.029354207,103.617554690674)
--(axis cs:992180.039138943,103.367438727986)
--(axis cs:990225.048923679,103.113589306605)
--(axis cs:988270.058708415,102.940038189142)
--(axis cs:986315.068493151,102.804770617748)
--(axis cs:984360.078277886,102.606160805221)
--(axis cs:982405.088062622,102.437754606168)
--(axis cs:980450.097847358,102.326606072377)
--(axis cs:978495.107632094,102.20089841479)
--(axis cs:976540.11741683,102.053319357426)
--(axis cs:974585.127201566,101.882569682985)
--(axis cs:972630.136986301,101.68252866059)
--(axis cs:970675.146771037,101.512340836117)
--(axis cs:968720.156555773,101.436166392063)
--(axis cs:966765.166340509,101.377308206138)
--(axis cs:964810.176125245,101.24163553724)
--(axis cs:962855.18590998,101.078709861659)
--(axis cs:960900.195694716,100.872385923752)
--(axis cs:958945.205479452,100.594434970828)
--(axis cs:956990.215264188,100.335310324406)
--(axis cs:955035.225048924,100.147392597318)
--(axis cs:953080.234833659,99.9810863818015)
--(axis cs:951125.244618395,99.9366826818636)
--(axis cs:949170.254403131,99.8998554630139)
--(axis cs:947215.264187867,99.8409187685582)
--(axis cs:945260.273972603,99.7751791143334)
--(axis cs:943305.283757339,99.7179445037989)
--(axis cs:941350.293542074,99.6269412117332)
--(axis cs:939395.30332681,99.537340134569)
--(axis cs:937440.313111546,99.493759597398)
--(axis cs:935485.322896282,99.4264629663253)
--(axis cs:933530.332681018,99.3865066408492)
--(axis cs:931575.342465753,99.3475693087168)
--(axis cs:929620.352250489,99.2828434883949)
--(axis cs:927665.362035225,99.2084452385179)
--(axis cs:925710.371819961,99.1002841167298)
--(axis cs:923755.381604697,98.9584498443329)
--(axis cs:921800.391389432,98.8767355337842)
--(axis cs:919845.401174168,98.9199263127526)
--(axis cs:917890.410958904,99.0551222326147)
--(axis cs:915935.42074364,99.2298617402476)
--(axis cs:913980.430528376,99.3867320373446)
--(axis cs:912025.440313112,99.4759274556822)
--(axis cs:910070.450097847,99.6102291820039)
--(axis cs:908115.459882583,99.7710667032771)
--(axis cs:906160.469667319,99.9001807573283)
--(axis cs:904205.479452055,100.053038035511)
--(axis cs:902250.489236791,100.20375655246)
--(axis cs:900295.499021526,100.300167394635)
--(axis cs:898340.508806262,100.327708045075)
--(axis cs:896385.518590998,100.250906149623)
--(axis cs:894430.528375734,100.100087272891)
--(axis cs:892475.53816047,99.9822284374444)
--(axis cs:890520.547945205,99.8961457063527)
--(axis cs:888565.557729941,99.8183843562927)
--(axis cs:886610.567514677,99.777459806212)
--(axis cs:884655.577299413,99.7263101439452)
--(axis cs:882700.587084149,99.6305356574795)
--(axis cs:880745.596868885,99.5489540927997)
--(axis cs:878790.60665362,99.4625237177368)
--(axis cs:876835.616438356,99.3466909125423)
--(axis cs:874880.626223092,99.3029667438488)
--(axis cs:872925.636007828,99.351287102861)
--(axis cs:870970.645792564,99.4065516194813)
--(axis cs:869015.655577299,99.4456608022038)
--(axis cs:867060.665362035,99.3408151746419)
--(axis cs:865105.675146771,99.2008955171812)
--(axis cs:863150.684931507,99.0590283967987)
--(axis cs:861195.694716243,98.952109360777)
--(axis cs:859240.704500978,98.865000590775)
--(axis cs:857285.714285714,98.8245703153582)
--(axis cs:855330.72407045,98.810939355694)
--(axis cs:853375.733855186,98.7415893412131)
--(axis cs:851420.743639922,98.6475405527956)
--(axis cs:849465.753424658,98.5682080278339)
--(axis cs:847510.763209393,98.5470264482225)
--(axis cs:845555.772994129,98.5761926472749)
--(axis cs:843600.782778865,98.6020254639202)
--(axis cs:841645.792563601,98.6426313601503)
--(axis cs:839690.802348337,98.6526991627183)
--(axis cs:837735.812133072,98.6671027668481)
--(axis cs:835780.821917808,98.639606398714)
--(axis cs:833825.831702544,98.6229645291984)
--(axis cs:831870.84148728,98.6267381734356)
--(axis cs:829915.851272016,98.5493899142739)
--(axis cs:827960.861056751,98.3906533706252)
--(axis cs:826005.870841487,98.267983298363)
--(axis cs:824050.880626223,98.1353822347506)
--(axis cs:822095.890410959,97.9990470621201)
--(axis cs:820140.900195695,97.848309935495)
--(axis cs:818185.909980431,97.7068136594278)
--(axis cs:816230.919765166,97.651781529329)
--(axis cs:814275.929549902,97.6328083670707)
--(axis cs:812320.939334638,97.547989990903)
--(axis cs:810365.949119374,97.471106949632)
--(axis cs:808410.95890411,97.4037924766957)
--(axis cs:806455.968688845,97.3524861424668)
--(axis cs:804500.978473581,97.2806376760044)
--(axis cs:802545.988258317,97.2602209701231)
--(axis cs:800590.998043053,97.2725044148163)
--(axis cs:798636.007827789,97.2944717962918)
--(axis cs:796681.017612524,97.3388641331168)
--(axis cs:794726.02739726,97.3029331223659)
--(axis cs:792771.037181996,97.2232957908421)
--(axis cs:790816.046966732,97.1002502533595)
--(axis cs:788861.056751468,96.9638261361805)
--(axis cs:786906.066536203,96.876601327719)
--(axis cs:784951.076320939,96.7821835914616)
--(axis cs:782996.086105675,96.6876948062661)
--(axis cs:781041.095890411,96.6048909969407)
--(axis cs:779086.105675147,96.5765798606716)
--(axis cs:777131.115459883,96.5858807989455)
--(axis cs:775176.125244618,96.6028293023385)
--(axis cs:773221.135029354,96.6072052186308)
--(axis cs:771266.14481409,96.6206984305504)
--(axis cs:769311.154598826,96.6341391564407)
--(axis cs:767356.164383562,96.6258051430276)
--(axis cs:765401.174168297,96.5594900314639)
--(axis cs:763446.183953033,96.4775473453297)
--(axis cs:761491.193737769,96.3928999983348)
--(axis cs:759536.203522505,96.198270804737)
--(axis cs:757581.213307241,95.8877964434554)
--(axis cs:755626.223091976,95.5626927099265)
--(axis cs:753671.232876712,95.2536336283336)
--(axis cs:751716.242661448,94.9985828957751)
--(axis cs:749761.252446184,94.849241473537)
--(axis cs:747806.26223092,94.7208656013647)
--(axis cs:745851.272015656,94.5194691299698)
--(axis cs:743896.281800391,94.3743472905582)
--(axis cs:741941.291585127,94.2596774400907)
--(axis cs:739986.301369863,94.2002221540615)
--(axis cs:738031.311154599,94.1968881377205)
--(axis cs:736076.320939335,94.2293853626962)
--(axis cs:734121.33072407,94.2313959929244)
--(axis cs:732166.340508806,94.2796519445066)
--(axis cs:730211.350293542,94.2925603392378)
--(axis cs:728256.360078278,94.2162185883239)
--(axis cs:726301.369863014,94.1025809045314)
--(axis cs:724346.379647749,93.977542168765)
--(axis cs:722391.389432485,93.8643195844996)
--(axis cs:720436.399217221,93.6599785671521)
--(axis cs:718481.409001957,93.4254359533694)
--(axis cs:716526.418786693,93.2640341336053)
--(axis cs:714571.428571429,93.2357876841407)
--(axis cs:712616.438356164,93.2398978190345)
--(axis cs:710661.4481409,93.178402187208)
--(axis cs:708706.457925636,93.1510584113203)
--(axis cs:706751.467710372,93.1466276050601)
--(axis cs:704796.477495108,93.1846257514378)
--(axis cs:702841.487279843,93.2435009256713)
--(axis cs:700886.497064579,93.2588811395252)
--(axis cs:698931.506849315,93.2608640296556)
--(axis cs:696976.516634051,93.2534078881654)
--(axis cs:695021.526418787,93.2541167354862)
--(axis cs:693066.536203522,93.1765577873934)
--(axis cs:691111.545988258,93.0628286544437)
--(axis cs:689156.555772994,92.9565941115968)
--(axis cs:687201.56555773,92.8005973195345)
--(axis cs:685246.575342466,92.6826132919176)
--(axis cs:683291.585127202,92.5795523886873)
--(axis cs:681336.594911937,92.5079933880662)
--(axis cs:679381.604696673,92.5145268709684)
--(axis cs:677426.614481409,92.5393320086651)
--(axis cs:675471.624266145,92.5382743508857)
--(axis cs:673516.634050881,92.474642904008)
--(axis cs:671561.643835616,92.4030645538017)
--(axis cs:669606.653620352,92.3536443515996)
--(axis cs:667651.663405088,92.3149363593153)
--(axis cs:665696.673189824,92.3414875177032)
--(axis cs:663741.68297456,92.3674849376499)
--(axis cs:661786.692759295,92.3916231727017)
--(axis cs:659831.702544031,92.3934636707315)
--(axis cs:657876.712328767,92.3326706928254)
--(axis cs:655921.722113503,92.2283364994851)
--(axis cs:653966.731898239,92.1220061541292)
--(axis cs:652011.741682975,91.9526539719486)
--(axis cs:650056.75146771,91.7529637106967)
--(axis cs:648101.761252446,91.5738285454329)
--(axis cs:646146.771037182,91.4565360315517)
--(axis cs:644191.780821918,91.3076668798845)
--(axis cs:642236.790606654,91.1526120542084)
--(axis cs:640281.800391389,90.9756009852068)
--(axis cs:638326.810176125,90.7582507096436)
--(axis cs:636371.819960861,90.5800113222382)
--(axis cs:634416.829745597,90.5400723510248)
--(axis cs:632461.839530333,90.5023561893364)
--(axis cs:630506.849315068,90.4907431109365)
--(axis cs:628551.859099804,90.5228456510728)
--(axis cs:626596.86888454,90.6128623644951)
--(axis cs:624641.878669276,90.7372557874522)
--(axis cs:622686.888454012,90.8875094541158)
--(axis cs:620731.898238747,91.0375839856885)
--(axis cs:618776.908023483,91.1552868181285)
--(axis cs:616821.917808219,91.2829406237322)
--(axis cs:614866.927592955,91.3352864337999)
--(axis cs:612911.937377691,91.2922564316684)
--(axis cs:610956.947162427,91.3105587874855)
--(axis cs:609001.956947162,91.2880011246241)
--(axis cs:607046.966731898,91.2108194077269)
--(axis cs:605091.976516634,91.0647818033263)
--(axis cs:603136.98630137,90.8377620377035)
--(axis cs:601181.996086106,90.5296981163515)
--(axis cs:599227.005870841,90.2466491972596)
--(axis cs:597272.015655577,90.0159417790305)
--(axis cs:595317.025440313,89.8170592969111)
--(axis cs:593362.035225049,89.5821456261672)
--(axis cs:591407.045009785,89.2233419909176)
--(axis cs:589452.05479452,88.7484856579061)
--(axis cs:587497.064579256,88.2826252653368)
--(axis cs:585542.074363992,87.8828140287928)
--(axis cs:583587.084148728,87.5035021056466)
--(axis cs:581632.093933464,87.1866597957847)
--(axis cs:579677.1037182,86.9371236544161)
--(axis cs:577722.113502935,86.7271370362078)
--(axis cs:575767.123287671,86.5764864901658)
--(axis cs:573812.133072407,86.4751880233095)
--(axis cs:571857.142857143,86.451100041908)
--(axis cs:569902.152641879,86.5179012027679)
--(axis cs:567947.162426614,86.6634304082656)
--(axis cs:565992.17221135,86.8138775634676)
--(axis cs:564037.181996086,86.933168487857)
--(axis cs:562082.191780822,87.0698854363887)
--(axis cs:560127.201565558,87.1709608562433)
--(axis cs:558172.211350293,87.2030074808818)
--(axis cs:556217.221135029,87.1791346737104)
--(axis cs:554262.230919765,87.1727814802311)
--(axis cs:552307.240704501,87.1436614353252)
--(axis cs:550352.250489237,87.1352694085942)
--(axis cs:548397.260273973,87.1819165116399)
--(axis cs:546442.270058708,87.2429512420816)
--(axis cs:544487.279843444,87.2861492346725)
--(axis cs:542532.28962818,87.3182154748667)
--(axis cs:540577.299412916,87.2984840880975)
--(axis cs:538622.309197652,87.3205737468445)
--(axis cs:536667.318982387,87.3882317233657)
--(axis cs:534712.328767123,87.4309784091358)
--(axis cs:532757.338551859,87.4186402741137)
--(axis cs:530802.348336595,87.3926077595686)
--(axis cs:528847.358121331,87.3777694365447)
--(axis cs:526892.367906066,87.2858153046837)
--(axis cs:524937.377690802,87.1642407449571)
--(axis cs:522982.387475538,86.9883773183912)
--(axis cs:521027.397260274,86.7826887963906)
--(axis cs:519072.40704501,86.5732782515342)
--(axis cs:517117.416829746,86.2995592435684)
--(axis cs:515162.426614481,86.0456912863572)
--(axis cs:513207.436399217,85.8082457360657)
--(axis cs:511252.446183953,85.6798572534588)
--(axis cs:509297.455968689,85.5753041637381)
--(axis cs:507342.465753425,85.4199024876886)
--(axis cs:505387.47553816,85.2407594575828)
--(axis cs:503432.485322896,85.1300680839455)
--(axis cs:501477.495107632,85.0301857774555)
--(axis cs:499522.504892368,84.9051500981273)
--(axis cs:497567.514677104,84.8357712738849)
--(axis cs:495612.52446184,84.7166301390328)
--(axis cs:493657.534246575,84.5885940506436)
--(axis cs:491702.544031311,84.4109948579311)
--(axis cs:489747.553816047,84.1507572021502)
--(axis cs:487792.563600783,83.9262668391959)
--(axis cs:485837.573385519,83.8243930174534)
--(axis cs:483882.583170254,83.8066546401693)
--(axis cs:481927.59295499,83.7863029873896)
--(axis cs:479972.602739726,83.7735223621208)
--(axis cs:478017.612524462,83.7455486407782)
--(axis cs:476062.622309198,83.7181495164667)
--(axis cs:474107.632093933,83.6842925733038)
--(axis cs:472152.641878669,83.5720894173886)
--(axis cs:470197.651663405,83.475077206753)
--(axis cs:468242.661448141,83.3202193909814)
--(axis cs:466287.671232877,83.1046099818589)
--(axis cs:464332.681017613,82.7528497922117)
--(axis cs:462377.690802348,82.3462480063435)
--(axis cs:460422.700587084,82.0014652147034)
--(axis cs:458467.71037182,81.7293025804333)
--(axis cs:456512.720156556,81.5287197098506)
--(axis cs:454557.729941292,81.4003083776337)
--(axis cs:452602.739726027,81.3774970555551)
--(axis cs:450647.749510763,81.4280953813797)
--(axis cs:448692.759295499,81.5271120339319)
--(axis cs:446737.769080235,81.7382702896169)
--(axis cs:444782.778864971,82.0444097693779)
--(axis cs:442827.788649706,82.4147669804243)
--(axis cs:440872.798434442,82.7022041983218)
--(axis cs:438917.808219178,82.8768643923127)
--(axis cs:436962.818003914,83.0264921157073)
--(axis cs:435007.82778865,83.0739984803962)
--(axis cs:433052.837573386,83.089209983925)
--(axis cs:431097.847358121,83.0546585250336)
--(axis cs:429142.857142857,82.9197444559928)
--(axis cs:427187.866927593,82.6533624966251)
--(axis cs:425232.876712329,82.2926417821053)
--(axis cs:423277.886497065,81.9285129103786)
--(axis cs:421322.8962818,81.703546579481)
--(axis cs:419367.906066536,81.5204752808919)
--(axis cs:417412.915851272,81.3537456401118)
--(axis cs:415457.925636008,81.2750009274321)
--(axis cs:413502.935420744,81.2279749837784)
--(axis cs:411547.945205479,81.1649902685621)
--(axis cs:409592.954990215,81.1223355771887)
--(axis cs:407637.964774951,81.1437212733105)
--(axis cs:405682.974559687,81.2467234622543)
--(axis cs:403727.984344423,81.3146502931344)
--(axis cs:401772.994129158,81.2317541363842)
--(axis cs:399818.003913894,81.0646481409003)
--(axis cs:397863.01369863,80.9734674619091)
--(axis cs:395908.023483366,80.8747167063062)
--(axis cs:393953.033268102,80.6710114290657)
--(axis cs:391998.043052838,80.4625441598872)
--(axis cs:390043.052837573,80.1991088087808)
--(axis cs:388088.062622309,79.9072448607947)
--(axis cs:386133.072407045,79.6118540894364)
--(axis cs:384178.082191781,79.3418641626109)
--(axis cs:382223.091976517,79.1641617602484)
--(axis cs:380268.101761252,79.0596564101326)
--(axis cs:378313.111545988,78.9803740395845)
--(axis cs:376358.121330724,78.9159163599843)
--(axis cs:374403.13111546,78.8886970987456)
--(axis cs:372448.140900196,78.8742564731801)
--(axis cs:370493.150684931,78.7957832405599)
--(axis cs:368538.160469667,78.6688592987391)
--(axis cs:366583.170254403,78.4961485961888)
--(axis cs:364628.180039139,78.2618300584016)
--(axis cs:362673.189823875,78.0049964696857)
--(axis cs:360718.199608611,77.7036382141621)
--(axis cs:358763.209393346,77.4033707280422)
--(axis cs:356808.219178082,77.0082249807066)
--(axis cs:354853.228962818,76.5065481232697)
--(axis cs:352898.238747554,75.9665841658838)
--(axis cs:350943.24853229,75.4580403903279)
--(axis cs:348988.258317025,75.0637890194608)
--(axis cs:347033.268101761,74.7793988101881)
--(axis cs:345078.277886497,74.5920261489054)
--(axis cs:343123.287671233,74.4443895548258)
--(axis cs:341168.297455969,74.2980471286889)
--(axis cs:339213.307240704,74.0987569985202)
--(axis cs:337258.31702544,73.8061687566767)
--(axis cs:335303.326810176,73.5186309367838)
--(axis cs:333348.336594912,73.2373258057923)
--(axis cs:331393.346379648,72.8815012716338)
--(axis cs:329438.356164384,72.4786831181585)
--(axis cs:327483.365949119,72.0420122486205)
--(axis cs:325528.375733855,71.5781145554032)
--(axis cs:323573.385518591,71.1024994994301)
--(axis cs:321618.395303327,70.6257614451723)
--(axis cs:319663.405088063,70.2064580269299)
--(axis cs:317708.414872798,69.8755901320737)
--(axis cs:315753.424657534,69.6859841621007)
--(axis cs:313798.43444227,69.5401518138415)
--(axis cs:311843.444227006,69.41294377305)
--(axis cs:309888.454011742,69.3670158802001)
--(axis cs:307933.463796477,69.3195249587615)
--(axis cs:305978.473581213,69.2484862942433)
--(axis cs:304023.483365949,69.2354031348838)
--(axis cs:302068.493150685,69.2894287252226)
--(axis cs:300113.502935421,69.3831708709849)
--(axis cs:298158.512720157,69.4760297468304)
--(axis cs:296203.522504892,69.5887633367092)
--(axis cs:294248.532289628,69.6290127772656)
--(axis cs:292293.542074364,69.7011400104367)
--(axis cs:290338.5518591,69.7875609375596)
--(axis cs:288383.561643836,69.7871306021394)
--(axis cs:286428.571428571,69.7050686998296)
--(axis cs:284473.581213307,69.59049301827)
--(axis cs:282518.590998043,69.4418785917665)
--(axis cs:280563.600782779,69.2516074439926)
--(axis cs:278608.610567515,68.9977614222897)
--(axis cs:276653.62035225,68.6655432816648)
--(axis cs:274698.630136986,68.2892903442938)
--(axis cs:272743.639921722,67.9490862984431)
--(axis cs:270788.649706458,67.5894393701268)
--(axis cs:268833.659491194,67.3039115148652)
--(axis cs:266878.66927593,67.1541865783706)
--(axis cs:264923.679060665,67.0786494133941)
--(axis cs:262968.688845401,66.981561891146)
--(axis cs:261013.698630137,66.8435009472115)
--(axis cs:259058.708414873,66.7540784048432)
--(axis cs:257103.718199609,66.7343831417722)
--(axis cs:255148.727984344,66.799711896887)
--(axis cs:253193.73776908,66.8782487222338)
--(axis cs:251238.747553816,66.9297921790656)
--(axis cs:249283.757338552,66.9079902029751)
--(axis cs:247328.767123288,66.7873848786836)
--(axis cs:245373.776908023,66.5979649143838)
--(axis cs:243418.786692759,66.4538013965301)
--(axis cs:241463.796477495,66.3724489433979)
--(axis cs:239508.806262231,66.3203340496523)
--(axis cs:237553.816046967,66.1963217753926)
--(axis cs:235598.825831703,66.0253885786899)
--(axis cs:233643.835616438,65.7941980815924)
--(axis cs:231688.845401174,65.5722662084219)
--(axis cs:229733.85518591,65.3804669264796)
--(axis cs:227778.864970646,65.1863242549985)
--(axis cs:225823.874755382,64.9954393912324)
--(axis cs:223868.884540117,64.7718943430115)
--(axis cs:221913.894324853,64.5444346574454)
--(axis cs:219958.904109589,64.2915074044469)
--(axis cs:218003.913894325,63.9901383116336)
--(axis cs:216048.923679061,63.7017355131238)
--(axis cs:214093.933463796,63.4456589714898)
--(axis cs:212138.943248532,63.2225702087045)
--(axis cs:210183.953033268,62.9822125011921)
--(axis cs:208228.962818004,62.6947855012535)
--(axis cs:206273.97260274,62.3530895564069)
--(axis cs:204318.982387476,61.9798521103993)
--(axis cs:202363.992172211,61.649823025114)
--(axis cs:200409.001956947,61.315783883642)
--(axis cs:198454.011741683,60.9478925924188)
--(axis cs:196499.021526419,60.565789320551)
--(axis cs:194544.031311155,60.108055788172)
--(axis cs:192589.04109589,59.5972257086938)
--(axis cs:190634.050880626,59.0865796405047)
--(axis cs:188679.060665362,58.6017211277709)
--(axis cs:186724.070450098,58.1719651644853)
--(axis cs:184769.080234834,57.8278878438436)
--(axis cs:182814.090019569,57.5232575071925)
--(axis cs:180859.099804305,57.1697894851981)
--(axis cs:178904.109589041,56.7664785905032)
--(axis cs:176949.119373777,56.4067539222282)
--(axis cs:174994.129158513,56.1330486855854)
--(axis cs:173039.138943249,55.8149171522466)
--(axis cs:171084.148727984,55.4159330642531)
--(axis cs:169129.15851272,55.0111573553634)
--(axis cs:167174.168297456,54.635371158343)
--(axis cs:165219.178082192,54.261292530878)
--(axis cs:163264.187866928,53.86414168498)
--(axis cs:161309.197651663,53.5612877218777)
--(axis cs:159354.207436399,53.290265531617)
--(axis cs:157399.217221135,53.0119769467729)
--(axis cs:155444.227005871,52.5938122280959)
--(axis cs:153489.236790607,52.1627399988297)
--(axis cs:151534.246575342,51.7854185546985)
--(axis cs:149579.256360078,51.3720620507173)
--(axis cs:147624.266144814,50.7898834177635)
--(axis cs:145669.27592955,50.1404569364481)
--(axis cs:143714.285714286,49.517555328642)
--(axis cs:141759.295499022,48.8520261940878)
--(axis cs:139804.305283757,48.0778682978173)
--(axis cs:137849.315068493,47.354314147558)
--(axis cs:135894.324853229,46.7398018792412)
--(axis cs:133939.334637965,46.2146948843176)
--(axis cs:131984.344422701,45.7312336965788)
--(axis cs:130029.354207436,45.2629864556892)
--(axis cs:128074.363992172,44.8494236460373)
--(axis cs:126119.373776908,44.5211478219926)
--(axis cs:124164.383561644,44.1820266749361)
--(axis cs:122209.39334638,43.8028590196911)
--(axis cs:120254.403131115,43.5330617842686)
--(axis cs:118299.412915851,43.3436632020658)
--(axis cs:116344.422700587,43.1383112689917)
--(axis cs:114389.432485323,42.8823310725952)
--(axis cs:112434.442270059,42.5620618165548)
--(axis cs:110479.452054795,42.2864542784515)
--(axis cs:108524.46183953,42.0672636869619)
--(axis cs:106569.471624266,41.8624993287761)
--(axis cs:104614.481409002,41.6535758288025)
--(axis cs:102659.491193738,41.4366832079795)
--(axis cs:100704.500978474,41.2268713703677)
--(axis cs:98749.5107632094,40.983224903362)
--(axis cs:96794.5205479452,40.706514608772)
--(axis cs:94839.530332681,40.442711792265)
--(axis cs:92884.5401174168,40.1967793363021)
--(axis cs:90929.5499021526,39.9050498289104)
--(axis cs:88974.5596868884,39.5674546110003)
--(axis cs:87019.5694716243,39.2820646256015)
--(axis cs:85064.5792563601,39.0572199935508)
--(axis cs:83109.5890410959,38.9752112573299)
--(axis cs:81154.5988258317,38.9333695298043)
--(axis cs:79199.6086105675,38.8191421750271)
--(axis cs:77244.6183953033,38.6534666596885)
--(axis cs:75289.6281800391,38.4667165072011)
--(axis cs:73334.6379647749,38.2785017645678)
--(axis cs:71379.6477495108,38.1300360232898)
--(axis cs:69424.6575342466,38.0070897838542)
--(axis cs:67469.6673189824,37.8692388894287)
--(axis cs:65514.6771037182,37.7416725701581)
--(axis cs:63559.686888454,37.6205138452432)
--(axis cs:61604.6966731898,37.4914845515694)
--(axis cs:59649.7064579256,37.3293842472059)
--(axis cs:57694.7162426614,37.1275213189487)
--(axis cs:55739.7260273973,36.923457845883)
--(axis cs:53784.7358121331,36.7153061599013)
--(axis cs:51829.7455968689,36.4652485164188)
--(axis cs:49874.7553816047,36.1069474512233)
--(axis cs:47919.7651663405,35.646979576961)
--(axis cs:45964.7749510763,35.0472743946847)
--(axis cs:44009.7847358121,34.2906012432769)
--(axis cs:42054.7945205479,33.4199785382437)
--(axis cs:40099.8043052838,32.4923406721512)
--(axis cs:38144.8140900196,31.5771628759435)
--(axis cs:36189.8238747554,30.6350768605952)
--(axis cs:34234.8336594912,29.6719879666217)
--(axis cs:32279.843444227,28.7366445512329)
--(axis cs:30324.8532289628,27.83471672143)
--(axis cs:28369.8630136986,27.0172846869671)
--(axis cs:26414.8727984344,26.3201702644803)
--(axis cs:24459.8825831703,25.6966507296217)
--(axis cs:22504.8923679061,25.1717008136264)
--(axis cs:20549.9021526419,24.7088636069189)
--(axis cs:18594.9119373777,24.2696031207194)
--(axis cs:16639.9217221135,23.933091903622)
--(axis cs:14684.9315068493,23.4975718732724)
--(axis cs:12729.9412915851,22.7285856159452)
--(axis cs:10774.9510763209,21.8398249202535)
--(axis cs:8819.96086105675,21.3259951104695)
--(axis cs:6864.97064579256,20.9387949662256)
--(axis cs:4909.98043052838,20.527856501303)
--(axis cs:2954.99021526419,20.2185999423733)
--(axis cs:1000,19.9427063534633)
--cycle;

\addplot [semithick, green!50.19607843137255!black]
table {%
1000 14.5621375946189
2953.03326810176 15.4905654169499
4906.06653620352 16.3328771916906
6859.09980430528 17.1789220289942
8812.13307240704 18.0519217622041
10765.1663405088 19.1001961200203
12718.1996086106 20.6165497428082
14671.2328767123 22.1799741382873
16624.2661448141 23.4998186217637
18577.2994129159 24.6591142681122
20530.3326810176 25.6318955871669
22483.3659491194 26.5052869203549
24436.3992172211 27.3833718311432
26389.4324853229 28.2359350718076
28342.4657534247 29.0877172936445
30295.4990215264 29.9132790690572
32248.5322896282 30.7055182592052
34201.5655577299 31.4201700873197
36154.5988258317 32.0179198553318
38107.6320939335 32.5407922994695
40060.6653620352 32.9838477879467
42013.698630137 33.3641232095613
43966.7318982387 33.6874828088239
45919.7651663405 33.9663221795426
47872.7984344423 34.2029847531561
49825.831702544 34.4263624583934
51778.8649706458 34.6581431903388
53731.8982387476 34.8904350225784
55684.9315068493 35.1443539255918
57637.9647749511 35.4448278141589
59590.9980430528 35.7587496180577
61544.0313111546 36.0921622542601
63497.0645792564 36.4251310803536
65450.0978473581 36.7230035224048
67403.1311154599 36.985282447489
69356.1643835616 37.2267728808082
71309.1976516634 37.4384839048884
73262.2309197652 37.6293789442773
75215.2641878669 37.8123910847122
77168.2974559687 37.9783989284802
79121.3307240704 38.111426368209
81074.3639921722 38.2114120010973
83027.397260274 38.2955085320494
84980.4305283757 38.3892824792218
86933.4637964775 38.4843478067837
88886.4970645792 38.6000314787865
90839.530332681 38.7442958501698
92792.5636007828 38.8969986423282
94745.5968688845 39.031118695307
96698.6301369863 39.1765716667477
98651.6634050881 39.3086004091406
100604.69667319 39.4253275286755
102557.729941292 39.5423453985476
104510.763209393 39.6786792717662
106463.796477495 39.8326283314578
108416.829745597 39.9810305212829
110369.863013699 40.12510174382
112322.8962818 40.2245663106984
114275.929549902 40.3181373612862
116228.962818004 40.4257598113719
118181.996086106 40.520155312883
120135.029354207 40.6294298781279
122088.062622309 40.7704672659732
124041.095890411 40.9113144988308
125994.129158513 41.0211951870819
127947.162426614 41.1039573255387
129900.195694716 41.2038080967903
131853.228962818 41.3018130174764
133806.26223092 41.4199766356675
135759.295499022 41.5410070600704
137712.328767123 41.6657898992459
139665.362035225 41.8164619979078
141618.395303327 41.9897092279667
143571.428571429 42.1626299337233
145524.46183953 42.3092861362658
147477.495107632 42.4447993802916
149430.528375734 42.600759176302
151383.561643836 42.7626726306416
153336.594911937 42.948914547318
155289.628180039 43.1368070812861
157242.661448141 43.3339433943485
159195.694716243 43.5278585972847
161148.727984344 43.7010315761455
163101.761252446 43.8561466654358
165054.794520548 44.0147019471382
167007.82778865 44.2207607836916
168960.861056751 44.4710344044172
170913.894324853 44.7251247599766
172866.927592955 44.9898190239492
174819.960861057 45.2372142742287
176772.994129158 45.487324699422
178726.02739726 45.7346544544636
180679.060665362 45.9902096388491
182632.093933464 46.2404985804253
184585.127201566 46.4728615862284
186538.160469667 46.6527571090874
188491.193737769 46.7834791892975
190444.227005871 46.9229414873546
192397.260273973 47.0603410756759
194350.293542074 47.1762158468896
196303.326810176 47.3265827868856
198256.360078278 47.4655491015977
200209.39334638 47.5660349453593
202162.426614481 47.6346154223886
204115.459882583 47.6938010683274
206068.493150685 47.8122826308806
208021.526418787 48.0081301644229
209974.559686888 48.2522307198952
211927.59295499 48.4674739620504
213880.626223092 48.6629212691073
215833.659491194 48.8748345270889
217786.692759295 49.122431202196
219739.726027397 49.4309959608656
221692.759295499 49.7648619525101
223645.792563601 50.1132488838664
225598.825831703 50.4354295411082
227551.859099804 50.7302632516375
229504.892367906 50.9812662202614
231457.925636008 51.176798684503
233410.95890411 51.3650190212931
235363.992172211 51.5594455355973
237317.025440313 51.7292417663454
239270.058708415 51.8448616784583
241223.091976517 51.9458695929679
243176.125244618 52.0652646580738
245129.15851272 52.2198353729882
247082.191780822 52.4048484116079
249035.225048924 52.5859808939727
250988.258317025 52.7913910719551
252941.291585127 53.0303328134795
254894.324853229 53.2717640842413
256847.358121331 53.5169312935997
258800.391389432 53.74931627866
260753.424657534 53.9611212714178
262706.457925636 54.0999791435045
264659.491193738 54.2322012694819
266612.52446184 54.3777253791983
268565.557729941 54.4992983522967
270518.590998043 54.5750303222048
272471.624266145 54.6351471461497
274424.657534247 54.7043556609963
276377.690802348 54.8058386933815
278330.72407045 54.9709282243505
280283.757338552 55.1102685531938
282236.790606654 55.1827207956442
284189.823874755 55.2728271138078
286142.857142857 55.3853338102784
288095.890410959 55.4773180857461
290048.923679061 55.6003439202972
292001.956947162 55.8377395557511
293954.990215264 56.1485850872288
295908.023483366 56.491698692932
297861.056751468 56.7965588974361
299814.090019569 57.0677328560045
301767.123287671 57.3822632177336
303720.156555773 57.7351081997862
305673.189823875 58.0632748027147
307626.223091976 58.3617982949116
309579.256360078 58.6237731818697
311532.28962818 58.80922047329
313485.322896282 58.9568736212521
315438.356164384 59.0411289795753
317391.389432485 59.1370873743958
319344.422700587 59.2087423673847
321297.455968689 59.2743336351782
323250.489236791 59.3972971594316
325203.522504892 59.5686621081279
327156.555772994 59.8047956234932
329109.589041096 60.0024301794115
331062.622309198 60.248687955941
333015.655577299 60.5543390493298
334968.688845401 60.8126134646806
336921.722113503 61.1010896374732
338874.755381605 61.3633047377194
340827.788649706 61.6243827593552
342780.821917808 61.8160350746452
344733.85518591 62.0182973161909
346686.888454012 62.2390187084509
348639.921722114 62.4162751675037
350592.954990215 62.5166908036622
352545.988258317 62.5271411642202
354499.021526419 62.4550183095382
356452.054794521 62.348678432001
358405.088062622 62.1788529348446
360358.121330724 62.0584626249113
362311.154598826 62.0500483505655
364264.187866928 62.1214814839212
366217.221135029 62.2100362443961
368170.254403131 62.2684266145527
370123.287671233 62.3221560484041
372076.320939335 62.4730612605971
374029.354207436 62.7430074532676
375982.387475538 63.0775688157918
377935.42074364 63.4455731410747
379888.454011742 63.8015930118311
381841.487279843 64.075019147806
383794.520547945 64.3226503611655
385747.553816047 64.5439413073553
387700.587084149 64.704145528799
389653.62035225 64.8265138340635
391606.653620352 65.0051300078196
393559.686888454 65.2027496617887
395512.720156556 65.4164411049874
397465.753424658 65.6152855242796
399418.786692759 65.7545752342145
401371.819960861 65.8839179794304
403324.853228963 66.0070625874466
405277.886497065 66.1079246719643
407230.919765166 66.2142997249299
409183.953033268 66.426916200369
411136.98630137 66.718141915041
413090.019569472 66.9984787059409
415043.052837573 67.247598978912
416996.086105675 67.4787764804406
418949.119373777 67.7443165458243
420902.152641879 68.0358652804787
422855.18590998 68.2768100508863
424808.219178082 68.4434750837903
426761.252446184 68.6386889976225
428714.285714286 68.8507068760544
430667.318982387 68.954557958124
432620.352250489 69.0159448212266
434573.385518591 69.1036891500017
436526.418786693 69.155570875608
438479.452054795 69.160723511524
440432.485322896 69.1984381240597
442385.518590998 69.35496230418
444338.5518591 69.5530976650628
446291.585127202 69.8210332938042
448244.618395303 70.0355185207625
450197.651663405 70.1780605996606
452150.684931507 70.3313130468069
454103.718199609 70.4959721743486
456056.75146771 70.6342983266295
458009.784735812 70.7584371354999
459962.818003914 70.8991259792431
461915.851272016 71.0454285475419
463868.884540117 71.1794685525298
465821.917808219 71.3410274197262
467774.951076321 71.506645826709
469727.984344423 71.6766314582206
471681.017612524 71.8562290859907
473634.050880626 72.0417033973458
475587.084148728 72.2285901376289
477540.11741683 72.4503881705197
479493.150684931 72.6907366832021
481446.183953033 72.8966226475806
483399.217221135 73.0451641893414
485352.250489237 73.1528977955975
487305.283757339 73.2868598906211
489258.31702544 73.4113483549995
491211.350293542 73.5281465031116
493164.383561644 73.6602062609801
495117.416829746 73.7923220711166
497070.450097847 73.9088193895667
499023.483365949 74.0347221173076
500976.516634051 74.158052852691
502929.549902153 74.293305345578
504882.583170254 74.4668493246413
506835.616438356 74.6643998865847
508788.649706458 74.8663318104048
510741.68297456 75.0715911706667
512694.716242661 75.2699424016854
514647.749510763 75.4839483823406
516600.782778865 75.7104474322348
518553.816046967 75.8959701607788
520506.849315069 76.032274627336
522459.88258317 76.2306299239164
524412.915851272 76.4546668627614
526365.949119374 76.6515347292022
528318.982387476 76.8173584778873
530272.015655577 76.9260391967825
532225.048923679 76.9764066238022
534178.082191781 77.0256513790496
536131.115459883 77.1188201861126
538084.148727984 77.2358546056264
540037.181996086 77.3479731584744
541990.215264188 77.4791077401563
543943.24853229 77.5818001117566
545896.281800391 77.6721427720001
547849.315068493 77.7607171423237
549802.348336595 77.8750035618477
551755.381604697 78.0148148717354
553708.414872798 78.2190504453599
555661.4481409 78.4279822116357
557614.481409002 78.5753887467201
559567.514677104 78.7302637620977
561520.547945205 78.8903219240651
563473.581213307 79.0358752365216
565426.614481409 79.1084017396401
567379.647749511 79.1384979129045
569332.681017613 79.212226163663
571285.714285714 79.3145496678942
573238.747553816 79.4293903619822
575191.780821918 79.5457535374266
577144.81409002 79.6857339927029
579097.847358121 79.8258661907012
581050.880626223 79.9460717298457
583003.913894325 80.0620786277788
584956.947162427 80.1955529029061
586909.980430528 80.3921247983626
588863.01369863 80.6122826163803
590816.046966732 80.7530674756108
592769.080234834 80.7890147027317
594722.113502935 80.7657596900901
596675.146771037 80.7773492868116
598628.180039139 80.9037563608548
600581.213307241 81.0450821397513
602534.246575342 81.2013651304186
604487.279843444 81.3795975195843
606440.313111546 81.5413495252941
608393.346379648 81.6583130445452
610346.379647749 81.806921357126
612299.412915851 82.0348257344058
614252.446183953 82.2975701054279
616205.479452055 82.5688680646958
618158.512720157 82.7962628803175
620111.545988258 82.9407319241277
622064.57925636 83.1075207025037
624017.612524462 83.266284911826
625970.645792564 83.4485522947952
627923.679060665 83.6559470983427
629876.712328767 83.8866063851313
631829.745596869 84.0020651017588
633782.778864971 84.0610716342948
635735.812133072 84.2023430625153
637688.845401174 84.3676883226097
639641.878669276 84.5452755384811
641594.911937378 84.6702512882529
643547.945205479 84.7774542348424
645500.978473581 84.9170961315521
647454.011741683 85.0507410497532
649407.045009785 85.1712548538517
651360.078277886 85.3068738134047
653313.111545988 85.4864278147704
655266.14481409 85.6693605623008
657219.178082192 85.8106836893179
659172.211350293 85.9083528663786
661125.244618395 85.9561297198734
663078.277886497 86.0245667886519
665031.311154599 86.1441678749787
666984.344422701 86.2244854845217
668937.377690802 86.2621514925468
670890.410958904 86.2422588949044
672843.444227006 86.2261602132241
674796.477495108 86.2067640217523
676749.510763209 86.2555157003826
678702.544031311 86.3367401355646
680655.577299413 86.3974617061151
682608.610567515 86.5083207030357
684561.643835616 86.6322776208869
686514.677103718 86.7235423059973
688467.71037182 86.8284400464263
690420.743639922 86.9458455013118
692373.776908024 87.119729494088
694326.810176125 87.3082963010198
696279.843444227 87.5038869686676
698232.876712329 87.6235792466935
700185.909980431 87.6996140516385
702138.943248532 87.8278058909337
704091.976516634 87.9378641334312
706045.009784736 87.9761786452717
707998.043052838 87.9885580812366
709951.076320939 88.0074452001474
711904.109589041 88.0558273075273
713857.142857143 88.087072531321
715810.176125245 88.1324385138841
717763.209393346 88.1829498159578
719716.242661448 88.2462753525623
721669.27592955 88.3260295014092
723622.309197652 88.3876440973967
725575.342465753 88.4331908730549
727528.375733855 88.5187348616267
729481.409001957 88.6409830934686
731434.442270059 88.8009456841478
733387.47553816 88.9735801309218
735340.508806262 89.1347651355218
737293.542074364 89.2580365633956
739246.575342466 89.3695180570832
741199.608610568 89.43635663759
743152.641878669 89.4676417242283
745105.675146771 89.4854691736299
747058.708414873 89.5190591722836
749011.741682975 89.549568960173
750964.774951076 89.5715668765672
752917.808219178 89.560299849327
754870.84148728 89.49348663344
756823.874755382 89.4315618890585
758776.908023483 89.3841642105607
760729.941291585 89.3428372028849
762682.974559687 89.4047794640121
764636.007827789 89.4971254575622
766589.04109589 89.616216506293
768542.074363992 89.7669322002733
770495.107632094 89.8938612322796
772448.140900196 89.979428726568
774401.174168297 90.0602780334932
776354.207436399 90.1685339940409
778307.240704501 90.287564339056
780260.273972603 90.4110540527595
782213.307240705 90.5278179921902
784166.340508806 90.5960340239197
786119.373776908 90.6410496374167
788072.40704501 90.6581202680592
790025.440313112 90.6636914487856
791978.473581213 90.7025498228879
793931.506849315 90.7483224812876
795884.540117417 90.7912895748106
797837.573385519 90.837748200885
799790.60665362 90.9148774398394
801743.639921722 91.0058447681015
803696.673189824 91.0561464909557
805649.706457926 91.0701993383802
807602.739726027 91.1297530229974
809555.772994129 91.2016718490203
811508.806262231 91.2873642321753
813461.839530333 91.3735840564924
815414.872798434 91.4883176005206
817367.906066536 91.6113081447348
819320.939334638 91.7388484417168
821273.97260274 91.8704678737879
823227.005870841 92.0159365551788
825180.039138943 92.220412281315
827133.072407045 92.4395015612223
829086.105675147 92.5796620980498
831039.138943249 92.685420384856
832992.17221135 92.7831632656332
834945.205479452 92.8203999560582
836898.238747554 92.8231396165289
838851.272015656 92.8362018306995
840804.305283757 92.8296230213307
842757.338551859 92.8015250642214
844710.371819961 92.758266781124
846663.405088063 92.6443446748641
848616.438356164 92.5118568400734
850569.471624266 92.4469153262314
852522.504892368 92.4185846788333
854475.53816047 92.4142542553325
856428.571428571 92.4658801066115
858381.604696673 92.5770861302906
860334.637964775 92.7299027476615
862287.671232877 92.8498971046016
864240.704500978 92.9593524845501
866193.73776908 93.0903524419023
868146.771037182 93.2584318739385
870099.804305284 93.3836882948194
872052.837573385 93.4881605698172
874005.870841487 93.5323142282929
875958.904109589 93.5636145089308
877911.937377691 93.6084477840517
879864.970645793 93.5440595469836
881818.003913894 93.4272063258879
883771.037181996 93.3727012478882
885724.070450098 93.309709084954
887677.1037182 93.2745856095427
889630.136986301 93.3284360308583
891583.170254403 93.4469494367211
893536.203522505 93.5770799030111
895489.236790607 93.7248731378309
897442.270058708 93.8785062675476
899395.30332681 94.0349461385169
901348.336594912 94.2501235284923
903301.369863014 94.4485488613495
905254.403131115 94.6195586880389
907207.436399217 94.7850384992123
909160.469667319 94.8975656041313
911113.502935421 94.8992972735253
913066.536203522 94.8246464765429
915019.569471624 94.8131215488554
916972.602739726 94.8570462704936
918925.636007828 94.8831814958416
920878.66927593 94.9364305066068
922831.702544031 95.0066742058914
924784.735812133 95.1220825172223
926737.769080235 95.2144921489271
928690.802348337 95.2943518077396
930643.835616438 95.393554738411
932596.86888454 95.5616481881628
934549.902152642 95.729136991904
936502.935420744 95.8052776977324
938455.968688845 95.8423088395107
940409.001956947 95.8294196137674
942362.035225049 95.7485858220933
944315.068493151 95.7018771516368
946268.101761252 95.6414688982324
948221.135029354 95.573380075638
950174.168297456 95.5423901713158
952127.201565558 95.542152995132
954080.234833659 95.5699075435502
956033.268101761 95.6324302057551
957986.301369863 95.6815331702806
959939.334637965 95.7127290938161
961892.367906066 95.7510407196675
963845.401174168 95.8243623279043
965798.43444227 95.8868197445604
967751.467710372 95.9784673400417
969704.500978474 96.0859173349779
971657.534246575 96.1445908905001
973610.567514677 96.1735679912545
975563.600782779 96.180102265647
977516.634050881 96.1895685391964
979469.667318982 96.2139723801136
981422.700587084 96.2432243247787
983375.733855186 96.3131313916695
985328.767123288 96.3699237143513
987281.800391389 96.3903832678812
989234.833659491 96.3908079693484
991187.866927593 96.3933110906219
993140.900195695 96.4203098328039
995093.933463797 96.4266732064515
997046.966731898 96.4650887891726
999000 96.4666290448066
};
%\addlegendentry{PPO (20)}
\addplot [semithick, blue]
table {%
1000 12.1130088081531
2953.03326810176 13.1914796055977
4906.06653620352 14.0985962776871
6859.09980430528 15.0344139441388
8812.13307240704 15.9803281473256
10765.1663405088 17.0469461524656
12718.1996086106 18.4910681620864
14671.2328767123 19.9144866038066
16624.2661448141 21.1586205994308
18577.2994129159 22.1615667149884
20530.3326810176 22.8876206803943
22483.3659491194 23.4083040256099
24436.3992172211 23.8068926496306
26389.4324853229 24.1612216986529
28342.4657534247 24.4766021606781
30295.4990215264 24.8117855351616
32248.5322896282 25.1883818434546
34201.5655577299 25.5617126860526
36154.5988258317 25.9334116941402
38107.6320939335 26.2760260344035
40060.6653620352 26.6137370293728
42013.698630137 27.0150330698162
43966.7318982387 27.4909770264292
45919.7651663405 28.0349241153985
47872.7984344423 28.5850469511055
49825.831702544 29.1598174261988
51778.8649706458 29.723786759159
53731.8982387476 30.2571659846297
55684.9315068493 30.7962444049985
57637.9647749511 31.3427141857848
59590.9980430528 31.8993478592004
61544.0313111546 32.4417106939496
63497.0645792564 32.9461398103462
65450.0978473581 33.3666416157335
67403.1311154599 33.7052503901421
69356.1643835616 33.9918239108312
71309.1976516634 34.185648748274
73262.2309197652 34.3604759350267
75215.2641878669 34.5586625132289
77168.2974559687 34.7784193779982
79121.3307240704 34.9845322498673
81074.3639921722 35.1608368444031
83027.397260274 35.2859938112238
84980.4305283757 35.3618497690145
86933.4637964775 35.469587117447
88886.4970645792 35.6056795730632
90839.530332681 35.768053926896
92792.5636007828 35.9636366338073
94745.5968688845 36.1185475051614
96698.6301369863 36.2696780915753
98651.6634050881 36.4117372559251
100604.69667319 36.5673748391181
102557.729941292 36.7557407995912
104510.763209393 36.9691828457215
106463.796477495 37.187347756473
108416.829745597 37.399756164215
110369.863013699 37.6140631560232
112322.8962818 37.8066055888184
114275.929549902 38.0093993139554
116228.962818004 38.2448829468361
118181.996086106 38.4719178451735
120135.029354207 38.688842470399
122088.062622309 38.9118000445106
124041.095890411 39.1246915000068
125994.129158513 39.3376054686168
127947.162426614 39.5700105135194
129900.195694716 39.811213057925
131853.228962818 40.052619711638
133806.26223092 40.3252762761249
135759.295499022 40.6117179902859
137712.328767123 40.9234365392557
139665.362035225 41.2742755466246
141618.395303327 41.665658709177
143571.428571429 42.0774604949236
145524.46183953 42.5143219903843
147477.495107632 42.9520119553558
149430.528375734 43.3944991751873
151383.561643836 43.8445108092304
153336.594911937 44.2994635010339
155289.628180039 44.7682258280106
157242.661448141 45.2394241966197
159195.694716243 45.6905236723549
161148.727984344 46.1222345178644
163101.761252446 46.5451020653053
165054.794520548 47.0004034035769
167007.82778865 47.5143706616191
168960.861056751 48.0667901759693
170913.894324853 48.633113246908
172866.927592955 49.2153971468251
174819.960861057 49.7917364386209
176772.994129158 50.3660029847709
178726.02739726 50.9648104885465
180679.060665362 51.5876224065175
182632.093933464 52.1915417843172
184585.127201566 52.8110768134821
186538.160469667 53.4228948615618
188491.193737769 53.9788416960627
190444.227005871 54.5080671767151
192397.260273973 55.0191218521231
194350.293542074 55.509293798895
196303.326810176 55.9974336956874
198256.360078278 56.4772142913493
200209.39334638 56.9394234910036
202162.426614481 57.3545948158518
204115.459882583 57.7273841000614
206068.493150685 58.037965958085
208021.526418787 58.3582119159099
209974.559686888 58.7405322700966
211927.59295499 59.1439781805232
213880.626223092 59.5558233766383
215833.659491194 59.954284785755
217786.692759295 60.334947915071
219739.726027397 60.6744859045625
221692.759295499 60.9792533985531
223645.792563601 61.3044733807681
225598.825831703 61.6386001504166
227551.859099804 61.9992128516302
229504.892367906 62.3621977488764
231457.925636008 62.6979552704961
233410.95890411 63.0128329920577
235363.992172211 63.3088441912496
237317.025440313 63.5820949440754
239270.058708415 63.8812717745235
241223.091976517 64.2347990882247
243176.125244618 64.6204716208997
245129.15851272 65.0188673242357
247082.191780822 65.4414160993062
249035.225048924 65.8132139318848
250988.258317025 66.1306950873105
252941.291585127 66.431019996001
254894.324853229 66.7872951045184
256847.358121331 67.1619415709047
258800.391389432 67.572438289774
260753.424657534 67.9264789275977
262706.457925636 68.2124778471059
264659.491193738 68.4429386770574
266612.52446184 68.6625145494488
268565.557729941 68.8883698546771
270518.590998043 69.1378642053013
272471.624266145 69.4255774397906
274424.657534247 69.7029823916892
276377.690802348 69.9138130663232
278330.72407045 70.0865148603874
280283.757338552 70.2150281449951
282236.790606654 70.2989437610981
284189.823874755 70.3857669355219
286142.857142857 70.4840153857895
288095.890410959 70.5898858115083
290048.923679061 70.6977034047447
292001.956947162 70.7423211183787
293954.990215264 70.7452060039993
295908.023483366 70.695316686051
297861.056751468 70.6192663771076
299814.090019569 70.5864505199534
301767.123287671 70.6310284417531
303720.156555773 70.7162828324311
305673.189823875 70.8850076135338
307626.223091976 71.1208758463144
309579.256360078 71.3597430342861
311532.28962818 71.6275176054274
313485.322896282 71.9122148333978
315438.356164384 72.1333899025274
317391.389432485 72.3556751143508
319344.422700587 72.6004922567093
321297.455968689 72.8523824171035
323250.489236791 73.0815907354744
325203.522504892 73.4063610525839
327156.555772994 73.6937678816813
329109.589041096 73.9422158522652
331062.622309198 74.1422353464925
333015.655577299 74.2249342499071
334968.688845401 74.3685104995433
336921.722113503 74.6176120504832
338874.755381605 74.9458743158135
340827.788649706 75.2640225943851
342780.821917808 75.5521859624962
344733.85518591 75.8129110051621
346686.888454012 75.9689577249386
348639.921722114 76.0981470088362
350592.954990215 76.2514585278283
352545.988258317 76.4682386336913
354499.021526419 76.7142848170278
356452.054794521 76.9027928175921
358405.088062622 77.0479468648077
360358.121330724 77.1169229142533
362311.154598826 77.1585465327361
364264.187866928 77.1760735599519
366217.221135029 77.2130316244543
368170.254403131 77.2346128687628
370123.287671233 77.2823898459504
372076.320939335 77.279803895346
374029.354207436 77.3243941844625
375982.387475538 77.4200169182617
377935.42074364 77.5093194288142
379888.454011742 77.5841922680081
381841.487279843 77.7390561750381
383794.520547945 77.9463728124913
385747.553816047 78.1800457505962
387700.587084149 78.3713756141621
389653.62035225 78.6129429517958
391606.653620352 78.8650874591777
393559.686888454 79.1729449504608
395512.720156556 79.432193956612
397465.753424658 79.6853905565397
399418.786692759 79.9492959625627
401371.819960861 80.2079955975293
403324.853228963 80.4183662828451
405277.886497065 80.591476855894
407230.919765166 80.7732775608302
409183.953033268 80.997835917749
411136.98630137 81.1735754293717
413090.019569472 81.3261957652145
415043.052837573 81.4423955730508
416996.086105675 81.5720590362713
418949.119373777 81.6856466862823
420902.152641879 81.8045276488674
422855.18590998 81.9455389256616
424808.219178082 82.0892758706312
426761.252446184 82.2549567756584
428714.285714286 82.3951911629678
430667.318982387 82.4733442859181
432620.352250489 82.5930887343627
434573.385518591 82.7380829391932
436526.418786693 82.8721060800775
438479.452054795 82.9760499576694
440432.485322896 83.0904784388662
442385.518590998 83.2355314476904
444338.5518591 83.4013609991531
446291.585127202 83.5662501457628
448244.618395303 83.7387727365889
450197.651663405 83.9467663035914
452150.684931507 84.189133124938
454103.718199609 84.33440609595
456056.75146771 84.4813148486262
458009.784735812 84.6566091421684
459962.818003914 84.8380550192637
461915.851272016 85.0113336146891
463868.884540117 85.1566621876495
465821.917808219 85.2813028585577
467774.951076321 85.4038469280465
469727.984344423 85.5328076486894
471681.017612524 85.6673386072895
473634.050880626 85.7687952912375
475587.084148728 85.8749603891252
477540.11741683 85.9745870326456
479493.150684931 86.1090916777778
481446.183953033 86.2512326136015
483399.217221135 86.3691728095728
485352.250489237 86.4603566042443
487305.283757339 86.5530209752012
489258.31702544 86.6597102461727
491211.350293542 86.7726737756469
493164.383561644 86.8691336900936
495117.416829746 86.9786840132552
497070.450097847 87.0996117101623
499023.483365949 87.1928989737417
500976.516634051 87.2269408056799
502929.549902153 87.2472732025876
504882.583170254 87.2981860662832
506835.616438356 87.3989235789664
508788.649706458 87.5143056589241
510741.68297456 87.638245533086
512694.716242661 87.7545566019269
514647.749510763 87.8922318117436
516600.782778865 88.0203986904001
518553.816046967 88.1475779315441
520506.849315069 88.2570689246527
522459.88258317 88.3696113079032
524412.915851272 88.5067220027972
526365.949119374 88.62813948302
528318.982387476 88.7619345748867
530272.015655577 88.9076999458525
532225.048923679 89.0068847478365
534178.082191781 89.0800476393323
536131.115459883 89.1317786776376
538084.148727984 89.1684784259066
540037.181996086 89.2132524508137
541990.215264188 89.2940654812987
543943.24853229 89.3932424641324
545896.281800391 89.5002567343011
547849.315068493 89.583058521477
549802.348336595 89.6228067814311
551755.381604697 89.6376915133526
553708.414872798 89.6754516648924
555661.4481409 89.7487200134136
557614.481409002 89.871928249848
559567.514677104 90.0563448574722
561520.547945205 90.2594230160678
563473.581213307 90.4087493162333
565426.614481409 90.5085511633511
567379.647749511 90.5795993357721
569332.681017613 90.6785998592719
571285.714285714 90.8269486162302
573238.747553816 90.9999606306658
575191.780821918 91.1583175648999
577144.81409002 91.2846265695802
579097.847358121 91.3871152560573
581050.880626223 91.4686935712468
583003.913894325 91.5255048416581
584956.947162427 91.6217054086111
586909.980430528 91.7743988632639
588863.01369863 91.9808114157733
590816.046966732 92.1869242350848
592769.080234834 92.3424730296678
594722.113502935 92.4572121878748
596675.146771037 92.601576618995
598628.180039139 92.7735968728843
600581.213307241 92.9259536940712
602534.246575342 93.053887773439
604487.279843444 93.1852640198812
606440.313111546 93.2997695003806
608393.346379648 93.4260385526467
610346.379647749 93.5264774660269
612299.412915851 93.5855977234052
614252.446183953 93.6359786634893
616205.479452055 93.7070281498848
618158.512720157 93.7657641983126
620111.545988258 93.8096082821341
622064.57925636 93.8700889138555
624017.612524462 93.9606982813293
625970.645792564 94.0666213365466
627923.679060665 94.1815440125005
629876.712328767 94.2853276126764
631829.745596869 94.3728158319053
633782.778864971 94.5026713650019
635735.812133072 94.6585504316842
637688.845401174 94.7811134830042
639641.878669276 94.9143348264226
641594.911937378 95.0563678301145
643547.945205479 95.1780846214055
645500.978473581 95.3081437225958
647454.011741683 95.4486688812835
649407.045009785 95.5761750851775
651360.078277886 95.6899205475675
653313.111545988 95.8139709005814
655266.14481409 95.9267027731191
657219.178082192 96.0510885508621
659172.211350293 96.1613783954258
661125.244618395 96.2609910190621
663078.277886497 96.3737014760333
665031.311154599 96.4575052860637
666984.344422701 96.492260062689
668937.377690802 96.4958276125034
670890.410958904 96.5092936455269
672843.444227006 96.5442044665964
674796.477495108 96.5632590454168
676749.510763209 96.5464895481641
678702.544031311 96.4859070637124
680655.577299413 96.397500453547
682608.610567515 96.3327862422287
684561.643835616 96.2897706889921
686514.677103718 96.3358985111991
688467.71037182 96.4537564971486
690420.743639922 96.5982894638346
692373.776908024 96.7462243201075
694326.810176125 96.8715041203918
696279.843444227 96.9792374866484
698232.876712329 97.067026632868
700185.909980431 97.2634207146608
702138.943248532 97.5180192476949
704091.976516634 97.739138306859
706045.009784736 97.9426847964093
707998.043052838 98.0826458402545
709951.076320939 98.1833434912485
711904.109589041 98.2538332922533
713857.142857143 98.2898598549191
715810.176125245 98.3286801046125
717763.209393346 98.3963718045769
719716.242661448 98.4783928827242
721669.27592955 98.4452149494909
723622.309197652 98.4024057573862
725575.342465753 98.3856002220412
727528.375733855 98.3657058657848
729481.409001957 98.2895282176162
731434.442270059 98.152200185141
733387.47553816 98.0673071279437
735340.508806262 98.0248105703362
737293.542074364 98.0232566306416
739246.575342466 98.027344824391
741199.608610568 98.0682354282888
743152.641878669 98.2019597709026
745105.675146771 98.3008712519629
747058.708414873 98.3433234074812
749011.741682975 98.3848137788116
750964.774951076 98.3942178240338
752917.808219178 98.4666278426493
754870.84148728 98.5649242772569
756823.874755382 98.6405235477076
758776.908023483 98.7137295667366
760729.941291585 98.7927676880164
762682.974559687 98.8346924546563
764636.007827789 98.834847624417
766589.04109589 98.8476922264293
768542.074363992 98.885191904003
770495.107632094 98.9656317318859
772448.140900196 99.1061756339176
774401.174168297 99.2008702630365
776354.207436399 99.2623854974615
778307.240704501 99.3133745644034
780260.273972603 99.3553516810662
782213.307240705 99.4040084556291
784166.340508806 99.4559247217482
786119.373776908 99.5092289673583
788072.40704501 99.5246764399137
790025.440313112 99.4838540188535
791978.473581213 99.4868463023724
793931.506849315 99.5008701108692
795884.540117417 99.4798023538565
797837.573385519 99.4045993610331
799790.60665362 99.3391577062501
801743.639921722 99.2503820722729
803696.673189824 99.1489572322783
805649.706457926 99.0471831871872
807602.739726027 99.0067597677321
809555.772994129 99.0086973661039
811508.806262231 98.9811746578261
813461.839530333 98.9542580038869
815414.872798434 98.9169036755453
817367.906066536 98.8443366386892
819320.939334638 98.7176764848899
821273.97260274 98.56320466923
823227.005870841 98.502196440005
825180.039138943 98.5421904099346
827133.072407045 98.6342900544426
829086.105675147 98.6807437685046
831039.138943249 98.7128616303551
832992.17221135 98.757823544298
834945.205479452 98.8073751010798
836898.238747554 98.8914482683323
838851.272015656 99.0632566721522
840804.305283757 99.2964131578494
842757.338551859 99.5146122974625
844710.371819961 99.6742384820053
846663.405088063 99.7627556021463
848616.438356164 99.8287461834112
850569.471624266 99.8789501236742
852522.504892368 99.963544464464
854475.53816047 100.02345470897
856428.571428571 100.081495230758
858381.604696673 100.165178996535
860334.637964775 100.247673217557
862287.671232877 100.330023508334
864240.704500978 100.411775004294
866193.73776908 100.496216686967
868146.771037182 100.549766323369
870099.804305284 100.568597612443
872052.837573385 100.581914785838
874005.870841487 100.613164047926
875958.904109589 100.686892260467
877911.937377691 100.724161138402
879864.970645793 100.766439952889
881818.003913894 100.8041024451
883771.037181996 100.847452871501
885724.070450098 100.869016370884
887677.1037182 100.856263070507
889630.136986301 100.830136786984
891583.170254403 100.794223729506
893536.203522505 100.751684423742
895489.236790607 100.685064019656
897442.270058708 100.612753962357
899395.30332681 100.542679708164
901348.336594912 100.480178222052
903301.369863014 100.421424530885
905254.403131115 100.358298837955
907207.436399217 100.318760137841
909160.469667319 100.293437397815
911113.502935421 100.355690530723
913066.536203522 100.484042420511
915019.569471624 100.612328864841
916972.602739726 100.71203887676
918925.636007828 100.760949586714
920878.66927593 100.819795424562
922831.702544031 100.859167531404
924784.735812133 100.843342999144
926737.769080235 100.785141557902
928690.802348337 100.767780996219
930643.835616438 100.785794448973
932596.86888454 100.724413014
934549.902152642 100.701469047354
936502.935420744 100.713111449756
938455.968688845 100.715359631456
940409.001956947 100.671800097432
942362.035225049 100.573101510324
944315.068493151 100.468213005843
946268.101761252 100.49194288288
948221.135029354 100.599604301061
950174.168297456 100.673449149432
952127.201565558 100.716633192354
954080.234833659 100.834899775286
956033.268101761 100.927238242004
957986.301369863 100.987894791048
959939.334637965 101.055468090703
961892.367906066 101.160780405449
963845.401174168 101.272245900811
965798.43444227 101.340730570966
967751.467710372 101.347839828502
969704.500978474 101.332915784523
971657.534246575 101.24765730123
973610.567514677 101.108468969395
975563.600782779 100.967653559152
977516.634050881 100.842260087068
979469.667318982 100.765687416174
981422.700587084 100.783803734577
983375.733855186 100.832090265917
985328.767123288 100.903960168466
987281.800391389 100.957372322961
989234.833659491 100.987287929184
991187.866927593 101.008415164253
993140.900195695 101.112623460581
995093.933463797 101.261551435401
997046.966731898 101.345259869864
999000 101.384397676258
};
%\addlegendentry{QRDRL (20)}
\addplot [semithick, red]
table {%
1000 15.5624811296961
2954.99021526419 16.1224137488712
4909.98043052838 16.6440309537354
6864.97064579256 17.2311140956405
8819.96086105675 17.8019923854529
10774.9510763209 18.5265314261892
12729.9412915851 19.5768124149503
14684.9315068493 20.5206025229909
16639.9217221135 21.0697363494152
18594.9119373777 21.4780051180175
20549.9021526419 21.8419521499984
22504.8923679061 22.262337272531
24459.8825831703 22.7231182693017
26414.8727984344 23.1717495861519
28369.8630136986 23.6173618910072
30324.8532289628 24.1326052079783
32279.843444227 24.6472321398908
34234.8336594912 25.2005025254823
36189.8238747554 25.787085175049
38144.8140900196 26.3927580766005
40099.8043052838 26.9716678175581
42054.7945205479 27.5651392234484
44009.7847358121 28.1106445289379
45964.7749510763 28.5871355532856
47919.7651663405 29.0295842227145
49874.7553816047 29.4861028003955
51829.7455968689 29.9255587327936
53784.7358121331 30.3523678528747
55739.7260273973 30.744232248826
57694.7162426614 31.1257782553374
59649.7064579256 31.5169190546384
61604.6966731898 31.8987389908313
63559.686888454 32.2639236829506
65514.6771037182 32.6024682000943
67469.6673189824 32.9509836883213
69424.6575342466 33.2986910763347
71379.6477495108 33.6095953284178
73334.6379647749 33.9287704228108
75289.6281800391 34.2687193045226
77244.6183953033 34.5933562829513
79199.6086105675 34.8942602422813
81154.5988258317 35.1606094481952
83109.5890410959 35.3713276162634
85064.5792563601 35.5936360998003
87019.5694716243 35.8589782455985
88974.5596868884 36.0962623036363
90929.5499021526 36.3176774546002
92884.5401174168 36.492304319103
94839.530332681 36.6318345018725
96794.5205479452 36.7716893043062
98749.5107632094 36.9156269847843
100704.500978474 37.0535673437701
102659.491193738 37.2108545489894
104614.481409002 37.4195616102412
106569.471624266 37.6271025932596
108524.46183953 37.8280314970726
110479.452054795 38.0490129089957
112434.442270059 38.2696152748646
114389.432485323 38.4999602491225
116344.422700587 38.7341863954062
118299.412915851 38.9460809615788
120254.403131115 39.1431014159029
122209.39334638 39.3594566706436
124164.383561644 39.5852154192489
126119.373776908 39.7413862271121
128074.363992172 39.8960569620613
130029.354207436 40.0506320849463
131984.344422701 40.2185030985165
133939.334637965 40.3701941439486
135894.324853229 40.4968221239
137849.315068493 40.614029855539
139804.305283757 40.739021990729
141759.295499022 40.8751049072201
143714.285714286 40.9846472267352
145669.27592955 41.1045380266162
147624.266144814 41.2253926083463
149579.256360078 41.3310881511046
151534.246575342 41.3820906631278
153489.236790607 41.4051718273343
155444.227005871 41.4483052138262
157399.217221135 41.5219803526221
159354.207436399 41.6036039315074
161309.197651663 41.7439503361514
163264.187866928 41.9540348056924
165219.178082192 42.1636950134934
167174.168297456 42.3983678175279
169129.15851272 42.6554477919848
171084.148727984 42.9173019363315
173039.138943249 43.2242668875608
174994.129158513 43.5863709495059
176949.119373777 43.965989507185
178904.109589041 44.3540571056841
180859.099804305 44.7476338666545
182814.090019569 45.0813351500083
184769.080234834 45.3739315795211
186724.070450098 45.6915726100593
188679.060665362 46.0234574374511
190634.050880626 46.341855810109
192589.04109589 46.65767517571
194544.031311155 46.9277492909632
196499.021526419 47.1512522533346
198454.011741683 47.3428201709956
200409.001956947 47.5301926721024
202363.992172211 47.7175890769921
204318.982387476 47.8945972047923
206273.97260274 48.0757864040018
208228.962818004 48.2517348575477
210183.953033268 48.4168641065034
212138.943248532 48.5606544391092
214093.933463796 48.7034088296152
216048.923679061 48.8635496328533
218003.913894325 49.0262998027347
219958.904109589 49.1952348687744
221913.894324853 49.3153527722808
223868.884540117 49.3889678957803
225823.874755382 49.468026717328
227778.864970646 49.5395783870918
229733.85518591 49.6103053085451
231688.845401174 49.7103380904251
233643.835616438 49.8527668665108
235598.825831703 49.9848461732255
237553.816046967 50.0608673507979
239508.806262231 50.1158399633797
241463.796477495 50.1403376236378
243418.786692759 50.2112452011804
245373.776908023 50.3392847035767
247328.767123288 50.4945180434108
249283.757338552 50.6265662532644
251238.747553816 50.7337794801756
253193.73776908 50.8022772785529
255148.727984344 50.8566637961294
257103.718199609 50.9354541439963
259058.708414873 51.0599142925361
261013.698630137 51.2061115646511
262968.688845401 51.3800333486919
264923.679060665 51.5167749245899
266878.66927593 51.6347860853573
268833.659491194 51.7775226401536
270788.649706458 51.967182317612
272743.639921722 52.1709001628221
274698.630136986 52.3545405678404
276653.62035225 52.5640347963478
278608.610567515 52.7750938605339
280563.600782779 52.979218014799
282518.590998043 53.167044422463
284473.581213307 53.3342623028424
286428.571428571 53.4817501389106
288383.561643836 53.5868513424873
290338.5518591 53.6523777324578
292293.542074364 53.6731958116706
294248.532289628 53.7070544234984
296203.522504892 53.7380852805673
298158.512720157 53.7034850660146
300113.502935421 53.6382188645058
302068.493150685 53.5548877909502
304023.483365949 53.4650400753506
305978.473581213 53.3910158451697
307933.463796477 53.3462778648399
309888.454011742 53.302639752259
311843.444227006 53.270108004947
313798.43444227 53.2670729939381
315753.424657534 53.2586277010152
317708.414872798 53.273349096934
319663.405088063 53.3709034073241
321618.395303327 53.5408298445362
323573.385518591 53.7186508970785
325528.375733855 53.8867092296037
327483.365949119 54.053453431811
329438.356164384 54.224777049293
331393.346379648 54.3591718931583
333348.336594912 54.433043760016
335303.326810176 54.4830750138208
337258.31702544 54.5472109979485
339213.307240704 54.6095592216195
341168.297455969 54.6392458829839
343123.287671233 54.6520767185619
345078.277886497 54.6887595787933
347033.268101761 54.7541252995256
348988.258317025 54.8847722798676
350943.24853229 55.078011836324
352898.238747554 55.3668405743155
354853.228962818 55.7119642102124
356808.219178082 56.0390886213903
358763.209393346 56.3113078968028
360718.199608611 56.5315503014358
362673.189823875 56.7081637496519
364628.180039139 56.8503594495802
366583.170254403 57.0304099376686
368538.160469667 57.1779659372805
370493.150684931 57.2494423421521
372448.140900196 57.2703407335986
374403.13111546 57.2664522214071
376358.121330724 57.274063304371
378313.111545988 57.3056390740225
380268.101761252 57.3526859041439
382223.091976517 57.4518285498983
384178.082191781 57.5929134833509
386133.072407045 57.7621912016475
388088.062622309 57.9065826044577
390043.052837573 58.0572616754982
391998.043052838 58.2258491312831
393953.033268102 58.4041744974485
395908.023483366 58.5743367154386
397863.01369863 58.6919668424141
399818.003913894 58.8017416377622
401772.994129158 58.925174370042
403727.984344423 58.9881768941029
405682.974559687 59.0187103052489
407637.964774951 59.0551238977458
409592.954990215 59.124268539819
411547.945205479 59.2255387882336
413502.935420744 59.3129639886936
415457.925636008 59.3431062017954
417412.915851272 59.3734438837522
419367.906066536 59.4505977587423
421322.8962818 59.5497579622092
423277.886497065 59.6860200172752
425232.876712329 59.8751856682292
427187.866927593 60.0368646530451
429142.857142857 60.1800543397038
431097.847358121 60.2724267976263
433052.837573386 60.3055543778388
435007.82778865 60.3272784716672
436962.818003914 60.3423119820102
438917.808219178 60.322892512125
440872.798434442 60.2572660833285
442827.788649706 60.1437203186746
444782.778864971 59.9965417377325
446737.769080235 59.9025136563927
448692.759295499 59.8460005143827
450647.749510763 59.810138418614
452602.739726027 59.8147129509763
454557.729941292 59.8607097077618
456512.720156556 59.9534571709136
458467.71037182 60.0931668088002
460422.700587084 60.2647398963976
462377.690802348 60.4979307548752
464332.681017613 60.7663707479646
466287.671232877 61.0015121022755
468242.661448141 61.1746517675582
470197.651663405 61.3061750095456
472152.641878669 61.3804000243274
474107.632093933 61.4404714097661
476062.622309198 61.4708447413488
478017.612524462 61.5428925978128
479972.602739726 61.6285525067838
481927.59295499 61.7272696814026
483882.583170254 61.7997075499143
485837.573385519 61.8390334088075
487792.563600783 61.884175816588
489747.553816047 61.983831324068
491702.544031311 62.1075531577175
493657.534246575 62.2254582392184
495612.52446184 62.3492880978923
497567.514677104 62.4813809850161
499522.504892368 62.5412964629525
501477.495107632 62.5630416855028
503432.485322896 62.5563022768495
505387.47553816 62.5641389574688
507342.465753425 62.6412309550865
509297.455968689 62.7426484767343
511252.446183953 62.8270078781854
513207.436399217 62.9415515831229
515162.426614481 63.0986739980271
517117.416829746 63.2205429330492
519072.40704501 63.3233378888404
521027.397260274 63.3892528754573
522982.387475538 63.4720628064638
524937.377690802 63.5990439220063
526892.367906066 63.7250442955238
528847.358121331 63.8271331281984
530802.348336595 63.8607739722625
532757.338551859 63.8808102272413
534712.328767123 63.8880622346613
536667.318982387 63.8514475404784
538622.309197652 63.8254569892454
540577.299412916 63.8662441662976
542532.28962818 63.9777251999704
544487.279843444 64.0558928402762
546442.270058708 64.0969896222318
548397.260273973 64.1226347250096
550352.250489237 64.1366155180572
552307.240704501 64.1551629042247
554262.230919765 64.1580911505647
556217.221135029 64.1658052063633
558172.211350293 64.2180509373391
560127.201565558 64.2134539983211
562082.191780822 64.1622070990853
564037.181996086 64.1065765981989
565992.17221135 64.0746150510073
567947.162426614 63.9915201076335
569902.152641879 63.9318254067007
571857.142857143 63.9379690480836
573812.133072407 64.0171971927029
575767.123287671 64.141757198791
577722.113502935 64.2664078360474
579677.1037182 64.4090602292587
581632.093933464 64.5771301196358
583587.084148728 64.7210051909848
585542.074363992 64.8850882812308
587497.064579256 65.0936222371932
589452.05479452 65.3497591194533
591407.045009785 65.6107263512906
593362.035225049 65.835386467567
595317.025440313 66.0272997433904
597272.015655577 66.1949616502485
599227.005870841 66.3483414120087
601181.996086106 66.5002067301043
603136.98630137 66.6703005664398
605091.976516634 66.8352500475946
607046.966731898 66.9456785897042
609001.956947162 67.0384006946857
610956.947162427 67.1245259704201
612911.937377691 67.1757684222345
614866.927592955 67.2558594829003
616821.917808219 67.2776824553179
618776.908023483 67.2891755784994
620731.898238747 67.3448943979035
622686.888454012 67.4244890693519
624641.878669276 67.5167819096663
626596.86888454 67.613659524537
628551.859099804 67.7006360290558
630506.849315068 67.7812694531086
632461.839530333 67.8869057036398
634416.829745597 68.0084407938146
636371.819960861 68.1230389446737
638326.810176125 68.2919915263616
640281.800391389 68.4705438944088
642236.790606654 68.6125797593347
644191.780821918 68.7381369511909
646146.771037182 68.8634787086642
648101.761252446 68.9807160192702
650056.75146771 69.1264714956015
652011.741682975 69.2783753138264
653966.731898239 69.4000443936051
655921.722113503 69.4912643716742
657876.712328767 69.6033172346399
659831.702544031 69.6987605660956
661786.692759295 69.7534584231467
663741.68297456 69.8032470714825
665696.673189824 69.8369979580211
667651.663405088 69.8558406620845
669606.653620352 69.9117510098666
671561.643835616 69.9908678289832
673516.634050881 70.0917596519602
675471.624266145 70.1879071027124
677426.614481409 70.228934791118
679381.604696673 70.2387822340116
681336.594911937 70.2796073042
683291.585127202 70.3777185698282
685246.575342466 70.485003322845
687201.56555773 70.5991091197244
689156.555772994 70.7405288055522
691111.545988258 70.8521934217755
693066.536203522 70.952244049655
695021.526418787 71.0227748880288
696976.516634051 71.0572266152224
698931.506849315 71.0989251825782
700886.497064579 71.1518035656445
702841.487279843 71.1768079935054
704796.477495108 71.1488928240715
706751.467710372 71.1373989896451
708706.457925636 71.1361452103417
710661.4481409 71.1430203489307
712616.438356164 71.1745176399412
714571.428571429 71.1779753420681
716526.418786693 71.1944311315759
718481.409001957 71.2644187036311
720436.399217221 71.3462615229668
722391.389432485 71.3892158149685
724346.379647749 71.4033951655552
726301.369863014 71.4397877227525
728256.360078278 71.4486029791766
730211.350293542 71.4439039468569
732166.340508806 71.3906439688519
734121.33072407 71.328023997338
736076.320939335 71.2882712261099
738031.311154599 71.2315205511005
739986.301369863 71.2429850806468
741941.291585127 71.3185541937819
743896.281800391 71.3843690421104
745851.272015656 71.4409850603513
747806.26223092 71.5472106663113
749761.252446184 71.6548835486401
751716.242661448 71.7828428712262
753671.232876712 71.9604664778085
755626.223091976 72.1496646300525
757581.213307241 72.3411687825824
759536.203522505 72.5249485472448
761491.193737769 72.6201893967421
763446.183953033 72.6550689958487
765401.174168297 72.7416722553685
767356.164383562 72.8455211787325
769311.154598826 72.8938215287124
771266.14481409 72.906654337639
773221.135029354 72.8992082242348
775176.125244618 72.8711201483686
777131.115459883 72.8249731266213
779086.105675147 72.7984836586006
781041.095890411 72.7890001811697
782996.086105675 72.8136428229325
784951.076320939 72.8605657274532
786906.066536203 72.9005124053405
788861.056751468 72.9527943696036
790816.046966732 73.0590364161769
792771.037181996 73.1274269450602
794726.02739726 73.0844187831806
796681.017612524 73.0379531041169
798636.007827789 73.0250785700828
800590.998043053 73.0158983480508
802545.988258317 73.0697883059195
804500.978473581 73.1610181417489
806455.968688845 73.2656166833409
808410.95890411 73.341565267854
810365.949119374 73.4173540139064
812320.939334638 73.5137253955277
814275.929549902 73.6932958073199
816230.919765166 73.9423617102568
818185.909980431 74.1516729667927
820140.900195695 74.325241044104
822095.890410959 74.4941572647255
824050.880626223 74.6097749826922
826005.870841487 74.7157254448294
827960.861056751 74.8157562111225
829915.851272016 74.9377144107221
831870.84148728 75.008911634042
833825.831702544 75.0441756694045
835780.821917808 75.0737891921513
837735.812133072 75.0943688576508
839690.802348337 75.1229074495505
841645.792563601 75.1669377434344
843600.782778865 75.1675854137872
845555.772994129 75.1711972927024
847510.763209393 75.1825198417051
849465.753424658 75.2255070419765
851420.743639922 75.293145404273
853375.733855186 75.3512962741986
855330.72407045 75.395784929296
857285.714285714 75.4448352031484
859240.704500978 75.496055608935
861195.694716243 75.5602861493657
863150.684931507 75.6342468624842
865105.675146771 75.7458076676646
867060.665362035 75.839102526736
869015.655577299 75.8853922736244
870970.645792564 75.8544910754475
872925.636007828 75.7895630597904
874880.626223092 75.7345501956945
876835.616438356 75.7137204433675
878790.60665362 75.7108296227162
880745.596868885 75.7085229655596
882700.587084149 75.6982248448937
884655.577299413 75.6804747751385
886610.567514677 75.6362066325554
888565.557729941 75.5929788369863
890520.547945205 75.5653842932165
892475.53816047 75.5331523541378
894430.528375734 75.557067196099
896385.518590998 75.6161425052753
898340.508806262 75.6510977052293
900295.499021526 75.6381666974945
902250.489236791 75.5786164183427
904205.479452055 75.4761326023594
906160.469667319 75.4206950738697
908115.459882583 75.3889887945112
910070.450097847 75.349169453459
912025.440313112 75.3248383726199
913980.430528376 75.3160987797523
915935.42074364 75.2240479661743
917890.410958904 75.1359659834897
919845.401174168 75.085890552823
921800.391389432 75.0721701651616
923755.381604697 75.1115874449778
925710.371819961 75.1643898845113
927665.362035225 75.1520755663419
929620.352250489 75.1353776091069
931575.342465753 75.1281931310585
933530.332681018 75.1372220795855
935485.322896282 75.1699820794246
937440.313111546 75.2272885680708
939395.30332681 75.2611410210201
941350.293542074 75.3151664322578
943305.283757339 75.3762612500822
945260.273972603 75.4400871499696
947215.264187867 75.5081236116746
949170.254403131 75.5614855512383
951125.244618395 75.5954488791218
953080.234833659 75.625410988659
955035.225048924 75.7365202488592
956990.215264188 75.858547463632
958945.205479452 75.995697321659
960900.195694716 76.1358840305373
962855.18590998 76.2306569417164
964810.176125245 76.3204629040161
966765.166340509 76.3930002922383
968720.156555773 76.4430841715649
970675.146771037 76.5056065768016
972630.136986301 76.6253044352821
974585.127201566 76.7611521146335
976540.11741683 76.8658540247736
978495.107632094 76.9623092117564
980450.097847358 77.0558249019023
982405.088062622 77.1520921743365
984360.078277886 77.2835162312319
986315.068493151 77.4127336584835
988270.058708415 77.5136181301453
990225.048923679 77.6432474329223
992180.039138943 77.8290120467434
994135.029354207 77.9964441697358
996090.019569472 78.1004923025155
998045.009784736 78.1259751470973
1000000 78.1860246259673
};
%\addlegendentry{N-TRPO (20)}
\end{axis}

\tikzexternalize[prefix=tikz/]
\end{tikzpicture}

==> AAAI20-Learning Policies through Quantile Regression_arxiv/figures/mujoco/Walker2d_plot.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=inside,
tick pos=left,
title={Walker2d-v2},
x grid style={white!69.01960784313725!black},
xmin=-49935.05, xmax=1049186.05,
xtick style={color=black},
xtick={0,500000,1000000},
xticklabels={0,0.5,1.0},
scaled x ticks=false,
scaled y ticks=false,
y grid style={white!69.01960784313725!black},
ymin=-203.464251226012, ymax=4275.94033637582,
ytick style={color=black},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
width=\mujocoPlotWidth,
height=\mujocoPlotHeight
]
\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.2]
(axis cs:34,1.22061992106144)
--(axis cs:34,0.314532869588153)
--(axis cs:1987.82778864971,1.36095773409282)
--(axis cs:3941.65557729941,3.54363032889396)
--(axis cs:5895.48336594912,7.0894328346063)
--(axis cs:7849.31115459883,13.3223062677158)
--(axis cs:9803.13894324853,24.1857428121473)
--(axis cs:11756.9667318982,43.3583115246733)
--(axis cs:13710.7945205479,66.9223102013701)
--(axis cs:15664.6223091977,94.8428026448288)
--(axis cs:17618.4500978474,130.473167182301)
--(axis cs:19572.2778864971,163.243570565838)
--(axis cs:21526.1056751468,186.834812316193)
--(axis cs:23479.9334637965,206.296714881864)
--(axis cs:25433.7612524462,221.149183070801)
--(axis cs:27387.5890410959,232.246448230294)
--(axis cs:29341.4168297456,237.262544151789)
--(axis cs:31295.2446183953,238.946326594351)
--(axis cs:33249.072407045,243.480165834274)
--(axis cs:35202.9001956947,247.241103738283)
--(axis cs:37156.7279843444,249.611962275103)
--(axis cs:39110.5557729941,254.536387971983)
--(axis cs:41064.3835616438,257.233800868375)
--(axis cs:43018.2113502935,255.763665490259)
--(axis cs:44972.0391389432,254.622434504109)
--(axis cs:46925.866927593,261.974057618843)
--(axis cs:48879.6947162427,269.784940895795)
--(axis cs:50833.5225048924,271.102346617795)
--(axis cs:52787.3502935421,273.859955146466)
--(axis cs:54741.1780821918,278.936984616676)
--(axis cs:56695.0058708415,284.123829073569)
--(axis cs:58648.8336594912,285.142859886712)
--(axis cs:60602.6614481409,285.893951247269)
--(axis cs:62556.4892367906,289.574027556386)
--(axis cs:64510.3170254403,289.474067658512)
--(axis cs:66464.14481409,290.220054025416)
--(axis cs:68417.9726027397,294.54181513881)
--(axis cs:70371.8003913894,297.642350113538)
--(axis cs:72325.6281800391,300.018816709749)
--(axis cs:74279.4559686888,303.294853488638)
--(axis cs:76233.2837573385,306.936435249711)
--(axis cs:78187.1115459883,309.481742532289)
--(axis cs:80140.939334638,311.223416119861)
--(axis cs:82094.7671232877,313.298551578895)
--(axis cs:84048.5949119374,315.74286221869)
--(axis cs:86002.4227005871,316.055973479016)
--(axis cs:87956.2504892368,316.169376610661)
--(axis cs:89910.0782778865,316.911118307829)
--(axis cs:91863.9060665362,319.586719594971)
--(axis cs:93817.7338551859,322.875971127846)
--(axis cs:95771.5616438356,324.36445733635)
--(axis cs:97725.3894324853,323.505072452234)
--(axis cs:99679.217221135,323.308483117774)
--(axis cs:101633.045009785,325.538382330503)
--(axis cs:103586.872798434,329.387843263357)
--(axis cs:105540.700587084,331.586792704794)
--(axis cs:107494.528375734,331.610378553644)
--(axis cs:109448.356164384,331.864205814438)
--(axis cs:111402.183953033,332.973562591801)
--(axis cs:113356.011741683,336.617936584759)
--(axis cs:115309.839530333,338.383955684814)
--(axis cs:117263.667318982,339.129870145249)
--(axis cs:119217.495107632,340.908376783948)
--(axis cs:121171.322896282,341.364996208896)
--(axis cs:123125.150684932,340.205152571623)
--(axis cs:125078.978473581,340.541109015061)
--(axis cs:127032.806262231,343.707917177548)
--(axis cs:128986.634050881,345.580980692649)
--(axis cs:130940.46183953,344.614523840162)
--(axis cs:132894.28962818,342.306057243381)
--(axis cs:134848.11741683,341.870410697484)
--(axis cs:136801.945205479,346.635226898962)
--(axis cs:138755.772994129,348.707672678801)
--(axis cs:140709.600782779,347.975040865944)
--(axis cs:142663.428571429,348.895370059822)
--(axis cs:144617.256360078,352.869343401297)
--(axis cs:146571.084148728,355.930730590435)
--(axis cs:148524.911937378,356.20897813662)
--(axis cs:150478.739726027,355.925340362227)
--(axis cs:152432.567514677,358.859157312116)
--(axis cs:154386.395303327,361.67825940321)
--(axis cs:156340.223091977,364.775025006729)
--(axis cs:158294.050880626,370.115658308154)
--(axis cs:160247.878669276,375.521136204029)
--(axis cs:162201.706457926,381.978274744256)
--(axis cs:164155.534246575,386.277455012323)
--(axis cs:166109.362035225,385.810928799765)
--(axis cs:168063.189823875,385.848539258392)
--(axis cs:170017.017612524,389.062893265865)
--(axis cs:171970.845401174,392.582929403584)
--(axis cs:173924.673189824,395.15875984261)
--(axis cs:175878.500978474,396.925247795037)
--(axis cs:177832.328767123,401.085717059176)
--(axis cs:179786.156555773,407.861958134449)
--(axis cs:181739.984344423,412.686513995536)
--(axis cs:183693.812133072,413.023264963433)
--(axis cs:185647.639921722,415.572485108712)
--(axis cs:187601.467710372,421.834472236748)
--(axis cs:189555.295499022,426.046557384604)
--(axis cs:191509.123287671,428.000579176628)
--(axis cs:193462.951076321,430.333068938369)
--(axis cs:195416.778864971,437.118267387628)
--(axis cs:197370.60665362,445.51706140684)
--(axis cs:199324.43444227,453.71099070567)
--(axis cs:201278.26223092,460.061273655676)
--(axis cs:203232.090019569,462.880776721453)
--(axis cs:205185.917808219,469.216351931227)
--(axis cs:207139.745596869,476.307934128156)
--(axis cs:209093.573385519,478.572225180127)
--(axis cs:211047.401174168,476.641268941583)
--(axis cs:213001.228962818,474.047131962846)
--(axis cs:214955.056751468,475.105310990197)
--(axis cs:216908.884540117,478.645669312304)
--(axis cs:218862.712328767,486.310356948648)
--(axis cs:220816.540117417,495.668980240006)
--(axis cs:222770.367906067,504.639319589429)
--(axis cs:224724.195694716,514.977919947108)
--(axis cs:226678.023483366,524.755963528344)
--(axis cs:228631.851272016,529.839356806713)
--(axis cs:230585.679060665,532.9216361916)
--(axis cs:232539.506849315,531.950363085508)
--(axis cs:234493.334637965,527.049528805519)
--(axis cs:236447.162426614,520.803153461617)
--(axis cs:238400.990215264,520.726466555495)
--(axis cs:240354.818003914,527.486337366683)
--(axis cs:242308.645792564,535.82241311101)
--(axis cs:244262.473581213,545.094355194007)
--(axis cs:246216.301369863,555.855715989771)
--(axis cs:248170.129158513,559.284148095993)
--(axis cs:250123.956947162,560.152603675326)
--(axis cs:252077.784735812,560.255816114196)
--(axis cs:254031.612524462,559.248879805155)
--(axis cs:255985.440313112,555.858070934519)
--(axis cs:257939.268101761,551.502557811081)
--(axis cs:259893.095890411,554.578858029858)
--(axis cs:261846.923679061,560.825793325948)
--(axis cs:263800.75146771,564.027009237401)
--(axis cs:265754.57925636,571.051454427866)
--(axis cs:267708.40704501,576.665149971771)
--(axis cs:269662.234833659,579.035198132494)
--(axis cs:271616.062622309,580.423008681281)
--(axis cs:273569.890410959,583.117725774355)
--(axis cs:275523.718199609,584.396383911586)
--(axis cs:277477.545988258,582.347322686328)
--(axis cs:279431.373776908,582.576899825646)
--(axis cs:281385.201565558,583.468343909789)
--(axis cs:283339.029354207,586.556319867553)
--(axis cs:285292.857142857,588.79524192792)
--(axis cs:287246.684931507,595.16438169305)
--(axis cs:289200.512720157,602.950049556506)
--(axis cs:291154.340508806,610.33174179302)
--(axis cs:293108.168297456,621.757409564785)
--(axis cs:295061.996086106,629.119717475338)
--(axis cs:297015.823874755,631.84162917972)
--(axis cs:298969.651663405,631.686557614966)
--(axis cs:300923.479452055,634.915221464667)
--(axis cs:302877.307240704,637.377900091486)
--(axis cs:304831.135029354,641.883995723981)
--(axis cs:306784.962818004,646.567450119785)
--(axis cs:308738.790606654,650.202587685528)
--(axis cs:310692.618395303,646.853548991941)
--(axis cs:312646.446183953,637.183015209289)
--(axis cs:314600.273972603,632.065589421604)
--(axis cs:316554.101761252,630.649352939112)
--(axis cs:318507.929549902,636.055152611361)
--(axis cs:320461.757338552,646.175279262864)
--(axis cs:322415.585127202,661.392564289005)
--(axis cs:324369.412915851,679.648970875157)
--(axis cs:326323.240704501,694.497115643864)
--(axis cs:328277.068493151,703.634564573399)
--(axis cs:330230.8962818,706.156418007812)
--(axis cs:332184.72407045,709.507300049009)
--(axis cs:334138.5518591,712.428267040767)
--(axis cs:336092.37964775,719.799050876482)
--(axis cs:338046.207436399,730.754884459345)
--(axis cs:340000.035225049,749.163049705219)
--(axis cs:341953.863013699,764.748457978268)
--(axis cs:343907.690802348,773.289854533039)
--(axis cs:345861.518590998,782.708098486151)
--(axis cs:347815.346379648,790.940620917985)
--(axis cs:349769.174168297,795.243005151596)
--(axis cs:351723.001956947,790.199197014682)
--(axis cs:353676.829745597,784.871804882402)
--(axis cs:355630.657534247,780.575054869144)
--(axis cs:357584.485322896,777.383918195082)
--(axis cs:359538.313111546,780.802275608387)
--(axis cs:361492.140900196,790.695399597494)
--(axis cs:363445.968688845,805.489733771262)
--(axis cs:365399.796477495,818.272632995029)
--(axis cs:367353.624266145,828.764687373252)
--(axis cs:369307.452054795,837.537558716048)
--(axis cs:371261.279843444,844.185766314688)
--(axis cs:373215.107632094,846.80866634445)
--(axis cs:375168.935420744,849.386654903135)
--(axis cs:377122.763209393,849.082964754797)
--(axis cs:379076.590998043,851.977536733684)
--(axis cs:381030.418786693,858.544716197049)
--(axis cs:382984.246575342,872.387152565673)
--(axis cs:384938.074363992,883.639714401032)
--(axis cs:386891.902152642,894.790373793738)
--(axis cs:388845.729941292,905.626582517288)
--(axis cs:390799.557729941,911.467079862523)
--(axis cs:392753.385518591,914.186671134387)
--(axis cs:394707.213307241,922.66356698654)
--(axis cs:396661.04109589,930.121087542419)
--(axis cs:398614.86888454,936.206993056608)
--(axis cs:400568.69667319,948.775195948859)
--(axis cs:402522.52446184,960.445019628555)
--(axis cs:404476.352250489,969.376286706322)
--(axis cs:406430.180039139,973.455220827445)
--(axis cs:408384.007827789,977.302666772641)
--(axis cs:410337.835616438,978.17376582189)
--(axis cs:412291.663405088,976.554190479491)
--(axis cs:414245.491193738,977.048780004129)
--(axis cs:416199.318982387,987.584056355607)
--(axis cs:418153.146771037,1002.46885896152)
--(axis cs:420106.974559687,1015.11608454726)
--(axis cs:422060.802348337,1026.47410652597)
--(axis cs:424014.630136986,1043.40790100092)
--(axis cs:425968.457925636,1071.65503363127)
--(axis cs:427922.285714286,1101.130756227)
--(axis cs:429876.113502935,1129.20097826825)
--(axis cs:431829.941291585,1140.16975396697)
--(axis cs:433783.769080235,1140.09306877126)
--(axis cs:435737.596868885,1148.21112118039)
--(axis cs:437691.424657534,1158.37361244932)
--(axis cs:439645.252446184,1165.62216736625)
--(axis cs:441599.080234834,1174.85933036583)
--(axis cs:443552.908023483,1182.04830223518)
--(axis cs:445506.735812133,1183.16646572394)
--(axis cs:447460.563600783,1184.72538416877)
--(axis cs:449414.391389432,1194.87955625325)
--(axis cs:451368.219178082,1200.61036347608)
--(axis cs:453322.046966732,1199.96242525654)
--(axis cs:455275.874755382,1202.15493780222)
--(axis cs:457229.702544031,1213.59183114175)
--(axis cs:459183.530332681,1221.69958519146)
--(axis cs:461137.358121331,1227.97266017021)
--(axis cs:463091.18590998,1249.70494189603)
--(axis cs:465045.01369863,1270.59569141571)
--(axis cs:466998.84148728,1285.15093085368)
--(axis cs:468952.66927593,1297.70686907201)
--(axis cs:470906.497064579,1301.82836461918)
--(axis cs:472860.324853229,1311.63616293453)
--(axis cs:474814.152641879,1326.78986499622)
--(axis cs:476767.980430528,1338.94702081544)
--(axis cs:478721.808219178,1351.35200805021)
--(axis cs:480675.636007828,1362.43190231465)
--(axis cs:482629.463796477,1355.92820819564)
--(axis cs:484583.291585127,1357.04115870611)
--(axis cs:486537.119373777,1370.84057281308)
--(axis cs:488490.947162427,1393.76596252297)
--(axis cs:490444.774951076,1420.97161904348)
--(axis cs:492398.602739726,1446.30384996796)
--(axis cs:494352.430528376,1475.29898610699)
--(axis cs:496306.258317025,1509.21315949178)
--(axis cs:498260.086105675,1529.70749588883)
--(axis cs:500213.913894325,1545.36654665769)
--(axis cs:502167.741682975,1554.47817331515)
--(axis cs:504121.569471624,1549.68944508919)
--(axis cs:506075.397260274,1541.95303630787)
--(axis cs:508029.225048924,1538.68122608619)
--(axis cs:509983.052837573,1541.31110322077)
--(axis cs:511936.880626223,1542.80224379642)
--(axis cs:513890.708414873,1548.78343617427)
--(axis cs:515844.536203523,1550.68535738695)
--(axis cs:517798.363992172,1549.67355127181)
--(axis cs:519752.191780822,1559.40089390981)
--(axis cs:521706.019569472,1570.30755548357)
--(axis cs:523659.847358121,1575.60400554587)
--(axis cs:525613.675146771,1571.90889696653)
--(axis cs:527567.502935421,1568.02037230485)
--(axis cs:529521.33072407,1568.11719739931)
--(axis cs:531475.15851272,1576.34021548293)
--(axis cs:533428.98630137,1584.68074014875)
--(axis cs:535382.81409002,1584.41087251708)
--(axis cs:537336.641878669,1582.57261431198)
--(axis cs:539290.469667319,1584.29082370784)
--(axis cs:541244.297455969,1591.68680245614)
--(axis cs:543198.125244618,1590.05224338641)
--(axis cs:545151.953033268,1574.25036345053)
--(axis cs:547105.780821918,1567.34622489881)
--(axis cs:549059.608610568,1575.05985392853)
--(axis cs:551013.436399217,1579.3859685861)
--(axis cs:552967.264187867,1586.48228581825)
--(axis cs:554921.091976517,1595.48163100728)
--(axis cs:556874.919765166,1609.5876249729)
--(axis cs:558828.747553816,1618.75614240781)
--(axis cs:560782.575342466,1622.99439854915)
--(axis cs:562736.403131115,1612.69090485682)
--(axis cs:564690.230919765,1600.41761255416)
--(axis cs:566644.058708415,1598.88188520874)
--(axis cs:568597.886497065,1593.84418968227)
--(axis cs:570551.714285714,1588.90726667939)
--(axis cs:572505.542074364,1600.12554191193)
--(axis cs:574459.369863014,1614.98972188701)
--(axis cs:576413.197651663,1636.80664099179)
--(axis cs:578367.025440313,1652.14168803148)
--(axis cs:580320.853228963,1659.5277395789)
--(axis cs:582274.681017613,1673.66343815509)
--(axis cs:584228.508806262,1686.1681346619)
--(axis cs:586182.336594912,1686.81192681532)
--(axis cs:588136.164383562,1669.96563840182)
--(axis cs:590089.992172211,1646.1329762004)
--(axis cs:592043.819960861,1630.4360989647)
--(axis cs:593997.647749511,1626.05237206884)
--(axis cs:595951.47553816,1627.10003101407)
--(axis cs:597905.30332681,1645.78463377071)
--(axis cs:599859.13111546,1680.01517115791)
--(axis cs:601812.95890411,1731.47967894249)
--(axis cs:603766.786692759,1781.25774689257)
--(axis cs:605720.614481409,1824.78745190042)
--(axis cs:607674.442270059,1850.67093319585)
--(axis cs:609628.270058708,1856.50920908418)
--(axis cs:611582.097847358,1848.74999873294)
--(axis cs:613535.925636008,1842.05877460384)
--(axis cs:615489.753424658,1835.10945413781)
--(axis cs:617443.581213307,1825.90314992571)
--(axis cs:619397.409001957,1813.93795274487)
--(axis cs:621351.236790607,1798.08542212424)
--(axis cs:623305.064579256,1797.74489765022)
--(axis cs:625258.892367906,1786.26045361173)
--(axis cs:627212.720156556,1767.19698778842)
--(axis cs:629166.547945205,1765.51124695853)
--(axis cs:631120.375733855,1773.33479857239)
--(axis cs:633074.203522505,1782.55631891134)
--(axis cs:635028.031311155,1800.4197276901)
--(axis cs:636981.859099804,1811.62726436627)
--(axis cs:638935.686888454,1801.79619470564)
--(axis cs:640889.514677104,1796.28106494303)
--(axis cs:642843.342465753,1795.3199960942)
--(axis cs:644797.170254403,1806.07336802527)
--(axis cs:646750.998043053,1813.84722703793)
--(axis cs:648704.825831703,1822.13950980227)
--(axis cs:650658.653620352,1820.18972941864)
--(axis cs:652612.481409002,1809.36495157579)
--(axis cs:654566.309197652,1804.73753393519)
--(axis cs:656520.136986301,1811.83035202753)
--(axis cs:658473.964774951,1829.94130270659)
--(axis cs:660427.792563601,1841.1310920563)
--(axis cs:662381.620352251,1843.3730836588)
--(axis cs:664335.4481409,1849.49583570339)
--(axis cs:666289.27592955,1869.93987424332)
--(axis cs:668243.1037182,1897.65798798462)
--(axis cs:670196.931506849,1925.17416188074)
--(axis cs:672150.759295499,1941.22341310965)
--(axis cs:674104.587084149,1928.56469519924)
--(axis cs:676058.414872798,1909.20421626015)
--(axis cs:678012.242661448,1890.36378336106)
--(axis cs:679966.070450098,1895.10936645071)
--(axis cs:681919.898238748,1919.68471467172)
--(axis cs:683873.726027397,1949.59392826254)
--(axis cs:685827.553816047,1988.00827503972)
--(axis cs:687781.381604697,2022.11493363078)
--(axis cs:689735.209393346,2029.16162189063)
--(axis cs:691689.037181996,2020.57254791516)
--(axis cs:693642.864970646,2012.66988156411)
--(axis cs:695596.692759295,2010.75981582088)
--(axis cs:697550.520547945,2013.28986396161)
--(axis cs:699504.348336595,2024.69467704095)
--(axis cs:701458.176125245,2024.5444104785)
--(axis cs:703412.003913894,2018.10587356054)
--(axis cs:705365.831702544,2008.26864974461)
--(axis cs:707319.659491194,2002.34683255519)
--(axis cs:709273.487279843,2010.57074751528)
--(axis cs:711227.315068493,2033.41446182358)
--(axis cs:713181.142857143,2057.27674107276)
--(axis cs:715134.970645793,2075.60286603936)
--(axis cs:717088.798434442,2082.4288605164)
--(axis cs:719042.626223092,2071.81781503163)
--(axis cs:720996.454011742,2059.45572276151)
--(axis cs:722950.281800391,2046.94995138553)
--(axis cs:724904.109589041,2018.1594185483)
--(axis cs:726857.937377691,1984.1304597019)
--(axis cs:728811.765166341,1960.45354715729)
--(axis cs:730765.59295499,1960.50869360665)
--(axis cs:732719.42074364,1976.72752446973)
--(axis cs:734673.24853229,1988.99578122777)
--(axis cs:736627.076320939,2011.82542628198)
--(axis cs:738580.904109589,2033.0129329794)
--(axis cs:740534.731898239,2048.90494272778)
--(axis cs:742488.559686888,2057.96617599711)
--(axis cs:744442.387475538,2071.22814068176)
--(axis cs:746396.215264188,2089.53182566536)
--(axis cs:748350.043052838,2099.39954090642)
--(axis cs:750303.870841487,2099.48162658084)
--(axis cs:752257.698630137,2110.64742724272)
--(axis cs:754211.526418787,2131.00778894693)
--(axis cs:756165.354207436,2153.13365520538)
--(axis cs:758119.181996086,2177.26666061099)
--(axis cs:760073.009784736,2202.55187078508)
--(axis cs:762026.837573386,2218.41647593479)
--(axis cs:763980.665362035,2229.16500024557)
--(axis cs:765934.493150685,2234.98884099119)
--(axis cs:767888.320939335,2240.24125676794)
--(axis cs:769842.148727984,2244.10424006696)
--(axis cs:771795.976516634,2242.30083189443)
--(axis cs:773749.804305284,2240.86872196517)
--(axis cs:775703.632093933,2251.93188111957)
--(axis cs:777657.459882583,2254.66753397903)
--(axis cs:779611.287671233,2245.24493674288)
--(axis cs:781565.115459883,2234.0522129394)
--(axis cs:783518.943248532,2221.36310912173)
--(axis cs:785472.771037182,2218.56762055031)
--(axis cs:787426.598825832,2231.6049323053)
--(axis cs:789380.426614481,2241.46653319901)
--(axis cs:791334.254403131,2229.28407366485)
--(axis cs:793288.082191781,2209.18640857277)
--(axis cs:795241.909980431,2193.44426572227)
--(axis cs:797195.73776908,2188.71667105462)
--(axis cs:799149.56555773,2199.41697255344)
--(axis cs:801103.39334638,2215.57974026989)
--(axis cs:803057.221135029,2216.13322484055)
--(axis cs:805011.048923679,2195.97723188449)
--(axis cs:806964.876712329,2174.07001238513)
--(axis cs:808918.704500978,2153.87685959219)
--(axis cs:810872.532289628,2140.9408850423)
--(axis cs:812826.360078278,2122.08649522201)
--(axis cs:814780.187866928,2102.91486079161)
--(axis cs:816734.015655577,2086.28388232792)
--(axis cs:818687.843444227,2079.46483581906)
--(axis cs:820641.671232877,2087.53917719732)
--(axis cs:822595.499021526,2098.29011566124)
--(axis cs:824549.326810176,2117.97967653497)
--(axis cs:826503.154598826,2150.60620971037)
--(axis cs:828456.982387476,2172.09369589713)
--(axis cs:830410.810176125,2181.20220507177)
--(axis cs:832364.637964775,2183.51850159519)
--(axis cs:834318.465753425,2176.22863734587)
--(axis cs:836272.293542074,2175.14435586146)
--(axis cs:838226.121330724,2198.8664195795)
--(axis cs:840179.949119374,2234.10289911184)
--(axis cs:842133.776908024,2272.39408629965)
--(axis cs:844087.604696673,2307.23643958986)
--(axis cs:846041.432485323,2314.35077049854)
--(axis cs:847995.260273973,2299.7161021978)
--(axis cs:849949.088062622,2269.28559780744)
--(axis cs:851902.915851272,2229.98946076797)
--(axis cs:853856.743639922,2180.64334822336)
--(axis cs:855810.571428571,2131.43329141583)
--(axis cs:857764.399217221,2097.73012669686)
--(axis cs:859718.227005871,2098.39435423369)
--(axis cs:861672.054794521,2120.69790558108)
--(axis cs:863625.88258317,2133.02653194575)
--(axis cs:865579.71037182,2155.17549230427)
--(axis cs:867533.53816047,2158.17048211131)
--(axis cs:869487.365949119,2157.04760589895)
--(axis cs:871441.193737769,2158.54045791181)
--(axis cs:873395.021526419,2155.94110752002)
--(axis cs:875348.849315068,2152.88137323408)
--(axis cs:877302.677103718,2161.35736580297)
--(axis cs:879256.504892368,2191.99081069016)
--(axis cs:881210.332681018,2231.9814332276)
--(axis cs:883164.160469667,2267.78999229946)
--(axis cs:885117.988258317,2293.73342335595)
--(axis cs:887071.816046967,2313.59769354568)
--(axis cs:889025.643835616,2328.70428188068)
--(axis cs:890979.471624266,2318.00916397777)
--(axis cs:892933.299412916,2290.13067144244)
--(axis cs:894887.127201566,2251.44147670769)
--(axis cs:896840.954990215,2222.6111534874)
--(axis cs:898794.782778865,2218.03600407662)
--(axis cs:900748.610567515,2227.62262430221)
--(axis cs:902702.438356164,2240.1942927422)
--(axis cs:904656.266144814,2247.4527052846)
--(axis cs:906610.093933464,2253.44156547285)
--(axis cs:908563.921722114,2265.19636798027)
--(axis cs:910517.749510763,2281.69757968016)
--(axis cs:912471.577299413,2286.6686351598)
--(axis cs:914425.405088063,2298.62374849279)
--(axis cs:916379.232876712,2326.66662691241)
--(axis cs:918333.060665362,2358.80385118294)
--(axis cs:920286.888454012,2367.29948984471)
--(axis cs:922240.716242661,2364.02488200829)
--(axis cs:924194.544031311,2358.43700250357)
--(axis cs:926148.371819961,2337.83791902859)
--(axis cs:928102.199608611,2291.30288078506)
--(axis cs:930056.02739726,2242.15304913939)
--(axis cs:932009.85518591,2218.88602162732)
--(axis cs:933963.68297456,2218.74273858899)
--(axis cs:935917.510763209,2232.40916033533)
--(axis cs:937871.338551859,2265.15761698065)
--(axis cs:939825.166340509,2304.80280618644)
--(axis cs:941778.994129159,2341.89950703406)
--(axis cs:943732.821917808,2372.13067691798)
--(axis cs:945686.649706458,2400.11779850476)
--(axis cs:947640.477495108,2424.02002533522)
--(axis cs:949594.305283757,2438.34907302242)
--(axis cs:951548.133072407,2424.80548487595)
--(axis cs:953501.960861057,2394.39783870211)
--(axis cs:955455.788649706,2364.41706475657)
--(axis cs:957409.616438356,2338.4769227071)
--(axis cs:959363.444227006,2332.11407258898)
--(axis cs:961317.272015656,2347.22936279642)
--(axis cs:963271.099804305,2371.04648447564)
--(axis cs:965224.927592955,2387.19954691754)
--(axis cs:967178.755381605,2387.43798755358)
--(axis cs:969132.583170254,2380.50020467778)
--(axis cs:971086.410958904,2385.47110512948)
--(axis cs:973040.238747554,2380.93871086027)
--(axis cs:974994.066536203,2367.69179474754)
--(axis cs:976947.894324853,2333.36277205682)
--(axis cs:978901.722113503,2297.89572864056)
--(axis cs:980855.549902153,2283.04784558156)
--(axis cs:982809.377690802,2293.65512439982)
--(axis cs:984763.205479452,2310.90609100207)
--(axis cs:986717.033268102,2335.16310338992)
--(axis cs:988670.861056751,2365.23888253593)
--(axis cs:990624.688845401,2397.22045534301)
--(axis cs:992578.516634051,2421.28042036765)
--(axis cs:994532.344422701,2435.22274621269)
--(axis cs:996486.17221135,2446.37562490015)
--(axis cs:998440,2450.93309979465)
--(axis cs:998440,4072.33103693937)
--(axis cs:998440,4072.33103693937)
--(axis cs:996486.17221135,4058.94000517992)
--(axis cs:994532.344422701,4051.85532197279)
--(axis cs:992578.516634051,4061.68550332026)
--(axis cs:990624.688845401,4064.16582326741)
--(axis cs:988670.861056751,4057.02809402428)
--(axis cs:986717.033268102,4036.9374597267)
--(axis cs:984763.205479452,4015.53681367199)
--(axis cs:982809.377690802,3991.88911843617)
--(axis cs:980855.549902153,3986.94862708699)
--(axis cs:978901.722113503,3996.20143075464)
--(axis cs:976947.894324853,4007.80268960805)
--(axis cs:974994.066536203,4023.76959155192)
--(axis cs:973040.238747554,4019.41305508294)
--(axis cs:971086.410958904,4009.55097874384)
--(axis cs:969132.583170254,4006.58651106913)
--(axis cs:967178.755381605,4004.13673054433)
--(axis cs:965224.927592955,3990.74490949046)
--(axis cs:963271.099804305,3956.64799716983)
--(axis cs:961317.272015656,3912.55629455235)
--(axis cs:959363.444227006,3886.98012163215)
--(axis cs:957409.616438356,3872.26634322246)
--(axis cs:955455.788649706,3881.46970618021)
--(axis cs:953501.960861057,3889.6904211965)
--(axis cs:951548.133072407,3897.31200914853)
--(axis cs:949594.305283757,3887.19298060044)
--(axis cs:947640.477495108,3861.47476006012)
--(axis cs:945686.649706458,3838.58281151297)
--(axis cs:943732.821917808,3810.4085087354)
--(axis cs:941778.994129159,3782.94524454008)
--(axis cs:939825.166340509,3763.30444910897)
--(axis cs:937871.338551859,3766.41292695979)
--(axis cs:935917.510763209,3768.64922804922)
--(axis cs:933963.68297456,3772.18430487474)
--(axis cs:932009.85518591,3781.73362294059)
--(axis cs:930056.02739726,3802.60566176841)
--(axis cs:928102.199608611,3842.88086888809)
--(axis cs:926148.371819961,3879.62577632493)
--(axis cs:924194.544031311,3903.67438271855)
--(axis cs:922240.716242661,3906.44118080879)
--(axis cs:920286.888454012,3903.43260465453)
--(axis cs:918333.060665362,3907.05649991)
--(axis cs:916379.232876712,3908.30515359848)
--(axis cs:914425.405088063,3916.94398235966)
--(axis cs:912471.577299413,3930.7110440296)
--(axis cs:910517.749510763,3934.79116176955)
--(axis cs:908563.921722114,3921.05680317222)
--(axis cs:906610.093933464,3920.74326738023)
--(axis cs:904656.266144814,3921.75664707245)
--(axis cs:902702.438356164,3938.27348279841)
--(axis cs:900748.610567515,3950.42686098156)
--(axis cs:898794.782778865,3950.60525340937)
--(axis cs:896840.954990215,3943.51615664485)
--(axis cs:894887.127201566,3930.39254984106)
--(axis cs:892933.299412916,3919.15954741635)
--(axis cs:890979.471624266,3922.38569059446)
--(axis cs:889025.643835616,3929.7983402542)
--(axis cs:887071.816046967,3928.64661583349)
--(axis cs:885117.988258317,3923.91540938169)
--(axis cs:883164.160469667,3911.50728858481)
--(axis cs:881210.332681018,3900.31254535525)
--(axis cs:879256.504892368,3894.77969796963)
--(axis cs:877302.677103718,3880.01888590471)
--(axis cs:875348.849315068,3859.03372507214)
--(axis cs:873395.021526419,3827.81276856293)
--(axis cs:871441.193737769,3791.57209168672)
--(axis cs:869487.365949119,3751.0436618142)
--(axis cs:867533.53816047,3714.31847301831)
--(axis cs:865579.71037182,3680.27458414331)
--(axis cs:863625.88258317,3650.32846181103)
--(axis cs:861672.054794521,3631.12415118727)
--(axis cs:859718.227005871,3636.27936664005)
--(axis cs:857764.399217221,3653.52648732843)
--(axis cs:855810.571428571,3665.80630751467)
--(axis cs:853856.743639922,3673.4982617765)
--(axis cs:851902.915851272,3693.7685212266)
--(axis cs:849949.088062622,3737.72776947123)
--(axis cs:847995.260273973,3809.41204445654)
--(axis cs:846041.432485323,3872.23259996302)
--(axis cs:844087.604696673,3916.33333492063)
--(axis cs:842133.776908024,3949.79809556453)
--(axis cs:840179.949119374,3964.30852286226)
--(axis cs:838226.121330724,3962.80991189143)
--(axis cs:836272.293542074,3972.9460242858)
--(axis cs:834318.465753425,3996.58164538168)
--(axis cs:832364.637964775,4003.61160992473)
--(axis cs:830410.810176125,3986.91677669149)
--(axis cs:828456.982387476,3956.47320067026)
--(axis cs:826503.154598826,3918.18834610509)
--(axis cs:824549.326810176,3876.20666775602)
--(axis cs:822595.499021526,3842.4000512295)
--(axis cs:820641.671232877,3822.72767327175)
--(axis cs:818687.843444227,3816.44875033605)
--(axis cs:816734.015655577,3808.84719980566)
--(axis cs:814780.187866928,3803.814312103)
--(axis cs:812826.360078278,3806.4647518321)
--(axis cs:810872.532289628,3822.08704017676)
--(axis cs:808918.704500978,3839.66728688083)
--(axis cs:806964.876712329,3867.44636605693)
--(axis cs:805011.048923679,3894.68138240576)
--(axis cs:803057.221135029,3911.77448807308)
--(axis cs:801103.39334638,3922.27542312836)
--(axis cs:799149.56555773,3911.37179051953)
--(axis cs:797195.73776908,3904.967192573)
--(axis cs:795241.909980431,3917.3287726273)
--(axis cs:793288.082191781,3921.75807985848)
--(axis cs:791334.254403131,3915.20869665961)
--(axis cs:789380.426614481,3917.48371815246)
--(axis cs:787426.598825832,3914.20111958768)
--(axis cs:785472.771037182,3925.96246212559)
--(axis cs:783518.943248532,3940.39615205787)
--(axis cs:781565.115459883,3942.06320632521)
--(axis cs:779611.287671233,3949.68184584458)
--(axis cs:777657.459882583,3945.73036778657)
--(axis cs:775703.632093933,3945.02985913738)
--(axis cs:773749.804305284,3948.68427114283)
--(axis cs:771795.976516634,3968.76390538883)
--(axis cs:769842.148727984,3991.91328678403)
--(axis cs:767888.320939335,3988.92185534662)
--(axis cs:765934.493150685,3960.10194725139)
--(axis cs:763980.665362035,3940.65933709045)
--(axis cs:762026.837573386,3923.62366988989)
--(axis cs:760073.009784736,3913.47586648011)
--(axis cs:758119.181996086,3886.83212863513)
--(axis cs:756165.354207436,3854.50709972925)
--(axis cs:754211.526418787,3824.80180577557)
--(axis cs:752257.698630137,3799.37853192042)
--(axis cs:750303.870841487,3795.16146629338)
--(axis cs:748350.043052838,3811.87496802382)
--(axis cs:746396.215264188,3829.9867755442)
--(axis cs:744442.387475538,3828.33779108503)
--(axis cs:742488.559686888,3828.07993638527)
--(axis cs:740534.731898239,3827.96073104899)
--(axis cs:738580.904109589,3822.13059248602)
--(axis cs:736627.076320939,3818.41901631519)
--(axis cs:734673.24853229,3793.82434038879)
--(axis cs:732719.42074364,3766.72626687576)
--(axis cs:730765.59295499,3744.12643472294)
--(axis cs:728811.765166341,3736.49219964035)
--(axis cs:726857.937377691,3749.79702041521)
--(axis cs:724904.109589041,3760.7911616564)
--(axis cs:722950.281800391,3767.18400639625)
--(axis cs:720996.454011742,3770.87987910291)
--(axis cs:719042.626223092,3790.59660667587)
--(axis cs:717088.798434442,3824.46337341358)
--(axis cs:715134.970645793,3856.00551532257)
--(axis cs:713181.142857143,3867.79129015215)
--(axis cs:711227.315068493,3857.60418964022)
--(axis cs:709273.487279843,3843.95956288398)
--(axis cs:707319.659491194,3840.71196693726)
--(axis cs:705365.831702544,3855.6790301285)
--(axis cs:703412.003913894,3861.46876843663)
--(axis cs:701458.176125245,3850.79029510788)
--(axis cs:699504.348336595,3842.05421837116)
--(axis cs:697550.520547945,3821.13613656854)
--(axis cs:695596.692759295,3805.75114594181)
--(axis cs:693642.864970646,3782.79254063433)
--(axis cs:691689.037181996,3742.70824701202)
--(axis cs:689735.209393346,3697.96132274412)
--(axis cs:687781.381604697,3656.85990981997)
--(axis cs:685827.553816047,3620.17914779194)
--(axis cs:683873.726027397,3598.26417476163)
--(axis cs:681919.898238748,3608.8022240583)
--(axis cs:679966.070450098,3604.75519873315)
--(axis cs:678012.242661448,3587.26677835793)
--(axis cs:676058.414872798,3590.92460487451)
--(axis cs:674104.587084149,3598.21484778892)
--(axis cs:672150.759295499,3608.22130249571)
--(axis cs:670196.931506849,3612.05421082315)
--(axis cs:668243.1037182,3604.1318981853)
--(axis cs:666289.27592955,3598.09719859117)
--(axis cs:664335.4481409,3581.00855952766)
--(axis cs:662381.620352251,3575.78406878229)
--(axis cs:660427.792563601,3586.51073048311)
--(axis cs:658473.964774951,3593.38186625721)
--(axis cs:656520.136986301,3607.74732131738)
--(axis cs:654566.309197652,3624.971786083)
--(axis cs:652612.481409002,3641.85745854994)
--(axis cs:650658.653620352,3654.33750209248)
--(axis cs:648704.825831703,3674.99323588067)
--(axis cs:646750.998043053,3683.01894283801)
--(axis cs:644797.170254403,3678.50480229191)
--(axis cs:642843.342465753,3683.52369603939)
--(axis cs:640889.514677104,3677.49692663454)
--(axis cs:638935.686888454,3652.7300812395)
--(axis cs:636981.859099804,3609.86102330174)
--(axis cs:635028.031311155,3549.61383719368)
--(axis cs:633074.203522505,3489.49350905198)
--(axis cs:631120.375733855,3440.71503515891)
--(axis cs:629166.547945205,3392.43781386391)
--(axis cs:627212.720156556,3353.03172756248)
--(axis cs:625258.892367906,3351.13741884288)
--(axis cs:623305.064579256,3355.11171203107)
--(axis cs:621351.236790607,3356.89916642629)
--(axis cs:619397.409001957,3394.7909987482)
--(axis cs:617443.581213307,3449.95864748697)
--(axis cs:615489.753424658,3497.87777353683)
--(axis cs:613535.925636008,3537.10903746272)
--(axis cs:611582.097847358,3558.81397623522)
--(axis cs:609628.270058708,3570.22557874017)
--(axis cs:607674.442270059,3555.01523736174)
--(axis cs:605720.614481409,3521.89582211578)
--(axis cs:603766.786692759,3487.93750666995)
--(axis cs:601812.95890411,3457.81020380081)
--(axis cs:599859.13111546,3425.24771403405)
--(axis cs:597905.30332681,3402.11693170182)
--(axis cs:595951.47553816,3378.98298882071)
--(axis cs:593997.647749511,3360.61179392004)
--(axis cs:592043.819960861,3337.84480890672)
--(axis cs:590089.992172211,3342.7025261665)
--(axis cs:588136.164383562,3372.18015723644)
--(axis cs:586182.336594912,3405.37703976415)
--(axis cs:584228.508806262,3409.08612562157)
--(axis cs:582274.681017613,3389.27679868252)
--(axis cs:580320.853228963,3362.06639691727)
--(axis cs:578367.025440313,3344.93366772405)
--(axis cs:576413.197651663,3330.74978050176)
--(axis cs:574459.369863014,3312.54945072241)
--(axis cs:572505.542074364,3307.47012625744)
--(axis cs:570551.714285714,3294.89597592674)
--(axis cs:568597.886497065,3277.49398751344)
--(axis cs:566644.058708415,3265.4132945293)
--(axis cs:564690.230919765,3253.18741688931)
--(axis cs:562736.403131115,3250.0453946599)
--(axis cs:560782.575342466,3239.05303565805)
--(axis cs:558828.747553816,3219.56387895911)
--(axis cs:556874.919765166,3188.51230974477)
--(axis cs:554921.091976517,3161.04406734298)
--(axis cs:552967.264187867,3140.77223685377)
--(axis cs:551013.436399217,3129.93418340473)
--(axis cs:549059.608610568,3132.40925119308)
--(axis cs:547105.780821918,3145.21443764545)
--(axis cs:545151.953033268,3177.76017262095)
--(axis cs:543198.125244618,3213.87340400636)
--(axis cs:541244.297455969,3243.6620198162)
--(axis cs:539290.469667319,3244.10837977499)
--(axis cs:537336.641878669,3247.8268320925)
--(axis cs:535382.81409002,3261.3954669153)
--(axis cs:533428.98630137,3263.11146401256)
--(axis cs:531475.15851272,3258.87756553721)
--(axis cs:529521.33072407,3251.91045495598)
--(axis cs:527567.502935421,3227.17196924934)
--(axis cs:525613.675146771,3210.13325141429)
--(axis cs:523659.847358121,3188.76565415136)
--(axis cs:521706.019569472,3168.99403709855)
--(axis cs:519752.191780822,3146.6149244759)
--(axis cs:517798.363992172,3141.0119040147)
--(axis cs:515844.536203523,3144.04356617411)
--(axis cs:513890.708414873,3147.70970860025)
--(axis cs:511936.880626223,3144.36879324084)
--(axis cs:509983.052837573,3153.66424885043)
--(axis cs:508029.225048924,3181.29168734116)
--(axis cs:506075.397260274,3212.98786562985)
--(axis cs:504121.569471624,3235.72440988342)
--(axis cs:502167.741682975,3249.91239489701)
--(axis cs:500213.913894325,3262.90659986053)
--(axis cs:498260.086105675,3280.23654703594)
--(axis cs:496306.258317025,3290.72808353118)
--(axis cs:494352.430528376,3280.13717217155)
--(axis cs:492398.602739726,3257.45613295298)
--(axis cs:490444.774951076,3237.85869484148)
--(axis cs:488490.947162427,3216.16451050884)
--(axis cs:486537.119373777,3193.04971664049)
--(axis cs:484583.291585127,3164.1847515925)
--(axis cs:482629.463796477,3133.00668806523)
--(axis cs:480675.636007828,3114.38119379243)
--(axis cs:478721.808219178,3109.01040924128)
--(axis cs:476767.980430528,3098.16097427723)
--(axis cs:474814.152641879,3091.23477320019)
--(axis cs:472860.324853229,3077.63376144958)
--(axis cs:470906.497064579,3070.48654418387)
--(axis cs:468952.66927593,3055.62127888426)
--(axis cs:466998.84148728,3031.50872001952)
--(axis cs:465045.01369863,2984.95367181191)
--(axis cs:463091.18590998,2939.40206946483)
--(axis cs:461137.358121331,2901.59488751079)
--(axis cs:459183.530332681,2878.12281078192)
--(axis cs:457229.702544031,2837.66576222869)
--(axis cs:455275.874755382,2808.76735450474)
--(axis cs:453322.046966732,2793.64450445254)
--(axis cs:451368.219178082,2775.37726283869)
--(axis cs:449414.391389432,2763.95261719245)
--(axis cs:447460.563600783,2762.3783984574)
--(axis cs:445506.735812133,2752.7889808107)
--(axis cs:443552.908023483,2742.44739608776)
--(axis cs:441599.080234834,2731.31219962798)
--(axis cs:439645.252446184,2716.62408493443)
--(axis cs:437691.424657534,2701.92460863289)
--(axis cs:435737.596868885,2695.51300712886)
--(axis cs:433783.769080235,2696.9933909153)
--(axis cs:431829.941291585,2692.78784316244)
--(axis cs:429876.113502935,2700.056705929)
--(axis cs:427922.285714286,2711.46564192704)
--(axis cs:425968.457925636,2740.18074832299)
--(axis cs:424014.630136986,2782.41939653897)
--(axis cs:422060.802348337,2831.6722637607)
--(axis cs:420106.974559687,2849.67317917057)
--(axis cs:418153.146771037,2829.88547040207)
--(axis cs:416199.318982387,2788.36271256165)
--(axis cs:414245.491193738,2723.89927442052)
--(axis cs:412291.663405088,2647.7396390429)
--(axis cs:410337.835616438,2557.28287098201)
--(axis cs:408384.007827789,2476.90878147614)
--(axis cs:406430.180039139,2414.02627011425)
--(axis cs:404476.352250489,2385.15642222532)
--(axis cs:402522.52446184,2398.1081778242)
--(axis cs:400568.69667319,2435.09875969542)
--(axis cs:398614.86888454,2482.07708314191)
--(axis cs:396661.04109589,2522.40836464186)
--(axis cs:394707.213307241,2533.03286906324)
--(axis cs:392753.385518591,2524.67529674032)
--(axis cs:390799.557729941,2506.60674984743)
--(axis cs:388845.729941292,2484.45344315909)
--(axis cs:386891.902152642,2462.19335724302)
--(axis cs:384938.074363992,2433.93283801253)
--(axis cs:382984.246575342,2409.54814476439)
--(axis cs:381030.418786693,2381.11141447497)
--(axis cs:379076.590998043,2351.76433782589)
--(axis cs:377122.763209393,2336.31039317996)
--(axis cs:375168.935420744,2302.93669054593)
--(axis cs:373215.107632094,2253.26272813818)
--(axis cs:371261.279843444,2216.07106173839)
--(axis cs:369307.452054795,2202.31383921755)
--(axis cs:367353.624266145,2209.39585000056)
--(axis cs:365399.796477495,2189.3238216025)
--(axis cs:363445.968688845,2161.49888479429)
--(axis cs:361492.140900196,2145.38356390995)
--(axis cs:359538.313111546,2131.90758126497)
--(axis cs:357584.485322896,2126.8774138927)
--(axis cs:355630.657534247,2131.26880392336)
--(axis cs:353676.829745597,2132.9638340883)
--(axis cs:351723.001956947,2141.09711264254)
--(axis cs:349769.174168297,2161.01693037567)
--(axis cs:347815.346379648,2178.03231304058)
--(axis cs:345861.518590998,2178.81847171578)
--(axis cs:343907.690802348,2163.33852426984)
--(axis cs:341953.863013699,2153.31613452091)
--(axis cs:340000.035225049,2139.61990068153)
--(axis cs:338046.207436399,2110.5494589774)
--(axis cs:336092.37964775,2074.27341502276)
--(axis cs:334138.5518591,2025.10797817982)
--(axis cs:332184.72407045,1989.61192236819)
--(axis cs:330230.8962818,1959.58015016907)
--(axis cs:328277.068493151,1939.17745631684)
--(axis cs:326323.240704501,1931.37854433693)
--(axis cs:324369.412915851,1935.7253216985)
--(axis cs:322415.585127202,1932.59692870897)
--(axis cs:320461.757338552,1909.56390789599)
--(axis cs:318507.929549902,1894.64180300758)
--(axis cs:316554.101761252,1873.72739566177)
--(axis cs:314600.273972603,1847.87981493244)
--(axis cs:312646.446183953,1804.42554738675)
--(axis cs:310692.618395303,1751.50037126004)
--(axis cs:308738.790606654,1693.31458127984)
--(axis cs:306784.962818004,1652.12955833074)
--(axis cs:304831.135029354,1619.12709972822)
--(axis cs:302877.307240704,1597.31977221658)
--(axis cs:300923.479452055,1580.83306995527)
--(axis cs:298969.651663405,1562.9307290785)
--(axis cs:297015.823874755,1532.11305246338)
--(axis cs:295061.996086106,1495.92591606872)
--(axis cs:293108.168297456,1459.29239858117)
--(axis cs:291154.340508806,1430.4180126205)
--(axis cs:289200.512720157,1403.10433508035)
--(axis cs:287246.684931507,1391.50648702983)
--(axis cs:285292.857142857,1376.54715632632)
--(axis cs:283339.029354207,1349.53186830812)
--(axis cs:281385.201565558,1328.88459421599)
--(axis cs:279431.373776908,1294.16928084425)
--(axis cs:277477.545988258,1264.46778381259)
--(axis cs:275523.718199609,1244.55821162108)
--(axis cs:273569.890410959,1242.23124917657)
--(axis cs:271616.062622309,1258.22009747506)
--(axis cs:269662.234833659,1267.36172483346)
--(axis cs:267708.40704501,1260.43501672415)
--(axis cs:265754.57925636,1237.36911767622)
--(axis cs:263800.75146771,1214.43953862193)
--(axis cs:261846.923679061,1187.05737636018)
--(axis cs:259893.095890411,1162.2620613878)
--(axis cs:257939.268101761,1138.66744397712)
--(axis cs:255985.440313112,1107.59840761633)
--(axis cs:254031.612524462,1082.16937119107)
--(axis cs:252077.784735812,1075.65899536976)
--(axis cs:250123.956947162,1081.70662374596)
--(axis cs:248170.129158513,1087.62296333313)
--(axis cs:246216.301369863,1091.6874496754)
--(axis cs:244262.473581213,1101.76163846191)
--(axis cs:242308.645792564,1105.39126132325)
--(axis cs:240354.818003914,1103.94582387516)
--(axis cs:238400.990215264,1094.42061039332)
--(axis cs:236447.162426614,1067.23846825968)
--(axis cs:234493.334637965,1029.98810565653)
--(axis cs:232539.506849315,997.726931682998)
--(axis cs:230585.679060665,968.339700229628)
--(axis cs:228631.851272016,947.365749199688)
--(axis cs:226678.023483366,934.292121967284)
--(axis cs:224724.195694716,937.609788518465)
--(axis cs:222770.367906067,950.849740613045)
--(axis cs:220816.540117417,955.87335110971)
--(axis cs:218862.712328767,963.649340092148)
--(axis cs:216908.884540117,961.849120151206)
--(axis cs:214955.056751468,950.069577424902)
--(axis cs:213001.228962818,932.024727541211)
--(axis cs:211047.401174168,910.073241355545)
--(axis cs:209093.573385519,894.288934918374)
--(axis cs:207139.745596869,878.713003462205)
--(axis cs:205185.917808219,857.684954195229)
--(axis cs:203232.090019569,834.70966171407)
--(axis cs:201278.26223092,814.125385545927)
--(axis cs:199324.43444227,802.95377683665)
--(axis cs:197370.60665362,797.871889017081)
--(axis cs:195416.778864971,798.950297549718)
--(axis cs:193462.951076321,796.490671830252)
--(axis cs:191509.123287671,785.172201076099)
--(axis cs:189555.295499022,767.756664746069)
--(axis cs:187601.467710372,745.662122028597)
--(axis cs:185647.639921722,724.473269999125)
--(axis cs:183693.812133072,702.534995039061)
--(axis cs:181739.984344423,682.600080257472)
--(axis cs:179786.156555773,670.90767772151)
--(axis cs:177832.328767123,663.919588004212)
--(axis cs:175878.500978474,660.853324118972)
--(axis cs:173924.673189824,655.254675582905)
--(axis cs:171970.845401174,652.05147310002)
--(axis cs:170017.017612524,649.298826150974)
--(axis cs:168063.189823875,641.222369966254)
--(axis cs:166109.362035225,623.01992813966)
--(axis cs:164155.534246575,610.140205060791)
--(axis cs:162201.706457926,607.379790260708)
--(axis cs:160247.878669276,606.687062229225)
--(axis cs:158294.050880626,600.596753954817)
--(axis cs:156340.223091977,592.762671386059)
--(axis cs:154386.395303327,585.546342721197)
--(axis cs:152432.567514677,576.516069187161)
--(axis cs:150478.739726027,569.120223111888)
--(axis cs:148524.911937378,563.408243643241)
--(axis cs:146571.084148728,557.774375478382)
--(axis cs:144617.256360078,548.667055198198)
--(axis cs:142663.428571429,541.33879292168)
--(axis cs:140709.600782779,533.911288064724)
--(axis cs:138755.772994129,523.022223235367)
--(axis cs:136801.945205479,509.954050145229)
--(axis cs:134848.11741683,499.585158449189)
--(axis cs:132894.28962818,489.277803510988)
--(axis cs:130940.46183953,479.811549648079)
--(axis cs:128986.634050881,473.73974812959)
--(axis cs:127032.806262231,469.994518420969)
--(axis cs:125078.978473581,465.499470596956)
--(axis cs:123125.150684932,458.131949637418)
--(axis cs:121171.322896282,449.45408331692)
--(axis cs:119217.495107632,442.717328859217)
--(axis cs:117263.667318982,438.230080862596)
--(axis cs:115309.839530333,431.941675704939)
--(axis cs:113356.011741683,425.507459306517)
--(axis cs:111402.183953033,421.174121199932)
--(axis cs:109448.356164384,418.041937125664)
--(axis cs:107494.528375734,415.076685345855)
--(axis cs:105540.700587084,410.902376611092)
--(axis cs:103586.872798434,404.918852994635)
--(axis cs:101633.045009785,398.745276987364)
--(axis cs:99679.217221135,393.534174460441)
--(axis cs:97725.3894324853,390.47510066707)
--(axis cs:95771.5616438356,386.619935807033)
--(axis cs:93817.7338551859,382.93594716682)
--(axis cs:91863.9060665362,382.832287978883)
--(axis cs:89910.0782778865,382.147253791801)
--(axis cs:87956.2504892368,378.304765730791)
--(axis cs:86002.4227005871,373.86336541592)
--(axis cs:84048.5949119374,372.185056625626)
--(axis cs:82094.7671232877,371.500414399576)
--(axis cs:80140.939334638,368.178532341621)
--(axis cs:78187.1115459883,365.234086966527)
--(axis cs:76233.2837573385,364.377056982779)
--(axis cs:74279.4559686888,363.06512205641)
--(axis cs:72325.6281800391,361.983825475357)
--(axis cs:70371.8003913894,358.940853553488)
--(axis cs:68417.9726027397,353.995184381366)
--(axis cs:66464.14481409,351.504261350758)
--(axis cs:64510.3170254403,351.728140890306)
--(axis cs:62556.4892367906,351.688844960887)
--(axis cs:60602.6614481409,351.096273928487)
--(axis cs:58648.8336594912,349.741884684718)
--(axis cs:56695.0058708415,345.327163505449)
--(axis cs:54741.1780821918,339.289191925798)
--(axis cs:52787.3502935421,334.059204402442)
--(axis cs:50833.5225048924,328.51712526021)
--(axis cs:48879.6947162427,322.018464014368)
--(axis cs:46925.866927593,318.898896873698)
--(axis cs:44972.0391389432,319.382732303931)
--(axis cs:43018.2113502935,320.557032993009)
--(axis cs:41064.3835616438,320.95761199205)
--(axis cs:39110.5557729941,318.277367150163)
--(axis cs:37156.7279843444,311.141363791272)
--(axis cs:35202.9001956947,301.221054371791)
--(axis cs:33249.072407045,292.443543448412)
--(axis cs:31295.2446183953,284.977208096031)
--(axis cs:29341.4168297456,277.674270925385)
--(axis cs:27387.5890410959,274.122470603427)
--(axis cs:25433.7612524462,271.158956932675)
--(axis cs:23479.9334637965,263.726507306336)
--(axis cs:21526.1056751468,244.98209850096)
--(axis cs:19572.2778864971,213.919009961316)
--(axis cs:17618.4500978474,175.907840410997)
--(axis cs:15664.6223091977,135.104133546738)
--(axis cs:13710.7945205479,93.1827352645454)
--(axis cs:11756.9667318982,58.2999603184799)
--(axis cs:9803.13894324853,34.819084271205)
--(axis cs:7849.31115459883,19.4353553340511)
--(axis cs:5895.48336594912,10.2376856471313)
--(axis cs:3941.65557729941,5.02779515208902)
--(axis cs:1987.82778864971,2.21384183248771)
--(axis cs:34,1.22061992106144)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:25,4.20530287773528)
--(axis cs:25,1.04041812101853)
--(axis cs:1979.4011741683,2.08161197563917)
--(axis cs:3933.8023483366,4.28573418083164)
--(axis cs:5888.20352250489,7.36239199990028)
--(axis cs:7842.60469667319,11.819442259651)
--(axis cs:9797.00587084149,18.7337210092996)
--(axis cs:11751.4070450098,27.5719936888243)
--(axis cs:13705.8082191781,39.8965408162125)
--(axis cs:15660.2093933464,55.7113016388388)
--(axis cs:17614.6105675147,73.736438480078)
--(axis cs:19569.011741683,96.6057669308793)
--(axis cs:21523.4129158513,122.613293835478)
--(axis cs:23477.8140900196,146.786519079353)
--(axis cs:25432.2152641879,162.349657437535)
--(axis cs:27386.6164383562,176.330334259496)
--(axis cs:29341.0176125245,192.4096322329)
--(axis cs:31295.4187866928,208.890256864006)
--(axis cs:33249.8199608611,222.686098210415)
--(axis cs:35204.2211350294,232.639902767946)
--(axis cs:37158.6223091976,237.451983958673)
--(axis cs:39113.0234833659,240.70512333588)
--(axis cs:41067.4246575342,244.46486969143)
--(axis cs:43021.8258317025,243.897486981742)
--(axis cs:44976.2270058708,242.044561972596)
--(axis cs:46930.6281800391,244.07558824575)
--(axis cs:48885.0293542074,249.276063716022)
--(axis cs:50839.4305283757,255.99895989613)
--(axis cs:52793.831702544,261.515438345802)
--(axis cs:54748.2328767123,263.818391680864)
--(axis cs:56702.6340508806,267.375756803181)
--(axis cs:58657.0352250489,272.110498134192)
--(axis cs:60611.4363992172,274.365888339573)
--(axis cs:62565.8375733855,274.931960904149)
--(axis cs:64520.2387475538,276.066775617084)
--(axis cs:66474.6399217221,276.457809744451)
--(axis cs:68429.0410958904,276.943433332929)
--(axis cs:70383.4422700587,277.992827232576)
--(axis cs:72337.843444227,278.079783985553)
--(axis cs:74292.2446183953,279.400044919842)
--(axis cs:76246.6457925636,283.610174416337)
--(axis cs:78201.0469667319,285.741698212899)
--(axis cs:80155.4481409002,285.936787292975)
--(axis cs:82109.8493150685,286.361092047087)
--(axis cs:84064.2504892368,286.938055458051)
--(axis cs:86018.6516634051,287.440944972017)
--(axis cs:87973.0528375734,287.854281039042)
--(axis cs:89927.4540117417,289.157819830347)
--(axis cs:91881.85518591,291.305477852822)
--(axis cs:93836.2563600783,295.375257123652)
--(axis cs:95790.6575342466,298.615595577358)
--(axis cs:97745.0587084149,301.180162625133)
--(axis cs:99699.4598825832,303.077814797899)
--(axis cs:101653.861056751,303.447926870584)
--(axis cs:103608.26223092,305.256080126394)
--(axis cs:105562.663405088,307.59143315925)
--(axis cs:107517.064579256,306.906725857552)
--(axis cs:109471.465753425,304.947838423366)
--(axis cs:111425.866927593,305.229845360164)
--(axis cs:113380.268101761,307.794706530618)
--(axis cs:115334.66927593,311.040508028154)
--(axis cs:117289.070450098,312.183458186629)
--(axis cs:119243.471624266,313.512684061721)
--(axis cs:121197.872798434,316.90103720054)
--(axis cs:123152.273972603,318.432614083452)
--(axis cs:125106.675146771,317.495226999277)
--(axis cs:127061.076320939,317.255539021193)
--(axis cs:129015.477495108,318.650075482475)
--(axis cs:130969.878669276,320.692762001162)
--(axis cs:132924.279843444,322.548949678754)
--(axis cs:134878.681017613,325.575588592522)
--(axis cs:136833.082191781,328.263918231709)
--(axis cs:138787.483365949,328.996792145066)
--(axis cs:140741.884540117,329.252848057055)
--(axis cs:142696.285714286,328.823576979381)
--(axis cs:144650.686888454,328.599764092974)
--(axis cs:146605.088062622,330.646452533307)
--(axis cs:148559.489236791,332.119289902421)
--(axis cs:150513.890410959,331.496481856724)
--(axis cs:152468.291585127,329.062853287978)
--(axis cs:154422.692759296,328.171663269828)
--(axis cs:156377.093933464,330.670756994154)
--(axis cs:158331.495107632,332.938561539862)
--(axis cs:160285.8962818,331.479077399686)
--(axis cs:162240.297455969,327.020922131642)
--(axis cs:164194.698630137,326.930813706189)
--(axis cs:166149.099804305,330.265712936168)
--(axis cs:168103.500978474,332.877215219906)
--(axis cs:170057.902152642,333.603922309163)
--(axis cs:172012.30332681,335.493385950121)
--(axis cs:173966.704500978,338.163153639536)
--(axis cs:175921.105675147,339.479921733582)
--(axis cs:177875.506849315,340.352972950923)
--(axis cs:179829.908023483,341.015160504033)
--(axis cs:181784.309197652,340.429473352922)
--(axis cs:183738.71037182,340.690401365881)
--(axis cs:185693.111545988,341.631462446608)
--(axis cs:187647.512720157,343.9586945218)
--(axis cs:189601.913894325,344.987361737477)
--(axis cs:191556.315068493,344.949517030647)
--(axis cs:193510.716242661,345.438953466968)
--(axis cs:195465.11741683,349.006635197132)
--(axis cs:197419.518590998,353.215132478177)
--(axis cs:199373.919765166,359.065840882105)
--(axis cs:201328.320939335,368.191501187478)
--(axis cs:203282.722113503,377.073155947648)
--(axis cs:205237.123287671,381.424418660682)
--(axis cs:207191.52446184,383.178955563701)
--(axis cs:209145.925636008,383.904840543489)
--(axis cs:211100.326810176,384.8012903456)
--(axis cs:213054.727984344,386.933405825304)
--(axis cs:215009.129158513,391.840862386223)
--(axis cs:216963.530332681,398.095326342775)
--(axis cs:218917.931506849,404.079961235294)
--(axis cs:220872.332681018,407.024638757796)
--(axis cs:222826.733855186,410.46030914082)
--(axis cs:224781.135029354,415.870247119392)
--(axis cs:226735.536203523,420.944049681905)
--(axis cs:228689.937377691,427.932339084501)
--(axis cs:230644.338551859,439.354250207459)
--(axis cs:232598.739726027,450.150142782505)
--(axis cs:234553.140900196,458.212431458473)
--(axis cs:236507.542074364,462.415317471107)
--(axis cs:238461.943248532,463.785704697802)
--(axis cs:240416.344422701,467.989118713037)
--(axis cs:242370.745596869,475.240929853852)
--(axis cs:244325.146771037,487.268106107477)
--(axis cs:246279.547945206,497.380324703519)
--(axis cs:248233.949119374,502.35685803486)
--(axis cs:250188.350293542,507.011846105384)
--(axis cs:252142.75146771,515.436206351888)
--(axis cs:254097.152641879,526.500974795586)
--(axis cs:256051.553816047,537.678615231575)
--(axis cs:258005.954990215,546.976846293281)
--(axis cs:259960.356164384,555.43583915117)
--(axis cs:261914.757338552,567.630820779828)
--(axis cs:263869.15851272,580.175962518139)
--(axis cs:265823.559686888,590.692963674854)
--(axis cs:267777.960861057,595.339422068185)
--(axis cs:269732.362035225,598.403625856263)
--(axis cs:271686.763209393,605.513112840441)
--(axis cs:273641.164383562,615.299433278385)
--(axis cs:275595.56555773,623.344950556296)
--(axis cs:277549.966731898,630.655602544158)
--(axis cs:279504.367906067,637.747996069845)
--(axis cs:281458.769080235,645.036467624386)
--(axis cs:283413.170254403,653.954304548518)
--(axis cs:285367.571428571,664.613810519083)
--(axis cs:287321.97260274,669.072442559357)
--(axis cs:289276.373776908,670.191712440507)
--(axis cs:291230.774951076,670.752379001313)
--(axis cs:293185.176125245,665.914342142612)
--(axis cs:295139.577299413,658.172656349587)
--(axis cs:297093.978473581,653.747365528369)
--(axis cs:299048.37964775,650.484758979415)
--(axis cs:301002.780821918,649.458425124638)
--(axis cs:302957.181996086,647.634241819821)
--(axis cs:304911.583170254,650.500040913984)
--(axis cs:306865.984344423,656.860411249375)
--(axis cs:308820.385518591,662.671805832224)
--(axis cs:310774.786692759,678.599304680376)
--(axis cs:312729.187866928,704.649410667698)
--(axis cs:314683.589041096,729.530104900239)
--(axis cs:316637.990215264,749.149722233062)
--(axis cs:318592.391389432,760.479870015246)
--(axis cs:320546.792563601,771.503383929967)
--(axis cs:322501.193737769,782.927260151671)
--(axis cs:324455.594911937,788.177117876464)
--(axis cs:326409.996086106,789.627427527561)
--(axis cs:328364.397260274,789.171347209713)
--(axis cs:330318.798434442,783.618213837405)
--(axis cs:332273.199608611,782.156207911435)
--(axis cs:334227.600782779,786.392674919371)
--(axis cs:336182.001956947,791.510633644513)
--(axis cs:338136.403131115,797.372011988101)
--(axis cs:340090.804305284,804.463200458293)
--(axis cs:342045.205479452,812.329644965844)
--(axis cs:343999.60665362,821.922540258248)
--(axis cs:345954.007827789,831.171700704406)
--(axis cs:347908.409001957,833.940859484768)
--(axis cs:349862.810176125,843.495181330726)
--(axis cs:351817.211350294,858.821343337728)
--(axis cs:353771.612524462,867.779705584317)
--(axis cs:355726.01369863,876.553635283071)
--(axis cs:357680.414872798,881.668290643447)
--(axis cs:359634.816046967,887.621130008801)
--(axis cs:361589.217221135,895.1683148573)
--(axis cs:363543.618395303,894.291554396076)
--(axis cs:365498.019569472,894.995679083362)
--(axis cs:367452.42074364,900.219251568135)
--(axis cs:369406.821917808,904.301456599511)
--(axis cs:371361.223091977,903.935690943841)
--(axis cs:373315.624266145,907.695224990374)
--(axis cs:375270.025440313,911.127437691163)
--(axis cs:377224.426614481,920.80010849063)
--(axis cs:379178.82778865,929.121889546148)
--(axis cs:381133.228962818,946.223536205348)
--(axis cs:383087.630136986,963.433713823938)
--(axis cs:385042.031311155,967.957073928661)
--(axis cs:386996.432485323,964.047300112949)
--(axis cs:388950.833659491,963.71288451479)
--(axis cs:390905.234833659,971.776549620813)
--(axis cs:392859.636007828,966.975693231876)
--(axis cs:394814.037181996,961.347984322958)
--(axis cs:396768.438356164,967.243997415329)
--(axis cs:398722.839530333,975.425688710417)
--(axis cs:400677.240704501,981.614503985952)
--(axis cs:402631.641878669,986.69388559867)
--(axis cs:404586.043052838,988.406714566063)
--(axis cs:406540.444227006,988.87467336923)
--(axis cs:408494.845401174,996.137234189671)
--(axis cs:410449.246575342,998.302506858775)
--(axis cs:412403.647749511,989.799577000516)
--(axis cs:414358.048923679,972.468333975053)
--(axis cs:416312.450097847,966.423679291666)
--(axis cs:418266.851272016,974.748520971376)
--(axis cs:420221.252446184,992.618477748308)
--(axis cs:422175.653620352,1010.94142235585)
--(axis cs:424130.054794521,1021.72718848327)
--(axis cs:426084.455968689,1041.00776787635)
--(axis cs:428038.857142857,1061.82372774922)
--(axis cs:429993.258317025,1078.98560337144)
--(axis cs:431947.659491194,1093.61169467585)
--(axis cs:433902.060665362,1101.60632330564)
--(axis cs:435856.46183953,1109.6735387586)
--(axis cs:437810.863013699,1105.1765126382)
--(axis cs:439765.264187867,1088.55147494726)
--(axis cs:441719.665362035,1069.23779283815)
--(axis cs:443674.066536204,1053.52342247105)
--(axis cs:445628.467710372,1048.9124938713)
--(axis cs:447582.86888454,1058.42525518621)
--(axis cs:449537.270058708,1079.48766033437)
--(axis cs:451491.671232877,1098.63681944976)
--(axis cs:453446.072407045,1121.35636320837)
--(axis cs:455400.473581213,1135.1144522285)
--(axis cs:457354.874755382,1138.67101992331)
--(axis cs:459309.27592955,1135.72138850464)
--(axis cs:461263.677103718,1134.328023141)
--(axis cs:463218.078277886,1140.59989005696)
--(axis cs:465172.479452055,1146.45661898473)
--(axis cs:467126.880626223,1147.35428508262)
--(axis cs:469081.281800391,1146.7759563342)
--(axis cs:471035.68297456,1152.76034821452)
--(axis cs:472990.084148728,1162.73058306515)
--(axis cs:474944.485322896,1163.59711998551)
--(axis cs:476898.886497065,1160.94630822687)
--(axis cs:478853.287671233,1167.16477915227)
--(axis cs:480807.688845401,1175.41474697699)
--(axis cs:482762.090019569,1184.95276417973)
--(axis cs:484716.491193738,1199.40684282268)
--(axis cs:486670.892367906,1228.34377779352)
--(axis cs:488625.293542074,1256.70932955487)
--(axis cs:490579.694716243,1286.85763655998)
--(axis cs:492534.095890411,1312.60784305164)
--(axis cs:494488.497064579,1329.93230583963)
--(axis cs:496442.898238748,1330.10006819033)
--(axis cs:498397.299412916,1309.99334254766)
--(axis cs:500351.700587084,1279.80254762546)
--(axis cs:502306.101761252,1242.76970340465)
--(axis cs:504260.502935421,1215.46093196883)
--(axis cs:506214.904109589,1199.60430989835)
--(axis cs:508169.305283757,1183.06133204678)
--(axis cs:510123.706457926,1177.19058551895)
--(axis cs:512078.107632094,1190.75861947794)
--(axis cs:514032.508806262,1212.78745398514)
--(axis cs:515986.909980431,1228.65292921342)
--(axis cs:517941.311154599,1247.99890173842)
--(axis cs:519895.712328767,1261.82016920204)
--(axis cs:521850.113502935,1262.56542032459)
--(axis cs:523804.514677104,1270.51933652574)
--(axis cs:525758.915851272,1275.94225071882)
--(axis cs:527713.31702544,1282.64520392967)
--(axis cs:529667.718199609,1285.00167850873)
--(axis cs:531622.119373777,1278.82826923564)
--(axis cs:533576.520547945,1271.68410723564)
--(axis cs:535530.921722114,1276.28465482923)
--(axis cs:537485.322896282,1286.09660475328)
--(axis cs:539439.72407045,1294.24805360537)
--(axis cs:541394.125244618,1313.85631543523)
--(axis cs:543348.526418787,1338.01922228443)
--(axis cs:545302.927592955,1352.4344540896)
--(axis cs:547257.328767123,1345.75462517523)
--(axis cs:549211.729941292,1328.03244731303)
--(axis cs:551166.13111546,1304.65695825948)
--(axis cs:553120.532289628,1291.87212166369)
--(axis cs:555074.933463797,1290.95820958831)
--(axis cs:557029.334637965,1312.21494718123)
--(axis cs:558983.735812133,1336.93918628797)
--(axis cs:560938.136986301,1352.65994154426)
--(axis cs:562892.53816047,1364.64185719706)
--(axis cs:564846.939334638,1372.21440107904)
--(axis cs:566801.340508806,1377.67896330206)
--(axis cs:568755.741682975,1381.12745182503)
--(axis cs:570710.142857143,1378.6337146947)
--(axis cs:572664.544031311,1373.71453317313)
--(axis cs:574618.94520548,1359.42053305349)
--(axis cs:576573.346379648,1357.99991211072)
--(axis cs:578527.747553816,1359.25121870143)
--(axis cs:580482.148727984,1366.38831601259)
--(axis cs:582436.549902153,1371.57807361345)
--(axis cs:584390.951076321,1367.34778047817)
--(axis cs:586345.352250489,1371.76490597935)
--(axis cs:588299.753424658,1387.58455612089)
--(axis cs:590254.154598826,1394.2740787737)
--(axis cs:592208.555772994,1397.50477047062)
--(axis cs:594162.956947162,1399.34968506375)
--(axis cs:596117.358121331,1405.40473404448)
--(axis cs:598071.759295499,1408.53275217323)
--(axis cs:600026.160469667,1415.56847581478)
--(axis cs:601980.561643836,1430.3979132798)
--(axis cs:603934.962818004,1443.73367585875)
--(axis cs:605889.363992172,1465.02307852597)
--(axis cs:607843.765166341,1481.3124088113)
--(axis cs:609798.166340509,1483.29884968392)
--(axis cs:611752.567514677,1480.01772638205)
--(axis cs:613706.968688845,1485.36965182069)
--(axis cs:615661.369863014,1491.45820670828)
--(axis cs:617615.771037182,1494.29213380427)
--(axis cs:619570.17221135,1509.88168743376)
--(axis cs:621524.573385519,1532.17922452101)
--(axis cs:623478.974559687,1549.36264818477)
--(axis cs:625433.375733855,1560.94340327295)
--(axis cs:627387.776908024,1565.99161284756)
--(axis cs:629342.178082192,1563.70093100493)
--(axis cs:631296.57925636,1556.30512753066)
--(axis cs:633250.980430528,1550.61862778721)
--(axis cs:635205.381604697,1539.84135903207)
--(axis cs:637159.782778865,1510.31258274603)
--(axis cs:639114.183953033,1446.63994173265)
--(axis cs:641068.585127202,1371.68218980612)
--(axis cs:643022.98630137,1328.900004924)
--(axis cs:644977.387475538,1309.77342843656)
--(axis cs:646931.788649707,1308.99306804782)
--(axis cs:648886.189823875,1289.17263213231)
--(axis cs:650840.590998043,1264.08467375813)
--(axis cs:652794.992172211,1230.98419619836)
--(axis cs:654749.39334638,1211.30918528023)
--(axis cs:656703.794520548,1217.32786607333)
--(axis cs:658658.195694716,1237.57906448685)
--(axis cs:660612.596868885,1257.88618059827)
--(axis cs:662566.998043053,1264.45792881651)
--(axis cs:664521.399217221,1258.65584178356)
--(axis cs:666475.800391389,1257.85274603764)
--(axis cs:668430.201565558,1261.99017439107)
--(axis cs:670384.602739726,1272.11916291211)
--(axis cs:672339.003913894,1292.91549702127)
--(axis cs:674293.405088063,1301.61869317091)
--(axis cs:676247.806262231,1304.77965000075)
--(axis cs:678202.207436399,1313.4870168624)
--(axis cs:680156.608610568,1327.56551157983)
--(axis cs:682111.009784736,1351.5322602917)
--(axis cs:684065.410958904,1381.15291226854)
--(axis cs:686019.812133072,1415.6010748251)
--(axis cs:687974.213307241,1434.43745217784)
--(axis cs:689928.614481409,1439.94833245581)
--(axis cs:691883.015655577,1451.43162000736)
--(axis cs:693837.416829746,1462.11051320834)
--(axis cs:695791.818003914,1461.65797888328)
--(axis cs:697746.219178082,1465.31660303991)
--(axis cs:699700.620352251,1462.4889355832)
--(axis cs:701655.021526419,1449.94700778506)
--(axis cs:703609.422700587,1425.03650526959)
--(axis cs:705563.823874755,1414.08497538459)
--(axis cs:707518.225048924,1421.37495141921)
--(axis cs:709472.626223092,1425.31888826908)
--(axis cs:711427.02739726,1434.87678583504)
--(axis cs:713381.428571429,1445.29111844399)
--(axis cs:715335.829745597,1448.4055990698)
--(axis cs:717290.230919765,1446.35228279668)
--(axis cs:719244.632093934,1452.04931230606)
--(axis cs:721199.033268102,1458.41350131618)
--(axis cs:723153.43444227,1460.41943022579)
--(axis cs:725107.835616438,1461.86923163475)
--(axis cs:727062.236790607,1463.96008366267)
--(axis cs:729016.637964775,1466.52474878492)
--(axis cs:730971.039138943,1471.56567038757)
--(axis cs:732925.440313112,1478.34038751287)
--(axis cs:734879.84148728,1489.58376698065)
--(axis cs:736834.242661448,1499.48155214045)
--(axis cs:738788.643835616,1511.33373138326)
--(axis cs:740743.045009785,1517.52324247181)
--(axis cs:742697.446183953,1505.81304680595)
--(axis cs:744651.847358121,1498.87163176581)
--(axis cs:746606.24853229,1487.93949513311)
--(axis cs:748560.649706458,1471.69200745882)
--(axis cs:750515.050880626,1448.97992005837)
--(axis cs:752469.452054795,1429.37139274474)
--(axis cs:754423.853228963,1427.26679642289)
--(axis cs:756378.254403131,1437.16704809672)
--(axis cs:758332.655577299,1463.73224970572)
--(axis cs:760287.056751468,1494.24995046439)
--(axis cs:762241.457925636,1526.02633460506)
--(axis cs:764195.859099804,1546.88151508046)
--(axis cs:766150.260273973,1569.7293943246)
--(axis cs:768104.661448141,1585.04077167329)
--(axis cs:770059.062622309,1598.0770269901)
--(axis cs:772013.463796478,1613.08242655834)
--(axis cs:773967.864970646,1630.59509766682)
--(axis cs:775922.266144814,1644.8075088242)
--(axis cs:777876.667318982,1655.85257069698)
--(axis cs:779831.068493151,1679.05190005587)
--(axis cs:781785.469667319,1705.27664549113)
--(axis cs:783739.870841487,1714.89610021535)
--(axis cs:785694.272015656,1716.60647417851)
--(axis cs:787648.673189824,1739.33662660248)
--(axis cs:789603.074363992,1763.66018278562)
--(axis cs:791557.475538161,1778.14615966522)
--(axis cs:793511.876712329,1779.76671473281)
--(axis cs:795466.277886497,1771.32551507553)
--(axis cs:797420.679060665,1758.86466756236)
--(axis cs:799375.080234834,1753.89711065604)
--(axis cs:801329.481409002,1751.8932871416)
--(axis cs:803283.88258317,1754.31617132839)
--(axis cs:805238.283757339,1754.92211470685)
--(axis cs:807192.684931507,1756.20445410224)
--(axis cs:809147.086105675,1770.07351729557)
--(axis cs:811101.487279843,1780.61156477899)
--(axis cs:813055.888454012,1783.14872922828)
--(axis cs:815010.28962818,1789.06090587917)
--(axis cs:816964.690802348,1789.85636747923)
--(axis cs:818919.091976517,1785.54009306646)
--(axis cs:820873.493150685,1774.46890353869)
--(axis cs:822827.894324853,1768.58230148558)
--(axis cs:824782.295499022,1777.27167922315)
--(axis cs:826736.69667319,1795.24589137138)
--(axis cs:828691.097847358,1805.93782501144)
--(axis cs:830645.499021526,1820.25550825622)
--(axis cs:832599.900195695,1835.72945066492)
--(axis cs:834554.301369863,1837.71520075812)
--(axis cs:836508.702544031,1828.07285694748)
--(axis cs:838463.1037182,1807.83096974695)
--(axis cs:840417.504892368,1782.56909322323)
--(axis cs:842371.906066536,1775.08481471461)
--(axis cs:844326.307240705,1787.71212378111)
--(axis cs:846280.708414873,1807.78137390939)
--(axis cs:848235.109589041,1821.00177465917)
--(axis cs:850189.510763209,1820.81801910368)
--(axis cs:852143.911937378,1805.8155748237)
--(axis cs:854098.313111546,1775.81924262267)
--(axis cs:856052.714285714,1755.92212219949)
--(axis cs:858007.115459883,1752.17425890417)
--(axis cs:859961.516634051,1769.45526723135)
--(axis cs:861915.917808219,1785.7586375074)
--(axis cs:863870.318982388,1801.48411456363)
--(axis cs:865824.720156556,1817.22626820059)
--(axis cs:867779.121330724,1816.18970336033)
--(axis cs:869733.522504892,1796.05044738287)
--(axis cs:871687.923679061,1780.37860859503)
--(axis cs:873642.324853229,1774.16198408058)
--(axis cs:875596.726027397,1778.64649473257)
--(axis cs:877551.127201566,1782.6341000265)
--(axis cs:879505.528375734,1794.20650577214)
--(axis cs:881459.929549902,1813.38315043043)
--(axis cs:883414.33072407,1839.89680333872)
--(axis cs:885368.731898239,1856.10126147391)
--(axis cs:887323.133072407,1861.1928766483)
--(axis cs:889277.534246575,1856.11488654358)
--(axis cs:891231.935420744,1859.12774716116)
--(axis cs:893186.336594912,1859.38586584027)
--(axis cs:895140.73776908,1856.28221583224)
--(axis cs:897095.138943249,1841.05484241113)
--(axis cs:899049.540117417,1834.2634051394)
--(axis cs:901003.941291585,1830.61142959035)
--(axis cs:902958.342465753,1830.43621702031)
--(axis cs:904912.743639922,1840.29373560766)
--(axis cs:906867.14481409,1863.90110643575)
--(axis cs:908821.545988258,1892.03135918099)
--(axis cs:910775.947162427,1934.70402827305)
--(axis cs:912730.348336595,1964.16862485828)
--(axis cs:914684.749510763,1972.34648847492)
--(axis cs:916639.150684932,1975.44739564226)
--(axis cs:918593.5518591,1978.5039639483)
--(axis cs:920547.953033268,1970.91485662135)
--(axis cs:922502.354207436,1953.20740292841)
--(axis cs:924456.755381605,1936.67617053091)
--(axis cs:926411.156555773,1921.16997983427)
--(axis cs:928365.557729941,1911.93540507551)
--(axis cs:930319.95890411,1904.01756185518)
--(axis cs:932274.360078278,1900.95849458305)
--(axis cs:934228.761252446,1899.251445709)
--(axis cs:936183.162426615,1903.68337915425)
--(axis cs:938137.563600783,1903.16758776343)
--(axis cs:940091.964774951,1911.08627189739)
--(axis cs:942046.365949119,1923.64669393142)
--(axis cs:944000.767123288,1932.91991925088)
--(axis cs:945955.168297456,1925.09935208012)
--(axis cs:947909.569471624,1921.76156044803)
--(axis cs:949863.970645793,1916.25286043435)
--(axis cs:951818.371819961,1903.29855393085)
--(axis cs:953772.772994129,1896.67211273252)
--(axis cs:955727.174168297,1912.33384687713)
--(axis cs:957681.575342466,1935.83032345107)
--(axis cs:959635.976516634,1953.55159978972)
--(axis cs:961590.377690802,1945.35657896605)
--(axis cs:963544.778864971,1914.76374209489)
--(axis cs:965499.180039139,1882.9017530505)
--(axis cs:967453.581213307,1867.10019636915)
--(axis cs:969407.982387476,1861.47091748811)
--(axis cs:971362.383561644,1875.40038856268)
--(axis cs:973316.784735812,1894.87794653906)
--(axis cs:975271.18590998,1917.03063713771)
--(axis cs:977225.587084149,1917.50744482898)
--(axis cs:979179.988258317,1894.61441784084)
--(axis cs:981134.389432485,1888.55250785106)
--(axis cs:983088.790606654,1896.35726442842)
--(axis cs:985043.191780822,1900.5497168117)
--(axis cs:986997.59295499,1896.50536365526)
--(axis cs:988951.994129159,1891.78959266216)
--(axis cs:990906.395303327,1893.86888814776)
--(axis cs:992860.796477495,1893.36958983006)
--(axis cs:994815.197651663,1878.18929559626)
--(axis cs:996769.598825832,1851.53147230265)
--(axis cs:998724,1823.3522046223)
--(axis cs:998724,3390.03982393195)
--(axis cs:998724,3390.03982393195)
--(axis cs:996769.598825832,3390.74047186713)
--(axis cs:994815.197651663,3387.67741001633)
--(axis cs:992860.796477495,3391.72989996719)
--(axis cs:990906.395303327,3400.5401529879)
--(axis cs:988951.994129159,3413.42796215885)
--(axis cs:986997.59295499,3414.61632081517)
--(axis cs:985043.191780822,3412.89171778479)
--(axis cs:983088.790606654,3420.70698844621)
--(axis cs:981134.389432485,3439.29026591139)
--(axis cs:979179.988258317,3463.51657657163)
--(axis cs:977225.587084149,3463.1609134064)
--(axis cs:975271.18590998,3450.03949828328)
--(axis cs:973316.784735812,3429.86705378043)
--(axis cs:971362.383561644,3414.35197961829)
--(axis cs:969407.982387476,3404.73765746302)
--(axis cs:967453.581213307,3386.58776683741)
--(axis cs:965499.180039139,3349.3413431846)
--(axis cs:963544.778864971,3311.32321311369)
--(axis cs:961590.377690802,3290.90995818175)
--(axis cs:959635.976516634,3294.27436495251)
--(axis cs:957681.575342466,3297.83679443989)
--(axis cs:955727.174168297,3306.80198378489)
--(axis cs:953772.772994129,3320.17056350792)
--(axis cs:951818.371819961,3336.55562507374)
--(axis cs:949863.970645793,3338.0881878356)
--(axis cs:947909.569471624,3333.60784949778)
--(axis cs:945955.168297456,3315.87187996622)
--(axis cs:944000.767123288,3303.87977228861)
--(axis cs:942046.365949119,3296.29413384648)
--(axis cs:940091.964774951,3297.19312782898)
--(axis cs:938137.563600783,3296.5065513694)
--(axis cs:936183.162426615,3290.18652941695)
--(axis cs:934228.761252446,3286.10805799736)
--(axis cs:932274.360078278,3296.07149819492)
--(axis cs:930319.95890411,3300.95569942809)
--(axis cs:928365.557729941,3312.55117562612)
--(axis cs:926411.156555773,3329.35686435556)
--(axis cs:924456.755381605,3330.96996347881)
--(axis cs:922502.354207436,3327.96197313698)
--(axis cs:920547.953033268,3323.70189788035)
--(axis cs:918593.5518591,3332.39444577064)
--(axis cs:916639.150684932,3361.16542825694)
--(axis cs:914684.749510763,3401.56448639063)
--(axis cs:912730.348336595,3440.96096961205)
--(axis cs:910775.947162427,3459.15379366806)
--(axis cs:908821.545988258,3473.24240220349)
--(axis cs:906867.14481409,3486.98993144848)
--(axis cs:904912.743639922,3500.40904108275)
--(axis cs:902958.342465753,3512.92579323188)
--(axis cs:901003.941291585,3523.07506558098)
--(axis cs:899049.540117417,3522.75850955216)
--(axis cs:897095.138943249,3517.8384661139)
--(axis cs:895140.73776908,3509.01351324014)
--(axis cs:893186.336594912,3514.99641792507)
--(axis cs:891231.935420744,3505.05231950762)
--(axis cs:889277.534246575,3489.00617794061)
--(axis cs:887323.133072407,3474.08308374094)
--(axis cs:885368.731898239,3448.46387591369)
--(axis cs:883414.33072407,3408.19199094544)
--(axis cs:881459.929549902,3379.45711152244)
--(axis cs:879505.528375734,3369.43431406521)
--(axis cs:877551.127201566,3360.02121518514)
--(axis cs:875596.726027397,3350.7878923372)
--(axis cs:873642.324853229,3339.09252346656)
--(axis cs:871687.923679061,3336.72534325394)
--(axis cs:869733.522504892,3346.75149643273)
--(axis cs:867779.121330724,3350.18613610933)
--(axis cs:865824.720156556,3346.71368902437)
--(axis cs:863870.318982388,3348.40372702228)
--(axis cs:861915.917808219,3348.19482282306)
--(axis cs:859961.516634051,3347.55721754538)
--(axis cs:858007.115459883,3343.23765935707)
--(axis cs:856052.714285714,3331.17033738767)
--(axis cs:854098.313111546,3305.84686863045)
--(axis cs:852143.911937378,3293.38224222814)
--(axis cs:850189.510763209,3309.21784369798)
--(axis cs:848235.109589041,3334.34312151954)
--(axis cs:846280.708414873,3361.95565533997)
--(axis cs:844326.307240705,3375.95289906452)
--(axis cs:842371.906066536,3371.08706417442)
--(axis cs:840417.504892368,3368.03402132245)
--(axis cs:838463.1037182,3357.35393510116)
--(axis cs:836508.702544031,3353.46973529243)
--(axis cs:834554.301369863,3344.79055170563)
--(axis cs:832599.900195695,3328.44017335518)
--(axis cs:830645.499021526,3302.73457572233)
--(axis cs:828691.097847358,3284.34018507003)
--(axis cs:826736.69667319,3273.18900662202)
--(axis cs:824782.295499022,3269.94495477861)
--(axis cs:822827.894324853,3269.02102219607)
--(axis cs:820873.493150685,3272.95372355534)
--(axis cs:818919.091976517,3270.83212322)
--(axis cs:816964.690802348,3255.6491327001)
--(axis cs:815010.28962818,3258.62868923031)
--(axis cs:813055.888454012,3262.47421405415)
--(axis cs:811101.487279843,3271.15516660667)
--(axis cs:809147.086105675,3274.74678262671)
--(axis cs:807192.684931507,3270.37000111804)
--(axis cs:805238.283757339,3265.2983474421)
--(axis cs:803283.88258317,3258.63719777021)
--(axis cs:801329.481409002,3265.66314360933)
--(axis cs:799375.080234834,3280.19555645311)
--(axis cs:797420.679060665,3287.83629734452)
--(axis cs:795466.277886497,3283.40068207091)
--(axis cs:793511.876712329,3261.28800185255)
--(axis cs:791557.475538161,3246.50489677074)
--(axis cs:789603.074363992,3222.04793620307)
--(axis cs:787648.673189824,3196.38390134805)
--(axis cs:785694.272015656,3182.54879745454)
--(axis cs:783739.870841487,3164.92699205251)
--(axis cs:781785.469667319,3158.50242548399)
--(axis cs:779831.068493151,3159.08626859702)
--(axis cs:777876.667318982,3165.73248444279)
--(axis cs:775922.266144814,3178.86991626369)
--(axis cs:773967.864970646,3188.58820333165)
--(axis cs:772013.463796478,3196.89069991829)
--(axis cs:770059.062622309,3193.86094746041)
--(axis cs:768104.661448141,3184.47354723475)
--(axis cs:766150.260273973,3174.43667777099)
--(axis cs:764195.859099804,3162.40416212404)
--(axis cs:762241.457925636,3141.05540348908)
--(axis cs:760287.056751468,3128.65875308974)
--(axis cs:758332.655577299,3119.67047255368)
--(axis cs:756378.254403131,3126.82519502245)
--(axis cs:754423.853228963,3127.35233543954)
--(axis cs:752469.452054795,3120.34622540685)
--(axis cs:750515.050880626,3114.48169833206)
--(axis cs:748560.649706458,3121.95878738394)
--(axis cs:746606.24853229,3130.17805117775)
--(axis cs:744651.847358121,3139.93780036538)
--(axis cs:742697.446183953,3148.07979390619)
--(axis cs:740743.045009785,3146.84661460271)
--(axis cs:738788.643835616,3136.94265241873)
--(axis cs:736834.242661448,3125.96515748662)
--(axis cs:734879.84148728,3127.01769031671)
--(axis cs:732925.440313112,3113.86373566135)
--(axis cs:730971.039138943,3080.74935875868)
--(axis cs:729016.637964775,3046.50744533842)
--(axis cs:727062.236790607,3011.03868828995)
--(axis cs:725107.835616438,2979.2832337418)
--(axis cs:723153.43444227,2949.15017329724)
--(axis cs:721199.033268102,2920.42064285687)
--(axis cs:719244.632093934,2902.40047398208)
--(axis cs:717290.230919765,2895.13315137803)
--(axis cs:715335.829745597,2886.8166920554)
--(axis cs:713381.428571429,2881.71511370392)
--(axis cs:711427.02739726,2881.82319900485)
--(axis cs:709472.626223092,2900.86149671535)
--(axis cs:707518.225048924,2924.29213769769)
--(axis cs:705563.823874755,2947.20669612776)
--(axis cs:703609.422700587,2989.86968865208)
--(axis cs:701655.021526419,3044.63706516)
--(axis cs:699700.620352251,3076.77772187979)
--(axis cs:697746.219178082,3101.79610837478)
--(axis cs:695791.818003914,3105.24045164659)
--(axis cs:693837.416829746,3100.01973351792)
--(axis cs:691883.015655577,3092.51203398342)
--(axis cs:689928.614481409,3073.66136937188)
--(axis cs:687974.213307241,3050.97972414329)
--(axis cs:686019.812133072,3029.65922648389)
--(axis cs:684065.410958904,3002.88569871252)
--(axis cs:682111.009784736,2967.50505111026)
--(axis cs:680156.608610568,2952.38818664743)
--(axis cs:678202.207436399,2933.47110590991)
--(axis cs:676247.806262231,2912.95002304272)
--(axis cs:674293.405088063,2901.54486429761)
--(axis cs:672339.003913894,2903.83878373071)
--(axis cs:670384.602739726,2915.80224207038)
--(axis cs:668430.201565558,2930.23737547545)
--(axis cs:666475.800391389,2940.26051047608)
--(axis cs:664521.399217221,2940.09272181725)
--(axis cs:662566.998043053,2939.81119869338)
--(axis cs:660612.596868885,2942.57594542216)
--(axis cs:658658.195694716,2933.1482850089)
--(axis cs:656703.794520548,2922.81179917995)
--(axis cs:654749.39334638,2923.2435499517)
--(axis cs:652794.992172211,2919.57771448582)
--(axis cs:650840.590998043,2913.32980053446)
--(axis cs:648886.189823875,2902.42069531269)
--(axis cs:646931.788649707,2884.11175609306)
--(axis cs:644977.387475538,2867.38902627318)
--(axis cs:643022.98630137,2842.01105017831)
--(axis cs:641068.585127202,2825.13152465051)
--(axis cs:639114.183953033,2804.17128626745)
--(axis cs:637159.782778865,2810.2858045688)
--(axis cs:635205.381604697,2824.89681161882)
--(axis cs:633250.980430528,2848.84213462291)
--(axis cs:631296.57925636,2883.72995201224)
--(axis cs:629342.178082192,2895.31099770908)
--(axis cs:627387.776908024,2876.54011904834)
--(axis cs:625433.375733855,2845.73072379177)
--(axis cs:623478.974559687,2808.24843505036)
--(axis cs:621524.573385519,2773.09204987735)
--(axis cs:619570.17221135,2752.32256851789)
--(axis cs:617615.771037182,2740.91601407326)
--(axis cs:615661.369863014,2742.52107717284)
--(axis cs:613706.968688845,2748.62190551876)
--(axis cs:611752.567514677,2749.03073178498)
--(axis cs:609798.166340509,2753.29539982023)
--(axis cs:607843.765166341,2756.63799705235)
--(axis cs:605889.363992172,2769.39875515102)
--(axis cs:603934.962818004,2773.92923131027)
--(axis cs:601980.561643836,2779.95375932982)
--(axis cs:600026.160469667,2766.26648585746)
--(axis cs:598071.759295499,2747.52187994965)
--(axis cs:596117.358121331,2747.38143970612)
--(axis cs:594162.956947162,2744.0609141229)
--(axis cs:592208.555772994,2732.84866549846)
--(axis cs:590254.154598826,2713.50488822228)
--(axis cs:588299.753424658,2694.21844502822)
--(axis cs:586345.352250489,2686.79410449881)
--(axis cs:584390.951076321,2689.09757455209)
--(axis cs:582436.549902153,2689.67409859236)
--(axis cs:580482.148727984,2695.89948984936)
--(axis cs:578527.747553816,2704.7434050381)
--(axis cs:576573.346379648,2711.55736608454)
--(axis cs:574618.94520548,2722.25063793339)
--(axis cs:572664.544031311,2729.76447654036)
--(axis cs:570710.142857143,2729.96182782773)
--(axis cs:568755.741682975,2717.02042707668)
--(axis cs:566801.340508806,2710.81469664222)
--(axis cs:564846.939334638,2709.7080307536)
--(axis cs:562892.53816047,2693.68915319489)
--(axis cs:560938.136986301,2669.81881066889)
--(axis cs:558983.735812133,2637.01488850822)
--(axis cs:557029.334637965,2600.43654639694)
--(axis cs:555074.933463797,2580.8457850796)
--(axis cs:553120.532289628,2567.5663345955)
--(axis cs:551166.13111546,2550.8997455737)
--(axis cs:549211.729941292,2541.62935248957)
--(axis cs:547257.328767123,2538.00791201801)
--(axis cs:545302.927592955,2524.47694797904)
--(axis cs:543348.526418787,2515.68802991278)
--(axis cs:541394.125244618,2502.62881052691)
--(axis cs:539439.72407045,2466.7678291534)
--(axis cs:537485.322896282,2429.12745784401)
--(axis cs:535530.921722114,2405.37647675662)
--(axis cs:533576.520547945,2374.42907607628)
--(axis cs:531622.119373777,2347.15034849342)
--(axis cs:529667.718199609,2328.22705445681)
--(axis cs:527713.31702544,2305.88765883216)
--(axis cs:525758.915851272,2285.23341187604)
--(axis cs:523804.514677104,2295.94774481826)
--(axis cs:521850.113502935,2323.52736333901)
--(axis cs:519895.712328767,2349.08060855669)
--(axis cs:517941.311154599,2373.98279450402)
--(axis cs:515986.909980431,2391.69958563834)
--(axis cs:514032.508806262,2429.37905387195)
--(axis cs:512078.107632094,2471.01561420061)
--(axis cs:510123.706457926,2491.95319418976)
--(axis cs:508169.305283757,2516.88667375679)
--(axis cs:506214.904109589,2531.84493896036)
--(axis cs:504260.502935421,2528.95021586464)
--(axis cs:502306.101761252,2515.0068614951)
--(axis cs:500351.700587084,2496.00833260123)
--(axis cs:498397.299412916,2484.52246733516)
--(axis cs:496442.898238748,2472.7585913212)
--(axis cs:494488.497064579,2457.96749673259)
--(axis cs:492534.095890411,2428.11698141107)
--(axis cs:490579.694716243,2398.98780863119)
--(axis cs:488625.293542074,2375.0002098262)
--(axis cs:486670.892367906,2349.37216183741)
--(axis cs:484716.491193738,2329.19212297015)
--(axis cs:482762.090019569,2317.57785770701)
--(axis cs:480807.688845401,2316.75606313873)
--(axis cs:478853.287671233,2317.23765778491)
--(axis cs:476898.886497065,2308.80335548127)
--(axis cs:474944.485322896,2307.60063892424)
--(axis cs:472990.084148728,2324.73981852244)
--(axis cs:471035.68297456,2337.56576114971)
--(axis cs:469081.281800391,2321.76727800532)
--(axis cs:467126.880626223,2291.27550000074)
--(axis cs:465172.479452055,2267.93695904352)
--(axis cs:463218.078277886,2253.5802351757)
--(axis cs:461263.677103718,2233.83641662174)
--(axis cs:459309.27592955,2225.28352744464)
--(axis cs:457354.874755382,2236.27699941751)
--(axis cs:455400.473581213,2256.95145178465)
--(axis cs:453446.072407045,2295.45553999184)
--(axis cs:451491.671232877,2335.12529331917)
--(axis cs:449537.270058708,2351.9237719786)
--(axis cs:447582.86888454,2360.62592536051)
--(axis cs:445628.467710372,2349.323401307)
--(axis cs:443674.066536204,2304.44434392394)
--(axis cs:441719.665362035,2253.94310933363)
--(axis cs:439765.264187867,2208.62856907306)
--(axis cs:437810.863013699,2164.93602956941)
--(axis cs:435856.46183953,2127.06370378835)
--(axis cs:433902.060665362,2087.67739476533)
--(axis cs:431947.659491194,2064.25583936548)
--(axis cs:429993.258317025,2048.61601024218)
--(axis cs:428038.857142857,2035.91032343672)
--(axis cs:426084.455968689,2015.07810797752)
--(axis cs:424130.054794521,2003.75567456301)
--(axis cs:422175.653620352,1984.38039437233)
--(axis cs:420221.252446184,1962.02945028289)
--(axis cs:418266.851272016,1969.16072636233)
--(axis cs:416312.450097847,1992.39859682733)
--(axis cs:414358.048923679,2023.81275207135)
--(axis cs:412403.647749511,2054.87032598421)
--(axis cs:410449.246575342,2076.71249804296)
--(axis cs:408494.845401174,2064.37750768302)
--(axis cs:406540.444227006,2042.39410221216)
--(axis cs:404586.043052838,2015.46257834185)
--(axis cs:402631.641878669,1988.82654099904)
--(axis cs:400677.240704501,1953.67774689484)
--(axis cs:398722.839530333,1919.86185110566)
--(axis cs:396768.438356164,1890.52319746461)
--(axis cs:394814.037181996,1873.54681938794)
--(axis cs:392859.636007828,1860.09558914813)
--(axis cs:390905.234833659,1829.19444346687)
--(axis cs:388950.833659491,1808.81833190606)
--(axis cs:386996.432485323,1798.40489331365)
--(axis cs:385042.031311155,1781.99586335855)
--(axis cs:383087.630136986,1758.31905308061)
--(axis cs:381133.228962818,1743.79497840869)
--(axis cs:379178.82778865,1745.08953524472)
--(axis cs:377224.426614481,1733.60547471387)
--(axis cs:375270.025440313,1735.01657007973)
--(axis cs:373315.624266145,1748.66617729691)
--(axis cs:371361.223091977,1759.54499016643)
--(axis cs:369406.821917808,1760.78289638587)
--(axis cs:367452.42074364,1758.65458463133)
--(axis cs:365498.019569472,1755.45773748441)
--(axis cs:363543.618395303,1760.06521500711)
--(axis cs:361589.217221135,1758.31763723898)
--(axis cs:359634.816046967,1754.86711129356)
--(axis cs:357680.414872798,1749.49790991337)
--(axis cs:355726.01369863,1740.18778370679)
--(axis cs:353771.612524462,1715.69772641766)
--(axis cs:351817.211350294,1674.4548024935)
--(axis cs:349862.810176125,1631.29530292176)
--(axis cs:347908.409001957,1603.40571370488)
--(axis cs:345954.007827789,1585.18168581409)
--(axis cs:343999.60665362,1583.00471950718)
--(axis cs:342045.205479452,1592.43657531644)
--(axis cs:340090.804305284,1590.36587005242)
--(axis cs:338136.403131115,1580.17469048692)
--(axis cs:336182.001956947,1562.64067418863)
--(axis cs:334227.600782779,1530.84262409953)
--(axis cs:332273.199608611,1490.42432780046)
--(axis cs:330318.798434442,1447.14517358101)
--(axis cs:328364.397260274,1425.12282764086)
--(axis cs:326409.996086106,1431.9960219747)
--(axis cs:324455.594911937,1449.52757606738)
--(axis cs:322501.193737769,1458.41151350908)
--(axis cs:320546.792563601,1460.51940656074)
--(axis cs:318592.391389432,1457.6734721735)
--(axis cs:316637.990215264,1453.74094353806)
--(axis cs:314683.589041096,1450.75030960233)
--(axis cs:312729.187866928,1455.33695095309)
--(axis cs:310774.786692759,1457.06805416468)
--(axis cs:308820.385518591,1443.61679512752)
--(axis cs:306865.984344423,1425.76739999135)
--(axis cs:304911.583170254,1409.33367018337)
--(axis cs:302957.181996086,1396.72929149179)
--(axis cs:301002.780821918,1376.28010232759)
--(axis cs:299048.37964775,1357.56182729809)
--(axis cs:297093.978473581,1331.6799826899)
--(axis cs:295139.577299413,1305.10656240964)
--(axis cs:293185.176125245,1292.59984066425)
--(axis cs:291230.774951076,1286.44068433071)
--(axis cs:289276.373776908,1283.14912076035)
--(axis cs:287321.97260274,1273.14818137093)
--(axis cs:285367.571428571,1255.08096034626)
--(axis cs:283413.170254403,1239.07784305691)
--(axis cs:281458.769080235,1217.22145013349)
--(axis cs:279504.367906067,1180.37486599082)
--(axis cs:277549.966731898,1140.05124421458)
--(axis cs:275595.56555773,1110.72625058181)
--(axis cs:273641.164383562,1088.02539859532)
--(axis cs:271686.763209393,1078.74867052186)
--(axis cs:269732.362035225,1075.38891642332)
--(axis cs:267777.960861057,1074.02097040047)
--(axis cs:265823.559686888,1072.45232758801)
--(axis cs:263869.15851272,1068.42212321272)
--(axis cs:261914.757338552,1065.2199095228)
--(axis cs:259960.356164384,1059.69446512003)
--(axis cs:258005.954990215,1052.90498109959)
--(axis cs:256051.553816047,1045.53803644349)
--(axis cs:254097.152641879,1037.69339141966)
--(axis cs:252142.75146771,1025.3607318834)
--(axis cs:250188.350293542,1016.32716865616)
--(axis cs:248233.949119374,1009.5728933545)
--(axis cs:246279.547945206,1008.10015188405)
--(axis cs:244325.146771037,1014.10862117179)
--(axis cs:242370.745596869,1018.97722263082)
--(axis cs:240416.344422701,1014.51664725069)
--(axis cs:238461.943248532,1007.8395409812)
--(axis cs:236507.542074364,997.106856589848)
--(axis cs:234553.140900196,985.980569293804)
--(axis cs:232598.739726027,973.583397773911)
--(axis cs:230644.338551859,957.716614591252)
--(axis cs:228689.937377691,945.870488159954)
--(axis cs:226735.536203523,932.142077366103)
--(axis cs:224781.135029354,913.344529580397)
--(axis cs:222826.733855186,899.526778497485)
--(axis cs:220872.332681018,883.889270707111)
--(axis cs:218917.931506849,868.840046041147)
--(axis cs:216963.530332681,859.980959708356)
--(axis cs:215009.129158513,845.436408323508)
--(axis cs:213054.727984344,826.626729959107)
--(axis cs:211100.326810176,805.430251021964)
--(axis cs:209145.925636008,789.414758682655)
--(axis cs:207191.52446184,773.820919216418)
--(axis cs:205237.123287671,762.864648610511)
--(axis cs:203282.722113503,754.127399724834)
--(axis cs:201328.320939335,749.710548528164)
--(axis cs:199373.919765166,747.514513058044)
--(axis cs:197419.518590998,744.193701659324)
--(axis cs:195465.11741683,738.407408904204)
--(axis cs:193510.716242661,729.269150237102)
--(axis cs:191556.315068493,715.012458977145)
--(axis cs:189601.913894325,699.145637307277)
--(axis cs:187647.512720157,680.612044841577)
--(axis cs:185693.111545988,664.662306580027)
--(axis cs:183738.71037182,646.054305287275)
--(axis cs:181784.309197652,631.454181767028)
--(axis cs:179829.908023483,623.540934720786)
--(axis cs:177875.506849315,619.453606894803)
--(axis cs:175921.105675147,611.075943250176)
--(axis cs:173966.704500978,593.174684715953)
--(axis cs:172012.30332681,573.202951582187)
--(axis cs:170057.902152642,557.809310942271)
--(axis cs:168103.500978474,547.146769233981)
--(axis cs:166149.099804305,539.370210885234)
--(axis cs:164194.698630137,530.691817328273)
--(axis cs:162240.297455969,519.236679414908)
--(axis cs:160285.8962818,505.7476614694)
--(axis cs:158331.495107632,493.02994328431)
--(axis cs:156377.093933464,484.974380426461)
--(axis cs:154422.692759296,479.776497944356)
--(axis cs:152468.291585127,472.467593706532)
--(axis cs:150513.890410959,463.895763042357)
--(axis cs:148559.489236791,456.918077298042)
--(axis cs:146605.088062622,451.889947570994)
--(axis cs:144650.686888454,447.931604929977)
--(axis cs:142696.285714286,441.59537389129)
--(axis cs:140741.884540117,434.692922682309)
--(axis cs:138787.483365949,428.39311744187)
--(axis cs:136833.082191781,421.420471630555)
--(axis cs:134878.681017613,417.625299844705)
--(axis cs:132924.279843444,418.274983742671)
--(axis cs:130969.878669276,419.161036119307)
--(axis cs:129015.477495108,418.609041053925)
--(axis cs:127061.076320939,416.705491157568)
--(axis cs:125106.675146771,413.283920837605)
--(axis cs:123152.273972603,410.823097868577)
--(axis cs:121197.872798434,409.37084400625)
--(axis cs:119243.471624266,405.404184833746)
--(axis cs:117289.070450098,400.585613782153)
--(axis cs:115334.66927593,397.187754447726)
--(axis cs:113380.268101761,397.028703976483)
--(axis cs:111425.866927593,396.671678204854)
--(axis cs:109471.465753425,392.655139832746)
--(axis cs:107517.064579256,389.022997988099)
--(axis cs:105562.663405088,387.21684161247)
--(axis cs:103608.26223092,385.124844553599)
--(axis cs:101653.861056751,382.565473423781)
--(axis cs:99699.4598825832,381.649316269574)
--(axis cs:97745.0587084149,383.013352505419)
--(axis cs:95790.6575342466,383.055563237975)
--(axis cs:93836.2563600783,380.123026278142)
--(axis cs:91881.85518591,377.070896665793)
--(axis cs:89927.4540117417,373.549674222894)
--(axis cs:87973.0528375734,369.419819217029)
--(axis cs:86018.6516634051,364.384153834261)
--(axis cs:84064.2504892368,358.357635529644)
--(axis cs:82109.8493150685,353.624493136031)
--(axis cs:80155.4481409002,349.11224776407)
--(axis cs:78201.0469667319,343.635501875686)
--(axis cs:76246.6457925636,338.747347109824)
--(axis cs:74292.2446183953,335.252181171735)
--(axis cs:72337.843444227,333.555720213215)
--(axis cs:70383.4422700587,331.059611499037)
--(axis cs:68429.0410958904,327.040284674616)
--(axis cs:66474.6399217221,323.46121360768)
--(axis cs:64520.2387475538,322.185958834213)
--(axis cs:62565.8375733855,319.896646709309)
--(axis cs:60611.4363992172,316.881417431318)
--(axis cs:58657.0352250489,315.580325004744)
--(axis cs:56702.6340508806,315.902600654099)
--(axis cs:54748.2328767123,316.439252340938)
--(axis cs:52793.831702544,316.526794832119)
--(axis cs:50839.4305283757,315.970667059651)
--(axis cs:48885.0293542074,313.782814937455)
--(axis cs:46930.6281800391,312.183065082502)
--(axis cs:44976.2270058708,311.090059463683)
--(axis cs:43021.8258317025,308.82688882158)
--(axis cs:41067.4246575342,299.411639714475)
--(axis cs:39113.0234833659,288.073556960532)
--(axis cs:37158.6223091976,280.826041318925)
--(axis cs:35204.2211350294,278.867818104922)
--(axis cs:33249.8199608611,275.022501909073)
--(axis cs:31295.4187866928,264.554021493813)
--(axis cs:29341.0176125245,251.340453003639)
--(axis cs:27386.6164383562,237.558287235093)
--(axis cs:25432.2152641879,221.511570427855)
--(axis cs:23477.8140900196,201.894812046296)
--(axis cs:21523.4129158513,182.585715410643)
--(axis cs:19569.011741683,161.03785489807)
--(axis cs:17614.6105675147,132.887091980138)
--(axis cs:15660.2093933464,102.366797416884)
--(axis cs:13705.8082191781,72.3514806668305)
--(axis cs:11751.4070450098,47.0115204475694)
--(axis cs:9797.00587084149,30.2812342269594)
--(axis cs:7842.60469667319,19.8154176886333)
--(axis cs:5888.20352250489,12.6305843577596)
--(axis cs:3933.8023483366,8.16603494972526)
--(axis cs:1979.4011741683,5.45978695974599)
--(axis cs:25,4.20530287773528)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:39,1.17984331223415)
--(axis cs:39,0.145048210435037)
--(axis cs:1994.35616438356,0.636708772080044)
--(axis cs:3949.71232876712,1.67761804927019)
--(axis cs:5905.06849315068,3.24838395390252)
--(axis cs:7860.42465753425,5.68695623455427)
--(axis cs:9815.78082191781,8.78222939004204)
--(axis cs:11771.1369863014,12.7795522644147)
--(axis cs:13726.4931506849,17.9434887964856)
--(axis cs:15681.8493150685,26.047615605254)
--(axis cs:17637.2054794521,34.3345740159739)
--(axis cs:19592.5616438356,43.5058400422432)
--(axis cs:21547.9178082192,54.0850796471386)
--(axis cs:23503.2739726027,65.0729803822893)
--(axis cs:25458.6301369863,78.5763315394594)
--(axis cs:27413.9863013699,91.2129549195399)
--(axis cs:29369.3424657534,102.118874906734)
--(axis cs:31324.698630137,116.569808219145)
--(axis cs:33280.0547945205,129.000401116998)
--(axis cs:35235.4109589041,137.921607586511)
--(axis cs:37190.7671232877,147.387985349299)
--(axis cs:39146.1232876712,158.587561548824)
--(axis cs:41101.4794520548,164.25313759236)
--(axis cs:43056.8356164384,174.225707973967)
--(axis cs:45012.1917808219,183.704541052933)
--(axis cs:46967.5479452055,187.96401143907)
--(axis cs:48922.904109589,192.076175862317)
--(axis cs:50878.2602739726,195.565667020587)
--(axis cs:52833.6164383562,201.216697978547)
--(axis cs:54788.9726027397,210.060767500986)
--(axis cs:56744.3287671233,213.680635528937)
--(axis cs:58699.6849315069,213.713499934697)
--(axis cs:60655.0410958904,216.651990917811)
--(axis cs:62610.397260274,219.555962468793)
--(axis cs:64565.7534246575,222.917607955482)
--(axis cs:66521.1095890411,226.12025687568)
--(axis cs:68476.4657534247,226.560362030278)
--(axis cs:70431.8219178082,225.369571579507)
--(axis cs:72387.1780821918,225.683192962702)
--(axis cs:74342.5342465753,227.44343334495)
--(axis cs:76297.8904109589,230.765053074445)
--(axis cs:78253.2465753425,229.90223852623)
--(axis cs:80208.602739726,227.789218236558)
--(axis cs:82163.9589041096,231.062771097554)
--(axis cs:84119.3150684931,236.611026629544)
--(axis cs:86074.6712328767,240.017026926214)
--(axis cs:88030.0273972603,245.208195994199)
--(axis cs:89985.3835616438,250.425228205767)
--(axis cs:91940.7397260274,251.237367996024)
--(axis cs:93896.095890411,252.077327238569)
--(axis cs:95851.4520547945,251.932299234968)
--(axis cs:97806.8082191781,249.276274430382)
--(axis cs:99762.1643835616,249.22003031413)
--(axis cs:101717.520547945,254.256767316123)
--(axis cs:103672.876712329,258.731890277834)
--(axis cs:105628.232876712,259.654068515287)
--(axis cs:107583.589041096,260.319203120658)
--(axis cs:109538.945205479,263.919006817868)
--(axis cs:111494.301369863,268.104310663792)
--(axis cs:113449.657534247,271.885145983154)
--(axis cs:115405.01369863,273.89894885138)
--(axis cs:117360.369863014,272.387936581462)
--(axis cs:119315.726027397,269.657159393589)
--(axis cs:121271.082191781,269.154364250029)
--(axis cs:123226.438356164,270.121762637791)
--(axis cs:125181.794520548,273.395117243908)
--(axis cs:127137.150684932,276.689101391354)
--(axis cs:129092.506849315,279.046233019346)
--(axis cs:131047.863013699,278.328166506566)
--(axis cs:133003.219178082,274.387415887982)
--(axis cs:134958.575342466,270.243237627929)
--(axis cs:136913.931506849,268.943015057434)
--(axis cs:138869.287671233,269.187615625113)
--(axis cs:140824.643835616,271.951657725812)
--(axis cs:142780,279.794055378482)
--(axis cs:144735.356164384,283.662334668217)
--(axis cs:146690.712328767,285.939447551888)
--(axis cs:148646.068493151,291.333556770618)
--(axis cs:150601.424657534,293.723688996104)
--(axis cs:152556.780821918,293.963012385087)
--(axis cs:154512.136986301,291.100247094361)
--(axis cs:156467.493150685,291.790032878887)
--(axis cs:158422.849315069,297.524322556905)
--(axis cs:160378.205479452,304.08979500934)
--(axis cs:162333.561643836,310.624214760233)
--(axis cs:164288.917808219,310.07150205495)
--(axis cs:166244.273972603,306.932358656283)
--(axis cs:168199.630136986,306.545932642821)
--(axis cs:170154.98630137,309.554598310476)
--(axis cs:172110.342465753,312.748715949263)
--(axis cs:174065.698630137,313.657281542425)
--(axis cs:176021.054794521,313.229977304722)
--(axis cs:177976.410958904,315.695536078962)
--(axis cs:179931.767123288,317.900614417986)
--(axis cs:181887.123287671,317.811476501594)
--(axis cs:183842.479452055,317.996422773336)
--(axis cs:185797.835616438,315.230580780652)
--(axis cs:187753.191780822,312.396902675868)
--(axis cs:189708.547945205,315.947390932333)
--(axis cs:191663.904109589,321.593538665568)
--(axis cs:193619.260273973,327.468677964786)
--(axis cs:195574.616438356,331.46850888797)
--(axis cs:197529.97260274,332.459500991652)
--(axis cs:199485.328767123,332.824865177403)
--(axis cs:201440.684931507,333.36206680917)
--(axis cs:203396.04109589,333.958230459998)
--(axis cs:205351.397260274,335.949112046552)
--(axis cs:207306.753424658,336.807392114606)
--(axis cs:209262.109589041,336.960673603827)
--(axis cs:211217.465753425,337.071324138085)
--(axis cs:213172.821917808,336.567114654004)
--(axis cs:215128.178082192,333.287992177188)
--(axis cs:217083.534246575,326.135677409758)
--(axis cs:219038.890410959,319.917584523546)
--(axis cs:220994.246575342,320.996461276694)
--(axis cs:222949.602739726,326.058778263639)
--(axis cs:224904.95890411,330.397692317997)
--(axis cs:226860.315068493,333.004391097978)
--(axis cs:228815.671232877,332.734212551699)
--(axis cs:230771.02739726,329.414204575099)
--(axis cs:232726.383561644,324.538759989556)
--(axis cs:234681.739726027,321.723688917257)
--(axis cs:236637.095890411,322.273984997372)
--(axis cs:238592.452054795,325.915036555147)
--(axis cs:240547.808219178,332.809699770434)
--(axis cs:242503.164383562,336.96633574238)
--(axis cs:244458.520547945,334.632231907133)
--(axis cs:246413.876712329,331.766442241013)
--(axis cs:248369.232876712,327.985515087173)
--(axis cs:250324.589041096,325.397170359869)
--(axis cs:252279.945205479,323.479529040782)
--(axis cs:254235.301369863,323.771053480657)
--(axis cs:256190.657534247,326.504107992061)
--(axis cs:258146.01369863,326.53570558012)
--(axis cs:260101.369863014,326.70374118541)
--(axis cs:262056.726027397,326.834239546991)
--(axis cs:264012.082191781,328.60184748879)
--(axis cs:265967.438356164,333.19098677576)
--(axis cs:267922.794520548,336.426540700059)
--(axis cs:269878.150684931,333.528387173261)
--(axis cs:271833.506849315,330.699962914467)
--(axis cs:273788.863013699,329.805926341334)
--(axis cs:275744.219178082,326.580533561457)
--(axis cs:277699.575342466,323.373095864733)
--(axis cs:279654.931506849,318.210408003912)
--(axis cs:281610.287671233,314.802254831895)
--(axis cs:283565.643835616,312.552823672359)
--(axis cs:285521,311.431732322273)
--(axis cs:287476.356164384,314.699460725907)
--(axis cs:289431.712328767,320.214912900077)
--(axis cs:291387.068493151,326.284253254555)
--(axis cs:293342.424657534,329.335885357424)
--(axis cs:295297.780821918,330.549678402973)
--(axis cs:297253.136986301,332.721891544982)
--(axis cs:299208.493150685,331.844696624663)
--(axis cs:301163.849315069,330.957651223567)
--(axis cs:303119.205479452,331.376016530266)
--(axis cs:305074.561643836,332.032615536961)
--(axis cs:307029.917808219,331.935102191467)
--(axis cs:308985.273972603,332.620667070948)
--(axis cs:310940.630136986,333.18301351389)
--(axis cs:312895.98630137,333.461015320482)
--(axis cs:314851.342465753,331.591492182345)
--(axis cs:316806.698630137,328.567894317584)
--(axis cs:318762.054794521,328.738915094714)
--(axis cs:320717.410958904,330.837793465308)
--(axis cs:322672.767123288,332.061665525129)
--(axis cs:324628.123287671,331.788930022276)
--(axis cs:326583.479452055,330.466572999202)
--(axis cs:328538.835616438,330.088105447678)
--(axis cs:330494.191780822,331.019463128606)
--(axis cs:332449.547945205,335.600021334268)
--(axis cs:334404.904109589,341.153849040911)
--(axis cs:336360.260273973,344.987042571329)
--(axis cs:338315.616438356,349.786989063168)
--(axis cs:340270.97260274,353.102701255069)
--(axis cs:342226.328767123,352.927448349507)
--(axis cs:344181.684931507,350.826459085954)
--(axis cs:346137.04109589,346.863698861757)
--(axis cs:348092.397260274,342.374668365523)
--(axis cs:350047.753424658,339.057077089308)
--(axis cs:352003.109589041,339.792485137964)
--(axis cs:353958.465753425,343.48808778921)
--(axis cs:355913.821917808,349.038333351844)
--(axis cs:357869.178082192,356.87175074228)
--(axis cs:359824.534246575,364.261514041303)
--(axis cs:361779.890410959,370.812189256017)
--(axis cs:363735.246575342,379.813612168021)
--(axis cs:365690.602739726,388.957075007065)
--(axis cs:367645.95890411,395.637858132894)
--(axis cs:369601.315068493,399.924344451995)
--(axis cs:371556.671232877,396.403476261298)
--(axis cs:373512.02739726,393.156722397209)
--(axis cs:375467.383561644,393.232701909705)
--(axis cs:377422.739726027,397.570987606214)
--(axis cs:379378.095890411,408.283470020081)
--(axis cs:381333.452054795,420.859988065258)
--(axis cs:383288.808219178,429.646249911088)
--(axis cs:385244.164383562,435.361941456555)
--(axis cs:387199.520547945,439.412815642148)
--(axis cs:389154.876712329,445.829856009657)
--(axis cs:391110.232876712,448.922818343328)
--(axis cs:393065.589041096,451.009913648853)
--(axis cs:395020.945205479,448.318118903384)
--(axis cs:396976.301369863,443.807494319153)
--(axis cs:398931.657534247,443.185453465494)
--(axis cs:400887.01369863,442.990285480074)
--(axis cs:402842.369863014,442.173853600039)
--(axis cs:404797.726027397,444.817930949994)
--(axis cs:406753.082191781,449.958824521473)
--(axis cs:408708.438356164,459.880897969739)
--(axis cs:410663.794520548,467.005194039785)
--(axis cs:412619.150684931,468.364002641557)
--(axis cs:414574.506849315,471.330236251793)
--(axis cs:416529.863013699,478.974969618242)
--(axis cs:418485.219178082,490.142724376009)
--(axis cs:420440.575342466,499.255063915966)
--(axis cs:422395.931506849,507.153932317964)
--(axis cs:424351.287671233,515.198375958225)
--(axis cs:426306.643835616,518.31724510774)
--(axis cs:428262,519.290249279757)
--(axis cs:430217.356164384,522.063664033029)
--(axis cs:432172.712328767,527.739438385717)
--(axis cs:434128.068493151,531.861350345606)
--(axis cs:436083.424657534,535.744648608174)
--(axis cs:438038.780821918,541.021406590838)
--(axis cs:439994.136986301,546.401978416724)
--(axis cs:441949.493150685,554.057489722437)
--(axis cs:443904.849315069,559.894449186909)
--(axis cs:445860.205479452,562.106329961854)
--(axis cs:447815.561643836,559.804548938311)
--(axis cs:449770.917808219,566.268931322362)
--(axis cs:451726.273972603,572.529532324845)
--(axis cs:453681.630136986,573.778136971569)
--(axis cs:455636.98630137,578.156937940803)
--(axis cs:457592.342465753,586.81430773878)
--(axis cs:459547.698630137,594.423596116248)
--(axis cs:461503.054794521,598.359270753447)
--(axis cs:463458.410958904,602.459705673883)
--(axis cs:465413.767123288,606.203065521616)
--(axis cs:467369.123287671,611.351755812635)
--(axis cs:469324.479452055,617.282376125813)
--(axis cs:471279.835616438,623.826931626925)
--(axis cs:473235.191780822,632.595970452645)
--(axis cs:475190.547945205,637.091176660735)
--(axis cs:477145.904109589,635.346844560501)
--(axis cs:479101.260273973,631.876992650841)
--(axis cs:481056.616438356,630.520316184878)
--(axis cs:483011.97260274,630.991705846643)
--(axis cs:484967.328767123,634.923017907892)
--(axis cs:486922.684931507,639.928991946296)
--(axis cs:488878.04109589,637.324433050807)
--(axis cs:490833.397260274,629.12776279313)
--(axis cs:492788.753424658,621.665843691048)
--(axis cs:494744.109589041,618.983399543203)
--(axis cs:496699.465753425,623.844274216897)
--(axis cs:498654.821917808,630.230846431218)
--(axis cs:500610.178082192,634.664681580968)
--(axis cs:502565.534246575,639.266115150462)
--(axis cs:504520.890410959,648.632920776483)
--(axis cs:506476.246575342,660.170022226208)
--(axis cs:508431.602739726,671.233945952742)
--(axis cs:510386.95890411,676.37154115999)
--(axis cs:512342.315068493,680.713421634696)
--(axis cs:514297.671232877,682.626968577633)
--(axis cs:516253.02739726,680.597552108423)
--(axis cs:518208.383561644,676.728603749233)
--(axis cs:520163.739726027,678.955342160986)
--(axis cs:522119.095890411,685.065218165179)
--(axis cs:524074.452054795,691.94305278176)
--(axis cs:526029.808219178,696.744152003042)
--(axis cs:527985.164383562,702.282470322561)
--(axis cs:529940.520547945,706.430986046297)
--(axis cs:531895.876712329,707.764949046852)
--(axis cs:533851.232876712,706.180322524763)
--(axis cs:535806.589041096,707.270222927299)
--(axis cs:537761.94520548,709.356422283317)
--(axis cs:539717.301369863,707.965966334061)
--(axis cs:541672.657534247,700.771843671875)
--(axis cs:543628.01369863,689.883381702905)
--(axis cs:545583.369863014,681.569406443441)
--(axis cs:547538.726027397,682.773834798289)
--(axis cs:549494.082191781,690.546515114653)
--(axis cs:551449.438356164,692.839561199637)
--(axis cs:553404.794520548,691.591053214977)
--(axis cs:555360.150684932,687.255182674282)
--(axis cs:557315.506849315,686.967019987082)
--(axis cs:559270.863013699,693.057460827968)
--(axis cs:561226.219178082,695.996749694996)
--(axis cs:563181.575342466,699.511688883734)
--(axis cs:565136.931506849,706.833086588801)
--(axis cs:567092.287671233,709.921098475281)
--(axis cs:569047.643835616,711.529605434403)
--(axis cs:571003,714.002020100121)
--(axis cs:572958.356164384,707.289856253016)
--(axis cs:574913.712328767,703.666328290468)
--(axis cs:576869.068493151,698.349063050867)
--(axis cs:578824.424657534,698.567349520939)
--(axis cs:580779.780821918,700.572639370735)
--(axis cs:582735.136986301,703.836211877265)
--(axis cs:584690.493150685,708.279598192669)
--(axis cs:586645.849315068,713.610882554071)
--(axis cs:588601.205479452,722.377022122402)
--(axis cs:590556.561643836,723.948259784826)
--(axis cs:592511.917808219,725.980837619318)
--(axis cs:594467.273972603,727.672567520075)
--(axis cs:596422.630136986,725.880422266137)
--(axis cs:598377.98630137,724.466166575098)
--(axis cs:600333.342465753,732.159388102977)
--(axis cs:602288.698630137,740.144248897185)
--(axis cs:604244.054794521,747.684276356332)
--(axis cs:606199.410958904,756.35180349399)
--(axis cs:608154.767123288,772.798580138157)
--(axis cs:610110.123287671,787.747369703123)
--(axis cs:612065.479452055,809.29143558487)
--(axis cs:614020.835616438,819.42852019322)
--(axis cs:615976.191780822,814.246404206891)
--(axis cs:617931.547945205,808.948344682963)
--(axis cs:619886.904109589,798.019749333479)
--(axis cs:621842.260273973,781.810360638651)
--(axis cs:623797.616438356,764.539822526682)
--(axis cs:625752.97260274,754.683160286207)
--(axis cs:627708.328767123,754.262659074665)
--(axis cs:629663.684931507,754.071024615774)
--(axis cs:631619.04109589,751.76800746145)
--(axis cs:633574.397260274,741.72981599084)
--(axis cs:635529.753424658,735.771077310715)
--(axis cs:637485.109589041,729.931105634928)
--(axis cs:639440.465753425,731.483109387725)
--(axis cs:641395.821917808,735.477542554466)
--(axis cs:643351.178082192,740.647470930035)
--(axis cs:645306.534246575,746.482503515199)
--(axis cs:647261.890410959,755.940080061179)
--(axis cs:649217.246575342,770.314758132541)
--(axis cs:651172.602739726,780.969146888961)
--(axis cs:653127.95890411,783.671697535347)
--(axis cs:655083.315068493,786.148300773777)
--(axis cs:657038.671232877,788.542835051874)
--(axis cs:658994.02739726,786.664796996868)
--(axis cs:660949.383561644,787.712204864843)
--(axis cs:662904.739726027,801.191721989976)
--(axis cs:664860.095890411,819.027864885619)
--(axis cs:666815.452054795,824.39711921594)
--(axis cs:668770.808219178,826.250583848686)
--(axis cs:670726.164383562,826.171268087975)
--(axis cs:672681.520547945,818.411280958328)
--(axis cs:674636.876712329,810.427938771305)
--(axis cs:676592.232876712,801.300970303951)
--(axis cs:678547.589041096,797.505984709948)
--(axis cs:680502.94520548,793.236701330239)
--(axis cs:682458.301369863,786.592695580187)
--(axis cs:684413.657534247,792.997793796972)
--(axis cs:686369.01369863,808.258720404452)
--(axis cs:688324.369863014,826.612216171432)
--(axis cs:690279.726027397,840.513341921651)
--(axis cs:692235.082191781,853.398703147466)
--(axis cs:694190.438356164,861.628506348042)
--(axis cs:696145.794520548,870.97305723492)
--(axis cs:698101.150684932,890.29557431035)
--(axis cs:700056.506849315,908.25146630865)
--(axis cs:702011.863013699,916.809317161735)
--(axis cs:703967.219178082,914.68670083974)
--(axis cs:705922.575342466,905.15932437083)
--(axis cs:707877.931506849,895.007994173311)
--(axis cs:709833.287671233,888.112913014896)
--(axis cs:711788.643835616,884.504122662728)
--(axis cs:713744,888.330887310652)
--(axis cs:715699.356164384,887.814437324855)
--(axis cs:717654.712328767,877.706890126098)
--(axis cs:719610.068493151,867.872119198258)
--(axis cs:721565.424657534,869.680198075629)
--(axis cs:723520.780821918,872.615702714482)
--(axis cs:725476.136986301,870.017843909377)
--(axis cs:727431.493150685,860.11044730358)
--(axis cs:729386.849315069,844.071296881507)
--(axis cs:731342.205479452,830.624374482242)
--(axis cs:733297.561643836,828.527803015821)
--(axis cs:735252.917808219,836.117502214859)
--(axis cs:737208.273972603,852.323979488032)
--(axis cs:739163.630136986,860.126795655565)
--(axis cs:741118.98630137,864.640317651963)
--(axis cs:743074.342465753,866.731403519161)
--(axis cs:745029.698630137,871.714332084611)
--(axis cs:746985.054794521,878.841840702771)
--(axis cs:748940.410958904,879.743876935484)
--(axis cs:750895.767123288,876.551933924728)
--(axis cs:752851.123287671,878.983760484992)
--(axis cs:754806.479452055,886.569352566975)
--(axis cs:756761.835616438,901.15744169904)
--(axis cs:758717.191780822,917.784643660915)
--(axis cs:760672.547945205,930.975483807332)
--(axis cs:762627.904109589,928.264120967602)
--(axis cs:764583.260273973,918.231833042358)
--(axis cs:766538.616438356,906.058940100815)
--(axis cs:768493.97260274,900.975528312476)
--(axis cs:770449.328767123,907.379911765323)
--(axis cs:772404.684931507,923.122672969671)
--(axis cs:774360.04109589,936.342822176721)
--(axis cs:776315.397260274,942.543030292429)
--(axis cs:778270.753424658,950.052780054344)
--(axis cs:780226.109589041,954.967099213666)
--(axis cs:782181.465753425,958.359262419935)
--(axis cs:784136.821917808,967.903415944741)
--(axis cs:786092.178082192,975.314447423543)
--(axis cs:788047.534246575,982.500315350821)
--(axis cs:790002.890410959,990.862148306125)
--(axis cs:791958.246575342,997.042658907)
--(axis cs:793913.602739726,1002.40706176986)
--(axis cs:795868.95890411,1002.61402754748)
--(axis cs:797824.315068493,1002.7897526066)
--(axis cs:799779.671232877,1000.28130264945)
--(axis cs:801735.02739726,1004.01030849084)
--(axis cs:803690.383561644,1017.43203683187)
--(axis cs:805645.739726027,1030.60780852337)
--(axis cs:807601.095890411,1053.49804092524)
--(axis cs:809556.452054795,1066.75828137242)
--(axis cs:811511.808219178,1067.75802465766)
--(axis cs:813467.164383562,1058.65932661203)
--(axis cs:815422.520547945,1054.24617804076)
--(axis cs:817377.876712329,1046.13456033952)
--(axis cs:819333.232876712,1030.85421567811)
--(axis cs:821288.589041096,1023.02428646923)
--(axis cs:823243.94520548,1020.40459592547)
--(axis cs:825199.301369863,1021.25784558324)
--(axis cs:827154.657534247,1023.42917382408)
--(axis cs:829110.01369863,1031.21263348912)
--(axis cs:831065.369863014,1034.61011398657)
--(axis cs:833020.726027397,1019.79877365544)
--(axis cs:834976.082191781,1011.17291281721)
--(axis cs:836931.438356164,1011.84635513482)
--(axis cs:838886.794520548,1019.3860181542)
--(axis cs:840842.150684932,1026.38107936434)
--(axis cs:842797.506849315,1033.05937648985)
--(axis cs:844752.863013699,1031.50531547664)
--(axis cs:846708.219178082,1025.458639058)
--(axis cs:848663.575342466,1012.64760020688)
--(axis cs:850618.931506849,1007.02253426097)
--(axis cs:852574.287671233,1002.28728270861)
--(axis cs:854529.643835616,999.425228355388)
--(axis cs:856485,1003.60128039731)
--(axis cs:858440.356164384,1007.37946517389)
--(axis cs:860395.712328767,1014.44966333023)
--(axis cs:862351.068493151,1021.32858701679)
--(axis cs:864306.424657534,1027.5646905718)
--(axis cs:866261.780821918,1035.09676555934)
--(axis cs:868217.136986301,1036.37095915227)
--(axis cs:870172.493150685,1030.74451512331)
--(axis cs:872127.849315069,1030.20597095898)
--(axis cs:874083.205479452,1036.768591004)
--(axis cs:876038.561643836,1038.70240912956)
--(axis cs:877993.917808219,1045.74235712565)
--(axis cs:879949.273972603,1051.2593082507)
--(axis cs:881904.630136986,1050.58583540261)
--(axis cs:883859.98630137,1051.61773312183)
--(axis cs:885815.342465753,1063.99036721609)
--(axis cs:887770.698630137,1078.50081442747)
--(axis cs:889726.054794521,1080.96525813089)
--(axis cs:891681.410958904,1087.3496480799)
--(axis cs:893636.767123288,1090.70933006252)
--(axis cs:895592.123287671,1079.18087025702)
--(axis cs:897547.479452055,1069.49581654372)
--(axis cs:899502.835616438,1065.37378946288)
--(axis cs:901458.191780822,1050.86304114693)
--(axis cs:903413.547945205,1044.31529888884)
--(axis cs:905368.904109589,1047.02332227127)
--(axis cs:907324.260273973,1054.03154669618)
--(axis cs:909279.616438356,1056.42217744853)
--(axis cs:911234.97260274,1058.23349553302)
--(axis cs:913190.328767123,1060.00090865598)
--(axis cs:915145.684931507,1058.34302203244)
--(axis cs:917101.04109589,1062.2767847251)
--(axis cs:919056.397260274,1074.62689492451)
--(axis cs:921011.753424658,1075.79161153029)
--(axis cs:922967.109589041,1070.69567352987)
--(axis cs:924922.465753425,1074.74485391956)
--(axis cs:926877.821917808,1083.10697139348)
--(axis cs:928833.178082192,1088.66098612859)
--(axis cs:930788.534246575,1089.47453898758)
--(axis cs:932743.890410959,1086.61429789074)
--(axis cs:934699.246575342,1083.09061724576)
--(axis cs:936654.602739726,1078.52726796803)
--(axis cs:938609.95890411,1065.22933471385)
--(axis cs:940565.315068493,1052.06010074152)
--(axis cs:942520.671232877,1038.21043700393)
--(axis cs:944476.02739726,1022.65236572186)
--(axis cs:946431.383561644,1016.63272326099)
--(axis cs:948386.739726027,1011.31272400001)
--(axis cs:950342.095890411,1015.81981183226)
--(axis cs:952297.452054795,1040.0487249613)
--(axis cs:954252.808219178,1068.2726098983)
--(axis cs:956208.164383562,1090.07457864119)
--(axis cs:958163.520547945,1108.12420983163)
--(axis cs:960118.876712329,1110.14968413794)
--(axis cs:962074.232876712,1098.24378175137)
--(axis cs:964029.589041096,1091.2255930435)
--(axis cs:965984.94520548,1081.35255433549)
--(axis cs:967940.301369863,1062.33973206794)
--(axis cs:969895.657534247,1045.14503488256)
--(axis cs:971851.01369863,1034.85587201279)
--(axis cs:973806.369863014,1037.50396486568)
--(axis cs:975761.726027397,1045.49387242491)
--(axis cs:977717.082191781,1056.13380868344)
--(axis cs:979672.438356164,1071.39573645233)
--(axis cs:981627.794520548,1086.23196998208)
--(axis cs:983583.150684932,1098.97474443277)
--(axis cs:985538.506849315,1103.4077032308)
--(axis cs:987493.863013699,1111.46455438146)
--(axis cs:989449.219178082,1113.67473145116)
--(axis cs:991404.575342466,1101.24892330701)
--(axis cs:993359.931506849,1086.42617814307)
--(axis cs:995315.287671233,1080.89609492055)
--(axis cs:997270.643835616,1086.13685022363)
--(axis cs:999226,1087.79814339562)
--(axis cs:999226,2187.59713055029)
--(axis cs:999226,2187.59713055029)
--(axis cs:997270.643835616,2160.48359076869)
--(axis cs:995315.287671233,2134.13698130546)
--(axis cs:993359.931506849,2122.66340419304)
--(axis cs:991404.575342466,2123.30557133965)
--(axis cs:989449.219178082,2129.77871978894)
--(axis cs:987493.863013699,2145.94940666417)
--(axis cs:985538.506849315,2173.52810049487)
--(axis cs:983583.150684932,2199.55033303841)
--(axis cs:981627.794520548,2230.34867045054)
--(axis cs:979672.438356164,2255.17792366314)
--(axis cs:977717.082191781,2260.01053681673)
--(axis cs:975761.726027397,2243.31347559377)
--(axis cs:973806.369863014,2227.01023112546)
--(axis cs:971851.01369863,2201.15752352647)
--(axis cs:969895.657534247,2169.93743509343)
--(axis cs:967940.301369863,2139.12379310248)
--(axis cs:965984.94520548,2118.50018340844)
--(axis cs:964029.589041096,2113.86149652205)
--(axis cs:962074.232876712,2119.6490022059)
--(axis cs:960118.876712329,2115.94559499627)
--(axis cs:958163.520547945,2122.25131009283)
--(axis cs:956208.164383562,2135.48392324072)
--(axis cs:954252.808219178,2138.3328853707)
--(axis cs:952297.452054795,2147.00331366737)
--(axis cs:950342.095890411,2152.77707249958)
--(axis cs:948386.739726027,2151.39240329385)
--(axis cs:946431.383561644,2153.42004541483)
--(axis cs:944476.02739726,2141.72323762088)
--(axis cs:942520.671232877,2132.6313357001)
--(axis cs:940565.315068493,2129.51184677771)
--(axis cs:938609.95890411,2127.22984176396)
--(axis cs:936654.602739726,2115.97085411065)
--(axis cs:934699.246575342,2096.59034928038)
--(axis cs:932743.890410959,2082.06659219848)
--(axis cs:930788.534246575,2079.33235581257)
--(axis cs:928833.178082192,2094.89537773791)
--(axis cs:926877.821917808,2109.1813803388)
--(axis cs:924922.465753425,2110.32400357967)
--(axis cs:922967.109589041,2123.32736034657)
--(axis cs:921011.753424658,2125.33279379711)
--(axis cs:919056.397260274,2126.84545265231)
--(axis cs:917101.04109589,2123.6397380877)
--(axis cs:915145.684931507,2133.64011110665)
--(axis cs:913190.328767123,2144.46905697703)
--(axis cs:911234.97260274,2145.96354604854)
--(axis cs:909279.616438356,2133.26583984083)
--(axis cs:907324.260273973,2110.33819383787)
--(axis cs:905368.904109589,2094.66887462177)
--(axis cs:903413.547945205,2081.80599979467)
--(axis cs:901458.191780822,2063.43845073101)
--(axis cs:899502.835616438,2045.43474062333)
--(axis cs:897547.479452055,2042.42161991822)
--(axis cs:895592.123287671,2047.60568741878)
--(axis cs:893636.767123288,2068.29011787845)
--(axis cs:891681.410958904,2073.18587105816)
--(axis cs:889726.054794521,2065.52513393242)
--(axis cs:887770.698630137,2070.65663960855)
--(axis cs:885815.342465753,2091.49813880482)
--(axis cs:883859.98630137,2080.87753065505)
--(axis cs:881904.630136986,2061.64891485509)
--(axis cs:879949.273972603,2039.75267456501)
--(axis cs:877993.917808219,2003.95358952918)
--(axis cs:876038.561643836,1966.72892721637)
--(axis cs:874083.205479452,1927.64282891712)
--(axis cs:872127.849315069,1883.42162455287)
--(axis cs:870172.493150685,1848.06116985107)
--(axis cs:868217.136986301,1833.03831887914)
--(axis cs:866261.780821918,1836.46061575463)
--(axis cs:864306.424657534,1860.3479983555)
--(axis cs:862351.068493151,1884.40461836463)
--(axis cs:860395.712328767,1901.93476876397)
--(axis cs:858440.356164384,1891.16987150034)
--(axis cs:856485,1873.42845227022)
--(axis cs:854529.643835616,1862.21106692235)
--(axis cs:852574.287671233,1851.14061759296)
--(axis cs:850618.931506849,1847.66505069978)
--(axis cs:848663.575342466,1844.63304344294)
--(axis cs:846708.219178082,1831.54638472366)
--(axis cs:844752.863013699,1816.7333987947)
--(axis cs:842797.506849315,1793.42335652155)
--(axis cs:840842.150684932,1772.05118850442)
--(axis cs:838886.794520548,1761.52483203978)
--(axis cs:836931.438356164,1756.84008773025)
--(axis cs:834976.082191781,1756.96195067179)
--(axis cs:833020.726027397,1761.20432096373)
--(axis cs:831065.369863014,1781.89266254267)
--(axis cs:829110.01369863,1801.86245130584)
--(axis cs:827154.657534247,1799.11851640282)
--(axis cs:825199.301369863,1794.6401158751)
--(axis cs:823243.94520548,1788.34138347441)
--(axis cs:821288.589041096,1780.92445002339)
--(axis cs:819333.232876712,1776.27985090254)
--(axis cs:817377.876712329,1769.23636637922)
--(axis cs:815422.520547945,1769.13984969848)
--(axis cs:813467.164383562,1782.17797936212)
--(axis cs:811511.808219178,1791.54675575574)
--(axis cs:809556.452054795,1798.10921877035)
--(axis cs:807601.095890411,1796.16344836193)
--(axis cs:805645.739726027,1793.38615084042)
--(axis cs:803690.383561644,1785.21376231647)
--(axis cs:801735.02739726,1775.95247181539)
--(axis cs:799779.671232877,1767.80317921058)
--(axis cs:797824.315068493,1766.17667962349)
--(axis cs:795868.95890411,1774.6569672445)
--(axis cs:793913.602739726,1786.18400098223)
--(axis cs:791958.246575342,1793.58623608234)
--(axis cs:790002.890410959,1797.83014411253)
--(axis cs:788047.534246575,1809.45211368447)
--(axis cs:786092.178082192,1837.55919242212)
--(axis cs:784136.821917808,1863.48091177619)
--(axis cs:782181.465753425,1880.08052367)
--(axis cs:780226.109589041,1898.43505383597)
--(axis cs:778270.753424658,1910.81883808132)
--(axis cs:776315.397260274,1903.82470300459)
--(axis cs:774360.04109589,1888.81986013734)
--(axis cs:772404.684931507,1874.78075569712)
--(axis cs:770449.328767123,1850.6431580382)
--(axis cs:768493.97260274,1825.16064770773)
--(axis cs:766538.616438356,1814.49864121092)
--(axis cs:764583.260273973,1806.93666067538)
--(axis cs:762627.904109589,1796.00554652208)
--(axis cs:760672.547945205,1797.35265885712)
--(axis cs:758717.191780822,1811.60335714686)
--(axis cs:756761.835616438,1819.76999093116)
--(axis cs:754806.479452055,1812.13731186594)
--(axis cs:752851.123287671,1790.58176705348)
--(axis cs:750895.767123288,1763.85391077094)
--(axis cs:748940.410958904,1735.55286161397)
--(axis cs:746985.054794521,1709.84146404481)
--(axis cs:745029.698630137,1698.28417558066)
--(axis cs:743074.342465753,1700.2277993423)
--(axis cs:741118.98630137,1708.19616841129)
--(axis cs:739163.630136986,1709.8676294049)
--(axis cs:737208.273972603,1703.97886437368)
--(axis cs:735252.917808219,1697.50030734639)
--(axis cs:733297.561643836,1693.06915740794)
--(axis cs:731342.205479452,1700.9060086016)
--(axis cs:729386.849315069,1712.25125311362)
--(axis cs:727431.493150685,1713.7675035466)
--(axis cs:725476.136986301,1728.06958559154)
--(axis cs:723520.780821918,1747.02323253842)
--(axis cs:721565.424657534,1776.30697958998)
--(axis cs:719610.068493151,1786.35320648437)
--(axis cs:717654.712328767,1771.80866356434)
--(axis cs:715699.356164384,1752.86801201523)
--(axis cs:713744,1731.61130593718)
--(axis cs:711788.643835616,1701.92255768587)
--(axis cs:709833.287671233,1650.32268408108)
--(axis cs:707877.931506849,1593.81748759833)
--(axis cs:705922.575342466,1558.51494601079)
--(axis cs:703967.219178082,1529.21303405196)
--(axis cs:702011.863013699,1498.88937513947)
--(axis cs:700056.506849315,1498.73458826084)
--(axis cs:698101.150684932,1514.88732050326)
--(axis cs:696145.794520548,1525.97393559107)
--(axis cs:694190.438356164,1525.94971399513)
--(axis cs:692235.082191781,1531.80090663956)
--(axis cs:690279.726027397,1543.76860400588)
--(axis cs:688324.369863014,1551.28433019188)
--(axis cs:686369.01369863,1554.29393473998)
--(axis cs:684413.657534247,1558.77274992615)
--(axis cs:682458.301369863,1573.54215510702)
--(axis cs:680502.94520548,1573.96871993244)
--(axis cs:678547.589041096,1560.55756071822)
--(axis cs:676592.232876712,1540.09491133326)
--(axis cs:674636.876712329,1507.83979566444)
--(axis cs:672681.520547945,1475.54903019577)
--(axis cs:670726.164383562,1448.70104905615)
--(axis cs:668770.808219178,1442.39402199236)
--(axis cs:666815.452054795,1446.06488711507)
--(axis cs:664860.095890411,1461.08032635383)
--(axis cs:662904.739726027,1485.12555744176)
--(axis cs:660949.383561644,1498.27044999536)
--(axis cs:658994.02739726,1506.1538359487)
--(axis cs:657038.671232877,1512.29790751181)
--(axis cs:655083.315068493,1517.24722837521)
--(axis cs:653127.95890411,1515.9479692456)
--(axis cs:651172.602739726,1508.99759146899)
--(axis cs:649217.246575342,1510.7293339963)
--(axis cs:647261.890410959,1519.20170699526)
--(axis cs:645306.534246575,1527.37086786204)
--(axis cs:643351.178082192,1535.15992896161)
--(axis cs:641395.821917808,1525.18806337375)
--(axis cs:639440.465753425,1490.59199536839)
--(axis cs:637485.109589041,1451.59211628662)
--(axis cs:635529.753424658,1423.72694227807)
--(axis cs:633574.397260274,1422.66906207945)
--(axis cs:631619.04109589,1422.8226271612)
--(axis cs:629663.684931507,1415.42300099806)
--(axis cs:627708.328767123,1408.00455174791)
--(axis cs:625752.97260274,1397.11178543646)
--(axis cs:623797.616438356,1385.06004476002)
--(axis cs:621842.260273973,1384.29082613086)
--(axis cs:619886.904109589,1381.46990403101)
--(axis cs:617931.547945205,1380.94232551656)
--(axis cs:615976.191780822,1382.86486964144)
--(axis cs:614020.835616438,1385.52111149967)
--(axis cs:612065.479452055,1399.58114440022)
--(axis cs:610110.123287671,1412.11295154239)
--(axis cs:608154.767123288,1417.72490636249)
--(axis cs:606199.410958904,1427.27487941957)
--(axis cs:604244.054794521,1440.1473958166)
--(axis cs:602288.698630137,1449.56688202608)
--(axis cs:600333.342465753,1446.32503971137)
--(axis cs:598377.98630137,1435.1934054602)
--(axis cs:596422.630136986,1437.98300035031)
--(axis cs:594467.273972603,1437.60661404087)
--(axis cs:592511.917808219,1421.10158774049)
--(axis cs:590556.561643836,1411.17195720832)
--(axis cs:588601.205479452,1398.49079703387)
--(axis cs:586645.849315068,1374.33389788539)
--(axis cs:584690.493150685,1355.39878773688)
--(axis cs:582735.136986301,1339.58984012055)
--(axis cs:580779.780821918,1326.64570897359)
--(axis cs:578824.424657534,1317.00548654242)
--(axis cs:576869.068493151,1309.00892902369)
--(axis cs:574913.712328767,1294.13984604525)
--(axis cs:572958.356164384,1288.50435668982)
--(axis cs:571003,1290.57882227194)
--(axis cs:569047.643835616,1303.36352413335)
--(axis cs:567092.287671233,1318.67854222072)
--(axis cs:565136.931506849,1339.2208817687)
--(axis cs:563181.575342466,1361.4142041868)
--(axis cs:561226.219178082,1368.39217222613)
--(axis cs:559270.863013699,1362.87818573357)
--(axis cs:557315.506849315,1364.81678077892)
--(axis cs:555360.150684932,1369.41655358371)
--(axis cs:553404.794520548,1368.95933013025)
--(axis cs:551449.438356164,1339.88532456638)
--(axis cs:549494.082191781,1309.74072082526)
--(axis cs:547538.726027397,1286.30976955899)
--(axis cs:545583.369863014,1268.01563992036)
--(axis cs:543628.01369863,1259.657213932)
--(axis cs:541672.657534247,1261.44949104791)
--(axis cs:539717.301369863,1268.36965145852)
--(axis cs:537761.94520548,1269.56100448184)
--(axis cs:535806.589041096,1258.89694218695)
--(axis cs:533851.232876712,1237.17390852968)
--(axis cs:531895.876712329,1213.79332332301)
--(axis cs:529940.520547945,1181.83762093048)
--(axis cs:527985.164383562,1157.47025528209)
--(axis cs:526029.808219178,1137.62432757269)
--(axis cs:524074.452054795,1123.91358813078)
--(axis cs:522119.095890411,1118.36179547349)
--(axis cs:520163.739726027,1118.54723942351)
--(axis cs:518208.383561644,1113.76818371793)
--(axis cs:516253.02739726,1103.72896320134)
--(axis cs:514297.671232877,1095.21630010025)
--(axis cs:512342.315068493,1094.49171980587)
--(axis cs:510386.95890411,1088.37627458574)
--(axis cs:508431.602739726,1084.12878981692)
--(axis cs:506476.246575342,1076.62710530501)
--(axis cs:504520.890410959,1063.5648505348)
--(axis cs:502565.534246575,1050.88437093742)
--(axis cs:500610.178082192,1041.1527216449)
--(axis cs:498654.821917808,1036.99769395473)
--(axis cs:496699.465753425,1034.60251181594)
--(axis cs:494744.109589041,1038.49359767599)
--(axis cs:492788.753424658,1032.6640979065)
--(axis cs:490833.397260274,1018.38248520089)
--(axis cs:488878.04109589,1001.55099928832)
--(axis cs:486922.684931507,987.497655154227)
--(axis cs:484967.328767123,975.893380630259)
--(axis cs:483011.97260274,976.500416541465)
--(axis cs:481056.616438356,992.245704779702)
--(axis cs:479101.260273973,1017.46515374118)
--(axis cs:477145.904109589,1035.1747060307)
--(axis cs:475190.547945205,1047.32692465651)
--(axis cs:473235.191780822,1054.90339923484)
--(axis cs:471279.835616438,1057.46959461502)
--(axis cs:469324.479452055,1054.92909576753)
--(axis cs:467369.123287671,1048.5973303992)
--(axis cs:465413.767123288,1042.48324480122)
--(axis cs:463458.410958904,1031.22468919929)
--(axis cs:461503.054794521,1017.46626829898)
--(axis cs:459547.698630137,1005.4128299222)
--(axis cs:457592.342465753,1005.57311673655)
--(axis cs:455636.98630137,1009.19299637162)
--(axis cs:453681.630136986,1006.35340977039)
--(axis cs:451726.273972603,1000.8258293997)
--(axis cs:449770.917808219,992.132730501607)
--(axis cs:447815.561643836,977.48835118136)
--(axis cs:445860.205479452,966.301549677536)
--(axis cs:443904.849315069,952.423280772947)
--(axis cs:441949.493150685,939.275748736378)
--(axis cs:439994.136986301,921.013947308872)
--(axis cs:438038.780821918,908.796130256797)
--(axis cs:436083.424657534,910.643325963883)
--(axis cs:434128.068493151,920.603367652018)
--(axis cs:432172.712328767,935.836944581092)
--(axis cs:430217.356164384,951.957494471917)
--(axis cs:428262,961.40165530835)
--(axis cs:426306.643835616,952.41360254224)
--(axis cs:424351.287671233,942.709856186503)
--(axis cs:422395.931506849,934.150965414044)
--(axis cs:420440.575342466,926.488285734948)
--(axis cs:418485.219178082,933.667765027169)
--(axis cs:416529.863013699,945.812058281107)
--(axis cs:414574.506849315,951.00640795366)
--(axis cs:412619.150684931,937.584682322621)
--(axis cs:410663.794520548,917.013415539904)
--(axis cs:408708.438356164,898.916967477777)
--(axis cs:406753.082191781,889.908372509603)
--(axis cs:404797.726027397,884.286304683066)
--(axis cs:402842.369863014,883.424214676032)
--(axis cs:400887.01369863,877.53807545623)
--(axis cs:398931.657534247,870.051482054824)
--(axis cs:396976.301369863,855.104957322741)
--(axis cs:395020.945205479,843.804455707908)
--(axis cs:393065.589041096,840.832956834363)
--(axis cs:391110.232876712,833.520326944459)
--(axis cs:389154.876712329,818.059572948333)
--(axis cs:387199.520547945,798.544448832962)
--(axis cs:385244.164383562,784.671060319698)
--(axis cs:383288.808219178,773.269995166477)
--(axis cs:381333.452054795,767.024762503838)
--(axis cs:379378.095890411,764.643496968123)
--(axis cs:377422.739726027,767.805457804984)
--(axis cs:375467.383561644,769.625491101975)
--(axis cs:373512.02739726,765.734102069104)
--(axis cs:371556.671232877,757.596100969042)
--(axis cs:369601.315068493,747.431932507496)
--(axis cs:367645.95890411,738.503600518824)
--(axis cs:365690.602739726,727.94711783363)
--(axis cs:363735.246575342,722.881128983027)
--(axis cs:361779.890410959,728.506172514941)
--(axis cs:359824.534246575,732.382728455208)
--(axis cs:357869.178082192,733.773836077801)
--(axis cs:355913.821917808,731.513569205956)
--(axis cs:353958.465753425,733.477139610764)
--(axis cs:352003.109589041,736.277548020354)
--(axis cs:350047.753424658,730.415851966174)
--(axis cs:348092.397260274,715.6868455421)
--(axis cs:346137.04109589,698.233972892983)
--(axis cs:344181.684931507,681.939525926419)
--(axis cs:342226.328767123,670.304104499752)
--(axis cs:340270.97260274,668.430380546972)
--(axis cs:338315.616438356,670.243275766288)
--(axis cs:336360.260273973,676.389179586492)
--(axis cs:334404.904109589,680.935727572679)
--(axis cs:332449.547945205,689.987344718613)
--(axis cs:330494.191780822,695.767454018278)
--(axis cs:328538.835616438,697.529101991076)
--(axis cs:326583.479452055,692.617449166679)
--(axis cs:324628.123287671,677.12692645747)
--(axis cs:322672.767123288,664.240173276002)
--(axis cs:320717.410958904,656.605023465264)
--(axis cs:318762.054794521,646.983678363792)
--(axis cs:316806.698630137,635.6017414751)
--(axis cs:314851.342465753,622.703697479176)
--(axis cs:312895.98630137,616.497055304773)
--(axis cs:310940.630136986,613.175891331576)
--(axis cs:308985.273972603,606.628510258924)
--(axis cs:307029.917808219,602.279069999065)
--(axis cs:305074.561643836,603.313458938687)
--(axis cs:303119.205479452,604.400603438349)
--(axis cs:301163.849315069,598.469122504633)
--(axis cs:299208.493150685,590.569732280925)
--(axis cs:297253.136986301,582.232423887134)
--(axis cs:295297.780821918,578.989449554012)
--(axis cs:293342.424657534,579.518601744342)
--(axis cs:291387.068493151,581.769187186635)
--(axis cs:289431.712328767,587.138660159402)
--(axis cs:287476.356164384,590.59876673633)
--(axis cs:285521,591.448338297288)
--(axis cs:283565.643835616,589.462833017893)
--(axis cs:281610.287671233,585.5673575175)
--(axis cs:279654.931506849,579.838018884095)
--(axis cs:277699.575342466,570.870981300683)
--(axis cs:275744.219178082,564.73695857904)
--(axis cs:273788.863013699,553.091113428388)
--(axis cs:271833.506849315,541.907645724152)
--(axis cs:269878.150684931,532.968588218785)
--(axis cs:267922.794520548,528.09668545651)
--(axis cs:265967.438356164,528.960145727873)
--(axis cs:264012.082191781,529.901967306149)
--(axis cs:262056.726027397,529.255972058532)
--(axis cs:260101.369863014,523.200877856888)
--(axis cs:258146.01369863,514.402452294533)
--(axis cs:256190.657534247,507.240944003602)
--(axis cs:254235.301369863,504.747372190565)
--(axis cs:252279.945205479,500.168869480487)
--(axis cs:250324.589041096,493.673689176556)
--(axis cs:248369.232876712,486.292448551249)
--(axis cs:246413.876712329,480.358303672514)
--(axis cs:244458.520547945,478.027115708666)
--(axis cs:242503.164383562,476.37135608022)
--(axis cs:240547.808219178,478.544137590641)
--(axis cs:238592.452054795,483.74342950742)
--(axis cs:236637.095890411,488.307101416497)
--(axis cs:234681.739726027,486.637643696057)
--(axis cs:232726.383561644,475.270809327154)
--(axis cs:230771.02739726,461.776497421954)
--(axis cs:228815.671232877,453.345571933095)
--(axis cs:226860.315068493,452.038253231846)
--(axis cs:224904.95890411,455.569938478007)
--(axis cs:222949.602739726,458.995188304851)
--(axis cs:220994.246575342,457.305338247175)
--(axis cs:219038.890410959,450.483306620518)
--(axis cs:217083.534246575,441.346497492847)
--(axis cs:215128.178082192,430.670109719079)
--(axis cs:213172.821917808,422.047957403178)
--(axis cs:211217.465753425,420.868435063778)
--(axis cs:209262.109589041,425.165205048418)
--(axis cs:207306.753424658,428.639675723994)
--(axis cs:205351.397260274,428.216107497161)
--(axis cs:203396.04109589,423.600675502378)
--(axis cs:201440.684931507,416.50212448216)
--(axis cs:199485.328767123,411.953408060822)
--(axis cs:197529.97260274,409.895383872142)
--(axis cs:195574.616438356,410.415939175759)
--(axis cs:193619.260273973,412.401842516911)
--(axis cs:191663.904109589,412.740636258966)
--(axis cs:189708.547945205,412.093465128926)
--(axis cs:187753.191780822,412.019309590714)
--(axis cs:185797.835616438,410.904687787711)
--(axis cs:183842.479452055,410.019122533354)
--(axis cs:181887.123287671,408.650045824956)
--(axis cs:179931.767123288,404.535665752375)
--(axis cs:177976.410958904,397.027102578051)
--(axis cs:176021.054794521,388.533024015177)
--(axis cs:174065.698630137,386.070394063246)
--(axis cs:172110.342465753,389.850036872551)
--(axis cs:170154.98630137,393.683976769496)
--(axis cs:168199.630136986,395.253567334436)
--(axis cs:166244.273972603,395.223923568053)
--(axis cs:164288.917808219,396.087794204439)
--(axis cs:162333.561643836,395.570640328556)
--(axis cs:160378.205479452,395.706781773201)
--(axis cs:158422.849315069,392.926811995095)
--(axis cs:156467.493150685,388.111439361994)
--(axis cs:154512.136986301,381.016606798318)
--(axis cs:152556.780821918,375.945439183365)
--(axis cs:150601.424657534,376.193971653161)
--(axis cs:148646.068493151,380.057528568542)
--(axis cs:146690.712328767,385.351685311787)
--(axis cs:144735.356164384,387.215238026058)
--(axis cs:142780,385.210642461041)
--(axis cs:140824.643835616,382.622305777762)
--(axis cs:138869.287671233,376.414494975433)
--(axis cs:136913.931506849,375.294179429969)
--(axis cs:134958.575342466,378.832947110544)
--(axis cs:133003.219178082,380.539431518456)
--(axis cs:131047.863013699,378.207925001078)
--(axis cs:129092.506849315,373.153719802943)
--(axis cs:127137.150684932,364.687459667379)
--(axis cs:125181.794520548,359.169659071541)
--(axis cs:123226.438356164,361.739847030682)
--(axis cs:121271.082191781,363.732974450909)
--(axis cs:119315.726027397,360.626823992389)
--(axis cs:117360.369863014,352.568335235184)
--(axis cs:115405.01369863,350.108491768578)
--(axis cs:113449.657534247,351.435215982377)
--(axis cs:111494.301369863,353.651079341763)
--(axis cs:109538.945205479,350.428412592053)
--(axis cs:107583.589041096,344.487979487199)
--(axis cs:105628.232876712,341.64871246945)
--(axis cs:103672.876712329,339.585921456765)
--(axis cs:101717.520547945,340.58902944609)
--(axis cs:99762.1643835616,336.978230544203)
--(axis cs:97806.8082191781,326.896360246089)
--(axis cs:95851.4520547945,314.464821707861)
--(axis cs:93896.095890411,310.346321883158)
--(axis cs:91940.7397260274,311.499922778639)
--(axis cs:89985.3835616438,308.204268441925)
--(axis cs:88030.0273972603,302.592830785411)
--(axis cs:86074.6712328767,299.488170874487)
--(axis cs:84119.3150684931,297.448693068989)
--(axis cs:82163.9589041096,299.41043450821)
--(axis cs:80208.602739726,300.89204991933)
--(axis cs:78253.2465753425,296.950168813035)
--(axis cs:76297.8904109589,290.657416833452)
--(axis cs:74342.5342465753,286.56014539965)
--(axis cs:72387.1780821918,286.781921672767)
--(axis cs:70431.8219178082,287.614252407064)
--(axis cs:68476.4657534247,288.496307343471)
--(axis cs:66521.1095890411,288.669255763642)
--(axis cs:64565.7534246575,286.154615554041)
--(axis cs:62610.397260274,278.61283070541)
--(axis cs:60655.0410958904,274.004231641123)
--(axis cs:58699.6849315069,272.05325152376)
--(axis cs:56744.3287671233,270.074133251304)
--(axis cs:54788.9726027397,264.849048747947)
--(axis cs:52833.6164383562,256.25667160426)
--(axis cs:50878.2602739726,247.044672461085)
--(axis cs:48922.904109589,246.245858148506)
--(axis cs:46967.5479452055,246.423739685219)
--(axis cs:45012.1917808219,239.219010689838)
--(axis cs:43056.8356164384,224.098132832582)
--(axis cs:41101.4794520548,216.94931013533)
--(axis cs:39146.1232876712,213.474671737383)
--(axis cs:37190.7671232877,204.659240047453)
--(axis cs:35235.4109589041,189.310263554979)
--(axis cs:33280.0547945205,171.973964529128)
--(axis cs:31324.698630137,156.711018601543)
--(axis cs:29369.3424657534,145.172922167074)
--(axis cs:27413.9863013699,136.081045892206)
--(axis cs:25458.6301369863,128.647563307427)
--(axis cs:23503.2739726027,115.987823883117)
--(axis cs:21547.9178082192,98.20602100029)
--(axis cs:19592.5616438356,81.9145581942024)
--(axis cs:17637.2054794521,66.292647804449)
--(axis cs:15681.8493150685,50.9189613545629)
--(axis cs:13726.4931506849,36.7065172629693)
--(axis cs:11771.1369863014,26.7192749604592)
--(axis cs:9815.78082191781,18.3726060947178)
--(axis cs:7860.42465753425,12.3451975664411)
--(axis cs:5905.06849315068,8.54030229075342)
--(axis cs:3949.71232876712,4.91464024236624)
--(axis cs:1994.35616438356,2.29698579206888)
--(axis cs:39,1.17984331223415)
--cycle;

\addplot [semithick, green!50.19607843137255!black]
table {%
34 0.767576395324795
1987.82778864971 1.78739978329027
3941.65557729941 4.28571274049149
5895.48336594912 8.66355924086878
7849.31115459883 16.3788308008835
9803.13894324853 29.5024135416761
11756.9667318982 50.8291359215766
13710.7945205479 80.0525227329578
15664.6223091977 114.973468095783
17618.4500978474 153.190503796649
19572.2778864971 188.581290263577
21526.1056751468 215.908455408576
23479.9334637965 235.0116110941
25433.7612524462 246.154070001738
27387.5890410959 253.184459416861
29341.4168297456 257.468407538587
31295.2446183953 261.961767345191
33249.072407045 267.961854641343
35202.9001956947 274.231079055037
37156.7279843444 280.376663033187
39110.5557729941 286.406877561073
41064.3835616438 289.095706430213
43018.2113502935 288.160349241634
44972.0391389432 287.00258340402
46925.866927593 290.436477246271
48879.6947162427 295.901702455081
50833.5225048924 299.809735939003
52787.3502935421 303.959579774454
54741.1780821918 309.113088271237
56695.0058708415 314.725496289509
58648.8336594912 317.442372285715
60602.6614481409 318.495112587878
62556.4892367906 320.631436258636
64510.3170254403 320.601104274409
66464.14481409 320.862157688087
68417.9726027397 324.268499760088
70371.8003913894 328.291601833513
72325.6281800391 331.001321092553
74279.4559686888 333.179987772524
76233.2837573385 335.656746116245
78187.1115459883 337.357914749408
80140.939334638 339.700974230741
82094.7671232877 342.399482989235
84048.5949119374 343.963959422158
86002.4227005871 344.959669447468
87956.2504892368 347.237071170726
89910.0782778865 349.529186049815
91863.9060665362 351.209503786927
93817.7338551859 352.905959147333
95771.5616438356 355.492196571692
97725.3894324853 356.990086559652
99679.217221135 358.421328789108
101633.045009785 362.141829658933
103586.872798434 367.153348128996
105540.700587084 371.244584657943
107494.528375734 373.343531949749
109448.356164384 374.953071470051
111402.183953033 377.073841895867
113356.011741683 381.062697945638
115309.839530333 385.162815694876
117263.667318982 388.679975503922
119217.495107632 391.812852821583
121171.322896282 395.409539762908
123125.150684932 399.16855110452
125078.978473581 403.020289806008
127032.806262231 406.851217799259
128986.634050881 409.660364411119
130940.46183953 412.21303674412
132894.28962818 415.791930377184
134848.11741683 420.727784573337
136801.945205479 428.294638522095
138755.772994129 435.864947957084
140709.600782779 440.943164465334
142663.428571429 445.117081490751
144617.256360078 450.768199299747
146571.084148728 456.852553034408
148524.911937378 459.80861088993
150478.739726027 462.522781737058
152432.567514677 467.687613249639
154386.395303327 473.612301062203
156340.223091977 478.768848196394
158294.050880626 485.356206131485
160247.878669276 491.104099216627
162201.706457926 494.679032502482
164155.534246575 498.208830036557
166109.362035225 504.415428469713
168063.189823875 513.535454612323
170017.017612524 519.18085970842
171970.845401174 522.317201251802
173924.673189824 525.206717712757
175878.500978474 528.889285957005
177832.328767123 532.502652531694
179786.156555773 539.384817927979
181739.984344423 547.643297126504
183693.812133072 557.779130001247
185647.639921722 570.022877553919
187601.467710372 583.748297132672
189555.295499022 596.901611065336
191509.123287671 606.586390126364
193462.951076321 613.411870384311
195416.778864971 618.034282468673
197370.60665362 621.69447521196
199324.43444227 628.33238377116
201278.26223092 637.093329600801
203232.090019569 648.795219217762
205185.917808219 663.450653063228
207139.745596869 677.51046879518
209093.573385519 686.43058004925
211047.401174168 693.357255148564
213001.228962818 703.035929752028
214955.056751468 712.58744420755
216908.884540117 720.247394731755
218862.712328767 724.979848520398
220816.540117417 725.771165674858
222770.367906067 727.744530101237
224724.195694716 726.293854232786
226678.023483366 729.524042747814
228631.851272016 738.6025530032
230585.679060665 750.630668210614
232539.506849315 764.838647384253
234493.334637965 778.518817231023
236447.162426614 794.020810860649
238400.990215264 807.573538474406
240354.818003914 815.716080620923
242308.645792564 820.606837217128
244262.473581213 823.427996827958
246216.301369863 823.771582832588
248170.129158513 823.453555714563
250123.956947162 820.929613710644
252077.784735812 817.957405741977
254031.612524462 820.709125498114
255985.440313112 831.728239275425
257939.268101761 845.085000894098
259893.095890411 858.420459708827
261846.923679061 873.941584843062
263800.75146771 889.233273929667
265754.57925636 904.210286052042
267708.40704501 918.550083347963
269662.234833659 923.198461482977
271616.062622309 919.32155307817
273569.890410959 912.674487475463
275523.718199609 914.477297766335
277477.545988258 923.407553249457
279431.373776908 938.373090334949
281385.201565558 956.176469062889
283339.029354207 968.044094087834
285292.857142857 982.671199127122
287246.684931507 993.33543436144
289200.512720157 1003.02719231843
291154.340508806 1020.37487720676
293108.168297456 1040.52490407298
295061.996086106 1062.52281677203
297015.823874755 1081.97734082155
298969.651663405 1097.30864334674
300923.479452055 1107.87414570997
302877.307240704 1117.34883615403
304831.135029354 1130.5055477261
306784.962818004 1149.34850422526
308738.790606654 1171.75858448268
310692.618395303 1199.17696012599
312646.446183953 1220.80428129802
314600.273972603 1239.97270217702
316554.101761252 1252.18837430044
318507.929549902 1265.34847780947
320461.757338552 1277.86959357943
322415.585127202 1296.99474649899
324369.412915851 1307.68714628683
326323.240704501 1312.9378299904
328277.068493151 1321.40601044512
330230.8962818 1332.86828408844
332184.72407045 1349.5596112086
334138.5518591 1368.7681226103
336092.37964775 1397.03623294962
338046.207436399 1420.65217171837
340000.035225049 1444.39147519338
341953.863013699 1459.03229624959
343907.690802348 1468.31418940144
345861.518590998 1480.76328510097
347815.346379648 1484.48646697928
349769.174168297 1478.12996776363
351723.001956947 1465.64815482861
353676.829745597 1458.91781948535
355630.657534247 1455.92192939625
357584.485322896 1452.13066604389
359538.313111546 1456.35492843668
361492.140900196 1468.03948175372
363445.968688845 1483.49430928278
365399.796477495 1503.79822729876
367353.624266145 1519.08026868691
369307.452054795 1519.9256989668
371261.279843444 1530.12841402654
373215.107632094 1550.03569724131
375168.935420744 1576.16167272453
377122.763209393 1592.69667896738
379076.590998043 1601.87093727979
381030.418786693 1619.82806533601
382984.246575342 1640.96764866503
384938.074363992 1658.78627620678
386891.902152642 1678.49186551838
388845.729941292 1695.04001283819
390799.557729941 1709.03691485498
392753.385518591 1719.43098393735
394707.213307241 1727.84821802489
396661.04109589 1726.26472609214
398614.86888454 1709.14203809926
400568.69667319 1691.93697782214
402522.52446184 1679.27659872638
404476.352250489 1677.26635446582
406430.180039139 1693.74074547085
408384.007827789 1727.10572412439
410337.835616438 1767.72831840195
412291.663405088 1812.1469147612
414245.491193738 1850.47402721232
416199.318982387 1887.97338445863
418153.146771037 1916.17716468179
420106.974559687 1932.39463185891
422060.802348337 1929.07318514333
424014.630136986 1912.91364876995
425968.457925636 1905.91789097713
427922.285714286 1906.29819907702
429876.113502935 1914.62884209863
431829.941291585 1916.4787985647
433783.769080235 1918.54322984328
435737.596868885 1921.86206415462
437691.424657534 1930.14911054111
439645.252446184 1941.12312615034
441599.080234834 1953.08576499691
443552.908023483 1962.24784916147
445506.735812133 1967.97772326732
447460.563600783 1973.55189131308
449414.391389432 1979.41608672285
451368.219178082 1987.99381315738
453322.046966732 1996.80346485454
455275.874755382 2005.46114615348
457229.702544031 2025.62879668522
459183.530332681 2049.91119798669
461137.358121331 2064.7837738405
463091.18590998 2094.55350568043
465045.01369863 2127.77468161381
466998.84148728 2158.3298254366
468952.66927593 2176.66407397813
470906.497064579 2186.15745440153
472860.324853229 2194.63496219205
474814.152641879 2209.01231909821
476767.980430528 2218.55399754634
478721.808219178 2230.18120864575
480675.636007828 2238.40654805354
482629.463796477 2244.46744813044
484583.291585127 2260.61295514931
486537.119373777 2281.94514472678
488490.947162427 2304.96523651591
490444.774951076 2329.41515694248
492398.602739726 2351.87999146047
494352.430528376 2377.71807913927
496306.258317025 2399.97062151148
498260.086105675 2404.97202146239
500213.913894325 2404.13657325911
502167.741682975 2402.19528410608
504121.569471624 2392.70692748631
506075.397260274 2377.47045096886
508029.225048924 2359.98645671368
509983.052837573 2347.4876760356
511936.880626223 2343.58551851863
513890.708414873 2348.24657238726
515844.536203523 2347.36446178053
517798.363992172 2345.34272764326
519752.191780822 2353.00790919286
521706.019569472 2369.65079629106
523659.847358121 2382.18482984861
525613.675146771 2391.02107419041
527567.502935421 2397.59617077709
529521.33072407 2410.01382617765
531475.15851272 2417.60889051007
533428.98630137 2423.89610208065
535382.81409002 2422.90316971619
537336.641878669 2415.19972320224
539290.469667319 2414.19960174142
541244.297455969 2417.67441113617
543198.125244618 2401.96282369639
545151.953033268 2376.00526803574
547105.780821918 2356.28033127213
549059.608610568 2353.7345525608
551013.436399217 2354.66007599542
552967.264187867 2363.62726133601
554921.091976517 2378.26284917513
556874.919765166 2399.04996735883
558828.747553816 2419.16001068346
560782.575342466 2431.0237171036
562736.403131115 2431.36814975836
564690.230919765 2426.80251472174
566644.058708415 2432.14758986902
568597.886497065 2435.66908859786
570551.714285714 2441.90162130306
572505.542074364 2453.79783408468
574459.369863014 2463.76958630471
576413.197651663 2483.77821074678
578367.025440313 2498.53767787776
580320.853228963 2510.79706824808
582274.681017613 2531.47011841881
584228.508806262 2547.62713014173
586182.336594912 2546.09448328973
588136.164383562 2521.07289781913
590089.992172211 2494.41775118345
592043.819960861 2484.14045393571
593997.647749511 2493.33208299444
595951.47553816 2503.04150991739
597905.30332681 2523.95078273626
599859.13111546 2552.63144259598
601812.95890411 2594.64494137165
603766.786692759 2634.59762678126
605720.614481409 2673.3416370081
607674.442270059 2702.84308527879
609628.270058708 2713.36739391217
611582.097847358 2703.78198748408
613535.925636008 2689.58390603328
615489.753424658 2666.49361383732
617443.581213307 2637.93089870634
619397.409001957 2604.36447574654
621351.236790607 2577.49229427527
623305.064579256 2576.42830484064
625258.892367906 2568.69893622731
627212.720156556 2560.11435767545
629166.547945205 2578.97453041122
631120.375733855 2607.02491686565
633074.203522505 2636.02491398166
635028.031311155 2675.01678244189
636981.859099804 2710.74414383401
638935.686888454 2727.26313797257
640889.514677104 2736.88899578878
642843.342465753 2739.4218460668
644797.170254403 2742.28908515859
646750.998043053 2748.43308493797
648704.825831703 2748.56637284147
650658.653620352 2737.26361575556
652612.481409002 2725.61120506286
654566.309197652 2714.8546600091
656520.136986301 2709.78883667245
658473.964774951 2711.6615844819
660427.792563601 2713.82091126971
662381.620352251 2709.57857622054
664335.4481409 2715.25219761553
666289.27592955 2734.01853641724
668243.1037182 2750.89494308496
670196.931506849 2768.61418635194
672150.759295499 2774.72235780268
674104.587084149 2763.38977149408
676058.414872798 2750.06441056733
678012.242661448 2738.81528085949
679966.070450098 2749.93228259193
681919.898238748 2764.24346936501
683873.726027397 2773.92905151209
685827.553816047 2804.09371141583
687781.381604697 2839.48742172537
689735.209393346 2863.56147231738
691689.037181996 2881.64039746359
693642.864970646 2897.73121109922
695596.692759295 2908.25548088135
697550.520547945 2917.21300026507
699504.348336595 2933.37444770606
701458.176125245 2937.66735279319
703412.003913894 2939.78732099859
705365.831702544 2931.97383993656
707319.659491194 2921.52939974623
709273.487279843 2927.26515519963
711227.315068493 2945.5093257319
713181.142857143 2962.53401561246
715134.970645793 2965.80419068097
717088.798434442 2953.44611696499
719042.626223092 2931.20721085375
720996.454011742 2915.16780093221
722950.281800391 2907.06697889089
724904.109589041 2889.47529010235
726857.937377691 2866.96374005856
728811.765166341 2848.47287339882
730765.59295499 2852.31756416479
732719.42074364 2871.72689567274
734673.24853229 2891.41006080828
736627.076320939 2915.12222129858
738580.904109589 2927.57176273271
740534.731898239 2938.43283688838
742488.559686888 2943.02305619119
744442.387475538 2949.78296588339
746396.215264188 2959.75930060478
748350.043052838 2955.63725446512
750303.870841487 2947.32154643711
752257.698630137 2955.01297958157
754211.526418787 2977.90479736125
756165.354207436 3003.82037746732
758119.181996086 3032.04939462306
760073.009784736 3058.0138686326
762026.837573386 3071.02007291234
763980.665362035 3084.91216866801
765934.493150685 3097.54539412129
767888.320939335 3114.58155605728
769842.148727984 3118.0087634255
771795.976516634 3105.53236864163
773749.804305284 3094.776496554
775703.632093933 3098.48087012848
777657.459882583 3100.1989508828
779611.287671233 3097.46339129373
781565.115459883 3088.05770963231
783518.943248532 3080.8796305898
785472.771037182 3072.26504133795
787426.598825832 3072.90302594649
789380.426614481 3079.47512567573
791334.254403131 3072.24638516223
793288.082191781 3065.47224421563
795241.909980431 3055.38651917479
797195.73776908 3046.84193181381
799149.56555773 3055.39438153648
801103.39334638 3068.92758169912
803057.221135029 3063.95385645681
805011.048923679 3045.32930714513
806964.876712329 3020.75818922103
808918.704500978 2996.77207323651
810872.532289628 2981.51396260953
812826.360078278 2964.27562352706
814780.187866928 2953.3645864473
816734.015655577 2947.56554106679
818687.843444227 2947.95679307755
820641.671232877 2955.13342523454
822595.499021526 2970.34508344537
824549.326810176 2997.0931721455
826503.154598826 3034.39727790773
828456.982387476 3064.2834482837
830410.810176125 3084.05949088163
832364.637964775 3093.56505575996
834318.465753425 3086.40514136377
836272.293542074 3074.04519007363
838226.121330724 3080.83816573547
840179.949119374 3099.20571098705
842133.776908024 3111.09609093209
844087.604696673 3111.78488725524
846041.432485323 3093.29168523078
847995.260273973 3054.56407332717
849949.088062622 3003.50668363934
851902.915851272 2961.87899099728
853856.743639922 2927.07080499993
855810.571428571 2898.61979946525
857764.399217221 2875.62830701264
859718.227005871 2867.33686043687
861672.054794521 2875.91102838418
863625.88258317 2891.67749687839
865579.71037182 2917.72503822379
867533.53816047 2936.24447756481
869487.365949119 2954.04563385657
871441.193737769 2975.05627479926
873395.021526419 2991.87693804148
875348.849315068 3005.95754915311
877302.677103718 3020.68812585384
879256.504892368 3043.38525432989
881210.332681018 3066.14698929143
883164.160469667 3089.64864044214
885117.988258317 3108.82441636882
887071.816046967 3121.12215468959
889025.643835616 3129.25131106744
890979.471624266 3120.19742728611
892933.299412916 3104.6451094294
894887.127201566 3090.91701327438
896840.954990215 3083.06365506612
898794.782778865 3084.32062874299
900748.610567515 3089.02474264189
902702.438356164 3089.23388777031
904656.266144814 3084.60467617852
906610.093933464 3087.09241642654
908563.921722114 3093.12658557625
910517.749510763 3108.24437072485
912471.577299413 3108.6898395947
914425.405088063 3107.78386542623
916379.232876712 3117.48589025545
918333.060665362 3132.93017554647
920286.888454012 3135.36604724962
922240.716242661 3135.23303140854
924194.544031311 3131.05569261106
926148.371819961 3108.73184767676
928102.199608611 3067.09187483657
930056.02739726 3022.3793554539
932009.85518591 3000.30982228396
933963.68297456 2995.46352173187
935917.510763209 3000.52919419227
937871.338551859 3015.78527197022
939825.166340509 3034.05362764771
941778.994129159 3062.42237578707
943732.821917808 3091.26959282669
945686.649706458 3119.35030500887
947640.477495108 3142.74739269767
949594.305283757 3162.77102681143
951548.133072407 3161.05874701224
953501.960861057 3142.0441299493
955455.788649706 3122.94338546839
957409.616438356 3105.37163296478
959363.444227006 3109.54709711056
961317.272015656 3129.89282867438
963271.099804305 3163.84724082273
965224.927592955 3188.972228204
967178.755381605 3195.78735904895
969132.583170254 3193.54335787346
971086.410958904 3197.51104193666
973040.238747554 3200.1758829716
974994.066536203 3195.73069314973
976947.894324853 3170.58273083243
978901.722113503 3147.0485796976
980855.549902153 3134.99823633427
982809.377690802 3142.77212141799
984763.205479452 3163.22145233703
986717.033268102 3186.05028155831
988670.861056751 3211.1334882801
990624.688845401 3230.69313930521
992578.516634051 3241.48296184395
994532.344422701 3243.53903409274
996486.17221135 3252.65781504004
998440 3261.63206836701
};
%\addlegendentry{PPO (20)}
\addplot [semithick, blue]
table {%
25 2.62286049937691
1979.4011741683 3.77069946769258
3933.8023483366 6.22588456527845
5888.20352250489 9.99648817882996
7842.60469667319 15.8174299741422
9797.00587084149 24.5074776181295
11751.4070450098 37.2917570681969
13705.8082191781 56.1240107415215
15660.2093933464 79.0390495278616
17614.6105675147 103.311765230108
19569.011741683 128.821810914474
21523.4129158513 152.599504623061
23477.8140900196 174.340665562825
25432.2152641879 191.930613932695
27386.6164383562 206.944310747295
29341.0176125245 221.87504261827
31295.4187866928 236.722139178909
33249.8199608611 248.854300059744
35204.2211350294 255.753860436434
37158.6223091976 259.139012638799
39113.0234833659 264.389340148206
41067.4246575342 271.938254702953
43021.8258317025 276.362187901661
44976.2270058708 276.56731071814
46930.6281800391 278.129326664126
48885.0293542074 281.529439326738
50839.4305283757 285.98481347789
52793.831702544 289.021116588961
54748.2328767123 290.128822010901
56702.6340508806 291.63917872864
58657.0352250489 293.845411569468
60611.4363992172 295.623652885445
62565.8375733855 297.414303806729
64520.2387475538 299.126367225648
66474.6399217221 299.959511676065
68429.0410958904 301.991859003772
70383.4422700587 304.526219365806
72337.843444227 305.817752099384
74292.2446183953 307.326113045788
76246.6457925636 311.17876076308
78201.0469667319 314.688600044293
80155.4481409002 317.524517528523
82109.8493150685 319.992792591559
84064.2504892368 322.647845493848
86018.6516634051 325.912549403139
87973.0528375734 328.637050128036
89927.4540117417 331.353747026621
91881.85518591 334.188187259307
93836.2563600783 337.749141700897
95790.6575342466 340.835579407667
97745.0587084149 342.096757565276
99699.4598825832 342.363565533737
101653.861056751 343.006700147183
103608.26223092 345.190462339997
105562.663405088 347.40413738586
107517.064579256 347.964861922826
109471.465753425 348.801489128056
111425.866927593 350.950761782509
113380.268101761 352.41170525355
115334.66927593 354.11413123794
117289.070450098 356.384535984391
119243.471624266 359.458434447733
121197.872798434 363.135940603395
123152.273972603 364.627855976015
125106.675146771 365.389573918441
127061.076320939 366.980515089381
129015.477495108 368.6295582682
130969.878669276 369.926899060234
132924.279843444 370.411966710712
134878.681017613 371.600444218614
136833.082191781 374.842194931132
138787.483365949 378.694954793468
140741.884540117 381.972885369682
142696.285714286 385.209475435336
144650.686888454 388.265684511476
146605.088062622 391.268200052151
148559.489236791 394.518683600232
150513.890410959 397.696122449541
152468.291585127 400.765223497255
154422.692759296 403.974080607092
156377.093933464 407.822568710307
158331.495107632 412.984252412086
160285.8962818 418.613369434543
162240.297455969 423.128800773275
164194.698630137 428.811315517231
166149.099804305 434.817961910701
168103.500978474 440.011992226943
170057.902152642 445.706616625717
172012.30332681 454.348168766154
173966.704500978 465.668919177744
175921.105675147 475.277932491879
177875.506849315 479.903289922863
179829.908023483 482.27804761241
181784.309197652 485.941827559975
183738.71037182 493.372353326578
185693.111545988 503.146884513317
187647.512720157 512.285369681688
189601.913894325 522.066499522377
191556.315068493 529.980988003896
193510.716242661 537.354051852035
195465.11741683 543.707022050668
197419.518590998 548.704417068751
199373.919765166 553.290176970075
201328.320939335 558.951024857821
203282.722113503 565.600277836241
205237.123287671 572.144533635597
207191.52446184 578.49993739006
209145.925636008 586.659799613072
211100.326810176 595.115770683782
213054.727984344 606.780067892206
215009.129158513 618.638635354865
216963.530332681 629.038143025565
218917.931506849 636.460003638221
220872.332681018 645.456954732453
222826.733855186 654.993543819152
224781.135029354 664.607388349895
226735.536203523 676.543063524004
228689.937377691 686.901413622227
230644.338551859 698.535432399356
232598.739726027 711.866770278208
234553.140900196 722.096500376138
236507.542074364 729.761087030477
238461.943248532 735.812622839503
240416.344422701 741.252882981864
242370.745596869 747.109076242336
244325.146771037 750.688363639631
246279.547945206 752.740238293787
248233.949119374 755.964875694681
250188.350293542 761.669507380771
252142.75146771 770.398469117644
254097.152641879 782.097183107623
256051.553816047 791.608325837533
258005.954990215 799.940913696433
259960.356164384 807.5651521356
261914.757338552 816.425365151314
263869.15851272 824.299042865432
265823.559686888 831.572645631433
267777.960861057 834.68019623433
269732.362035225 836.89627113979
271686.763209393 842.130891681151
273641.164383562 851.662415936854
275595.56555773 867.035600569055
277549.966731898 885.353423379371
279504.367906067 909.061431030334
281458.769080235 931.128958878937
283413.170254403 946.516073802716
285367.571428571 959.847385432673
287321.97260274 971.110311965142
289276.373776908 976.67041660043
291230.774951076 978.596531666011
293185.176125245 979.257091403432
295139.577299413 981.639609379613
297093.978473581 992.713674109133
299048.37964775 1004.02329313875
301002.780821918 1012.86926372611
302957.181996086 1022.18176665581
304911.583170254 1029.91685554868
306865.984344423 1041.31390562036
308820.385518591 1053.14430047987
310774.786692759 1067.83367942253
312729.187866928 1079.99318081039
314683.589041096 1090.14020725129
316637.990215264 1101.44533288556
318592.391389432 1109.07667109437
320546.792563601 1116.01139524536
322501.193737769 1120.66938683038
324455.594911937 1118.85234697192
326409.996086106 1110.81172475113
328364.397260274 1107.14708742529
330318.798434442 1115.38169370921
332273.199608611 1136.29026785595
334227.600782779 1158.61764950945
336182.001956947 1177.07565391657
338136.403131115 1188.77335123751
340090.804305284 1197.41453525536
342045.205479452 1202.38311014114
343999.60665362 1202.46362988271
345954.007827789 1208.17669325925
347908.409001957 1218.67328659483
349862.810176125 1237.39524212624
351817.211350294 1266.63807291562
353771.612524462 1291.73871600099
355726.01369863 1308.37070949493
357680.414872798 1315.58310027841
359634.816046967 1321.24412065118
361589.217221135 1326.74297604814
363543.618395303 1327.17838470159
365498.019569472 1325.22670828388
367452.42074364 1329.43691809973
369406.821917808 1332.54217649269
371361.223091977 1331.74034055513
373315.624266145 1328.18070114364
375270.025440313 1323.07200388545
377224.426614481 1327.20279160225
379178.82778865 1337.10571239543
381133.228962818 1345.00925730702
383087.630136986 1360.87638345227
385042.031311155 1374.97646864361
386996.432485323 1381.2260967133
388950.833659491 1386.26560821042
390905.234833659 1400.48549654384
392859.636007828 1413.53564119
394814.037181996 1417.44740185545
396768.438356164 1428.88359743997
398722.839530333 1447.64376990804
400677.240704501 1467.6461254404
402631.641878669 1487.76021329885
404586.043052838 1501.93464645396
406540.444227006 1515.6343877907
408494.845401174 1530.25737093635
410449.246575342 1537.50750245087
412403.647749511 1522.33495149236
414358.048923679 1498.1405430232
416312.450097847 1479.4111380595
418266.851272016 1471.95462366686
420221.252446184 1477.3239640156
422175.653620352 1497.66090836409
424130.054794521 1512.74143152314
426084.455968689 1528.04293792694
428038.857142857 1548.86702559297
429993.258317025 1563.80080680681
431947.659491194 1578.93376702066
433902.060665362 1594.64185903548
435856.46183953 1618.36862127347
437810.863013699 1635.05627110381
439765.264187867 1648.59002201016
441719.665362035 1661.59045108589
443674.066536204 1678.9838831975
445628.467710372 1699.11794758915
447582.86888454 1709.52559027336
449537.270058708 1715.70571615648
451491.671232877 1716.88105638447
453446.072407045 1708.40595160011
455400.473581213 1696.03295200658
457354.874755382 1687.47400967041
459309.27592955 1680.50245797464
461263.677103718 1684.08221988137
463218.078277886 1697.09006261633
465172.479452055 1707.19678901412
467126.880626223 1719.31489254168
469081.281800391 1734.27161716976
471035.68297456 1745.16305468212
472990.084148728 1743.7352007938
474944.485322896 1735.59887945488
476898.886497065 1734.87483185407
478853.287671233 1742.20121846859
480807.688845401 1746.08540505786
482762.090019569 1751.26531094337
484716.491193738 1764.29948289641
486670.892367906 1788.85796981547
488625.293542074 1815.85476969054
490579.694716243 1842.92272259559
492534.095890411 1870.36241223135
494488.497064579 1893.94990128611
496442.898238748 1901.42932975577
498397.299412916 1897.25790494141
500351.700587084 1887.90544011334
502306.101761252 1878.88828244988
504260.502935421 1872.20557391673
506214.904109589 1865.72462442936
508169.305283757 1849.97400290178
510123.706457926 1834.57188985435
512078.107632094 1830.88711683927
514032.508806262 1821.08325392855
515986.909980431 1810.17625742588
517941.311154599 1810.99084812122
519895.712328767 1805.45038887937
521850.113502935 1793.0463918318
523804.514677104 1783.233540672
525758.915851272 1780.58783129743
527713.31702544 1794.26643138092
529667.718199609 1806.61436648277
531622.119373777 1812.98930886453
533576.520547945 1823.05659165596
535530.921722114 1840.83056579292
537485.322896282 1857.61203129865
539439.72407045 1880.50794137939
541394.125244618 1908.24256298107
543348.526418787 1926.85362609861
545302.927592955 1938.45570103432
547257.328767123 1941.88126859662
549211.729941292 1934.8308999013
551166.13111546 1927.77835191659
553120.532289628 1929.7192281296
555074.933463797 1935.90199733396
557029.334637965 1956.32574678908
558983.735812133 1986.9770373981
560938.136986301 2011.23937610658
562892.53816047 2029.16550519597
564846.939334638 2040.96121591632
566801.340508806 2044.24682997214
568755.741682975 2049.07393945085
570710.142857143 2054.29777126121
572664.544031311 2051.73950485674
574618.94520548 2040.83558549344
576573.346379648 2034.77863909763
578527.747553816 2031.99731186977
580482.148727984 2031.14390293098
582436.549902153 2030.6260861029
584390.951076321 2028.22267751513
586345.352250489 2029.27950523908
588299.753424658 2040.90150057456
590254.154598826 2053.88948349799
592208.555772994 2065.17671798454
594162.956947162 2071.70529959333
596117.358121331 2076.3930868753
598071.759295499 2078.02731606144
600026.160469667 2090.91748083612
601980.561643836 2105.17583630481
603934.962818004 2108.83145358451
605889.363992172 2117.2109168385
607843.765166341 2118.97520293183
609798.166340509 2118.29712475207
611752.567514677 2114.52422908352
613706.968688845 2116.99577866972
615661.369863014 2116.98964194056
617615.771037182 2117.60407393876
619570.17221135 2131.10212797583
621524.573385519 2152.63563719918
623478.974559687 2178.80554161757
625433.375733855 2203.33706353236
627387.776908024 2221.26586594795
629342.178082192 2229.50596435701
631296.57925636 2220.01753977145
633250.980430528 2199.73038120506
635205.381604697 2182.36908532545
637159.782778865 2160.29919365741
639114.183953033 2125.40561400005
641068.585127202 2098.40685722831
643022.98630137 2085.45552755115
644977.387475538 2088.58122735487
646931.788649707 2096.55241207044
648886.189823875 2095.7966637225
650840.590998043 2088.7072371463
652794.992172211 2075.28095534209
654749.39334638 2067.27636761597
656703.794520548 2070.06983262664
658658.195694716 2085.36367474787
660612.596868885 2100.23106301022
662566.998043053 2102.13456375495
664521.399217221 2099.37428180041
666475.800391389 2099.05662825686
668430.201565558 2096.11377493326
670384.602739726 2093.96070249124
672339.003913894 2098.37714037599
674293.405088063 2101.58177873426
676247.806262231 2108.86483652173
678202.207436399 2123.47906138616
680156.608610568 2139.97684911363
682111.009784736 2159.51865570098
684065.410958904 2192.01930549053
686019.812133072 2222.63015065449
687974.213307241 2242.70858816057
689928.614481409 2256.80485091384
691883.015655577 2271.97182699539
693837.416829746 2281.06512336313
695791.818003914 2283.44921526494
697746.219178082 2283.55635570734
699700.620352251 2269.6333287315
701655.021526419 2247.29203647253
703609.422700587 2207.45309696083
705563.823874755 2180.64583575617
707518.225048924 2172.83354455845
709472.626223092 2163.09019249222
711427.02739726 2158.34999241994
713381.428571429 2163.50311607395
715335.829745597 2167.6111455626
717290.230919765 2170.74271708735
719244.632093934 2177.22489314407
721199.033268102 2189.41707208652
723153.43444227 2204.78480176151
725107.835616438 2220.57623268828
727062.236790607 2237.49938597631
729016.637964775 2256.51609706167
730971.039138943 2276.15751457312
732925.440313112 2296.10206158711
734879.84148728 2308.30072864868
736834.242661448 2312.72335481354
738788.643835616 2324.13819190099
740743.045009785 2332.18492853726
742697.446183953 2326.94642035607
744651.847358121 2319.40471606559
746606.24853229 2309.05877315543
748560.649706458 2296.82539742138
750515.050880626 2281.73080919522
752469.452054795 2274.85880907579
754423.853228963 2277.30956593121
756378.254403131 2281.99612155958
758332.655577299 2291.7013611297
760287.056751468 2311.45435177706
762241.457925636 2333.54086904707
764195.859099804 2354.64283860225
766150.260273973 2372.0830360478
768104.661448141 2384.75715945402
770059.062622309 2395.96898722525
772013.463796478 2404.98656323832
773967.864970646 2409.59165049923
775922.266144814 2411.83871254394
777876.667318982 2410.79252756989
779831.068493151 2419.06908432644
781785.469667319 2431.88953548756
783739.870841487 2439.91154613393
785694.272015656 2449.57763581653
787648.673189824 2467.86026397527
789603.074363992 2492.85405949435
791557.475538161 2512.32552821798
793511.876712329 2520.52735829268
795466.277886497 2527.36309857322
797420.679060665 2523.35048245344
799375.080234834 2517.04633355457
801329.481409002 2508.77821537547
803283.88258317 2506.4766845493
805238.283757339 2510.11023107448
807192.684931507 2513.28722761014
809147.086105675 2522.41014996114
811101.487279843 2525.88336569283
813055.888454012 2522.81147164121
815010.28962818 2523.84479755474
816964.690802348 2522.75275008967
818919.091976517 2528.18610814323
820873.493150685 2523.71131354702
822827.894324853 2518.80166184083
824782.295499022 2523.60831700088
826736.69667319 2534.2174489967
828691.097847358 2545.13900504073
830645.499021526 2561.49504198927
832599.900195695 2582.08481201005
834554.301369863 2591.25287623187
836508.702544031 2590.77129611995
838463.1037182 2582.59245242405
840417.504892368 2575.30155727284
842371.906066536 2573.08593944451
844326.307240705 2581.83251142282
846280.708414873 2584.86851462468
848235.109589041 2577.67244808936
850189.510763209 2565.01793140083
852143.911937378 2549.59890852592
854098.313111546 2540.83305562656
856052.714285714 2543.54622979358
858007.115459883 2547.70595913062
859961.516634051 2558.50624238836
861915.917808219 2566.97673016523
863870.318982388 2574.94392079296
865824.720156556 2581.96997861248
867779.121330724 2583.18791973483
869733.522504892 2571.4009719078
871687.923679061 2558.55197592449
873642.324853229 2556.62725377357
875596.726027397 2564.71719353489
877551.127201566 2571.32765760582
879505.528375734 2581.82040991867
881459.929549902 2596.42013097644
883414.33072407 2624.04439714208
885368.731898239 2652.2825686938
887323.133072407 2667.63798019462
889277.534246575 2672.5605322421
891231.935420744 2682.09003333439
893186.336594912 2687.19114188267
895140.73776908 2682.64786453619
897095.138943249 2679.44665426251
899049.540117417 2678.51095734578
901003.941291585 2676.84324758567
902958.342465753 2671.6810051261
904912.743639922 2670.35138834521
906867.14481409 2675.44551894212
908821.545988258 2682.63688069224
910775.947162427 2696.92891097055
912730.348336595 2702.56479723517
914684.749510763 2686.95548743278
916639.150684932 2668.3064119496
918593.5518591 2655.44920485947
920547.953033268 2647.30837725085
922502.354207436 2640.58468803269
924456.755381605 2633.82306700486
926411.156555773 2625.26342209492
928365.557729941 2612.24329035082
930319.95890411 2602.48663064163
932274.360078278 2598.51499638898
934228.761252446 2592.67975185318
936183.162426615 2596.9349542856
938137.563600783 2599.83706956641
940091.964774951 2604.13969986319
942046.365949119 2609.97041388895
944000.767123288 2618.39984576975
945955.168297456 2620.48561602317
947909.569471624 2627.6847049729
949863.970645793 2627.17052413498
951818.371819961 2619.9270895023
953772.772994129 2608.42133812022
955727.174168297 2609.56791533101
957681.575342466 2616.83355894548
959635.976516634 2623.91298237111
961590.377690802 2618.1332685739
963544.778864971 2613.04347760429
965499.180039139 2616.12154811755
967453.581213307 2626.84398160328
969407.982387476 2633.10428747556
971362.383561644 2644.87618409049
973316.784735812 2662.37250015975
975271.18590998 2683.5350677105
977225.587084149 2690.33417911769
979179.988258317 2679.06549720624
981134.389432485 2663.92138688123
983088.790606654 2658.53212643731
985043.191780822 2656.72071729825
986997.59295499 2655.56084223522
988951.994129159 2652.6087774105
990906.395303327 2647.20452056783
992860.796477495 2642.54974489862
994815.197651663 2632.9333528063
996769.598825832 2621.13597208489
998724 2606.69601427713
};
%\addlegendentry{QRDRL (20)}
\addplot [semithick, red]
table {%
39 0.662445761334595
1994.35616438356 1.46684728207446
3949.71232876712 3.29612914581822
5905.06849315068 5.89434312232797
7860.42465753425 9.01607690049768
9815.78082191781 13.5774177423799
11771.1369863014 19.7494136124369
13726.4931506849 27.3250030297274
15681.8493150685 38.4832884799084
17637.2054794521 50.3136109102114
19592.5616438356 62.7101991182228
21547.9178082192 76.1455503237143
23503.2739726027 90.530402132703
25458.6301369863 103.611947423443
27413.9863013699 113.647000405873
29369.3424657534 123.645898536904
31324.698630137 136.640413410344
33280.0547945205 150.487182823063
35235.4109589041 163.615935570745
37190.7671232877 176.023612698376
39146.1232876712 186.031116643103
41101.4794520548 190.601223863845
43056.8356164384 199.161920403275
45012.1917808219 211.461775871385
46967.5479452055 217.193875562145
48922.904109589 219.161017005412
50878.2602739726 221.305169740836
52833.6164383562 228.736684791404
54788.9726027397 237.454908124466
56744.3287671233 241.877384390121
58699.6849315069 242.883375729228
60655.0410958904 245.328111279467
62610.397260274 249.084396587102
64565.7534246575 254.536111754761
66521.1095890411 257.394756319661
68476.4657534247 257.528334686875
70431.8219178082 256.491911993286
72387.1780821918 256.232557317735
74342.5342465753 257.0017893723
76297.8904109589 260.711234953948
78253.2465753425 263.426203669633
80208.602739726 264.340634077944
82163.9589041096 265.236602802882
84119.3150684931 267.029859849267
86074.6712328767 269.75259890035
88030.0273972603 273.900513389805
89985.3835616438 279.314748323846
91940.7397260274 281.368645387332
93896.095890411 281.211824560864
95851.4520547945 283.198560471415
97806.8082191781 288.086317338235
99762.1643835616 293.099130429166
101717.520547945 297.422898381107
103672.876712329 299.1589058673
105628.232876712 300.651390492369
107583.589041096 302.403591303928
109538.945205479 307.173709704961
111494.301369863 310.877695002777
113449.657534247 311.660180982765
115405.01369863 312.003720309979
117360.369863014 312.478135908323
119315.726027397 315.141991692989
121271.082191781 316.443669350469
123226.438356164 315.930804834236
125181.794520548 316.282388157725
127137.150684932 320.688280529366
129092.506849315 326.099976411145
131047.863013699 328.268045753822
133003.219178082 327.463423703219
134958.575342466 324.538092369237
136913.931506849 322.118597243701
138869.287671233 322.801055300273
140824.643835616 327.286981751787
142780 332.502348919761
144735.356164384 335.438786347137
146690.712328767 335.645566431837
148646.068493151 335.69554266958
150601.424657534 334.958830324632
152556.780821918 334.954225784226
154512.136986301 336.05842694634
156467.493150685 339.950736120441
158422.849315069 345.225567276
160378.205479452 349.89828839127
162333.561643836 353.097427544395
164288.917808219 353.079648129695
166244.273972603 351.078141112168
168199.630136986 350.899749988629
170154.98630137 351.619287539986
172110.342465753 351.299376410907
174065.698630137 349.863837802835
176021.054794521 350.88150065995
177976.410958904 356.361319328507
179931.767123288 361.218140085181
181887.123287671 363.230761163275
183842.479452055 364.007772653345
185797.835616438 363.067634284181
187753.191780822 362.208106133291
189708.547945205 364.020428030629
191663.904109589 367.167087462267
193619.260273973 369.935260240849
195574.616438356 370.942224031864
197529.97260274 371.177442431897
199485.328767123 372.389136619113
201440.684931507 374.932095645665
203396.04109589 378.779452981188
205351.397260274 382.082609771857
207306.753424658 382.7235339193
209262.109589041 381.062939326123
211217.465753425 378.969879600932
213172.821917808 379.307536028591
215128.178082192 381.979050948133
217083.534246575 383.741087451303
219038.890410959 385.200445572032
220994.246575342 389.150899761934
222949.602739726 392.526983284245
224904.95890411 392.983815398002
226860.315068493 392.521322164912
228815.671232877 393.039892242397
230771.02739726 395.595350998527
232726.383561644 399.904784658355
234681.739726027 404.180666306657
236637.095890411 405.290543206935
238592.452054795 404.829233031283
240547.808219178 405.676918680537
242503.164383562 406.6688459113
244458.520547945 406.329673807899
246413.876712329 406.062372956763
248369.232876712 407.138981819211
250324.589041096 409.535429768212
252279.945205479 411.824199260634
254235.301369863 414.259212835611
256190.657534247 416.872525997831
258146.01369863 420.469078937327
260101.369863014 424.952309521149
262056.726027397 428.045105802761
264012.082191781 429.251907397469
265967.438356164 431.075566251816
267922.794520548 432.261613078285
269878.150684931 433.248487696023
271833.506849315 436.303804319309
273788.863013699 441.448519884861
275744.219178082 445.658746070248
277699.575342466 447.122038582708
279654.931506849 449.024213444003
281610.287671233 450.184806174698
283565.643835616 451.007828345126
285521 451.44003530978
287476.356164384 452.649113731119
289431.712328767 453.676786529739
291387.068493151 454.026720220595
293342.424657534 454.427243550883
295297.780821918 454.769563978492
297253.136986301 457.477157716058
299208.493150685 461.207214452794
301163.849315069 464.7133868641
303119.205479452 467.888309984308
305074.561643836 467.673037237824
307029.917808219 467.107086095266
308985.273972603 469.624588664936
310940.630136986 473.179452422733
312895.98630137 474.979035312628
314851.342465753 477.147594830761
316806.698630137 482.084817896342
318762.054794521 487.861296729253
320717.410958904 493.721408465286
322672.767123288 498.150919400566
324628.123287671 504.457928239873
326583.479452055 511.542011082941
328538.835616438 513.808603719377
330494.191780822 513.393458573442
332449.547945205 512.79368302644
334404.904109589 511.044788306795
336360.260273973 510.68811107891
338315.616438356 510.015132414728
340270.97260274 510.76654090102
342226.328767123 511.61577642463
344181.684931507 516.382992506186
346137.04109589 522.54883587737
348092.397260274 529.030756953812
350047.753424658 534.736464527741
352003.109589041 538.035016579159
353958.465753425 538.482613699987
355913.821917808 540.2759512789
357869.178082192 545.32279341004
359824.534246575 548.322121248255
361779.890410959 549.659180885479
363735.246575342 551.347370575524
365690.602739726 558.452096420347
367645.95890411 567.070729325859
369601.315068493 573.678138479745
371556.671232877 576.99978861517
373512.02739726 579.445412233156
375467.383561644 581.42909650584
377422.739726027 582.688222705599
379378.095890411 586.463483494102
381333.452054795 593.942375284548
383288.808219178 601.458122538783
385244.164383562 610.016500888126
387199.520547945 618.978632237555
389154.876712329 631.944714478995
391110.232876712 641.221572643893
393065.589041096 645.921435241608
395020.945205479 646.061287305646
396976.301369863 649.456225820947
398931.657534247 656.618467760159
400887.01369863 660.264180468152
402842.369863014 662.799034138035
404797.726027397 664.55211781653
406753.082191781 669.933598515538
408708.438356164 679.398932723758
410663.794520548 692.009304789844
412619.150684931 702.974342482089
414574.506849315 711.168322102727
416529.863013699 712.393513949674
418485.219178082 711.905244701589
420440.575342466 712.871674825457
422395.931506849 720.652448866004
424351.287671233 728.954116072364
426306.643835616 735.36542382499
428262 740.345952294054
430217.356164384 737.010579252473
432172.712328767 731.788191483405
434128.068493151 726.232358998812
436083.424657534 723.193987286029
438038.780821918 724.908768423817
439994.136986301 733.707962862798
441949.493150685 746.666619229408
443904.849315069 756.158864979928
445860.205479452 764.203939819695
447815.561643836 768.646450059836
449770.917808219 779.200830911984
451726.273972603 786.677680862271
453681.630136986 790.065773370978
455636.98630137 793.674967156212
457592.342465753 796.193712237665
459547.698630137 799.918213019224
461503.054794521 807.912769526211
463458.410958904 816.842197436588
465413.767123288 824.343155161417
467369.123287671 829.974543105918
469324.479452055 836.105735946673
471279.835616438 840.64826312097
473235.191780822 843.749684843744
475190.547945205 842.209050658622
477145.904109589 835.260775295601
479101.260273973 824.671073196012
481056.616438356 811.38301048229
483011.97260274 803.746061194054
484967.328767123 805.408199269076
486922.684931507 813.713323550261
488878.04109589 819.437716169564
490833.397260274 823.755123997007
492788.753424658 827.164970798772
494744.109589041 828.738498609598
496699.465753425 829.223393016418
498654.821917808 833.614270192974
500610.178082192 837.908701612936
502565.534246575 845.075243043943
504520.890410959 856.098885655639
506476.246575342 868.398563765607
508431.602739726 877.681367884833
510386.95890411 882.373907872863
512342.315068493 887.602570720282
514297.671232877 888.921634338942
516253.02739726 892.163257654881
518208.383561644 895.248393733582
520163.739726027 898.751290792246
522119.095890411 901.713506819336
524074.452054795 907.928320456271
526029.808219178 917.184239787867
527985.164383562 929.876362802326
529940.520547945 944.134303488389
531895.876712329 960.779136184932
533851.232876712 971.677115527223
535806.589041096 983.083582557127
537761.94520548 989.458713382578
539717.301369863 988.167808896289
541672.657534247 981.110667359894
543628.01369863 974.770297817453
545583.369863014 974.792523181901
547538.726027397 984.541802178641
549494.082191781 1000.14361796996
551449.438356164 1016.36244288301
553404.794520548 1030.27519167262
555360.150684932 1028.335868129
557315.506849315 1025.891900383
559270.863013699 1027.96782328077
561226.219178082 1032.19446096057
563181.575342466 1030.46294653527
565136.931506849 1023.02698417875
567092.287671233 1014.299820348
569047.643835616 1007.44656478388
571003 1002.29042118603
572958.356164384 997.897106471421
574913.712328767 998.903087167859
576869.068493151 1003.67899603728
578824.424657534 1007.78641803168
580779.780821918 1013.60917417216
582735.136986301 1021.71302599891
584690.493150685 1031.83919296477
586645.849315068 1043.97239021973
588601.205479452 1060.43390957813
590556.561643836 1067.56010849657
592511.917808219 1073.54121267991
594467.273972603 1082.63959078047
596422.630136986 1081.93171130823
598377.98630137 1079.82978601765
600333.342465753 1089.24221390718
602288.698630137 1094.85556546163
604244.054794521 1093.91583608646
606199.410958904 1091.81334145678
608154.767123288 1095.26174325033
610110.123287671 1099.93016062276
612065.479452055 1104.43628999255
614020.835616438 1102.47481584645
615976.191780822 1098.55563692416
617931.547945205 1094.94533509976
619886.904109589 1089.74482668225
621842.260273973 1083.05059338476
623797.616438356 1074.79993364335
625752.97260274 1075.89747286133
627708.328767123 1081.13360541129
629663.684931507 1084.74701280692
631619.04109589 1087.29531731132
633574.397260274 1082.19943903515
635529.753424658 1079.74900979439
637485.109589041 1090.76161096078
639440.465753425 1111.03755237806
641395.821917808 1130.33280296411
643351.178082192 1137.90369994582
645306.534246575 1136.92668568862
647261.890410959 1137.57089352822
649217.246575342 1140.52204606442
651172.602739726 1144.98336917898
653127.95890411 1149.80983339047
655083.315068493 1151.6977645745
657038.671232877 1150.42037128184
658994.02739726 1146.40931647278
660949.383561644 1142.9913274301
662904.739726027 1143.15863971587
664860.095890411 1140.05409561973
666815.452054795 1135.2310031655
668770.808219178 1134.32230292052
670726.164383562 1137.43615857206
672681.520547945 1146.98015557705
674636.876712329 1159.13386721787
676592.232876712 1170.6979408186
678547.589041096 1179.03177271408
680502.94520548 1183.60271063134
682458.301369863 1180.06742534361
684413.657534247 1175.88527186156
686369.01369863 1181.27632757221
688324.369863014 1188.94827318166
690279.726027397 1192.14097296376
692235.082191781 1192.59980489351
694190.438356164 1193.78911017159
696145.794520548 1198.47349641299
698101.150684932 1202.5914474068
700056.506849315 1203.49302728475
702011.863013699 1207.8493461506
703967.219178082 1221.94986744585
705922.575342466 1231.83713519081
707877.931506849 1244.41274088582
709833.287671233 1269.21779854799
711788.643835616 1293.2133401743
713744 1309.97109662392
715699.356164384 1320.34122467004
717654.712328767 1324.75777684522
719610.068493151 1327.11266284132
721565.424657534 1322.99358883281
723520.780821918 1309.81946762645
725476.136986301 1299.04371475046
727431.493150685 1286.93897542509
729386.849315069 1278.16127499756
731342.205479452 1265.76519154192
733297.561643836 1260.79848021188
735252.917808219 1266.80890478063
737208.273972603 1278.15142193086
739163.630136986 1284.99721253023
741118.98630137 1286.41824303162
743074.342465753 1283.47960143073
745029.698630137 1284.99925383264
746985.054794521 1294.34165237379
748940.410958904 1307.64836927473
750895.767123288 1320.20292234784
752851.123287671 1334.78276376924
754806.479452055 1349.35333221646
756761.835616438 1360.4637163151
758717.191780822 1364.69400040389
760672.547945205 1364.16407133222
762627.904109589 1362.13483374484
764583.260273973 1362.58424685887
766538.616438356 1360.27879065587
768493.97260274 1363.06808801011
770449.328767123 1379.01153490176
772404.684931507 1398.95171433339
774360.04109589 1412.58134115703
776315.397260274 1423.18386664851
778270.753424658 1430.43580906783
780226.109589041 1426.70107652482
782181.465753425 1419.21989304497
784136.821917808 1415.69216386046
786092.178082192 1406.43681992283
788047.534246575 1395.97621451765
790002.890410959 1394.34614620933
791958.246575342 1395.31444749467
793913.602739726 1394.29553137604
795868.95890411 1388.63549739599
797824.315068493 1384.48321611504
799779.671232877 1384.04224093001
801735.02739726 1389.98139015312
803690.383561644 1401.32289957417
805645.739726027 1411.99697968189
807601.095890411 1424.83074464358
809556.452054795 1432.43375007139
811511.808219178 1429.6523902067
813467.164383562 1420.41865298707
815422.520547945 1411.69301386962
817377.876712329 1407.68546335937
819333.232876712 1403.56703329033
821288.589041096 1401.97436824631
823243.94520548 1404.37298969994
825199.301369863 1407.94898072917
827154.657534247 1411.27384511345
829110.01369863 1416.53754239748
831065.369863014 1408.25138826462
833020.726027397 1390.50154730959
834976.082191781 1384.0674317445
836931.438356164 1384.34322143253
838886.794520548 1390.45542509699
840842.150684932 1399.21613393438
842797.506849315 1413.2413665057
844752.863013699 1424.11935713567
846708.219178082 1428.50251189083
848663.575342466 1428.64032182491
850618.931506849 1427.34379248037
852574.287671233 1426.71395015078
854529.643835616 1430.81814763887
856485 1438.51486633377
858440.356164384 1449.27466833711
860395.712328767 1458.1922160471
862351.068493151 1452.86660269071
864306.424657534 1443.95634446365
866261.780821918 1435.77869065699
868217.136986301 1434.70463901571
870172.493150685 1439.40284248719
872127.849315069 1456.81379775592
874083.205479452 1482.20570996056
876038.561643836 1502.71566817297
877993.917808219 1524.84797332741
879949.273972603 1545.50599140785
881904.630136986 1556.11737512885
883859.98630137 1566.24763188844
885815.342465753 1577.74425301046
887770.698630137 1574.57872701801
889726.054794521 1573.24519603165
891681.410958904 1580.26775956903
893636.767123288 1579.49972397049
895592.123287671 1563.3932788379
897547.479452055 1555.95871823097
899502.835616438 1555.40426504311
901458.191780822 1557.15074593897
903413.547945205 1563.06064934175
905368.904109589 1570.84609844652
907324.260273973 1582.18487026703
909279.616438356 1594.84400864468
911234.97260274 1602.09852079078
913190.328767123 1602.2349828165
915145.684931507 1595.99156656955
917101.04109589 1592.9582614064
919056.397260274 1600.73617378841
921011.753424658 1600.5622026637
922967.109589041 1597.01151693822
924922.465753425 1592.53442874962
926877.821917808 1596.14417586614
928833.178082192 1591.77818193325
930788.534246575 1584.40344740008
932743.890410959 1584.34044504461
934699.246575342 1589.84048326307
936654.602739726 1597.24906103934
938609.95890411 1596.2295882389
940565.315068493 1590.78597375961
942520.671232877 1585.42088635202
944476.02739726 1582.18780167137
946431.383561644 1585.02638433791
948386.739726027 1581.35256364693
950342.095890411 1584.29844216592
952297.452054795 1593.52601931434
954252.808219178 1603.3027476345
956208.164383562 1612.77925094095
958163.520547945 1615.18775996223
960118.876712329 1613.04763956711
962074.232876712 1608.94639197864
964029.589041096 1602.54354478277
965984.94520548 1599.92636887196
967940.301369863 1600.73176258521
969895.657534247 1607.541234988
971851.01369863 1618.00669776963
973806.369863014 1632.25709799557
975761.726027397 1644.40367400934
977717.082191781 1658.07217275008
979672.438356164 1663.28683005773
981627.794520548 1658.29032021631
983583.150684932 1649.26253873559
985538.506849315 1638.46790186283
987493.863013699 1628.70698052281
989449.219178082 1621.72672562005
991404.575342466 1612.27724732333
993359.931506849 1604.54479116805
995315.287671233 1607.516538113
997270.643835616 1623.31022049616
999226 1637.69763697295
};
%\addlegendentry{N-TRPO (20)}
\end{axis}

\tikzexternalize[prefix=tikz/]
\end{tikzpicture}

==> AAAI20-Learning Policies through Quantile Regression_arxiv/figures/uniform_discontinuous_plot.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.0499637333591808, xmax=1.0499146566748,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.35731949806213, ymax=1.3035177230835,
ytick style={color=black},
width=\columnwidth,
height=0.7\columnwidth
]
\addplot [semithick, color0]
table {%
3.07389150908666e-05 -1.0450553894043
0.000461499683650501 -1.04465889930725
0.000609830289833302 -1.04452240467072
0.000918451024467082 -1.04423832893372
0.00117362968223178 -1.0440034866333
0.00141036153575802 -1.04378545284271
0.00161645494629925 -1.04359579086304
0.00202587532150689 -1.04321885108948
0.00241179723006191 -1.04286372661591
0.00260279380131367 -1.04268789291382
0.0028345069978386 -1.04247450828552
0.00334765379757684 -1.04200220108032
0.00365623964392925 -1.04171812534332
0.00409663440447228 -1.04131281375885
0.00422003304717133 -1.04119920730591
0.00466821930261963 -1.04078662395477
0.00516066501738421 -1.0403333902359
0.00553497947897141 -1.03998875617981
0.00580752345432323 -1.03973793983459
0.006204736663737 -1.03937232494354
0.00651080624814326 -1.03909051418304
0.0069407051833007 -1.03869485855103
0.00744036040820362 -1.03823494911194
0.00767954735014398 -1.03801465034485
0.00786404015445541 -1.03784489631653
0.00798792859628572 -1.03773093223572
0.00815353041251932 -1.03757834434509
0.00842221310918756 -1.03733110427856
0.00857291087184453 -1.03719234466553
0.00882859937295999 -1.03695702552795
0.0093779312733836 -1.03645133972168
0.00956721860911081 -1.03627705574036
0.00987263786847714 -1.0359959602356
0.0101057585803521 -1.0357813835144
0.0105107369146732 -1.03540861606598
0.0109539273949375 -1.03500068187714
0.0116525894306793 -1.03435754776001
0.011922503994363 -1.03410911560059
0.0121643028231735 -1.03388643264771
0.0123362334036722 -1.03372824192047
0.012632180226267 -1.03345584869385
0.0127400074082842 -1.03335654735565
0.0129199071701984 -1.03319096565247
0.0138551298307535 -1.03233003616333
0.0142714453220741 -1.03194689750671
0.014434644305001 -1.03179669380188
0.0149168387545189 -1.03135275840759
0.015081671940422 -1.03120112419128
0.0153078898870767 -1.03099274635315
0.0158765880853016 -1.03046929836273
0.0162601744071854 -1.03011631965637
0.0166534804307459 -1.02975416183472
0.0173172566777096 -1.02914321422577
0.0176754380934884 -1.02881348133087
0.0181100462110561 -1.02841341495514
0.0183994935386156 -1.02814698219299
0.0187513662631497 -1.02782309055328
0.0193529839410487 -1.02726936340332
0.0197194274617302 -1.02693200111389
0.019974429487909 -1.02669727802277
0.0202327652474877 -1.02645945549011
0.0204939770575925 -1.02621901035309
0.0206474027193941 -1.02607774734497
0.0207941946270935 -1.02594268321991
0.021264454857536 -1.02550983428955
0.0214916025865488 -1.02530074119568
0.0219672432206836 -1.02486288547516
0.0222077501217663 -1.02464151382446
0.0224845670109863 -1.0243866443634
0.0228052001565381 -1.02409148216248
0.0232915958120269 -1.02364385128021
0.0236454234978246 -1.02331805229187
0.0240583395654406 -1.02293801307678
0.0245038671590123 -1.02252793312073
0.0249135741181379 -1.02215075492859
0.0252024722985058 -1.02188491821289
0.0254595376428089 -1.02164828777313
0.0262734641274429 -1.02089905738831
0.0263684469089234 -1.02081155776978
0.0265321274922687 -1.02066087722778
0.0267117741792634 -1.02049553394318
0.0270245704399633 -1.02020764350891
0.0275569450608604 -1.01971757411957
0.0279901626393728 -1.01931881904602
0.0280825340853814 -1.01923382282257
0.0283051232418288 -1.01902890205383
0.0286031407238225 -1.01875448226929
0.0290041856219042 -1.01838541030884
0.0293282623800289 -1.01808714866638
0.0295454738697042 -1.01788711547852
0.0297977016065266 -1.01765489578247
0.0300004689685778 -1.01746833324432
0.030205667395917 -1.01727938652039
0.0304445702216486 -1.01705956459045
0.0309358855434966 -1.0166072845459
0.0312192659204829 -1.01634645462036
0.0315496726187993 -1.01604223251343
0.0318252886788291 -1.01578855514526
0.0322002137617596 -1.01544344425201
0.0325518153915701 -1.01511979103088
0.0328119614225901 -1.01488029956818
0.0333316084721251 -1.0144020318985
0.0334522304553875 -1.01429092884064
0.0336201020752459 -1.01413643360138
0.0337318797299081 -1.0140335559845
0.0341577134673963 -1.01364159584045
0.0344255037903217 -1.01339507102966
0.0345786312001604 -1.01325416564941
0.0348887921511307 -1.01296854019165
0.0352779051460409 -1.01261043548584
0.0355654238602976 -1.01234579086304
0.0359690266829477 -1.0119743347168
0.0360862387127422 -1.01186633110046
0.0362274400263383 -1.01173639297485
0.0364064313007738 -1.01157164573669
0.0366275327352404 -1.01136803627014
0.0370245219119711 -1.01100265979767
0.0372811581096808 -1.01076650619507
0.03746584268218 -1.01059651374817
0.0378170473303351 -1.01027309894562
0.0383195784006544 -1.00981056690216
0.0387487458580976 -1.00941550731659
0.0389212260180219 -1.00925672054291
0.0392199553163763 -1.0089818239212
0.0395107401949195 -1.00871407985687
0.0398560469998527 -1.00839626789093
0.040051303166981 -1.00821650028229
0.0402846825649955 -1.00800168514252
0.0404796728006473 -1.00782227516174
0.0407347135207302 -1.00758743286133
0.0409035664282211 -1.00743198394775
0.0410262923200005 -1.00731897354126
0.0414522646476182 -1.00692701339722
0.041698254816001 -1.00670051574707
0.0419854226885483 -1.00643610954285
0.0423738557817893 -1.00607860088348
0.0427322069630917 -1.0057487487793
0.0429760467639082 -1.00552427768707
0.0432769391798707 -1.00524735450745
0.0435969120436115 -1.00495278835297
0.044050964497191 -1.0045348405838
0.0442788763954103 -1.00432503223419
0.0446889135025526 -1.00394761562347
0.0451629950122144 -1.00351119041443
0.0453801313182562 -1.00331139564514
0.0459257720024493 -1.00280904769897
0.0461237283220859 -1.00262689590454
0.0466173772490028 -1.00217247009277
0.046721127629446 -1.00207698345184
0.0471463892476153 -1.00168550014496
0.0473900200843232 -1.00146126747131
0.0476096683191891 -1.00125908851624
0.0480000770062372 -1.00089967250824
0.0483142478530655 -1.00061047077179
0.0484764393315735 -1.00046122074127
0.0489090879245756 -1.00006294250488
0.0493435233761305 -0.99966299533844
0.049884835380606 -0.999164760112762
0.0500697696439307 -0.998994529247284
0.0503912811466058 -0.998698592185974
0.0509231328745284 -0.998208999633789
0.0515181247112291 -0.997661352157593
0.0520645614836116 -0.997158288955688
0.0524121333541118 -0.996838390827179
0.0526844263417663 -0.996587753295898
0.0529502227165843 -0.996343076229095
0.0532009362526158 -0.996112287044525
0.0535216984931587 -0.995817065238953
0.0538219751321293 -0.995540618896484
0.0541820704201066 -0.995209157466888
0.0545100715640878 -0.994907259941101
0.055053565949628 -0.994406938552856
0.05576197814963 -0.993754863739014
0.056132854044232 -0.99341344833374
0.0565135468883566 -0.993063032627106
0.0566907494949105 -0.992899894714355
0.0569900920090155 -0.992624402046204
0.0573738464206096 -0.99227112531662
0.0574980355702815 -0.992156803607941
0.0577050839423824 -0.991966247558594
0.0580213247985953 -0.991675138473511
0.0582330923455213 -0.991480231285095
0.0583082423641812 -0.991411030292511
0.0585657731625842 -0.991173982620239
0.0591720208938583 -0.990615904331207
0.0595478013164302 -0.990270018577576
0.0596714898073482 -0.990156173706055
0.0600487892620639 -0.989808857440948
0.0604970197836625 -0.989396214485168
0.0608137514486009 -0.989104688167572
0.0610236391131808 -0.988911509513855
0.0614231249243649 -0.988543748855591
0.0616492115769259 -0.98833566904068
0.0619829439971591 -0.988028466701508
0.0622949107959144 -0.98774129152298
0.0625803544377405 -0.98747855424881
0.0630387842944535 -0.9870565533638
0.0638275085113926 -0.986330509185791
0.064360014756249 -0.985840320587158
0.0646342534176697 -0.985587954521179
0.0649723123624141 -0.985276758670807
0.0652616278133892 -0.985010385513306
0.0655804843684707 -0.984716892242432
0.0657185775338196 -0.984589815139771
0.0660800660620494 -0.984257102012634
0.0664845558971998 -0.983884692192078
0.0669612380639277 -0.983445942401886
0.0673756241529244 -0.983064532279968
0.0678483969731973 -0.982629299163818
0.0683363729002774 -0.982180118560791
0.0688343001320516 -0.981721758842468
0.0689184835629425 -0.98164427280426
0.0691456486367307 -0.981435179710388
0.069312645271793 -0.981281518936157
0.0693866055544224 -0.981213390827179
0.0698241554114927 -0.980810642242432
0.0701156482956937 -0.980542302131653
0.0706119144831743 -0.980085492134094
0.0712304017888546 -0.9795161485672
0.0714488345937428 -0.979315102100372
0.0716430688794826 -0.979136347770691
0.0719057386902452 -0.978894531726837
0.0722973392227964 -0.97853410243988
0.0726165404130021 -0.978240251541138
0.0729242129183159 -0.977957010269165
0.0730726513010315 -0.97782039642334
0.0735550818216668 -0.977376341819763
0.0738247121227126 -0.977128148078918
0.0740413853464056 -0.976928651332855
0.0742105213734319 -0.976772964000702
0.0743248610701803 -0.976667761802673
0.0748439362267931 -0.976189911365509
0.0750071929242392 -0.97603964805603
0.0752150849110708 -0.975848317146301
0.0753627790116953 -0.975712299346924
0.0756222155183347 -0.975473523139954
0.0758119863217175 -0.975298821926117
0.0762001958260878 -0.974941492080688
0.0762956500430356 -0.97485363483429
0.0765488547555558 -0.974620580673218
0.0767800502144734 -0.974407732486725
0.0773185548648011 -0.973912000656128
0.0773954538725019 -0.97384124994278
0.0774481302695155 -0.973792791366577
0.0777395995734952 -0.973524451255798
0.0781081179865034 -0.973185241222382
0.078541601112868 -0.97278618812561
0.07882866316352 -0.972522020339966
0.0789899881919836 -0.972373485565186
0.0791145514397784 -0.972258806228638
0.0794678450313711 -0.971933603286743
0.0798121462730833 -0.971616685390472
0.080415662550324 -0.971061110496521
0.0806065595479195 -0.970885396003723
0.0810459779359636 -0.970480918884277
0.0811955926438169 -0.970343232154846
0.0816590571465935 -0.969916582107544
0.0817592917071031 -0.969824314117432
0.0820266804409818 -0.969578206539154
0.0822686287823142 -0.969355463981628
0.082918998781629 -0.968756794929504
0.0833267340648212 -0.968381524085999
0.0835120377421652 -0.968210935592651
0.0837797088126413 -0.96796452999115
0.0840515265876463 -0.967714309692383
0.0843961435008332 -0.967397093772888
0.0845661304043344 -0.967240691184998
0.0848575352529352 -0.966972410678864
0.0852673467824052 -0.96659517288208
0.0854470255825112 -0.966429829597473
0.0855928252266546 -0.966295599937439
0.0857036198846074 -0.966193556785583
0.0862899398946547 -0.965653896331787
0.0863766313538628 -0.965574085712433
0.0865924296624455 -0.965375423431396
0.0870006423677866 -0.964999675750732
0.0871617939680674 -0.964851379394531
0.0875303625185522 -0.964512050151825
0.0877798318351141 -0.96428245306015
0.088148328916544 -0.963943243026733
0.0885091907918707 -0.963611006736755
0.0891578541462418 -0.963014006614685
0.0894313980313899 -0.962762176990509
0.089548124838109 -0.962654709815979
0.0896486416245937 -0.962562203407288
0.0899275026740284 -0.962305545806885
0.0903642505048707 -0.96190345287323
0.090694269116585 -0.961599707603455
0.090865317549586 -0.961442232131958
0.0914629795178137 -0.960892081260681
0.0916603767599796 -0.960710406303406
0.0919832807868203 -0.960413157939911
0.0922379179994626 -0.960178732872009
0.0923470607707717 -0.960078299045563
0.0927153356245884 -0.959739327430725
0.0929561814067069 -0.959517598152161
0.0931094212586638 -0.959376573562622
0.0935140734274282 -0.959004044532776
0.0938317662476066 -0.958711624145508
0.0940410798005574 -0.958518981933594
0.0943915138268095 -0.958196401596069
0.0950975804075623 -0.957546472549438
0.0952634788326913 -0.957393765449524
0.0952900462498146 -0.957369327545166
0.0955233610745045 -0.957154512405396
0.0958038299830801 -0.956896364688873
0.0959281079737141 -0.956781983375549
0.096320674425573 -0.956420540809631
0.0969716805905148 -0.955821335315704
0.097609034776532 -0.95523464679718
0.0981872312705785 -0.954702377319336
0.0984632755595006 -0.954448342323303
0.0989402045350674 -0.954009294509888
0.0992056316835905 -0.953764975070953
0.0993020845899719 -0.953676223754883
0.0993764660373512 -0.953607738018036
0.0994761973519953 -0.953515946865082
0.0996765168634111 -0.953331530094147
0.099816854755218 -0.953202366828918
0.100228038430305 -0.952823877334595
0.10052024193336 -0.952554881572723
0.101234719419389 -0.951897203922272
0.10132918851341 -0.951810240745544
0.10152297144723 -0.951631903648376
0.101600106573106 -0.951560854911804
0.101914408002269 -0.951271533966064
0.102236883847149 -0.950974702835083
0.102922075378955 -0.95034396648407
0.103309164588406 -0.949987709522247
0.103813915000529 -0.949523091316223
0.104199865710075 -0.949167847633362
0.104476483550992 -0.948913216590881
0.105034712139606 -0.948399305343628
0.105261539863773 -0.948190569877625
0.105389767368883 -0.948072493076324
0.105571902839127 -0.947904825210571
0.105862077595553 -0.947637736797333
0.106395804004898 -0.947146415710449
0.106632090061465 -0.946928977966309
0.107203208958172 -0.946403205394745
0.107373185649104 -0.946246743202209
0.107695446594891 -0.945950150489807
0.108244642926864 -0.945444583892822
0.108356557818916 -0.94534158706665
0.108581557595293 -0.945134460926056
0.108842891172078 -0.944893896579742
0.108971646782723 -0.944775342941284
0.109087086222824 -0.944669127464294
0.109259487547619 -0.944510459899902
0.109312738809211 -0.944461405277252
0.109540544995452 -0.944251656532288
0.109703348169546 -0.944101810455322
0.109942140842959 -0.943882048130035
0.110143438768472 -0.943696737289429
0.11044069765792 -0.94342315196991
0.110621899035976 -0.943256318569183
0.11089445413115 -0.943005442619324
0.111165021074265 -0.942756414413452
0.111440861107156 -0.942502498626709
0.111900507279796 -0.942079365253448
0.112883991589299 -0.941174030303955
0.113224374335602 -0.940860748291016
0.113333975343823 -0.940759897232056
0.113656824043792 -0.940462708473206
0.114059185673262 -0.940092325210571
0.114200411241227 -0.939962267875671
0.114708940071577 -0.939494252204895
0.114860012648825 -0.939355134963989
0.115155261143303 -0.939083337783813
0.115717436199463 -0.938565850257874
0.115813581604229 -0.938477396965027
0.116253314619023 -0.938072562217712
0.116586244741675 -0.937766194343567
0.116737979957509 -0.937626481056213
0.117552322155443 -0.936876893043518
0.118054569207665 -0.936414539813995
0.118185519954282 -0.93629401922226
0.118588834373356 -0.935922741889954
0.118775968646906 -0.935750484466553
0.119315144104347 -0.935254216194153
0.119641703561204 -0.934953570365906
0.12009790050097 -0.934533655643463
0.120444317909444 -0.934214770793915
0.120711429498022 -0.933968901634216
0.120834205809725 -0.933855891227722
0.121303596215769 -0.933423817157745
0.121536120363605 -0.933209776878357
0.121759519948459 -0.933004140853882
0.122110669363428 -0.932680904865265
0.122623451323637 -0.932208895683289
0.123069924247619 -0.931797921657562
0.1233990839927 -0.931494951248169
0.123632720577227 -0.931279897689819
0.123997924866394 -0.930943727493286
0.12418681320156 -0.930769801139832
0.124277472601319 -0.930686354637146
0.124437202416921 -0.93053936958313
0.124787801443259 -0.930216610431671
0.125163995107153 -0.929870307445526
0.125272702020547 -0.929770231246948
0.12549778248799 -0.929563045501709
0.125714372988073 -0.92936372756958
0.125884193974212 -0.929207384586334
0.126114691107 -0.928995251655579
0.126372487398397 -0.928757905960083
0.126628438035506 -0.928522348403931
0.126925708554129 -0.928248643875122
0.127314651233396 -0.927890658378601
0.127566627667252 -0.927658677101135
0.127811147013984 -0.927433609962463
0.128388020485797 -0.926902651786804
0.128805769753088 -0.926518082618713
0.129144936847093 -0.92620587348938
0.129323981056617 -0.926041066646576
0.129493897257721 -0.925884664058685
0.129957766284661 -0.925457656383514
0.13020958077575 -0.925225853919983
0.130482373465907 -0.924974799156189
0.130863559014325 -0.924623906612396
0.1310362865652 -0.924464881420135
0.131507298912505 -0.924031317234039
0.132213171065246 -0.923381567001343
0.132593982549954 -0.923031032085419
0.132719396983292 -0.922915577888489
0.133032796866699 -0.922627091407776
0.133311057778739 -0.922370970249176
0.133518958711113 -0.922179579734802
0.133982280977404 -0.921753108501434
0.134258858050982 -0.921498537063599
0.134508417658562 -0.921268820762634
0.134815810915201 -0.920985817909241
0.135195867073704 -0.920635938644409
0.135463366340444 -0.920389771461487
0.135563999827086 -0.920297145843506
0.136113006871259 -0.919791758060455
0.136377287900346 -0.919548511505127
0.136834560459442 -0.919127583503723
0.136914954639005 -0.919053554534912
0.137290722996648 -0.918707728385925
0.137517693882641 -0.918498754501343
0.137865897267589 -0.918178200721741
0.138328248385869 -0.917752623558044
0.138573809167928 -0.917526602745056
0.139294618555203 -0.916863083839417
0.139620980590605 -0.916562676429749
0.140311929470118 -0.915926694869995
0.140612834426328 -0.915649652481079
0.140859404127825 -0.915422677993774
0.140986784988912 -0.915305495262146
0.141312638671907 -0.915005505084991
0.141579066971828 -0.914760231971741
0.142005549311104 -0.91436767578125
0.142314498186939 -0.914083302021027
0.142443948671054 -0.913964152336121
0.142938482967948 -0.913508892059326
0.143081333174136 -0.913377404212952
0.143556346972676 -0.912940144538879
0.143797191896161 -0.91271847486496
0.14424076876847 -0.912310183048248
0.144542652170409 -0.912032246589661
0.145293785876193 -0.911340892314911
0.14567818083914 -0.910987019538879
0.145878100977611 -0.910802960395813
0.146254437032692 -0.910456538200378
0.146789825590222 -0.909963726997375
0.147040906685871 -0.909732639789581
0.147368734726322 -0.909430861473083
0.147513935819645 -0.909297227859497
0.147913878982886 -0.908929109573364
0.148068744605198 -0.908786535263062
0.148285040515426 -0.908587455749512
0.148793606590937 -0.908119320869446
0.149142136569493 -0.907798409461975
0.149526632074653 -0.907444536685944
0.149606214864194 -0.907371282577515
0.149735167973754 -0.907252550125122
0.149831854843847 -0.907163560390472
0.150060262681747 -0.90695333480835
0.150542466545967 -0.906509459018707
0.150849601120471 -0.906226754188538
0.150996828492118 -0.906091213226318
0.151323977103496 -0.905790090560913
0.151548411529813 -0.905583500862122
0.151759074665619 -0.905389547348022
0.152359418536173 -0.90483695268631
0.152714983031327 -0.904509663581848
0.152936741777023 -0.904305517673492
0.153124874503935 -0.90413236618042
0.15354004948335 -0.90375018119812
0.15379466138192 -0.903515815734863
0.154188033885576 -0.903153717517853
0.154541614807863 -0.902828216552734
0.154731724031149 -0.902653217315674
0.155152848148979 -0.902265608310699
0.155593227412442 -0.901860237121582
0.156093608341661 -0.901399612426758
0.156639110104098 -0.90089750289917
0.156878896187714 -0.900676786899567
0.157229981719672 -0.90035355091095
0.158062675973027 -0.899587154388428
0.158353610577134 -0.899319291114807
0.159030415125289 -0.898696303367615
0.159174686648764 -0.898563504219055
0.159626591348572 -0.898147523403168
0.159903927187238 -0.897892236709595
0.160148790927084 -0.897666811943054
0.160324930607434 -0.897504687309265
0.160541909088489 -0.897304952144623
0.161043944476782 -0.896842837333679
0.161330151787996 -0.896579384803772
0.161650815297238 -0.896284222602844
0.162036969139183 -0.895928740501404
0.162500445702933 -0.895502150058746
0.162600244314744 -0.895410299301147
0.162838159388209 -0.895191311836243
0.16303407402005 -0.895010948181152
0.163403209054602 -0.894671142101288
0.163703688204762 -0.89439457654953
0.164014545515701 -0.894108414649963
0.164228076207385 -0.893911838531494
0.164987351934614 -0.893212914466858
0.165309670949985 -0.892916262149811
0.165669976228145 -0.892584562301636
0.166279118593962 -0.892023921012878
0.16648039590797 -0.891838610172272
0.16684024750893 -0.891507387161255
0.167120373436161 -0.891249537467957
0.167423842069161 -0.890970170497894
0.167547195480547 -0.890856623649597
0.167758328883041 -0.890662312507629
0.168063084632457 -0.890381753444672
0.168467151787126 -0.890009760856628
0.168522694223745 -0.889958679676056
0.169133206293338 -0.889396667480469
0.169692007395833 -0.888882279396057
0.169917594003326 -0.888674676418304
0.169942156689515 -0.88865202665329
0.170134060385252 -0.88847541809082
0.17024718121266 -0.888371288776398
0.170488135668767 -0.888149499893188
0.170668268848283 -0.887983679771423
0.17105436666242 -0.887628257274628
0.171529808071244 -0.887190639972687
0.171852493424438 -0.886893570423126
0.172301260176272 -0.886480450630188
0.172592241846975 -0.886212646961212
0.172818825609732 -0.886004090309143
0.17292396335034 -0.885907292366028
0.173216152350991 -0.885638356208801
0.173251914782264 -0.88560539484024
0.17364621131485 -0.885242462158203
0.173923433782716 -0.88498729467392
0.17470941970556 -0.884263753890991
0.174774013784802 -0.88420432806015
0.175125600785842 -0.883880734443665
0.175294569222831 -0.883725166320801
0.175533551279169 -0.883505165576935
0.175740496337314 -0.883314669132233
0.175853251670073 -0.883210897445679
0.175977902653425 -0.883096098899841
0.176045441833557 -0.883033990859985
0.176273639246778 -0.882823944091797
0.176443558487633 -0.882667541503906
0.176694986916425 -0.882436037063599
0.177214886406488 -0.881957530975342
0.177890157100135 -0.881335914134979
0.178098627182872 -0.881144046783447
0.178553935217115 -0.880724906921387
0.179240316198574 -0.880093097686768
0.179716432287507 -0.879654824733734
0.179808939941089 -0.87956964969635
0.17994782472154 -0.879441857337952
0.180245656267085 -0.879167675971985
0.180610742875716 -0.878831624984741
0.180851661383635 -0.878609836101532
0.181083954688223 -0.878396034240723
0.181166768156241 -0.878319799900055
0.181265081667051 -0.878229260444641
0.181377430065598 -0.878125905990601
0.181587564551596 -0.87793242931366
0.18181021867527 -0.877727508544922
0.182141565004935 -0.877422451972961
0.182472237769765 -0.877118110656738
0.182852028332641 -0.876768529415131
0.183206848076313 -0.876441895961761
0.183292675097507 -0.876362919807434
0.183346083400802 -0.876313745975494
0.183737687880596 -0.875953257083893
0.184014318661333 -0.875698626041412
0.184338614352042 -0.875400066375732
0.184414013667054 -0.875330686569214
0.184594293031388 -0.875164747238159
0.184821684424324 -0.874955415725708
0.185326912729157 -0.87449038028717
0.185571527447878 -0.874265193939209
0.185665157253669 -0.874179005622864
0.185889467780875 -0.873972535133362
0.186106392891238 -0.873772859573364
0.186641913270348 -0.873279929161072
0.186770077626837 -0.873161911964417
0.187140782920734 -0.872820734977722
0.187326738208544 -0.872649550437927
0.187653286343912 -0.872348964214325
0.188231186613311 -0.871816992759705
0.188725954271159 -0.871361613273621
0.189105380807144 -0.871012330055237
0.189379503848425 -0.870759963989258
0.189685190901243 -0.870478630065918
0.190117344117659 -0.870080828666687
0.190246343187117 -0.869962096214294
0.190803208882859 -0.869449496269226
0.1908562709663 -0.86940062046051
0.191046408695975 -0.86922562122345
0.191426168890331 -0.868876039981842
0.191719238749758 -0.868606269359589
0.192103126468423 -0.868252873420715
0.192759937026855 -0.867648303508759
0.193065979638407 -0.867366552352905
0.193468036836935 -0.86699652671814
0.193751955380087 -0.866735100746155
0.194300234682881 -0.866230487823486
0.194605890513398 -0.865949094295502
0.195081492724809 -0.865511298179626
0.195409072024647 -0.865209817886353
0.195707973720919 -0.864934623241425
0.196001396823075 -0.864664554595947
0.196347082134175 -0.864346325397491
0.196669879904088 -0.864049196243286
0.196917460533669 -0.863821268081665
0.197065716004932 -0.863684833049774
0.19754329342673 -0.863245248794556
0.19788824143654 -0.862927675247192
0.198046225536588 -0.86278223991394
0.198484159139392 -0.862379193305969
0.198627194076471 -0.862247467041016
0.198775036203429 -0.862111449241638
0.199298442489532 -0.861629605293274
0.199608305454455 -0.861344337463379
0.199774193330183 -0.861191630363464
0.200018776070416 -0.860966563224792
0.200399022828734 -0.860616564750671
0.201074943661017 -0.859994292259216
0.201151454635715 -0.859923899173737
0.201509255300411 -0.859594583511353
0.201809282250973 -0.859318375587463
0.20192574644077 -0.859211206436157
0.202345404709978 -0.858824849128723
0.202440938608737 -0.858736932277679
0.202702390698437 -0.858496248722076
0.202960945978796 -0.858258247375488
0.203132670823265 -0.858100175857544
0.203306620695411 -0.857940077781677
0.203524457037918 -0.857739567756653
0.203965516820301 -0.857333540916443
0.204692005116101 -0.856664836406708
0.20492275258247 -0.856452405452728
0.205163791035791 -0.856230556964874
0.205391074293314 -0.856021344661713
0.205548933853221 -0.85587602853775
0.206457821978905 -0.855039358139038
0.206621951992182 -0.854888319969177
0.206950740802979 -0.854585647583008
0.20700625471172 -0.854534566402435
0.207294930460124 -0.854268789291382
0.20762592468077 -0.853964149951935
0.207891140974122 -0.85372006893158
0.208044171347625 -0.853579163551331
0.208320545030017 -0.853324770927429
0.208555482141191 -0.853108525276184
0.208773001166729 -0.852908253669739
0.20896862761451 -0.852728188037872
0.209502448202416 -0.852236807346344
0.209931848470345 -0.851841568946838
0.210071608705772 -0.851712882518768
0.210357431663302 -0.851449847221375
0.210551563205745 -0.851271152496338
0.210887857061018 -0.850961565971375
0.211180805378363 -0.850691914558411
0.211264347949044 -0.85061502456665
0.211832643057282 -0.850091874599457
0.212092323619509 -0.849852859973907
0.212604335632625 -0.849381566047668
0.212799878392057 -0.849201560020447
0.213533583240605 -0.848526120185852
0.214065687458788 -0.848036348819733
0.214446666845119 -0.847685694694519
0.214496118497351 -0.847640156745911
0.214767769560298 -0.847390055656433
0.215071720177251 -0.847110331058502
0.215172610967197 -0.847017407417297
0.215482829009812 -0.846731901168823
0.215869831844777 -0.846375644207001
0.216121169664906 -0.846144318580627
0.216194843092651 -0.846076488494873
0.216537516049973 -0.845761060714722
0.217093433480821 -0.84524929523468
0.21727518900059 -0.84508204460144
0.217857324011607 -0.844546139240265
0.217992899490899 -0.84442138671875
0.21812171477594 -0.844302773475647
0.218471067584913 -0.843981206417084
0.219144387001348 -0.843361437320709
0.219465802670574 -0.843065559864044
0.219697026321581 -0.842852711677551
0.220396886323173 -0.842208504676819
0.220683218152328 -0.841944932937622
0.220950815366246 -0.84169864654541
0.221485024644883 -0.841206908226013
0.221723299549063 -0.84098756313324
0.222272040199568 -0.840482413768768
0.22247151470087 -0.840298771858215
0.222698792011585 -0.840089559555054
0.222756592855639 -0.840036392211914
0.223288440575865 -0.839546799659729
0.223735881415973 -0.839134931564331
0.223994710031419 -0.838896691799164
0.224739154622874 -0.838211417198181
0.22505358550296 -0.837921977043152
0.225344697703294 -0.837654054164886
0.225549546528299 -0.837465465068817
0.225757968410528 -0.837273597717285
0.226239231516133 -0.836830615997314
0.226554772097826 -0.836540162563324
0.22672038396664 -0.836387753486633
0.226933030740768 -0.836192011833191
0.22734288217514 -0.835814714431763
0.227541295560194 -0.835632085800171
0.227810328333459 -0.835384428501129
0.228153570296335 -0.835068464279175
0.228292748699115 -0.834940314292908
0.228882393712805 -0.834397554397583
0.229025937689905 -0.834265470504761
0.229451965830378 -0.833873271942139
0.229755442203458 -0.833593964576721
0.230062549778502 -0.833311259746552
0.230270250815384 -0.833120107650757
0.230757922933839 -0.832671165466309
0.231088560332671 -0.832366824150085
0.231508246784228 -0.831980466842651
0.231759005154293 -0.831749677658081
0.232011226766104 -0.831517517566681
0.232448201727438 -0.831115245819092
0.232947994332731 -0.830655217170715
0.233248111143801 -0.830378949642181
0.233423652775972 -0.830217361450195
0.233765522246952 -0.829902648925781
0.233999954081324 -0.829686880111694
0.234404037004658 -0.829314947128296
0.234586970091134 -0.829146504402161
0.234747861923241 -0.828998446464539
0.23497912075801 -0.828785538673401
0.2354377326807 -0.828363418579102
0.235999081652286 -0.827846705913544
0.23609032710732 -0.82776266336441
0.236131786696279 -0.827724516391754
0.236559428917579 -0.827330887317657
0.23678911464631 -0.827119469642639
0.236875169642365 -0.827040255069733
0.237082702615183 -0.826849222183228
0.237300090845722 -0.826649069786072
0.237559864560128 -0.826409995555878
0.237799831858997 -0.82618910074234
0.237987962528551 -0.826015949249268
0.238665157862357 -0.825392544269562
0.238942663205137 -0.825137138366699
0.239158435932861 -0.824938535690308
0.2392949119933 -0.824812889099121
0.23955937216956 -0.824569404125214
0.239791520185723 -0.824355721473694
0.24004473645564 -0.824122667312622
0.240126178921594 -0.824047684669495
0.240579949955413 -0.823629975318909
0.240811178083867 -0.823417186737061
0.240974288044615 -0.823266983032227
0.241341868848728 -0.822928667068481
0.241612160069943 -0.822679817676544
0.241900618825418 -0.82241427898407
0.242047769660859 -0.82227885723114
0.242184142151007 -0.822153329849243
0.242517769055916 -0.82184624671936
0.242712190735979 -0.8216672539711
0.243025459780854 -0.821378946304321
0.243211192675495 -0.821207940578461
0.243388768583724 -0.821044445037842
0.243718293863157 -0.820741176605225
0.244256883722812 -0.820245385169983
0.24461818276633 -0.819912791252136
0.244719631587365 -0.819819450378418
0.24564183403775 -0.818970561027527
0.245944214724717 -0.818692207336426
0.246099537071607 -0.81854921579361
0.246274123803748 -0.818388521671295
0.24650354170101 -0.818177342414856
0.246950553471915 -0.817765831947327
0.24748648150222 -0.817272543907166
0.247685755951887 -0.817089080810547
0.248098566631046 -0.816709101200104
0.248472003858963 -0.816365361213684
0.248742679139701 -0.816116213798523
0.249270638083289 -0.815630197525024
0.249426362249585 -0.815486907958984
0.249626983064334 -0.815302193164825
0.249799642997084 -0.815143287181854
0.250279056893697 -0.814701974391937
0.250550764058099 -0.81445187330246
0.250660445715937 -0.81435090303421
0.251212860367078 -0.813842415809631
0.251717744522479 -0.813377618789673
0.251900280932908 -0.813209652900696
0.252120765538843 -0.813006699085236
0.252843982127743 -0.812340974807739
0.253120303732443 -0.812086582183838
0.253300238440477 -0.811921000480652
0.253793675684436 -0.811466753482819
0.253825487068147 -0.811437487602234
0.254078399320832 -0.811204671859741
0.254310622936547 -0.810990929603577
0.254446502007322 -0.810865819454193
0.254549642917622 -0.810770869255066
0.254650565540547 -0.810678005218506
0.255010876470585 -0.810346364974976
0.255494190556237 -0.809901475906372
0.255754214520339 -0.809662103652954
0.256228173270947 -0.809225797653198
0.256551383910412 -0.808928310871124
0.25691954403411 -0.808589398860931
0.257336779455273 -0.808205366134644
0.257442567221173 -0.808107972145081
0.258103676091841 -0.807499408721924
0.258289415467977 -0.807328462600708
0.25859526873669 -0.807046890258789
0.258947275536932 -0.80672287940979
0.259162542435645 -0.806524753570557
0.25929890719115 -0.80639922618866
0.259745559825439 -0.805988073348999
0.259920863301236 -0.805826663970947
0.260341952991369 -0.805439054965973
0.260607488631875 -0.805194616317749
0.260830754779963 -0.804989099502563
0.261127469662036 -0.804715991020203
0.261344885878858 -0.804515898227692
0.261780955085633 -0.804114460945129
0.262130239891076 -0.803792953491211
0.262569485748644 -0.803388655185699
0.262820277819776 -0.803157806396484
0.262996674198817 -0.802995443344116
0.263134258492224 -0.802868783473969
0.263202272773618 -0.80280613899231
0.263563295042478 -0.802473843097687
0.263842134219641 -0.802217125892639
0.263906923198772 -0.802157521247864
0.264185812391366 -0.801900804042816
0.264260224822787 -0.801832318305969
0.264757003001276 -0.801375031471252
0.265128502956779 -0.801033020019531
0.265352821323693 -0.800826549530029
0.265543287245102 -0.800651252269745
0.26607953809438 -0.800157606601715
0.266543926719736 -0.799730181694031
0.266803506478163 -0.799491226673126
0.267138872755045 -0.799182534217834
0.267402428872752 -0.798939943313599
0.267875971913206 -0.798503994941711
0.268470487987093 -0.797956764698029
0.268579280525741 -0.797856628894806
0.268756403812165 -0.797693610191345
0.268903494053053 -0.797558188438416
0.269488196485284 -0.797019958496094
0.269997991004612 -0.796550691127777
0.270291724031621 -0.796280324459076
0.270590996524069 -0.796004831790924
0.270900848573571 -0.795719623565674
0.271357141133461 -0.795299589633942
0.271428762106715 -0.79523366689682
0.271920011451402 -0.794781446456909
0.272108662333759 -0.794607818126678
0.272419201159596 -0.79432201385498
0.272537816818144 -0.794212818145752
0.272843394527353 -0.793931484222412
0.272972476913449 -0.793812692165375
0.273126987013262 -0.793670475482941
0.273318426034028 -0.79349422454834
0.273689511210462 -0.793152689933777
0.273855408905655 -0.792999982833862
0.274267867115506 -0.792620301246643
0.274485946107069 -0.79241955280304
0.274769235281741 -0.792158782482147
0.275082782567086 -0.7918701171875
0.275366119750038 -0.791609346866608
0.275717902878111 -0.791285514831543
0.275980309360654 -0.791043996810913
0.276218682111008 -0.79082453250885
0.276386196822238 -0.790670335292816
0.276648903846556 -0.790428519248962
0.276859313793078 -0.790234863758087
0.277111119076215 -0.790003061294556
0.277441255184618 -0.789699196815491
0.277793453250886 -0.789374947547913
0.2780328508835 -0.789154589176178
0.278467909557212 -0.788754165172577
0.278768287483484 -0.788477659225464
0.278899854882512 -0.78835654258728
0.279326001533197 -0.787964284420013
0.279503476582205 -0.787800908088684
0.279610404120793 -0.787702441215515
0.27988034700431 -0.787454009056091
0.280183180136209 -0.787175238132477
0.280702103423467 -0.786697566509247
0.280925239556455 -0.786492168903351
0.281055953954919 -0.786371827125549
0.2813265321572 -0.786122798919678
0.281494957056365 -0.785967707633972
0.281623585416044 -0.785849332809448
0.281721203635289 -0.785759449005127
0.282091737270027 -0.785418391227722
0.282595302359439 -0.784954905509949
0.283063332435953 -0.784524083137512
0.283501061745603 -0.784121155738831
0.283763095051998 -0.783879935741425
0.283997309472917 -0.783664345741272
0.28439531870772 -0.783297955989838
0.284617123305102 -0.783093810081482
0.284885225345815 -0.782846987247467
0.285134977986576 -0.782617092132568
0.285596041431372 -0.782192707061768
0.285974894323873 -0.781843960285187
0.28612182687661 -0.781708717346191
0.286371872112969 -0.781478524208069
0.287106734517208 -0.780802130699158
0.287547867725991 -0.780396044254303
0.28776587964012 -0.780195355415344
0.288097886662134 -0.779889762401581
0.288230252854356 -0.779767870903015
0.288321338614071 -0.779684066772461
0.288427965499497 -0.779585897922516
0.288662313922539 -0.779370188713074
0.289072787158274 -0.778992354869843
0.289229250858512 -0.778848350048065
0.289615849601533 -0.778492450714111
0.289898538153991 -0.778232216835022
0.290219258769123 -0.777937054634094
0.290684454888747 -0.777508795261383
0.290973540818259 -0.777242720127106
0.291485570338675 -0.776771426200867
0.291813302979567 -0.776469707489014
0.29251087284315 -0.775827586650848
0.292720033360759 -0.775635063648224
0.293692700716468 -0.774739742279053
0.29388528144083 -0.774562478065491
0.29404207299779 -0.774418115615845
0.294352590316582 -0.774132311344147
0.294483043777881 -0.774012207984924
0.294912840246064 -0.773616552352905
0.295072572800308 -0.773469567298889
0.295853214242609 -0.772750973701477
0.296148307238561 -0.772479355335236
0.296416377553349 -0.772232592105865
0.296927304880917 -0.771762251853943
0.297176556559381 -0.771532833576202
0.297485183072771 -0.771248757839203
0.297749036552792 -0.771005868911743
0.298030407986514 -0.770746886730194
0.298313568264217 -0.770486235618591
0.298591438890735 -0.770230412483215
0.298814977757307 -0.770024657249451
0.298990717119182 -0.76986289024353
0.299472832344283 -0.769419133663177
0.299806337734753 -0.769112110137939
0.300183542018927 -0.768764913082123
0.300596465410266 -0.76838481426239
0.301013903053491 -0.768000602722168
0.301446385106828 -0.767602443695068
0.30165596134688 -0.767409563064575
0.301940516040089 -0.767147600650787
0.302057452414002 -0.767040014266968
0.302389997931067 -0.766733884811401
0.302466819504761 -0.766663134098053
0.302766613765424 -0.766387224197388
0.302881356116204 -0.766281604766846
0.303177220162398 -0.766009211540222
0.303591779735341 -0.76562762260437
0.304066184584582 -0.765190958976746
0.304563945071288 -0.764732778072357
0.304952153538239 -0.764375388622284
0.305472204189761 -0.763896703720093
0.305673506370474 -0.763711392879486
0.305757197752206 -0.763634383678436
0.306044007931402 -0.763370335102081
0.306618540000121 -0.762841463088989
0.306853567903851 -0.762625157833099
0.30704059819391 -0.762452960014343
0.307331108823439 -0.762185573577881
0.307536096782804 -0.761996865272522
0.308264788737213 -0.761326134204865
0.308421487018495 -0.761181890964508
0.308660848280236 -0.760961532592773
0.308793270294433 -0.760839641094208
0.309257131623785 -0.760412693023682
0.309534452727039 -0.760157406330109
0.309707337185603 -0.759998261928558
0.309908861653761 -0.759812772274017
0.310002000926631 -0.759727001190186
0.310319018278091 -0.759435176849365
0.310849190237968 -0.758947193622589
0.311487857713821 -0.758359313011169
0.311946238915441 -0.757937371730804
0.312306340006331 -0.757605910301208
0.312501634629052 -0.757426142692566
0.312707794261438 -0.757236361503601
0.313098559819024 -0.756876647472382
0.313349363274789 -0.756645798683167
0.31383206378838 -0.756201446056366
0.314370305693031 -0.755706012248993
0.314889565816191 -0.755228042602539
0.315231337088165 -0.754913449287415
0.315318020712438 -0.75483363866806
0.315851067133065 -0.754342973232269
0.315987723670101 -0.754217147827148
0.316379551170481 -0.753856480121613
0.316591080211615 -0.753661751747131
0.316918130837832 -0.753360748291016
0.317115042263166 -0.753179490566254
0.317205572210546 -0.753096103668213
0.317316239400763 -0.752994298934937
0.317691996547383 -0.75264835357666
0.318002917782021 -0.752362191677094
0.318239215708255 -0.752144694328308
0.318538075987081 -0.751869559288025
0.31863343106513 -0.751781821250916
0.318985386604122 -0.751457810401917
0.319372532887509 -0.751101434230804
0.319728630709532 -0.750773668289185
0.320094893660631 -0.750436544418335
0.320335716418107 -0.750214815139771
0.320525186635203 -0.750040411949158
0.320845542578076 -0.749745547771454
0.321155121197703 -0.749460577964783
0.321423100811717 -0.749213933944702
0.321727706618083 -0.748933553695679
0.321946405611223 -0.748732209205627
0.322358540012634 -0.748352825641632
0.322843538872775 -0.747906386852264
0.323214038400646 -0.74756532907486
0.32350307367221 -0.747299313545227
0.32369202741818 -0.747125387191772
0.323800252413775 -0.747025728225708
0.324329020807771 -0.746538996696472
0.32453697549691 -0.746347546577454
0.324824811181378 -0.746082663536072
0.325048539499814 -0.745876669883728
0.325145254276879 -0.745787680149078
0.325779884530756 -0.745203495025635
0.326023488823289 -0.74497926235199
0.326339550573117 -0.744688332080841
0.326591387352739 -0.74445652961731
0.326917092390364 -0.744156718254089
0.327562138251762 -0.743562936782837
0.327861684251829 -0.743287205696106
0.328021078394121 -0.743140459060669
0.328210423025767 -0.742966175079346
0.328315047111901 -0.742869853973389
0.328819020949605 -0.742405951023102
0.32922080554847 -0.742036104202271
0.329568598126836 -0.741715967655182
0.329829183304541 -0.741476118564606
0.330116745390251 -0.741211414337158
0.330321949124802 -0.741022527217865
0.330537398785318 -0.740824222564697
0.330793689951647 -0.740588307380676
0.331330270586078 -0.740094363689423
0.331488264130658 -0.739948928356171
0.331819975993706 -0.739643573760986
0.331990821206118 -0.739486336708069
0.332309248375813 -0.739193201065063
0.332688508766946 -0.738844096660614
0.332880447219506 -0.7386674284935
0.333266789507967 -0.738311767578125
0.333585610357073 -0.738018333911896
0.33419092839955 -0.737461090087891
0.334527611926499 -0.737151205539703
0.335117664553623 -0.736608028411865
0.335328656506291 -0.736413836479187
0.335574998095445 -0.736187100410461
0.335874991358371 -0.735910952091217
0.335981891242902 -0.735812544822693
0.336266185128983 -0.735550880432129
0.336697057012471 -0.735154271125793
0.336984376796948 -0.73488974571228
0.337205168621676 -0.734686493873596
0.337391704479149 -0.734514832496643
0.337639499922531 -0.734286725521088
0.338000890199845 -0.733954071998596
0.338406879525271 -0.733580350875854
0.338816922881075 -0.733202934265137
0.338961449040382 -0.733069896697998
0.339176446345279 -0.732871949672699
0.33930143819762 -0.732756912708282
0.339833264247843 -0.732267379760742
0.340314356244657 -0.731824517250061
0.340661727230144 -0.731504738330841
0.340885878924036 -0.731298446655273
0.341269321221688 -0.730945467948914
0.341570798620376 -0.730667948722839
0.341754266101386 -0.730499088764191
0.342149018660585 -0.730135679244995
0.34224461315872 -0.730047702789307
0.342835857020945 -0.729503452777863
0.343019197096683 -0.729334712028503
0.343253846406444 -0.729118704795837
0.34359166704649 -0.728807747364044
0.343819401906189 -0.728598117828369
0.343927643632774 -0.728498458862305
0.344437069358916 -0.728029549121857
0.344811543611355 -0.727684855461121
0.345191777187008 -0.727334856987
0.345346692039054 -0.727192282676697
0.345677484419826 -0.726887762546539
0.346384757487605 -0.726236701011658
0.346569914632096 -0.726066291332245
0.346806343259026 -0.72584867477417
0.347471366380587 -0.725236475467682
0.347623684184265 -0.72509628534317
0.348006689153946 -0.724743723869324
0.348654575121729 -0.724147319793701
0.349128515127037 -0.72371107339859
0.349274089636049 -0.723577082157135
0.349595383903333 -0.72328132390976
0.349802831741725 -0.723090350627899
0.350063270385147 -0.722850680351257
0.350304708774688 -0.72262841463089
0.350423186402322 -0.722519338130951
0.35053366208613 -0.722417652606964
0.350770135148767 -0.722199976444244
0.351069743086623 -0.721924185752869
0.351523132159427 -0.721506834030151
0.351887247510027 -0.721171677112579
0.352113774730966 -0.720963180065155
0.352328654101572 -0.720765352249146
0.352400910113078 -0.720698833465576
0.35278596588257 -0.720344424247742
0.353197341115532 -0.719965755939484
0.353545723383708 -0.719645023345947
0.353879888252861 -0.719337463378906
0.354157160626792 -0.719082236289978
0.354368460185703 -0.718887686729431
0.35471091831838 -0.718572497367859
0.355127371253502 -0.718189120292664
0.355340085761936 -0.717993378639221
0.355621746200073 -0.717734098434448
0.356063962255726 -0.717326998710632
0.356455506743447 -0.71696662902832
0.356669692444228 -0.716769456863403
0.356884796842059 -0.716571450233459
0.357064977164886 -0.71640557050705
0.35763609736263 -0.715879857540131
0.358178627325139 -0.715380430221558
0.358363807593831 -0.715210020542145
0.35849933282416 -0.71508526802063
0.358781103663243 -0.714825868606567
0.358962900430814 -0.714658558368683
0.359537793820004 -0.714129328727722
0.360148692285794 -0.713567018508911
0.3602453097566 -0.713478088378906
0.360837590333657 -0.712932884693146
0.361228224066959 -0.712573289871216
0.361258056641723 -0.712545871734619
0.361563037431781 -0.712265133857727
0.361935548846418 -0.711922228336334
0.36234891917821 -0.711541712284088
0.362473160624304 -0.711427330970764
0.362631454507892 -0.711281657218933
0.363109190890128 -0.71084189414978
0.363302049341973 -0.710664331912994
0.363470338101196 -0.710509419441223
0.36359060583237 -0.710398733615875
0.36389848723633 -0.710115313529968
0.364443400884116 -0.709613740444183
0.364647001752757 -0.70942634344101
0.365204363310033 -0.708913266658783
0.365459904215691 -0.708678066730499
0.365980009695466 -0.708199262619019
0.366132246417697 -0.708059191703796
0.366350330342312 -0.707858443260193
0.366603883139559 -0.707625031471252
0.366735184629508 -0.707504153251648
0.367059283968319 -0.707205832004547
0.367422315045606 -0.706871628761292
0.367687300257042 -0.706627726554871
0.368083408264741 -0.70626312494278
0.368319417171248 -0.706045866012573
0.368673467479994 -0.705719947814941
0.368879997627844 -0.705529808998108
0.369155275213615 -0.705276489257812
0.369722265787011 -0.704754590988159
0.369800666937277 -0.704682350158691
0.370208423918905 -0.704307019710541
0.370413857256486 -0.704117953777313
0.370889727170788 -0.703679919242859
0.371341539529117 -0.703263998031616
0.371650930580626 -0.702979207038879
0.371706895742168 -0.702927708625793
0.37206889013324 -0.702594459056854
0.372432693440712 -0.702259600162506
0.37260454134224 -0.702101409435272
0.372841167944395 -0.701883614063263
0.373060725346692 -0.70168149471283
0.373266860648744 -0.701491713523865
0.373702494701917 -0.701090753078461
0.374207027134693 -0.700626373291016
0.374582872958519 -0.700280368328094
0.37470905463227 -0.700164198875427
0.375155303993421 -0.699753403663635
0.375300315604228 -0.699619948863983
0.375530252941545 -0.699408292770386
0.375922312001335 -0.699047386646271
0.376090850815346 -0.69889223575592
0.376569178054231 -0.698451995849609
0.376701926263451 -0.69832980632782
0.377021713972344 -0.698035418987274
0.377417815153048 -0.697670817375183
0.377670853996107 -0.697437882423401
0.377973701975167 -0.697159111499786
0.378268991445499 -0.696887254714966
0.378502655582231 -0.696672201156616
0.378603502845226 -0.696579337120056
0.378921443853566 -0.696286678314209
0.379346918772552 -0.695895075798035
0.379660987862896 -0.695605993270874
0.380192239457687 -0.695116937160492
0.380303532696051 -0.695014476776123
0.380837914056707 -0.694522619247437
0.381099772850329 -0.694281578063965
0.381454387435839 -0.69395512342453
0.381606830697313 -0.693814814090729
0.381920219477702 -0.693526327610016
0.382129037658143 -0.693334102630615
0.382386312285244 -0.693097293376923
0.382669209768184 -0.692836880683899
0.382878684482086 -0.692644059658051
0.383185632693351 -0.692361533641815
0.383370271266096 -0.692191600799561
0.383521214548532 -0.692052602767944
0.38362249424061 -0.691959381103516
0.383984262665176 -0.691626369953156
0.384488992429848 -0.691161751747131
0.385108481640856 -0.69059157371521
0.38543335235522 -0.690292477607727
0.386152280259911 -0.689630746841431
0.386374289558348 -0.689426362514496
0.386572675704225 -0.689243793487549
0.38680687250376 -0.689028143882751
0.386972079825351 -0.688876092433929
0.387151270377999 -0.688711166381836
0.387901858508545 -0.6880202293396
0.388214172483492 -0.687732756137848
0.388550807410621 -0.687422871589661
0.388645165481939 -0.687336027622223
0.389318808540929 -0.686715960502625
0.389677584769303 -0.686385691165924
0.390097285056035 -0.685999393463135
0.390220670715316 -0.685885787010193
0.390551031864953 -0.685581684112549
0.390933289295521 -0.685229778289795
0.391164831669802 -0.685016691684723
0.391597131281839 -0.684618711471558
0.391884709034858 -0.684354066848755
0.392069917869199 -0.684183537960052
0.39254090259561 -0.683750033378601
0.392657922680619 -0.683642268180847
0.393009713920015 -0.683318495750427
0.393179518899491 -0.683162152767181
0.39336346735354 -0.682992815971375
0.393724039622812 -0.682660937309265
0.394381592075611 -0.682055652141571
0.394764840115668 -0.681702852249146
0.39498270815922 -0.681502342224121
0.395094365940761 -0.681399524211884
0.396071655033522 -0.680499911308289
0.396163317311762 -0.680415570735931
0.396804415928844 -0.67982542514801
0.397352414421162 -0.679320991039276
0.397820577963315 -0.67889004945755
0.398029601371868 -0.678697645664215
0.398530742108979 -0.678236365318298
0.39924394042966 -0.677579879760742
0.399627194304926 -0.677227079868317
0.400158620996706 -0.676737904548645
0.40030207341954 -0.676605820655823
0.400444616861305 -0.676474630832672
0.400865068479472 -0.676087617874146
0.401244860248925 -0.675737977027893
0.401307520751034 -0.675680339336395
0.401785693870124 -0.675240159034729
0.402123662118548 -0.674929082393646
0.402366275400538 -0.674705743789673
0.402683653040568 -0.674413621425629
0.403019460614719 -0.674104511737823
0.403284572178772 -0.673860430717468
0.403715713150492 -0.673463582992554
0.40387075988194 -0.673320889472961
0.404326395982113 -0.672901451587677
0.404454613182085 -0.672783434391022
0.404695882758591 -0.672561347484589
0.405149867452525 -0.672143459320068
0.405707984942128 -0.671629726886749
0.405997436641008 -0.671363234519958
0.406059892200319 -0.671305775642395
0.406363816486818 -0.671025991439819
0.406432236248672 -0.670963048934937
0.406810057046547 -0.670615255832672
0.406995449653773 -0.67044460773468
0.407406270571698 -0.670066475868225
0.407596517782264 -0.66989129781723
0.407980912686504 -0.669537484645844
0.408607514096088 -0.668960690498352
0.408660484660339 -0.668911933898926
0.408904147358588 -0.668687641620636
0.409184031494404 -0.668429970741272
0.409559537296584 -0.668084383010864
0.410029962468437 -0.667651295661926
0.410142225766049 -0.667548000812531
0.410269983460518 -0.667430400848389
0.410652928413797 -0.667077898979187
0.410818223669157 -0.666925728321075
0.411271060084719 -0.666508913040161
0.411336808314065 -0.666448354721069
0.411759482238126 -0.66605931520462
0.4121457884815 -0.66570371389389
0.412499437183488 -0.665378212928772
0.412845167248213 -0.665059924125671
0.413154994156614 -0.664774775505066
0.41361960035517 -0.664347052574158
0.413707467973765 -0.664266228675842
0.413900962267586 -0.664088070392609
0.414275850520281 -0.663743019104004
0.414607959069055 -0.663437247276306
0.414944227986616 -0.663127779960632
0.415125250190712 -0.66296112537384
0.415314487522104 -0.662786960601807
0.415468598348483 -0.662645101547241
0.415695936505816 -0.66243577003479
0.415886960745187 -0.662259936332703
0.416071392951315 -0.662090182304382
0.416263139229398 -0.661913692951202
0.417034598363087 -0.661203563213348
0.417892636824377 -0.66041374206543
0.418192803943344 -0.660137414932251
0.418372801090178 -0.659971714019775
0.418978786450278 -0.659413933753967
0.419054782722838 -0.659343957901001
0.419308675611778 -0.659110307693481
0.419577492934019 -0.658862829208374
0.42009636994108 -0.658385217189789
0.420277340177926 -0.658218622207642
0.42042533507706 -0.658082365989685
0.420613408254264 -0.657909274101257
0.420876080930166 -0.657667517662048
0.421130801248151 -0.657433032989502
0.421454943469779 -0.657134652137756
0.422009893513771 -0.656623840332031
0.422387576143258 -0.656276166439056
0.422757967941194 -0.655935168266296
0.423192267110671 -0.655535459518433
0.42352929370927 -0.655225157737732
0.423899494468079 -0.654884457588196
0.424212442127029 -0.654596328735352
0.424498342434765 -0.654333233833313
0.424660052681629 -0.654184341430664
0.424813606193481 -0.654042959213257
0.424995023122268 -0.653876006603241
0.425230518199888 -0.653659224510193
0.425586019351441 -0.653331995010376
0.425831615713579 -0.653105914592743
0.426087476204967 -0.652870416641235
0.426363406741952 -0.652616381645203
0.426860853846311 -0.652158498764038
0.427154210684508 -0.651888489723206
0.427496690771278 -0.651573181152344
0.427645137690873 -0.651436567306519
0.428182684918945 -0.650941729545593
0.428382555403521 -0.650757789611816
0.428814673466757 -0.650359988212585
0.429533077400746 -0.649698734283447
0.429979450443785 -0.649287819862366
0.430464951643411 -0.64884090423584
0.430939761963438 -0.648403882980347
0.431429899963301 -0.647952675819397
0.431763447182462 -0.647645652294159
0.43204412716142 -0.647387266159058
0.432396547735892 -0.64706289768219
0.432715794675331 -0.646769046783447
0.4329841926404 -0.646521985530853
0.433164794790698 -0.646355748176575
0.433345648099516 -0.646189272403717
0.433665047165039 -0.64589524269104
0.433869869568755 -0.645706713199615
0.4341035986516 -0.645491540431976
0.434319830835511 -0.645292520523071
0.434876958899895 -0.644779682159424
0.434948389680428 -0.644713938236237
0.435400409634686 -0.64429783821106
0.435576000538418 -0.644136190414429
0.43645384500955 -0.643328189849854
0.436751809860562 -0.643053889274597
0.437127013454454 -0.642708539962769
0.43737804068566 -0.642477452754974
0.437549085511407 -0.642319977283478
0.43787650888495 -0.642018616199493
0.4380581543549 -0.641851425170898
0.438235781246619 -0.641687870025635
0.438561655038078 -0.641387939453125
0.438957170160629 -0.641023874282837
0.439143266325103 -0.640852570533752
0.439628371717814 -0.640406012535095
0.439799668886604 -0.64024829864502
0.440064959990372 -0.64000415802002
0.440218820412994 -0.639862537384033
0.440432170095448 -0.639666080474854
0.440716370387858 -0.639404535293579
0.44099046004946 -0.6391521692276
0.441151342289666 -0.639004111289978
0.441284944990246 -0.638881146907806
0.44156521561278 -0.638623118400574
0.442249688838335 -0.637993097305298
0.442573865743641 -0.637694716453552
0.443034652306826 -0.637270510196686
0.443449449238191 -0.636888742446899
0.444116436124274 -0.636274755001068
0.44423109725604 -0.636169195175171
0.444280461466598 -0.636123776435852
0.444778703649588 -0.635665118694305
0.44494798250279 -0.635509312152863
0.445381586385326 -0.635110139846802
0.445647179247328 -0.634865701198578
0.44589870878648 -0.634634137153625
0.446376044903716 -0.634194791316986
0.447115068338393 -0.633514523506165
0.447257052380923 -0.633383810520172
0.447600378933738 -0.633067786693573
0.447849794843302 -0.632838189601898
0.448208412714148 -0.632508099079132
0.448580124673446 -0.632165908813477
0.448887157476533 -0.631883263587952
0.449213940240424 -0.631582498550415
0.449424712866137 -0.631388485431671
0.449644218552056 -0.631186425685883
0.449903096661807 -0.630948126316071
0.450365713678305 -0.63052225112915
0.450582170756733 -0.630323052406311
0.450921157359736 -0.630011022090912
0.451472654499804 -0.62950336933136
0.451832147843772 -0.629172444343567
0.452288976832609 -0.628751933574677
0.452462820185974 -0.628591895103455
0.452805042290345 -0.628276884555817
0.453078192392298 -0.628025472164154
0.453305762998555 -0.627815961837769
0.453530864924047 -0.627608776092529
0.453728182646639 -0.627427101135254
0.453901447089906 -0.62726765871048
0.454251684234547 -0.62694525718689
0.454573108761967 -0.626649379730225
0.45513541589095 -0.626131772994995
0.455356419477788 -0.625928342342377
0.455952038839509 -0.625380098819733
0.456221004337667 -0.625132501125336
0.456474139580909 -0.624899506568909
0.456731846255922 -0.624662280082703
0.457070461402808 -0.624350547790527
0.457659753284647 -0.623808145523071
0.457723580403179 -0.623749375343323
0.458206705530472 -0.623304665088654
0.458458144828821 -0.623073220252991
0.459100329215725 -0.622482061386108
0.459656620750769 -0.621969997882843
0.459955737178538 -0.621694684028625
0.460305381568361 -0.621372818946838
0.460451744578331 -0.621238112449646
0.460932424103356 -0.620795607566833
0.461368925688027 -0.620393872261047
0.461647298274949 -0.620137572288513
0.461756690771662 -0.620036900043488
0.462231075756256 -0.619600236415863
0.463007341492927 -0.618885636329651
0.463521864266216 -0.61841207742691
0.46395261860883 -0.61801552772522
0.464203638973987 -0.61778450012207
0.464465352446477 -0.617543578147888
0.464610884957484 -0.617409586906433
0.464878811960525 -0.617163002490997
0.465238931158828 -0.616831481456757
0.465621760609415 -0.616479098796844
0.466359543857719 -0.615799963474274
0.466512378605313 -0.615659296512604
0.466766716549171 -0.615425169467926
0.467474298728707 -0.614773869514465
0.467786006343878 -0.614486932754517
0.468044902331439 -0.614248633384705
0.468395297361704 -0.61392605304718
0.468588630380821 -0.613748073577881
0.469011326894999 -0.613358974456787
0.469164804589782 -0.613217711448669
0.469666722969585 -0.612755715847015
0.470350156701236 -0.612126588821411
0.470554635514762 -0.61193835735321
0.470989834734556 -0.61153781414032
0.471226442547834 -0.611320018768311
0.471521653875513 -0.611048221588135
0.471805184822517 -0.610787272453308
0.472153778407361 -0.610466361045837
0.472398663288826 -0.610240936279297
0.472662769531131 -0.609997868537903
0.472913432865721 -0.609767138957977
0.473187266067434 -0.609515070915222
0.473679220520609 -0.609062194824219
0.474009214670057 -0.608758449554443
0.474400528364075 -0.608398258686066
0.4748973548736 -0.607940912246704
0.475410138919978 -0.607468903064728
0.475681141658825 -0.607219457626343
0.476088703836836 -0.606844305992126
0.476492385639703 -0.606472730636597
0.476728713678383 -0.606255173683167
0.476940945928424 -0.606059789657593
0.477368835700237 -0.605665922164917
0.477493351902353 -0.605551302433014
0.477792232969559 -0.605276226997375
0.478098369578264 -0.604994416236877
0.478594238654928 -0.604537963867188
0.478928592989828 -0.604230165481567
0.479065045211111 -0.604104578495026
0.479199513401662 -0.603980779647827
0.47955814928949 -0.603650689125061
0.479762901292078 -0.603462219238281
0.479915452209284 -0.60332179069519
0.480038510369003 -0.603208482265472
0.480462101373802 -0.602818608283997
0.480543198878823 -0.602743923664093
0.480716516351757 -0.602584362030029
0.481416687176746 -0.601939916610718
0.481767484869983 -0.601616978645325
0.481916129822885 -0.60148012638092
0.48205401947503 -0.601353228092194
0.482340123631701 -0.601089835166931
0.482863366545417 -0.600608229637146
0.482978118501573 -0.600502610206604
0.483215076814373 -0.600284457206726
0.48345040240119 -0.600067853927612
0.483817807398993 -0.599729657173157
0.484207581154538 -0.599370837211609
0.484687354489365 -0.598929226398468
0.485380741584817 -0.598290979862213
0.485628121031037 -0.598063230514526
0.486075253861297 -0.597651660442352
0.486203142030655 -0.597533941268921
0.486687252223436 -0.59708833694458
0.486982271974374 -0.596816778182983
0.487282319967956 -0.596540570259094
0.487634263539076 -0.59621661901474
0.487830840385409 -0.596035659313202
0.488178551647506 -0.595715582370758
0.48848065257447 -0.595437526702881
0.488671941364806 -0.595261454582214
0.489156440836384 -0.59481543302536
0.489440873742889 -0.594553589820862
0.489998919889312 -0.594039916992188
0.49047806122916 -0.593598902225494
0.49074206397529 -0.593355894088745
0.491506037237333 -0.59265261888504
0.491797733862883 -0.592384099960327
0.492272177355503 -0.591947436332703
0.493061310284279 -0.59122097492218
0.493316253749589 -0.590986371040344
0.49360518456515 -0.590720355510712
0.494052058069817 -0.590309023857117
0.494169801214496 -0.590200662612915
0.494552106858526 -0.589848756790161
0.494920363296384 -0.589509725570679
0.495032472913789 -0.589406549930573
0.495598595849064 -0.588885426521301
0.496152288861562 -0.588375747203827
0.496658104697764 -0.587910175323486
0.496931354478645 -0.587658643722534
0.497227659532417 -0.587385892868042
0.497598278976389 -0.587044715881348
0.497768359613352 -0.586888194084167
0.498016789950548 -0.586659491062164
0.498177181554225 -0.586511850357056
0.498377321033716 -0.586327612400055
0.498855297403896 -0.585887670516968
0.49907662976257 -0.585683941841125
0.499429345597334 -0.585359215736389
0.499646941808798 -0.585158944129944
0.499820731641895 -0.584998965263367
0.500501852945998 0.412368178367615
0.500665523734606 0.412561774253845
0.501235360091533 0.413235425949097
0.50162490220857 0.413696050643921
0.501859790093524 0.413973689079285
0.502180038193099 0.414352416992188
0.502667016518288 0.414928197860718
0.502828153233157 0.41511869430542
0.503301884781477 0.415678739547729
0.503452263267232 0.415856599807739
0.503706961211151 0.416157722473145
0.504248676615173 0.416798114776611
0.504459003649481 0.417046904563904
0.504678476104984 0.417306303977966
0.504916930779713 0.417588233947754
0.505482714683643 0.418257236480713
0.505572749612452 0.418363690376282
0.506154032180453 0.419050931930542
0.506289963074167 0.419211626052856
0.506452939004518 0.419404268264771
0.506532348701686 0.419498205184937
0.506926983391602 0.419964790344238
0.507252128644176 0.42034924030304
0.507387079823627 0.420508742332458
0.507878121102283 0.421089291572571
0.508031556437506 0.421270728111267
0.508869310144888 0.422261238098145
0.509093817981345 0.422526717185974
0.509384522569351 0.422870397567749
0.509420101962603 0.42291247844696
0.510065092326643 0.423675060272217
0.510580570236622 0.4242844581604
0.510933373674674 0.424701571464539
0.511192773336627 0.425008296966553
0.511389019866397 0.425240397453308
0.511704501064525 0.425613403320312
0.512162447847337 0.426154732704163
0.512664687392868 0.426748633384705
0.512805888721475 0.426915526390076
0.513692438205071 0.427963733673096
0.514267651895659 0.428643822669983
0.514739291306608 0.429201483726501
0.515045997625233 0.429564118385315
0.515297069963865 0.429860949516296
0.515550613243738 0.430160641670227
0.516212734122858 0.430943489074707
0.516563187829054 0.431357860565186
0.517101089962509 0.431993842124939
0.517388599074186 0.432333827018738
0.517502124847159 0.432467937469482
0.517554518051885 0.432529926300049
0.517821544279302 0.432845592498779
0.518187435403521 0.433278203010559
0.518670118790356 0.433848977088928
0.519021678022385 0.434264540672302
0.51931897307762 0.434616088867188
0.519427384729131 0.434744238853455
0.5198843770454 0.435284614562988
0.520507379286778 0.436021208763123
0.520591606346172 0.436120748519897
0.520742436064368 0.436299085617065
0.521145183846019 0.436775207519531
0.521573547086351 0.437281727790833
0.521789763024313 0.437537312507629
0.522123902997829 0.437932372093201
0.52235728106385 0.438208341598511
0.522858710640727 0.438801169395447
0.523135163814969 0.439128041267395
0.523495600340492 0.439554214477539
0.523970609325784 0.440115809440613
0.524478820271675 0.440716743469238
0.524700945908131 0.440979361534119
0.525213982069327 0.441585898399353
0.525513666162046 0.441940188407898
0.525608377566336 0.442052125930786
0.525866228703682 0.442357063293457
0.526061773366209 0.442588210105896
0.526218891044158 0.442774057388306
0.526511304458193 0.443119764328003
0.526873295511348 0.44354772567749
0.527055286853982 0.443762898445129
0.52735846090344 0.444121360778809
0.527557644722702 0.444356799125671
0.527777241482761 0.444616436958313
0.528152116969032 0.445059657096863
0.528400319415303 0.445353150367737
0.528699441553055 0.445706844329834
0.52896354438372 0.446019053459167
0.529122371324384 0.44620680809021
0.529512156979044 0.446667671203613
0.529859414403735 0.447078227996826
0.53032728814446 0.447631478309631
0.530927396312177 0.448341012001038
0.531333830013361 0.448821544647217
0.53210617766885 0.449734687805176
0.53236741786369 0.450043559074402
0.532827327924166 0.450587272644043
0.533557543840507 0.451450705528259
0.5338608923013 0.451809287071228
0.534365533939462 0.45240592956543
0.534491385780526 0.452554702758789
0.534769700211031 0.452883839607239
0.535009694052351 0.45316755771637
0.535470469545094 0.453712344169617
0.535622041834723 0.453891515731812
0.536185493596245 0.454557776451111
0.536539563941669 0.454976320266724
0.536877535318683 0.455375909805298
0.537064744188257 0.455597281455994
0.537619756059586 0.456253528594971
0.538019678389709 0.456726312637329
0.538495917860422 0.457289338111877
0.538996944302845 0.457881808280945
0.539332027200529 0.458277940750122
0.53981507151084 0.45884907245636
0.540189891277256 0.45929217338562
0.540457129598413 0.459608197212219
0.540751568302952 0.459956288337708
0.541090245489552 0.460356712341309
0.541294650093415 0.460598349571228
0.541779600112977 0.461171746253967
0.542140475940265 0.46159839630127
0.542765413741025 0.462337255477905
0.543214396387472 0.462868094444275
0.543733965829344 0.46348237991333
0.544085623300799 0.463898181915283
0.544484568022978 0.464369893074036
0.54483387012726 0.46478283405304
0.545076660489813 0.465069890022278
0.545593370606256 0.465680837631226
0.545757559196711 0.465875029563904
0.546027842384013 0.4661945104599
0.546434609411704 0.466675519943237
0.547188274732663 0.46756649017334
0.547697405111273 0.468168497085571
0.547869228269693 0.468371629714966
0.548145253717141 0.468698024749756
0.548323224313417 0.468908429145813
0.548676914094076 0.469326615333557
0.548845056557491 0.469525337219238
0.549223396374336 0.469972729682922
0.549417731860003 0.470202445983887
0.549695389011009 0.47053074836731
0.55037714031311 0.471336841583252
0.550665701107668 0.471678018569946
0.550898378410995 0.47195303440094
0.551158414695341 0.472260475158691
0.551329241873644 0.47246253490448
0.551880403596364 0.473114132881165
0.552046221472361 0.473310232162476
0.55227242084106 0.473577618598938
0.552411881345229 0.473742485046387
0.552529070451892 0.473881125450134
0.552923726915958 0.474347710609436
0.553281246913318 0.474770426750183
0.55356472375528 0.47510552406311
0.553726946599509 0.475297331809998
0.553888347168736 0.475488185882568
0.554219766088786 0.475880026817322
0.554718266139662 0.476469397544861
0.555255474523132 0.477104544639587
0.555767274072632 0.477709650993347
0.556027911639209 0.478017807006836
0.556315182870547 0.478357434272766
0.556445214010881 0.478511214256287
0.556767112020686 0.478891849517822
0.557130261242469 0.479321122169495
0.557317625890987 0.47954261302948
0.557583992272734 0.479857563972473
0.557966207312832 0.48030948638916
0.558081725175199 0.480446100234985
0.558237015987143 0.480629682540894
0.558346371806975 0.480759024620056
0.558463283748021 0.480897188186646
0.55886041312091 0.481366753578186
0.559127749245504 0.481682777404785
0.559627695033988 0.482273936271667
0.560161942731817 0.482905626296997
0.560550113977335 0.483364462852478
0.56064471598098 0.483476400375366
0.561187855416525 0.484118580818176
0.561357883667537 0.484319567680359
0.56149915639634 0.48448657989502
0.561700620317544 0.484724760055542
0.562076649036155 0.485169410705566
0.562321435791899 0.485458731651306
0.562575952407717 0.485759735107422
0.562827690476184 0.48605740070343
0.563068925996497 0.486342549324036
0.563323080546199 0.486643075942993
0.563628544052499 0.487004160881042
0.563837299318306 0.487251043319702
0.564112973201305 0.487576961517334
0.564388525690407 0.487902760505676
0.564527238955247 0.488066792488098
0.564665879472708 0.48823070526123
0.564906931021583 0.488515615463257
0.56511179054067 0.488757848739624
0.565250132276109 0.488921403884888
0.565433653500705 0.48913836479187
0.565770828803425 0.489537119865417
0.56611902667926 0.489948749542236
0.566314267371786 0.490179538726807
0.566646856277574 0.490572810173035
0.566874001421468 0.490841388702393
0.567292396872424 0.491336107254028
0.5674847123007 0.491563439369202
0.567625196068061 0.491729497909546
0.567925015937329 0.49208402633667
0.568044017870051 0.49222469329834
0.568314213986148 0.492544174194336
0.568808745059385 0.493128895759583
0.569154291233909 0.493537425994873
0.56964707374276 0.494120001792908
0.569823173917434 0.494328260421753
0.569960296962277 0.494490385055542
0.570296763842087 0.494888186454773
0.570753198559119 0.495427846908569
0.571401718682526 0.49619460105896
0.571894998128894 0.496777772903442
0.572309729195465 0.497268199920654
0.572491009393377 0.497482419013977
0.57272909158543 0.497763991355896
0.573025845137504 0.498114824295044
0.573207649270791 0.498329758644104
0.573525561768268 0.498705625534058
0.574020836035351 0.499291181564331
0.574499856035057 0.499857544898987
0.574798807051787 0.500211000442505
0.57526754534547 0.500765204429626
0.575475380347737 0.50101101398468
0.57555593442237 0.501106142997742
0.57580667885581 0.501402616500854
0.57663402576379 0.502380847930908
0.576851167021314 0.502637624740601
0.577220332639983 0.503074049949646
0.578064234334238 0.504071831703186
0.5783241704905 0.504379153251648
0.578585211877538 0.504687786102295
0.578727352522014 0.504855871200562
0.579033874266732 0.505218267440796
0.579293910267031 0.505525708198547
0.579428931730104 0.505685329437256
0.579662810912323 0.505961894989014
0.580169449897462 0.506560802459717
0.580907079521229 0.50743293762207
0.58114759741728 0.507717370986938
0.581753244685478 0.50843346118927
0.58226834726225 0.509042382240295
0.58268317718456 0.509532928466797
0.582893980630297 0.509782075881958
0.58317355302562 0.510112643241882
0.583526323986093 0.510529756546021
0.584060737165802 0.51116156578064
0.584650137767676 0.511858463287354
0.584922618006701 0.512180685997009
0.58514843850676 0.512447595596313
0.585534492023658 0.512904047966003
0.585748003656056 0.513156533241272
0.586079603147093 0.513548493385315
0.586276887675222 0.513781785964966
0.586441011680676 0.513975858688354
0.586917030615002 0.514538645744324
0.587167920366632 0.514835238456726
0.587387050398839 0.515094399452209
0.587944712590598 0.515753746032715
0.588099968768028 0.515937328338623
0.588596313137547 0.516524076461792
0.588937803894109 0.5169278383255
0.589254093234572 0.517301797866821
0.589414458669819 0.517491459846497
0.589573501060884 0.517679452896118
0.589837556743858 0.517991662025452
0.589878120790534 0.518039584159851
0.590626057411799 0.518923878669739
0.590766715306137 0.519090175628662
0.591125797543632 0.519514799118042
0.591522997141437 0.519984364509583
0.591924493612343 0.520459055900574
0.592472361777504 0.521106839179993
0.592662588493603 0.521331787109375
0.592930634151908 0.521648645401001
0.593344499014758 0.522137999534607
0.593523979653444 0.522350192070007
0.59374361871246 0.522609829902649
0.594151955661694 0.52309262752533
0.594292747068858 0.523259162902832
0.594638069272769 0.523667454719543
0.594969809034634 0.524059653282166
0.595362367412953 0.524523735046387
0.595573948105161 0.524773955345154
0.595754649035932 0.524987578392029
0.596099728985623 0.525395512580872
0.596469587803563 0.525832891464233
0.59671589174814 0.526124000549316
0.596858872202874 0.526293158531189
0.596975265365508 0.526430726051331
0.597198154751281 0.526694178581238
0.597408855521403 0.526943325996399
0.597553293214658 0.527114152908325
0.598115459912294 0.527778744697571
0.598662189808941 0.528425216674805
0.598861559151161 0.528660893440247
0.599452688183214 0.529359817504883
0.59971114595367 0.529665350914001
0.600245908502868 0.530297636985779
0.60049589418838 0.530593276023865
0.600819626736519 0.530975937843323
0.600884580616891 0.531052827835083
0.601330585951492 0.531580090522766
0.601565992968793 0.531858444213867
0.60209391100883 0.532482624053955
0.602292097321247 0.532716870307922
0.602459498679383 0.532914876937866
0.602617861199742 0.533102035522461
0.602681328258045 0.533177137374878
0.602973937629078 0.533523082733154
0.603155922539327 0.533738255500793
0.60370412896336 0.534386396408081
0.603955041999599 0.534683108329773
0.604279185558303 0.535066246986389
0.604733691771269 0.535603642463684
0.604983202741724 0.535898685455322
0.605348917296332 0.536331057548523
0.605547798862668 0.536566138267517
0.605904757794096 0.536988258361816
0.606126534803009 0.537250399589539
0.606708115696101 0.537937998771667
0.606913087576186 0.538180470466614
0.607509252709725 0.538885235786438
0.608175661512879 0.539673209190369
0.608367219364729 0.539899706840515
0.60882931629272 0.540446043014526
0.609083926599468 0.540747046470642
0.609212185335692 0.540898680686951
0.609437400370495 0.541164994239807
0.609744942594621 0.541528582572937
0.609791460024475 0.54158353805542
0.610287315888759 0.542169809341431
0.610497068441333 0.542417764663696
0.610664985855146 0.542616367340088
0.611435201310874 0.543527007102966
0.611707658866019 0.543849110603333
0.611896790007181 0.54407274723053
0.612369903838637 0.544632077217102
0.612663245367732 0.544978976249695
0.612883672677376 0.545239567756653
0.613321889494289 0.545757651329041
0.613740993060643 0.546253204345703
0.6140527114333 0.546621680259705
0.614427122775688 0.547064423561096
0.614903698024108 0.547627806663513
0.615385185109234 0.548197150230408
0.615576991327377 0.548423886299133
0.615905498860231 0.54881227016449
0.616171523202778 0.549126863479614
0.61680182008559 0.549872040748596
0.617320770707032 0.550485610961914
0.617642536625117 0.550866007804871
0.617913438517494 0.551186323165894
0.618386554765012 0.551745772361755
0.61864186558502 0.552047610282898
0.619403483345336 0.552948117256165
0.619602486983428 0.553183317184448
0.620014657199607 0.553670644760132
0.620419222147881 0.554149031639099
0.620504878436343 0.554250240325928
0.620720384207495 0.554505109786987
0.621022603913103 0.554862380027771
0.621193128256109 0.555063962936401
0.621481295350312 0.555404663085938
0.621675724278254 0.555634617805481
0.622202323354371 0.556257128715515
0.622455183900837 0.556556105613708
0.623124440226245 0.557347416877747
0.623277358258753 0.557528257369995
0.623497531046348 0.557788491249084
0.624070274912245 0.558465719223022
0.624471258415054 0.558939814567566
0.624610691569076 0.559104681015015
0.624803625888491 0.559332728385925
0.625046823737399 0.559620261192322
0.625217469695403 0.559822082519531
0.625602808803856 0.560277700424194
0.62567417933236 0.560361981391907
0.62596336921097 0.560703992843628
0.626531036312523 0.561375141143799
0.6269005852371 0.561812043190002
0.627185447415256 0.562148809432983
0.627307344186134 0.56229293346405
0.627513523257547 0.562536716461182
0.627734694997731 0.562798261642456
0.627892746001512 0.562985062599182
0.628005724037187 0.563118696212769
0.628385438312652 0.563567638397217
0.628613020216368 0.563836693763733
0.628858964097974 0.564127445220947
0.629307121586894 0.564657330513
0.62942449964218 0.564796090126038
0.629749089368356 0.565179944038391
0.630037695079813 0.565521121025085
0.630636903233118 0.566229581832886
0.630766220584768 0.566382527351379
0.631094986990752 0.566771149635315
0.631345719280688 0.567067623138428
0.631966417805469 0.567801475524902
0.632700505603003 0.568669438362122
0.633137919545141 0.569186568260193
0.633373974482017 0.569465637207031
0.633645794212416 0.56978702545166
0.633906903667274 0.570095777511597
0.634051787405966 0.570267081260681
0.634403524556194 0.570682883262634
0.634476938674641 0.570769667625427
0.634673315270287 0.571001887321472
0.634900325872326 0.571270346641541
0.635346542361033 0.571797847747803
0.635637910006444 0.572142362594604
0.635786687910706 0.572318196296692
0.635916598267247 0.572471857070923
0.63641135607678 0.573056817054749
0.636690250840833 0.573386549949646
0.636998882463852 0.573751449584961
0.63739468047198 0.574219465255737
0.63791183771431 0.574830889701843
0.638089651848253 0.575041055679321
0.638346047865305 0.575344204902649
0.638665176916145 0.575721502304077
0.639493436326156 0.576700806617737
0.639791697486153 0.577053427696228
0.640072137807347 0.577385067939758
0.640447231656291 0.577828526496887
0.640605455817828 0.578015565872192
0.640980810422404 0.57845938205719
0.641187298874483 0.57870352268219
0.641312955058435 0.57885205745697
0.641536451834564 0.579116344451904
0.641746321191409 0.579364418983459
0.6420083826804 0.579674243927002
0.642357352938025 0.580086827278137
0.642663379837783 0.580448746681213
0.64277700460771 0.580583095550537
0.643110501254478 0.580977320671082
0.643215921288147 0.581102013587952
0.643391904748751 0.581310033798218
0.643720969713809 0.581699132919312
0.644184831339013 0.582247614860535
0.644332824768445 0.582422494888306
0.64475385379062 0.58292031288147
0.645162048815722 0.583402991294861
0.6455477077596 0.583858847618103
0.645708509145231 0.584048986434937
0.646086147099071 0.584495544433594
0.646511352770558 0.584998250007629
0.646721432708571 0.585246682167053
0.646834941272404 0.585380792617798
0.64730470916917 0.585936188697815
0.647835874708594 0.586564302444458
0.648145282709891 0.5869300365448
0.648465558782562 0.587308764457703
0.648576966425995 0.587440490722656
0.648809587924403 0.58771550655365
0.649027892451318 0.587973594665527
0.649164316141309 0.58813488483429
0.649382635398956 0.588392972946167
0.649577693653057 0.588623642921448
0.649732831336611 0.588807106018066
0.650166984490577 0.589320421218872
0.650359743722256 0.589548230171204
0.650554795879544 0.589778900146484
0.650746860763904 0.590005993843079
0.650936516408917 0.590230226516724
0.651108820849179 0.590433955192566
0.651482850139742 0.59087610244751
0.651688814264538 0.591119647026062
0.651854417475654 0.591315388679504
0.651957005380028 0.591436743736267
0.652061881748949 0.5915607213974
0.652333599037811 0.591881990432739
0.652544641885359 0.592131495475769
0.653076104279543 0.592759847640991
0.65317696164897 0.592879176139832
0.653479353768322 0.593236684799194
0.653795516903593 0.593610405921936
0.654011646292326 0.593865990638733
0.654498026464865 0.594441056251526
0.654771981129207 0.594764947891235
0.655070907211599 0.595118403434753
0.655195037755019 0.59526515007019
0.655835981758434 0.596022963523865
0.656106500103144 0.596342802047729
0.656331259266191 0.596608519554138
0.656642274385311 0.596976280212402
0.656939837628706 0.597328066825867
0.657194641712733 0.597629308700562
0.657325577528153 0.597784161567688
0.65755506041874 0.598055481910706
0.657939976627432 0.598510503768921
0.658159126735196 0.598769664764404
0.658290405505872 0.598924875259399
0.658744151591319 0.599461317062378
0.659107598863427 0.599891066551208
0.65956274185505 0.600429177284241
0.659687031800444 0.600576162338257
0.659792641280745 0.600700974464417
0.6600207476687 0.60097062587738
0.660529727889984 0.601572513580322
0.660858665223384 0.601961374282837
0.661181324293265 0.602342844009399
0.661534432911061 0.602760314941406
0.66226203747467 0.603620648384094
0.66264901212551 0.60407817363739
0.66273497761521 0.604179739952087
0.663001298902033 0.604494690895081
0.66345955917573 0.605036497116089
0.663850426034961 0.605498552322388
0.663936993020418 0.605600953102112
0.664290896409661 0.606019377708435
0.664602221462545 0.606387495994568
0.664996505799324 0.606853604316711
0.665223608246248 0.607122182846069
0.665555465523991 0.607514500617981
0.665785213634835 0.607786059379578
0.666065695886828 0.608117699623108
0.666301485012105 0.608396530151367
0.666428525392624 0.608546733856201
0.666590915587011 0.608738780021667
0.666957172621045 0.609171748161316
0.66730770924371 0.609586238861084
0.667582013040771 0.609910488128662
0.667957981903766 0.610355019569397
0.668442605721314 0.610928058624268
0.66851718762282 0.611016154289246
0.668798895573511 0.61134922504425
0.669109815486959 0.611716866493225
0.669272442538635 0.611909151077271
0.669919648264021 0.612674355506897
0.670417482834209 0.613263010978699
0.670677062138302 0.613569855690002
0.671027493902076 0.613984227180481
0.671830466276113 0.614933609962463
0.672101270648708 0.615253686904907
0.672335886045576 0.615531086921692
0.672795620022799 0.616074681282043
0.672982407867781 0.616295456886292
0.673425197890541 0.616819024085999
0.673584345749457 0.61700713634491
0.674019624543261 0.61752188205719
0.674234688976351 0.617776155471802
0.674375072424142 0.617942094802856
0.674499427335504 0.618089079856873
0.675067579824118 0.618760824203491
0.675327734553996 0.619068503379822
0.675389488035027 0.619141459465027
0.675599237334882 0.619389414787292
0.675969588952948 0.619827270507812
0.676179027969736 0.620074987411499
0.676569266048977 0.620536327362061
0.676799172599912 0.620808124542236
0.676974772746574 0.621015787124634
0.677481604901864 0.621615052223206
0.677806526298277 0.621999144554138
0.678111945409097 0.622360229492188
0.678390864748811 0.622690081596375
0.678641518139673 0.622986435890198
0.678956464893544 0.623358726501465
0.679243844071725 0.623698592185974
0.679746618653538 0.624292969703674
0.679791304095043 0.624345779418945
0.680121537721034 0.624736309051514
0.680267402224365 0.624908685684204
0.680669966476655 0.62538468837738
0.681032004936074 0.625812649726868
0.681175401275957 0.625982284545898
0.681302831814538 0.626132965087891
0.68175757519659 0.626670598983765
0.682053938876936 0.627020955085754
0.682338131161156 0.627357006072998
0.682617506068856 0.627687335014343
0.682785697898346 0.627886176109314
0.682891345057055 0.628011107444763
0.683192121241261 0.628366708755493
0.683474995942168 0.628701090812683
0.683775002268656 0.629055857658386
0.684250464472156 0.629617929458618
0.684681503890588 0.630127549171448
0.685090255465216 0.630610823631287
0.685300300187001 0.63085925579071
0.685576698044319 0.631186008453369
0.686251782243705 0.631984114646912
0.686673883300229 0.632483243942261
0.686938342255012 0.632795929908752
0.687377406445552 0.633314967155457
0.688399910796232 0.634523987770081
0.688698419830313 0.634876847267151
0.689045760790832 0.635287523269653
0.68949769469837 0.635821938514709
0.689780852382327 0.636156678199768
0.689861838117809 0.636252403259277
0.690134594300642 0.636574864387512
0.690617954919508 0.637146353721619
0.690913267221758 0.637495517730713
0.691172024183923 0.63780152797699
0.691657516707226 0.638375520706177
0.691872945624348 0.638630151748657
0.692141954459063 0.638948202133179
0.692616441557924 0.639509201049805
0.69306116089407 0.640035033226013
0.693419071136873 0.640458226203918
0.693571009188027 0.640637874603271
0.693860959787021 0.64098060131073
0.694116107374028 0.641282320022583
0.694223628250851 0.641409397125244
0.694803886730906 0.642095446586609
0.69533900029188 0.642728209495544
0.695570147142224 0.643001437187195
0.695874754987884 0.643361568450928
0.695971135043587 0.643475532531738
0.696282883468488 0.643844127655029
0.696429917948799 0.644018054008484
0.696513020714333 0.644116282463074
0.696984147973087 0.644673228263855
0.697131519518161 0.644847512245178
0.697280252490978 0.645023345947266
0.697498206969482 0.645281076431274
0.697727124728856 0.645551681518555
0.698067610898566 0.645954251289368
0.698427634598269 0.646379947662354
0.698613773957247 0.646600008010864
0.698868797711689 0.646901488304138
0.699400338684429 0.64752995967865
0.69963138326666 0.6478031873703
0.699763889254527 0.64795982837677
0.700015232989272 0.64825701713562
0.700232702589064 0.648514151573181
0.700366337570288 0.648672103881836
0.700428451994875 0.648745536804199
0.70060402518985 0.648953080177307
0.700945223313553 0.649356484413147
0.701313489669988 0.649791955947876
0.701444321135666 0.649946570396423
0.701623765937111 0.650158762931824
0.701950680640976 0.650545239448547
0.702098167372354 0.65071964263916
0.702366710823893 0.651037216186523
0.702635877491637 0.651355385780334
0.702949921310332 0.651726722717285
0.703564448729998 0.652453303337097
0.703914599840101 0.652867317199707
0.704082415270585 0.65306568145752
0.704435196270363 0.653482794761658
0.704889750650209 0.654020190238953
0.705343384375025 0.654556512832642
0.705870766567654 0.655180096626282
0.70623188803896 0.655607104301453
0.706332390535286 0.655725836753845
0.706900377177297 0.656397461891174
0.707162042622871 0.656706809997559
0.707471637252474 0.657072901725769
0.707804766732592 0.657466769218445
0.708559971994496 0.65835964679718
0.709101241703897 0.658999562263489
0.709299938163187 0.659234523773193
0.70974865687151 0.659765005111694
0.709882182512626 0.65992283821106
0.710026445979585 0.660093426704407
0.710589500820842 0.660759091377258
0.711018283673827 0.661266088485718
0.711254272110636 0.661545157432556
0.711332817199357 0.661638021469116
0.711488296923648 0.661821842193604
0.711571024401542 0.661919593811035
0.71214280851131 0.662595629692078
0.712257392027399 0.662731170654297
0.712587436055412 0.663121342658997
0.712896742982357 0.663487076759338
0.713330219718684 0.663999557495117
0.713631800444386 0.664356112480164
0.714212119497295 0.665042281150818
0.714674553031813 0.665588974952698
0.715115254535038 0.666110038757324
0.715384850931797 0.666428804397583
0.715759306863572 0.666871547698975
0.71630246842045 0.667513728141785
0.716833879331655 0.668141961097717
0.717241382648519 0.668623805046082
0.717370549775884 0.668776512145996
0.717584720126836 0.669029712677002
0.717814209051332 0.66930103302002
0.718161516716272 0.669711709022522
0.718353272109161 0.669938445091248
0.718766040791717 0.670426487922668
0.71927622340222 0.671029686927795
0.719782424721335 0.67162811756134
0.720355610750905 0.672305822372437
0.720735455889594 0.672754883766174
0.721098593086128 0.673184275627136
0.721835663336592 0.674055695533752
0.722085423714237 0.67435097694397
0.722513467705967 0.674857139587402
0.722937662113855 0.675358653068542
0.723189730305968 0.675656676292419
0.723368774509229 0.675868391990662
0.723725510086365 0.676290154457092
0.724272780122965 0.676937222480774
0.724642634838781 0.677374482154846
0.724863397093101 0.677635431289673
0.725162085706431 0.677988648414612
0.725410905040789 0.678282856941223
0.725529819754886 0.678423404693604
0.725763591543981 0.678699851036072
0.726283447468257 0.679314494132996
0.726585100056095 0.679671049118042
0.727211140204738 0.680411219596863
0.727651961994751 0.680932402610779
0.727716982117906 0.681009292602539
0.727913279278253 0.681241393089294
0.728331456708308 0.681735873222351
0.728810406573109 0.682302117347717
0.729201553972307 0.682764530181885
0.729776707888276 0.683444619178772
0.730246366510267 0.6839998960495
0.730705405261749 0.684542536735535
0.730926336177795 0.68480384349823
0.731122613448864 0.685035824775696
0.73122508315502 0.685157060623169
0.731347061256155 0.685301184654236
0.731800445573294 0.685837268829346
0.732116039814725 0.68621039390564
0.732653533750428 0.686845898628235
0.732825340764804 0.687049031257629
0.73332559226571 0.68764054775238
0.733704465800299 0.688088417053223
0.734172041510321 0.688641309738159
0.734699346776063 0.68926465511322
0.73488668261514 0.689486145973206
0.73510287143135 0.689741849899292
0.735456760103649 0.690160155296326
0.735831260028249 0.690603017807007
0.735891610291336 0.690674424171448
0.736146488704557 0.690975666046143
0.736561670878595 0.691466569900513
0.737081797089183 0.692081570625305
0.737293185576855 0.692331433296204
0.737552323959418 0.692637801170349
0.737998492110462 0.693165421485901
0.738181589174632 0.693381905555725
0.738417081196728 0.693660259246826
0.73870874253344 0.694005131721497
0.73902820201753 0.694382786750793
0.739227834457264 0.694618821144104
0.739590978720776 0.695048213005066
0.739933967367087 0.695453763008118
0.740169571852347 0.695732235908508
0.740410959240002 0.696017622947693
0.7406029798928 0.696244716644287
0.740757290398104 0.6964271068573
0.74081976725414 0.696501016616821
0.741327773038687 0.697101712226868
0.741835961806697 0.697702527046204
0.742061831175137 0.697969555854797
0.742359883178534 0.698321938514709
0.742502222923872 0.698490262031555
0.742744014127739 0.698776125907898
0.743063583533974 0.699153900146484
0.74343938921894 0.69959819316864
0.744103683391229 0.70038366317749
0.744412021165199 0.700748205184937
0.744713074813605 0.701104164123535
0.744972527880068 0.701410889625549
0.745349420334442 0.70185649394989
0.745629380786585 0.702187538146973
0.745896511967437 0.702503323554993
0.74620713904378 0.702870607376099
0.746361781537857 0.70305347442627
0.746563279017575 0.703291654586792
0.746663073871492 0.703409671783447
0.746844162183881 0.70362377166748
0.747252861116184 0.70410692691803
0.747480006256175 0.704375624656677
0.747915555998422 0.704890489578247
0.748375859878533 0.705434679985046
0.748740746765593 0.70586621761322
0.749046700577051 0.706227898597717
0.749235269347635 0.706450819969177
0.749288345199536 0.706513524055481
0.749558265096071 0.706832766532898
0.74973568914022 0.707042455673218
0.750086577004663 0.707457423210144
0.750557684661413 0.708014369010925
0.751212588585652 0.708788633346558
0.751545070369849 0.709181785583496
0.751836348518499 0.709526181221008
0.752220896807002 0.709980845451355
0.752378682543878 0.710167288780212
0.752494761490137 0.710304617881775
0.752782808782749 0.710645198822021
0.7530303612004 0.710937857627869
0.753267582117266 0.711218357086182
0.753584178702718 0.711592674255371
0.754127630282914 0.71223509311676
0.754354237224142 0.71250307559967
0.754617285653282 0.712814092636108
0.754984627747882 0.713248372077942
0.755193556808809 0.713495373725891
0.755373935262274 0.713708758354187
0.755566405486517 0.71393620967865
0.756016306156328 0.714468240737915
0.756170462246666 0.714650511741638
0.756455182460265 0.71498715877533
0.75663552191419 0.715200304985046
0.7569268125638 0.715544700622559
0.757253671203668 0.715931177139282
0.757554453912041 0.716286778450012
0.757689480980586 0.716446399688721
0.758163956674551 0.717007398605347
0.758685489334069 0.717624068260193
0.758859099289226 0.717829346656799
0.758991406371523 0.71798574924469
0.759279781871012 0.718326687812805
0.759845301502635 0.718995213508606
0.76012407587021 0.719324946403503
0.760294192481471 0.719526052474976
0.760641872728175 0.719937086105347
0.760990041757304 0.720348715782166
0.761124974350028 0.720508217811584
0.761585243548257 0.721052527427673
0.761883658279893 0.721405267715454
0.762062330243685 0.721616506576538
0.762334272537007 0.721938014030457
0.762680306932692 0.722347140312195
0.762909674882984 0.722618341445923
0.763317331432796 0.723100304603577
0.764036431700951 0.723950505256653
0.764213557943384 0.724159955978394
0.764434065847622 0.724420666694641
0.764643160059961 0.724667906761169
0.764763141375955 0.724809765815735
0.765230696971562 0.725362539291382
0.765458485336482 0.725631833076477
0.765731726891085 0.72595489025116
0.765848967810164 0.726093530654907
0.766059043987201 0.726341962814331
0.76642317602214 0.726772427558899
0.766520696259872 0.726887822151184
0.766946293373206 0.727390885353088
0.767237622308629 0.72773540019989
0.767660427050723 0.728235363960266
0.767966111807271 0.728596687316895
0.768635764632539 0.729388356208801
0.769225318004278 0.730085492134094
0.769310537649837 0.730186223983765
0.769605511326307 0.73053503036499
0.769974914427641 0.730971693992615
0.770125066499443 0.731149315834045
0.77068661934942 0.731813192367554
0.770888710476091 0.732052206993103
0.771250451240768 0.732479810714722
0.771599183569967 0.732892155647278
0.771848827076324 0.733187317848206
0.772094553962036 0.733477830886841
0.772310319415165 0.733732938766479
0.772472418120073 0.733924627304077
0.772648141623538 0.734132409095764
0.772756041003567 0.734259963035583
0.773184233616816 0.734766125679016
0.773728231662001 0.735409379005432
0.774148902031144 0.735906720161438
0.774651806193003 0.736501336097717
0.774814037210257 0.736693143844604
0.775067882672893 0.736993312835693
0.775343098801063 0.737318634986877
0.775495960344307 0.737499356269836
0.775741746305225 0.737789988517761
0.77631350790128 0.738466024398804
0.77669332820097 0.738915085792542
0.776905578258573 0.739166021347046
0.777317743433421 0.739653348922729
0.777490955203143 0.739858031272888
0.777864200135735 0.740299344062805
0.778176174415102 0.740668296813965
0.77920499716738 0.741884589195251
0.779585005395052 0.742334008216858
0.780158053889892 0.743011474609375
0.780459680970941 0.743368029594421
0.780535315166567 0.743457555770874
0.780668094309581 0.743614554405212
0.780913580058867 0.743904709815979
0.78105454508237 0.744071364402771
0.781169078088461 0.744206786155701
0.781826163263846 0.744983792304993
0.782229113883495 0.745460152626038
0.782424388513907 0.745690941810608
0.782715156604019 0.746034741401672
0.783035029652172 0.746412992477417
0.783356911919179 0.746793508529663
0.783973815612876 0.747522950172424
0.784170083401163 0.74775493144989
0.784281805371732 0.747887134552002
0.78454496364958 0.74819815158844
0.784872228794425 0.748585104942322
0.78507997443663 0.748830795288086
0.785281813936475 0.749069333076477
0.785552391426378 0.749389290809631
0.78564861012628 0.749503016471863
0.785992578527186 0.74990975856781
0.786189819769405 0.750142931938171
0.786466987209829 0.750470638275146
0.786843245155911 0.75091552734375
0.787172453231357 0.751304745674133
0.787298035725747 0.751453280448914
0.787577304339769 0.75178337097168
0.788061526935948 0.752355933189392
0.788591201401316 0.752982139587402
0.788809541765875 0.753240346908569
0.789193089289385 0.753693819046021
0.789266546426938 0.753780603408813
0.789954648168579 0.754594206809998
0.790166672303356 0.754844903945923
0.790291156390089 0.754992127418518
0.790901442804592 0.755713582038879
0.791484282206691 0.756402730941772
0.791905345952816 0.756900548934937
0.792088092966473 0.757116675376892
0.792366767467171 0.75744616985321
0.792807810478415 0.757967591285706
0.793109632536419 0.758324384689331
0.793328537370123 0.758583188056946
0.793683039332426 0.759002327919006
0.793935070609187 0.759300351142883
0.794158126398524 0.75956404209137
0.794485477099807 0.759951114654541
0.794801519668359 0.760324835777283
0.795112192491135 0.760692000389099
0.795273611015828 0.760882973670959
0.795410620695149 0.761044859886169
0.795668064137712 0.761349320411682
0.795849869922109 0.761564254760742
0.796163742117111 0.761935353279114
0.796667093293038 0.762530446052551
0.796878947405771 0.762780904769897
0.797394636419288 0.76339066028595
0.797792673656231 0.763861298561096
0.797967801493473 0.764068245887756
0.798242076616877 0.764392614364624
0.798597059990551 0.764812350273132
0.798851990877122 0.765113711357117
0.798997957911868 0.765286326408386
0.799285729824991 0.765626549720764
0.79960054280739 0.765998721122742
0.799720597418141 0.766140699386597
0.800186025982197 0.766690969467163
0.800523120381968 0.767089486122131
0.800811490717118 0.767430424690247
0.801121746979068 0.767797231674194
0.80138719819942 0.768111109733582
0.801561856829459 0.768317580223083
0.801941514178817 0.768766522407532
0.802276830461508 0.769163012504578
0.80270469609134 0.769668817520142
0.80293972090699 0.769946694374084
0.803344330444724 0.770425081253052
0.803555925063017 0.770675301551819
0.80429961284514 0.771554589271545
0.804532879236849 0.771830320358276
0.804834395333333 0.772186875343323
0.804979917614691 0.772358894348145
0.805334441163186 0.772778034210205
0.805417011160416 0.772875666618347
0.805677732687087 0.773183941841125
0.805992889799739 0.773556590080261
0.80641307714091 0.774053335189819
0.806630073900068 0.774309873580933
0.80679553184121 0.774505496025085
0.8069870028775 0.774731874465942
0.807190344404934 0.774972319602966
0.807395217012896 0.775214552879333
0.807723960090489 0.775603175163269
0.808017226168289 0.775949954986572
0.808508079479785 0.776530265808105
0.808816888904449 0.776895403862
0.80895234007286 0.777055501937866
0.809220434409956 0.777372479438782
0.809414750020482 0.777602314949036
0.809983229368286 0.778274416923523
0.810150606123876 0.778472304344177
0.810337477926807 0.778693199157715
0.810480897725806 0.778862833976746
0.811118379682819 0.779616475105286
0.811432051809976 0.779987335205078
0.811965948312876 0.78061854839325
0.81236334421632 0.781088471412659
0.812584053935136 0.781349420547485
0.81276012409831 0.781557559967041
0.81300517316409 0.781847357749939
0.81327525111854 0.782166600227356
0.813577252599652 0.78252375125885
0.813886884885053 0.782889723777771
0.814565658086134 0.783692240715027
0.814856582746568 0.78403627872467
0.815119958543579 0.784347653388977
0.815409584830437 0.784690022468567
0.815715576696315 0.785051941871643
0.816336643741932 0.785786151885986
0.817113020061212 0.786704063415527
0.817449229533105 0.787101626396179
0.81774410306706 0.787450194358826
0.818013328602126 0.787768483161926
0.818283101033318 0.788087487220764
0.818870195050451 0.788781642913818
0.819391804837749 0.789398312568665
0.819683775663998 0.789743542671204
0.820009229139808 0.790128350257874
0.820164383577867 0.790311813354492
0.82029147718279 0.790462017059326
0.820841886283148 0.791112780570984
0.820988683369237 0.79128634929657
0.821173897335099 0.791505336761475
0.821775942088543 0.792217135429382
0.822262600942411 0.792792558670044
0.822461609837028 0.793027758598328
0.822734702149827 0.793350696563721
0.823392751057639 0.794128775596619
0.82357434966713 0.7943434715271
0.823671172927059 0.794457912445068
0.824078696827734 0.794939756393433
0.824241028107873 0.795131683349609
0.824385786054927 0.795302867889404
0.824633046893995 0.795595169067383
0.82475401235115 0.795738220214844
0.825228451763406 0.79629909992218
0.825505876751602 0.796627163887024
0.825924475751679 0.797122120857239
0.826311046442788 0.797579169273376
0.827112034848575 0.798526167869568
0.827471464592345 0.798951029777527
0.827705024839006 0.799227237701416
0.827953446669903 0.799520969390869
0.828166900429954 0.799773335456848
0.828689526627481 0.80039119720459
0.828866998820198 0.800601005554199
0.829186256056047 0.800978541374207
0.829737992319891 0.801630854606628
0.830020754386277 0.801965117454529
0.830552952444628 0.802594423294067
0.830977617341956 0.803096532821655
0.831069365942565 0.803205013275146
0.831538694593836 0.803759932518005
0.831661061664273 0.80390453338623
0.832045667820877 0.804359316825867
0.832420655041461 0.804802536964417
0.832750557074937 0.805192708969116
0.833029792738628 0.805522799491882
0.833484195667469 0.806060075759888
0.833616680941091 0.806216716766357
0.833670498978198 0.806280374526978
0.833834069357735 0.806473731994629
0.834428693736031 0.80717670917511
0.83459092597693 0.807368516921997
0.835031125847205 0.807888984680176
0.835157705476045 0.808038711547852
0.835288764734471 0.808193683624268
0.83550409292346 0.808448195457458
0.836007755679044 0.809043765068054
0.836329540937708 0.809424161911011
0.836747619325139 0.809918522834778
0.837049710211309 0.810275673866272
0.837275140314142 0.810542225837708
0.837788517511867 0.811149120330811
0.838230479216591 0.811671733856201
0.838389706183581 0.811859965324402
0.83874436332839 0.812279343605042
0.839067243101808 0.812661051750183
0.839438960614825 0.813100457191467
0.839636143403582 0.813333630561829
0.840246395862771 0.814055204391479
0.840734597933215 0.814632296562195
0.840954706619247 0.814892649650574
0.841241179606414 0.815231323242188
0.841499129606685 0.815536260604858
0.841831950617655 0.815929770469666
0.842485475464245 0.816702485084534
0.842687447197017 0.816941261291504
0.842963330628291 0.817267417907715
0.843337891411509 0.817710280418396
0.843478367609096 0.81787645816803
0.843720708272227 0.81816291809082
0.844236553688418 0.818772792816162
0.844416338679988 0.818985342979431
0.844663944753753 0.819278120994568
0.844793173150129 0.819430947303772
0.845383821893325 0.82012927532196
0.845600101366873 0.820384979248047
0.845847452245097 0.820677399635315
0.846079045014483 0.820951223373413
0.846451113431274 0.821391105651855
0.846591577821077 0.8215571641922
0.846644016618266 0.821619153022766
0.847083260820182 0.822138547897339
0.847531211995424 0.822668194770813
0.847814401611853 0.823002934455872
0.848074488067434 0.823310494422913
0.848363874268262 0.823652625083923
0.848538227614147 0.823858737945557
0.848960818637777 0.824358344078064
0.84934497316138 0.824812531471252
0.849650643909077 0.82517397403717
0.850142153524226 0.82575511932373
0.850636658780427 0.826339840888977
0.850801383784457 0.826534509658813
0.851237318710727 0.827049970626831
0.851452150614632 0.827304005622864
0.851821186399341 0.82774031162262
0.852014813016744 0.827969193458557
0.852625540316674 0.828691244125366
0.85274284244405 0.828830003738403
0.853032142917502 0.829172015190125
0.85336037483129 0.829560160636902
0.853588029684771 0.829829216003418
0.853990073866149 0.830304622650146
0.854156060284857 0.830500841140747
0.854306748268014 0.830679059028625
0.854492945682556 0.830899119377136
0.855208488166909 0.831745147705078
0.855417308543472 0.831992030143738
0.855951764277553 0.832623958587646
0.856219231055051 0.832940220832825
0.856496418356976 0.8332679271698
0.85685689257067 0.833694100379944
0.857534409197402 0.834495186805725
0.857819296399798 0.834831953048706
0.857972058872205 0.835012555122375
0.858154646992802 0.835228443145752
0.858467181953876 0.835597991943359
0.858779680008088 0.835967421531677
0.859069431347946 0.836310029029846
0.859181285021033 0.836442232131958
0.859497559351034 0.836816191673279
0.859780158901266 0.83715033531189
0.859948768184473 0.837349653244019
0.860353481013644 0.837828159332275
0.860482165009657 0.837980270385742
0.860800770746063 0.838356971740723
0.861377026289331 0.839038372039795
0.861705326551943 0.839426517486572
0.861839440575664 0.839585065841675
0.862115798853771 0.839911818504333
0.862456352189702 0.840314507484436
0.862627217935547 0.840516448020935
0.862879705824431 0.84081494808197
0.863172189969085 0.841160774230957
0.86347333205558 0.841516852378845
0.863767268743162 0.841864347457886
0.863995879633124 0.842134594917297
0.864629929631642 0.842884302139282
0.865034038980394 0.843362092971802
0.865237289534233 0.843602418899536
0.865454181275951 0.84385883808136
0.865608992699466 0.84404182434082
0.865894699753629 0.844379663467407
0.866113857988862 0.844638824462891
0.86652392623349 0.845123648643494
0.86672046545797 0.845355987548828
0.867174423508932 0.845892667770386
0.867531902532167 0.846315383911133
0.868066674907916 0.84694766998291
0.868482422572241 0.847439169883728
0.868639343416065 0.847624659538269
0.868699555787953 0.84769594669342
0.868803804918356 0.847819209098816
0.869125255915944 0.848199248313904
0.869308781247894 0.848416209220886
0.869387557517701 0.848509430885315
0.869678643052051 0.848853468894958
0.870207478071121 0.849478840827942
0.870610367647998 0.849955081939697
0.870843501366784 0.850230693817139
0.871161486502279 0.850606679916382
0.871582442941638 0.851104378700256
0.872243227059293 0.851885676383972
0.872383097689211 0.852051019668579
0.872542095389307 0.852239012718201
0.873030155105408 0.852816104888916
0.873273930794525 0.85310423374176
0.873651669751501 0.853550910949707
0.873768654840874 0.853689193725586
0.873983183929515 0.85394287109375
0.874188329325623 0.854185461997986
0.874471546344746 0.854520201683044
0.874696726485578 0.854786515235901
0.874846944495521 0.854964137077332
0.87519287659757 0.855373024940491
0.875703545791992 0.855976939201355
0.87607019966992 0.856410384178162
0.876220300730908 0.856587767601013
0.876350865604984 0.856742262840271
0.876729980939032 0.857190489768982
0.876922985301358 0.857418656349182
0.877259846674629 0.857816934585571
0.877424784182161 0.858011841773987
0.877681263189629 0.858315110206604
0.877912420476101 0.858588457107544
0.878255433860603 0.858994007110596
0.878479527693775 0.859259009361267
0.878806975767099 0.859646081924438
0.879063554747272 0.859949469566345
0.879222132195618 0.860136985778809
0.879500883975711 0.860466599464417
0.880032914668986 0.861095547676086
0.88011524144793 0.861192941665649
0.880247646911164 0.86134946346283
0.880453792080954 0.861593127250671
0.880572849833098 0.861733913421631
0.880860050661482 0.862073540687561
0.881152971675841 0.862419843673706
0.881430063920427 0.862747430801392
0.881642530132787 0.862998604774475
0.882000260937607 0.863421559333801
0.882156902253652 0.863606810569763
0.882460406491829 0.863965630531311
0.882559858921223 0.864083170890808
0.88284697239007 0.864422678947449
0.883452439284866 0.865138530731201
0.883712911578255 0.865446448326111
0.883957341180062 0.865735411643982
0.884247173549989 0.86607825756073
0.884620504651619 0.866519570350647
0.884808926378001 0.866742372512817
0.885207702951729 0.867213845252991
0.885379286635998 0.867416739463806
0.88561410470507 0.86769425868988
0.885843715069835 0.867965817451477
0.886030748966843 0.868186950683594
0.886273036420048 0.868473410606384
0.886450410790454 0.868683099746704
0.887060496394371 0.869404435157776
0.887306596761246 0.869695425033569
0.887477681324203 0.869897723197937
0.887551669476697 0.869985103607178
0.887731906113687 0.870198249816895
0.887992165208882 0.870505928993225
0.888166382755237 0.870711922645569
0.88838007483729 0.870964646339417
0.88869102438135 0.871332287788391
0.889231257742578 0.871971011161804
0.889417557489293 0.872191190719604
0.889786189343659 0.872627019882202
0.890065040907159 0.8729567527771
0.890360251481066 0.873305797576904
0.890457943960081 0.873421311378479
0.890859222620784 0.873895764350891
0.89103358567806 0.874101877212524
0.891328172370368 0.874450206756592
0.891786004065373 0.874991536140442
0.892284493265606 0.875580906867981
0.892489167405579 0.875822901725769
0.892914823077925 0.876326084136963
0.89316524453365 0.876622200012207
0.893345190825353 0.876834988594055
0.893646968334073 0.877191662788391
0.894176461798157 0.877817749977112
0.894389954282829 0.87807023525238
0.894621378772414 0.878343820571899
0.895234307811305 0.879068493843079
0.895620016084152 0.8795245885849
0.895971242367373 0.879939794540405
0.896390134069078 0.880435109138489
0.896599127368972 0.880682110786438
0.896822999817414 0.880946755409241
0.896992000871707 0.881146669387817
0.897202554640327 0.881395578384399
0.897382126204986 0.881607890129089
0.897629907524899 0.881900906562805
0.897904197146849 0.882225155830383
0.898339209335947 0.882739424705505
0.898490423823022 0.882918238639832
0.898659391837018 0.883118033409119
0.898800499769029 0.88328492641449
0.899345505837328 0.883929252624512
0.899669231619494 0.884312033653259
0.899831534484427 0.884503841400146
0.900096434896678 0.884817123413086
0.900295811228983 0.885052800178528
0.90063126181212 0.885449409484863
0.900775834273352 0.885620355606079
0.900928787075232 0.885801196098328
0.901151366329622 0.886064410209656
0.901474822211868 0.886446833610535
0.901587963531198 0.886580586433411
0.901880756733076 0.886926770210266
0.90227751395021 0.887395739555359
0.90255816946384 0.887727618217468
0.902660297831291 0.887848377227783
0.903021364012221 0.888275265693665
0.903219303044872 0.888509392738342
0.903599685138493 0.888959050178528
0.90388807312117 0.889299988746643
0.904161652076139 0.889623522758484
0.904441360506974 0.889954209327698
0.904543745502777 0.890075206756592
0.90470857355283 0.890270113945007
0.904890718262118 0.890485405921936
0.905177982959861 0.890825152397156
0.905415950692692 0.891106486320496
0.905715362733877 0.891460537910461
0.905957281149217 0.891746520996094
0.906061295353703 0.891869425773621
0.906614359626521 0.892523407936096
0.907186195046539 0.893199443817139
0.907570054940813 0.893653273582458
0.90798036485584 0.89413845539093
0.908303562111326 0.89452052116394
0.90862252803544 0.894897699356079
0.908732672139389 0.895027875900269
0.908819719082707 0.895130753517151
0.909318808024135 0.895720839500427
0.90950396141477 0.895939826965332
0.909615223066018 0.896071314811707
0.91009501816675 0.896638631820679
0.910500964897169 0.89711856842041
0.911117122390537 0.897847056388855
0.911349978326018 0.898122429847717
0.911546123226144 0.898354291915894
0.911888857754993 0.898759484291077
0.911951681677411 0.898833751678467
0.912430774419478 0.899400234222412
0.912632448749285 0.899638652801514
0.913033017728108 0.900112271308899
0.913453994076605 0.900609970092773
0.913706767282324 0.900908827781677
0.914186429811093 0.90147602558136
0.914894879682202 0.902313590049744
0.915246974544495 0.902729868888855
0.915319738446144 0.902815937995911
0.915472433511881 0.902996420860291
0.915731537900565 0.903302788734436
0.916197179224393 0.903853297233582
0.916659641721338 0.904400110244751
0.917047792757407 0.904859066009521
0.917159709666077 0.904991269111633
0.917449962498676 0.90533447265625
0.91754090667359 0.905441999435425
0.917648858958184 0.905569672584534
0.918010563991339 0.905997276306152
0.918266216052224 0.906299591064453
0.918612957581703 0.906709551811218
0.918779433274811 0.906906366348267
0.919010907723195 0.907180070877075
0.919470932371435 0.907724022865295
0.919675853057425 0.907966256141663
0.919943431769241 0.90828263759613
0.920683533731279 0.909157633781433
0.920947217407515 0.909469366073608
0.921292100991423 0.909877181053162
0.921720972770356 0.910384297370911
0.922032410084592 0.910752415657043
0.922287677682052 0.911054253578186
0.922603674578081 0.911427855491638
0.922874647246929 0.911748290061951
0.923131397183392 0.912051796913147
0.92349631250689 0.912483215332031
0.92378312211928 0.912822365760803
0.924160774971308 0.91326892375946
0.924502653929893 0.913673043251038
0.924605546602841 0.913794636726379
0.924811793872514 0.9140385389328
0.925011374712251 0.914274573326111
0.925359155011481 0.914685726165771
0.925558423207913 0.914921283721924
0.925985024733315 0.915425658226013
0.926242760586273 0.915730357170105
0.926493571747485 0.916026949882507
0.926625848260815 0.916183352470398
0.926920842100148 0.916532158851624
0.927435129404323 0.917140126228333
0.927854432456608 0.917635917663574
0.928467490411704 0.918360829353333
0.928707476332892 0.918644547462463
0.928979291787488 0.918965935707092
0.929173260476028 0.919195294380188
0.929562655871127 0.919655680656433
0.929750034075859 0.919877171516418
0.930108693015043 0.920301198959351
0.930334725764915 0.920568346977234
0.930524185249678 0.920792460441589
0.930762688952073 0.921074390411377
0.930855749173759 0.921184420585632
0.931216993842932 0.921611547470093
0.931834213383901 0.922341227531433
0.932506879218472 0.923136591911316
0.93258393169153 0.923227667808533
0.932736750145628 0.923408389091492
0.932860509317899 0.92355477809906
0.933321406045621 0.924099683761597
0.933706353232886 0.924554705619812
0.933961832864815 0.924856781959534
0.934285319955852 0.925239205360413
0.934642919481195 0.925662159919739
0.934811541910816 0.925861477851868
0.935019138909311 0.926106929779053
0.935539739889114 0.926722407341003
0.936130777893462 0.92742121219635
0.936262337471139 0.927576780319214
0.93657511257919 0.9279465675354
0.937249267416276 0.928743720054626
0.937681505543766 0.929254651069641
0.938029812988951 0.929666519165039
0.938117144956642 0.92976975440979
0.93833009934673 0.930021524429321
0.938537844210414 0.930267214775085
0.939004021800372 0.930818319320679
0.939642816214938 0.931573510169983
0.939977973873289 0.93196976184845
0.940207049468396 0.932240724563599
0.940549150523045 0.932645201683044
0.940716576005052 0.932843089103699
0.940911945522958 0.933074116706848
0.941154397936019 0.933360695838928
0.941685030448806 0.933988094329834
0.941923090467369 0.934269547462463
0.942114019907399 0.934495329856873
0.942840145979123 0.935353875160217
0.943056056268136 0.935609102249146
0.943257785542698 0.935847640037537
0.943447835779315 0.93607234954834
0.943859668630689 0.936559319496155
0.944090576165646 0.936832308769226
0.944410890302068 0.937210917472839
0.94470771296997 0.937561869621277
0.944921249087508 0.937814354896545
0.945172846752376 0.938111901283264
0.945689878391473 0.938723206520081
0.946121533991254 0.939233422279358
0.946278655218018 0.939419269561768
0.946796812704771 0.940031886100769
0.946938024699816 0.94019877910614
0.947550039781072 0.940922379493713
0.94765819589003 0.941050291061401
0.948083744622776 0.941553473472595
0.948284746592706 0.941791176795959
0.948644803811456 0.942216753959656
0.948945301876168 0.942572116851807
0.949407598524807 0.943118691444397
0.949929936958833 0.94373619556427
0.950152148521153 0.94399893283844
0.950603156346614 0.94453227519989
0.950941694778365 0.944932460784912
0.951231550141193 0.945275187492371
0.951425589236041 0.945504546165466
0.951748688574241 0.945886611938477
0.952009063125245 0.946194410324097
0.952190618471141 0.946409106254578
0.952444695159983 0.946709513664246
0.953060097852711 0.947437167167664
0.953447764286961 0.947895407676697
0.953616773928 0.948095202445984
0.95390539538731 0.948436498641968
0.954065096957732 0.948625326156616
0.954321061290927 0.948927998542786
0.954652033268411 0.949319243431091
0.954902323325114 0.949615120887756
0.955027062173655 0.94976270198822
0.955074810451383 0.949819207191467
0.95525745628058 0.950035095214844
0.955475313814226 0.950292706489563
0.956269103676341 0.951231122016907
0.956518844447195 0.951526522636414
0.956672921123192 0.951708674430847
0.956800851303712 0.951859831809998
0.957009634121646 0.952106714248657
0.957512377664302 0.952701210975647
0.957821799113866 0.953066945075989
0.958241095740248 0.95356273651123
0.958415853381656 0.953769326210022
0.958724654992588 0.954134345054626
0.958995255114606 0.954454302787781
0.959314773009579 0.954832196235657
0.959736872883008 0.955331206321716
0.960215510880806 0.955897092819214
0.960598793096464 0.956350207328796
0.961108567024788 0.956952929496765
0.961444300129048 0.957349896430969
0.96152899318249 0.957450032234192
0.961709542562616 0.957663416862488
0.962060572173922 0.958078503608704
0.962224031365136 0.958271861076355
0.962458578445012 0.95854914188385
0.962532674547102 0.95863664150238
0.962791901458913 0.958943247795105
0.963004674686537 0.959194779396057
0.963504525725152 0.95978581905365
0.964021355229432 0.960396885871887
0.964315286957946 0.960744380950928
0.964911799465948 0.96144962310791
0.965410000632375 0.962038636207581
0.965571131355527 0.962229132652283
0.965777365838847 0.962473034858704
0.966055076435549 0.962801337242126
0.966257044361928 0.963040113449097
0.966594680959229 0.963439345359802
0.967137826401343 0.964081406593323
0.967554243728388 0.964573740959167
0.967913660122144 0.964998841285706
0.968158632397389 0.965288400650024
0.968483812390895 0.965672850608826
0.968677872746369 0.965902328491211
0.969052632476657 0.966345429420471
0.969611496416292 0.967006087303162
0.969987514001227 0.967450737953186
0.970453983972442 0.968002200126648
0.971012725537228 0.968662858009338
0.971425947948327 0.969151377677917
0.971700236417278 0.969475746154785
0.971894425292311 0.96970522403717
0.972374671198716 0.97027313709259
0.972773858917826 0.970745086669922
0.97311206202644 0.971145033836365
0.973551111361159 0.971664071083069
0.973839062958539 0.972004532814026
0.974304021031578 0.972554206848145
0.974458374690916 0.972736716270447
0.974944945865156 0.973312020301819
0.975075362169726 0.973466277122498
0.975435094742289 0.973891615867615
0.975674806507687 0.974174857139587
0.976031662351336 0.974596858024597
0.976157995273608 0.974746227264404
0.976645899510416 0.975323081016541
0.976979373733523 0.975717425346375
0.977311011109578 0.976109385490417
0.977568198405889 0.976413607597351
0.977946915259005 0.976861357688904
0.97814624849691 0.977096915245056
0.978586359709698 0.977617383003235
0.97892634953569 0.9780193567276
0.979083187602045 0.978204727172852
0.979260098615584 0.978413939476013
0.979692574147034 0.978925228118896
0.980193405555939 0.979517340660095
0.980373953507306 0.979730844497681
0.980748773575459 0.980173945426941
0.981008439049016 0.980481028556824
0.981274885778207 0.980795979499817
0.981604416727941 0.981185674667358
0.982080717997009 0.981748700141907
0.982477590270048 0.982217907905579
0.982845941727557 0.982653498649597
0.983037767605049 0.982880234718323
0.983325161902934 0.983220100402832
0.983550733087421 0.983486771583557
0.984095274325202 0.984130620956421
0.984429957716298 0.98452627658844
0.984952347413243 0.985144019126892
0.985416046292477 0.985692143440247
0.985771927485774 0.986112952232361
0.986012256214355 0.98639714717865
0.986197025679139 0.986615538597107
0.986439509802078 0.986902236938477
0.986928081780419 0.98747992515564
0.987249301916257 0.987859725952148
0.987452012658933 0.988099336624146
0.987652108800206 0.988335967063904
0.987918772646736 0.988651156425476
0.988027830528526 0.98878014087677
0.988315408423227 0.989120125770569
0.988678008314545 0.989548802375793
0.989056554677479 0.989996433258057
0.989246417939848 0.990220904350281
0.989636800414939 0.990682482719421
0.989899360541353 0.990992903709412
0.990153761149184 0.991293787956238
0.990324381912353 0.991495490074158
0.99050846686363 0.991713166236877
0.990752263108145 0.992001295089722
0.9909385941692 0.992221713066101
0.991433758152441 0.992807030677795
0.991604049910133 0.993008494377136
0.991739096694095 0.993167996406555
0.992047983967932 0.993533253669739
0.992332113378176 0.993869185447693
0.992652205682245 0.994247674942017
0.992750914265664 0.994364380836487
0.992952983334786 0.994603276252747
0.993482236123876 0.995229005813599
0.99370153431829 0.995488286018372
0.993874087391115 0.995692372322083
0.994267809379169 0.996157765388489
0.994415163684354 0.996332049369812
0.994683681411028 0.996649503707886
0.995380514921854 0.997473359107971
0.995494663631091 0.997608304023743
0.995792508022606 0.997960448265076
0.995953576368191 0.998150944709778
0.996333703662589 0.998600363731384
0.996533262303141 0.998836398124695
0.996731196949652 0.999070286750793
0.996875600131196 0.99924111366272
0.997478302491532 0.999953627586365
0.997665197150235 1.00017464160919
0.997888601186181 1.00043880939484
0.998180427777861 1.0007838010788
0.998505110539644 1.00116765499115
0.998709586375383 1.00140941143036
0.998962163536189 1.00170803070068
0.999504387261694 1.00234913825989
0.999920184400524 1.00284075737
};
\addlegendentry{Max-Min}
\addplot [semithick, color1]
table {%
5.92991222648775e-05 -1.01164054870605
0.000427417396522523 -1.01138210296631
0.000596256428608388 -1.0112636089325
0.000841535986028652 -1.0110912322998
0.00135067634861274 -1.01073336601257
0.00150984209888072 -1.01062142848969
0.00193698946887133 -1.01032102108002
0.00216398318538102 -1.01016116142273
0.00246885314110845 -1.00994658470154
0.00277313495050313 -1.00973224639893
0.00292210827371708 -1.00962734222412
0.0032234088732056 -1.00941503047943
0.00357298728446076 -1.00916862487793
0.00383946096747667 -1.0089807510376
0.00433181373937686 -1.00863337516785
0.00472439692501436 -1.00835621356964
0.00515407654582645 -1.00805258750916
0.00533972686201678 -1.00792145729065
0.00566333366105853 -1.007692694664
0.00585281683367411 -1.00755870342255
0.00626643956085837 -1.00726628303528
0.00663338456637341 -1.00700640678406
0.00693924064615981 -1.00678992271423
0.00713431277853682 -1.00665175914764
0.00764946713862868 -1.00628674030304
0.00781660258593342 -1.00616836547852
0.00806235331802274 -1.0059939622879
0.00826461263066203 -1.00585055351257
0.00843543958019433 -1.00572943687439
0.00869331212152635 -1.00554633140564
0.00893675491734292 -1.00537359714508
0.00929167131402353 -1.00512146949768
0.00960893644471461 -1.00489616394043
0.00996726354586741 -1.00464141368866
0.0102085488340112 -1.004469871521
0.0107126942250906 -1.00411128997803
0.0112029727593461 -1.00376236438751
0.0113890920945618 -1.00362980365753
0.0114940931421106 -1.00355505943298
0.0120545835406669 -1.0031555891037
0.0123989045422342 -1.00291013717651
0.0126496852749022 -1.00273132324219
0.0132638733082021 -1.00229299068451
0.0136007014471357 -1.0020524263382
0.0139325630026541 -1.00181543827057
0.0141233417514381 -1.00167906284332
0.0144869473139314 -1.0014191865921
0.0150831381925459 -1.00099277496338
0.0153554584033461 -1.00079774856567
0.0157595394348479 -1.00050842761993
0.0158745815014022 -1.00042617321014
0.0161572792978184 -1.0002236366272
0.0164328651634248 -1.00002610683441
0.0168447988021527 -0.999730825424194
0.01731460263439 -0.999393820762634
0.0177681163704918 -0.999068260192871
0.0182827446996091 -0.998698711395264
0.0186862134431581 -0.998408675193787
0.0188084765367693 -0.998320817947388
0.0190781629664507 -0.998126983642578
0.0196153319451611 -0.997740507125854
0.0203846276685347 -0.997186541557312
0.0206504109856507 -0.996995210647583
0.0210016270158371 -0.996742010116577
0.0212762210320564 -0.996544122695923
0.0216951526019747 -0.996241927146912
0.0221713869645784 -0.995898127555847
0.0224939853138342 -0.995665192604065
0.0228312881513597 -0.995421528816223
0.0233796139138001 -0.995025277137756
0.0235673784907073 -0.994889497756958
0.0236408847981081 -0.994836330413818
0.0237492570021859 -0.994757890701294
0.0241822247354505 -0.994444608688354
0.0243176090859127 -0.994346618652344
0.0246626225858421 -0.994096875190735
0.0249204240352644 -0.993910074234009
0.0252468145781399 -0.99367356300354
0.0257398674410403 -0.993316173553467
0.0259962535785814 -0.993130207061768
0.0261994939224195 -0.992982625961304
0.0265640127786636 -0.99271821975708
0.0268128310811635 -0.992537498474121
0.0271207753492428 -0.992313861846924
0.0274016140702291 -0.992109894752502
0.0277313619309696 -0.991870164871216
0.0278517045781963 -0.991782665252686
0.0281139002736567 -0.991592049598694
0.0284660067185469 -0.991335868835449
0.0285835371975617 -0.991250514984131
0.0289596600588401 -0.990976572036743
0.0290489085107175 -0.990911602973938
0.0293714324123941 -0.990676641464233
0.0295179504436551 -0.990569949150085
0.0299167017035858 -0.990279316902161
0.0302006225973825 -0.9900723695755
0.0305550673396743 -0.989813804626465
0.0307301604395298 -0.989686012268066
0.031600690188203 -0.989050626754761
0.0323462101846187 -0.988505721092224
0.0325289942202655 -0.988372087478638
0.0326533961667954 -0.98828113079071
0.0329345424950608 -0.988075494766235
0.033087658272916 -0.987963438034058
0.0334953960042925 -0.987664937973022
0.0336140946622417 -0.98757803440094
0.0338873679164762 -0.987377822399139
0.0341467985860483 -0.987187743186951
0.0345859866841748 -0.986865937709808
0.0349888084778532 -0.986570477485657
0.0351720009704232 -0.986436069011688
0.0353263408274566 -0.98632287979126
0.0355868714017427 -0.98613166809082
0.035658064390412 -0.986079335212708
0.0359575200961954 -0.985859453678131
0.0361336361187788 -0.985730111598969
0.0363837082711912 -0.985546410083771
0.0366104725802177 -0.985379755496979
0.036795818589889 -0.985243558883667
0.0370320450446768 -0.985069811344147
0.0372791156690626 -0.984888136386871
0.0376395440896525 -0.984622836112976
0.0380797174074268 -0.984298944473267
0.0383106748719203 -0.984128832817078
0.0386808172841326 -0.98385614156723
0.0390123110920225 -0.983611941337585
0.039262841833877 -0.983427166938782
0.0394541064267573 -0.983286023139954
0.0397029366361352 -0.983102560043335
0.0399335311566091 -0.982932388782501
0.0401536461020335 -0.982769966125488
0.0405864626943675 -0.982450366020203
0.0410981046050771 -0.982072353363037
0.0412853682069668 -0.981933891773224
0.0415114554256528 -0.981766819953918
0.0419846054658605 -0.981416881084442
0.0422746450789089 -0.981202244758606
0.0425870148298106 -0.980970978736877
0.0431667822840948 -0.98054164648056
0.0433466188377279 -0.980408310890198
0.0437991863989857 -0.980072855949402
0.0439721202921771 -0.979944586753845
0.0443477012920482 -0.979665994644165
0.044579302063449 -0.979494214057922
0.0451561806958586 -0.979065895080566
0.0453568256442072 -0.978916823863983
0.0455986620969064 -0.978737235069275
0.0457408957488528 -0.978631496429443
0.046460108649525 -0.978096663951874
0.0468052311689275 -0.977839946746826
0.0474240319765038 -0.977379262447357
0.0478318089693648 -0.977075517177582
0.0482371254530767 -0.97677344083786
0.0484670454548563 -0.976602077484131
0.0487599376026491 -0.976383566856384
0.0492952744382876 -0.9759840965271
0.0495442886121139 -0.975798189640045
0.0496672877440354 -0.975706398487091
0.0505206761466147 -0.975068807601929
0.0507003434566741 -0.97493451833725
0.050972107571848 -0.974731266498566
0.0516498129280242 -0.974224209785461
0.0518117674221101 -0.974102973937988
0.0521534371029334 -0.973847091197968
0.0524324078989499 -0.97363817691803
0.0528828742979554 -0.973300516605377
0.0530430068684858 -0.973180413246155
0.0534630708387941 -0.972865462303162
0.0538404338604124 -0.972582340240479
0.0540987852764143 -0.972388327121735
0.0545935581615986 -0.97201681137085
0.0548609467378022 -0.971815884113312
0.0550826454004374 -0.971649289131165
0.0555177879966728 -0.971322178840637
0.0556948640082665 -0.971188962459564
0.0563169756107841 -0.970720887184143
0.0565129727090034 -0.970573306083679
0.0568459321823178 -0.970322608947754
0.05734498972636 -0.969946503639221
0.0575379529017803 -0.969801187515259
0.0576934971112473 -0.969683885574341
0.0581384236687581 -0.969348311424255
0.0583736024635508 -0.969170928001404
0.0586625484521416 -0.968952894210815
0.0588238561004286 -0.968831121921539
0.0589477772075162 -0.968737483024597
0.0590525635167276 -0.96865838766098
0.059250710300166 -0.968508720397949
0.0595736187458868 -0.968264818191528
0.0599613510962653 -0.967971742153168
0.0602618512779411 -0.967744469642639
0.0606567552150812 -0.967445731163025
0.0608303944410764 -0.96731436252594
0.0610277947151615 -0.967164993286133
0.0612165733823132 -0.967022061347961
0.0615126303452467 -0.966797947883606
0.0617802752775271 -0.96659517288208
0.0620377515699465 -0.966400027275085
0.0629184886590697 -0.965732216835022
0.0631420951478221 -0.965562582015991
0.0638974830697185 -0.964989066123962
0.0646099050070542 -0.964447736740112
0.0649235224750279 -0.964209318161011
0.0657247854185276 -0.963599741458893
0.0660747022882686 -0.963333368301392
0.0664118128348211 -0.963076591491699
0.0667436160162124 -0.962823748588562
0.0670184171427001 -0.962614417076111
0.0672312070464449 -0.962452113628387
0.0677971229667225 -0.962020397186279
0.0679836195847439 -0.961878061294556
0.0682223852699531 -0.961695909500122
0.0684956460397432 -0.961487233638763
0.0689145435703589 -0.961167335510254
0.0697338035460148 -0.960541069507599
0.0699385456344241 -0.960384428501129
0.0701748809056438 -0.960203647613525
0.0704178265747282 -0.960017800331116
0.0706409695819807 -0.959846913814545
0.0708452287244881 -0.959690570831299
0.070994369623273 -0.95957624912262
0.0712505852150769 -0.959380149841309
0.0714554066733391 -0.95922315120697
0.0716966213637692 -0.959038257598877
0.0718713663632851 -0.958904385566711
0.0720693943258742 -0.958752512931824
0.0722244338442259 -0.958633601665497
0.0724064872660135 -0.958494007587433
0.0727439335238361 -0.958235085010529
0.0729927306197685 -0.958044111728668
0.0733066769748222 -0.957803010940552
0.0736350533069925 -0.957550883293152
0.0738980548842072 -0.957348763942719
0.07427998567141 -0.9570552110672
0.0747236575353545 -0.956713914871216
0.074861482391528 -0.956608057022095
0.0750122301607321 -0.956491947174072
0.0757996684849581 -0.955885887145996
0.0758783532437507 -0.955825209617615
0.0769416624384079 -0.955005764961243
0.0770674594808705 -0.954908788204193
0.0772635476676474 -0.954757452011108
0.0775563673408668 -0.95453155040741
0.0780856753410011 -0.954122960567474
0.0784076394586458 -0.953874289989471
0.0787214334289342 -0.95363187789917
0.0788571341944168 -0.953526973724365
0.0789904642989255 -0.953423917293549
0.0791501807899457 -0.953300416469574
0.0796551900145179 -0.952909886837006
0.0799429909330442 -0.95268726348877
0.0800933903521887 -0.952570915222168
0.0804458337271116 -0.952298045158386
0.0806060606157376 -0.952173948287964
0.080741201998023 -0.952069282531738
0.0812059801889529 -0.951709151268005
0.0814808958756617 -0.951496124267578
0.0818420851872431 -0.951216101646423
0.0819464106350768 -0.951135158538818
0.0825565850860015 -0.950661718845367
0.0827491830236949 -0.950512170791626
0.0829232683056218 -0.950376987457275
0.0832445814540219 -0.950127482414246
0.0835170601310251 -0.949915885925293
0.0838790030055471 -0.949634552001953
0.0841675498146677 -0.949410200119019
0.08441533244236 -0.94921749830246
0.0844899682792978 -0.949159443378448
0.0847432753091281 -0.948962330818176
0.0849910381330268 -0.948769569396973
0.0851306063746513 -0.948660969734192
0.0857068519190672 -0.948212146759033
0.0859576263385428 -0.948016881942749
0.0862477627780933 -0.947790741920471
0.0863908384661265 -0.947679162025452
0.0866165002457482 -0.947503268718719
0.0869332976315832 -0.947256207466125
0.0875162696527297 -0.9468013048172
0.0883185504563827 -0.946174740791321
0.0885313094303843 -0.946008563041687
0.0887184060729378 -0.945862293243408
0.0889315239922611 -0.945695698261261
0.0891083620630292 -0.945557475090027
0.0894921061740256 -0.945257306098938
0.0896386096790125 -0.94514262676239
0.0899452067896059 -0.944902777671814
0.0902155370875781 -0.944691121578217
0.0905899183164764 -0.944397985935211
0.0907800158847992 -0.944249033927917
0.0914687331846055 -0.943709254264832
0.0919186018224426 -0.943356394767761
0.0920638255372561 -0.94324254989624
0.0923805607535042 -0.942993938922882
0.0928284835901828 -0.942642331123352
0.0935858578563817 -0.942047357559204
0.0939345833464561 -0.941773176193237
0.0943698511958995 -0.941430926322937
0.0946178831048387 -0.941235780715942
0.0947688451522317 -0.94111692905426
0.0949811945517807 -0.94094979763031
0.0952071436909431 -0.9407719373703
0.0955942125209072 -0.940467119216919
0.096143286394253 -0.940034508705139
0.096278538230676 -0.939927875995636
0.0966922249391782 -0.93960165977478
0.0969481195232316 -0.939399898052216
0.0975842211842802 -0.938897848129272
0.0977817934870683 -0.93874180316925
0.0979556942732593 -0.938604533672333
0.0984140785078402 -0.938242435455322
0.0986027766201472 -0.938093364238739
0.0988585222092901 -0.937891185283661
0.0991162857055947 -0.937687337398529
0.0996867518073113 -0.937236070632935
0.0999238242174552 -0.937048435211182
0.100081759587026 -0.936923444271088
0.100277838314452 -0.936768174171448
0.100571282404985 -0.936535835266113
0.101010776409756 -0.936187624931335
0.101332915611629 -0.935932278633118
0.101651303542928 -0.935679793357849
0.102718872298091 -0.934832692146301
0.102910074691824 -0.934680938720703
0.103123119646404 -0.934511780738831
0.103693557832011 -0.934058427810669
0.104125673136358 -0.933714985847473
0.104657688664566 -0.933291792869568
0.104986694304324 -0.933029890060425
0.105482492186085 -0.932635188102722
0.105972908168976 -0.932244479656219
0.106175755149109 -0.932082831859589
0.106808180051506 -0.931578636169434
0.106985773235481 -0.931437015533447
0.107090776753076 -0.931353211402893
0.107572091105356 -0.93096923828125
0.107760015981317 -0.930819153785706
0.108017143085046 -0.930613815784454
0.108152628286536 -0.930505633354187
0.108706780989617 -0.930062890052795
0.108950807008578 -0.92986786365509
0.109496598352194 -0.929431319236755
0.109789474471833 -0.929197072982788
0.110070837460517 -0.928971946239471
0.110331303136143 -0.928763389587402
0.110680644233482 -0.928483605384827
0.110983942048662 -0.928240656852722
0.111174804368102 -0.928087711334229
0.111747478920222 -0.927628695964813
0.111901924823011 -0.92750483751297
0.112142883200014 -0.927311539649963
0.112518520738713 -0.927010118961334
0.112958188430401 -0.926657199859619
0.113289592202738 -0.926391065120697
0.113542721015589 -0.926187753677368
0.113755875107276 -0.926016449928284
0.114218357856606 -0.925644755363464
0.114409805963759 -0.92549079656601
0.114699528156699 -0.925257742404938
0.114808607363348 -0.925170004367828
0.115086023298756 -0.924946784973145
0.115359698196572 -0.924726486206055
0.115687459892448 -0.924462556838989
0.116066387546025 -0.924157381057739
0.116206800671459 -0.924044251441956
0.116353472588513 -0.923925995826721
0.11656624364092 -0.923754572868347
0.116961720672733 -0.923435807228088
0.117058132623852 -0.923357963562012
0.117123528813841 -0.92330527305603
0.117371712792856 -0.92310506105423
0.117531363024801 -0.92297625541687
0.117691940796178 -0.922846615314484
0.117810951461457 -0.92275059223175
0.118094931177518 -0.922521352767944
0.118164789161951 -0.922464966773987
0.118570773128276 -0.922137141227722
0.119003151858882 -0.921787738800049
0.119358692591251 -0.921500325202942
0.119477432573484 -0.921404242515564
0.119776101344578 -0.921162784099579
0.120001677857071 -0.920980334281921
0.120322675993628 -0.92072057723999
0.12066528529567 -0.920443177223206
0.120951414113638 -0.920211553573608
0.121157878520933 -0.920044302940369
0.121191615603136 -0.920016884803772
0.121421830898875 -0.919830441474915
0.12147153639994 -0.919790148735046
0.121989215196467 -0.919370532035828
0.122189561620063 -0.919208109378815
0.122529279638679 -0.918932616710663
0.122851006700445 -0.918671548366547
0.122977819306083 -0.91856861114502
0.123253409258653 -0.918344974517822
0.123393880247144 -0.918230891227722
0.123530036844279 -0.918120324611664
0.123743092018083 -0.917947292327881
0.124763141576848 -0.917118191719055
0.125253353523811 -0.916719555854797
0.125518208949564 -0.91650402545929
0.125805444209024 -0.91627025604248
0.126205033548151 -0.915944874286652
0.126473944347479 -0.915725827217102
0.126626920583917 -0.915601193904877
0.126930997254406 -0.915353417396545
0.12729592046348 -0.915055930614471
0.127469734793232 -0.91491425037384
0.12794379929106 -0.914527535438538
0.128557378828 -0.914026737213135
0.128781583867764 -0.913843750953674
0.128936022824306 -0.913717567920685
0.129267634304658 -0.913446664810181
0.129509038951879 -0.913249373435974
0.129647494263303 -0.91313624382019
0.129945362987364 -0.912892758846283
0.130105261422112 -0.912762045860291
0.130632191639104 -0.912330985069275
0.130806142142404 -0.912188649177551
0.131476936147548 -0.91163957118988
0.132071471153219 -0.911152482032776
0.132189833082518 -0.911055445671082
0.132373683078722 -0.910904765129089
0.132438240414947 -0.910851836204529
0.13259042771668 -0.910727143287659
0.133287215814595 -0.910155534744263
0.133915024213119 -0.909640312194824
0.134496230455117 -0.909162938594818
0.134783557239007 -0.908926904201508
0.135145025164155 -0.908629775047302
0.135904495245446 -0.908005118370056
0.136416402252419 -0.907583892345428
0.136724003919289 -0.907330632209778
0.137155029003824 -0.906975626945496
0.137532907821995 -0.906664371490479
0.137819228343884 -0.906428277492523
0.137886917140964 -0.906372547149658
0.138150754956627 -0.906154990196228
0.138572214353991 -0.905807375907898
0.138876949390096 -0.905555844306946
0.139268078988245 -0.905233085155487
0.139682381150124 -0.904890894889832
0.140042638806273 -0.904593348503113
0.140230578071569 -0.904438018798828
0.140641437664159 -0.904098391532898
0.140804867623629 -0.903963327407837
0.140980452871528 -0.903818011283875
0.141533364062575 -0.903360605239868
0.14168824703464 -0.903232455253601
0.142003574496084 -0.90297144651413
0.142376072668605 -0.902662992477417
0.142610739474224 -0.90246856212616
0.142881604880418 -0.902244210243225
0.143040906004873 -0.902112126350403
0.143539492988151 -0.90169882774353
0.143802259401617 -0.901480853557587
0.144101715794763 -0.901232481002808
0.144241982944199 -0.901116132736206
0.144440280172499 -0.900951504707336
0.144932092647438 -0.900543212890625
0.145180543424323 -0.900336802005768
0.145646097757451 -0.89995002746582
0.14599515082403 -0.899659991264343
0.146234189843158 -0.899461150169373
0.146557384002054 -0.899192452430725
0.14687801346792 -0.89892578125
0.147154461275054 -0.898695647716522
0.147359292827072 -0.898525178432465
0.147571917501933 -0.898348093032837
0.147704286372069 -0.898237884044647
0.147853954773692 -0.898113250732422
0.148160655822409 -0.89785772562027
0.148650152992455 -0.897449851036072
0.148899371189409 -0.897242069244385
0.149174569427972 -0.897012531757355
0.14949162693486 -0.896748065948486
0.149621131745628 -0.896640002727509
0.149859406386777 -0.896441221237183
0.150448441307489 -0.895949482917786
0.150627274978961 -0.895800113677979
0.150962087543599 -0.895520448684692
0.151207565770573 -0.895315289497375
0.151554345462229 -0.895025372505188
0.15187389531276 -0.894758224487305
0.15218167857465 -0.89450079202652
0.152484795454045 -0.894247174263
0.152686832832489 -0.894078135490417
0.152802262748214 -0.893981575965881
0.153178279121801 -0.893666744232178
0.153393577471693 -0.893486440181732
0.153632809897036 -0.893286049365997
0.153918339079794 -0.893046736717224
0.154309641760016 -0.892718911170959
0.154514865549113 -0.892546772956848
0.154849520018714 -0.892266154289246
0.155115136430783 -0.892043232917786
0.155423708656935 -0.891784369945526
0.15574294885527 -0.891516387462616
0.155965716300866 -0.891329288482666
0.15669310288456 -0.890718340873718
0.157265537822957 -0.890237092971802
0.157544303570844 -0.890002727508545
0.157709850433932 -0.88986349105835
0.158206301310884 -0.889445781707764
0.158327072625405 -0.889344096183777
0.158629226532732 -0.889089703559875
0.158914738742465 -0.888849377632141
0.159261655522625 -0.888557195663452
0.159884802652913 -0.888031959533691
0.160323851388311 -0.887661814689636
0.160735470419232 -0.88731461763382
0.161371347684884 -0.886777997016907
0.161663985317222 -0.886530876159668
0.162042928936489 -0.886210799217224
0.16236056089989 -0.885942459106445
0.162760443167032 -0.885604441165924
0.163141247870918 -0.885282456874847
0.163527537337527 -0.884955704212189
0.164336836098777 -0.884270787239075
0.164680946709852 -0.883979380130768
0.164884457479634 -0.883807003498077
0.165192269038667 -0.883546113967896
0.165745268536078 -0.883077502250671
0.166063346141057 -0.882807731628418
0.166459061501852 -0.882472038269043
0.166658100544879 -0.882303178310394
0.166848959871536 -0.882141172885895
0.167351494357588 -0.881714582443237
0.167624733732234 -0.881482422351837
0.16792102345421 -0.88123083114624
0.168186340186313 -0.88100528717041
0.168522546461098 -0.880719602108002
0.168945178864648 -0.880360126495361
0.169602839438972 -0.8798006772995
0.16980424380169 -0.879629194736481
0.17007031507114 -0.879402756690979
0.170217205427642 -0.879277646541595
0.170598859426407 -0.878952622413635
0.170862488550412 -0.878728032112122
0.171305144285669 -0.878350734710693
0.171438290602545 -0.878237247467041
0.17164273904192 -0.878062903881073
0.171819079429826 -0.877912521362305
0.17197356883759 -0.877780795097351
0.172683110191227 -0.877175331115723
0.172861140661933 -0.877023339271545
0.173095661449414 -0.876823127269745
0.173269661567864 -0.87667453289032
0.17336658891637 -0.876591742038727
0.173569345785032 -0.876418471336365
0.174094693127222 -0.875969588756561
0.174169016904738 -0.875906109809875
0.174344013502197 -0.875756442546844
0.174445172644242 -0.875669956207275
0.174513546860633 -0.875611484050751
0.174899584621722 -0.875281393527985
0.175176217210935 -0.875044703483582
0.175997252694164 -0.874341905117035
0.176118889098765 -0.874237775802612
0.176312268496025 -0.874072194099426
0.176587445791078 -0.873836398124695
0.176753516601096 -0.873694181442261
0.177036746238092 -0.873451352119446
0.17738643303183 -0.87315160036087
0.177646014544346 -0.872928977012634
0.177862828028016 -0.87274307012558
0.178290094177428 -0.872376441955566
0.178438953419151 -0.872248649597168
0.178583334982401 -0.872124791145325
0.17887103228736 -0.871877789497375
0.179235914182578 -0.871564447879791
0.179703491404746 -0.87116277217865
0.180034506265856 -0.870878219604492
0.180170962679634 -0.870760977268219
0.180421476355594 -0.870545506477356
0.181196981714498 -0.86987841129303
0.181502087896137 -0.869615912437439
0.181661826283105 -0.869478344917297
0.182262950963178 -0.868960618972778
0.182594533626659 -0.868674993515015
0.182736966645992 -0.868552327156067
0.182845300357727 -0.868458926677704
0.183049053440402 -0.868283271789551
0.183165887652575 -0.868182599544525
0.183700664959157 -0.867721438407898
0.183758751939563 -0.867671310901642
0.183939303202049 -0.867515563964844
0.184491552726855 -0.86703896522522
0.185053619504111 -0.866553664207458
0.185345798635945 -0.866301298141479
0.185763798390192 -0.86594021320343
0.186261467624912 -0.865509986877441
0.186429774178221 -0.8653644323349
0.186696083180524 -0.865134119987488
0.187231112709849 -0.864671230316162
0.187361009693155 -0.864558815956116
0.187646649912059 -0.864311516284943
0.187912846023182 -0.864081025123596
0.188411736717087 -0.863649010658264
0.188879415138279 -0.863243699073792
0.189110490356105 -0.863043308258057
0.189186118276834 -0.862977743148804
0.189345872370871 -0.86283928155899
0.189529507599426 -0.862680017948151
0.189850174063735 -0.862401843070984
0.190394010877446 -0.861930012702942
0.190768612124124 -0.861604809761047
0.190989451272943 -0.86141300201416
0.191149157808679 -0.861274361610413
0.191338042503931 -0.861110270023346
0.191536485003231 -0.860937833786011
0.191688990247626 -0.860805332660675
0.192072305424165 -0.860472202301025
0.192364566040367 -0.860218048095703
0.192578177214633 -0.860032320022583
0.192952722710574 -0.859706580638885
0.193669180240294 -0.85908305644989
0.193758766291569 -0.859005093574524
0.194096631505935 -0.858710885047913
0.194222298315898 -0.85860139131546
0.194808913547176 -0.858090341091156
0.195460376159018 -0.857522428035736
0.195823483037346 -0.857205748558044
0.19589567396087 -0.857142806053162
0.196242592650224 -0.856840133666992
0.19652417581593 -0.856594324111938
0.196737196815448 -0.856408357620239
0.196977445379285 -0.856198668479919
0.197328469637281 -0.855892062187195
0.197546315901041 -0.855701804161072
0.197711213059437 -0.855557680130005
0.197972982437521 -0.855328977108002
0.198331253639036 -0.855015814304352
0.198579191387698 -0.854798972606659
0.199041548518529 -0.854394614696503
0.199474366712716 -0.8540158867836
0.200116458797291 -0.853453755378723
0.200487576712041 -0.853128790855408
0.200736340884553 -0.852910816669464
0.201012128364459 -0.8526691198349
0.201233383357285 -0.852475225925446
0.201426525305115 -0.852305889129639
0.202167449278101 -0.851656138896942
0.202695258550392 -0.851192951202393
0.202975025692147 -0.850947380065918
0.203087865016272 -0.850848317146301
0.203342014222736 -0.850625216960907
0.20393593498887 -0.850103378295898
0.204173070125829 -0.849895060062408
0.204544681490481 -0.849568367004395
0.204841564487191 -0.849307358264923
0.205160389660388 -0.8490269780159
0.205408360926179 -0.848808765411377
0.205727826232272 -0.848527669906616
0.206595987611685 -0.847763299942017
0.206890388789744 -0.847504019737244
0.207199058774829 -0.847231984138489
0.207627396623473 -0.846854448318481
0.20772255168375 -0.846770524978638
0.208285065035073 -0.846274495124817
0.208758163149481 -0.845857083797455
0.209135653501662 -0.845523953437805
0.209335947138143 -0.845347166061401
0.210022484991513 -0.844740748405457
0.210145764080213 -0.844631910324097
0.210616130149447 -0.844216227531433
0.211050109141372 -0.843832552433014
0.211160864981747 -0.843734622001648
0.211889876483023 -0.843089699745178
0.212331603638656 -0.842698812484741
0.212922953020592 -0.842175245285034
0.213193204408206 -0.841935753822327
0.213359568897237 -0.841788411140442
0.213552069692257 -0.841617822647095
0.213701795089513 -0.841485142707825
0.214148683340914 -0.841089010238647
0.214298730119696 -0.840955853462219
0.214536514779514 -0.840745031833649
0.215125339156375 -0.840222597122192
0.215301939834601 -0.840065956115723
0.215579880490108 -0.839819192886353
0.215731380561927 -0.839684724807739
0.216125654776821 -0.839334666728973
0.21652404701609 -0.838980674743652
0.216695950134948 -0.838827967643738
0.216940425000416 -0.838610708713531
0.217086461203938 -0.838480949401855
0.217426418270677 -0.838178694248199
0.21801232915574 -0.837657570838928
0.218398859003359 -0.837313652038574
0.218734746518479 -0.83701479434967
0.219021878879214 -0.836759090423584
0.219662199335577 -0.836188852787018
0.220107638377494 -0.835791945457458
0.220677355035361 -0.835284054279327
0.221121761568294 -0.834887742996216
0.22150476792344 -0.834546089172363
0.221664043614733 -0.834403932094574
0.221776681807367 -0.834303438663483
0.222130699626944 -0.833987414836884
0.222302593511552 -0.833833992481232
0.222432969140811 -0.833717525005341
0.222909322150927 -0.833292126655579
0.223349514137278 -0.832898736000061
0.223518825369363 -0.832747459411621
0.223777338758424 -0.832516431808472
0.223874911426604 -0.832429170608521
0.22411355778745 -0.83221572637558
0.224443776320694 -0.831920385360718
0.224731288184216 -0.831663250923157
0.225054890529955 -0.831373631954193
0.225166754860681 -0.831273436546326
0.225656646061086 -0.830834984779358
0.226036914239338 -0.830494403839111
0.226222019217259 -0.830328583717346
0.226465244509496 -0.830110669136047
0.226556916919929 -0.830028533935547
0.226778939086997 -0.829829573631287
0.226931919539581 -0.829692482948303
0.227151905397265 -0.829495191574097
0.22751638340647 -0.829168379306793
0.227781380926039 -0.828930735588074
0.228023856157517 -0.828713238239288
0.228359595178244 -0.828411936759949
0.228741768996835 -0.828068971633911
0.229004846677554 -0.827832698822021
0.229462277471553 -0.827421903610229
0.230136020221465 -0.826816499233246
0.230419284634197 -0.826561868190765
0.230556671337353 -0.826438307762146
0.230930282324457 -0.826102435588837
0.231116309728657 -0.825935125350952
0.231386811285702 -0.825691699981689
0.23174219879269 -0.825371921062469
0.232540565761506 -0.824653208255768
0.232708376465924 -0.824501991271973
0.232877749190204 -0.824349403381348
0.232993598295466 -0.824245095252991
0.233183145297202 -0.824074268341064
0.233432120115372 -0.823850035667419
0.233586793086235 -0.823710560798645
0.233986482813135 -0.823350191116333
0.234113739842644 -0.823235392570496
0.234257781553612 -0.823105573654175
0.234436776169251 -0.822944104671478
0.234506497347283 -0.822881281375885
0.23485995757448 -0.822562336921692
0.235143057252418 -0.822306871414185
0.235482425615241 -0.822000563144684
0.23598896302376 -0.821543216705322
0.236134367344225 -0.821411848068237
0.236702195783944 -0.8208988904953
0.236754524720741 -0.820851624011993
0.237170772597642 -0.820475339889526
0.237414612449733 -0.820254862308502
0.237565717763865 -0.820118248462677
0.237663079274924 -0.820030212402344
0.238214511779353 -0.819531321525574
0.238428096802729 -0.819338142871857
0.238543717691478 -0.819233477115631
0.238661607874502 -0.819126725196838
0.239078272848281 -0.8187495470047
0.239327579340585 -0.81852388381958
0.239764102174232 -0.818128407001495
0.240150203507059 -0.817778646945953
0.240389291082482 -0.81756192445755
0.240669863200207 -0.817307531833649
0.240879691607449 -0.81711733341217
0.241204639710957 -0.816822648048401
0.241437772408227 -0.816611230373383
0.241699222211613 -0.816374003887177
0.241886684961872 -0.816203951835632
0.24217799101932 -0.815939545631409
0.242313849929045 -0.815816164016724
0.242565361917904 -0.815587878227234
0.24298627569179 -0.815205574035645
0.243184700097183 -0.815025389194489
0.243248261582909 -0.814967572689056
0.243549806396664 -0.814693689346313
0.243819750764975 -0.814448297023773
0.244023132625979 -0.81426340341568
0.244175520830216 -0.814124941825867
0.244554287822959 -0.813780426979065
0.244728832453299 -0.813621759414673
0.245006878650826 -0.813368797302246
0.245320263009045 -0.813083648681641
0.24558733983677 -0.812840580940247
0.245836669775771 -0.812613606452942
0.246095631971711 -0.812377870082855
0.246504543908821 -0.812005460262299
0.246672936525617 -0.811852097511292
0.246897008620065 -0.811648011207581
0.247090944181568 -0.811471223831177
0.247412744618647 -0.811177968978882
0.247713039726202 -0.810904204845428
0.248477698752933 -0.810206830501556
0.248775206806789 -0.809935450553894
0.24918209217145 -0.809564054012299
0.249601862492381 -0.809180855751038
0.250017624852101 -0.808801114559174
0.250333084300578 -0.808512985706329
0.250478647979855 -0.808380007743835
0.250768082983041 -0.808115482330322
0.250938439995401 -0.807959794998169
0.251400054274612 -0.807537794113159
0.251578201816633 -0.807374835014343
0.25170681000069 -0.807257294654846
0.251931402132633 -0.807051777839661
0.252244261531854 -0.806765615940094
0.252377453589478 -0.806643724441528
0.252685200281165 -0.806362092494965
0.252778977020783 -0.806276261806488
0.253037263043445 -0.806039810180664
0.253664194570349 -0.805465698242188
0.253944625236961 -0.80520886182785
0.254260011147945 -0.804919838905334
0.254432984768181 -0.804761290550232
0.254740578993211 -0.804479360580444
0.255166904266329 -0.804088413715363
0.25553644610469 -0.80374950170517
0.256012768803146 -0.803312540054321
0.256363490915082 -0.802990555763245
0.256924260924199 -0.802475690841675
0.25760169265814 -0.801853537559509
0.258010039266488 -0.801478266716003
0.259535515118343 -0.80007541179657
0.260127013742869 -0.799530982971191
0.260200712311731 -0.799463152885437
0.260256248147468 -0.799412131309509
0.260438374049923 -0.799244344234467
0.260484058663094 -0.799202263355255
0.260748401445853 -0.798958897590637
0.261412336501334 -0.798347234725952
0.261735069265069 -0.798049867153168
0.262002498274171 -0.797803282737732
0.262159796221282 -0.797658324241638
0.262411372086547 -0.797426342964172
0.262667075375281 -0.797190487384796
0.263117419656056 -0.796775043010712
0.263243393040674 -0.7966588139534
0.26331609091225 -0.796591758728027
0.263592293152353 -0.796336829662323
0.26382734051301 -0.796119809150696
0.264328961508796 -0.795656681060791
0.264374817425008 -0.795614302158356
0.264571756467198 -0.795432448387146
0.264770809055745 -0.795248508453369
0.265061681784063 -0.794979810714722
0.265099774283832 -0.794944643974304
0.265296072639519 -0.794763267040253
0.265945557286927 -0.79416286945343
0.266248014279841 -0.793883204460144
0.266689264913703 -0.793475031852722
0.267081515566669 -0.79311203956604
0.267297777134169 -0.792911946773529
0.267556510745206 -0.792672455310822
0.267659706081692 -0.792576909065247
0.267883527682031 -0.792369723320007
0.268557303139596 -0.791745662689209
0.268779666139306 -0.79153960943222
0.269178860956724 -0.791169703006744
0.269589895115979 -0.790788650512695
0.269855506424487 -0.790542423725128
0.270076054289086 -0.790337860584259
0.270549146166252 -0.789898991584778
0.270808407255937 -0.78965836763382
0.271076131328373 -0.789409995079041
0.271406247605105 -0.789103507995605
0.27160413754916 -0.788919806480408
0.271863256964778 -0.788679182529449
0.271920366154014 -0.788626134395599
0.272264194680551 -0.788306772708893
0.272767973331484 -0.787838697433472
0.273019261636676 -0.787605166435242
0.273254315700985 -0.787386655807495
0.273604319391637 -0.787061274051666
0.274053666385679 -0.786643385887146
0.274353095050761 -0.786364793777466
0.274726632410117 -0.786017179489136
0.275086091401962 -0.785682678222656
0.275304789044992 -0.785479068756104
0.275456710298331 -0.785337567329407
0.275706350328389 -0.785105109214783
0.276042614215193 -0.784791946411133
0.276127935884965 -0.784712433815002
0.276390089035847 -0.784468233585358
0.276732842427183 -0.784148812294006
0.276963096857655 -0.783934235572815
0.277177797922366 -0.783734083175659
0.277346624530107 -0.783576607704163
0.277411071854084 -0.783516526222229
0.277644582130886 -0.783298850059509
0.278059572277197 -0.782911658287048
0.278300813323732 -0.782686710357666
0.278803309729937 -0.782217741012573
0.279042760656232 -0.781994163990021
0.279284819140742 -0.781768202781677
0.279646040927438 -0.781430900096893
0.279741440728495 -0.781341791152954
0.28008291078305 -0.781022787094116
0.280258351035062 -0.780858993530273
0.280428593339821 -0.780699849128723
0.280656539763811 -0.780486822128296
0.280806155563666 -0.780346989631653
0.281267479548384 -0.779915690422058
0.281728620307678 -0.779484391212463
0.282128846805456 -0.779110074043274
0.28252893647683 -0.778735637664795
0.282675680552137 -0.778598308563232
0.282801007936009 -0.778481066226959
0.283209038979044 -0.778099000453949
0.283485993170204 -0.777839660644531
0.283864747667018 -0.777485013008118
0.284066155930073 -0.777296185493469
0.284342540725698 -0.777037262916565
0.284939310669151 -0.776477932929993
0.285144497679668 -0.776285648345947
0.285615078609585 -0.77584433555603
0.285806036544797 -0.77566522359848
0.285934941947973 -0.775544285774231
0.286144015966604 -0.77534818649292
0.286477220818589 -0.775035500526428
0.286862443749615 -0.774673938751221
0.287384674862554 -0.774183630943298
0.287618902049544 -0.773963570594788
0.287835547402418 -0.773760139942169
0.288331105245862 -0.773294448852539
0.288514682036955 -0.773122072219849
0.288804639987612 -0.772849440574646
0.289226603705939 -0.772452831268311
0.289462831560586 -0.772230625152588
0.28995955277146 -0.771763443946838
0.29024797302218 -0.771492123603821
0.290852309328165 -0.770923376083374
0.291081456521223 -0.770707607269287
0.291175281274368 -0.77061927318573
0.291823193700341 -0.770009100437164
0.292538447984817 -0.769335210323334
0.292671768835998 -0.769209563732147
0.292994244371277 -0.768905639648438
0.293081093369126 -0.768823742866516
0.293416443407611 -0.768507480621338
0.293526704610052 -0.76840353012085
0.2939091018262 -0.768042922019958
0.294245474577676 -0.767725586891174
0.294333899323943 -0.767642140388489
0.294611538079883 -0.767380118370056
0.29475139857591 -0.767248153686523
0.295019430716326 -0.766995191574097
0.295326314679793 -0.766705453395844
0.295831448949562 -0.766228377819061
0.295931660698198 -0.766133725643158
0.296070964554212 -0.766002178192139
0.29618818304383 -0.765891432762146
0.296478452821601 -0.76561713218689
0.296810354086092 -0.765303492546082
0.297100022953046 -0.765029668807983
0.297437358724181 -0.764710783958435
0.297802695948065 -0.764365255832672
0.297968737126655 -0.764208197593689
0.298516937709862 -0.763689577579498
0.298683153279525 -0.763532280921936
0.298775175884347 -0.763445198535919
0.299489020268627 -0.762769460678101
0.299641185386608 -0.762625336647034
0.300003719917628 -0.762282133102417
0.300380811345836 -0.761924862861633
0.300569149386829 -0.761746406555176
0.300734187070493 -0.761590003967285
0.301026248725265 -0.761313199996948
0.301166145991561 -0.761180639266968
0.301673103083164 -0.760699987411499
0.302137567163433 -0.760259509086609
0.302371464876285 -0.760037660598755
0.30252519359777 -0.759891748428345
0.302753874110371 -0.759674787521362
0.303178065920507 -0.759272217750549
0.303609883159653 -0.758862376213074
0.303956441971098 -0.758533239364624
0.30404730816638 -0.758446931838989
0.304328913111488 -0.758179485797882
0.304610026531936 -0.757912397384644
0.305064413640865 -0.757480680942535
0.305236537374684 -0.757317125797272
0.305439541640339 -0.757124125957489
0.305891174355091 -0.756694734096527
0.306363827940367 -0.756245255470276
0.306943730111871 -0.75569361448288
0.307917141960026 -0.754767179489136
0.30822639989315 -0.754472613334656
0.308618021835737 -0.754099667072296
0.308728562538565 -0.753994345664978
0.309157347320156 -0.753585815429688
0.309501441168716 -0.753257989883423
0.309819037589497 -0.752955198287964
0.310249405630082 -0.75254487991333
0.310456025186104 -0.752347826957703
0.310765577200374 -0.75205260515213
0.311169479948425 -0.751667320728302
0.311379649815305 -0.751466870307922
0.311709196086644 -0.751152336597443
0.311933675751819 -0.750938057899475
0.313023390018955 -0.749897480010986
0.313506979673682 -0.749435544013977
0.313679334973977 -0.749270796775818
0.314005358293752 -0.748959243297577
0.314356359013777 -0.748623728752136
0.314661843853147 -0.748331606388092
0.314932766310667 -0.748072504997253
0.315369327578362 -0.747654974460602
0.315579512143003 -0.747453927993774
0.315905192731861 -0.747142195701599
0.316054262576773 -0.746999561786652
0.316214920931696 -0.746845841407776
0.316420898023252 -0.746648669242859
0.31656149048275 -0.746514081954956
0.316950658834822 -0.74614143371582
0.31722759326495 -0.745876312255859
0.31784864922777 -0.745281338691711
0.318058010939601 -0.745080709457397
0.318517460262848 -0.744640409946442
0.318797822825404 -0.744371652603149
0.319169726511894 -0.744015097618103
0.319491298377948 -0.743706703186035
0.319669839129696 -0.74353551864624
0.319852316574155 -0.74336040019989
0.319975274991723 -0.743242502212524
0.320125303665806 -0.743098497390747
0.320222921330473 -0.74300491809845
0.320386691382123 -0.742847681045532
0.32069023931971 -0.742556393146515
0.320891772155428 -0.742362916469574
0.321246577664063 -0.742022395133972
0.321416757887451 -0.741858959197998
0.321796930300098 -0.741493821144104
0.322109469648758 -0.741193652153015
0.322329027515771 -0.740982711315155
0.322706553036069 -0.740620017051697
0.322891936424202 -0.740441739559174
0.323135308286653 -0.740207850933075
0.323511282855209 -0.739846467971802
0.323765072596547 -0.739602386951447
0.324455446616064 -0.738938450813293
0.324697162151127 -0.73870587348938
0.325130681680007 -0.738288760185242
0.325239293820134 -0.738184213638306
0.325592545304565 -0.737844109535217
0.326247594547591 -0.737213432788849
0.326523787774823 -0.736947417259216
0.32684357501051 -0.736639440059662
0.32707183985038 -0.736419498920441
0.327251651667634 -0.736246228218079
0.32750882035956 -0.735998392105103
0.327650029335647 -0.735862374305725
0.327832425132829 -0.735686540603638
0.328072132111669 -0.735455453395844
0.328344031917302 -0.735193252563477
0.328773528868386 -0.734779119491577
0.328988358294457 -0.734571933746338
0.32941464850543 -0.734160542488098
0.329490914242673 -0.734086990356445
0.329745616417444 -0.733841240406036
0.33012209476077 -0.733477830886841
0.330534013540759 -0.733080148696899
0.331041319427728 -0.732590317726135
0.331341942237987 -0.732299983501434
0.332336991762854 -0.731338500976562
0.332699805974101 -0.730987846851349
0.333061080380376 -0.73063850402832
0.333207446640814 -0.730497002601624
0.33347725091618 -0.730236172676086
0.333775033766286 -0.729948043823242
0.334177487864052 -0.729558706283569
0.334501879941192 -0.729244828224182
0.334728512784517 -0.729025483131409
0.334888601790394 -0.728870570659637
0.33502107633826 -0.728742301464081
0.335262336055948 -0.728508770465851
0.33541475646703 -0.728361189365387
0.33593956127667 -0.727852940559387
0.336383354317409 -0.727423071861267
0.336514752295022 -0.727295756340027
0.336714748779932 -0.727102041244507
0.336994821288134 -0.7268306016922
0.337132831375118 -0.726696908473969
0.337198755022693 -0.726632952690125
0.337390263495009 -0.726447343826294
0.337704918632979 -0.726142287254333
0.337932251714141 -0.725921869277954
0.338304508647762 -0.725560903549194
0.338718028394741 -0.725159883499146
0.339237536665585 -0.724655747413635
0.339358308545618 -0.724538564682007
0.339636354061402 -0.724268734455109
0.339878187334772 -0.724033951759338
0.340163686163311 -0.723756790161133
0.340381541295108 -0.72354531288147
0.340651291140106 -0.723283290863037
0.341194276995282 -0.722755908966064
0.341402339865023 -0.722553849220276
0.341652258368048 -0.722311019897461
0.341855184677398 -0.722113847732544
0.341914169245376 -0.722056567668915
0.342429568614247 -0.721555531024933
0.343087470921085 -0.720915913581848
0.343416286334579 -0.720596075057983
0.34369404020652 -0.720325946807861
0.344153544779118 -0.719878911972046
0.34430092121082 -0.719735443592072
0.344515563334423 -0.719526648521423
0.344731760644646 -0.719316124916077
0.344870940211536 -0.719180643558502
0.345250034360315 -0.718811631202698
0.345663971823798 -0.718408584594727
0.345876868172002 -0.718201220035553
0.346035083392635 -0.718047142028809
0.346617070932277 -0.717480182647705
0.34702828088331 -0.71707946062088
0.347393621567649 -0.716723382472992
0.347838385670793 -0.716289758682251
0.348085506840183 -0.716048836708069
0.3483341584583 -0.715806305408478
0.348722776327651 -0.715427219867706
0.349002638149236 -0.71515429019928
0.349306167226928 -0.714858055114746
0.349657932041951 -0.714514791965485
0.35013829430268 -0.714045882225037
0.350525171564478 -0.71366822719574
0.350955861337669 -0.713247656822205
0.351493003988982 -0.712722957134247
0.351877045368691 -0.712347745895386
0.352122561678787 -0.71210777759552
0.352573225904303 -0.711667358875275
0.352882322320859 -0.711365103721619
0.353439623073028 -0.710820198059082
0.354049228990803 -0.710224032402039
0.354446132311049 -0.709835648536682
0.354889950094849 -0.709401369094849
0.355792776450654 -0.708517551422119
0.355952508007015 -0.708361148834229
0.356182467883932 -0.708135962486267
0.356416376773392 -0.70790684223175
0.356603666027509 -0.707723379135132
0.356868957873389 -0.707463443279266
0.357088795854866 -0.707248091697693
0.357269888040149 -0.707070648670197
0.357528125094124 -0.706817626953125
0.357699354650013 -0.706649780273438
0.357904961663078 -0.706448316574097
0.358243793459684 -0.706116080284119
0.358318751627982 -0.706042647361755
0.358952157542342 -0.705421447753906
0.359206786669185 -0.705171823501587
0.359707709034058 -0.704680323600769
0.3599902280899 -0.704403102397919
0.36056569637758 -0.703838348388672
0.360798817328556 -0.703609466552734
0.361094000962632 -0.703319668769836
0.361321554668094 -0.703096270561218
0.361584968389128 -0.702837526798248
0.36171071529579 -0.702714085578918
0.361909127358846 -0.702519178390503
0.362182511451934 -0.702250599861145
0.362343268760011 -0.70209264755249
0.362726666020603 -0.70171594619751
0.362891233203484 -0.701554238796234
0.363018658131122 -0.701429009437561
0.363170190845789 -0.701280117034912
0.363274234437369 -0.701177895069122
0.363541334710843 -0.700915277004242
0.364050281225518 -0.700414896011353
0.364397296295178 -0.700073659420013
0.364466007861056 -0.700006008148193
0.364654996491724 -0.699820160865784
0.365019442375857 -0.69946163892746
0.36559092079659 -0.698899388313293
0.365674407717351 -0.698817253112793
0.365823319023979 -0.698670744895935
0.366191789854091 -0.698307931423187
0.366803056563405 -0.69770622253418
0.367004932557301 -0.697507381439209
0.367147224496734 -0.697367250919342
0.367538619171789 -0.696981728076935
0.367841386907811 -0.696683526039124
0.368212477112314 -0.696317911148071
0.368298944521808 -0.696232676506042
0.368476272316584 -0.696057915687561
0.368777793348366 -0.695760846138
0.369110068979878 -0.695433259010315
0.369377416579361 -0.695169627666473
0.369708500912441 -0.694843173027039
0.370160042263372 -0.694397926330566
0.370240917456358 -0.694318175315857
0.370327132085437 -0.694233059883118
0.370479750838779 -0.694082617759705
0.370813915321066 -0.693752884864807
0.371395565636764 -0.693178951740265
0.371917838636659 -0.692663490772247
0.372025785987736 -0.692556977272034
0.372199524581376 -0.69238543510437
0.3728365513731 -0.691756367683411
0.373195957744786 -0.691401362419128
0.373786934439829 -0.690817594528198
0.373956518081391 -0.690650045871735
0.374588321053111 -0.690025627613068
0.374768721789589 -0.689847350120544
0.375285992470967 -0.689335942268372
0.375501043315564 -0.689123332500458
0.375616196782469 -0.689009487628937
0.375880075768159 -0.68874853849411
0.376062131148551 -0.688568472862244
0.37624578225097 -0.688386797904968
0.376328874459916 -0.688304603099823
0.376597977306255 -0.688038349151611
0.376869365502419 -0.687769889831543
0.377142808994769 -0.687499284744263
0.377380224625183 -0.687264323234558
0.378096635809412 -0.686555206775665
0.378305870793154 -0.686348021030426
0.378783777962875 -0.685874819755554
0.379210707523976 -0.685451924800873
0.379833754604523 -0.684834718704224
0.379987513657807 -0.684682369232178
0.380418752786126 -0.684255003929138
0.380683560231418 -0.683992505073547
0.380905424381872 -0.683772563934326
0.381127992595863 -0.683551967144012
0.381363000782182 -0.683318972587585
0.381874329449283 -0.682811915874481
0.382069022109826 -0.682618856430054
0.382370350880331 -0.68231999874115
0.382493517978079 -0.682197749614716
0.38312675201637 -0.681569516658783
0.383869962458094 -0.680831849575043
0.384190103494115 -0.6805140376091
0.384233262227746 -0.680471181869507
0.384824522933327 -0.679884076118469
0.385140236743696 -0.679570555686951
0.385721302203488 -0.678993344306946
0.386031623708446 -0.678685009479523
0.386208707847571 -0.678509056568146
0.386887171936231 -0.677834808826447
0.387066883685015 -0.67765611410141
0.387237233493031 -0.677486777305603
0.387910042999421 -0.676817834377289
0.38827575182631 -0.676454186439514
0.388879413073157 -0.675853669643402
0.389050160518407 -0.675683796405792
0.389331921329172 -0.675403475761414
0.38965167825148 -0.675085186958313
0.389961989350283 -0.674776434898376
0.390218966318566 -0.674520611763
0.390632113518614 -0.674109220504761
0.390933956090982 -0.673808753490448
0.391116728980125 -0.673626780509949
0.391705284393641 -0.673040568828583
0.391871171142187 -0.67287540435791
0.392200882637725 -0.672546863555908
0.392697816681358 -0.672051787376404
0.393173345880144 -0.67157781124115
0.393297426707898 -0.671454131603241
0.393595553308191 -0.671157002449036
0.393855356205872 -0.670897960662842
0.393996023844847 -0.670757710933685
0.39435249934028 -0.670402228832245
0.394474377426261 -0.670280694961548
0.394661950230142 -0.670093655586243
0.395213368464228 -0.669543623924255
0.395514647553036 -0.669243097305298
0.395802146766423 -0.668956160545349
0.395929296443326 -0.668829321861267
0.396216452510831 -0.668542742729187
0.396682423977647 -0.668077707290649
0.39688861459936 -0.667871832847595
0.397011072962947 -0.667749643325806
0.397476459268786 -0.667284965515137
0.397736990006612 -0.667024850845337
0.397859783892902 -0.666902184486389
0.398289319106154 -0.666473209857941
0.398568330472609 -0.666194558143616
0.399150145871565 -0.665613234043121
0.399329906884514 -0.665433526039124
0.399573221420733 -0.665190458297729
0.400143580898633 -0.664620399475098
0.400634955221635 -0.664129137992859
0.400858052976262 -0.663906097412109
0.401111274846172 -0.663652896881104
0.401670679444959 -0.663093447685242
0.401891793051983 -0.66287225484848
0.40218741103422 -0.66257655620575
0.402715718678042 -0.662047922611237
0.402976245727672 -0.661787211894989
0.403310709773695 -0.661452531814575
0.403662461761518 -0.661100387573242
0.404005230859166 -0.660757303237915
0.404193474531936 -0.66056877374649
0.404636810736979 -0.660124897956848
0.405009198470514 -0.659751892089844
0.405234361986998 -0.659526407718658
0.40547668202966 -0.659283697605133
0.405978234349306 -0.658781230449677
0.406270079170137 -0.658488750457764
0.406478713585934 -0.658279716968536
0.406818263746646 -0.657939374446869
0.407333090462488 -0.657423377037048
0.407546023459731 -0.657209873199463
0.408032403723844 -0.656722247600555
0.408208885151431 -0.656545281410217
0.408541876323756 -0.656211316585541
0.408701115204677 -0.656051635742188
0.40902550385099 -0.655726194381714
0.409375003037568 -0.655375599861145
0.4099481640768 -0.654800534248352
0.410029134726098 -0.654719233512878
0.410292538021846 -0.654454946517944
0.41049567415586 -0.654251098632812
0.410804179173015 -0.65394139289856
0.411340582631176 -0.653402924537659
0.411456453502563 -0.653286576271057
0.411930028045124 -0.652810990810394
0.41203441089851 -0.652706205844879
0.412265895144773 -0.65247368812561
0.412579746745293 -0.652158498764038
0.41310618052294 -0.651629626750946
0.413195368220064 -0.651540040969849
0.413476288890935 -0.651257753372192
0.413998128873826 -0.650733351707458
0.414535949461224 -0.65019279718399
0.414598562953733 -0.650129914283752
0.415105982441799 -0.649619698524475
0.415443451448102 -0.649280428886414
0.41566428725237 -0.64905834197998
0.415873244698819 -0.648848235607147
0.415989107004587 -0.648731708526611
0.416070137561687 -0.648650169372559
0.416432183810564 -0.648286044597626
0.41704480874863 -0.647669672966003
0.417214691001165 -0.647498786449432
0.417800495418164 -0.646909236907959
0.417992486182015 -0.646716117858887
0.418177220341949 -0.646530151367188
0.41830865438923 -0.646397829055786
0.418789984477333 -0.645913302898407
0.418942611081202 -0.645759642124176
0.419227760770581 -0.645472526550293
0.419400988859434 -0.64529812335968
0.420199721040018 -0.644493699073792
0.420243285402023 -0.644449830055237
0.421057582474948 -0.643629431724548
0.421617951261551 -0.643064856529236
0.421932709426019 -0.642747581005096
0.422212124619684 -0.642465949058533
0.422419722680689 -0.642256677150726
0.422595192999872 -0.642079830169678
0.422821052829021 -0.641852080821991
0.423092479515148 -0.641578435897827
0.423185847042063 -0.641484320163727
0.423426380415726 -0.641241788864136
0.423658334849651 -0.641007840633392
0.423883036701681 -0.640781223773956
0.424338891462981 -0.640321373939514
0.424532584813325 -0.64012598991394
0.424657340786235 -0.64000016450882
0.424935157414355 -0.639719843864441
0.425127420459317 -0.639525890350342
0.425356419275688 -0.639294862747192
0.426044778059397 -0.638600170612335
0.426416963262645 -0.638224482536316
0.427023986656256 -0.637611627578735
0.427333086885228 -0.637299537658691
0.427860775515802 -0.636766731739044
0.428182475116577 -0.636441767215729
0.42870993799855 -0.635908961296082
0.429096687413107 -0.635518252849579
0.429394491047642 -0.635217308998108
0.429461148965298 -0.635149955749512
0.42980978059312 -0.634797692298889
0.430306125105006 -0.634296059608459
0.430339741412742 -0.634262144565582
0.430752259206486 -0.633845090866089
0.4308233472576 -0.63377320766449
0.431380508628284 -0.633209943771362
0.431527517383933 -0.633061230182648
0.431949217739314 -0.632634878158569
0.43215723035537 -0.632424473762512
0.432325107733945 -0.632254660129547
0.432530805045439 -0.632046580314636
0.432663937060616 -0.631911993026733
0.433008572341812 -0.631563365459442
0.433393301861748 -0.631174087524414
0.433607098705412 -0.630957782268524
0.433907688414555 -0.630653619766235
0.434305413318301 -0.630251169204712
0.434495843720362 -0.630058407783508
0.434846304457675 -0.629703640937805
0.435077897854886 -0.629469215869904
0.435509261969952 -0.629032492637634
0.435751167228155 -0.628787636756897
0.43627221847931 -0.6282599568367
0.436737764499225 -0.627788484096527
0.43696415095209 -0.627559185028076
0.437446210117401 -0.627070784568787
0.437777995541805 -0.626734733581543
0.438036651913354 -0.626472651958466
0.438388113739645 -0.626116454601288
0.438587206738849 -0.625914692878723
0.438788679704226 -0.625710487365723
0.439209375735734 -0.625284075737
0.439415908379528 -0.625074744224548
0.439819032998823 -0.624666094779968
0.440075786250199 -0.624405741691589
0.440249448650844 -0.624229669570923
0.440647559061977 -0.623825967311859
0.440931217495071 -0.623538315296173
0.441170468677705 -0.623295605182648
0.441248701373587 -0.623216271400452
0.441492020375849 -0.622969508171082
0.441867532385414 -0.622588515281677
0.442426445717485 -0.622021436691284
0.442889460023678 -0.621551692485809
0.443089594590542 -0.62134850025177
0.443517809638413 -0.620913863182068
0.443768263601826 -0.620659649372101
0.444144786133311 -0.620277404785156
0.444607933596757 -0.619807243347168
0.44489829761299 -0.619512379169464
0.445141497329222 -0.61926543712616
0.445229252667579 -0.619176268577576
0.445829683727859 -0.618566513061523
0.44601464204684 -0.618378520011902
0.446557456200992 -0.617827117443085
0.447152687276828 -0.617222309112549
0.447332788266197 -0.617039203643799
0.447700353741819 -0.616665720939636
0.448152010653487 -0.616206645965576
0.44855146771581 -0.615800499916077
0.449119529953437 -0.615222871303558
0.449544393955462 -0.614790797233582
0.449705640750519 -0.61462676525116
0.450027250838418 -0.614299654960632
0.450924502058915 -0.613386929035187
0.451038293869049 -0.613271117210388
0.45134813535073 -0.612955808639526
0.451474784955309 -0.612826883792877
0.452086779857476 -0.612204015254974
0.45253133902142 -0.611751437187195
0.452749056937975 -0.61152982711792
0.453181998938864 -0.611088871955872
0.453276809482297 -0.610992312431335
0.453595175524627 -0.610668063163757
0.453865431181365 -0.610392808914185
0.454329198866001 -0.60992032289505
0.454953827197364 -0.609283804893494
0.455462414989257 -0.608765482902527
0.455978501568376 -0.608239412307739
0.456351932306056 -0.607858657836914
0.456701591268326 -0.607501983642578
0.456970740421468 -0.607227563858032
0.457361301690115 -0.606829047203064
0.457959033476547 -0.606219112873077
0.458158971229002 -0.606015086174011
0.458719076206841 -0.605443298816681
0.458993062071986 -0.60516357421875
0.459387641744253 -0.604760646820068
0.459921438436677 -0.604215264320374
0.460155992991937 -0.603975653648376
0.460602137058206 -0.603519678115845
0.460664177343559 -0.603456258773804
0.461314775063786 -0.60279107093811
0.461602425728828 -0.602496922016144
0.461842336358981 -0.602251410484314
0.462198897018819 -0.601886630058289
0.462362885532481 -0.601718723773956
0.462701208683919 -0.601372480392456
0.462922101324645 -0.601146340370178
0.463243476785218 -0.600817203521729
0.463727651022866 -0.600321114063263
0.464697392879571 -0.599326908588409
0.464833421117771 -0.59918737411499
0.465883281194309 -0.598109602928162
0.466101962941185 -0.597884893417358
0.46657097784162 -0.597402811050415
0.467246233141876 -0.596708297729492
0.467351775266273 -0.596599638462067
0.46744385579753 -0.596504807472229
0.467716949945418 -0.596223533153534
0.468129890107276 -0.595798015594482
0.468469773562792 -0.595447659492493
0.468667758202879 -0.595243453979492
0.469173991609595 -0.594720721244812
0.469589713332162 -0.594291210174561
0.469940916580278 -0.593927979469299
0.470162611769013 -0.593698501586914
0.470702873582199 -0.593138813972473
0.470958786233883 -0.592873454093933
0.471426007702976 -0.592388391494751
0.471778782225891 -0.592021703720093
0.471976146762703 -0.591816425323486
0.472122292435332 -0.59166431427002
0.472593766090179 -0.591173052787781
0.472820351500764 -0.590936601161957
0.473152003474946 -0.590590238571167
0.473449066032847 -0.590279459953308
0.473613674633549 -0.590107202529907
0.47406841351652 -0.589630484580994
0.474376693978538 -0.589306771755219
0.474609161265093 -0.589062333106995
0.474777976206411 -0.588884592056274
0.475004480994036 -0.588645935058594
0.475289253175509 -0.588345348834991
0.475663283943554 -0.587949931621552
0.476109771352049 -0.58747661113739
0.476791946815946 -0.586750686168671
0.477054140743431 -0.586470723152161
0.477653572908651 -0.585828423500061
0.477954573127023 -0.585504651069641
0.478113988464426 -0.585332751274109
0.478241307971729 -0.585195302963257
0.478508284336984 -0.584906578063965
0.47889503442971 -0.584486842155457
0.479230887627631 -0.584120988845825
0.479595268734002 -0.583722472190857
0.479766422145845 -0.583534598350525
0.48021046472801 -0.583045423030853
0.48036371768402 -0.582875847816467
0.480489503310218 -0.582736492156982
0.480798114637455 -0.582393407821655
0.48106489011452 -0.582095503807068
0.4812239651754 -0.581917285919189
0.481508476322751 -0.581597447395325
0.481555743832921 -0.581544041633606
0.482057787304881 -0.580975294113159
0.482309769831434 -0.580687820911407
0.482561960728214 -0.580398678779602
0.483197531704859 -0.579663276672363
0.483399380886013 -0.579427599906921
0.483452172531854 -0.579365730285645
0.483925321422187 -0.578808069229126
0.484083448743737 -0.578620195388794
0.484452446867267 -0.578178763389587
0.484751653756337 -0.577817499637604
0.484928011681949 -0.577603101730347
0.48508138160634 -0.577415823936462
0.485398909337531 -0.577024936676025
0.485697673674649 -0.576653599739075
0.485843173932386 -0.576471447944641
0.486145076045525 -0.576090395450592
0.486327276507591 -0.575858473777771
0.486611139884767 -0.575493931770325
0.486815548005134 -0.575228869915009
0.487176505478341 -0.574755549430847
0.487383617767619 -0.574480712413788
0.487679380141242 -0.574083924293518
0.488020985725141 -0.573618769645691
0.488086835295567 -0.573528230190277
0.4882281390722 -0.573333024978638
0.488709040498569 -0.572658121585846
0.488858173279967 -0.572445392608643
0.489226399483776 -0.57191264629364
0.489501383826736 -0.571507513523102
0.489724575147392 -0.571173667907715
0.490664376614716 -0.569716334342957
0.490745441851077 -0.569586396217346
0.490862123904765 -0.569397985935211
0.491174664544704 -0.568885684013367
0.491526878920864 -0.568294048309326
0.491821084099185 -0.567787647247314
0.492006874336201 -0.567461848258972
0.492552071838624 -0.566476762294769
0.493018163789193 -0.565597593784332
0.493239411927538 -0.565167427062988
0.493622981586041 -0.564400494098663
0.49382784700996 -0.56397932767868
0.493955612364208 -0.563712358474731
0.494319771288013 -0.562932789325714
0.49456240011779 -0.562397241592407
0.495003968563637 -0.56138688325882
0.495547471251195 -0.560075223445892
0.495779073755984 -0.559491515159607
0.496202827213034 -0.558382391929626
0.496640342715101 -0.557177066802979
0.496788489743516 -0.556754231452942
0.497284935504042 -0.555278837680817
0.497597422380442 -0.554301202297211
0.497772735063229 -0.553735077381134
0.498080169724741 -0.552710056304932
0.498442993570419 -0.551444828510284
0.498720608498582 -0.55043351650238
0.498950364091986 -0.549566566944122
0.49913669166264 -0.548842668533325
0.499429014242274 -0.547667801380157
0.499564880451757 -0.547104716300964
0.49972096572997 -0.546444177627563
0.50006878313206 -0.544916868209839
0.500301336664223 -0.543851256370544
0.500497218929855 -0.542924642562866
0.500835412586726 -0.541259288787842
0.501009119306176 -0.540370225906372
0.501190086054809 -0.539418578147888
0.50165313642961 -0.536859512329102
0.502019610685986 -0.534699559211731
0.502284430964761 -0.53305971622467
0.50255613179013 -0.531304359436035
0.502935902240815 -0.528720319271088
0.503121893805377 -0.527396321296692
0.503358973160285 -0.525650441646576
0.503579719469176 -0.523963689804077
0.503914086344678 -0.521291136741638
0.50413749440602 -0.519422948360443
0.504246658526125 -0.518485069274902
0.504399718247636 -0.517141819000244
0.50469119321078 -0.514488816261292
0.504831923227562 -0.513162016868591
0.50533425685265 -0.508168816566467
0.505619332720372 -0.505146861076355
0.505804773936443 -0.503104090690613
0.506323099894511 -0.497053802013397
0.50670275493984 -0.492285430431366
0.506892911721875 -0.489783823490143
0.507359552503373 -0.483307152986526
0.507494860668415 -0.481335788965225
0.507830569820833 -0.476254940032959
0.508081152382776 -0.472279965877533
0.508561917384463 -0.464194416999817
0.509014121400332 -0.456008046865463
0.509273553222981 -0.451043695211411
0.509488190188213 -0.446783244609833
0.509714369979397 -0.442139089107513
0.510085125979351 -0.434172332286835
0.510153962240187 -0.432643622159958
0.510539268320829 -0.42379105091095
0.510694027899959 -0.420091301202774
0.511054974096517 -0.411131978034973
0.511457525315275 -0.400579124689102
0.511895543672102 -0.388402104377747
0.512690797855972 -0.364372730255127
0.513109302669831 -0.350701749324799
0.5134147619113 -0.340268075466156
0.513905591960959 -0.322690516710281
0.51408638200778 -0.31596314907074
0.514437279597903 -0.302517831325531
0.514645186759423 -0.294310927391052
0.514926508303886 -0.282923817634583
0.515048135524948 -0.27790105342865
0.515319905158549 -0.266463279724121
0.515686560366145 -0.25057065486908
0.515829984302015 -0.244212985038757
0.516211156215711 -0.226943016052246
0.51660351185348 -0.208621770143509
0.517002768096593 -0.189445674419403
0.517330338975407 -0.173339918255806
0.517423556280628 -0.168699070811272
0.517715852193896 -0.153991997241974
0.518116177597279 -0.13349774479866
0.518386528643934 -0.119453206658363
0.518705324158615 -0.102709248661995
0.519003551756589 -0.0868934690952301
0.519335812087928 -0.0691337734460831
0.519765000569806 -0.0460373945534229
0.519953265523036 -0.0358707047998905
0.520825681633603 0.0112695377320051
0.52106962161321 0.0243934094905853
0.521328492493716 0.0382607281208038
0.521645526878887 0.0551335029304028
0.522030151256044 0.0753958821296692
0.522252466498537 0.0869835764169693
0.52249599168435 0.099557027220726
0.522761167865055 0.113091349601746
0.523359684428836 0.142958015203476
0.523889468951772 0.16850358247757
0.52416695668904 0.181515097618103
0.524420377121048 0.193163394927979
0.524628282545865 0.202546551823616
0.525198812211069 0.227462008595467
0.525593496577107 0.243958622217178
0.525932615961208 0.257635980844498
0.526100865773799 0.264249265193939
0.526656808445974 0.285279899835587
0.526881674599295 0.293426930904388
0.527104371079744 0.301291555166245
0.527363415864312 0.310185611248016
0.528101064066298 0.334030777215958
0.528179082756403 0.336426377296448
0.528383584571261 0.342592716217041
0.528663150433911 0.350760847330093
0.528992215749448 0.359994798898697
0.529858890286805 0.382416963577271
0.530275651663042 0.392263829708099
0.530614696879818 0.399849057197571
0.531320227505587 0.414472252130508
0.531563020973867 0.41915899515152
0.532027852572948 0.427665591239929
0.532531770728887 0.436230421066284
0.532793752975895 0.440427303314209
0.533388512894928 0.449344843626022
0.533573728137608 0.451957106590271
0.533852965809872 0.455754965543747
0.534179848727785 0.459994435310364
0.534409636358031 0.46284681558609
0.534517637975292 0.464152276515961
0.534808786222179 0.467562645673752
0.535193761212725 0.471838504076004
0.535585888740791 0.475935161113739
0.535850759479321 0.478562533855438
0.53604125252028 0.480385661125183
0.536286305271129 0.482652187347412
0.536549529695854 0.484991788864136
0.536876997610245 0.487771213054657
0.537234085082501 0.490644752979279
0.537452487535761 0.492325484752655
0.537735442685176 0.494420349597931
0.537983089410089 0.496180593967438
0.538225135460735 0.497837692499161
0.53848509840727 0.499550759792328
0.538668555818753 0.500719785690308
0.538850914127664 0.501850247383118
0.539012145742734 0.502824187278748
0.539152358034849 0.503652274608612
0.539693027975768 0.506689369678497
0.540000611682192 0.508312344551086
0.540308563542279 0.50986647605896
0.540452877676187 0.510571360588074
0.540584444660224 0.511201500892639
0.540885900044035 0.512601613998413
0.541350169795619 0.514645457267761
0.541683981528987 0.516036093235016
0.54198429677428 0.51723438501358
0.542478088781102 0.519102990627289
0.542989819303868 0.520916223526001
0.543611536668804 0.522966384887695
0.5440908964671 0.52444314956665
0.545134757598737 0.527384400367737
0.545283941162991 0.527777016162872
0.545487101653883 0.528301417827606
0.545731657767919 0.528917551040649
0.546211558434738 0.530081391334534
0.546359925095692 0.530429661273956
0.546499920780968 0.530753493309021
0.546761863089657 0.531347572803497
0.547134839955532 0.532167673110962
0.547590938003604 0.533131957054138
0.548077500246817 0.534117817878723
0.548237376490012 0.534432590007782
0.548635391329005 0.535198092460632
0.548993725031927 0.535866260528564
0.549398804438818 0.536599278450012
0.549747904078247 0.537213087081909
0.549998629849992 0.537644267082214
0.550116947085047 0.537845134735107
0.55040450198467 0.538326501846313
0.550596489777792 0.538642644882202
0.551127434931822 0.539496600627899
0.551297099422331 0.539763510227203
0.551699600553005 0.540385901927948
0.55189717431259 0.540686130523682
0.552093340997239 0.540980815887451
0.552410964201385 0.541451394557953
0.552798744642526 0.542015254497528
0.553357184605325 0.542808294296265
0.553856712133828 0.543500363826752
0.554150696571024 0.543900609016418
0.55450539395665 0.544376850128174
0.554612063864138 0.544518828392029
0.554836551770135 0.544815540313721
0.555257928057976 0.545365810394287
0.555682331276739 0.54591166973114
0.55598780361783 0.546299755573273
0.556314301767124 0.546710252761841
0.556593855510179 0.547058463096619
0.557074298347155 0.547650396823883
0.557224346951505 0.547833681106567
0.557768064118097 0.548491656780243
0.55795717505094 0.548718392848969
0.558477210807222 0.549336791038513
0.558723402472002 0.549627006053925
0.559313824932212 0.5503169298172
0.559423286123759 0.550443947315216
0.559658789004481 0.550716280937195
0.559962547391627 0.551065921783447
0.560167693566346 0.551301002502441
0.56025800349799 0.551404118537903
0.560336489701524 0.551493704319
0.560544881877578 0.551730990409851
0.56096258759796 0.552204251289368
0.561211095540339 0.552484393119812
0.561391230072535 0.552686870098114
0.561865457395375 0.553217351436615
0.562167727665095 0.553553879261017
0.562331828554324 0.553735971450806
0.562566813678301 0.553996205329895
0.562722464478837 0.554168105125427
0.562989867631084 0.554462790489197
0.563295172916737 0.554798305034637
0.563755414536699 0.55530196428299
0.564118926654918 0.555698275566101
0.564517127141323 0.556130886077881
0.564690311204205 0.556318521499634
0.565171996370147 0.556839227676392
0.565518587317664 0.557212650775909
0.565940297580462 0.557665824890137
0.566304742600743 0.55805641412735
0.566751914180232 0.558534443378448
0.567092330146803 0.558897495269775
0.567330206940008 0.559150755405426
0.567738084245087 0.559584379196167
0.567965235308089 0.559825420379639
0.568172181298433 0.560044884681702
0.568477901353438 0.560368537902832
0.568796286512962 0.560705244541168
0.569150649911544 0.561079502105713
0.56951593857051 0.561464726924896
0.569813892138457 0.561778545379639
0.570034609857802 0.562010705471039
0.570387430632568 0.562381625175476
0.570629650601065 0.562635958194733
0.570910342735333 0.562930583953857
0.571215556750111 0.563250482082367
0.571391017657919 0.563434302806854
0.571850219319955 0.563914954662323
0.572200592070532 0.564281344413757
0.572440152167156 0.564531564712524
0.572757104318053 0.564862668514252
0.572899407296228 0.565011143684387
0.57311880202888 0.56523996591568
0.573759702711018 0.565908074378967
0.574219785230416 0.566387116909027
0.574370734101183 0.566544234752655
0.574692868357895 0.566879272460938
0.574911349818791 0.567106485366821
0.575023105721835 0.567222595214844
0.575559391561612 0.567779779434204
0.575859222264692 0.568091154098511
0.576523307623562 0.568780183792114
0.57668727522352 0.568950295448303
0.576981005948608 0.569254815578461
0.577073736506558 0.569350957870483
0.577204534972864 0.569486498832703
0.577522581408685 0.569816052913666
0.577680779951793 0.569979906082153
0.577954171672098 0.570263147354126
0.578633024275587 0.570965826511383
0.57921879649171 0.571571826934814
0.579375678039233 0.571734070777893
0.5795385074308 0.571902513504028
0.580078345937678 0.57246059179306
0.580304230880343 0.572694063186646
0.580738036105355 0.573142290115356
0.58107998973134 0.573495447635651
0.581342456540652 0.573766589164734
0.581615030706661 0.574048042297363
0.581888139618404 0.574329972267151
0.582167288208448 0.57461816072464
0.582460215416564 0.574920475482941
0.582569281025745 0.575033009052277
0.582935432899045 0.575410783290863
0.58311550761874 0.575596690177917
0.583246308218577 0.575731515884399
0.583817736023146 0.576320946216583
0.584357702599685 0.57687771320343
0.584835321997927 0.57737010717392
0.58517602616006 0.577721297740936
0.585373877949625 0.577925205230713
0.585837143475241 0.578402638435364
0.586211540441562 0.57878839969635
0.586390293859116 0.578972578048706
0.586711861098005 0.579303860664368
0.586966364666162 0.579565942287445
0.587225808109829 0.579833209514618
0.58747704512215 0.580091953277588
0.587600149248162 0.58021879196167
0.588070861232728 0.580703377723694
0.588181309304678 0.58081716299057
0.588409245033567 0.581051826477051
0.588579678417712 0.58122730255127
0.58884049198255 0.581495821475983
0.589013391144699 0.581673800945282
0.589360848730505 0.582031428813934
0.58985952036022 0.582544684410095
0.590389955050273 0.583090543746948
0.590558334071815 0.583263754844666
0.590868940426237 0.583583414554596
0.590912048933647 0.583627760410309
0.591273783649419 0.583999872207642
0.591507407323939 0.584240198135376
0.591821239247698 0.584563136100769
0.592189943839517 0.58494234085083
0.592386359388795 0.585144400596619
0.592525936651521 0.585287928581238
0.592884301652959 0.585656464099884
0.593308832983799 0.586093068122864
0.593700775518735 0.586496114730835
0.593998256120731 0.586801886558533
0.594164955939753 0.586973309516907
0.594320549461072 0.587133288383484
0.594431647911427 0.587247490882874
0.594856272533601 0.587684094905853
0.59492692697417 0.587756752967834
0.59543915389706 0.58828330039978
0.595836097036582 0.588691234588623
0.596045950433835 0.58890688419342
0.59643564657946 0.589307367801666
0.596546523382992 0.589421331882477
0.596578455230731 0.589454174041748
0.596813830398775 0.589696049690247
0.597259464973751 0.590153932571411
0.597505984531378 0.590407311916351
0.597756334613121 0.590664505958557
0.597894286347781 0.590806245803833
0.598481190873042 0.591409206390381
0.598828464530438 0.591765940189362
0.599008602523475 0.591951012611389
0.599158901880248 0.592105448246002
0.599662074216409 0.592622220516205
0.600182991184265 0.593157231807709
0.600409556712904 0.593389868736267
0.600626611560667 0.593612790107727
0.601049569376789 0.59404718875885
0.601746283545017 0.5947625041008
0.602103073746502 0.595128834247589
0.602413695896604 0.595447778701782
0.602549592281215 0.595587193965912
0.603194702397367 0.596249461174011
0.603435679226401 0.596496880054474
0.603838303920326 0.596910119056702
0.604271210320377 0.597354412078857
0.604476420052094 0.597564935684204
0.604691506727316 0.597785711288452
0.604883821697761 0.597983121871948
0.605264249183804 0.598373532295227
0.605449210933572 0.598563313484192
0.605889843828141 0.599015355110168
0.606452737281114 0.599592924118042
0.607025516840961 0.600180506706238
0.607445625466814 0.600611388683319
0.607567622453201 0.600736498832703
0.607796616370646 0.600971460342407
0.607891429060104 0.601068675518036
0.608274632275647 0.60146164894104
0.608561172495877 0.601755499839783
0.608884297038877 0.602086901664734
0.609134967361295 0.602343916893005
0.609461574721873 0.602678894996643
0.609647772736409 0.602869808673859
0.609899535163565 0.603127956390381
0.610242674004805 0.603479743003845
0.610440898999324 0.603682994842529
0.610740684422351 0.603990316390991
0.610997227088673 0.60425329208374
0.611200107632999 0.604461252689362
0.611711017468743 0.604984998703003
0.612229379979173 0.605516195297241
0.612559125146415 0.605854153633118
0.612728121242062 0.606027364730835
0.613403607830706 0.606719493865967
0.613634385798795 0.606956005096436
0.613834299724426 0.607160806655884
0.614330915611341 0.607669591903687
0.614528268555106 0.607871770858765
0.614915489631898 0.60826849937439
0.615138791813156 0.608497202396393
0.615607379599968 0.608977198600769
0.615977322120742 0.609356045722961
0.616130763657244 0.609513223171234
0.616388830806856 0.609777569770813
0.616699113070404 0.610095262527466
0.617111897994021 0.610517859458923
0.617219838254747 0.610628426074982
0.617510856658713 0.610926389694214
0.617595224590357 0.611012816429138
0.617996673157999 0.611423790454865
0.618245357354443 0.6116783618927
0.618610515437432 0.612052202224731
0.619182146917384 0.612637341022491
0.619326178490612 0.612784743309021
0.619444467009984 0.612905740737915
0.619565280124613 0.613029420375824
0.619803854288015 0.613273561000824
0.620208025025224 0.613687217235565
0.620452342962763 0.613937258720398
0.621163031057703 0.614664375782013
0.621522034399656 0.615031719207764
0.621723693007315 0.615237951278687
0.622061713056745 0.615583777427673
0.622317020904606 0.615844964981079
0.622686769404724 0.616223096847534
0.622919071666093 0.616460680961609
0.623091205361451 0.616636753082275
0.623600075635075 0.617157220840454
0.623831538178227 0.617393851280212
0.623992704390095 0.617558717727661
0.62436915053194 0.617943584918976
0.624622677449137 0.618202805519104
0.62480534435256 0.618389546871185
0.625033171058093 0.618622422218323
0.625435415119779 0.619033634662628
0.625565961825908 0.61916708946228
0.626073909378764 0.619686245918274
0.626647079486777 0.620272099971771
0.626802243554656 0.620430707931519
0.627002504474102 0.620635271072388
0.627257657752596 0.620895981788635
0.627547279184934 0.62119197845459
0.627769489167441 0.621419012546539
0.628152312072661 0.621810138225555
0.628365983477471 0.622028470039368
0.628802790260783 0.622474610805511
0.629332696895237 0.623015880584717
0.62954964694883 0.623237490653992
0.630175976172042 0.623877048492432
0.630416299320943 0.624122500419617
0.630637955333994 0.624348759651184
0.63106688266613 0.624786734580994
0.631262256825877 0.624986231327057
0.631494081509095 0.62522280216217
0.631552869649884 0.625282883644104
0.631931017492853 0.625668883323669
0.632201620850287 0.625945150852203
0.632331225194254 0.62607741355896
0.63257960520244 0.62633091211319
0.63279260046038 0.626548290252686
0.632863377349795 0.626620531082153
0.633010889033206 0.626771092414856
0.633213262842528 0.626977562904358
0.633799210144857 0.627575516700745
0.634052157542137 0.627833485603333
0.634422492269048 0.628211379051208
0.634638073462302 0.62843132019043
0.634748359431339 0.628543794155121
0.634961187822943 0.628760814666748
0.635216974430235 0.629021763801575
0.635341549907686 0.629148840904236
0.635713599905371 0.629528284072876
0.636130094468911 0.629953026771545
0.636312637537309 0.630139112472534
0.636586727960501 0.630418658256531
0.636902636519845 0.630740761756897
0.637111244305702 0.630953431129456
0.637460077216893 0.631309032440186
0.637816072384197 0.631671965122223
0.637965099121875 0.631823837757111
0.638262925389441 0.632127404212952
0.63856894983594 0.632439255714417
0.638773984706013 0.632648229598999
0.639200078454804 0.633082509040833
0.63946302185262 0.633350372314453
0.639883033200605 0.63377833366394
0.640298476814897 0.634201526641846
0.640531998841405 0.634439468383789
0.640784055377102 0.634696125984192
0.64100825267241 0.634924530982971
0.641186881986968 0.635106444358826
0.641494344141643 0.635419607162476
0.641589264158615 0.635516285896301
0.642109773373295 0.636046290397644
0.642267907915808 0.636207342147827
0.642998698387293 0.636951327323914
0.643397413848722 0.637357175350189
0.643949062234208 0.637918591499329
0.644068163805225 0.638039827346802
0.644268884333783 0.638244092464447
0.644689043983244 0.638671636581421
0.644788130530028 0.638772487640381
0.645161979274682 0.639152884483337
0.645794004706352 0.63979583978653
0.646182760921294 0.640191316604614
0.646558707455411 0.640573620796204
0.64664229958838 0.640658617019653
0.646870865424321 0.640891134738922
0.647179556520791 0.641205072402954
0.647660506864575 0.641694009304047
0.648051938345936 0.642091989517212
0.648551460861422 0.642599821090698
0.648790279000312 0.642842531204224
0.649174668214305 0.643233180046082
0.649443605156431 0.643506526947021
0.649731760367426 0.643799304962158
0.650019964503565 0.644092202186584
0.650520381960414 0.644600629806519
0.651015565157473 0.645103633403778
0.651236534686573 0.645328044891357
0.651461915629764 0.645557045936584
0.651924476394002 0.646026790142059
0.65229872089436 0.646406888961792
0.652734683878513 0.646849453449249
0.65318585542218 0.647307515144348
0.653414671101814 0.647539794445038
0.654393730185528 0.648533463478088
0.654484326286832 0.648625373840332
0.655075094282913 0.649224877357483
0.655193853167589 0.649345397949219
0.655538902195353 0.64969539642334
0.656181471003473 0.650347232818604
0.656436638547269 0.650606036186218
0.657142427998704 0.651321768760681
0.657396267833878 0.651579141616821
0.657780435725939 0.651968598365784
0.657921812812345 0.652111887931824
0.658396858938604 0.652593493461609
0.658605694803199 0.652805149555206
0.658651132678447 0.652851164340973
0.65886488363858 0.653067827224731
0.658923536128039 0.653127253055573
0.659109401277805 0.653315663337708
0.659520010942019 0.65373170375824
0.659617526079602 0.653830528259277
0.660152506849889 0.65437251329422
0.66067286955925 0.654899597167969
0.660896017710371 0.655125677585602
0.661160080504241 0.655393123626709
0.661442848727493 0.65567946434021
0.661613651331081 0.655852377414703
0.661870428052816 0.656112432479858
0.662175017729724 0.656420767307281
0.662457827300517 0.656707108020782
0.662808009605661 0.657061576843262
0.662982661421026 0.657238364219666
0.663207538784193 0.657465934753418
0.663456274359977 0.657717704772949
0.6637762710205 0.658041536808014
0.663916520036956 0.658183395862579
0.664289128465318 0.658560395240784
0.664709546346602 0.658985793590546
0.664938869971981 0.659217715263367
0.665316796957239 0.659600019454956
0.66551865604374 0.659804165363312
0.665644365180659 0.659931302070618
0.666070720807604 0.660362482070923
0.666424835864134 0.660720527172089
0.666766631023105 0.661066055297852
0.667027800504753 0.661330103874207
0.667320866608453 0.66162633895874
0.667878182973044 0.662189543247223
0.668389635800821 0.66270637512207
0.668819189217587 0.663140416145325
0.668996237963232 0.663319230079651
0.669376171154991 0.663703083992004
0.669577218843251 0.663906097412109
0.669699073229012 0.664029240608215
0.670036988490344 0.66437041759491
0.670125401003653 0.664459705352783
0.670281541716838 0.664617419242859
0.67060522033458 0.664944231510162
0.67109600517553 0.66543972492218
0.671473588659378 0.665820837020874
0.671634480150278 0.665983200073242
0.672039818254103 0.66639232635498
0.672352035468876 0.666707396507263
0.672582300830687 0.666939735412598
0.672870729690827 0.667230725288391
0.673097884947554 0.667459905147552
0.673288566126916 0.667652249336243
0.673563299168992 0.667929410934448
0.674004294639181 0.668374180793762
0.6741550744599 0.668526172637939
0.674754852108153 0.669130980968475
0.674912070207548 0.669289469718933
0.675257378890817 0.669637680053711
0.675661097385381 0.670044541358948
0.675894779739019 0.6702800989151
0.676350310448617 0.67073917388916
0.676846306944691 0.671238899230957
0.677273808153531 0.671669602394104
0.677622143386877 0.672020435333252
0.67789044925059 0.672290682792664
0.678400166877164 0.672803997993469
0.678632179200456 0.673037648200989
0.679099016108747 0.673507571220398
0.679271306316564 0.673681020736694
0.679547229757428 0.673958778381348
0.680121039227656 0.674536287784576
0.680335123883176 0.674751698970795
0.680838867104324 0.675258636474609
0.681167944289731 0.675589680671692
0.681849926005178 0.676275610923767
0.682039484670691 0.676466226577759
0.682170168112571 0.676597595214844
0.682247580532155 0.67667543888092
0.68269501108305 0.677125334739685
0.683119664458176 0.677552282810211
0.683581580367142 0.678016543388367
0.684025290421718 0.678462505340576
0.6843197723363 0.678758382797241
0.684749173261789 0.679189801216125
0.684947032437771 0.679388642311096
0.685105697605741 0.679547905921936
0.68550543056221 0.679949402809143
0.685895849695263 0.680341482162476
0.686422276093679 0.680870056152344
0.686871477966892 0.681321024894714
0.687208549444287 0.681659400463104
0.687485103452618 0.681936979293823
0.687952100046334 0.682405591011047
0.688127555920214 0.682581663131714
0.688291030566714 0.682745695114136
0.688669162552344 0.683125019073486
0.688922495065233 0.683379054069519
0.68925625339493 0.683713912963867
0.689319588752407 0.683777332305908
0.689640003162897 0.684098720550537
0.690079431493634 0.684539318084717
0.690376757388824 0.684837341308594
0.691052307640522 0.685514450073242
0.691192371178639 0.685654938220978
0.691241274551061 0.685703873634338
0.691628763074955 0.686092138290405
0.69183372910129 0.686297535896301
0.692097563146647 0.686561822891235
0.69261341650714 0.687078595161438
0.692732731740974 0.687198042869568
0.693160421666332 0.687626361846924
0.693546907521553 0.688013434410095
0.693873539340909 0.688340425491333
0.694082614331345 0.688549637794495
0.694439560035029 0.688906967639923
0.694930101628431 0.689397931098938
0.695049221666732 0.689517140388489
0.69527937208497 0.689747333526611
0.695540785485512 0.690008878707886
0.696006530328583 0.69047486782074
0.696326445481777 0.690794825553894
0.696420460081995 0.690888822078705
0.696488739722086 0.690957069396973
0.69660122431537 0.691069543361664
0.696837403058892 0.691305756568909
0.697362499628619 0.69183075428009
0.697562499313249 0.692030668258667
0.69797774655911 0.692445755004883
0.698359921750714 0.692827582359314
0.698896505603731 0.693363845348358
0.699208879935108 0.693675875663757
0.699497920291406 0.693964540958405
0.699884096043774 0.694350302219391
0.700070261609253 0.694536149501801
0.700659636391793 0.695124626159668
0.700810181517477 0.695274889469147
0.701257300720631 0.69572126865387
0.701387870493847 0.695851504802704
0.701722679715698 0.696185708045959
0.702069054702029 0.696531295776367
0.702874676589951 0.697334945201874
0.703122288504066 0.697581946849823
0.703378068779224 0.697836995124817
0.703536984348841 0.69799542427063
0.703989663633267 0.698446869850159
0.70418501910819 0.698641538619995
0.704357543067505 0.698813557624817
0.704506372012586 0.698961853981018
0.704714755517287 0.699169635772705
0.705096617574602 0.699550151824951
0.705267080515487 0.699720025062561
0.705638599774044 0.700090169906616
0.705769786701745 0.700220823287964
0.705976636773887 0.700426876544952
0.706138966766582 0.700588583946228
0.706276418606049 0.700725436210632
0.706515564460792 0.700963616371155
0.706753688623783 0.701200723648071
0.707079074147913 0.701524794101715
0.707468579191425 0.701912522315979
0.707706856465985 0.702149748802185
0.70815781110194 0.702598571777344
0.708492566528001 0.702931582927704
0.708788853913249 0.703226447105408
0.708960787994296 0.703397452831268
0.709196326882244 0.70363175868988
0.709581147937083 0.704014539718628
0.709905690843105 0.704337239265442
0.710308331185529 0.704737603664398
0.710744635401298 0.705171346664429
0.711123264387256 0.705547690391541
0.71151769827208 0.705939650535583
0.712021139624239 0.706439852714539
0.712357256355506 0.70677375793457
0.712483521314695 0.706899166107178
0.712752073014781 0.707165896892548
0.713022904866876 0.707434833049774
0.713152702122347 0.707563757896423
0.713371831206803 0.707781314849854
0.713826531427483 0.708232700824738
0.714199925185882 0.708603382110596
0.714824707291238 0.709223389625549
0.715054221690216 0.709451079368591
0.71518956862778 0.709585309028625
0.715550031033139 0.709942877292633
0.715791156649277 0.710182130336761
0.716169035061791 0.71055680513382
0.716568000578939 0.710952401161194
0.717094284866577 0.711474061012268
0.71738647840722 0.711763739585876
0.717571336692119 0.711946845054626
0.717796073008909 0.712169647216797
0.718448552797715 0.712815999984741
0.718722279372967 0.713087201118469
0.719071804093701 0.713433265686035
0.719566922010638 0.713923513889313
0.719874830307767 0.714228332042694
0.720292379179997 0.714641630649567
0.721244840003335 0.7155841588974
0.721798326458006 0.716131567955017
0.722042139037905 0.716372728347778
0.722312411658329 0.716639995574951
0.722626939575092 0.716951012611389
0.722963431122436 0.717283606529236
0.723265051550656 0.717581748962402
0.723659744222779 0.717971801757812
0.724011608891467 0.718319416046143
0.724155665659748 0.718461751937866
0.724387037653676 0.71869033575058
0.724618770673004 0.718919157981873
0.724917766891697 0.719214498996735
0.725104412809661 0.719398856163025
0.725502642524876 0.719792008399963
0.725854478799705 0.72013932466507
0.726127384507646 0.720408737659454
0.726237484886757 0.72051739692688
0.726387426431172 0.720665335655212
0.727064072263661 0.721333026885986
0.7274181941638 0.72168231010437
0.727700115728204 0.721960425376892
0.728009116479084 0.722265124320984
0.7284666977929 0.722716271877289
0.728722390888059 0.722968339920044
0.729173354996507 0.723412752151489
0.729522907127466 0.723757266998291
0.729959825229591 0.724187731742859
0.730147180996919 0.724372386932373
0.730250286685529 0.724473893642426
0.730494569509356 0.724714457988739
0.730880538893369 0.725094556808472
0.730986938246628 0.725199341773987
0.731481318073909 0.725686073303223
0.731938396379703 0.726135969161987
0.732357081423477 0.726547956466675
0.732608757673788 0.726795554161072
0.733117639232926 0.727296233177185
0.733232168820064 0.727408826351166
0.733555070374295 0.727726399898529
0.733823952686997 0.727990746498108
0.734245071626352 0.728404760360718
0.734727790129855 0.728879272937775
0.734907154076883 0.729055523872375
0.735162785940731 0.729306697845459
0.735578176357979 0.729714870452881
0.735948215968024 0.730078339576721
0.736248761455974 0.730373501777649
0.736365698974362 0.730488300323486
0.736960484675393 0.731072306632996
0.737226228570534 0.731333136558533
0.737368108215744 0.731472373008728
0.737456779464308 0.731559455394745
0.737943812453455 0.732037365436554
0.738262889341238 0.732350409030914
0.738477300391319 0.732560753822327
0.73868268424424 0.732762217521667
0.738939140910856 0.73301362991333
0.739121814624039 0.73319286108017
0.739313611029044 0.733380913734436
0.73945190833941 0.733516454696655
0.739745294908243 0.733804106712341
0.740178942688299 0.734229147434235
0.740218436926053 0.734267830848694
0.740477509259952 0.734521746635437
0.740672754889987 0.734713077545166
0.740882057170235 0.734918117523193
0.741527353660498 0.735550224781036
0.741862102139722 0.735877990722656
0.742348369381835 0.736354112625122
0.742522688426014 0.736524701118469
0.742877358168557 0.736871838569641
0.743153099389319 0.737141728401184
0.743277136286006 0.737263083457947
0.74395055710742 0.737921833992004
0.74418044729116 0.738146662712097
0.744307226349999 0.738270699977875
0.744450558157424 0.738410830497742
0.744607391026231 0.738564193248749
0.74482762280241 0.738779604434967
0.744903778670967 0.738854050636292
0.74495324608444 0.73890233039856
0.745158928149175 0.739103436470032
0.745221855125125 0.739164888858795
0.745805119168196 0.739734947681427
0.745957760752412 0.739884078502655
0.746161473053034 0.74008309841156
0.746509993250219 0.740423619747162
0.74680430728643 0.740711092948914
0.747163720018274 0.741062045097351
0.747525858852372 0.741415619850159
0.74786358542328 0.741745233535767
0.748117855514079 0.741993427276611
0.748512821817543 0.742378830909729
0.748730104135952 0.74259090423584
0.74892729497751 0.742783188819885
0.749061236405837 0.742913842201233
0.749646741395902 0.743484914302826
0.750076108212713 0.743903577327728
0.750390183720911 0.744209706783295
0.750895219341234 0.744701981544495
0.751004012822044 0.744807958602905
0.751041699222188 0.744844675064087
0.751217477110707 0.745015978813171
0.751625147807389 0.745413064956665
0.751855618778035 0.745637595653534
0.752118373327272 0.74589341878891
0.752253587702537 0.746025085449219
0.752514895416423 0.746279537677765
0.752862632569249 0.746618092060089
0.753187846148031 0.746934533119202
0.753442737811789 0.747182667255402
0.753805338859278 0.747535467147827
0.753970887182516 0.74769651889801
0.754208824777166 0.747927963733673
0.75449552761062 0.748206853866577
0.754642822793822 0.748350024223328
0.754835977606907 0.74853777885437
0.755064713557716 0.748760282993317
0.755234987690569 0.748925805091858
0.755399978689357 0.749086201190948
0.755922019846789 0.749593555927277
0.755969809037656 0.749639987945557
0.756265280283523 0.749927043914795
0.75677385256199 0.750421166419983
0.757053545322675 0.750692844390869
0.757341711126094 0.750972628593445
0.757580471110603 0.751204431056976
0.75803134264661 0.751642048358917
0.75825100650865 0.751855254173279
0.758493415154537 0.752090513706207
0.758601912800149 0.752195775508881
0.758710276547476 0.752300918102264
0.758837950771723 0.752424836158752
0.759011151020537 0.752592802047729
0.759286304400035 0.752859711647034
0.759526790571163 0.753093004226685
0.760180477779427 0.753726780414581
0.760529821790721 0.754065454006195
0.760696855104936 0.75422728061676
0.760998823116299 0.754519879817963
0.761543700235416 0.755047738552094
0.761789026924889 0.755285382270813
0.761860200158833 0.755354344844818
0.761996937945342 0.755486726760864
0.762176104361815 0.755660176277161
0.76238584735967 0.755863308906555
0.762672570953478 0.756140947341919
0.763404657213825 0.756849408149719
0.763856798980551 0.757286906242371
0.764097308157499 0.757519483566284
0.764226217924077 0.757644176483154
0.76444510897517 0.757855892181396
0.764785738434034 0.758185267448425
0.764876531383298 0.758273005485535
0.765109720152262 0.75849848985672
0.765489705164647 0.758865773677826
0.765778913050012 0.759145259857178
0.766290792929706 0.759639739990234
0.766531062424265 0.75987184047699
0.766792814279106 0.760124564170837
0.766895394100158 0.760223627090454
0.767003453804225 0.760328054428101
0.767292716550303 0.760607302188873
0.767586031886583 0.760890483856201
0.767819173513397 0.761115491390228
0.76794026413759 0.761232316493988
0.768030976052475 0.761319935321808
0.768313357741121 0.761592388153076
0.768660082717711 0.761926829814911
0.768803299914229 0.762065052986145
0.76934673515033 0.76258909702301
0.769602200308734 0.762835383415222
0.769736677076083 0.762965083122253
0.769928046406484 0.763149499893188
0.770187398471786 0.763399481773376
0.770401240671665 0.76360559463501
0.77080553664726 0.763995170593262
0.770915424916485 0.764100968837738
0.77108830351913 0.76426750421524
0.771625566556075 0.76478499174118
0.771912229156604 0.76506096124649
0.772132994613888 0.76527351140976
0.772372086381566 0.765503644943237
0.772617573910427 0.765739917755127
0.772815112646303 0.765929937362671
0.773111540310069 0.766215205192566
0.773710693853533 0.766791522502899
0.774395759053405 0.767450332641602
0.774530510384685 0.767579793930054
0.774696147935779 0.767739057540894
0.775004465035602 0.768035352230072
0.775159351109402 0.768184125423431
0.77543052130648 0.768444657325745
0.775882277296089 0.768878638744354
0.776215280595283 0.769198477268219
0.776399106309624 0.769374966621399
0.776727065193794 0.769689798355103
0.776914388285465 0.769869565963745
0.777007691442455 0.769959211349487
0.777449580875279 0.770383238792419
0.777915026418527 0.770829737186432
0.778090423975111 0.770998060703278
0.77857651323251 0.771464228630066
0.778812203240356 0.771690130233765
0.779347847606808 0.772203624248505
0.77950404869062 0.772353291511536
0.779721947524412 0.772562146186829
0.780068662419589 0.772894382476807
0.780289880060671 0.773106217384338
0.780732057440562 0.773529648780823
0.781008604879671 0.773794412612915
0.781511918454548 0.774276375770569
0.781765039760166 0.774518489837646
0.782088996759528 0.774828493595123
0.782435131926957 0.775159657001495
0.782766234253469 0.775476336479187
0.783026431291287 0.775725126266479
0.783498485462781 0.776176512241364
0.783878298818774 0.776539504528046
0.784134638857131 0.776784539222717
0.784437103997481 0.777073442935944
0.784608277747301 0.777236938476562
0.785172343136666 0.777775704860687
0.785419196632362 0.778011441230774
0.785684025474172 0.778264224529266
0.785985109658817 0.778551578521729
0.786452776468611 0.778997898101807
0.786602451895413 0.779140710830688
0.786865640535184 0.779391765594482
0.787156484254301 0.779669225215912
0.787892584838575 0.780371010303497
0.788192019741067 0.780656456947327
0.788359392542542 0.780815958976746
0.788788551208483 0.781224846839905
0.78902477332312 0.781449913978577
0.789366915022513 0.781775772571564
0.789539397679015 0.781940102577209
0.789893855427383 0.782277524471283
0.790008555409079 0.782386660575867
0.790537598088614 0.782890260219574
0.79078001429824 0.783120930194855
0.791088814420039 0.783414781093597
0.791356176683604 0.783669114112854
0.791651744187545 0.78395015001297
0.792170534563115 0.784443378448486
0.792360432232222 0.784623861312866
0.792560334766239 0.78481388092041
0.792924794377179 0.7851602435112
0.793158328826015 0.785382151603699
0.793458343863424 0.785667061805725
0.793723785619883 0.78591924905777
0.793924691047156 0.786109983921051
0.794470014218397 0.786627650260925
0.794862023312225 0.786999821662903
0.795047677179911 0.787175893783569
0.795381981613546 0.787493109703064
0.795795752908605 0.78788548707962
0.796433745785668 0.788490414619446
0.796601681858798 0.788649618625641
0.796743971144592 0.788784444332123
0.797393444007465 0.789399862289429
0.797550075213312 0.789548277854919
0.798015223692563 0.789988815784454
0.798302845980218 0.790261149406433
0.798688573097009 0.790626287460327
0.799061393084778 0.790979146957397
0.799412415839104 0.791311323642731
0.799628585865961 0.791515827178955
0.800117855245848 0.791978478431702
0.800496892915808 0.792336940765381
0.800765172289951 0.792590498924255
0.801157977365761 0.792961776256561
0.801223240754209 0.793023467063904
0.801390601895248 0.793181538581848
0.80164769144182 0.793424487113953
0.801987394738474 0.793745338916779
0.802126826007607 0.793877005577087
0.802607650716016 0.794330954551697
0.802800894265619 0.794513404369354
0.802996345627241 0.794697880744934
0.803154783261967 0.794847428798676
0.803628086484953 0.795293986797333
0.803764692327322 0.795422852039337
0.804002401558695 0.795647084712982
0.804389868479198 0.796012461185455
0.804715494448316 0.796319425106049
0.804957784915776 0.796547770500183
0.805218498526984 0.796793520450592
0.805340205367852 0.796908259391785
0.805700584833691 0.797247707843781
0.806016713969993 0.797545552253723
0.806731948593518 0.79821902513504
0.807071024014456 0.798538208007812
0.807434996687292 0.798880696296692
0.807969189239099 0.799383282661438
0.808266797825668 0.799663186073303
0.808490294457015 0.799873352050781
0.809216835255396 0.800556182861328
0.80939683238804 0.80072546005249
0.809677906682683 0.800989508628845
0.809877137046797 0.80117666721344
0.810124899464767 0.801409363746643
0.810367175263124 0.801636934280396
0.810536187729662 0.801795601844788
0.810806888454729 0.80204975605011
0.810909326640329 0.802145957946777
0.811276552402828 0.802490532398224
0.811473359843719 0.802675247192383
0.811788943235011 0.802971243858337
0.812004110558221 0.803173065185547
0.812142842733802 0.803303241729736
0.812677801745601 0.803804874420166
0.812877399348377 0.803991913795471
0.813025813696068 0.804131090641022
0.813660692366459 0.80472594499588
0.813939996988391 0.804987609386444
0.814272234116934 0.805298805236816
0.814615915645089 0.805620551109314
0.815098251833271 0.806072115898132
0.815565387908326 0.806509256362915
0.816036725248159 0.806950151920319
0.816401394553586 0.807291150093079
0.816831144752677 0.807692885398865
0.817150480068752 0.8079913854599
0.817263737304435 0.808097183704376
0.817421599463245 0.808244705200195
0.817688755709698 0.808494329452515
0.817806032591881 0.808603823184967
0.817915291924251 0.808705925941467
0.818304044553645 0.809068918228149
0.818561488898393 0.809309363365173
0.818756130136256 0.809491038322449
0.819198189827956 0.809903621673584
0.819376682215202 0.810070216655731
0.820089256245422 0.810734868049622
0.820620547778435 0.811230182647705
0.82091520033506 0.81150496006012
0.821149086220965 0.811722874641418
0.821464786250521 0.81201696395874
0.821849716275518 0.812375545501709
0.822418615626381 0.812905371189117
0.822584682461596 0.813059985637665
0.822856285806673 0.813312709331512
0.823021310866078 0.813466310501099
0.823522125998814 0.813932180404663
0.823839499073919 0.81422746181488
0.82423155182423 0.814592003822327
0.824841822493485 0.815159320831299
0.824945747657736 0.81525593996048
0.825170924077486 0.815465092658997
0.825564049679563 0.81583034992218
0.826230876057978 0.816449582576752
0.826543803110043 0.816740036010742
0.826680663740987 0.816867113113403
0.827458011472729 0.81758838891983
0.827800570905504 0.817906081676483
0.828035978990264 0.818124294281006
0.828622912130128 0.818668365478516
0.828764874763381 0.81879997253418
0.829063200096379 0.819076418876648
0.829346340560627 0.81933856010437
0.829654209770394 0.819623827934265
0.829967166588796 0.819913566112518
0.83035930161629 0.8202765583992
0.830646787632262 0.820542693138123
0.830866611245145 0.820746004581451
0.831147730135617 0.821006059646606
0.83128545042203 0.821133494377136
0.831713664207587 0.821529507637024
0.832050514177341 0.821840882301331
0.832400825978711 0.822164714336395
0.832563179885305 0.822314739227295
0.83305303865431 0.82276725769043
0.833186776933168 0.822890877723694
0.833456823847464 0.823140203952789
0.833710465371537 0.823374390602112
0.834150080484084 0.823780179023743
0.834372035469499 0.823985040187836
0.834649349053869 0.824240982532501
0.835294422175457 0.824835896492004
0.835816664196871 0.8253173828125
0.836144494227704 0.825619578361511
0.83673661137674 0.826165080070496
0.836859529651588 0.826278269290924
0.837209206304482 0.826600313186646
0.837347951693911 0.826728045940399
0.83746457165395 0.826835453510284
0.83756683530477 0.826929569244385
0.837882963201334 0.827220559120178
0.838157267664947 0.827472925186157
0.838679876859492 0.827953696250916
0.839144736614888 0.828381240367889
0.839426008636153 0.828639805316925
0.83967654775566 0.828870058059692
0.839775907186274 0.828961431980133
0.839979844270903 0.829148828983307
0.840096081299875 0.8292555809021
0.840264468298825 0.829410314559937
0.84067976843601 0.829791784286499
0.840908331850646 0.830001592636108
0.841053802526003 0.830135226249695
0.841194856877241 0.830264687538147
0.841430643979869 0.830481052398682
0.841664045578729 0.830695271492004
0.841962632368261 0.830969333648682
0.842046957396964 0.831046640872955
0.842227248021169 0.831212043762207
0.842436402856435 0.831403911113739
0.842669686281254 0.831617772579193
0.843129530378025 0.832039356231689
0.843300550679747 0.832196116447449
0.843588796381295 0.832460284233093
0.843707707381931 0.832569181919098
0.843826494833474 0.832678079605103
0.843995112496985 0.832832515239716
0.844218178966989 0.833036839962006
0.844395918275495 0.833199560642242
0.844827457634301 0.833594679832458
0.844930794380337 0.833689272403717
0.84539112217311 0.83411055803299
0.845659769506985 0.834356307983398
0.845885862698279 0.834563136100769
0.846245637360306 0.834892153739929
0.846640795038861 0.835253477096558
0.847030958040404 0.835610032081604
0.847186082773065 0.83575177192688
0.84788263600118 0.836388111114502
0.84798396251993 0.836480557918549
0.848239895227364 0.836714267730713
0.848673235118681 0.837109804153442
0.848976948578104 0.837386965751648
0.849382608887391 0.837756991386414
0.850069230711156 0.838383138179779
0.850263866035236 0.838560581207275
0.850459082731554 0.83873850107193
0.850477094813492 0.838754892349243
0.850679124453329 0.83893895149231
0.851106481985098 0.839328408241272
0.851252065364419 0.839460968971252
0.851571785450009 0.839752078056335
0.851794741808193 0.83995509147644
0.851975897841647 0.840119957923889
0.85230848289118 0.840422749519348
0.852583857583438 0.840673327445984
0.853062584708885 0.841108679771423
0.854317688952778 0.842249631881714
0.854468201141662 0.842386364936829
0.854536879095654 0.842448711395264
0.855089523450393 0.842950642108917
0.855312274831948 0.84315288066864
0.855765063329438 0.843563795089722
0.855877164913362 0.843665540218353
0.856263995643662 0.844016551971436
0.857082091702127 0.84475839138031
0.857366012177159 0.84501576423645
0.857784107991917 0.845394611358643
0.858273482266145 0.845837950706482
0.858629882440295 0.846160650253296
0.858746648509222 0.846266388893127
0.85906691383326 0.846556305885315
0.859433436227272 0.846887946128845
0.859773029845409 0.847195208072662
0.860347321772549 0.847714483737946
0.86077590661165 0.84810197353363
0.861137287599775 0.848428606987
0.86144198999334 0.848703861236572
0.861811778663114 0.849037706851959
0.862068919438365 0.849269986152649
0.862634496851731 0.849780440330505
0.863008042958798 0.850117444992065
0.863274936973675 0.850358247756958
0.863485975091234 0.850548505783081
0.864255215557478 0.851242065429688
0.864826060316728 0.851756393909454
0.865035415713243 0.851944923400879
0.865526716161856 0.852387309074402
0.866030407967636 0.852840662002563
0.866309227215337 0.853091597557068
0.866627339282105 0.853377819061279
0.866836607334653 0.85356593132019
0.867095892472783 0.853799104690552
0.86728203849357 0.853966474533081
0.86747340839377 0.854138493537903
0.867998720346373 0.854610562324524
0.868279617427417 0.854862868785858
0.868601802539722 0.855152189731598
0.86890400687332 0.85542356967926
0.869016147934581 0.855524241924286
0.869595372576937 0.856044054031372
0.870106967524972 0.856503009796143
0.870499627268589 0.856855094432831
0.870702021022301 0.857036471366882
0.870812290094445 0.857135355472565
0.870999600621185 0.857303261756897
0.871358784438943 0.857625007629395
0.871730088942014 0.857957601547241
0.872125523630247 0.858311653137207
0.872466285922616 0.858616828918457
0.872616131879344 0.858750939369202
0.872863814997616 0.858972549438477
0.873243078474801 0.859311819076538
0.874465147751292 0.860404312610626
0.874789567910464 0.860694169998169
0.875365189509514 0.861208319664001
0.875389973797665 0.861230373382568
0.875664812484138 0.861475706100464
0.87571133145582 0.861517310142517
0.876025101502766 0.861797332763672
0.876487444011176 0.862209796905518
0.876732801574922 0.862428545951843
0.877100886914032 0.862756848335266
0.877323816761643 0.862955570220947
0.877680961884333 0.863273859024048
0.877880134697963 0.863451361656189
0.878077628028563 0.863627314567566
0.878206591335669 0.863742113113403
0.878271203056842 0.863799691200256
0.878348141960385 0.863868236541748
0.878603804407979 0.86409592628479
0.878958350976333 0.864411473274231
0.87924711686928 0.864668607711792
0.8794260243427 0.864827752113342
0.879557471182171 0.864944696426392
0.879890212248584 0.865240693092346
0.880238098210305 0.86555004119873
0.880332747498939 0.865634202957153
0.880543328586378 0.865821361541748
0.88077704263077 0.86602908372879
0.881231362976144 0.866432785987854
0.881710923030912 0.866858720779419
0.882049774449444 0.867159605026245
0.882337893514005 0.867415308952332
0.882933667397112 0.867944002151489
0.883114700261588 0.868104517459869
0.883760383764188 0.868677139282227
0.884179657256041 0.869048595428467
0.884568001893619 0.869392693042755
0.885033989112624 0.86980539560318
0.885192760152426 0.86994594335556
0.885392547816076 0.870122849941254
0.885975660857102 0.870638847351074
0.88629930378233 0.87092512845993
0.886581504009188 0.871174693107605
0.886847706810984 0.871410012245178
0.887393328490278 0.871892273426056
0.887635250485228 0.872105956077576
0.887806289919055 0.872257173061371
0.888372148681689 0.872756779193878
0.888685958803108 0.873033761978149
0.888847269153446 0.873176157474518
0.889004757969218 0.873315095901489
0.88957091716572 0.873814523220062
0.889662549110418 0.873895406723022
0.889803199393326 0.874019384384155
0.890273327916848 0.874433875083923
0.890379676777625 0.87452757358551
0.890637247878013 0.874754548072815
0.890976856475557 0.875053644180298
0.891174546391897 0.875227808952332
0.891378951982986 0.875407814979553
0.89164474949262 0.875641763210297
0.891765054202741 0.875747740268707
0.891924894308672 0.875888347625732
0.892287293182525 0.876207232475281
0.892467681721483 0.876365959644318
0.892593876288511 0.876477003097534
0.893124177144548 0.876943230628967
0.893472678455267 0.877249598503113
0.893681158557418 0.877432823181152
0.893813795488034 0.877549409866333
0.894004100017674 0.877716541290283
0.89423202016355 0.877916693687439
0.894460881255158 0.878117680549622
0.894756702012292 0.878377437591553
0.894954244049061 0.878550827503204
0.895316200700548 0.878868520259857
0.895684277095331 0.879191398620605
0.895862066852011 0.879347324371338
0.896151384832828 0.879601001739502
0.896376174580085 0.879798054695129
0.896423494617427 0.879839539527893
0.896770628796845 0.880143761634827
0.897013484771351 0.880356550216675
0.897310425099155 0.880616664886475
0.89756118022355 0.880836308002472
0.897782454528235 0.881029963493347
0.898237169674486 0.881427943706512
0.898542806688816 0.88169538974762
0.898753358321531 0.88187962770462
0.898871613261737 0.881983041763306
0.899158494014042 0.882233917713165
0.899542055752909 0.882569193840027
0.899667635724615 0.882678985595703
0.899790123675621 0.88278603553772
0.900324153448471 0.883252620697021
0.900650507773963 0.883537650108337
0.900723532411317 0.883601427078247
0.900863116872617 0.883723199367523
0.901253996207825 0.884064435958862
0.901663782590109 0.884422063827515
0.901805554782208 0.884545624256134
0.902307941807254 0.884983777999878
0.902491935036976 0.885144174098969
0.902908807245142 0.885507464408875
0.903432243397667 0.885963559150696
0.904013088142309 0.88646924495697
0.904267281964838 0.886690497398376
0.904653624405115 0.887026727199554
0.905121057789229 0.887433290481567
0.905463402984145 0.887730956077576
0.906181457706814 0.888355016708374
0.906377941322367 0.888525724411011
0.906616976522642 0.888733386993408
0.907175421674819 0.889218151569366
0.907365681570965 0.889383316040039
0.907638598033146 0.889620125293732
0.907720661348742 0.889691352844238
0.908073891344118 0.889997720718384
0.908436210252897 0.89031183719635
0.908674386498302 0.890518307685852
0.909533362834491 0.891262531280518
0.909952150300029 0.891625285148621
0.910199200995625 0.891839146614075
0.910350133232971 0.891969799995422
0.910752052430401 0.892317473888397
0.910911387587287 0.892455339431763
0.911107015578106 0.892624497413635
0.911441208083736 0.892913460731506
0.911721866581858 0.893156111240387
0.91184826090464 0.893265306949615
0.912326813502921 0.893678784370422
0.912498485259034 0.893827080726624
0.912685936989992 0.893989086151123
0.913105671909329 0.894351363182068
0.913420223720534 0.894622921943665
0.913568821653855 0.894751071929932
0.913862888684738 0.89500480890274
0.914119198821095 0.895225882530212
0.914327401925454 0.895405471324921
0.914477514530864 0.895534873008728
0.914940059252803 0.895933449268341
0.915075232625742 0.896049976348877
0.915421866265413 0.896348595619202
0.915883387643564 0.896745979785919
0.916046823482154 0.896886706352234
0.916165864907658 0.896989226341248
0.916246745709141 0.8970587849617
0.916363505555379 0.897159278392792
0.916658870133851 0.897413372993469
0.917371536977852 0.898026347160339
0.917791674583909 0.898387432098389
0.918309697266704 0.898832559585571
0.918702936551524 0.899170279502869
0.919341877198056 0.899718761444092
0.919868158191849 0.900170266628265
0.920389708135314 0.90061753988266
0.92070413364974 0.900887012481689
0.920971361986924 0.901116013526917
0.921114537350625 0.901238739490509
0.921660353932717 0.901706218719482
0.92220093313401 0.902168989181519
0.922611838563428 0.902520537376404
0.923008157439779 0.902859508991241
0.923319632957206 0.903125822544098
0.923707398925647 0.903457283973694
0.92411470464111 0.903805255889893
0.924567572921168 0.904191970825195
0.924859711558398 0.904441475868225
0.925240241957324 0.904766201972961
0.925462801318406 0.904956102371216
0.926046692652873 0.905454158782959
0.926342208635602 0.905706107616425
0.926442135605599 0.905791223049164
0.926675389224071 0.905989944934845
0.92700964775107 0.906274795532227
0.927625584477452 0.90679931640625
0.927886243565709 0.907021224498749
0.928227366643771 0.90731155872345
0.928474206355037 0.907521486282349
0.928704156111977 0.907717108726501
0.928922572927367 0.907902836799622
0.928997646997538 0.907966613769531
0.9296306099549 0.908504605293274
0.929928073543083 0.908757448196411
0.930317199580997 0.909087896347046
0.930441038038437 0.909192979335785
0.930968152809643 0.909640431404114
0.931092292086137 0.909745752811432
0.931250351033457 0.909879803657532
0.9316507708942 0.910219490528107
0.931963759910656 0.910484910011292
0.932612740329081 0.911034941673279
0.932764484022744 0.911163449287415
0.933031623970602 0.911389708518982
0.933330491660492 0.911642789840698
0.933622353970374 0.911889791488647
0.933784973451461 0.912027478218079
0.934631018284511 0.912743151187897
0.935100708177262 0.913140177726746
0.935231752966074 0.913250923156738
0.935568803096422 0.91353577375412
0.93574195245011 0.913682043552399
0.935906558274076 0.91382098197937
0.936204503537793 0.914072513580322
0.936288787049225 0.914143681526184
0.936812678621625 0.914585828781128
0.936993751261328 0.914738535881042
0.937432180471525 0.915108442306519
0.937532401328984 0.91519296169281
0.937971047816784 0.915562689304352
0.93836890393902 0.915897905826569
0.939066447423917 0.91648530960083
0.939458944265449 0.91681569814682
0.939810928763845 0.917111814022064
0.939992617282883 0.917264640331268
0.940512687529195 0.917701959609985
0.940855648755627 0.917990267276764
0.941234826027727 0.918308854103088
0.941803030837818 0.91878604888916
0.941942884526771 0.918903470039368
0.942082072639787 0.919020175933838
0.942266912483367 0.919175386428833
0.942613806056377 0.919466495513916
0.942967941582883 0.919763445854187
0.943229730741822 0.91998291015625
0.943462823760772 0.920178294181824
0.943809222197661 0.920468688011169
0.944491984265842 0.921040534973145
0.94474980724056 0.921256363391876
0.94537828948379 0.921782314777374
0.945619197558401 0.92198371887207
0.94597724886283 0.922283172607422
0.946361066468317 0.922604084014893
0.946486751654242 0.922709047794342
0.946727271701662 0.922910034656525
0.946995059659466 0.923133730888367
0.947596125122962 0.923635482788086
0.948293954514701 0.924217820167542
0.948923473385004 0.924742698669434
0.949237822641478 0.925004720687866
0.949314826019258 0.925068974494934
0.949608791481683 0.925313830375671
0.949857356874236 0.925520837306976
0.950170975424512 0.925781905651093
0.950322734641121 0.925908327102661
0.950541002345735 0.926089942455292
0.951149807649617 0.926596462726593
0.951235931776106 0.926668167114258
0.951526538535548 0.926909744739532
0.951718869487587 0.92706960439682
0.952049918239526 0.927344679832458
0.952386418668862 0.927624344825745
0.952785592918875 0.927955806255341
0.953641453346481 0.928666114807129
0.953802247684612 0.928799450397491
0.954171637469712 0.929105758666992
0.954269887615743 0.929187297821045
0.954494041988856 0.929373145103455
0.954663654497995 0.929513692855835
0.954906928301582 0.929715275764465
0.955296791573288 0.930038094520569
0.955581558103688 0.93027400970459
0.956144477838835 0.930739879608154
0.956416725508062 0.93096512556076
0.956786150096283 0.931270599365234
0.956927076236602 0.931387186050415
0.957261354155396 0.931663513183594
0.957495196543323 0.931856751441956
0.957825142778733 0.932129383087158
0.958348872968987 0.932561874389648
0.958562625933967 0.932738304138184
0.959171058386608 0.933240294456482
0.959378120164286 0.933411121368408
0.95962684358278 0.93361622095108
0.960003635572556 0.933926820755005
0.96024284372466 0.934123933315277
0.960594038632623 0.934413194656372
0.960699891279214 0.934500455856323
0.961013736697256 0.934758901596069
0.961293395624958 0.934989035129547
0.961357648517754 0.935041964054108
0.961591102593875 0.935234069824219
0.961761444060486 0.935374140739441
0.961927730559427 0.935510993003845
0.962126092744727 0.935674071311951
0.962183592483116 0.935721397399902
0.962267868098821 0.935790717601776
0.963174560381684 0.936535835266113
0.963289566775223 0.936630249023438
0.963554216445802 0.936847686767578
0.963999906340883 0.937213480472565
0.964258350094405 0.937425553798676
0.964902657670434 0.937954068183899
0.965089928218734 0.93810760974884
0.965222249397266 0.938216090202332
0.965812672504861 0.938699841499329
0.966014006393822 0.938864767551422
0.966612710428776 0.9393550157547
0.966773284808338 0.939486384391785
0.967147756499868 0.939792811870575
0.967354619488743 0.939961969852448
0.967794504486497 0.940321683883667
0.96802501410939 0.940510094165802
0.968449254351745 0.940856754779816
0.968769064674484 0.941117942333221
0.969020838390165 0.941323459148407
0.969196580712605 0.941466987133026
0.969805975438436 0.941964268684387
0.97010960406441 0.942211925983429
0.970276072503849 0.942347645759583
0.970336877013454 0.942397236824036
0.970484961316058 0.942517995834351
0.970561822021984 0.942580699920654
0.971014266708327 0.942949295043945
0.971368763595427 0.943238019943237
0.971604360902794 0.943429946899414
0.971738457009016 0.943539083003998
0.972092902537944 0.943827509880066
0.972233148863463 0.943941712379456
0.97248671334169 0.944147944450378
0.972837855676811 0.944433569908142
0.97339527087692 0.944886684417725
0.973885911150324 0.945285320281982
0.974229763237535 0.94556450843811
0.974343668533808 0.945657014846802
0.974504055892239 0.945787191390991
0.974894890082605 0.946104288101196
0.975111749233895 0.946280241012573
0.975299859650608 0.946432828903198
0.975488649396833 0.946586012840271
0.976012256552573 0.947010397911072
0.976610769871718 0.947495222091675
0.977109394038167 0.947898983955383
0.977404388991569 0.948137700557709
0.977695082556382 0.948372840881348
0.977895904086312 0.948535323143005
0.978552425989239 0.949066162109375
0.978847008986556 0.949304103851318
0.979004085346108 0.9494309425354
0.979402459032235 0.949752748012543
0.97986967649587 0.950129866600037
0.980028770051847 0.950258255004883
0.980450732283205 0.95059871673584
0.980643487897896 0.950754046440125
0.981133937706293 0.951149463653564
0.981552706886596 0.951486945152283
0.981739313191477 0.951637148857117
0.981771200376422 0.95166289806366
0.982298604283606 0.95208752155304
0.982460545646652 0.952217876911163
0.982808531028849 0.952497839927673
0.983188643459309 0.952803611755371
0.983505143550124 0.953058123588562
0.984056659957455 0.953501284122467
0.984468788097411 0.953832268714905
0.984830246432174 0.954122543334961
0.985466798255553 0.954633355140686
0.985835191415403 0.954928755760193
0.986233741107923 0.955248355865479
0.986510386834473 0.955469965934753
0.986933024698837 0.955808520317078
0.987181124328977 0.956007242202759
0.987452435434135 0.956224322319031
0.987623091451361 0.956360936164856
0.987789893259181 0.956494450569153
0.987986811772665 0.956651985645294
0.988352775385473 0.956944644451141
0.988791818411428 0.957295775413513
0.989239279243445 0.957653224468231
0.989747003416395 0.958058714866638
0.990172462967086 0.958398222923279
0.990341988552568 0.958533525466919
0.990751176303148 0.958860039710999
0.991294295892337 0.959293007850647
0.991716659731115 0.959629595279694
0.991990133286752 0.959847390651703
0.992701532839087 0.960413813591003
0.992908104619473 0.960578083992004
0.993061005110538 0.960699856281281
0.993291386626602 0.96088308095932
0.993639538646077 0.961159884929657
0.993999928418892 0.961446344852448
0.9942307457643 0.961629748344421
0.994409692235859 0.961771845817566
0.994617771581431 0.961937189102173
0.9948321447633 0.962107419967651
0.994946348490932 0.962198138237
0.995160599711939 0.962368130683899
0.995684643869746 0.962783992290497
0.995988433258632 0.963024854660034
0.996255792664337 0.963236749172211
0.996395163437172 0.963347196578979
0.996872865415662 0.963725864887238
0.997235364047409 0.964012920856476
0.997580628985878 0.964286327362061
0.997734322779673 0.964407861232758
0.997976115626146 0.964599251747131
0.99843982592458 0.964965999126434
0.998657456069357 0.965138077735901
0.999158515523739 0.965534090995789
0.999553979720012 0.965846538543701
0.999702469975326 0.965963780879974
0.999761618201605 0.966010510921478
};
\addlegendentry{Tanh}
\addplot [semithick, color2]
table {%
0.000140210607214919 -1.23637235164642
0.000512125283701814 -1.23563873767853
0.00126398096956637 -1.23415541648865
0.00172834654434151 -1.23323929309845
0.00191139403229834 -1.2328782081604
0.00210086793166342 -1.23250448703766
0.00236276080672504 -1.23198783397675
0.00279791742132951 -1.2311292886734
0.003181195046842 -1.23037326335907
0.00361566978081451 -1.2295161485672
0.00369963882748536 -1.22935044765472
0.00392448915932286 -1.2289069890976
0.00407120429417906 -1.22861754894257
0.00431797915432286 -1.22813069820404
0.0045805186084461 -1.22761273384094
0.00487846050005913 -1.22702491283417
0.00513455129427021 -1.22651982307434
0.00569059187612708 -1.2254227399826
0.00614754274743334 -1.2245215177536
0.00639958167241161 -1.2240241765976
0.00654253579275699 -1.22374212741852
0.00678985146170275 -1.22325432300568
0.00693661942778978 -1.22296476364136
0.00710476998668463 -1.22263300418854
0.00751492829604927 -1.22182381153107
0.00799011379673453 -1.22088634967804
0.0081270803988247 -1.22061622142792
0.00838834700848423 -1.2201007604599
0.00867949657302169 -1.21952641010284
0.00903792295387496 -1.21881949901581
0.00924230163511552 -1.21841621398926
0.00944404764470608 -1.21801817417145
0.00967760263985995 -1.21755754947662
0.0098600836009517 -1.21719741821289
0.0101477351602257 -1.21663010120392
0.0104673572841573 -1.21599948406219
0.010557820744911 -1.21582090854645
0.010800512219695 -1.21534216403961
0.0110642093033387 -1.2148220539093
0.0114247564282751 -1.21411085128784
0.011676212848882 -1.21361470222473
0.0117564773995469 -1.21345627307892
0.0119311852579038 -1.21311175823212
0.0122766757277956 -1.21243011951447
0.0126645133431665 -1.21166503429413
0.0130554307814504 -1.21089375019073
0.0132507601192206 -1.2105085849762
0.0135649179867324 -1.20988881587982
0.013925548941379 -1.20917737483978
0.0141964712125441 -1.20864284038544
0.0144894916529026 -1.20806479454041
0.0148007364706199 -1.20745074748993
0.0149277306988921 -1.20720016956329
0.0152356442105506 -1.20659291744232
0.0159396776555817 -1.20520389080048
0.0161762645290929 -1.20473730564117
0.0164793977099836 -1.2041392326355
0.0167187272178601 -1.20366704463959
0.0169429207223653 -1.20322489738464
0.0174058026917863 -1.2023116350174
0.017864711533355 -1.20140635967255
0.0181318631730908 -1.20087945461273
0.0182331892078785 -1.20067942142487
0.018576709102533 -1.20000171661377
0.0187221857598254 -1.19971477985382
0.0190232614220129 -1.19912087917328
0.0197720630414225 -1.19764363765717
0.0202421780704657 -1.19671618938446
0.020409760986015 -1.19638562202454
0.0207775398190743 -1.19566011428833
0.0212361593662492 -1.19475543498993
0.0216287087800314 -1.19398105144501
0.022034853921946 -1.19317972660065
0.0222155322681444 -1.19282329082489
0.0225326770851793 -1.19219768047333
0.0230792106372444 -1.19111955165863
0.0232663996409694 -1.1907502412796
0.0239683398832076 -1.18936550617218
0.0245182796237696 -1.18828058242798
0.0246396377695286 -1.18804121017456
0.0248194154164995 -1.18768656253815
0.0249955192353457 -1.1873391866684
0.0253352062143378 -1.18666899204254
0.025822675560295 -1.18570733070374
0.0260421786106095 -1.1852742433548
0.0265260120029933 -1.18431985378265
0.0272435276356254 -1.18290436267853
0.0276703183533622 -1.18206250667572
0.0277683881988338 -1.18186891078949
0.0280522886250464 -1.18130886554718
0.0281061845480458 -1.1812025308609
0.0283325880151918 -1.18075585365295
0.0286388764271744 -1.18015158176422
0.0290154244102226 -1.17940890789032
0.0293599579650758 -1.1787291765213
0.0295890079424211 -1.1782773733139
0.0297994961976885 -1.1778621673584
0.0301501141614015 -1.17717039585114
0.030587439716089 -1.17630767822266
0.0308026492195755 -1.17588317394257
0.0310815773369103 -1.175332903862
0.0313095457046119 -1.17488324642181
0.0315040956317321 -1.17449939250946
0.0318151684195445 -1.17388570308685
0.0322963745201577 -1.17293632030487
0.0324414426349472 -1.17265021800995
0.0325883787220389 -1.17236030101776
0.0328882488990249 -1.17176878452301
0.033134609011831 -1.17128276824951
0.0336453593326244 -1.17027509212494
0.0340403140824168 -1.16949605941772
0.0343095383920069 -1.16896498203278
0.0346540310171393 -1.16828536987305
0.0354064256639861 -1.16680109500885
0.0356440763847979 -1.16633212566376
0.0359024557884343 -1.16582250595093
0.0364431830366454 -1.16475582122803
0.0367078182233476 -1.16423368453979
0.0367526812422847 -1.16414523124695
0.0371600734371033 -1.16334164142609
0.0375810711629492 -1.1625109910965
0.0380259543648528 -1.16163337230682
0.0382258044650065 -1.16123914718628
0.0383713970311063 -1.16095197200775
0.0386221190545915 -1.16045725345612
0.0389346630772233 -1.15984070301056
0.0391980162856741 -1.1593211889267
0.0393495948217129 -1.1590222120285
0.0399768714813012 -1.15778481960297
0.0403599772070217 -1.15702903270721
0.0405072122626056 -1.15673851966858
0.0406748784786859 -1.15640771389008
0.0409748911294845 -1.15581595897675
0.0413465781033006 -1.15508258342743
0.0416768331700209 -1.15443110466003
0.0418527086350562 -1.15408408641815
0.0420527850333694 -1.15368950366974
0.0422505985981918 -1.15329921245575
0.0425639429588773 -1.15268111228943
0.0430661287534742 -1.15169036388397
0.0434554955843233 -1.1509222984314
0.0434780205456927 -1.15087783336639
0.043585764219968 -1.15066516399384
0.0437862360369532 -1.15026986598969
0.0442391727886139 -1.14937627315521
0.0446209034018822 -1.14862310886383
0.0447158392281679 -1.14843595027924
0.045276208923248 -1.14733052253723
0.0459959863138996 -1.1459105014801
0.046116454119272 -1.14567291736603
0.0461958618900811 -1.14551615715027
0.0464856287917409 -1.14494454860687
0.0472725029766219 -1.14339232444763
0.047448016290481 -1.14304602146149
0.0476178303421088 -1.14271104335785
0.0480385545284614 -1.141881108284
0.0483601497591387 -1.14124655723572
0.0485875690756787 -1.14079797267914
0.0488510129956488 -1.1402782201767
0.0490099734345369 -1.13996469974518
0.0492870794848055 -1.1394180059433
0.0495531430093089 -1.13889312744141
0.0498313249703104 -1.1383444070816
0.0502473091649606 -1.13752377033234
0.0504203085265161 -1.13718235492706
0.0506559134971506 -1.13671767711639
0.0509739142501111 -1.13609039783478
0.0511856309401497 -1.13567268848419
0.0512863315402462 -1.13547396659851
0.0517217461452293 -1.13461494445801
0.0521683767426676 -1.13373398780823
0.0523559943796484 -1.13336384296417
0.0528866114641016 -1.13231706619263
0.0534248039928712 -1.13125538825989
0.0538621129210992 -1.13039267063141
0.0541897028568354 -1.12974631786346
0.0544075535537792 -1.12931668758392
0.0550727024280674 -1.12800443172455
0.0554134914305426 -1.12733221054077
0.0557041351477516 -1.12675881385803
0.0559981957361573 -1.12617862224579
0.0564629029798031 -1.12526190280914
0.0566687694404723 -1.12485587596893
0.0569868973473835 -1.12422823905945
0.0574268021419657 -1.12336051464081
0.0577249215122131 -1.12277233600616
0.0580547642112476 -1.1221216917038
0.0581925682621307 -1.12184977531433
0.0586936287387697 -1.12086141109467
0.0589875506427078 -1.12028133869171
0.0591825828662031 -1.11989676952362
0.0593008967928754 -1.11966323852539
0.0594528244077123 -1.11936366558075
0.0597154237694305 -1.11884558200836
0.0598286815512487 -1.11862206459045
0.0602845407940082 -1.11772286891937
0.0604124450003628 -1.11747050285339
0.06100761850794 -1.11629641056061
0.0612174156392242 -1.11588251590729
0.061457658336098 -1.11540853977203
0.0619175139478296 -1.11450135707855
0.0624099294954046 -1.11353003978729
0.0627443603636195 -1.11287021636963
0.0631001255239153 -1.11216843128204
0.0633522984426815 -1.11167097091675
0.0637821401545758 -1.11082291603088
0.0641459189778186 -1.11010527610779
0.0642558292533854 -1.1098884344101
0.0643894482345178 -1.10962498188019
0.0646586352933383 -1.10909378528595
0.0648011250364074 -1.10881268978119
0.0650730293313561 -1.10827624797821
0.0651999951644117 -1.10802590847015
0.0652911725019703 -1.10784590244293
0.0656475841935943 -1.10714292526245
0.0661922248830092 -1.10606849193573
0.066568892445736 -1.10532534122467
0.066772880753567 -1.10492300987244
0.0671132591613015 -1.1042515039444
0.0674084779649603 -1.10366904735565
0.0675923138115676 -1.10330641269684
0.067899699588745 -1.10269999504089
0.0680942115915932 -1.10231626033783
0.0685845779583516 -1.10134899616241
0.0686934137607658 -1.10113430023193
0.0690693096659727 -1.10039269924164
0.0692010086079495 -1.10013282299042
0.0694964828313103 -1.0995500087738
0.0699133372991635 -1.09872770309448
0.0701995662732338 -1.09816300868988
0.07050538560102 -1.09755969047546
0.0710899490284916 -1.09640645980835
0.0712391465378066 -1.09611213207245
0.0713180051780608 -1.09595668315887
0.0716089536512954 -1.09538269042969
0.072067014200798 -1.0944789648056
0.072504839333206 -1.09361517429352
0.0728925181230429 -1.09285044670105
0.0731609803317783 -1.09232079982758
0.0734804067841219 -1.09169065952301
0.0736077922073255 -1.09143948554993
0.0739378206794156 -1.09078824520111
0.0741636680482409 -1.09034287929535
0.074515276666677 -1.08964920043945
0.0748786787049008 -1.08893227577209
0.0750398156105972 -1.08861446380615
0.0754534146416099 -1.08779847621918
0.0755556829308383 -1.08759677410126
0.0758549860774336 -1.08700621128082
0.0761661450079462 -1.08639240264893
0.0765289651392722 -1.08567667007446
0.0772338248927992 -1.08428609371185
0.0776066941875372 -1.08355057239532
0.0778890045255073 -1.08299374580383
0.0780290519769398 -1.08271729946136
0.0782759274952016 -1.08223044872284
0.078420767325017 -1.08194470405579
0.0787868502208897 -1.08122253417969
0.078879626910564 -1.08103942871094
0.0793016130590984 -1.08020687103271
0.0795822946523101 -1.07965326309204
0.0800029730013797 -1.07882344722748
0.0801972810553641 -1.07844007015228
0.0806046392298685 -1.07763636112213
0.0810284932375942 -1.07680022716522
0.081317283888208 -1.07623064517975
0.0816844403708 -1.07550632953644
0.0819472400067556 -1.07498788833618
0.0827613387313187 -1.07338178157806
0.0831051651794306 -1.07270348072052
0.0834844514327955 -1.0719553232193
0.0837781117870126 -1.07137596607208
0.0842371961036429 -1.07047033309937
0.0843618960663423 -1.07022440433502
0.0845496962617293 -1.06985378265381
0.0847472262558633 -1.06946420669556
0.0849977785264603 -1.06896996498108
0.0851887816094083 -1.06859314441681
0.0857653685313772 -1.06745564937592
0.0859032856993658 -1.06718361377716
0.0862577906869038 -1.06648421287537
0.0865265238612538 -1.06595408916473
0.0865852940053639 -1.06583821773529
0.0868442816787672 -1.06532716751099
0.0871592645776017 -1.06470572948456
0.0879240859234284 -1.063197016716
0.0883692453615564 -1.06231880187988
0.0886559582719739 -1.06175315380096
0.0888722005271921 -1.06132662296295
0.0892730716821553 -1.06053578853607
0.0895771714142906 -1.05993592739105
0.0897039253069373 -1.05968582630157
0.0899192027449448 -1.05926120281219
0.0900937787143958 -1.05891668796539
0.0904848748783285 -1.05814516544342
0.0907305531343492 -1.0576605796814
0.0909297609752501 -1.05726754665375
0.0913645532235825 -1.05640983581543
0.0914784206457355 -1.05618524551392
0.0919917355677673 -1.05517256259918
0.0920862167133721 -1.05498611927032
0.0922574568678424 -1.05464828014374
0.0923602023826039 -1.0544456243515
0.0927172701724353 -1.05374133586884
0.0932949930949526 -1.05260157585144
0.0935740141401233 -1.05205106735229
0.0939547804351213 -1.05130004882812
0.0941905435352496 -1.0508348941803
0.0944191988888231 -1.05038380622864
0.0946078935939746 -1.05001163482666
0.0948584997557762 -1.0495171546936
0.0951107411292723 -1.04901957511902
0.0953949144143426 -1.04845893383026
0.0958659752086516 -1.04752969741821
0.09601744283923 -1.04723083972931
0.096486348047125 -1.0463057756424
0.0970933501058221 -1.04510843753815
0.0974835940678334 -1.04433846473694
0.0976576616310678 -1.04399526119232
0.098019822055746 -1.04328072071075
0.0981999008854341 -1.04292547702789
0.0982837506680818 -1.042760014534
0.0986237412154679 -1.04208934307098
0.0987890903862884 -1.04176318645477
0.0989677240667386 -1.04141056537628
0.099074073204746 -1.04120087623596
0.0994530867126387 -1.0404531955719
0.100009786093915 -1.03935492038727
0.10019651044727 -1.03898656368256
0.100442591572608 -1.03850114345551
0.100857676466907 -1.03768229484558
0.101234741032694 -1.03693854808807
0.101551763307025 -1.0363130569458
0.10190301356507 -1.03562009334564
0.102808155445141 -1.03383457660675
0.103161829683303 -1.03313684463501
0.103433644496957 -1.03260052204132
0.103789536298463 -1.03189849853516
0.104106761786902 -1.03127264976501
0.104362862878827 -1.0307674407959
0.104548492773009 -1.03040134906769
0.104712728371283 -1.03007733821869
0.104947308320258 -1.02961456775665
0.105350068506557 -1.02881991863251
0.105637948451938 -1.02825200557709
0.106082560314134 -1.02737486362457
0.106338204397519 -1.02687072753906
0.106561883254556 -1.02642929553986
0.107179155383824 -1.02521169185638
0.107646618803236 -1.02428936958313
0.10810647809784 -1.02338230609894
0.108310555768973 -1.02297973632812
0.108493084924685 -1.02261960506439
0.108826554320367 -1.02196180820465
0.109159453128719 -1.02130508422852
0.109373897629932 -1.0208820104599
0.109636094595298 -1.02036464214325
0.109776177882446 -1.02008843421936
0.110085744420709 -1.01947772502899
0.110290884302792 -1.01907300949097
0.110947992544988 -1.01777672767639
0.111191328585383 -1.01729667186737
0.111488828620906 -1.01670980453491
0.111761822699183 -1.01617121696472
0.112024885135756 -1.01565229892731
0.112392585807574 -1.0149267911911
0.11256923926103 -1.01457846164703
0.112825365488341 -1.01407313346863
0.113360589244486 -1.01301717758179
0.113450410970254 -1.01284003257751
0.113676145258606 -1.01239478588104
0.113912188208657 -1.01192903518677
0.114478355314862 -1.01081216335297
0.11469679458862 -1.01038122177124
0.114982838293668 -1.0098170042038
0.115638444006838 -1.00852358341217
0.116498758783386 -1.00682651996613
0.116900110111398 -1.00603461265564
0.117189845001326 -1.00546300411224
0.117388156621763 -1.00507199764252
0.117579670136938 -1.00469410419464
0.118081462774281 -1.00370419025421
0.118350268783973 -1.00317394733429
0.118974937159259 -1.00194156169891
0.119379649066295 -1.00114321708679
0.119641582980622 -1.00062644481659
0.119805051315868 -1.00030398368835
0.120143724179742 -0.999635934829712
0.121036376723927 -0.997874855995178
0.121238739310734 -0.997475743293762
0.12145423233356 -0.997050404548645
0.121667775099587 -0.996629238128662
0.122115119707641 -0.995746731758118
0.122219621548399 -0.995540618896484
0.122471127166208 -0.995044469833374
0.122691488322077 -0.994609713554382
0.122929894835338 -0.994139432907104
0.123165412496838 -0.993674874305725
0.123315488076611 -0.993378758430481
0.123527685724596 -0.992960095405579
0.12379881793981 -0.992425322532654
0.124295379780941 -0.991445660591125
0.124894196304737 -0.990264296531677
0.12500015037259 -0.990055322647095
0.125375333331284 -0.989315152168274
0.125574147911278 -0.988922953605652
0.125791798547355 -0.988493680953979
0.126152485295669 -0.987782120704651
0.126443175617801 -0.987208604812622
0.126864121659308 -0.986378073692322
0.127056100953724 -0.985999584197998
0.127359678922832 -0.985400557518005
0.127374336527681 -0.985371708869934
0.127675719838503 -0.984777092933655
0.127843981519057 -0.984445214271545
0.128145777245975 -0.983849883079529
0.128217808617064 -0.983707785606384
0.128639402554275 -0.982876062393188
0.128937045695003 -0.982288837432861
0.129180191609049 -0.981809139251709
0.12930402181483 -0.981564879417419
0.129524825345073 -0.981129288673401
0.129929317624611 -0.980331301689148
0.130209084401445 -0.979779362678528
0.130666829036112 -0.97887647151947
0.130849343960905 -0.978516459465027
0.131298455112273 -0.977630376815796
0.131586577475873 -0.977061986923218
0.131737535695368 -0.97676420211792
0.132086311316631 -0.976076126098633
0.132341088453349 -0.975573539733887
0.132939355861207 -0.974393248558044
0.133094631640396 -0.974086999893188
0.133291025070276 -0.973699569702148
0.133846900121196 -0.972602963447571
0.134321424285809 -0.971666812896729
0.1344000609647 -0.971511721611023
0.13487689397671 -0.970570921897888
0.13524077209824 -0.969853162765503
0.135632460610023 -0.96908050775528
0.136151110885723 -0.96805727481842
0.136328275916075 -0.967707872390747
0.136761607282545 -0.966852903366089
0.137054554278643 -0.966275095939636
0.137404115361712 -0.965585470199585
0.137925665111613 -0.964556574821472
0.138143326292786 -0.96412718296051
0.13826659500237 -0.963883996009827
0.138365929944839 -0.96368807554245
0.138565258951699 -0.963294744491577
0.138628554088957 -0.963169932365417
0.138995541366151 -0.962445974349976
0.139204949254518 -0.962032854557037
0.139418745389352 -0.961611151695251
0.139677764666557 -0.961100101470947
0.139848576170325 -0.960763096809387
0.140102334008204 -0.960262596607208
0.140614042032277 -0.959253072738647
0.140922828929644 -0.958643913269043
0.141316127807859 -0.957868039608002
0.141677101045154 -0.95715594291687
0.141906022763465 -0.956704378128052
0.142165780218243 -0.956191897392273
0.142958324542392 -0.954628467559814
0.143072007555879 -0.95440411567688
0.143494388030442 -0.95357084274292
0.14377852744807 -0.953010380268097
0.143966536246205 -0.95263946056366
0.144261072667618 -0.952058434486389
0.144523091207908 -0.951541543006897
0.144809432026167 -0.950976610183716
0.145656590665775 -0.949305474758148
0.146250941581909 -0.948132872581482
0.146613860794915 -0.94741690158844
0.146980135012058 -0.946694374084473
0.147419473531377 -0.945827603340149
0.147605567863936 -0.945460557937622
0.14802033285396 -0.94464236497879
0.148211380916166 -0.944265425205231
0.14848598969381 -0.943723738193512
0.148956537328534 -0.942795395851135
0.14921633324521 -0.942282974720001
0.149340635656237 -0.942037761211395
0.149592499212661 -0.941540837287903
0.14976812926133 -0.941194415092468
0.150337831114538 -0.940070509910583
0.150603178677465 -0.939547061920166
0.151016869564657 -0.938730955123901
0.151228813695364 -0.938312888145447
0.151419238181482 -0.937937140464783
0.152024415271568 -0.936743378639221
0.152296890624798 -0.936205744743347
0.152404747226066 -0.935993015766144
0.152795622693889 -0.935222029685974
0.15335024590429 -0.934127807617188
0.153650246422377 -0.933535933494568
0.153790176001298 -0.933259963989258
0.154183414492097 -0.932484149932861
0.154326249270183 -0.932202339172363
0.154494594001522 -0.931870341300964
0.154706258805995 -0.931452751159668
0.154815652161841 -0.931236863136292
0.155161818495759 -0.9305539727211
0.155367801288812 -0.930147707462311
0.155621855313598 -0.929646492004395
0.155971083622246 -0.928957521915436
0.156307526543955 -0.928293824195862
0.15657310780516 -0.927769899368286
0.157052578101065 -0.926824033260345
0.157221585919459 -0.926490604877472
0.157370368528931 -0.926197111606598
0.157533961252528 -0.925874352455139
0.157757139667534 -0.925434112548828
0.158148492199061 -0.924662113189697
0.158378955096885 -0.924207448959351
0.158708739255033 -0.923556804656982
0.159091180680207 -0.922802448272705
0.159274437483379 -0.922440886497498
0.159426587848977 -0.922140657901764
0.159604470008945 -0.921789824962616
0.160145216078129 -0.920723021030426
0.160353657625192 -0.920311808586121
0.160801832151907 -0.919427752494812
0.161147603153366 -0.918745577335358
0.161342600496118 -0.918360888957977
0.161578299828822 -0.917895913124084
0.16171521174867 -0.917625844478607
0.16205608000967 -0.916953384876251
0.16222081832931 -0.916628360748291
0.162717427013329 -0.915648698806763
0.162916034733356 -0.915256857872009
0.163405090428868 -0.91429215669632
0.163680720203505 -0.913748383522034
0.163860924965809 -0.913392901420593
0.164275141667908 -0.912575781345367
0.164638703233768 -0.91185849905014
0.164719831453245 -0.911698520183563
0.164985352224462 -0.911174654960632
0.165428572413755 -0.910300314426422
0.165733728653181 -0.909698307514191
0.166191214404935 -0.908795773983002
0.166443579629385 -0.908297896385193
0.166613291930096 -0.907963156700134
0.167116583378627 -0.906970262527466
0.167349513332575 -0.906510770320892
0.167429101715452 -0.906353771686554
0.16779419042555 -0.905633568763733
0.168147966995443 -0.904935657978058
0.168558128544585 -0.904126465320587
0.168806175918414 -0.903637170791626
0.169057728971811 -0.903140902519226
0.169454836371136 -0.902357459068298
0.169733781949977 -0.901807248592377
0.170197719412514 -0.900891959667206
0.170402143234665 -0.9004887342453
0.170774239723058 -0.899754643440247
0.171033068211024 -0.899244129657745
0.171425814208781 -0.898469269275665
0.171636437135697 -0.898053765296936
0.171861182937547 -0.897610425949097
0.171995203626111 -0.897346019744873
0.172164455049924 -0.897012114524841
0.172558295882178 -0.896235167980194
0.172930984778865 -0.89549994468689
0.173219303280893 -0.894931137561798
0.173374833359257 -0.894624352455139
0.17358856978068 -0.894202709197998
0.173691054588434 -0.89400053024292
0.173789184386399 -0.893806934356689
0.174042701267309 -0.893306851387024
0.174169856748281 -0.89305591583252
0.17448840875961 -0.892427563667297
0.174689144675908 -0.89203155040741
0.174976382102032 -0.891464948654175
0.175307063249464 -0.890812575817108
0.175709535881341 -0.890018463134766
0.176084193093729 -0.88927948474884
0.176311154315356 -0.888831734657288
0.176551618406928 -0.88835734128952
0.176582775999796 -0.888295888900757
0.177076476539027 -0.887321949005127
0.177437977544612 -0.886608719825745
0.178038555093468 -0.885424017906189
0.178353406404842 -0.884802937507629
0.178754405570056 -0.884011805057526
0.17911846935703 -0.883293628692627
0.179803934676633 -0.881941318511963
0.180076641034904 -0.88140344619751
0.180297033137514 -0.880968570709229
0.180540066747993 -0.8804891705513
0.181052953837136 -0.879477381706238
0.181664891451585 -0.878270149230957
0.182283839519744 -0.877049088478088
0.182613367511287 -0.876399159431458
0.182900349727484 -0.875832974910736
0.183017133528891 -0.875602543354034
0.183481441617472 -0.874686479568481
0.183594895392124 -0.874462842941284
0.183878555083378 -0.873903274536133
0.184205947114102 -0.873257339000702
0.184340267821612 -0.872992336750031
0.184746606189454 -0.872190833091736
0.185073903416205 -0.871545076370239
0.18542716717725 -0.870848119258881
0.186065333120591 -0.86958920955658
0.186558813525781 -0.868615686893463
0.186839893552577 -0.868061184883118
0.187168182780441 -0.867413580417633
0.187464186236842 -0.866829633712769
0.187991745515028 -0.86578893661499
0.188231349542432 -0.865316152572632
0.188937146644259 -0.863923788070679
0.189438338696384 -0.862935125827789
0.18980734876008 -0.862207114696503
0.19051592450673 -0.860809326171875
0.190937461934728 -0.859977722167969
0.191121618518797 -0.859614491462708
0.191339068037913 -0.859185457229614
0.191571320460456 -0.858727216720581
0.192137229973912 -0.857610881328583
0.192642915769324 -0.856613278388977
0.192880253763105 -0.856145143508911
0.193053464148815 -0.855803430080414
0.193399361492895 -0.85512101650238
0.19355049556078 -0.854822874069214
0.194251532572908 -0.85343986749649
0.194464349581711 -0.853020131587982
0.19494105327635 -0.852079629898071
0.195273202678321 -0.8514244556427
0.195378364779233 -0.851216971874237
0.195684316834483 -0.850613355636597
0.195759267573674 -0.850465536117554
0.195962240504652 -0.850065112113953
0.196092366870953 -0.84980845451355
0.196307588422494 -0.849383771419525
0.196671178401294 -0.848666489124298
0.196945305225733 -0.848125815391541
0.197214706055897 -0.847594320774078
0.197450561339037 -0.847129046916962
0.1978202014587 -0.846399903297424
0.198010071537105 -0.846025347709656
0.198145472501158 -0.845758140087128
0.198712521286192 -0.844639539718628
0.198905019008793 -0.844259738922119
0.199753269203028 -0.84258633852005
0.200093941133821 -0.841914296150208
0.200275516850163 -0.841556131839752
0.200625751577043 -0.840865194797516
0.200868516242001 -0.840386271476746
0.201351312463846 -0.839433789253235
0.201700577244726 -0.838744819164276
0.201824800849118 -0.838499784469604
0.202216168857753 -0.837727665901184
0.202465242172016 -0.837236404418945
0.202963333455855 -0.836253762245178
0.203326524065373 -0.835537314414978
0.203746136731166 -0.834709405899048
0.203924655571552 -0.83435732126236
0.204416977351357 -0.833386063575745
0.20485964585783 -0.832512855529785
0.205274916194669 -0.831693649291992
0.205575111205881 -0.831101298332214
0.205783837536422 -0.830689609050751
0.206209209978613 -0.829850435256958
0.206380770258219 -0.829512000083923
0.206435846842362 -0.829403281211853
0.206868213680999 -0.828550398349762
0.207137353779328 -0.828019499778748
0.207405891219627 -0.827489733695984
0.207870090680894 -0.826573967933655
0.208360687409587 -0.825606107711792
0.208827910400797 -0.82468444108963
0.209474142262014 -0.823409616947174
0.209808022999786 -0.822750926017761
0.209997901860273 -0.822376370429993
0.210537141626391 -0.821312546730042
0.210863545554378 -0.820668578147888
0.211022558367234 -0.82035493850708
0.211165773273802 -0.820072412490845
0.211860462105654 -0.818701982498169
0.212346000475848 -0.817744135856628
0.212544785990804 -0.817351937294006
0.213292256858075 -0.815877318382263
0.213641505813522 -0.815188467502594
0.214069440028929 -0.81434428691864
0.214530508383945 -0.813434660434723
0.214654776080824 -0.813189506530762
0.21496267297562 -0.8125821352005
0.215069924846649 -0.812370538711548
0.215264427054504 -0.811986804008484
0.215463760438309 -0.811593592166901
0.215895870261802 -0.810741186141968
0.215940385983279 -0.810653328895569
0.216199820354444 -0.810141503810883
0.216416083118933 -0.80971485376358
0.216580658615285 -0.809390187263489
0.216818159012208 -0.808921754360199
0.217050313672179 -0.8084636926651
0.21720018331418 -0.808168053627014
0.21744750823261 -0.807680130004883
0.217832454448545 -0.8069207072258
0.21816588602274 -0.806262969970703
0.218529697993299 -0.805545270442963
0.218695082313098 -0.805218994617462
0.218964502029403 -0.804687559604645
0.219428813009355 -0.803771555423737
0.220048783917656 -0.802548468112946
0.22021054555733 -0.802229344844818
0.220499601846991 -0.801659107208252
0.220738878760232 -0.801187098026276
0.220869300430251 -0.80092978477478
0.221086843341622 -0.800500631332397
0.221743275483175 -0.799205660820007
0.221862262905363 -0.798970937728882
0.222298173085914 -0.798111021518707
0.222573486128312 -0.797567844390869
0.223202260380439 -0.796327471733093
0.223472330010169 -0.795794725418091
0.223585555056855 -0.795571327209473
0.223909403405224 -0.794932425022125
0.224054999707886 -0.794645249843597
0.224497669500857 -0.793771982192993
0.225262615707633 -0.79226291179657
0.225523623166243 -0.791748046875
0.225940836260527 -0.790924906730652
0.22627058506489 -0.790274381637573
0.226602749196564 -0.789619147777557
0.227080914389481 -0.788675904273987
0.227308946667528 -0.788226008415222
0.227728949493038 -0.787397444248199
0.228265683789796 -0.786338627338409
0.228471230654007 -0.785933196544647
0.228657942202764 -0.785564839839935
0.228885656099885 -0.785115599632263
0.229243127446984 -0.784410357475281
0.229518466341841 -0.783867120742798
0.229892715568814 -0.78312885761261
0.230119684595008 -0.782681226730347
0.23037797070937 -0.782171607017517
0.23058281073576 -0.781767547130585
0.23077429246887 -0.781389832496643
0.231173680107774 -0.780601859092712
0.231301162774218 -0.78035044670105
0.231513933557345 -0.779930591583252
0.23196471199563 -0.779041409492493
0.232219978519111 -0.778537809848785
0.232530342406183 -0.777925491333008
0.232864877335335 -0.777265548706055
0.23315833567072 -0.776686608791351
0.233886110682652 -0.775250911712646
0.234210512996823 -0.774610996246338
0.234366376117725 -0.774303495883942
0.235227826733298 -0.77260410785675
0.235670952125011 -0.771729946136475
0.235886352594489 -0.771304965019226
0.236085102486662 -0.770912885665894
0.236355685279812 -0.770379066467285
0.236441432515968 -0.770209968090057
0.236846359446153 -0.769411087036133
0.236925845220297 -0.769254326820374
0.237297615371295 -0.768520832061768
0.237666696350012 -0.767792820930481
0.238117239069237 -0.76690399646759
0.238393903184171 -0.766358196735382
0.238573051724337 -0.766004800796509
0.238977431236245 -0.765207052230835
0.239336415034316 -0.764498949050903
0.239963702149638 -0.763261377811432
0.240263716538169 -0.762669503688812
0.240618229223303 -0.761970221996307
0.241113749368471 -0.760992646217346
0.241278905972308 -0.760666847229004
0.241478780069546 -0.76027250289917
0.241661725837352 -0.7599116563797
0.241776449999736 -0.759685337543488
0.241996955494247 -0.759250342845917
0.242191056586347 -0.758867383003235
0.242410691328664 -0.758434116840363
0.242921915986098 -0.757425606250763
0.24319318832793 -0.756890475749969
0.243922674737003 -0.755451321601868
0.244130615069818 -0.755041122436523
0.24451921494241 -0.754274547100067
0.244787447726181 -0.753745317459106
0.245061900640381 -0.753203988075256
0.246107802418343 -0.751140594482422
0.24641529290246 -0.750534057617188
0.246965660726769 -0.749448299407959
0.247202229159728 -0.748981654644012
0.247731792787445 -0.747936904430389
0.247857353003312 -0.747689187526703
0.248144307147211 -0.747123122215271
0.248477995683271 -0.746464848518372
0.248777707503466 -0.7458735704422
0.249726951546009 -0.744001030921936
0.250396401031034 -0.742680311203003
0.250592415822204 -0.742293655872345
0.250878148165349 -0.741729915142059
0.251370207998535 -0.740759253501892
0.251429086470183 -0.74064314365387
0.251656392687534 -0.74019467830658
0.251862956375391 -0.739787220954895
0.252026102115712 -0.739465355873108
0.252377856863061 -0.738771438598633
0.252514351249103 -0.738502204418182
0.252757491879347 -0.73802250623703
0.253079061002485 -0.737388134002686
0.253717485411715 -0.736128687858582
0.253868773292035 -0.735830187797546
0.254260149617303 -0.735058069229126
0.254572260247705 -0.734442353248596
0.254632864341621 -0.734322905540466
0.254762173747502 -0.734067797660828
0.25498266047831 -0.733632802963257
0.255278263196929 -0.733049631118774
0.255720426062926 -0.732177376747131
0.255923527830373 -0.731776714324951
0.256231960986143 -0.731168270111084
0.256419096316997 -0.730799078941345
0.256765291672697 -0.730116128921509
0.257569834565711 -0.72852897644043
0.258098310574898 -0.727486431598663
0.258381172612943 -0.726928353309631
0.258458980945464 -0.726774871349335
0.258837035466671 -0.72602915763855
0.259058233659601 -0.725592732429504
0.259601308737811 -0.724521398544312
0.259744010504935 -0.724239885807037
0.260059647354022 -0.723617196083069
0.260357826729247 -0.723028957843781
0.260767453442912 -0.722220897674561
0.260979713692791 -0.721802115440369
0.261170072073709 -0.721426606178284
0.261606805693918 -0.720565021038055
0.2618956923354 -0.719995141029358
0.26233570698264 -0.719127058982849
0.262412755948739 -0.718975067138672
0.262520425655074 -0.718762695789337
0.262887403346253 -0.718038737773895
0.263191552088332 -0.717438697814941
0.263256301707367 -0.717311024665833
0.263422772941852 -0.71698260307312
0.263863412224428 -0.716113328933716
0.264164703848652 -0.715518951416016
0.264361125209179 -0.715131461620331
0.264705050886509 -0.714452981948853
0.264851904350069 -0.714163303375244
0.265188057360817 -0.713500142097473
0.265522853338939 -0.712839663028717
0.265602435525208 -0.712682723999023
0.265850645253521 -0.712193012237549
0.266116009569322 -0.711669564247131
0.266350932613448 -0.711206078529358
0.266950296488239 -0.710023641586304
0.267099701545309 -0.709728956222534
0.267246612369952 -0.709439158439636
0.267405768551772 -0.709125161170959
0.267497988292911 -0.708943247795105
0.26806665252324 -0.707821369171143
0.268430239492009 -0.70710414648056
0.26873991986122 -0.706493198871613
0.268981313365681 -0.706017017364502
0.26935792604692 -0.705274105072021
0.269719936899929 -0.704559922218323
0.269992379433019 -0.704022407531738
0.270279922969645 -0.703455209732056
0.270521832530879 -0.702977895736694
0.270679279667747 -0.702667415142059
0.270844096338335 -0.70234215259552
0.271220617633309 -0.701599419116974
0.271597547094965 -0.700855851173401
0.271736989317571 -0.700580716133118
0.272082362680411 -0.699899435043335
0.272268306172159 -0.699532628059387
0.272739516503919 -0.698602974414825
0.273220658313678 -0.697653830051422
0.273774228391573 -0.696561813354492
0.273938722622755 -0.696237325668335
0.274122472214143 -0.695874810218811
0.274205677093292 -0.695710718631744
0.274396408248151 -0.695334434509277
0.274552316811216 -0.695026814937592
0.274947302715063 -0.694247663021088
0.275292570935383 -0.69356644153595
0.275565463853661 -0.693028211593628
0.275928541006468 -0.692311882972717
0.276363841483784 -0.691453218460083
0.276745391669789 -0.690700471401215
0.27701358505719 -0.690171360969543
0.277268866229797 -0.689667820930481
0.277652454984079 -0.688911080360413
0.278243238289846 -0.687745571136475
0.278523228366034 -0.687193274497986
0.278643346466759 -0.686956286430359
0.279016294047553 -0.686220526695251
0.279184591099746 -0.685888528823853
0.279680374938566 -0.684910416603088
0.279986788311264 -0.684306025505066
0.280254506945786 -0.683777809143066
0.280427150550008 -0.68343722820282
0.280827879684165 -0.682646751403809
0.280873501238192 -0.682556748390198
0.281319386464652 -0.681677103042603
0.28143763061928 -0.681443810462952
0.281675237963308 -0.680975079536438
0.282226494165255 -0.679887652397156
0.282465068594668 -0.679417014122009
0.282785082837491 -0.678785681724548
0.283135319503509 -0.678094744682312
0.28355013091805 -0.677276492118835
0.283738003841996 -0.676905751228333
0.283967799168364 -0.67645251750946
0.284337952038423 -0.675722301006317
0.284529876753405 -0.675343632698059
0.284979331440557 -0.674457013607025
0.285340430297841 -0.67374461889267
0.285697398538777 -0.673040390014648
0.286024420349946 -0.672395288944244
0.286171541526398 -0.672105073928833
0.286399915129386 -0.671654522418976
0.286618215395511 -0.671223878860474
0.28711756907517 -0.670238733291626
0.287335827994047 -0.669808208942413
0.287583974797503 -0.669318616390228
0.287868119508952 -0.668758153915405
0.28803337966791 -0.668432116508484
0.288247224382244 -0.668010234832764
0.288542407960952 -0.667427957057953
0.28885362943359 -0.666813969612122
0.289138445794949 -0.666252017021179
0.289399912538441 -0.665736317634583
0.289573217473217 -0.665394425392151
0.290199442244602 -0.664158999919891
0.290416430316929 -0.663730919361115
0.290593417926643 -0.663381814956665
0.290870329099277 -0.662835538387299
0.291098656237054 -0.662385106086731
0.291310056534859 -0.661968052387238
0.291435723385955 -0.661720156669617
0.291693368733281 -0.661211848258972
0.291951175966886 -0.660703301429749
0.292661831391999 -0.659301340579987
0.29272733642864 -0.659172117710114
0.293219667847804 -0.658200860023499
0.293383145747635 -0.657878398895264
0.293733674262984 -0.65718686580658
0.293895438050364 -0.656867742538452
0.294185734422308 -0.65629506111145
0.29444996493593 -0.655773758888245
0.29469402480812 -0.655292391777039
0.295271353523566 -0.65415346622467
0.295492239099217 -0.653717696666718
0.295707667966326 -0.653292715549469
0.296292438682414 -0.652139067649841
0.296465074622876 -0.65179854631424
0.296859122693351 -0.651021122932434
0.297180301991488 -0.650387525558472
0.297577833673897 -0.649603366851807
0.297911658954177 -0.648944735527039
0.298179390139808 -0.648416638374329
0.298792617223374 -0.647206902503967
0.299610176172966 -0.645594000816345
0.299952441697962 -0.64491879940033
0.300143826435319 -0.644541263580322
0.300239515229071 -0.644352495670319
0.300453690262183 -0.643930017948151
0.300760984493228 -0.64332377910614
0.301176449528159 -0.642504155635834
0.301337762636296 -0.642185926437378
0.301663830945626 -0.641542673110962
0.301874318154285 -0.641127467155457
0.302171706100174 -0.640540778636932
0.302906021961012 -0.639092147350311
0.303341597423377 -0.638232886791229
0.303537673569169 -0.637846052646637
0.304103877919277 -0.636729061603546
0.304196359589073 -0.636546671390533
0.304688110422272 -0.635576486587524
0.305162878224905 -0.634639978408813
0.305538761869668 -0.633898377418518
0.306056805262988 -0.632876455783844
0.306252970233841 -0.632489502429962
0.306724773853365 -0.63155871629715
0.307083051746918 -0.630851924419403
0.307458339845463 -0.630111634731293
0.307533781258596 -0.629962801933289
0.307708000008594 -0.629619121551514
0.307996946131524 -0.629049062728882
0.308142955324696 -0.628761053085327
0.308358111770597 -0.628336548805237
0.308695183036618 -0.627671599388123
0.308818714349931 -0.627427935600281
0.309422820106861 -0.626236200332642
0.309677909827614 -0.625732898712158
0.309983211656265 -0.625130653381348
0.310353981846573 -0.624399244785309
0.310868034946604 -0.623385071754456
0.311146105032518 -0.622836530208588
0.31140661855317 -0.622322678565979
0.311857226370758 -0.621433734893799
0.312168623736922 -0.620819389820099
0.312505475992074 -0.620154917240143
0.312740236585745 -0.619691729545593
0.3130489115734 -0.619082808494568
0.31321046902724 -0.618764042854309
0.313368360768984 -0.618452548980713
0.313680668355834 -0.617836534976959
0.313873255343656 -0.617456555366516
0.314400849009967 -0.616415798664093
0.314638083678973 -0.615947782993317
0.314941094761218 -0.615350008010864
0.315135732559179 -0.614966034889221
0.315371080814499 -0.614501774311066
0.315642781391464 -0.613965809345245
0.315878181469453 -0.613501369953156
0.316045994558827 -0.613170266151428
0.316312771240399 -0.612644076347351
0.316418088722866 -0.612436294555664
0.316733168105702 -0.611814737319946
0.317085211807545 -0.611120223999023
0.317407523072848 -0.61048436164856
0.31752081372098 -0.610260903835297
0.318033391271895 -0.609249711036682
0.318384654761387 -0.608556747436523
0.31891387409631 -0.607512712478638
0.319008109891465 -0.607326805591583
0.319136141739161 -0.60707426071167
0.319590572101651 -0.606177747249603
0.319965139648328 -0.605438828468323
0.320178416747265 -0.605018079280853
0.32025371117941 -0.604869544506073
0.320435089379751 -0.604511737823486
0.320704549356572 -0.603980183601379
0.321006543335433 -0.603384375572205
0.321242125515713 -0.602919697761536
0.321826459479291 -0.60176694393158
0.32222951542281 -0.600971817970276
0.322429536470931 -0.600577235221863
0.323025606933427 -0.599401354789734
0.323313842176547 -0.598832726478577
0.323872960387415 -0.597729742527008
0.324226343543436 -0.59703254699707
0.32441885835239 -0.596652805805206
0.324825850612017 -0.595849871635437
0.325227485720744 -0.595057547092438
0.325628327808095 -0.594266831874847
0.326008575655231 -0.593516707420349
0.32644710438661 -0.592651605606079
0.326834918569644 -0.591886520385742
0.327479660715413 -0.590614557266235
0.327653034411731 -0.590272605419159
0.328042411339086 -0.589504480361938
0.32836053719857 -0.588876843452454
0.328679012996092 -0.588248610496521
0.328877432394213 -0.587857127189636
0.329535840479799 -0.586558282375336
0.32980698675584 -0.586023390293121
0.330069226835446 -0.585506081581116
0.330400714402046 -0.58485209941864
0.330482154827252 -0.584691405296326
0.3306670328511 -0.58432674407959
0.331186853837697 -0.583301246166229
0.331369859558726 -0.582940220832825
0.331503577972486 -0.582676410675049
0.331879359638322 -0.581935107707977
0.332073309781231 -0.581552505493164
0.332197527499436 -0.581307411193848
0.332768506735438 -0.580181062221527
0.332951049246054 -0.579820930957794
0.333186015455094 -0.579357385635376
0.333479317209762 -0.578778803348541
0.334065671724962 -0.577622056007385
0.334230764848907 -0.577296376228333
0.33452061358099 -0.576724588871002
0.334733084039904 -0.576305389404297
0.335324257486527 -0.575139164924622
0.335588223717366 -0.574618458747864
0.335964275580013 -0.573876619338989
0.33633165369349 -0.573151826858521
0.336714051096695 -0.572397470474243
0.337155697999107 -0.571526229381561
0.337353288413924 -0.57113641500473
0.337518264127979 -0.570810973644257
0.337725081762489 -0.570402979850769
0.337928417965808 -0.570001900196075
0.338115754323287 -0.569632291793823
0.338257602755485 -0.569352507591248
0.338786265029237 -0.568309605121613
0.33910654967894 -0.567677736282349
0.339304318202027 -0.567287564277649
0.339637201950124 -0.566630840301514
0.339965832829331 -0.565982580184937
0.340255027659647 -0.565412044525146
0.340571099241168 -0.564788460731506
0.340750260025844 -0.564435064792633
0.341233473070836 -0.56348180770874
0.341430960755177 -0.563092231750488
0.341765008987189 -0.562338471412659
0.341981219917528 -0.561611711978912
0.342259163058689 -0.560649514198303
0.342628806573089 -0.559311509132385
0.342952927897457 -0.558111011981964
0.343372654653023 -0.556545794010162
0.343674094773839 -0.555421769618988
0.343990138150972 -0.554243326187134
0.344526241725575 -0.552244186401367
0.344983681294579 -0.550538420677185
0.345300164432131 -0.549358248710632
0.345852274942376 -0.54729950428009
0.346037284837458 -0.54660964012146
0.346184859363089 -0.546059250831604
0.346805538739122 -0.543744802474976
0.347158161115312 -0.54242992401123
0.347538373321601 -0.541012167930603
0.347744507805859 -0.540243446826935
0.347978515005655 -0.539370894432068
0.34832517032354 -0.538078248500824
0.348457768211827 -0.537583768367767
0.348772363618743 -0.536410689353943
0.349050823817948 -0.535372316837311
0.349590262859999 -0.533360779285431
0.349908206466546 -0.532175183296204
0.350586891216532 -0.529644370079041
0.350943474060096 -0.528314709663391
0.351236547985377 -0.527221858501434
0.351551434165997 -0.526047706604004
0.351894810670387 -0.524767220020294
0.352287497343345 -0.523302912712097
0.352533557674311 -0.522385358810425
0.352834076704255 -0.521264791488647
0.35341841478164 -0.519085824489594
0.353866374797188 -0.517415404319763
0.354181605527584 -0.516239941120148
0.354414265708891 -0.515372335910797
0.354686696417751 -0.51435649394989
0.355103951977817 -0.512800574302673
0.355446004792176 -0.51152503490448
0.355746314184479 -0.510405242443085
0.356047319749703 -0.509282827377319
0.356558225703125 -0.507377624511719
0.356893387155107 -0.506127834320068
0.357419162636268 -0.504167318344116
0.357837212563695 -0.502608418464661
0.358293928886881 -0.500905275344849
0.358550019526038 -0.499950408935547
0.358667714314989 -0.499511480331421
0.358862661287233 -0.49878454208374
0.359469383062964 -0.496522128582001
0.35960378701966 -0.496020913124084
0.359878383931187 -0.494996964931488
0.360375813241691 -0.493142127990723
0.36041695869862 -0.492988705635071
0.360972883064393 -0.490915656089783
0.361387677410279 -0.489368915557861
0.361555648100545 -0.488742589950562
0.361736436679756 -0.488068461418152
0.3621065395369 -0.486688256263733
0.362325323927041 -0.485872507095337
0.362459112822132 -0.485373616218567
0.363117513225699 -0.482918441295624
0.363609148536982 -0.481085181236267
0.363920441862335 -0.479924440383911
0.364248652729401 -0.478700518608093
0.364766945606733 -0.476767897605896
0.364970153901976 -0.476010084152222
0.365606913677675 -0.473635613918304
0.365944375880359 -0.472377300262451
0.366361729005612 -0.470821022987366
0.36671425949745 -0.469506442546844
0.366859318565493 -0.468965530395508
0.367344931921799 -0.467154681682587
0.367553262213796 -0.466377824544907
0.367953658477042 -0.464884787797928
0.368128062256985 -0.464234441518784
0.368575685216074 -0.462565273046494
0.368931619563573 -0.461237996816635
0.369190168193494 -0.460273921489716
0.369392942246243 -0.459517776966095
0.369607454413197 -0.458717912435532
0.369979824930426 -0.457329332828522
0.370247114774122 -0.456332623958588
0.370391009407084 -0.45579606294632
0.370864240175025 -0.454031378030777
0.371029530701412 -0.453415066003799
0.371365084209781 -0.45216378569603
0.371526125835775 -0.45156329870224
0.371882576996313 -0.450234085321426
0.37206947924641 -0.44953715801239
0.372548415229196 -0.447751224040985
0.372911969008131 -0.446395516395569
0.373168233905557 -0.445439964532852
0.37346770899403 -0.44432321190834
0.373697713878284 -0.44346559047699
0.373959035090172 -0.442491114139557
0.374430055105048 -0.440734684467316
0.374817915294346 -0.439288347959518
0.375222236658379 -0.43778070807457
0.375514159564855 -0.436692148447037
0.375654974438268 -0.436167061328888
0.375760874908495 -0.435772150754929
0.376105836878844 -0.434485793113708
0.376488470635232 -0.433059006929398
0.376595110066857 -0.432661354541779
0.376811396747566 -0.431854784488678
0.377051890676237 -0.430958032608032
0.377480538168903 -0.429359644651413
0.377767420293652 -0.428289830684662
0.378247274710553 -0.426500529050827
0.378451720315829 -0.425738155841827
0.378762654344597 -0.424578666687012
0.379052063102591 -0.423499524593353
0.379180188406738 -0.423021733760834
0.379260074146985 -0.422723889350891
0.379469814978794 -0.421941757202148
0.37993242133764 -0.420216739177704
0.380300891919202 -0.418842673301697
0.380540842060441 -0.417947947978973
0.380996590147192 -0.416248440742493
0.381608055145477 -0.4139683842659
0.381862857515325 -0.413018226623535
0.382050732551925 -0.41231769323349
0.382341621536535 -0.411232948303223
0.382599773192946 -0.4102703332901
0.382745155464181 -0.409728199243546
0.382939777004055 -0.40900245308876
0.383389633925345 -0.407324969768524
0.383680844417412 -0.406239092350006
0.384230615010808 -0.404189020395279
0.384563852871662 -0.402946352958679
0.384859310121547 -0.401844620704651
0.384960286430492 -0.401468098163605
0.385092401123335 -0.400975465774536
0.385182876538631 -0.400638073682785
0.385597238220698 -0.399092972278595
0.385949162949257 -0.397780627012253
0.386206290506037 -0.396821856498718
0.386521872036145 -0.395645081996918
0.38693736591621 -0.394095689058304
0.387163004109256 -0.393254339694977
0.387423372358076 -0.392283380031586
0.387477275253759 -0.392082422971725
0.387587059973585 -0.391672968864441
0.387917554864111 -0.39044064283371
0.388056576068535 -0.389922231435776
0.388357214508333 -0.388801157474518
0.388612089307886 -0.387850761413574
0.388877395983215 -0.386861443519592
0.389449800233038 -0.384727001190186
0.389825371242218 -0.383326500654221
0.390160977271257 -0.382075071334839
0.390283558532464 -0.381617903709412
0.390600066858299 -0.380437701940536
0.390897836803943 -0.379327327013016
0.391212782671507 -0.378152936697006
0.391842235636385 -0.375805735588074
0.392211965827966 -0.374427020549774
0.392887251803168 -0.371908962726593
0.393093726730491 -0.371139019727707
0.393192302018125 -0.370771467685699
0.393605246357315 -0.369231581687927
0.393917012015525 -0.368069022893906
0.394176385078431 -0.367101848125458
0.394495989046505 -0.365910083055496
0.394748826909704 -0.364967226982117
0.395017096289486 -0.363966882228851
0.395258553237182 -0.363066494464874
0.395919174329237 -0.360603094100952
0.396496953089738 -0.358448594808578
0.397041274449711 -0.35641884803772
0.397522069237321 -0.354625999927521
0.398182471465872 -0.352163374423981
0.398721702782984 -0.350152641534805
0.398967263254375 -0.349236965179443
0.399236641130854 -0.348232448101044
0.399662184806603 -0.346645653247833
0.400025323610526 -0.345291525125504
0.400617056996706 -0.343084961175919
0.400869797495438 -0.342142522335052
0.401002521380957 -0.34164759516716
0.401109805239166 -0.34124755859375
0.401310800815479 -0.340498030185699
0.401544245196425 -0.3396275639534
0.401851525528763 -0.338481724262238
0.402277496956618 -0.336893290281296
0.402735828992786 -0.335184186697006
0.403050580215949 -0.334010511636734
0.403241515845011 -0.33329850435257
0.403663275568326 -0.331725776195526
0.403699056164515 -0.331592410802841
0.403999978262141 -0.3304702937603
0.404339483969908 -0.329204261302948
0.404573826539857 -0.328330397605896
0.405056420645642 -0.326530873775482
0.405259145276775 -0.325774908065796
0.40561843742138 -0.324435144662857
0.405982447301793 -0.323077738285065
0.406304070213752 -0.321878463029861
0.406747934943005 -0.320223271846771
0.407248656790735 -0.318356156349182
0.407731576241318 -0.316555380821228
0.40790607990364 -0.315904676914215
0.408160183439282 -0.314957141876221
0.40834152631013 -0.314280867576599
0.408469846125692 -0.313802391290665
0.40870563299322 -0.312923192977905
0.408890657035561 -0.312233239412308
0.409335358175166 -0.310574948787689
0.409707924850027 -0.309185683727264
0.409834559789875 -0.308713495731354
0.410038659094765 -0.307952404022217
0.410257818533593 -0.307135164737701
0.410745308523798 -0.305317342281342
0.410890049494562 -0.3047776222229
0.411341725116086 -0.30309334397316
0.4115474895797 -0.302326053380966
0.411675584805931 -0.301848411560059
0.412017829607627 -0.30057218670845
0.412437688339208 -0.299006581306458
0.412825968561189 -0.297558695077896
0.413064477099059 -0.29666930437088
0.413159738952556 -0.296314120292664
0.41328869012666 -0.295833230018616
0.413456301318551 -0.295208215713501
0.413889568847999 -0.293592572212219
0.414129713726302 -0.292697101831436
0.414348853750616 -0.291879951953888
0.41470801868243 -0.290540635585785
0.414918117313888 -0.289757192134857
0.415002611444185 -0.289442092180252
0.415485488782338 -0.287641525268555
0.415782180186596 -0.286535143852234
0.4161516810449 -0.285157322883606
0.416427153703503 -0.284130096435547
0.416847286489337 -0.282563447952271
0.41745462236049 -0.280298709869385
0.417878166679087 -0.278719365596771
0.41798497422329 -0.27832105755806
0.418275269688154 -0.277238607406616
0.418598512796684 -0.276033222675323
0.418994316381928 -0.274557322263718
0.419220763878245 -0.273712903261185
0.419712929887531 -0.271877646446228
0.42023063071581 -0.269947171211243
0.420613604171026 -0.268519103527069
0.420949087569834 -0.267268091440201
0.421043207042011 -0.266917109489441
0.421211208140069 -0.266290664672852
0.421562857261364 -0.264979362487793
0.421705871377342 -0.264446079730988
0.421845235721813 -0.263926386833191
0.422372633613294 -0.261959791183472
0.422670661479869 -0.260848432779312
0.42319637523924 -0.258888065814972
0.42335984362658 -0.258278548717499
0.423583334865223 -0.257445126771927
0.423709478836598 -0.256974756717682
0.424061912557685 -0.255660563707352
0.424193946131546 -0.255168199539185
0.424565343285979 -0.253783285617828
0.424733026371816 -0.253158003091812
0.424914191784621 -0.25248247385025
0.42522545898932 -0.251321762800217
0.425717087603299 -0.24948850274086
0.426044078919724 -0.248269200325012
0.426131203052844 -0.247944295406342
0.4263561327805 -0.247105538845062
0.426936528988544 -0.244941264390945
0.427084884016422 -0.244388043880463
0.427594328562355 -0.242488384246826
0.427703939156278 -0.242079675197601
0.428338114142253 -0.239714860916138
0.428750228667751 -0.238178074359894
0.428877638479786 -0.237703025341034
0.429158082859968 -0.236657232046127
0.429591395288699 -0.235041439533234
0.429777626836656 -0.234346985816956
0.429946735810193 -0.233716398477554
0.430092376206318 -0.233173310756683
0.43026540342001 -0.23252809047699
0.430454001188352 -0.231824845075607
0.430552011553264 -0.231459349393845
0.431090094472892 -0.229452878236771
0.431324284832814 -0.228579580783844
0.431950234309155 -0.22624546289444
0.43207386517226 -0.225784480571747
0.432463841417458 -0.224330276250839
0.432652330721498 -0.223627388477325
0.432828383874587 -0.22297091782093
0.433061072312581 -0.222103238105774
0.433263383061299 -0.221348822116852
0.43372567152267 -0.21962496638298
0.433793334752186 -0.219372689723969
0.434328156843062 -0.217378377914429
0.434768808882593 -0.215735167264938
0.43525929063553 -0.213906213641167
0.435513938820004 -0.21295665204525
0.435649074048693 -0.212452709674835
0.435821226320923 -0.211810797452927
0.436362951639489 -0.209790736436844
0.436701929356252 -0.208526700735092
0.436866307501576 -0.207913771271706
0.437082674017783 -0.207106947898865
0.437353167349826 -0.206098288297653
0.437673623684713 -0.204903304576874
0.437827171915348 -0.204330742359161
0.438021168312684 -0.203607350587845
0.43821149968917 -0.202897578477859
0.438430564644617 -0.202080711722374
0.438619179533064 -0.201377391815186
0.438840077147636 -0.200553685426712
0.439033972198001 -0.199830651283264
0.439520755445821 -0.198015481233597
0.439827993329326 -0.196869790554047
0.440067641559924 -0.195976167917252
0.440530755549437 -0.194249257445335
0.441175027465339 -0.191846787929535
0.441320199054798 -0.191305443644524
0.441658628739857 -0.190043479204178
0.441883619511573 -0.189204499125481
0.442178071848916 -0.188106507062912
0.44240473350063 -0.187261298298836
0.442638450031908 -0.186389788985252
0.442852098974926 -0.185593098402023
0.443118467141811 -0.184599831700325
0.443374935567166 -0.183643475174904
0.444058627730507 -0.181094020605087
0.444449338581907 -0.179637089371681
0.444820928335809 -0.178251445293427
0.444985964133842 -0.177636057138443
0.445411106527055 -0.176050707697868
0.445654700645344 -0.175142362713814
0.445784508918889 -0.174658313393593
0.446081648639484 -0.17355027794838
0.446690236890777 -0.171280890703201
0.447123882728431 -0.16966387629509
0.447360037764996 -0.168783277273178
0.447532382112557 -0.168140605092049
0.44812530777812 -0.165929615497589
0.448363214652152 -0.165042489767075
0.448675017758897 -0.163879796862602
0.449154041253295 -0.16209352016449
0.449341242608633 -0.161395475268364
0.449450789823206 -0.160986959934235
0.449748544793291 -0.159876674413681
0.449951501133006 -0.159119859337807
0.450275125028387 -0.157913088798523
0.450580722031446 -0.156773522496223
0.451152591357364 -0.154641047120094
0.451429467512407 -0.153608620166779
0.452260965499196 -0.150508001446724
0.452653400979672 -0.149044632911682
0.453143369060757 -0.147217571735382
0.453270697472731 -0.146742790937424
0.453876612648032 -0.144483372569084
0.454099514859462 -0.14365217089653
0.454336986205169 -0.142766654491425
0.45443561344121 -0.14239889383316
0.454570109711011 -0.141897350549698
0.454776209829725 -0.141128808259964
0.455195232647038 -0.1395663022995
0.455310406419692 -0.139136835932732
0.455688627201934 -0.137726485729218
0.455768873435607 -0.137427240610123
0.456138746034188 -0.136048004031181
0.456603749529241 -0.134314030408859
0.456910971801647 -0.133168414235115
0.457111105157199 -0.132422134280205
0.457461825125967 -0.131114304065704
0.458008537840863 -0.129075661301613
0.458129593477152 -0.128624260425568
0.458409634840343 -0.127580016851425
0.458672967825919 -0.126598060131073
0.45904549101592 -0.125208929181099
0.459383978062641 -0.123946733772755
0.459447503964618 -0.123709850013256
0.459576765091324 -0.123227827250957
0.459713268306516 -0.122718833386898
0.459949072008637 -0.12183953076601
0.460123113758035 -0.121190540492535
0.460444231207449 -0.119993127882481
0.460854989178996 -0.118461437523365
0.461390956217035 -0.116462834179401
0.461553998698329 -0.115854866802692
0.461651146955745 -0.115492604672909
0.461953946010336 -0.114363498985767
0.462097414834334 -0.113828487694263
0.462243273366905 -0.113284595310688
0.462359359192272 -0.112851731479168
0.462668859072886 -0.111697621643543
0.462942623140149 -0.110676772892475
0.463136918114299 -0.109952248632908
0.46352878823415 -0.108490996062756
0.464018314928597 -0.106665588915348
0.464259164315776 -0.105767466127872
0.464497561047597 -0.10487849265337
0.464829619645257 -0.103640280663967
0.465069202122616 -0.10274688154459
0.465231262701556 -0.102142579853535
0.465730707447953 -0.100280173122883
0.466153553944634 -0.0987033918499947
0.466295387879175 -0.0981745198369026
0.466819614247972 -0.0962196961045265
0.467429387485511 -0.0939458981156349
0.467762464977581 -0.0927038714289665
0.467976730572604 -0.0919048860669136
0.468302382848273 -0.0906905457377434
0.468538279359609 -0.0898109152913094
0.468915198342123 -0.0884054005146027
0.469341097136144 -0.0868172496557236
0.469658204073724 -0.0856347903609276
0.469959595574434 -0.084510900080204
0.47048261839568 -0.0825605913996696
0.47063361615866 -0.0819975286722183
0.471184221131142 -0.0799443498253822
0.471524384702189 -0.0786759033799171
0.471736484422356 -0.0778849944472313
0.472027603732036 -0.0767994299530983
0.472404762481727 -0.0753930136561394
0.47255569925951 -0.0748301967978477
0.472624542504195 -0.0745734944939613
0.472756920536368 -0.0740798637270927
0.472963316535149 -0.0733102187514305
0.473181591312331 -0.0724962875247002
0.473573204077605 -0.0710360035300255
0.473857817244394 -0.0699746683239937
0.474520969080887 -0.0675018355250359
0.474760168826439 -0.0666098669171333
0.475222069782842 -0.0648874714970589
0.475562648445069 -0.063617467880249
0.4758929373651 -0.0623858347535133
0.476418968966919 -0.0604243054986
0.47670440540229 -0.0593599304556847
0.476894819078476 -0.0586498752236366
0.477003919126657 -0.0582430586218834
0.477392850005638 -0.0567927733063698
0.477497367250808 -0.0564030185341835
0.477644863444973 -0.055853009223938
0.47781592563197 -0.055215135216713
0.478122735205117 -0.0540710687637329
0.478486651714262 -0.052714042365551
0.478878025277215 -0.0512546375393867
0.479133778008647 -0.0503009557723999
0.479357795715461 -0.0494656041264534
0.479790531670212 -0.047851949930191
0.480186973827029 -0.0463736429810524
0.480305867671498 -0.0459302961826324
0.480661774101021 -0.0446031466126442
0.481086360720758 -0.0430198833346367
0.481570279026258 -0.0412153825163841
0.481881993851948 -0.0400530099868774
0.482547365113095 -0.0375718846917152
0.482940822518206 -0.036104716360569
0.483111768495398 -0.0354672595858574
0.483445827891896 -0.0342215746641159
0.483582202882239 -0.0337130278348923
0.483753013354575 -0.033076100051403
0.484058459322128 -0.0319371074438095
0.484492967936641 -0.0303168464452028
0.484649951978805 -0.029731472954154
0.484986876970673 -0.0284751150757074
0.485129731509253 -0.0279424022883177
0.485417890257876 -0.0268678646534681
0.485519442743812 -0.0264891814440489
0.485868045398574 -0.0251892749220133
0.486059017508554 -0.0244771596044302
0.486191726124379 -0.0239822845906019
0.486402277110567 -0.0231971573084593
0.486652924759638 -0.0222624968737364
0.486897965097821 -0.0213487651199102
0.487217151981762 -0.0201585348695517
0.487565813631079 -0.0188584085553885
0.487929023497736 -0.0175040233880281
0.488221607399997 -0.0164129827171564
0.48845026738951 -0.0155603419989347
0.488749871587906 -0.0144431199878454
0.489024851852933 -0.0134177301079035
0.489300401486774 -0.0123902317136526
0.489596255341563 -0.0112870093435049
0.489626687151466 -0.0111735295504332
0.489904215869352 -0.010138651356101
0.490050174010127 -0.00959437154233456
0.490631053865525 -0.00742832385003567
0.490741794374427 -0.00701536051928997
0.49095192910715 -0.00623177550733089
0.491207647196395 -0.00527822785079479
0.491517553977825 -0.00412259995937347
0.491853738910855 -0.00286898761987686
0.49225903788842 -0.00135765224695206
0.492447211237672 -0.000655971467494965
0.492790918014571 0.000625690445303917
0.493306376141036 0.00254780985414982
0.493635247444389 0.0037741381675005
0.49369563214166 0.00399931706488132
0.493958040290018 0.00497781112790108
0.494343802257206 0.00641629099845886
0.494781301365707 0.00804771482944489
0.495082013875195 0.00916904397308826
0.495118015929557 0.00930330343544483
0.495315738299893 0.0100406110286713
0.495452186057569 0.0105493981391191
0.495681246032373 0.0114035457372665
0.496096854982759 0.0129533316940069
0.496526925007949 0.0145570328459144
0.497028689153015 0.0164280813187361
0.497536240918391 0.0183207076042891
0.497769420646928 0.0191902257502079
0.498043156467659 0.0202109646052122
0.498184969910143 0.0207397807389498
0.498666481082939 0.0225353166460991
0.498811503714549 0.023076081648469
0.499039971371349 0.0239280201494694
0.499324210221703 0.0249879360198975
0.4996461489118 0.0261884182691574
0.499823497165816 0.0268497504293919
0.500057914181104 0.0277238748967648
0.500451850235609 0.0291928332298994
0.50059498800303 0.0297265872359276
0.50071677674354 0.0301807224750519
0.500963108147164 0.0310992803424597
0.501578124397219 0.0333926528692245
0.502000537241335 0.0349677950143814
0.502420235131503 0.0365328267216682
0.503032858678578 0.038817260414362
0.503192846050531 0.0394138395786285
0.503376471919153 0.040098562836647
0.503837833432357 0.0418189503252506
0.503969497581344 0.0423099286854267
0.504432965322212 0.0440381765365601
0.504637395984969 0.044800478965044
0.504696391941923 0.0450204685330391
0.504925015020735 0.0458729863166809
0.50577176458305 0.0490304827690125
0.506039587279588 0.0500291585922241
0.506186938090636 0.0505786277353764
0.5064781755552 0.0516646206378937
0.506739268804441 0.0526382476091385
0.506997085234851 0.0535996109247208
0.507398269392746 0.0550956055521965
0.507664088826023 0.0560868307948112
0.50803803293498 0.0574812404811382
0.508397205741498 0.0588205829262733
0.508530923972776 0.0593192130327225
0.508847913998367 0.0605012401938438
0.508952148343254 0.0608899295330048
0.50908048959252 0.061368502676487
0.509212126365008 0.0618593543767929
0.509476466640816 0.0628450959920883
0.509712467586934 0.0637251064181328
0.510429232569026 0.0663978829979897
0.510653346234912 0.0672335922718048
0.511046097583829 0.0686981305480003
0.511228883692478 0.0693797320127487
0.511533355188513 0.070515088737011
0.511620247837149 0.07083909958601
0.512047746358436 0.0724332258105278
0.51239731485089 0.0737367421388626
0.512509072235963 0.0741534829139709
0.51290950904197 0.0756466835737228
0.513306162680791 0.0771257728338242
0.513515615079135 0.0779068022966385
0.51401486444518 0.0797684788703918
0.514186983083875 0.0804103091359138
0.514527909074687 0.0816815942525864
0.514868385948283 0.0829512104392052
0.515354309069286 0.084763191640377
0.515489599839379 0.0852676779031754
0.515607203890591 0.0857062041759491
0.515856269338185 0.0866349637508392
0.516387965348972 0.0886176228523254
0.516822989589137 0.0902398154139519
0.51720462607659 0.0916629061102867
0.51753174262215 0.0928827002644539
0.517852956747214 0.0940804779529572
0.518038859945656 0.0947737172245979
0.518597341626531 0.0968562588095665
0.518826724191697 0.0977116078138351
0.519333469003393 0.0996012389659882
0.519667178806026 0.100845612585545
0.519966094320605 0.101960249245167
0.52030411562243 0.103220723569393
0.520517558660776 0.104016624391079
0.520850016812635 0.105256341397762
0.521129305818614 0.106297798454762
0.521432290375983 0.107427604496479
0.52178840873296 0.108755551278591
0.522028322145401 0.109650187194347
0.522287466857273 0.110616527497768
0.52254328601684 0.111570447683334
0.522982560959567 0.11320848017931
0.523116014797741 0.113706111907959
0.523245255938963 0.11418804526329
0.523510289931026 0.11517633497715
0.523848561489472 0.11643772572279
0.523999663658747 0.117001175880432
0.524133314678369 0.117499552667141
0.524479488693489 0.118790410459042
0.524715696422023 0.11967121809721
0.525263293213314 0.121713183820248
0.525532927668206 0.122718624770641
0.526138662372548 0.124977372586727
0.526413774410423 0.126003250479698
0.526610236588756 0.126735851168633
0.526961050436114 0.128044009208679
0.527434773008393 0.129810497164726
0.527662657977719 0.130660280585289
0.527780109860168 0.131098240613937
0.52790147555934 0.131550818681717
0.528211112433629 0.132705435156822
0.528587419849155 0.134108662605286
0.528754579485338 0.134731963276863
0.529216275446861 0.136453613638878
0.529330183442778 0.136878356337547
0.529771810863887 0.138525173068047
0.53019467281615 0.14010201394558
0.530253955288124 0.14032307267189
0.53065614032494 0.141822785139084
0.531100977706202 0.143481537699699
0.531553524089331 0.145169079303741
0.532077685539782 0.147123649716377
0.532558505462942 0.148916602134705
0.532863685872374 0.150054588913918
0.533192982371393 0.151282504200935
0.533461550544256 0.152283981442451
0.533645003884812 0.1529680788517
0.5337861324565 0.153494343161583
0.534116345183943 0.154725670814514
0.534432119660488 0.155903175473213
0.534739903304965 0.157050892710686
0.535076619619091 0.158306494355202
0.535164727154345 0.158635035157204
0.535834061055836 0.16113093495369
0.536036707154965 0.161886602640152
0.536247282905227 0.162671834230423
0.536707556383727 0.16438814997673
0.537062662481601 0.16571232676506
0.537541786325313 0.16749894618988
0.537802680102952 0.168471813201904
0.538563068084191 0.171307235956192
0.53880659939021 0.172215342521667
0.539062134367475 0.17316822707653
0.53937921344344 0.174350589513779
0.53951643570203 0.174862295389175
0.539811782347235 0.17596361041069
0.540103310670142 0.177050709724426
0.540377713631963 0.178073942661285
0.540655742491059 0.179110705852509
0.540994357871985 0.180373355746269
0.541355531768591 0.181720167398453
0.541563138930589 0.182494312524796
0.541958529983291 0.183968707919121
0.542228445073776 0.184975206851959
0.542370105066589 0.18550343811512
0.543037548922098 0.187992304563522
0.543695412308252 0.190445423126221
0.543891995716738 0.191178485751152
0.544105663925684 0.191975235939026
0.544370920492949 0.192964360117912
0.544488228623932 0.193401783704758
0.544687382345718 0.194144442677498
0.54476972515829 0.194451481103897
0.54492251622022 0.195021212100983
0.545151973077773 0.195876851677895
0.545597005860457 0.197536379098892
0.545835318775145 0.198424994945526
0.546037133359727 0.19917756319046
0.546301153091593 0.200162082910538
0.546532608670754 0.201025173068047
0.546856201649937 0.202231824398041
0.54711587094847 0.203200101852417
0.547315873841702 0.203945904970169
0.547527692960471 0.204735770821571
0.547871305163394 0.206017106771469
0.547989625124675 0.206458300352097
0.548073748663596 0.206771999597549
0.548440466121828 0.208139449357986
0.548662195940228 0.208966270089149
0.548885683620603 0.209799647331238
0.549185022486348 0.210915863513947
0.549493197030615 0.212065011262894
0.550041593403281 0.214109942317009
0.550461428201118 0.215675488114357
0.550800216858074 0.216938823461533
0.550890147611195 0.217274159193039
0.55097543558926 0.217592179775238
0.551316207082055 0.218862891197205
0.551716852726501 0.2203568816185
0.551949254116354 0.221223518252373
0.552391733347865 0.222873479127884
0.552591499872991 0.223618388175964
0.552963542938709 0.225005716085434
0.553269556567593 0.226146832108498
0.553788894027881 0.228083401918411
0.554002704460985 0.228880688548088
0.554310387602272 0.230028033256531
0.554672851681521 0.231379628181458
0.554860044487504 0.232077658176422
0.555070478134341 0.232862383127213
0.555272735558645 0.233616575598717
0.555752462195737 0.235405430197716
0.555981354235292 0.236258953809738
0.556611962372707 0.238610446453094
0.557173441820647 0.24070417881012
0.557534640512866 0.242051064968109
0.557660780504164 0.242521435022354
0.558243877520389 0.244695767760277
0.558404319841113 0.245294034481049
0.558711225657576 0.246438473463058
0.558892400856847 0.247114062309265
0.559458578534226 0.249225318431854
0.559680876955759 0.250054210424423
0.559845433640402 0.250667870044708
0.560169088845973 0.25187474489212
0.56045029970784 0.252923369407654
0.560666362886682 0.253729045391083
0.560864974473408 0.254469662904739
0.561044072726687 0.255137503147125
0.561336050570023 0.256226301193237
0.561552911595465 0.257034927606583
0.561754654180246 0.257787227630615
0.562103931143258 0.259089648723602
0.562361223390942 0.260049074888229
0.562567063315505 0.260816663503647
0.562666669343223 0.261188060045242
0.562752394103631 0.261507749557495
0.56314309474772 0.26296466588974
0.563285855931435 0.263496994972229
0.563670575731224 0.264931589365005
0.5638386889467 0.265558481216431
0.564028570974318 0.266266524791718
0.564244597376741 0.267072081565857
0.564757541386499 0.268984824419022
0.565121696201098 0.270342737436295
0.565628063484193 0.272230952978134
0.565773309162848 0.272772550582886
0.565944416651138 0.273410618305206
0.566182628606758 0.274298876523972
0.566264630171089 0.274604648351669
0.566639501587965 0.276002526283264
0.567236738290872 0.278229594230652
0.567549254145009 0.279394924640656
0.567885580459885 0.280649065971375
0.568037878116125 0.281216979026794
0.568342294673498 0.282352179288864
0.568490661282172 0.282905399799347
0.568926218655283 0.284529536962509
0.569358690758919 0.286142230033875
0.569531798588546 0.286787748336792
0.56997931926041 0.288456499576569
0.570084963983067 0.288850486278534
0.570387783210938 0.289979666471481
0.570638265815599 0.290913701057434
0.570870455040449 0.291779458522797
0.571350099808454 0.293568074703217
0.571677498071344 0.294788926839828
0.571978582577969 0.295911639928818
0.572145691092772 0.296534776687622
0.572721704308367 0.298682689666748
0.573006018441069 0.299742877483368
0.573096329020504 0.300079643726349
0.573300893683371 0.300842463970184
0.573805806974653 0.302725255489349
0.574226306308272 0.304293274879456
0.574596178747282 0.305672526359558
0.574777063975946 0.306347012519836
0.575028776428151 0.307285606861115
0.575230204230893 0.308036744594574
0.575564663600198 0.309283912181854
0.575762445958903 0.31002140045166
0.57597439088338 0.310811758041382
0.576122370589164 0.311363577842712
0.57645421563246 0.312601000070572
0.576609407538806 0.313179731369019
0.576891179511563 0.314230382442474
0.577110728290414 0.315049111843109
0.577591717961142 0.316842675209045
0.578117617862422 0.318803727626801
0.578536161077306 0.320364445447922
0.578947900435216 0.321899771690369
0.579136058244073 0.322601437568665
0.579426332738477 0.323683857917786
0.579602320505346 0.324340105056763
0.580030844016706 0.325938045978546
0.580414785811355 0.327369749546051
0.580542409846017 0.327845633029938
0.580717563445982 0.328498750925064
0.580973410078783 0.329452782869339
0.581068548387241 0.329807549715042
0.581394477569167 0.331022918224335
0.581751769794729 0.332355260848999
0.5820261007852 0.333378225564957
0.582472496453588 0.335042774677277
0.582742262179485 0.336048752069473
0.582870067988295 0.336525321006775
0.583032986442477 0.337132811546326
0.583521838404958 0.338955730199814
0.584175451457177 0.341393023729324
0.584598154381904 0.342969238758087
0.585141097055389 0.344993829727173
0.585563656360299 0.346569538116455
0.586110824804821 0.348609894514084
0.586498255666942 0.35005459189415
0.586792118971049 0.351150393486023
0.586968195563515 0.351806998252869
0.587181601214627 0.35260272026062
0.587340846922005 0.353196561336517
0.588017028820284 0.355718016624451
0.588613437662909 0.35794198513031
0.588869648501122 0.358897387981415
0.589260439942593 0.360354602336884
0.589541681996966 0.361403346061707
0.589832316570308 0.362487077713013
0.589943172632499 0.362900495529175
0.590239611316626 0.364005863666534
0.590421394050484 0.364683747291565
0.590519497790882 0.365049570798874
0.590877655532851 0.366385102272034
0.591022951055368 0.366926938295364
0.591505972445196 0.36872810125351
0.591637952490148 0.369220227003098
0.591955234765224 0.370403349399567
0.592187828018319 0.371270656585693
0.592581484676919 0.372738629579544
0.592786496478732 0.373503088951111
0.593059436953518 0.374520838260651
0.593407005748033 0.375816911458969
0.593630927041538 0.376651883125305
0.594021429666355 0.37810805439949
0.594259784030389 0.378996849060059
0.594588391713352 0.380222201347351
0.594825275990083 0.381105542182922
0.595253179751539 0.38270115852356
0.595611789277181 0.384038418531418
0.596053440727207 0.385685294866562
0.596426058655054 0.387074798345566
0.596716868965675 0.388159185647964
0.597064779522471 0.389456510543823
0.597659720153501 0.391675025224686
0.598116593377013 0.393378674983978
0.598242886375418 0.393849611282349
0.598382852317143 0.394371539354324
0.598746381513089 0.395727097988129
0.598886935029949 0.396251201629639
0.599035713476634 0.396806001663208
0.599262610967194 0.397652089595795
0.599531444073498 0.398654580116272
0.599762737726254 0.399517029523849
0.600198186568665 0.401140809059143
0.60067528391051 0.402919888496399
0.600942052566032 0.403914630413055
0.601261873042548 0.405107259750366
0.601585720837215 0.406314849853516
0.601905060514189 0.407505631446838
0.602255359430274 0.408811867237091
0.60248115580422 0.409653842449188
0.602914851097824 0.411271035671234
0.603278649030435 0.412627637386322
0.603593733151398 0.413802623748779
0.603876297810081 0.414856255054474
0.604071722191541 0.415584981441498
0.604175738980763 0.415972858667374
0.604498363635194 0.417175889015198
0.604698917554079 0.417923748493195
0.605059916541293 0.419269859790802
0.605175762429139 0.419701904058456
0.605473572877603 0.420812368392944
0.605637726006734 0.421424508094788
0.60583819625533 0.422172039747238
0.606241152700506 0.423674643039703
0.606439536034852 0.424414455890656
0.606885213509023 0.426076352596283
0.60708733910569 0.426830023527145
0.607258357653494 0.42746776342392
0.607999661967105 0.430232048034668
0.608122088368817 0.430688560009003
0.608574550331956 0.432375758886337
0.608735095230023 0.432974398136139
0.608882505406674 0.433524072170258
0.609233072994396 0.434831351041794
0.609498873184463 0.435822516679764
0.609905134425958 0.437337428331375
0.610321024231182 0.438888221979141
0.610483645774525 0.439494639635086
0.610766380168939 0.440548956394196
0.610983057745805 0.441356927156448
0.611109728446009 0.441829264163971
0.611475447025153 0.443192988634109
0.611774357106384 0.444307625293732
0.612199522816941 0.445893079042435
0.61231868058515 0.44633737206459
0.612632438493627 0.447507381439209
0.613034285151389 0.449005842208862
0.613172046592717 0.449519544839859
0.613425933010118 0.450466275215149
0.613794894668162 0.451842069625854
0.614093502941539 0.452955603599548
0.614442030462348 0.454255193471909
0.615306093329421 0.457477301359177
0.615731046142297 0.45906189084053
0.615974751889627 0.459970653057098
0.616601044694725 0.462306052446365
0.616720863107094 0.462752819061279
0.617030105764416 0.463905990123749
0.61760936759735 0.466066032648087
0.617788943463423 0.466735661029816
0.617993485133153 0.467498362064362
0.618082819471475 0.467831492424011
0.618224787814418 0.468360900878906
0.618372308355257 0.468910992145538
0.618731255021607 0.470249474048615
0.619212827966768 0.472045212984085
0.619512469434407 0.473162591457367
0.6196501995983 0.473676145076752
0.619926678873541 0.474707126617432
0.620297723460723 0.476090759038925
0.620606478829928 0.477242112159729
0.620828815310071 0.47807115316391
0.620991460519403 0.478677690029144
0.621544141786502 0.480738580226898
0.622076120974765 0.482722282409668
0.622250136787055 0.483371198177338
0.622508623312939 0.484335064888
0.622715749721026 0.485107421875
0.623411335690908 0.487701237201691
0.623623283494954 0.48849156498909
0.623914869235783 0.48957884311676
0.624239325063112 0.490788757801056
0.6246115636562 0.492176800966263
0.624993654672495 0.493601590394974
0.625548444107622 0.495670348405838
0.626042971364602 0.497514426708221
0.626286638251748 0.498423039913177
0.626591638562141 0.499560356140137
0.626754494671945 0.500167608261108
0.627038352706776 0.501226186752319
0.627249129341587 0.502012133598328
0.62753273232361 0.503069639205933
0.627918899012618 0.504509627819061
0.628044918442715 0.50497955083847
0.62827826209829 0.505849659442902
0.628430970666728 0.50641918182373
0.628882968262954 0.508104622364044
0.629291538657687 0.509628117084503
0.629682883843234 0.511087417602539
0.630003587859532 0.512283265590668
0.630251067560381 0.513206124305725
0.630479837119632 0.514059245586395
0.631046712523982 0.51617306470871
0.631612105989855 0.518281400203705
0.631831018322682 0.519097685813904
0.632032777737111 0.519850075244904
0.63259844734153 0.521959364414215
0.633035519356551 0.523589193820953
0.633357321390043 0.524789154529572
0.633870612147861 0.526703238487244
0.634214931452854 0.52798718214035
0.634645581309222 0.529592990875244
0.635262291166216 0.531892716884613
0.635365554813575 0.532277762889862
0.635785275350931 0.533842921257019
0.6362375179222 0.535529255867004
0.636455937175004 0.53634375333786
0.63680024298878 0.537627577781677
0.637019225282339 0.53844428062439
0.63739464774374 0.53984409570694
0.637716608160288 0.54104471206665
0.638032814880863 0.542223811149597
0.638173546244419 0.5427485704422
0.638490111246425 0.543929040431976
0.638728883251576 0.544819474220276
0.639096209032734 0.546184539794922
0.639546789445852 0.54770964384079
0.639890381056627 0.548680305480957
0.640064084448427 0.549106359481812
0.640446686907323 0.550032496452332
0.641148423838411 0.551643967628479
0.641265509441284 0.551904618740082
0.642129272558389 0.553788423538208
0.642643505295622 0.554896771907806
0.643005417361521 0.555672943592072
0.643105858158718 0.555873870849609
0.643437194522242 0.556524336338043
0.643692919962873 0.557014942169189
0.644004411569243 0.557611107826233
0.644450580815659 0.558419466018677
0.644796894611377 0.55902898311615
0.645002696779218 0.55939120054245
0.645288639577759 0.559894561767578
0.645625430140847 0.560486078262329
0.645756221290903 0.560715794563293
0.646296607744998 0.561664819717407
0.646669285902592 0.562319278717041
0.647013442467422 0.562923669815063
0.647112229963351 0.563097238540649
0.647345263735846 0.563506484031677
0.647532639237509 0.563835501670837
0.648057355590463 0.564756989479065
0.648175421600973 0.564964413642883
0.648354510502101 0.565278887748718
0.648590751327255 0.565693736076355
0.648783353206023 0.566031992435455
0.64916372957216 0.566699981689453
0.649647573378076 0.567549765110016
0.650207762735566 0.568533539772034
0.650601912519149 0.569225788116455
0.651298601597278 0.570449233055115
0.651849930869246 0.571417450904846
0.652304683853677 0.572216153144836
0.65257861970133 0.572697162628174
0.652749225215903 0.572996854782104
0.653143973171779 0.573690056800842
0.653513740266335 0.574339509010315
0.65371646421308 0.574695467948914
0.653816522584869 0.574871182441711
0.654077674754861 0.575329899787903
0.654451666760395 0.575986623764038
0.654641978943074 0.576320886611938
0.654847349540661 0.576681554317474
0.655050791338786 0.577038824558258
0.655140733958563 0.577196717262268
0.655829072586683 0.578405618667603
0.656074541277094 0.578836679458618
0.656419848160749 0.579443156719208
0.656593818953239 0.579748690128326
0.656943246461585 0.580362379550934
0.657505515178646 0.581349790096283
0.657771168881052 0.58181631565094
0.658294840909191 0.582736015319824
0.65866895268551 0.583393037319183
0.65877973038095 0.583587527275085
0.659049991950316 0.584062159061432
0.659258598681455 0.584428548812866
0.659452458264766 0.584769010543823
0.659700467332459 0.585204601287842
0.660152571920729 0.58599853515625
0.660448546081815 0.586518347263336
0.660616150424971 0.586812674999237
0.660996467560825 0.58748060464859
0.661442460790545 0.588263809680939
0.661647547168052 0.588624000549316
0.66192139754523 0.589104890823364
0.662003685199405 0.589249491691589
0.66210195104679 0.589422047138214
0.662670525013762 0.590420544147491
0.663031107813296 0.591053783893585
0.663174817345654 0.591306209564209
0.663452601239224 0.591794013977051
0.663818796684034 0.592437148094177
0.664127326862599 0.592978954315186
0.66438342437437 0.593428730964661
0.664733164178062 0.594042897224426
0.66504024204172 0.594582200050354
0.665366146490071 0.595154583454132
0.665508063525073 0.595403790473938
0.666035319174683 0.596329748630524
0.666697542210561 0.597492754459381
0.66679274651135 0.597659945487976
0.666982452220539 0.597993135452271
0.667076810654109 0.598158836364746
0.667356920617603 0.598650753498077
0.667571694313274 0.599027991294861
0.667852917903664 0.59952187538147
0.668439389953831 0.600551724433899
0.668830582983188 0.601238787174225
0.669295502983829 0.602055311203003
0.669932126703841 0.603173315525055
0.670056719226731 0.603392124176025
0.670616251333719 0.604374766349792
0.670910838679121 0.604892134666443
0.671342826099034 0.605650782585144
0.671714102492703 0.606302797794342
0.671799641782161 0.606453061103821
0.672072321925505 0.606931924819946
0.672395936969494 0.607500195503235
0.672590953606019 0.607842683792114
0.673037311131261 0.6086266040802
0.673571770769603 0.609565198421478
0.673722991780669 0.609830796718597
0.674163846243034 0.610605001449585
0.674434146342171 0.611079692840576
0.674728148367691 0.611596047878265
0.675418206026394 0.612807929515839
0.675961001729204 0.613761186599731
0.676579688118507 0.614847660064697
0.676865138210821 0.615349054336548
0.677283891722666 0.616084456443787
0.677770517881256 0.616939067840576
0.677851289558784 0.617080867290497
0.67818225095228 0.617662131786346
0.678483925661683 0.61819189786911
0.678726805402851 0.618618488311768
0.67890572739857 0.618932723999023
0.678971458269646 0.619048058986664
0.679029209673063 0.619149565696716
0.679335565775975 0.619687557220459
0.67955026424977 0.620064616203308
0.67969531946837 0.620319366455078
0.680099459896639 0.621029138565063
0.680611728626302 0.621928751468658
0.680740829232568 0.622155547142029
0.68113893528079 0.622854590415955
0.681271915451447 0.623088121414185
0.681347735365814 0.623221278190613
0.681677941256352 0.623801231384277
0.681860775925563 0.624122321605682
0.682331358553916 0.624948740005493
0.682628834992128 0.625471174716949
0.683178724951042 0.6264368891716
0.683580056589575 0.627141714096069
0.683859807779714 0.627632975578308
0.684082661513972 0.628024399280548
0.684235358680548 0.628292560577393
0.684615615882976 0.628960311412811
0.68476791364497 0.629227757453918
0.684881959841163 0.629428088665009
0.685153726804602 0.629905343055725
0.685390364026365 0.630320966243744
0.685693155677626 0.630852699279785
0.686016723859672 0.631420969963074
0.686454370708027 0.632189512252808
0.687096748084227 0.633317708969116
0.687284250758151 0.633646965026855
0.687299588803329 0.633673906326294
0.687606578464626 0.634213030338287
0.688038402579818 0.634971380233765
0.688485578313156 0.635756731033325
0.688989190741256 0.636641204357147
0.689314726004963 0.637212872505188
0.689551256645632 0.637628316879272
0.689688126291181 0.637868642807007
0.690057413034582 0.638517200946808
0.690225062049603 0.638811588287354
0.690721785251959 0.639683961868286
0.690959842548238 0.640102028846741
0.691240103618084 0.640594244003296
0.691445362169282 0.640954732894897
0.691929192555013 0.641804397106171
0.692163936989089 0.642216682434082
0.692431934645059 0.642687320709229
0.692679040700485 0.643121242523193
0.692976647489858 0.643643975257874
0.69336145023506 0.644319653511047
0.694051199152508 0.645531058311462
0.694165947545671 0.645732522010803
0.694438638867359 0.646211445331573
0.694550512619572 0.646407961845398
0.694853204106418 0.646939516067505
0.695093458522177 0.647361397743225
0.695307749643492 0.647737741470337
0.695598039734903 0.648247599601746
0.695781833090529 0.648570358753204
0.695919915095337 0.648812890052795
0.696067094706346 0.649071335792542
0.696426088786518 0.649701833724976
0.697066064719161 0.65082573890686
0.697234558970475 0.651121616363525
0.697343939165178 0.651313722133636
0.697756677140095 0.65203857421875
0.697893760249985 0.652279317378998
0.697991378570271 0.652450740337372
0.698286793811744 0.652969539165497
0.698555629877157 0.653441667556763
0.699018572874112 0.654254674911499
0.699352357378398 0.65484082698822
0.699678218166142 0.655413150787354
0.700004089307714 0.655985474586487
0.700185639777949 0.65630429983139
0.700700526945669 0.657208561897278
0.701004024173055 0.657741546630859
0.70106967086423 0.657856822013855
0.701383302664295 0.658407628536224
0.701570429617319 0.658736228942871
0.702068899581551 0.659611701965332
0.70239033081432 0.660176157951355
0.702639644801367 0.66061395406723
0.703027694075862 0.661295533180237
0.70333803313165 0.661840498447418
0.703497611659666 0.662120759487152
0.703711185663325 0.662495791912079
0.703879140549718 0.662790775299072
0.704195548980258 0.663346409797668
0.704344283950134 0.663607716560364
0.704620849950314 0.664093375205994
0.70504316500566 0.664835035800934
0.705653544912551 0.665906965732574
0.706181689590921 0.666834473609924
0.706377885557483 0.667179048061371
0.706856101602596 0.668018937110901
0.707164033107329 0.668559670448303
0.707483312115133 0.669120371341705
0.707902242131648 0.669856071472168
0.7079973528553 0.670023202896118
0.708340927133049 0.670626521110535
0.708615794737134 0.671109318733215
0.708750465841681 0.671345829963684
0.709116741344286 0.671988964080811
0.709474329494236 0.672616958618164
0.709630376791665 0.672891020774841
0.709753154444716 0.673106670379639
0.709886006192488 0.673340022563934
0.710176492973375 0.673850119113922
0.710392389110257 0.674229264259338
0.711242486548259 0.675722241401672
0.711576005057797 0.67630797624588
0.711823751906514 0.676743030548096
0.712061385666768 0.677160382270813
0.712297408880534 0.677574872970581
0.712629641087677 0.678158342838287
0.713445743795864 0.679591596126556
0.713683551216708 0.680009245872498
0.713844027268049 0.680290997028351
0.714223694506334 0.680957794189453
0.714589487828137 0.681600213050842
0.714743681352342 0.681871056556702
0.714883682555526 0.682116866111755
0.715028319552858 0.682370901107788
0.715786171545317 0.683701872825623
0.716236108726764 0.684491991996765
0.716553476745451 0.68504935503006
0.716734750649969 0.685367703437805
0.716920263047398 0.685693502426147
0.717152143937522 0.686100721359253
0.717350064991556 0.686448335647583
0.717846469456318 0.687320113182068
0.718128692589963 0.687815725803375
0.718557362188056 0.688568592071533
0.718686847643907 0.688795924186707
0.718798400614331 0.688991904258728
0.718965591824907 0.689285516738892
0.719120892857166 0.689558207988739
0.719352846797237 0.689965605735779
0.719475816489199 0.6901815533638
0.719580824252812 0.690365970134735
0.719716840503673 0.690604865550995
0.720079578068003 0.691241860389709
0.720522781273547 0.692020237445831
0.720839084836763 0.692575693130493
0.721113915659959 0.693058371543884
0.721370069087681 0.693508267402649
0.721627043569496 0.693959534168243
0.72183721696727 0.694328665733337
0.722097131289969 0.694785118103027
0.722301218707518 0.695143461227417
0.722647845682325 0.695752263069153
0.722849027930039 0.696105539798737
0.723083884572544 0.696518003940582
0.723599742317207 0.697423934936523
0.72397137980192 0.698076605796814
0.725015239184633 0.699909806251526
0.725238343375474 0.700301647186279
0.725451094123929 0.700675308704376
0.725559001639003 0.700864791870117
0.725762545953699 0.701222240924835
0.726024821977832 0.701682865619659
0.726196742999911 0.701984763145447
0.72646761007991 0.702460408210754
0.726695395787318 0.702860534191132
0.727021800489379 0.703433752059937
0.727910947123695 0.704995274543762
0.728152855876095 0.705420076847076
0.728288253387676 0.705657839775085
0.728802334867389 0.706560730934143
0.728977836903872 0.706868946552277
0.729664030864087 0.708074033260345
0.730143750570134 0.708916544914246
0.730507962243745 0.709556102752686
0.730772998709476 0.710021555423737
0.731066324408314 0.71053671836853
0.731682444041849 0.711618721485138
0.732052121808264 0.712267994880676
0.732279714514052 0.712667644023895
0.732831480152204 0.713636636734009
0.733118930419769 0.714141547679901
0.733854428754635 0.715433180332184
0.734239977715948 0.716110289096832
0.735034741938877 0.717506051063538
0.735605963172232 0.718509197235107
0.735899826368346 0.719025254249573
0.736622379728551 0.720294177532196
0.737124358768968 0.721175789833069
0.737461175544132 0.72176730632782
0.737581930039344 0.721979320049286
0.738014051440717 0.722738265991211
0.738240617587467 0.723136186599731
0.738505290411886 0.72360098361969
0.738624052684621 0.723809540271759
0.739119296153024 0.724679291248322
0.739233320913907 0.724879503250122
0.739588127461968 0.725502610206604
0.739810944968762 0.725893974304199
0.740245111113276 0.726656436920166
0.740652127220581 0.727371215820312
0.740912753530137 0.727828860282898
0.741321135347728 0.728546142578125
0.741592768725708 0.729023158550262
0.741916991251436 0.729592561721802
0.742345091935637 0.730344414710999
0.742952961798696 0.731411933898926
0.743360098170607 0.732126951217651
0.743569743872162 0.732495069503784
0.743798899928287 0.732897520065308
0.744103764201122 0.733432948589325
0.744225352393119 0.73364645242691
0.744415356625333 0.733980178833008
0.744582726527709 0.73427414894104
0.744698700602403 0.734477758407593
0.745448972129683 0.735795378684998
0.745693636261645 0.736225068569183
0.745909821663651 0.736604690551758
0.746046569968964 0.736844956874847
0.746635629939971 0.737879395484924
0.747167917947703 0.738814175128937
0.747759131945251 0.739852547645569
0.74804065818614 0.740346968173981
0.748565979135909 0.741269469261169
0.748814975954865 0.741706728935242
0.749206999145808 0.742395281791687
0.750034032539511 0.743847668170929
0.750341708180559 0.744387984275818
0.750751211218348 0.745107114315033
0.75130990810334 0.746088325977325
0.751500679584656 0.746423363685608
0.752008295932445 0.747314810752869
0.752144642018806 0.747554302215576
0.752719188392793 0.748563289642334
0.752851271615924 0.7487952709198
0.753153299283083 0.749325692653656
0.753426322948057 0.749805092811584
0.753952546826221 0.750729322433472
0.754043489198481 0.75088906288147
0.754286906624878 0.751316487789154
0.754453291137961 0.751608729362488
0.75479339363028 0.752205967903137
0.755166819358785 0.752861857414246
0.755362182857487 0.753204941749573
0.755743547228542 0.753874659538269
0.755973941345645 0.754279255867004
0.756168913754165 0.754621624946594
0.75644324843577 0.755103468894958
0.756696687184852 0.755548596382141
0.757098088976559 0.756253480911255
0.757235706527745 0.756495177745819
0.757433690307435 0.756842851638794
0.758074517641431 0.757968306541443
0.758317325998155 0.758394718170166
0.758473633958168 0.758669257164001
0.75878853729704 0.759222209453583
0.758983376078393 0.759564399719238
0.759081235491299 0.759736299514771
0.759194231853689 0.759934782981873
0.759362979996969 0.760231018066406
0.759549073493219 0.760557949542999
0.759946625472208 0.761255979537964
0.760451588192602 0.762142896652222
0.760737345796203 0.76264476776123
0.761131534329866 0.763337016105652
0.76141873345513 0.763841390609741
0.761730163670428 0.7643883228302
0.76233595346838 0.765452146530151
0.762558618984879 0.765843212604523
0.76296451104029 0.766556143760681
0.763154203134118 0.766889214515686
0.763395709341702 0.767313361167908
0.763496080463616 0.767489552497864
0.76399624082123 0.768368005752563
0.764260667783597 0.768832385540009
0.76486607845295 0.769895613193512
0.765183267028248 0.770452678203583
0.765430557154044 0.770886898040771
0.765897412331467 0.771706819534302
0.765994385900965 0.771877110004425
0.766223502363217 0.772279441356659
0.766452043583252 0.772680819034576
0.76670608206064 0.77312695980072
0.766959459986002 0.773571908473969
0.767120011494539 0.773853898048401
0.767292805376076 0.774157345294952
0.76757571407618 0.7746542096138
0.767811917074196 0.775068998336792
0.76817825951226 0.775712370872498
0.768373202945887 0.776054739952087
0.768744259611453 0.776706397533417
0.768868282694004 0.776924252510071
0.769105445205229 0.777340710163116
0.769317272935679 0.77771270275116
0.769479810998868 0.777998208999634
0.769648777022817 0.77829498052597
0.769939300173993 0.778805136680603
0.770295749722669 0.779431104660034
0.770424425182947 0.779657065868378
0.770861803261726 0.780425190925598
0.771113553788467 0.780867338180542
0.771668605554594 0.781842112541199
0.771936635256819 0.78231281042099
0.772221205237797 0.782812595367432
0.772390077586123 0.783109188079834
0.77251766941138 0.783333301544189
0.773053572948654 0.784274399280548
0.773710160512899 0.785427451133728
0.773952796651897 0.785853624343872
0.774021693322827 0.785974562168121
0.774261394335859 0.78639554977417
0.774503486560739 0.786820769309998
0.774833078658798 0.787399530410767
0.77544316953099 0.788470983505249
0.775617710985798 0.788777530193329
0.775841593684567 0.789170742034912
0.776055420812171 0.789546251296997
0.776176025332637 0.789758086204529
0.776454342116077 0.790246725082397
0.776578209659206 0.790464282035828
0.776842585312439 0.790928602218628
0.777136182114583 0.79144424200058
0.777410128227105 0.791925370693207
0.7777483784334 0.792519390583038
0.778447883917811 0.793747842311859
0.778655451478931 0.794112324714661
0.778881998932676 0.794510245323181
0.779705138879833 0.795955777168274
0.780111575544813 0.796669602394104
0.780677349756697 0.79766321182251
0.780753087874433 0.797796249389648
0.780843089601283 0.797954261302948
0.781278751969812 0.79871940612793
0.781590672255482 0.799267172813416
0.781703498243646 0.799465298652649
0.782056754172968 0.800085663795471
0.782382953797294 0.800658583641052
0.782601056798042 0.801041603088379
0.78282740292272 0.801439106464386
0.783247467768411 0.802176833152771
0.783562779309371 0.802730619907379
0.784257964990051 0.803951442241669
0.784740355405051 0.804798603057861
0.784924348272337 0.805121779441833
0.785617157359194 0.806338429450989
0.785822980029214 0.806699931621552
0.785967607683754 0.806953966617584
0.786275147099446 0.807494044303894
0.786494561542623 0.807879328727722
0.786880951536908 0.808557868003845
0.787103310498323 0.808948457241058
0.787372032637739 0.80942040681839
0.787796305752062 0.810165524482727
0.787989012178341 0.810503959655762
0.788222909735248 0.810914635658264
0.7885627714671 0.811511516571045
0.78897117362568 0.812228798866272
0.789326758938342 0.812853217124939
0.789688647289525 0.813488781452179
0.789854935920694 0.813780784606934
0.790290138744448 0.814545154571533
0.790567028321236 0.815031409263611
0.791163687358247 0.816079258918762
0.791440455822262 0.816565275192261
0.791637400713632 0.816911101341248
0.791872720820675 0.81732439994812
0.791984012771275 0.817519903182983
0.792397753697128 0.81824654340744
0.792697713144074 0.81877326965332
0.7931631860308 0.81959080696106
0.793630625685871 0.820411622524261
0.793723947276656 0.820575535297394
0.793862543593779 0.820818960666656
0.794152783100427 0.821328699588776
0.794467643120249 0.821881651878357
0.794653675011072 0.822208285331726
0.794796325549572 0.822458803653717
0.795627918956652 0.823919296264648
0.795882691749169 0.824366748332977
0.796043790559851 0.824649572372437
0.796406803020871 0.825287163257599
0.796499184023945 0.825449407100677
0.796733428027905 0.825860738754272
0.796936423583396 0.826217293739319
0.797303730668892 0.826862335205078
0.797519733178391 0.827241718769073
0.797831467895683 0.827789187431335
0.798137262494324 0.828326225280762
0.798423829038469 0.828829407691956
0.798768819724284 0.829435288906097
0.799330417695193 0.830421566963196
0.80001403633896 0.831622183322906
0.800194715832668 0.831939458847046
0.8003690705799 0.832245647907257
0.800565451686506 0.832590520381927
0.800693437624102 0.83281534910202
0.801037485461936 0.833419561386108
0.801139937987942 0.833599448204041
0.801445470477009 0.834136009216309
0.801624704918398 0.834450781345367
0.801910004382753 0.834951877593994
0.802194434253971 0.835451364517212
0.802569344015053 0.836109757423401
0.802671400536962 0.83628898859024
0.803148577814845 0.837126970291138
0.803502709795441 0.837748944759369
0.803673366967516 0.838048577308655
0.804005206773313 0.838631391525269
0.804080787795148 0.838764190673828
0.80432205911224 0.839187860488892
0.80472341696473 0.839892685413361
0.804957596524888 0.840304017066956
0.805165134249205 0.840668439865112
0.805403471285705 0.84108704328537
0.805822747077503 0.841823399066925
0.806002412749882 0.842138886451721
0.806706907147373 0.843376100063324
0.806885433170975 0.843689620494843
0.807081360047648 0.844033718109131
0.807190892477907 0.844226121902466
0.807651137156734 0.84503436088562
0.808129584859117 0.845874607563019
0.808328725284295 0.846224308013916
0.808443454124783 0.846425831317902
0.808720921649302 0.84691309928894
0.809075720591912 0.847536206245422
0.809223455713671 0.847795605659485
0.809845598361917 0.848888278007507
0.810210518931374 0.849529147148132
0.810312437649102 0.849708139896393
0.810705929582386 0.850399196147919
0.810836659755506 0.850628733634949
0.811108280144894 0.851105809211731
0.81119053059779 0.851250171661377
0.811343511526843 0.851518869400024
0.811564725013582 0.85190737247467
0.812152693568797 0.852939963340759
0.812700239549994 0.853901565074921
0.813362704115282 0.855064988136292
0.813727331273797 0.855705320835114
0.814450271781883 0.856974959373474
0.814670549406171 0.857361793518066
0.814858475334629 0.857691824436188
0.81504008882818 0.858010768890381
0.815384155937107 0.858614981174469
0.815579639903285 0.85895836353302
0.815759706333908 0.859274566173553
0.816363547877591 0.860335052013397
0.816628187017323 0.860799789428711
0.816927485588552 0.861325442790985
0.817254354862693 0.861899495124817
0.817489153631788 0.862311840057373
0.817971504635211 0.863158881664276
0.81833804960713 0.86380261182785
0.818646675031636 0.864344596862793
0.818947514424553 0.864872932434082
0.819245923924716 0.865397095680237
0.819570508163728 0.865967094898224
0.819653055246824 0.866111993789673
0.820186569256961 0.867048978805542
0.8209121381512 0.868323266506195
0.821129794123079 0.86870551109314
0.821539531808606 0.869425058364868
0.82202319754965 0.870274424552917
0.822355352346253 0.870857834815979
0.822714219843743 0.871488034725189
0.823147423306969 0.872248768806458
0.823417193719947 0.872722566127777
0.823913758119438 0.873594641685486
0.82426468179032 0.874210894107819
0.824537048610005 0.874689280986786
0.824892151725193 0.875312924385071
0.825253735122284 0.875947892665863
0.825680307405679 0.876697063446045
0.825884530902173 0.877055644989014
0.825982120023475 0.877227067947388
0.826241402029789 0.877682447433472
0.826461601832945 0.878069162368774
0.826856724329479 0.87876307964325
0.827257087494988 0.87946617603302
0.827540337864329 0.879963636398315
0.827797815959637 0.880415797233582
0.828183873148825 0.881093740463257
0.82833283827217 0.881355404853821
0.828537536227724 0.881714820861816
0.828924572159849 0.882394552230835
0.829484606943569 0.883378148078918
0.829900000847758 0.884107649326324
0.830290064265059 0.884792685508728
0.830491323409147 0.885146141052246
0.830839305860666 0.885757267475128
0.831276577550816 0.88652515411377
0.831905175933545 0.887629151344299
0.83214144495483 0.888044118881226
0.832430935460969 0.888552367687225
0.83262862021168 0.888899624347687
0.832846443316624 0.889282166957855
0.833244364086882 0.889980971813202
0.833484416982883 0.890402555465698
0.833868081403299 0.891076385974884
0.834325820479566 0.89188027381897
0.834539143437818 0.892254889011383
0.834658801078455 0.892464995384216
0.834990440059042 0.893047451972961
0.835389753993362 0.893748760223389
0.835996486731074 0.894814193248749
0.836264293387853 0.895284533500671
0.836612048028599 0.895895302295685
0.837153209588473 0.896845698356628
0.837552100207621 0.897546172142029
0.837925939022628 0.898202776908875
0.83846032463782 0.899141192436218
0.83883161597441 0.899793267250061
0.839171857633676 0.900390803813934
0.839519846595386 0.901001930236816
0.840309199803288 0.902388215065002
0.840482271310857 0.902692079544067
0.840597041921667 0.902893662452698
0.840777464334986 0.903210520744324
0.840969133509845 0.903547167778015
0.841062571986934 0.903711318969727
0.841511959355525 0.904500484466553
0.841660397435407 0.9047611951828
0.842005977259999 0.905368089675903
0.842109408783284 0.905549705028534
0.842444318241055 0.906137883663177
0.84270962475993 0.906603813171387
0.843143423064971 0.907365679740906
0.843233378877913 0.907523632049561
0.843652647920603 0.908259928226471
0.843874575061703 0.908649682998657
0.844223381119252 0.909262239933014
0.844438440117631 0.909639954566956
0.844680707067067 0.910065412521362
0.845119845810639 0.910836577415466
0.845444607290282 0.911406993865967
0.845652640382718 0.911772310733795
0.845750652284251 0.911944448947906
0.845979737048481 0.91234678030014
0.846150893392616 0.912647366523743
0.846494387299048 0.91325056552887
0.846825779139369 0.913832604885101
0.847412087866131 0.914862215518951
0.84764467425581 0.915270745754242
0.847825361111984 0.915588021278381
0.848221647133268 0.916283965110779
0.84839829578851 0.91659414768219
0.849219082960497 0.918035626411438
0.84943709604541 0.918418526649475
0.849791979121125 0.919041752815247
0.849989009357606 0.919387817382812
0.850213558829688 0.919782161712646
0.850532756009904 0.920342743396759
0.850937405465377 0.921053349971771
0.851096868061444 0.921333432197571
0.85119986639883 0.921514272689819
0.851372701139009 0.921817779541016
0.851576516717967 0.922175765037537
0.852140428232541 0.923166155815125
0.852425161988002 0.9236661195755
0.852508292681372 0.9238121509552
0.852812759824524 0.92434686422348
0.853119866595491 0.924886226654053
0.85335851475798 0.925305306911469
0.853559847873104 0.925658822059631
0.853819084583458 0.926114141941071
0.854564263164332 0.927422761917114
0.855149874121344 0.928451240062714
0.855380610498618 0.928856492042542
0.855476544852183 0.929024934768677
0.855760451752698 0.929523587226868
0.855958534085071 0.929871439933777
0.856233304297324 0.930353999137878
0.856503725816861 0.930828928947449
0.85662413478354 0.931040346622467
0.856915611941227 0.931552290916443
0.857062854076592 0.931810796260834
0.857314446607281 0.932252645492554
0.857609644507561 0.93277108669281
0.858059459567484 0.933561086654663
0.858194739758951 0.933798611164093
0.858584008937709 0.934482276439667
0.858869586754602 0.934983849525452
0.8593094019208 0.935756206512451
0.859551061012181 0.936180591583252
0.859930295585147 0.936846613883972
0.860335179728115 0.937557697296143
0.860585364476405 0.937996983528137
0.860720402032605 0.938234210014343
0.860943774510669 0.93862646818161
0.861297111140961 0.939247012138367
0.861493086678585 0.9395911693573
0.861882697411523 0.940275371074677
0.862230237275133 0.940885722637177
0.862525488353677 0.941404283046722
0.86272643513827 0.941757202148438
0.862989669735502 0.942219495773315
0.863431366274262 0.942995190620422
0.863602547643623 0.943295836448669
0.863781250172448 0.943609654903412
0.864008087709057 0.944008052349091
0.86434953809439 0.944607675075531
0.864681593998708 0.945190787315369
0.864838251325822 0.945465922355652
0.865001645110867 0.945752859115601
0.865258906359928 0.946204662322998
0.865450521916459 0.9465411901474
0.865584996061134 0.94677734375
0.866341374419521 0.948105692863464
0.866640044172935 0.948630213737488
0.867019992481151 0.949297428131104
0.867176278585082 0.949571967124939
0.867425052336162 0.950008869171143
0.867840623478961 0.950738668441772
0.86851493937213 0.951922833919525
0.868929620845934 0.952651143074036
0.869192276134037 0.953112483024597
0.869369331640988 0.953423380851746
0.869696687620793 0.953998327255249
0.870363304090209 0.955169022083282
0.870670955052792 0.955709278583527
0.871028747245955 0.956337630748749
0.871328905335611 0.956864774227142
0.871656334573238 0.957439780235291
0.871927165368339 0.957915425300598
0.87239244765021 0.958732485771179
0.872629273394713 0.959148466587067
0.872679674285748 0.959236979484558
0.872907131291793 0.959636449813843
0.873051802643119 0.959890484809875
0.87335151128918 0.960416853427887
0.873551105667228 0.960767388343811
0.873891644732096 0.961365461349487
0.874269568497174 0.962029159069061
0.874446904774721 0.962340533733368
0.874879249719228 0.963099837303162
0.875196770450586 0.96365749835968
0.875418740012628 0.964047312736511
0.875518726817712 0.96422290802002
0.875656954627093 0.96446567773819
0.87635985288497 0.965700030326843
0.876485945118535 0.965921521186829
0.876786769615258 0.966449856758118
0.877337370820514 0.967416822910309
0.877464033893665 0.967639207839966
0.877500522519797 0.967703342437744
0.877947453030028 0.968488216400146
0.878241858601194 0.969005227088928
0.87870351502868 0.969815969467163
0.879187845378831 0.970666587352753
0.879397061597538 0.971033990383148
0.87995559485553 0.972014904022217
0.880080165663613 0.972233653068542
0.880313373437948 0.972643196582794
0.880783401129739 0.973468661308289
0.881302627021046 0.974380552768707
0.881609482411214 0.974919438362122
0.88188608750522 0.975405216217041
0.882082650128242 0.97575044631958
0.88226386808008 0.976068675518036
0.882657835235404 0.976760506629944
0.883136899899286 0.977601885795593
0.883819916828001 0.978801369667053
0.884068357491284 0.979237675666809
0.884385065581126 0.979793906211853
0.884789400999868 0.980503916740417
0.884876492768886 0.980656981468201
0.885265862893557 0.981340765953064
0.885504871199672 0.981760501861572
0.88595615310673 0.982553005218506
0.886183728321833 0.982952654361725
0.886531879367387 0.983564138412476
0.886900730487724 0.984211802482605
0.887297647317793 0.984908938407898
0.887529155259943 0.985315561294556
0.888017384785234 0.986172914505005
0.888614436279871 0.987221539020538
0.889529929069164 0.988829374313354
0.889836709929011 0.98936802148819
0.890133801546272 0.989889800548553
0.890281974409028 0.990149974822998
0.890690584016703 0.990867614746094
0.891345441758479 0.99201762676239
0.891631715662334 0.992520391941071
0.8917821103075 0.99278450012207
0.892006050265893 0.993177771568298
0.892233274793523 0.993576884269714
0.892759891013605 0.994501650333405
0.893487135494725 0.995778858661652
0.893826611083345 0.99637496471405
0.894023400964966 0.996720612049103
0.894578903678061 0.997696280479431
0.894881756257681 0.998228073120117
0.895185700976615 0.998761892318726
0.895756775821699 0.999764859676361
0.896354155681811 1.00081396102905
0.896415279647642 1.00092124938965
0.89667195430313 1.00137197971344
0.89695028632963 1.00186085700989
0.897189065725326 1.00228011608124
0.897689896087726 1.00315976142883
0.897838510150936 1.00342071056366
0.897967849378072 1.00364780426025
0.898276704412452 1.00419020652771
0.898789570790027 1.00509095191956
0.899200057441485 1.00581181049347
0.899518858627898 1.00637173652649
0.900079415346622 1.00735628604889
0.90022085282952 1.00760459899902
0.900496675603843 1.00808894634247
0.900654784245285 1.00836670398712
0.901317461539473 1.00953042507172
0.901716418740731 1.01023101806641
0.90224812860737 1.01116478443146
0.902596294267515 1.01177632808685
0.902966631474255 1.01242661476135
0.903084678168986 1.01263391971588
0.903569310316001 1.01348507404327
0.903866453840957 1.01400685310364
0.904518501452125 1.01515209674835
0.904691563652765 1.01545596122742
0.905132516011486 1.01623034477234
0.905287309851065 1.01650214195251
0.905503581080399 1.01688206195831
0.905884267666394 1.01755058765411
0.906344648358012 1.01835918426514
0.906562849143864 1.01874232292175
0.906804134213842 1.01916611194611
0.907287719725653 1.02001535892487
0.907530990880578 1.02044260501862
0.907960321509571 1.02119648456573
0.908489370690798 1.02212572097778
0.908789796910457 1.02265322208405
0.908998191820334 1.02301931381226
0.909125808713653 1.02324330806732
0.909583028171676 1.02404630184174
0.910110720817195 1.0249730348587
0.910313658916761 1.02532947063446
0.91054458788898 1.02573502063751
0.911083644300328 1.02668178081512
0.91123190512658 1.02694201469421
0.911659288710472 1.02769267559052
0.911930601818896 1.02816915512085
0.912029240316348 1.02834236621857
0.912244461900884 1.02872025966644
0.912514799116454 1.02919507026672
0.912970932855437 1.0299961566925
0.913322489182209 1.03061354160309
0.91370921591485 1.03129279613495
0.913954492770235 1.0317234992981
0.914521644372242 1.03271949291229
0.915331624717616 1.0341420173645
0.915601616022001 1.03461611270905
0.916165834082536 1.03560698032379
0.916614458765874 1.03639495372772
0.916773170498947 1.03667366504669
0.91708187674602 1.03721570968628
0.91733055561681 1.03765261173248
0.917493283887291 1.03793823719025
0.917767335097312 1.03841960430145
0.918264666538666 1.0392929315567
0.918626332303772 1.03992807865143
0.919073437675053 1.0407133102417
0.919407299778659 1.041299700737
0.919938923142506 1.04223322868347
0.920472852025035 1.04317092895508
0.92064449809175 1.04347240924835
0.920839961697833 1.04381573200226
0.921188041286512 1.04442703723907
0.921429510953995 1.04485094547272
0.921590598266393 1.04513394832611
0.921990760211416 1.04583668708801
0.922333240259231 1.0464380979538
0.92251091841125 1.04675018787384
0.922845074760187 1.0473370552063
0.92303753713749 1.04767501354218
0.923646065461438 1.048743724823
0.923800975518 1.04901587963104
0.923931912091799 1.04924583435059
0.924247941433166 1.04980075359344
0.924373029487414 1.05002045631409
0.924788268151019 1.05074965953827
0.925483286826195 1.05197024345398
0.925566934390793 1.052117228508
0.925996157736894 1.05287098884583
0.926539543774904 1.05382525920868
0.92723850953654 1.05505287647247
0.927578135130827 1.05564916133881
0.927961465652098 1.05632245540619
0.928168078498098 1.05668532848358
0.92855641406914 1.05736720561981
0.928700682986894 1.0576206445694
0.929118167398048 1.05835378170013
0.929482649589358 1.05899393558502
0.929741172795331 1.05944788455963
0.929979271538119 1.05986607074738
0.93033097965123 1.06048381328583
0.930471168655038 1.06072998046875
0.930554062871399 1.06087553501129
0.930809854115603 1.06132471561432
0.931210027924336 1.06202757358551
0.931814441560983 1.06308901309967
0.932051300529089 1.06350493431091
0.932254478168917 1.06386172771454
0.932508303887164 1.06430757045746
0.93294644180611 1.06507694721222
0.933312974970337 1.06572067737579
0.933496003327309 1.06604218482971
0.933979458105983 1.0668910741806
0.934451771150251 1.06772065162659
0.934868507531606 1.06845247745514
0.93585066465648 1.07017719745636
0.935976385448488 1.07039821147919
0.936242958977557 1.07086634635925
0.936455319219119 1.07123935222626
0.936579024061386 1.07145655155182
0.936724357050479 1.07171177864075
0.937068776000869 1.07231664657593
0.937359200405655 1.07282674312592
0.937794298296681 1.07359075546265
0.938128231221502 1.07417726516724
0.938415026093641 1.07468092441559
0.939001307953844 1.07571053504944
0.93939711320518 1.07640564441681
0.939593511998366 1.07675051689148
0.93987529834894 1.0772453546524
0.940321354576957 1.07802879810333
0.940614829111624 1.07854413986206
0.941142333932374 1.07947051525116
0.941374810854268 1.07987880706787
0.94161757295451 1.08030521869659
0.941850096548594 1.08071351051331
0.941976663931268 1.08093583583832
0.942084785344175 1.08112561702728
0.942332267106459 1.08156025409698
0.942542730650802 1.08192992210388
0.942944138083057 1.08263492584229
0.943457425105795 1.08353626728058
0.943730566299288 1.08401596546173
0.944129050388808 1.08471572399139
0.944459804528994 1.08529663085938
0.944671000433074 1.08566761016846
0.945433971481211 1.08700740337372
0.945738228200013 1.08754181861877
0.946256173629117 1.08845138549805
0.946582906429568 1.08902537822723
0.947003071291481 1.08976304531097
0.947148924330397 1.09001934528351
0.947522176836035 1.09067475795746
0.948389801376723 1.0921984910965
0.948825492534059 1.09296357631683
0.94899438672577 1.09326028823853
0.949604522034586 1.0943318605423
0.95013029200974 1.09525501728058
0.950259108109952 1.09548139572144
0.95099392210727 1.09677183628082
0.951102373760201 1.09696233272552
0.951592771473785 1.09782350063324
0.951962750978101 1.09847331047058
0.952109471959235 1.0987309217453
0.952327522264093 1.09911382198334
0.952643453401824 1.0996687412262
0.953016670156839 1.10032415390015
0.953440369431183 1.10106825828552
0.953757510922351 1.10162532329559
0.954016529268226 1.10208010673523
0.954191727763425 1.10238778591156
0.954544579248672 1.10300743579865
0.954934564808431 1.1036924123764
0.955436657952828 1.10457408428192
0.955967624960743 1.10550653934479
0.956226012574752 1.1059604883194
0.956622940360603 1.1066575050354
0.956688886260991 1.10677325725555
0.957221290527665 1.10770833492279
0.957578244926438 1.10833513736725
0.957874606597313 1.10885560512543
0.958214816966837 1.10945308208466
0.958603517972843 1.11013579368591
0.958776324590515 1.11043918132782
0.959180389045237 1.11114883422852
0.959486310675569 1.11168611049652
0.959673727198955 1.11201512813568
0.96047170476164 1.11341667175293
0.960802722828845 1.11399805545807
0.961264447331381 1.11480891704559
0.961603423797828 1.11540424823761
0.961885349074331 1.11589920520782
0.962026491288733 1.11614716053009
0.962294634540435 1.11661803722382
0.962460315152721 1.11690902709961
0.962712962874939 1.11735272407532
0.963015819783916 1.117884516716
0.963357371583506 1.11848437786102
0.963572510752436 1.1188622713089
0.963770439010362 1.11920988559723
0.964226544809289 1.12001085281372
0.964414528665157 1.12034094333649
0.964912822543048 1.12121617794037
0.965203090102285 1.1217257976532
0.965380926025781 1.12203824520111
0.965469676333554 1.12219405174255
0.965811755511421 1.12279486656189
0.966104790332385 1.12330937385559
0.966548545044209 1.12408876419067
0.966733917859703 1.12441432476044
0.96693323789767 1.12476432323456
0.967540579982766 1.12583100795746
0.96765671844529 1.12603497505188
0.967978292859275 1.12659966945648
0.968042756332098 1.12671291828156
0.968470302930713 1.12746369838715
0.968698735797339 1.12786483764648
0.968875442431304 1.12817513942719
0.969235414242855 1.12880742549896
0.969730833855622 1.1296774148941
0.969947912648242 1.13005864620209
0.970352601238557 1.13076937198639
0.971005824467743 1.13191664218903
0.971338589062092 1.1325010061264
0.97156158895759 1.13289260864258
0.9718169437369 1.13334119319916
0.972079284641694 1.13380181789398
0.972319634804377 1.13422393798828
0.97251980147746 1.13457536697388
0.972720189355141 1.13492739200592
0.972976200823892 1.13537693023682
0.973400921986767 1.13612282276154
0.974000335357633 1.13717555999756
0.97414578221153 1.13743090629578
0.974563829475757 1.13816511631012
0.975069033623282 1.13905239105225
0.975139769423362 1.13917672634125
0.975659586885396 1.14008951187134
0.975904265513887 1.14051926136017
0.976300016457514 1.14121425151825
0.97656076418766 1.14167213439941
0.976940186160354 1.142338514328
0.977165644862295 1.1427344083786
0.977411280225654 1.1431657075882
0.977775550922381 1.14380550384521
0.978527114797089 1.14512550830841
0.97871836577978 1.14546132087708
0.978959694906283 1.14588510990143
0.979070043864676 1.14607894420624
0.979325695722098 1.14652788639069
0.979694490819513 1.1471756696701
0.980009274266467 1.14772832393646
0.980478016903435 1.1485515832901
0.980594658349866 1.14875638484955
0.981282967808028 1.14996516704559
0.981707895675693 1.15071141719818
0.982040451342487 1.15129554271698
0.982493671970606 1.15209138393402
0.982819629961791 1.15266382694244
0.983014968218209 1.15300691127777
0.983308710541971 1.15352272987366
0.983811713970505 1.15440618991852
0.984084680728025 1.15488564968109
0.984369791993685 1.1553863286972
0.984402076101013 1.15544295310974
0.984685060941488 1.15593993663788
0.98477542753391 1.15609860420227
0.985198129679744 1.15684103965759
0.985616248303598 1.15757524967194
0.985752186750943 1.15781402587891
0.986110699669988 1.15844357013702
0.986403493083043 1.15895783901215
0.987160790035788 1.16028773784637
0.987647224541913 1.16114211082458
0.988070756620636 1.16188585758209
0.988293129345927 1.16227638721466
0.988417076765302 1.16249418258667
0.989194328544925 1.16385912895203
0.989511390129566 1.16441595554352
0.989837222713228 1.16498816013336
0.990094143283549 1.16543936729431
0.990283415976305 1.16577184200287
0.990572447171949 1.16627943515778
0.990777156092975 1.16663897037506
0.990872313272597 1.16680586338043
0.990945158333838 1.16693389415741
0.991194730111083 1.1673721075058
0.991694716913581 1.16825032234192
0.99216741757003 1.16908037662506
0.992896924521769 1.17036163806915
0.993143362299822 1.17079436779022
0.993352185428818 1.17116105556488
0.993769090961376 1.1718932390213
0.993903541621672 1.1721293926239
0.994083090462766 1.17244470119476
0.994245421710709 1.17272984981537
0.994451595806071 1.17309176921844
0.994662931374273 1.1734631061554
0.994899063396425 1.17387771606445
0.995357104701985 1.17468214035034
0.995663162375303 1.17521965503693
0.995853509057712 1.17555391788483
0.996050210751906 1.17589938640594
0.996477220039289 1.17664921283722
0.996856775609323 1.17731583118439
0.997180861956155 1.1778849363327
0.997416211382913 1.17829823493958
0.998059152742057 1.17942750453949
0.998657583576172 1.18047845363617
0.998956015525608 1.18100249767303
0.999168860830472 1.18137633800507
0.999552056812999 1.18204939365387
0.999698747588952 1.1823068857193
0.999848678479565 1.18257057666779
};
\addlegendentry{ReLU}
\addplot [semithick, color3]
table {%
0.000140210607214919 -0.999859789392785
0.000512125283701814 -0.999487874716298
0.00126398096956637 -0.998736019030434
0.00172834654434151 -0.998271653455658
0.00191139403229834 -0.998088605967702
0.00210086793166342 -0.997899132068337
0.00236276080672504 -0.997637239193275
0.00279791742132951 -0.99720208257867
0.003181195046842 -0.996818804953158
0.00361566978081451 -0.996384330219185
0.00369963882748536 -0.996300361172515
0.00392448915932286 -0.996075510840677
0.00407120429417906 -0.995928795705821
0.00431797915432286 -0.995682020845677
0.0045805186084461 -0.995419481391554
0.00487846050005913 -0.995121539499941
0.00513455129427021 -0.99486544870573
0.00569059187612708 -0.994309408123873
0.00614754274743334 -0.993852457252567
0.00639958167241161 -0.993600418327588
0.00654253579275699 -0.993457464207243
0.00678985146170275 -0.993210148538297
0.00693661942778978 -0.99306338057221
0.00710476998668463 -0.992895230013315
0.00751492829604927 -0.992485071703951
0.00799011379673453 -0.992009886203265
0.0081270803988247 -0.991872919601175
0.00838834700848423 -0.991611652991516
0.00867949657302169 -0.991320503426978
0.00903792295387496 -0.990962077046125
0.00924230163511552 -0.990757698364884
0.00944404764470608 -0.990555952355294
0.00967760263985995 -0.99032239736014
0.0098600836009517 -0.990139916399048
0.0101477351602257 -0.989852264839774
0.0104673572841573 -0.989532642715843
0.010557820744911 -0.989442179255089
0.010800512219695 -0.989199487780305
0.0110642093033387 -0.988935790696661
0.0114247564282751 -0.988575243571725
0.011676212848882 -0.988323787151118
0.0117564773995469 -0.988243522600453
0.0119311852579038 -0.988068814742096
0.0122766757277956 -0.987723324272204
0.0126645133431665 -0.987335486656833
0.0130554307814504 -0.98694456921855
0.0132507601192206 -0.986749239880779
0.0135649179867324 -0.986435082013268
0.013925548941379 -0.986074451058621
0.0141964712125441 -0.985803528787456
0.0144894916529026 -0.985510508347097
0.0148007364706199 -0.98519926352938
0.0149277306988921 -0.985072269301108
0.0152356442105506 -0.984764355789449
0.0159396776555817 -0.984060322344418
0.0161762645290929 -0.983823735470907
0.0164793977099836 -0.983520602290016
0.0167187272178601 -0.98328127278214
0.0169429207223653 -0.983057079277635
0.0174058026917863 -0.982594197308214
0.017864711533355 -0.982135288466645
0.0181318631730908 -0.981868136826909
0.0182331892078785 -0.981766810792121
0.018576709102533 -0.981423290897467
0.0187221857598254 -0.981277814240175
0.0190232614220129 -0.980976738577987
0.0197720630414225 -0.980227936958577
0.0202421780704657 -0.979757821929534
0.020409760986015 -0.979590239013985
0.0207775398190743 -0.979222460180926
0.0212361593662492 -0.978763840633751
0.0216287087800314 -0.978371291219969
0.022034853921946 -0.977965146078054
0.0222155322681444 -0.977784467731856
0.0225326770851793 -0.977467322914821
0.0230792106372444 -0.976920789362756
0.0232663996409694 -0.976733600359031
0.0239683398832076 -0.976031660116792
0.0245182796237696 -0.97548172037623
0.0246396377695286 -0.975360362230471
0.0248194154164995 -0.975180584583501
0.0249955192353457 -0.975004480764654
0.0253352062143378 -0.974664793785662
0.025822675560295 -0.974177324439705
0.0260421786106095 -0.97395782138939
0.0265260120029933 -0.973473987997007
0.0272435276356254 -0.972756472364375
0.0276703183533622 -0.972329681646638
0.0277683881988338 -0.972231611801166
0.0280522886250464 -0.971947711374954
0.0281061845480458 -0.971893815451954
0.0283325880151918 -0.971667411984808
0.0286388764271744 -0.971361123572826
0.0290154244102226 -0.970984575589777
0.0293599579650758 -0.970640042034924
0.0295890079424211 -0.970410992057579
0.0297994961976885 -0.970200503802311
0.0301501141614015 -0.969849885838599
0.030587439716089 -0.969412560283911
0.0308026492195755 -0.969197350780424
0.0310815773369103 -0.96891842266309
0.0313095457046119 -0.968690454295388
0.0315040956317321 -0.968495904368268
0.0318151684195445 -0.968184831580456
0.0322963745201577 -0.967703625479842
0.0324414426349472 -0.967558557365053
0.0325883787220389 -0.967411621277961
0.0328882488990249 -0.967111751100975
0.033134609011831 -0.966865390988169
0.0336453593326244 -0.966354640667376
0.0340403140824168 -0.965959685917583
0.0343095383920069 -0.965690461607993
0.0346540310171393 -0.965345968982861
0.0354064256639861 -0.964593574336014
0.0356440763847979 -0.964355923615202
0.0359024557884343 -0.964097544211566
0.0364431830366454 -0.963556816963355
0.0367078182233476 -0.963292181776652
0.0367526812422847 -0.963247318757715
0.0371600734371033 -0.962839926562897
0.0375810711629492 -0.962418928837051
0.0380259543648528 -0.961974045635147
0.0382258044650065 -0.961774195534994
0.0383713970311063 -0.961628602968894
0.0386221190545915 -0.961377880945409
0.0389346630772233 -0.961065336922777
0.0391980162856741 -0.960801983714326
0.0393495948217129 -0.960650405178287
0.0399768714813012 -0.960023128518699
0.0403599772070217 -0.959640022792978
0.0405072122626056 -0.959492787737394
0.0406748784786859 -0.959325121521314
0.0409748911294845 -0.959025108870516
0.0413465781033006 -0.958653421896699
0.0416768331700209 -0.958323166829979
0.0418527086350562 -0.958147291364944
0.0420527850333694 -0.957947214966631
0.0422505985981918 -0.957749401401808
0.0425639429588773 -0.957436057041123
0.0430661287534742 -0.956933871246526
0.0434554955843233 -0.956544504415677
0.0434780205456927 -0.956521979454307
0.043585764219968 -0.956414235780032
0.0437862360369532 -0.956213763963047
0.0442391727886139 -0.955760827211386
0.0446209034018822 -0.955379096598118
0.0447158392281679 -0.955284160771832
0.045276208923248 -0.954723791076752
0.0459959863138996 -0.9540040136861
0.046116454119272 -0.953883545880728
0.0461958618900811 -0.953804138109919
0.0464856287917409 -0.953514371208259
0.0472725029766219 -0.952727497023378
0.047448016290481 -0.952551983709519
0.0476178303421088 -0.952382169657891
0.0480385545284614 -0.951961445471539
0.0483601497591387 -0.951639850240861
0.0485875690756787 -0.951412430924321
0.0488510129956488 -0.951148987004351
0.0490099734345369 -0.950990026565463
0.0492870794848055 -0.950712920515195
0.0495531430093089 -0.950446856990691
0.0498313249703104 -0.95016867502969
0.0502473091649606 -0.949752690835039
0.0504203085265161 -0.949579691473484
0.0506559134971506 -0.949344086502849
0.0509739142501111 -0.949026085749889
0.0511856309401497 -0.94881436905985
0.0512863315402462 -0.948713668459754
0.0517217461452293 -0.948278253854771
0.0521683767426676 -0.947831623257332
0.0523559943796484 -0.947644005620352
0.0528866114641016 -0.947113388535898
0.0534248039928712 -0.946575196007129
0.0538621129210992 -0.946137887078901
0.0541897028568354 -0.945810297143165
0.0544075535537792 -0.945592446446221
0.0550727024280674 -0.944927297571933
0.0554134914305426 -0.944586508569457
0.0557041351477516 -0.944295864852248
0.0559981957361573 -0.944001804263843
0.0564629029798031 -0.943537097020197
0.0566687694404723 -0.943331230559528
0.0569868973473835 -0.943013102652617
0.0574268021419657 -0.942573197858034
0.0577249215122131 -0.942275078487787
0.0580547642112476 -0.941945235788752
0.0581925682621307 -0.941807431737869
0.0586936287387697 -0.94130637126123
0.0589875506427078 -0.941012449357292
0.0591825828662031 -0.940817417133797
0.0593008967928754 -0.940699103207125
0.0594528244077123 -0.940547175592288
0.0597154237694305 -0.940284576230569
0.0598286815512487 -0.940171318448751
0.0602845407940082 -0.939715459205992
0.0604124450003628 -0.939587554999637
0.06100761850794 -0.93899238149206
0.0612174156392242 -0.938782584360776
0.061457658336098 -0.938542341663902
0.0619175139478296 -0.93808248605217
0.0624099294954046 -0.937590070504595
0.0627443603636195 -0.93725563963638
0.0631001255239153 -0.936899874476085
0.0633522984426815 -0.936647701557318
0.0637821401545758 -0.936217859845424
0.0641459189778186 -0.935854081022181
0.0642558292533854 -0.935744170746615
0.0643894482345178 -0.935610551765482
0.0646586352933383 -0.935341364706662
0.0648011250364074 -0.935198874963593
0.0650730293313561 -0.934926970668644
0.0651999951644117 -0.934800004835588
0.0652911725019703 -0.93470882749803
0.0656475841935943 -0.934352415806406
0.0661922248830092 -0.933807775116991
0.066568892445736 -0.933431107554264
0.066772880753567 -0.933227119246433
0.0671132591613015 -0.932886740838698
0.0674084779649603 -0.93259152203504
0.0675923138115676 -0.932407686188432
0.067899699588745 -0.932100300411255
0.0680942115915932 -0.931905788408407
0.0685845779583516 -0.931415422041648
0.0686934137607658 -0.931306586239234
0.0690693096659727 -0.930930690334027
0.0692010086079495 -0.93079899139205
0.0694964828313103 -0.93050351716869
0.0699133372991635 -0.930086662700837
0.0701995662732338 -0.929800433726766
0.07050538560102 -0.92949461439898
0.0710899490284916 -0.928910050971508
0.0712391465378066 -0.928760853462193
0.0713180051780608 -0.928681994821939
0.0716089536512954 -0.928391046348705
0.072067014200798 -0.927932985799202
0.072504839333206 -0.927495160666794
0.0728925181230429 -0.927107481876957
0.0731609803317783 -0.926839019668222
0.0734804067841219 -0.926519593215878
0.0736077922073255 -0.926392207792675
0.0739378206794156 -0.926062179320584
0.0741636680482409 -0.925836331951759
0.074515276666677 -0.925484723333323
0.0748786787049008 -0.925121321295099
0.0750398156105972 -0.924960184389403
0.0754534146416099 -0.92454658535839
0.0755556829308383 -0.924444317069162
0.0758549860774336 -0.924145013922566
0.0761661450079462 -0.923833854992054
0.0765289651392722 -0.923471034860728
0.0772338248927992 -0.922766175107201
0.0776066941875372 -0.922393305812463
0.0778890045255073 -0.922110995474493
0.0780290519769398 -0.92197094802306
0.0782759274952016 -0.921724072504798
0.078420767325017 -0.921579232674983
0.0787868502208897 -0.92121314977911
0.078879626910564 -0.921120373089436
0.0793016130590984 -0.920698386940902
0.0795822946523101 -0.92041770534769
0.0800029730013797 -0.91999702699862
0.0801972810553641 -0.919802718944636
0.0806046392298685 -0.919395360770132
0.0810284932375942 -0.918971506762406
0.081317283888208 -0.918682716111792
0.0816844403708 -0.9183155596292
0.0819472400067556 -0.918052759993244
0.0827613387313187 -0.917238661268681
0.0831051651794306 -0.916894834820569
0.0834844514327955 -0.916515548567205
0.0837781117870126 -0.916221888212987
0.0842371961036429 -0.915762803896357
0.0843618960663423 -0.915638103933658
0.0845496962617293 -0.915450303738271
0.0847472262558633 -0.915252773744137
0.0849977785264603 -0.91500222147354
0.0851887816094083 -0.914811218390592
0.0857653685313772 -0.914234631468623
0.0859032856993658 -0.914096714300634
0.0862577906869038 -0.913742209313096
0.0865265238612538 -0.913473476138746
0.0865852940053639 -0.913414705994636
0.0868442816787672 -0.913155718321233
0.0871592645776017 -0.912840735422398
0.0879240859234284 -0.912075914076572
0.0883692453615564 -0.911630754638444
0.0886559582719739 -0.911344041728026
0.0888722005271921 -0.911127799472808
0.0892730716821553 -0.910726928317845
0.0895771714142906 -0.910422828585709
0.0897039253069373 -0.910296074693063
0.0899192027449448 -0.910080797255055
0.0900937787143958 -0.909906221285604
0.0904848748783285 -0.909515125121672
0.0907305531343492 -0.909269446865651
0.0909297609752501 -0.90907023902475
0.0913645532235825 -0.908635446776417
0.0914784206457355 -0.908521579354264
0.0919917355677673 -0.908008264432233
0.0920862167133721 -0.907913783286628
0.0922574568678424 -0.907742543132158
0.0923602023826039 -0.907639797617396
0.0927172701724353 -0.907282729827565
0.0932949930949526 -0.906705006905047
0.0935740141401233 -0.906425985859877
0.0939547804351213 -0.906045219564879
0.0941905435352496 -0.90580945646475
0.0944191988888231 -0.905580801111177
0.0946078935939746 -0.905392106406025
0.0948584997557762 -0.905141500244224
0.0951107411292723 -0.904889258870728
0.0953949144143426 -0.904605085585657
0.0958659752086516 -0.904134024791348
0.09601744283923 -0.90398255716077
0.096486348047125 -0.903513651952875
0.0970933501058221 -0.902906649894178
0.0974835940678334 -0.902516405932167
0.0976576616310678 -0.902342338368932
0.098019822055746 -0.901980177944254
0.0981999008854341 -0.901800099114566
0.0982837506680818 -0.901716249331918
0.0986237412154679 -0.901376258784532
0.0987890903862884 -0.901210909613712
0.0989677240667386 -0.901032275933261
0.099074073204746 -0.900925926795254
0.0994530867126387 -0.900546913287361
0.100009786093915 -0.899990213906085
0.10019651044727 -0.89980348955273
0.100442591572608 -0.899557408427392
0.100857676466907 -0.899142323533093
0.101234741032694 -0.898765258967306
0.101551763307025 -0.898448236692975
0.10190301356507 -0.89809698643493
0.102808155445141 -0.897191844554859
0.103161829683303 -0.896838170316697
0.103433644496957 -0.896566355503043
0.103789536298463 -0.896210463701537
0.104106761786902 -0.895893238213098
0.104362862878827 -0.895637137121173
0.104548492773009 -0.895451507226991
0.104712728371283 -0.895287271628717
0.104947308320258 -0.895052691679742
0.105350068506557 -0.894649931493443
0.105637948451938 -0.894362051548062
0.106082560314134 -0.893917439685866
0.106338204397519 -0.893661795602481
0.106561883254556 -0.893438116745444
0.107179155383824 -0.892820844616176
0.107646618803236 -0.892353381196764
0.10810647809784 -0.89189352190216
0.108310555768973 -0.891689444231027
0.108493084924685 -0.891506915075315
0.108826554320367 -0.891173445679633
0.109159453128719 -0.890840546871281
0.109373897629932 -0.890626102370068
0.109636094595298 -0.890363905404702
0.109776177882446 -0.890223822117554
0.110085744420709 -0.889914255579291
0.110290884302792 -0.889709115697208
0.110947992544988 -0.889052007455012
0.111191328585383 -0.888808671414617
0.111488828620906 -0.888511171379094
0.111761822699183 -0.888238177300817
0.112024885135756 -0.887975114864244
0.112392585807574 -0.887607414192426
0.11256923926103 -0.88743076073897
0.112825365488341 -0.887174634511659
0.113360589244486 -0.886639410755514
0.113450410970254 -0.886549589029746
0.113676145258606 -0.886323854741394
0.113912188208657 -0.886087811791343
0.114478355314862 -0.885521644685138
0.11469679458862 -0.88530320541138
0.114982838293668 -0.885017161706332
0.115638444006838 -0.884361555993162
0.116498758783386 -0.883501241216614
0.116900110111398 -0.883099889888602
0.117189845001326 -0.882810154998674
0.117388156621763 -0.882611843378237
0.117579670136938 -0.882420329863062
0.118081462774281 -0.881918537225719
0.118350268783973 -0.881649731216027
0.118974937159259 -0.881025062840741
0.119379649066295 -0.880620350933705
0.119641582980622 -0.880358417019378
0.119805051315868 -0.880194948684132
0.120143724179742 -0.879856275820258
0.121036376723927 -0.878963623276073
0.121238739310734 -0.878761260689266
0.12145423233356 -0.87854576766644
0.121667775099587 -0.878332224900413
0.122115119707641 -0.877884880292359
0.122219621548399 -0.877780378451601
0.122471127166208 -0.877528872833792
0.122691488322077 -0.877308511677923
0.122929894835338 -0.877070105164662
0.123165412496838 -0.876834587503162
0.123315488076611 -0.876684511923389
0.123527685724596 -0.876472314275404
0.12379881793981 -0.87620118206019
0.124295379780941 -0.875704620219059
0.124894196304737 -0.875105803695263
0.12500015037259 -0.87499984962741
0.125375333331284 -0.874624666668716
0.125574147911278 -0.874425852088722
0.125791798547355 -0.874208201452645
0.126152485295669 -0.873847514704331
0.126443175617801 -0.873556824382199
0.126864121659308 -0.873135878340692
0.127056100953724 -0.872943899046276
0.127359678922832 -0.872640321077168
0.127374336527681 -0.872625663472319
0.127675719838503 -0.872324280161497
0.127843981519057 -0.872156018480943
0.128145777245975 -0.871854222754025
0.128217808617064 -0.871782191382936
0.128639402554275 -0.871360597445725
0.128937045695003 -0.871062954304997
0.129180191609049 -0.870819808390951
0.12930402181483 -0.87069597818517
0.129524825345073 -0.870475174654927
0.129929317624611 -0.870070682375389
0.130209084401445 -0.869790915598555
0.130666829036112 -0.869333170963888
0.130849343960905 -0.869150656039095
0.131298455112273 -0.868701544887727
0.131586577475873 -0.868413422524127
0.131737535695368 -0.868262464304632
0.132086311316631 -0.867913688683369
0.132341088453349 -0.867658911546651
0.132939355861207 -0.867060644138793
0.133094631640396 -0.866905368359604
0.133291025070276 -0.866708974929724
0.133846900121196 -0.866153099878804
0.134321424285809 -0.865678575714191
0.1344000609647 -0.8655999390353
0.13487689397671 -0.86512310602329
0.13524077209824 -0.86475922790176
0.135632460610023 -0.864367539389977
0.136151110885723 -0.863848889114277
0.136328275916075 -0.863671724083925
0.136761607282545 -0.863238392717455
0.137054554278643 -0.862945445721357
0.137404115361712 -0.862595884638288
0.137925665111613 -0.862074334888387
0.138143326292786 -0.861856673707214
0.13826659500237 -0.86173340499763
0.138365929944839 -0.861634070055161
0.138565258951699 -0.861434741048301
0.138628554088957 -0.861371445911043
0.138995541366151 -0.861004458633849
0.139204949254518 -0.860795050745482
0.139418745389352 -0.860581254610648
0.139677764666557 -0.860322235333443
0.139848576170325 -0.860151423829675
0.140102334008204 -0.859897665991796
0.140614042032277 -0.859385957967723
0.140922828929644 -0.859077171070356
0.141316127807859 -0.858683872192141
0.141677101045154 -0.858322898954846
0.141906022763465 -0.858093977236535
0.142165780218243 -0.857834219781757
0.142958324542392 -0.857041675457608
0.143072007555879 -0.856927992444121
0.143494388030442 -0.856505611969558
0.14377852744807 -0.85622147255193
0.143966536246205 -0.856033463753795
0.144261072667618 -0.855738927332382
0.144523091207908 -0.855476908792092
0.144809432026167 -0.855190567973833
0.145656590665775 -0.854343409334225
0.146250941581909 -0.853749058418091
0.146613860794915 -0.853386139205085
0.146980135012058 -0.853019864987942
0.147419473531377 -0.852580526468623
0.147605567863936 -0.852394432136064
0.14802033285396 -0.85197966714604
0.148211380916166 -0.851788619083834
0.14848598969381 -0.85151401030619
0.148956537328534 -0.851043462671466
0.14921633324521 -0.85078366675479
0.149340635656237 -0.850659364343763
0.149592499212661 -0.850407500787339
0.14976812926133 -0.85023187073867
0.150337831114538 -0.849662168885462
0.150603178677465 -0.849396821322535
0.151016869564657 -0.848983130435343
0.151228813695364 -0.848771186304636
0.151419238181482 -0.848580761818518
0.152024415271568 -0.847975584728432
0.152296890624798 -0.847703109375202
0.152404747226066 -0.847595252773934
0.152795622693889 -0.847204377306111
0.15335024590429 -0.84664975409571
0.153650246422377 -0.846349753577623
0.153790176001298 -0.846209823998702
0.154183414492097 -0.845816585507903
0.154326249270183 -0.845673750729817
0.154494594001522 -0.845505405998478
0.154706258805995 -0.845293741194005
0.154815652161841 -0.845184347838159
0.155161818495759 -0.844838181504241
0.155367801288812 -0.844632198711188
0.155621855313598 -0.844378144686402
0.155971083622246 -0.844028916377754
0.156307526543955 -0.843692473456045
0.15657310780516 -0.84342689219484
0.157052578101065 -0.842947421898935
0.157221585919459 -0.842778414080541
0.157370368528931 -0.842629631471069
0.157533961252528 -0.842466038747472
0.157757139667534 -0.842242860332466
0.158148492199061 -0.841851507800939
0.158378955096885 -0.841621044903115
0.158708739255033 -0.841291260744967
0.159091180680207 -0.840908819319793
0.159274437483379 -0.840725562516621
0.159426587848977 -0.840573412151023
0.159604470008945 -0.840395529991055
0.160145216078129 -0.839854783921871
0.160353657625192 -0.839646342374808
0.160801832151907 -0.839198167848093
0.161147603153366 -0.838852396846634
0.161342600496118 -0.838657399503882
0.161578299828822 -0.838421700171178
0.16171521174867 -0.83828478825133
0.16205608000967 -0.83794391999033
0.16222081832931 -0.83777918167069
0.162717427013329 -0.837282572986671
0.162916034733356 -0.837083965266644
0.163405090428868 -0.836594909571132
0.163680720203505 -0.836319279796495
0.163860924965809 -0.836139075034191
0.164275141667908 -0.835724858332092
0.164638703233768 -0.835361296766232
0.164719831453245 -0.835280168546755
0.164985352224462 -0.835014647775538
0.165428572413755 -0.834571427586245
0.165733728653181 -0.834266271346819
0.166191214404935 -0.833808785595065
0.166443579629385 -0.833556420370615
0.166613291930096 -0.833386708069904
0.167116583378627 -0.832883416621373
0.167349513332575 -0.832650486667425
0.167429101715452 -0.832570898284548
0.16779419042555 -0.83220580957445
0.168147966995443 -0.831852033004557
0.168558128544585 -0.831441871455415
0.168806175918414 -0.831193824081586
0.169057728971811 -0.830942271028189
0.169454836371136 -0.830545163628864
0.169733781949977 -0.830266218050023
0.170197719412514 -0.829802280587486
0.170402143234665 -0.829597856765335
0.170774239723058 -0.829225760276942
0.171033068211024 -0.828966931788976
0.171425814208781 -0.828574185791219
0.171636437135697 -0.828363562864303
0.171861182937547 -0.828138817062453
0.171995203626111 -0.828004796373889
0.172164455049924 -0.827835544950076
0.172558295882178 -0.827441704117822
0.172930984778865 -0.827069015221135
0.173219303280893 -0.826780696719107
0.173374833359257 -0.826625166640743
0.17358856978068 -0.82641143021932
0.173691054588434 -0.826308945411566
0.173789184386399 -0.826210815613601
0.174042701267309 -0.825957298732691
0.174169856748281 -0.825830143251719
0.17448840875961 -0.82551159124039
0.174689144675908 -0.825310855324092
0.174976382102032 -0.825023617897968
0.175307063249464 -0.824692936750536
0.175709535881341 -0.824290464118659
0.176084193093729 -0.823915806906271
0.176311154315356 -0.823688845684644
0.176551618406928 -0.823448381593072
0.176582775999796 -0.823417224000204
0.177076476539027 -0.822923523460973
0.177437977544612 -0.822562022455388
0.178038555093468 -0.821961444906532
0.178353406404842 -0.821646593595158
0.178754405570056 -0.821245594429944
0.17911846935703 -0.82088153064297
0.179803934676633 -0.820196065323367
0.180076641034904 -0.819923358965096
0.180297033137514 -0.819702966862486
0.180540066747993 -0.819459933252007
0.181052953837136 -0.818947046162864
0.181664891451585 -0.818335108548415
0.182283839519744 -0.817716160480256
0.182613367511287 -0.817386632488713
0.182900349727484 -0.817099650272516
0.183017133528891 -0.816982866471109
0.183481441617472 -0.816518558382528
0.183594895392124 -0.816405104607876
0.183878555083378 -0.816121444916622
0.184205947114102 -0.815794052885898
0.184340267821612 -0.815659732178388
0.184746606189454 -0.815253393810546
0.185073903416205 -0.814926096583795
0.18542716717725 -0.81457283282275
0.186065333120591 -0.813934666879409
0.186558813525781 -0.813441186474219
0.186839893552577 -0.813160106447423
0.187168182780441 -0.812831817219559
0.187464186236842 -0.812535813763158
0.187991745515028 -0.812008254484972
0.188231349542432 -0.811768650457568
0.188937146644259 -0.811062853355741
0.189438338696384 -0.810561661303616
0.18980734876008 -0.81019265123992
0.19051592450673 -0.80948407549327
0.190937461934728 -0.809062538065272
0.191121618518797 -0.808878381481203
0.191339068037913 -0.808660931962087
0.191571320460456 -0.808428679539544
0.192137229973912 -0.807862770026088
0.192642915769324 -0.807357084230676
0.192880253763105 -0.807119746236895
0.193053464148815 -0.806946535851185
0.193399361492895 -0.806600638507105
0.19355049556078 -0.80644950443922
0.194251532572908 -0.805748467427092
0.194464349581711 -0.805535650418289
0.19494105327635 -0.80505894672365
0.195273202678321 -0.804726797321679
0.195378364779233 -0.804621635220767
0.195684316834483 -0.804315683165517
0.195759267573674 -0.804240732426326
0.195962240504652 -0.804037759495348
0.196092366870953 -0.803907633129047
0.196307588422494 -0.803692411577506
0.196671178401294 -0.803328821598706
0.196945305225733 -0.803054694774267
0.197214706055897 -0.802785293944103
0.197450561339037 -0.802549438660963
0.1978202014587 -0.8021797985413
0.198010071537105 -0.801989928462895
0.198145472501158 -0.801854527498842
0.198712521286192 -0.801287478713808
0.198905019008793 -0.801094980991207
0.199753269203028 -0.800246730796972
0.200093941133821 -0.799906058866179
0.200275516850163 -0.799724483149837
0.200625751577043 -0.799374248422957
0.200868516242001 -0.799131483757999
0.201351312463846 -0.798648687536154
0.201700577244726 -0.798299422755274
0.201824800849118 -0.798175199150882
0.202216168857753 -0.797783831142247
0.202465242172016 -0.797534757827984
0.202963333455855 -0.797036666544145
0.203326524065373 -0.796673475934627
0.203746136731166 -0.796253863268834
0.203924655571552 -0.796075344428448
0.204416977351357 -0.795583022648643
0.20485964585783 -0.79514035414217
0.205274916194669 -0.794725083805331
0.205575111205881 -0.794424888794119
0.205783837536422 -0.794216162463578
0.206209209978613 -0.793790790021387
0.206380770258219 -0.793619229741781
0.206435846842362 -0.793564153157638
0.206868213680999 -0.793131786319001
0.207137353779328 -0.792862646220672
0.207405891219627 -0.792594108780373
0.207870090680894 -0.792129909319106
0.208360687409587 -0.791639312590413
0.208827910400797 -0.791172089599203
0.209474142262014 -0.790525857737986
0.209808022999786 -0.790191977000214
0.209997901860273 -0.790002098139727
0.210537141626391 -0.789462858373609
0.210863545554378 -0.789136454445622
0.211022558367234 -0.788977441632766
0.211165773273802 -0.788834226726198
0.211860462105654 -0.788139537894346
0.212346000475848 -0.787653999524152
0.212544785990804 -0.787455214009196
0.213292256858075 -0.786707743141925
0.213641505813522 -0.786358494186478
0.214069440028929 -0.785930559971071
0.214530508383945 -0.785469491616055
0.214654776080824 -0.785345223919176
0.21496267297562 -0.78503732702438
0.215069924846649 -0.784930075153351
0.215264427054504 -0.784735572945496
0.215463760438309 -0.784536239561691
0.215895870261802 -0.784104129738198
0.215940385983279 -0.784059614016721
0.216199820354444 -0.783800179645556
0.216416083118933 -0.783583916881067
0.216580658615285 -0.783419341384715
0.216818159012208 -0.783181840987792
0.217050313672179 -0.782949686327821
0.21720018331418 -0.78279981668582
0.21744750823261 -0.78255249176739
0.217832454448545 -0.782167545551455
0.21816588602274 -0.78183411397726
0.218529697993299 -0.781470302006701
0.218695082313098 -0.781304917686902
0.218964502029403 -0.781035497970597
0.219428813009355 -0.780571186990645
0.220048783917656 -0.779951216082344
0.22021054555733 -0.77978945444267
0.220499601846991 -0.779500398153009
0.220738878760232 -0.779261121239768
0.220869300430251 -0.779130699569749
0.221086843341622 -0.778913156658378
0.221743275483175 -0.778256724516825
0.221862262905363 -0.778137737094637
0.222298173085914 -0.777701826914086
0.222573486128312 -0.777426513871688
0.223202260380439 -0.776797739619561
0.223472330010169 -0.776527669989831
0.223585555056855 -0.776414444943145
0.223909403405224 -0.776090596594776
0.224054999707886 -0.775945000292114
0.224497669500857 -0.775502330499143
0.225262615707633 -0.774737384292367
0.225523623166243 -0.774476376833757
0.225940836260527 -0.774059163739473
0.22627058506489 -0.77372941493511
0.226602749196564 -0.773397250803436
0.227080914389481 -0.772919085610519
0.227308946667528 -0.772691053332472
0.227728949493038 -0.772271050506962
0.228265683789796 -0.771734316210204
0.228471230654007 -0.771528769345993
0.228657942202764 -0.771342057797236
0.228885656099885 -0.771114343900115
0.229243127446984 -0.770756872553016
0.229518466341841 -0.770481533658159
0.229892715568814 -0.770107284431186
0.230119684595008 -0.769880315404992
0.23037797070937 -0.76962202929063
0.23058281073576 -0.76941718926424
0.23077429246887 -0.76922570753113
0.231173680107774 -0.768826319892226
0.231301162774218 -0.768698837225782
0.231513933557345 -0.768486066442655
0.23196471199563 -0.76803528800437
0.232219978519111 -0.767780021480889
0.232530342406183 -0.767469657593817
0.232864877335335 -0.767135122664665
0.23315833567072 -0.76684166432928
0.233886110682652 -0.766113889317348
0.234210512996823 -0.765789487003177
0.234366376117725 -0.765633623882275
0.235227826733298 -0.764772173266702
0.235670952125011 -0.764329047874989
0.235886352594489 -0.764113647405511
0.236085102486662 -0.763914897513338
0.236355685279812 -0.763644314720188
0.236441432515968 -0.763558567484032
0.236846359446153 -0.763153640553847
0.236925845220297 -0.763074154779703
0.237297615371295 -0.762702384628705
0.237666696350012 -0.762333303649988
0.238117239069237 -0.761882760930763
0.238393903184171 -0.761606096815829
0.238573051724337 -0.761426948275663
0.238977431236245 -0.761022568763755
0.239336415034316 -0.760663584965684
0.239963702149638 -0.760036297850362
0.240263716538169 -0.759736283461831
0.240618229223303 -0.759381770776697
0.241113749368471 -0.758886250631529
0.241278905972308 -0.758721094027692
0.241478780069546 -0.758521219930454
0.241661725837352 -0.758338274162648
0.241776449999736 -0.758223550000264
0.241996955494247 -0.758003044505753
0.242191056586347 -0.757808943413653
0.242410691328664 -0.757589308671336
0.242921915986098 -0.757078084013902
0.24319318832793 -0.75680681167207
0.243922674737003 -0.756077325262997
0.244130615069818 -0.755869384930182
0.24451921494241 -0.75548078505759
0.244787447726181 -0.755212552273819
0.245061900640381 -0.754938099359619
0.246107802418343 -0.753892197581657
0.24641529290246 -0.75358470709754
0.246965660726769 -0.753034339273231
0.247202229159728 -0.752797770840272
0.247731792787445 -0.752268207212555
0.247857353003312 -0.752142646996688
0.248144307147211 -0.751855692852789
0.248477995683271 -0.751522004316729
0.248777707503466 -0.751222292496534
0.249726951546009 -0.750273048453991
0.250396401031034 -0.749603598968966
0.250592415822204 -0.749407584177796
0.250878148165349 -0.749121851834651
0.251370207998535 -0.748629792001465
0.251429086470183 -0.748570913529817
0.251656392687534 -0.748343607312466
0.251862956375391 -0.748137043624609
0.252026102115712 -0.747973897884288
0.252377856863061 -0.747622143136939
0.252514351249103 -0.747485648750897
0.252757491879347 -0.747242508120653
0.253079061002485 -0.746920938997515
0.253717485411715 -0.746282514588285
0.253868773292035 -0.746131226707965
0.254260149617303 -0.745739850382697
0.254572260247705 -0.745427739752295
0.254632864341621 -0.745367135658379
0.254762173747502 -0.745237826252498
0.25498266047831 -0.74501733952169
0.255278263196929 -0.744721736803071
0.255720426062926 -0.744279573937074
0.255923527830373 -0.744076472169627
0.256231960986143 -0.743768039013857
0.256419096316997 -0.743580903683003
0.256765291672697 -0.743234708327303
0.257569834565711 -0.742430165434289
0.258098310574898 -0.741901689425102
0.258381172612943 -0.741618827387057
0.258458980945464 -0.741541019054536
0.258837035466671 -0.741162964533329
0.259058233659601 -0.740941766340399
0.259601308737811 -0.740398691262189
0.259744010504935 -0.740255989495065
0.260059647354022 -0.739940352645978
0.260357826729247 -0.739642173270753
0.260767453442912 -0.739232546557088
0.260979713692791 -0.739020286307209
0.261170072073709 -0.738829927926291
0.261606805693918 -0.738393194306082
0.2618956923354 -0.7381043076646
0.26233570698264 -0.73766429301736
0.262412755948739 -0.737587244051261
0.262520425655074 -0.737479574344926
0.262887403346253 -0.737112596653747
0.263191552088332 -0.736808447911668
0.263256301707367 -0.736743698292633
0.263422772941852 -0.736577227058148
0.263863412224428 -0.736136587775572
0.264164703848652 -0.735835296151348
0.264361125209179 -0.735638874790821
0.264705050886509 -0.735294949113491
0.264851904350069 -0.735148095649931
0.265188057360817 -0.734811942639183
0.265522853338939 -0.734477146661061
0.265602435525208 -0.734397564474792
0.265850645253521 -0.734149354746479
0.266116009569322 -0.733883990430678
0.266350932613448 -0.733649067386552
0.266950296488239 -0.733049703511761
0.267099701545309 -0.732900298454691
0.267246612369952 -0.732753387630048
0.267405768551772 -0.732594231448228
0.267497988292911 -0.732502011707089
0.26806665252324 -0.73193334747676
0.268430239492009 -0.731569760507991
0.26873991986122 -0.73126008013878
0.268981313365681 -0.731018686634319
0.26935792604692 -0.73064207395308
0.269719936899929 -0.730280063100071
0.269992379433019 -0.730007620566981
0.270279922969645 -0.729720077030355
0.270521832530879 -0.729478167469121
0.270679279667747 -0.729320720332253
0.270844096338335 -0.729155903661665
0.271220617633309 -0.728779382366691
0.271597547094965 -0.728402452905035
0.271736989317571 -0.728263010682429
0.272082362680411 -0.727917637319589
0.272268306172159 -0.727731693827841
0.272739516503919 -0.727260483496081
0.273220658313678 -0.726779341686322
0.273774228391573 -0.726225771608427
0.273938722622755 -0.726061277377245
0.274122472214143 -0.725877527785857
0.274205677093292 -0.725794322906708
0.274396408248151 -0.725603591751849
0.274552316811216 -0.725447683188784
0.274947302715063 -0.725052697284937
0.275292570935383 -0.724707429064617
0.275565463853661 -0.724434536146339
0.275928541006468 -0.724071458993532
0.276363841483784 -0.723636158516216
0.276745391669789 -0.723254608330211
0.27701358505719 -0.72298641494281
0.277268866229797 -0.722731133770203
0.277652454984079 -0.722347545015921
0.278243238289846 -0.721756761710154
0.278523228366034 -0.721476771633966
0.278643346466759 -0.721356653533241
0.279016294047553 -0.720983705952447
0.279184591099746 -0.720815408900254
0.279680374938566 -0.720319625061434
0.279986788311264 -0.720013211688736
0.280254506945786 -0.719745493054214
0.280427150550008 -0.719572849449992
0.280827879684165 -0.719172120315835
0.280873501238192 -0.719126498761808
0.281319386464652 -0.718680613535348
0.28143763061928 -0.71856236938072
0.281675237963308 -0.718324762036692
0.282226494165255 -0.717773505834745
0.282465068594668 -0.717534931405332
0.282785082837491 -0.717214917162509
0.283135319503509 -0.716864680496491
0.28355013091805 -0.71644986908195
0.283738003841996 -0.716261996158004
0.283967799168364 -0.716032200831636
0.284337952038423 -0.715662047961577
0.284529876753405 -0.715470123246595
0.284979331440557 -0.715020668559443
0.285340430297841 -0.714659569702159
0.285697398538777 -0.714302601461223
0.286024420349946 -0.713975579650054
0.286171541526398 -0.713828458473602
0.286399915129386 -0.713600084870614
0.286618215395511 -0.713381784604489
0.28711756907517 -0.71288243092483
0.287335827994047 -0.712664172005953
0.287583974797503 -0.712416025202497
0.287868119508952 -0.712131880491048
0.28803337966791 -0.71196662033209
0.288247224382244 -0.711752775617756
0.288542407960952 -0.711457592039048
0.28885362943359 -0.71114637056641
0.289138445794949 -0.710861554205051
0.289399912538441 -0.710600087461559
0.289573217473217 -0.710426782526783
0.290199442244602 -0.709800557755398
0.290416430316929 -0.709583569683071
0.290593417926643 -0.709406582073357
0.290870329099277 -0.709129670900723
0.291098656237054 -0.708901343762946
0.291310056534859 -0.708689943465141
0.291435723385955 -0.708564276614045
0.291693368733281 -0.708306631266719
0.291951175966886 -0.708048824033114
0.292661831391999 -0.707338168608001
0.29272733642864 -0.70727266357136
0.293219667847804 -0.706780332152196
0.293383145747635 -0.706616854252365
0.293733674262984 -0.706266325737016
0.293895438050364 -0.706104561949636
0.294185734422308 -0.705814265577692
0.29444996493593 -0.70555003506407
0.29469402480812 -0.70530597519188
0.295271353523566 -0.704728646476434
0.295492239099217 -0.704507760900783
0.295707667966326 -0.704292332033674
0.296292438682414 -0.703707561317586
0.296465074622876 -0.703534925377124
0.296859122693351 -0.703140877306649
0.297180301991488 -0.702819698008512
0.297577833673897 -0.702422166326103
0.297911658954177 -0.702088341045823
0.298179390139808 -0.701820609860192
0.298792617223374 -0.701207382776626
0.299610176172966 -0.700389823827034
0.299952441697962 -0.700047558302038
0.300143826435319 -0.699856173564681
0.300239515229071 -0.699760484770929
0.300453690262183 -0.699546309737817
0.300760984493228 -0.699239015506772
0.301176449528159 -0.698823550471841
0.301337762636296 -0.698662237363704
0.301663830945626 -0.698336169054374
0.301874318154285 -0.698125681845715
0.302171706100174 -0.697828293899826
0.302906021961012 -0.697093978038988
0.303341597423377 -0.696658402576623
0.303537673569169 -0.696462326430831
0.304103877919277 -0.695896122080723
0.304196359589073 -0.695803640410927
0.304688110422272 -0.695311889577728
0.305162878224905 -0.694837121775095
0.305538761869668 -0.694461238130332
0.306056805262988 -0.693943194737012
0.306252970233841 -0.693747029766159
0.306724773853365 -0.693275226146635
0.307083051746918 -0.692916948253082
0.307458339845463 -0.692541660154537
0.307533781258596 -0.692466218741404
0.307708000008594 -0.692291999991406
0.307996946131524 -0.692003053868476
0.308142955324696 -0.691857044675304
0.308358111770597 -0.691641888229403
0.308695183036618 -0.691304816963382
0.308818714349931 -0.691181285650069
0.309422820106861 -0.690577179893139
0.309677909827614 -0.690322090172386
0.309983211656265 -0.690016788343735
0.310353981846573 -0.689646018153427
0.310868034946604 -0.689131965053396
0.311146105032518 -0.688853894967482
0.31140661855317 -0.68859338144683
0.311857226370758 -0.688142773629242
0.312168623736922 -0.687831376263078
0.312505475992074 -0.687494524007926
0.312740236585745 -0.687259763414255
0.3130489115734 -0.6869510884266
0.31321046902724 -0.68678953097276
0.313368360768984 -0.686631639231016
0.313680668355834 -0.686319331644166
0.313873255343656 -0.686126744656344
0.314400849009967 -0.685599150990033
0.314638083678973 -0.685361916321027
0.314941094761218 -0.685058905238782
0.315135732559179 -0.684864267440821
0.315371080814499 -0.684628919185501
0.315642781391464 -0.684357218608536
0.315878181469453 -0.684121818530547
0.316045994558827 -0.683954005441173
0.316312771240399 -0.683687228759601
0.316418088722866 -0.683581911277134
0.316733168105702 -0.683266831894298
0.317085211807545 -0.682914788192455
0.317407523072848 -0.682592476927152
0.31752081372098 -0.68247918627902
0.318033391271895 -0.681966608728105
0.318384654761387 -0.681615345238613
0.31891387409631 -0.68108612590369
0.319008109891465 -0.680991890108535
0.319136141739161 -0.680863858260839
0.319590572101651 -0.680409427898349
0.319965139648328 -0.680034860351672
0.320178416747265 -0.679821583252735
0.32025371117941 -0.67974628882059
0.320435089379751 -0.679564910620249
0.320704549356572 -0.679295450643428
0.321006543335433 -0.678993456664567
0.321242125515713 -0.678757874484287
0.321826459479291 -0.678173540520709
0.32222951542281 -0.67777048457719
0.322429536470931 -0.677570463529069
0.323025606933427 -0.676974393066573
0.323313842176547 -0.676686157823453
0.323872960387415 -0.676127039612585
0.324226343543436 -0.675773656456564
0.32441885835239 -0.67558114164761
0.324825850612017 -0.675174149387983
0.325227485720744 -0.674772514279256
0.325628327808095 -0.674371672191905
0.326008575655231 -0.673991424344769
0.32644710438661 -0.67355289561339
0.326834918569644 -0.673165081430356
0.327479660715413 -0.672520339284587
0.327653034411731 -0.672346965588269
0.328042411339086 -0.671957588660914
0.32836053719857 -0.67163946280143
0.328679012996092 -0.671320987003908
0.328877432394213 -0.671122567605787
0.329535840479799 -0.670464159520201
0.32980698675584 -0.67019301324416
0.330069226835446 -0.669930773164554
0.330400714402046 -0.669599285597954
0.330482154827252 -0.669517845172748
0.3306670328511 -0.6693329671489
0.331186853837697 -0.668813146162303
0.331369859558726 -0.668630140441274
0.331503577972486 -0.668496422027514
0.331879359638322 -0.668120640361678
0.332073309781231 -0.667926690218769
0.332197527499436 -0.667802472500564
0.332768506735438 -0.667231493264562
0.332951049246054 -0.667048950753946
0.333186015455094 -0.666813984544906
0.333479317209762 -0.666520682790238
0.334065671724962 -0.665934328275038
0.334230764848907 -0.665769235151093
0.33452061358099 -0.66547938641901
0.334733084039904 -0.665266915960096
0.335324257486527 -0.664675742513473
0.335588223717366 -0.664411776282634
0.335964275580013 -0.664035724419987
0.33633165369349 -0.66366834630651
0.336714051096695 -0.663285948903305
0.337155697999107 -0.662844302000893
0.337353288413924 -0.662646711586076
0.337518264127979 -0.662481735872021
0.337725081762489 -0.662274918237511
0.337928417965808 -0.662071582034192
0.338115754323287 -0.661884245676713
0.338257602755485 -0.661742397244515
0.338786265029237 -0.661213734970763
0.33910654967894 -0.66089345032106
0.339304318202027 -0.660695681797973
0.339637201950124 -0.660362798049876
0.339965832829331 -0.660034167170669
0.340255027659647 -0.659744972340353
0.340571099241168 -0.659428900758832
0.340750260025844 -0.659249739974156
0.341233473070836 -0.658766526929164
0.341430960755177 -0.658569039244823
0.341765008987189 -0.658234991012811
0.341981219917528 -0.658018780082472
0.342259163058689 -0.657740836941311
0.342628806573089 -0.657371193426911
0.342952927897457 -0.657047072102543
0.343372654653023 -0.656627345346977
0.343674094773839 -0.656325905226161
0.343990138150972 -0.656009861849028
0.344526241725575 -0.655473758274425
0.344983681294579 -0.655016318705421
0.345300164432131 -0.654699835567869
0.345852274942376 -0.654147725057624
0.346037284837458 -0.653962715162542
0.346184859363089 -0.653815140636911
0.346805538739122 -0.653194461260878
0.347158161115312 -0.652841838884688
0.347538373321601 -0.652461626678399
0.347744507805859 -0.652255492194141
0.347978515005655 -0.652021484994345
0.34832517032354 -0.65167482967646
0.348457768211827 -0.651542231788173
0.348772363618743 -0.651227636381257
0.349050823817948 -0.650949176182052
0.349590262859999 -0.650409737140001
0.349908206466546 -0.650091793533454
0.350586891216532 -0.649413108783468
0.350943474060096 -0.649056525939904
0.351236547985377 -0.648763452014623
0.351551434165997 -0.648448565834003
0.351894810670387 -0.648105189329613
0.352287497343345 -0.647712502656655
0.352533557674311 -0.647466442325689
0.352834076704255 -0.647165923295745
0.35341841478164 -0.64658158521836
0.353866374797188 -0.646133625202812
0.354181605527584 -0.645818394472416
0.354414265708891 -0.645585734291109
0.354686696417751 -0.645313303582249
0.355103951977817 -0.644896048022183
0.355446004792176 -0.644553995207824
0.355746314184479 -0.644253685815521
0.356047319749703 -0.643952680250297
0.356558225703125 -0.643441774296875
0.356893387155107 -0.643106612844893
0.357419162636268 -0.642580837363732
0.357837212563695 -0.642162787436305
0.358293928886881 -0.641706071113119
0.358550019526038 -0.641449980473962
0.358667714314989 -0.641332285685011
0.358862661287233 -0.641137338712767
0.359469383062964 -0.640530616937036
0.35960378701966 -0.64039621298034
0.359878383931187 -0.640121616068813
0.360375813241691 -0.639624186758309
0.36041695869862 -0.63958304130138
0.360972883064393 -0.639027116935607
0.361387677410279 -0.638612322589721
0.361555648100545 -0.638444351899455
0.361736436679756 -0.638263563320244
0.3621065395369 -0.6378934604631
0.362325323927041 -0.637674676072959
0.362459112822132 -0.637540887177868
0.363117513225699 -0.636882486774301
0.363609148536982 -0.636390851463018
0.363920441862335 -0.636079558137665
0.364248652729401 -0.635751347270599
0.364766945606733 -0.635233054393267
0.364970153901976 -0.635029846098024
0.365606913677675 -0.634393086322325
0.365944375880359 -0.634055624119641
0.366361729005612 -0.633638270994388
0.36671425949745 -0.63328574050255
0.366859318565493 -0.633140681434507
0.367344931921799 -0.632655068078201
0.367553262213796 -0.632446737786204
0.367953658477042 -0.632046341522958
0.368128062256985 -0.631871937743015
0.368575685216074 -0.631424314783926
0.368931619563573 -0.631068380436427
0.369190168193494 -0.630809831806506
0.369392942246243 -0.630607057753757
0.369607454413197 -0.630392545586803
0.369979824930426 -0.630020175069574
0.370247114774122 -0.629752885225878
0.370391009407084 -0.629608990592916
0.370864240175025 -0.629135759824975
0.371029530701412 -0.628970469298588
0.371365084209781 -0.628634915790219
0.371526125835775 -0.628473874164225
0.371882576996313 -0.628117423003687
0.37206947924641 -0.62793052075359
0.372548415229196 -0.627451584770804
0.372911969008131 -0.627088030991869
0.373168233905557 -0.626831766094443
0.37346770899403 -0.62653229100597
0.373697713878284 -0.626302286121716
0.373959035090172 -0.626040964909828
0.374430055105048 -0.625569944894952
0.374817915294346 -0.625182084705654
0.375222236658379 -0.624777763341621
0.375514159564855 -0.624485840435145
0.375654974438268 -0.624345025561732
0.375760874908495 -0.624239125091505
0.376105836878844 -0.623894163121156
0.376488470635232 -0.623511529364768
0.376595110066857 -0.623404889933143
0.376811396747566 -0.623188603252434
0.377051890676237 -0.622948109323763
0.377480538168903 -0.622519461831097
0.377767420293652 -0.622232579706348
0.378247274710553 -0.621752725289447
0.378451720315829 -0.621548279684171
0.378762654344597 -0.621237345655403
0.379052063102591 -0.620947936897409
0.379180188406738 -0.620819811593262
0.379260074146985 -0.620739925853015
0.379469814978794 -0.620530185021206
0.37993242133764 -0.62006757866236
0.380300891919202 -0.619699108080798
0.380540842060441 -0.619459157939559
0.380996590147192 -0.619003409852808
0.381608055145477 -0.618391944854523
0.381862857515325 -0.618137142484675
0.382050732551925 -0.617949267448075
0.382341621536535 -0.617658378463465
0.382599773192946 -0.617400226807054
0.382745155464181 -0.617254844535819
0.382939777004055 -0.617060222995945
0.383389633925345 -0.616610366074655
0.383680844417412 -0.616319155582588
0.384230615010808 -0.615769384989192
0.384563852871662 -0.615436147128338
0.384859310121547 -0.615140689878453
0.384960286430492 -0.615039713569508
0.385092401123335 -0.614907598876665
0.385182876538631 -0.614817123461369
0.385597238220698 -0.614402761779302
0.385949162949257 -0.614050837050743
0.386206290506037 -0.613793709493963
0.386521872036145 -0.613478127963855
0.38693736591621 -0.61306263408379
0.387163004109256 -0.612836995890744
0.387423372358076 -0.612576627641924
0.387477275253759 -0.612522724746241
0.387587059973585 -0.612412940026415
0.387917554864111 -0.612082445135889
0.388056576068535 -0.611943423931465
0.388357214508333 -0.611642785491667
0.388612089307886 -0.611387910692114
0.388877395983215 -0.611122604016785
0.389449800233038 -0.610550199766962
0.389825371242218 -0.610174628757782
0.390160977271257 -0.609839022728743
0.390283558532464 -0.609716441467536
0.390600066858299 -0.609399933141701
0.390897836803943 -0.609102163196057
0.391212782671507 -0.608787217328493
0.391842235636385 -0.608157764363615
0.392211965827966 -0.607788034172034
0.392887251803168 -0.607112748196832
0.393093726730491 -0.606906273269509
0.393192302018125 -0.606807697981875
0.393605246357315 -0.606394753642685
0.393917012015525 -0.606082987984475
0.394176385078431 -0.605823614921569
0.394495989046505 -0.605504010953495
0.394748826909704 -0.605251173090296
0.395017096289486 -0.604982903710514
0.395258553237182 -0.604741446762818
0.395919174329237 -0.604080825670763
0.396496953089738 -0.603503046910262
0.397041274449711 -0.602958725550289
0.397522069237321 -0.602477930762679
0.398182471465872 -0.601817528534128
0.398721702782984 -0.601278297217016
0.398967263254375 -0.601032736745625
0.399236641130854 -0.600763358869146
0.399662184806603 -0.600337815193397
0.400025323610526 -0.599974676389474
0.400617056996706 -0.599382943003294
0.400869797495438 -0.599130202504562
0.401002521380957 -0.598997478619043
0.401109805239166 -0.598890194760834
0.401310800815479 -0.598689199184521
0.401544245196425 -0.598455754803575
0.401851525528763 -0.598148474471237
0.402277496956618 -0.597722503043382
0.402735828992786 -0.597264171007214
0.403050580215949 -0.596949419784051
0.403241515845011 -0.596758484154989
0.403663275568326 -0.596336724431674
0.403699056164515 -0.596300943835485
0.403999978262141 -0.596000021737859
0.404339483969908 -0.595660516030092
0.404573826539857 -0.595426173460143
0.405056420645642 -0.594943579354358
0.405259145276775 -0.594740854723225
0.40561843742138 -0.59438156257862
0.405982447301793 -0.594017552698207
0.406304070213752 -0.593695929786248
0.406747934943005 -0.593252065056995
0.407248656790735 -0.592751343209265
0.407731576241318 -0.592268423758682
0.40790607990364 -0.59209392009636
0.408160183439282 -0.591839816560718
0.40834152631013 -0.59165847368987
0.408469846125692 -0.591530153874308
0.40870563299322 -0.59129436700678
0.408890657035561 -0.591109342964439
0.409335358175166 -0.590664641824834
0.409707924850027 -0.590292075149973
0.409834559789875 -0.590165440210125
0.410038659094765 -0.589961340905235
0.410257818533593 -0.589742181466407
0.410745308523798 -0.589254691476202
0.410890049494562 -0.589109950505438
0.411341725116086 -0.588658274883914
0.4115474895797 -0.5884525104203
0.411675584805931 -0.588324415194069
0.412017829607627 -0.587982170392373
0.412437688339208 -0.587562311660792
0.412825968561189 -0.587174031438811
0.413064477099059 -0.586935522900941
0.413159738952556 -0.586840261047444
0.41328869012666 -0.58671130987334
0.413456301318551 -0.586543698681449
0.413889568847999 -0.586110431152001
0.414129713726302 -0.585870286273698
0.414348853750616 -0.585651146249384
0.41470801868243 -0.58529198131757
0.414918117313888 -0.585081882686112
0.415002611444185 -0.584997388555815
0.415485488782338 -0.584514511217662
0.415782180186596 -0.584217819813404
0.4161516810449 -0.5838483189551
0.416427153703503 -0.583572846296497
0.416847286489337 -0.583152713510663
0.41745462236049 -0.58254537763951
0.417878166679087 -0.582121833320913
0.41798497422329 -0.58201502577671
0.418275269688154 -0.581724730311846
0.418598512796684 -0.581401487203316
0.418994316381928 -0.581005683618072
0.419220763878245 -0.580779236121755
0.419712929887531 -0.580287070112469
0.42023063071581 -0.57976936928419
0.420613604171026 -0.579386395828974
0.420949087569834 -0.579050912430166
0.421043207042011 -0.578956792957989
0.421211208140069 -0.578788791859931
0.421562857261364 -0.578437142738636
0.421705871377342 -0.578294128622658
0.421845235721813 -0.578154764278187
0.422372633613294 -0.577627366386706
0.422670661479869 -0.577329338520131
0.42319637523924 -0.57680362476076
0.42335984362658 -0.57664015637342
0.423583334865223 -0.576416665134777
0.423709478836598 -0.576290521163402
0.424061912557685 -0.575938087442315
0.424193946131546 -0.575806053868454
0.424565343285979 -0.575434656714021
0.424733026371816 -0.575266973628184
0.424914191784621 -0.575085808215379
0.42522545898932 -0.57477454101068
0.425717087603299 -0.574282912396701
0.426044078919724 -0.573955921080276
0.426131203052844 -0.573868796947156
0.4263561327805 -0.5736438672195
0.426936528988544 -0.573063471011456
0.427084884016422 -0.572915115983578
0.427594328562355 -0.572405671437645
0.427703939156278 -0.572296060843722
0.428338114142253 -0.571661885857747
0.428750228667751 -0.571249771332249
0.428877638479786 -0.571122361520214
0.429158082859968 -0.570841917140032
0.429591395288699 -0.570408604711301
0.429777626836656 -0.570222373163344
0.429946735810193 -0.570053264189807
0.430092376206318 -0.569907623793682
0.43026540342001 -0.56973459657999
0.430454001188352 -0.569545998811648
0.430552011553264 -0.569447988446736
0.431090094472892 -0.568909905527108
0.431324284832814 -0.568675715167186
0.431950234309155 -0.568049765690845
0.43207386517226 -0.56792613482774
0.432463841417458 -0.567536158582542
0.432652330721498 -0.567347669278502
0.432828383874587 -0.567171616125413
0.433061072312581 -0.566938927687419
0.433263383061299 -0.566736616938701
0.43372567152267 -0.56627432847733
0.433793334752186 -0.566206665247814
0.434328156843062 -0.565671843156938
0.434768808882593 -0.565231191117407
0.43525929063553 -0.56474070936447
0.435513938820004 -0.564486061179996
0.435649074048693 -0.564350925951307
0.435821226320923 -0.564178773679077
0.436362951639489 -0.563637048360511
0.436701929356252 -0.563298070643748
0.436866307501576 -0.563133692498424
0.437082674017783 -0.562917325982217
0.437353167349826 -0.562646832650174
0.437673623684713 -0.562326376315287
0.437827171915348 -0.562172828084652
0.438021168312684 -0.561978831687316
0.43821149968917 -0.56178850031083
0.438430564644617 -0.561569435355383
0.438619179533064 -0.561380820466936
0.438840077147636 -0.561159922852364
0.439033972198001 -0.560966027801999
0.439520755445821 -0.560479244554179
0.439827993329326 -0.560172006670674
0.440067641559924 -0.559932358440076
0.440530755549437 -0.559469244450563
0.441175027465339 -0.558824972534661
0.441320199054798 -0.558679800945202
0.441658628739857 -0.558341371260143
0.441883619511573 -0.558116380488427
0.442178071848916 -0.557821928151084
0.44240473350063 -0.55759526649937
0.442638450031908 -0.557361549968092
0.442852098974926 -0.557147901025074
0.443118467141811 -0.556881532858189
0.443374935567166 -0.556625064432834
0.444058627730507 -0.555941372269493
0.444449338581907 -0.555550661418093
0.444820928335809 -0.555179071664191
0.444985964133842 -0.555014035866158
0.445411106527055 -0.554588893472945
0.445654700645344 -0.554345299354656
0.445784508918889 -0.554215491081111
0.446081648639484 -0.553918351360516
0.446690236890777 -0.553309763109223
0.447123882728431 -0.552876117271569
0.447360037764996 -0.552639962235004
0.447532382112557 -0.552467617887443
0.44812530777812 -0.55187469222188
0.448363214652152 -0.551636785347848
0.448675017758897 -0.551324982241103
0.449154041253295 -0.550845958746705
0.449341242608633 -0.550658757391367
0.449450789823206 -0.550549210176794
0.449748544793291 -0.550251455206709
0.449951501133006 -0.550048498866994
0.450275125028387 -0.549724874971613
0.450580722031446 -0.549419277968554
0.451152591357364 -0.548847408642636
0.451429467512407 -0.548570532487593
0.452260965499196 -0.547739034500804
0.452653400979672 -0.547346599020328
0.453143369060757 -0.546856630939243
0.453270697472731 -0.546729302527269
0.453876612648032 -0.546123387351968
0.454099514859462 -0.545900485140538
0.454336986205169 -0.545663013794831
0.45443561344121 -0.54556438655879
0.454570109711011 -0.545429890288989
0.454776209829725 -0.545223790170275
0.455195232647038 -0.544804767352962
0.455310406419692 -0.544689593580308
0.455688627201934 -0.544311372798066
0.455768873435607 -0.544231126564393
0.456138746034188 -0.543861253965812
0.456603749529241 -0.543396250470759
0.456910971801647 -0.543089028198353
0.457111105157199 -0.542888894842801
0.457461825125967 -0.542538174874033
0.458008537840863 -0.541991462159137
0.458129593477152 -0.541870406522848
0.458409634840343 -0.541590365159657
0.458672967825919 -0.541327032174081
0.45904549101592 -0.54095450898408
0.459383978062641 -0.540616021937359
0.459447503964618 -0.540552496035382
0.459576765091324 -0.540423234908676
0.459713268306516 -0.540286731693484
0.459949072008637 -0.540050927991363
0.460123113758035 -0.539876886241965
0.460444231207449 -0.539555768792551
0.460854989178996 -0.539145010821004
0.461390956217035 -0.538609043782965
0.461553998698329 -0.538446001301671
0.461651146955745 -0.538348853044255
0.461953946010336 -0.538046053989664
0.462097414834334 -0.537902585165666
0.462243273366905 -0.537756726633095
0.462359359192272 -0.537640640807728
0.462668859072886 -0.537331140927114
0.462942623140149 -0.537057376859851
0.463136918114299 -0.536863081885701
0.46352878823415 -0.53647121176585
0.464018314928597 -0.535981685071403
0.464259164315776 -0.535740835684224
0.464497561047597 -0.535502438952403
0.464829619645257 -0.535170380354743
0.465069202122616 -0.534930797877384
0.465231262701556 -0.534768737298444
0.465730707447953 -0.534269292552047
0.466153553944634 -0.533846446055366
0.466295387879175 -0.533704612120825
0.466819614247972 -0.533180385752028
0.467429387485511 -0.532570612514489
0.467762464977581 -0.532237535022419
0.467976730572604 -0.532023269427396
0.468302382848273 -0.531697617151727
0.468538279359609 -0.531461720640391
0.468915198342123 -0.531084801657877
0.469341097136144 -0.530658902863856
0.469658204073724 -0.530341795926276
0.469959595574434 -0.530040404425566
0.47048261839568 -0.52951738160432
0.47063361615866 -0.52936638384134
0.471184221131142 -0.528815778868858
0.471524384702189 -0.528475615297811
0.471736484422356 -0.528263515577644
0.472027603732036 -0.527972396267964
0.472404762481727 -0.527595237518273
0.47255569925951 -0.52744430074049
0.472624542504195 -0.527375457495805
0.472756920536368 -0.527243079463632
0.472963316535149 -0.527036683464851
0.473181591312331 -0.526818408687669
0.473573204077605 -0.526426795922395
0.473857817244394 -0.526142182755606
0.474520969080887 -0.525479030919113
0.474760168826439 -0.525239831173561
0.475222069782842 -0.524777930217158
0.475562648445069 -0.524437351554931
0.4758929373651 -0.5241070626349
0.476418968966919 -0.523581031033081
0.47670440540229 -0.52329559459771
0.476894819078476 -0.523105180921524
0.477003919126657 -0.522996080873343
0.477392850005638 -0.522607149994362
0.477497367250808 -0.522502632749192
0.477644863444973 -0.522355136555027
0.47781592563197 -0.52218407436803
0.478122735205117 -0.521877264794883
0.478486651714262 -0.521513348285738
0.478878025277215 -0.521121974722785
0.479133778008647 -0.520866221991353
0.479357795715461 -0.520642204284539
0.479790531670212 -0.520209468329788
0.480186973827029 -0.519813026172971
0.480305867671498 -0.519694132328502
0.480661774101021 -0.519338225898979
0.481086360720758 -0.518913639279242
0.481570279026258 -0.518429720973742
0.481881993851948 -0.518118006148052
0.482547365113095 -0.517452634886905
0.482940822518206 -0.517059177481794
0.483111768495398 -0.516888231504602
0.483445827891896 -0.516554172108104
0.483582202882239 -0.516417797117761
0.483753013354575 -0.516246986645425
0.484058459322128 -0.515941540677872
0.484492967936641 -0.515507032063359
0.484649951978805 -0.515350048021195
0.484986876970673 -0.515013123029327
0.485129731509253 -0.514870268490747
0.485417890257876 -0.514582109742124
0.485519442743812 -0.514480557256188
0.485868045398574 -0.514131954601426
0.486059017508554 -0.513940982491446
0.486191726124379 -0.513808273875621
0.486402277110567 -0.513597722889433
0.486652924759638 -0.513347075240362
0.486897965097821 -0.513102034902179
0.487217151981762 -0.512782848018238
0.487565813631079 -0.512434186368921
0.487929023497736 -0.512070976502264
0.488221607399997 -0.511778392600003
0.48845026738951 -0.51154973261049
0.488749871587906 -0.511250128412094
0.489024851852933 -0.510975148147067
0.489300401486774 -0.510699598513226
0.489596255341563 -0.510403744658437
0.489626687151466 -0.510373312848534
0.489904215869352 -0.510095784130648
0.490050174010127 -0.509949825989873
0.490631053865525 -0.509368946134475
0.490741794374427 -0.509258205625573
0.49095192910715 -0.50904807089285
0.491207647196395 -0.508792352803605
0.491517553977825 -0.508482446022175
0.491853738910855 -0.508146261089145
0.49225903788842 -0.50774096211158
0.492447211237672 -0.507552788762328
0.492790918014571 -0.507209081985429
0.493306376141036 -0.506693623858964
0.493635247444389 -0.506364752555611
0.49369563214166 -0.50630436785834
0.493958040290018 -0.506041959709982
0.494343802257206 -0.505656197742794
0.494781301365707 -0.505218698634293
0.495082013875195 -0.504917986124805
0.495118015929557 -0.504881984070443
0.495315738299893 -0.504684261700107
0.495452186057569 -0.504547813942431
0.495681246032373 -0.504318753967627
0.496096854982759 -0.503903145017241
0.496526925007949 -0.503473074992051
0.497028689153015 -0.502971310846985
0.497536240918391 -0.502463759081609
0.497769420646928 -0.502230579353072
0.498043156467659 -0.501956843532341
0.498184969910143 -0.501815030089857
0.498666481082939 -0.501333518917061
0.498811503714549 -0.501188496285451
0.499039971371349 -0.500960028628651
0.499324210221703 -0.500675789778297
0.4996461489118 -0.5003538510882
0.499823497165816 -0.500176502834184
0.500057914181104 0.500057914181104
0.500451850235609 0.500451850235609
0.50059498800303 0.50059498800303
0.50071677674354 0.50071677674354
0.500963108147164 0.500963108147164
0.501578124397219 0.501578124397219
0.502000537241335 0.502000537241335
0.502420235131503 0.502420235131503
0.503032858678578 0.503032858678578
0.503192846050531 0.503192846050531
0.503376471919153 0.503376471919153
0.503837833432357 0.503837833432357
0.503969497581344 0.503969497581344
0.504432965322212 0.504432965322212
0.504637395984969 0.504637395984969
0.504696391941923 0.504696391941923
0.504925015020735 0.504925015020735
0.50577176458305 0.50577176458305
0.506039587279588 0.506039587279588
0.506186938090636 0.506186938090636
0.5064781755552 0.5064781755552
0.506739268804441 0.506739268804441
0.506997085234851 0.506997085234851
0.507398269392746 0.507398269392746
0.507664088826023 0.507664088826023
0.50803803293498 0.50803803293498
0.508397205741498 0.508397205741498
0.508530923972776 0.508530923972776
0.508847913998367 0.508847913998367
0.508952148343254 0.508952148343254
0.50908048959252 0.50908048959252
0.509212126365008 0.509212126365008
0.509476466640816 0.509476466640816
0.509712467586934 0.509712467586934
0.510429232569026 0.510429232569026
0.510653346234912 0.510653346234912
0.511046097583829 0.511046097583829
0.511228883692478 0.511228883692478
0.511533355188513 0.511533355188513
0.511620247837149 0.511620247837149
0.512047746358436 0.512047746358436
0.51239731485089 0.51239731485089
0.512509072235963 0.512509072235963
0.51290950904197 0.51290950904197
0.513306162680791 0.513306162680791
0.513515615079135 0.513515615079135
0.51401486444518 0.51401486444518
0.514186983083875 0.514186983083875
0.514527909074687 0.514527909074687
0.514868385948283 0.514868385948283
0.515354309069286 0.515354309069286
0.515489599839379 0.515489599839379
0.515607203890591 0.515607203890591
0.515856269338185 0.515856269338185
0.516387965348972 0.516387965348972
0.516822989589137 0.516822989589137
0.51720462607659 0.51720462607659
0.51753174262215 0.51753174262215
0.517852956747214 0.517852956747214
0.518038859945656 0.518038859945656
0.518597341626531 0.518597341626531
0.518826724191697 0.518826724191697
0.519333469003393 0.519333469003393
0.519667178806026 0.519667178806026
0.519966094320605 0.519966094320605
0.52030411562243 0.52030411562243
0.520517558660776 0.520517558660776
0.520850016812635 0.520850016812635
0.521129305818614 0.521129305818614
0.521432290375983 0.521432290375983
0.52178840873296 0.52178840873296
0.522028322145401 0.522028322145401
0.522287466857273 0.522287466857273
0.52254328601684 0.52254328601684
0.522982560959567 0.522982560959567
0.523116014797741 0.523116014797741
0.523245255938963 0.523245255938963
0.523510289931026 0.523510289931026
0.523848561489472 0.523848561489472
0.523999663658747 0.523999663658747
0.524133314678369 0.524133314678369
0.524479488693489 0.524479488693489
0.524715696422023 0.524715696422023
0.525263293213314 0.525263293213314
0.525532927668206 0.525532927668206
0.526138662372548 0.526138662372548
0.526413774410423 0.526413774410423
0.526610236588756 0.526610236588756
0.526961050436114 0.526961050436114
0.527434773008393 0.527434773008393
0.527662657977719 0.527662657977719
0.527780109860168 0.527780109860168
0.52790147555934 0.52790147555934
0.528211112433629 0.528211112433629
0.528587419849155 0.528587419849155
0.528754579485338 0.528754579485338
0.529216275446861 0.529216275446861
0.529330183442778 0.529330183442778
0.529771810863887 0.529771810863887
0.53019467281615 0.53019467281615
0.530253955288124 0.530253955288124
0.53065614032494 0.53065614032494
0.531100977706202 0.531100977706202
0.531553524089331 0.531553524089331
0.532077685539782 0.532077685539782
0.532558505462942 0.532558505462942
0.532863685872374 0.532863685872374
0.533192982371393 0.533192982371393
0.533461550544256 0.533461550544256
0.533645003884812 0.533645003884812
0.5337861324565 0.5337861324565
0.534116345183943 0.534116345183943
0.534432119660488 0.534432119660488
0.534739903304965 0.534739903304965
0.535076619619091 0.535076619619091
0.535164727154345 0.535164727154345
0.535834061055836 0.535834061055836
0.536036707154965 0.536036707154965
0.536247282905227 0.536247282905227
0.536707556383727 0.536707556383727
0.537062662481601 0.537062662481601
0.537541786325313 0.537541786325313
0.537802680102952 0.537802680102952
0.538563068084191 0.538563068084191
0.53880659939021 0.53880659939021
0.539062134367475 0.539062134367475
0.53937921344344 0.53937921344344
0.53951643570203 0.53951643570203
0.539811782347235 0.539811782347235
0.540103310670142 0.540103310670142
0.540377713631963 0.540377713631963
0.540655742491059 0.540655742491059
0.540994357871985 0.540994357871985
0.541355531768591 0.541355531768591
0.541563138930589 0.541563138930589
0.541958529983291 0.541958529983291
0.542228445073776 0.542228445073776
0.542370105066589 0.542370105066589
0.543037548922098 0.543037548922098
0.543695412308252 0.543695412308252
0.543891995716738 0.543891995716738
0.544105663925684 0.544105663925684
0.544370920492949 0.544370920492949
0.544488228623932 0.544488228623932
0.544687382345718 0.544687382345718
0.54476972515829 0.54476972515829
0.54492251622022 0.54492251622022
0.545151973077773 0.545151973077773
0.545597005860457 0.545597005860457
0.545835318775145 0.545835318775145
0.546037133359727 0.546037133359727
0.546301153091593 0.546301153091593
0.546532608670754 0.546532608670754
0.546856201649937 0.546856201649937
0.54711587094847 0.54711587094847
0.547315873841702 0.547315873841702
0.547527692960471 0.547527692960471
0.547871305163394 0.547871305163394
0.547989625124675 0.547989625124675
0.548073748663596 0.548073748663596
0.548440466121828 0.548440466121828
0.548662195940228 0.548662195940228
0.548885683620603 0.548885683620603
0.549185022486348 0.549185022486348
0.549493197030615 0.549493197030615
0.550041593403281 0.550041593403281
0.550461428201118 0.550461428201118
0.550800216858074 0.550800216858074
0.550890147611195 0.550890147611195
0.55097543558926 0.55097543558926
0.551316207082055 0.551316207082055
0.551716852726501 0.551716852726501
0.551949254116354 0.551949254116354
0.552391733347865 0.552391733347865
0.552591499872991 0.552591499872991
0.552963542938709 0.552963542938709
0.553269556567593 0.553269556567593
0.553788894027881 0.553788894027881
0.554002704460985 0.554002704460985
0.554310387602272 0.554310387602272
0.554672851681521 0.554672851681521
0.554860044487504 0.554860044487504
0.555070478134341 0.555070478134341
0.555272735558645 0.555272735558645
0.555752462195737 0.555752462195737
0.555981354235292 0.555981354235292
0.556611962372707 0.556611962372707
0.557173441820647 0.557173441820647
0.557534640512866 0.557534640512866
0.557660780504164 0.557660780504164
0.558243877520389 0.558243877520389
0.558404319841113 0.558404319841113
0.558711225657576 0.558711225657576
0.558892400856847 0.558892400856847
0.559458578534226 0.559458578534226
0.559680876955759 0.559680876955759
0.559845433640402 0.559845433640402
0.560169088845973 0.560169088845973
0.56045029970784 0.56045029970784
0.560666362886682 0.560666362886682
0.560864974473408 0.560864974473408
0.561044072726687 0.561044072726687
0.561336050570023 0.561336050570023
0.561552911595465 0.561552911595465
0.561754654180246 0.561754654180246
0.562103931143258 0.562103931143258
0.562361223390942 0.562361223390942
0.562567063315505 0.562567063315505
0.562666669343223 0.562666669343223
0.562752394103631 0.562752394103631
0.56314309474772 0.56314309474772
0.563285855931435 0.563285855931435
0.563670575731224 0.563670575731224
0.5638386889467 0.5638386889467
0.564028570974318 0.564028570974318
0.564244597376741 0.564244597376741
0.564757541386499 0.564757541386499
0.565121696201098 0.565121696201098
0.565628063484193 0.565628063484193
0.565773309162848 0.565773309162848
0.565944416651138 0.565944416651138
0.566182628606758 0.566182628606758
0.566264630171089 0.566264630171089
0.566639501587965 0.566639501587965
0.567236738290872 0.567236738290872
0.567549254145009 0.567549254145009
0.567885580459885 0.567885580459885
0.568037878116125 0.568037878116125
0.568342294673498 0.568342294673498
0.568490661282172 0.568490661282172
0.568926218655283 0.568926218655283
0.569358690758919 0.569358690758919
0.569531798588546 0.569531798588546
0.56997931926041 0.56997931926041
0.570084963983067 0.570084963983067
0.570387783210938 0.570387783210938
0.570638265815599 0.570638265815599
0.570870455040449 0.570870455040449
0.571350099808454 0.571350099808454
0.571677498071344 0.571677498071344
0.571978582577969 0.571978582577969
0.572145691092772 0.572145691092772
0.572721704308367 0.572721704308367
0.573006018441069 0.573006018441069
0.573096329020504 0.573096329020504
0.573300893683371 0.573300893683371
0.573805806974653 0.573805806974653
0.574226306308272 0.574226306308272
0.574596178747282 0.574596178747282
0.574777063975946 0.574777063975946
0.575028776428151 0.575028776428151
0.575230204230893 0.575230204230893
0.575564663600198 0.575564663600198
0.575762445958903 0.575762445958903
0.57597439088338 0.57597439088338
0.576122370589164 0.576122370589164
0.57645421563246 0.57645421563246
0.576609407538806 0.576609407538806
0.576891179511563 0.576891179511563
0.577110728290414 0.577110728290414
0.577591717961142 0.577591717961142
0.578117617862422 0.578117617862422
0.578536161077306 0.578536161077306
0.578947900435216 0.578947900435216
0.579136058244073 0.579136058244073
0.579426332738477 0.579426332738477
0.579602320505346 0.579602320505346
0.580030844016706 0.580030844016706
0.580414785811355 0.580414785811355
0.580542409846017 0.580542409846017
0.580717563445982 0.580717563445982
0.580973410078783 0.580973410078783
0.581068548387241 0.581068548387241
0.581394477569167 0.581394477569167
0.581751769794729 0.581751769794729
0.5820261007852 0.5820261007852
0.582472496453588 0.582472496453588
0.582742262179485 0.582742262179485
0.582870067988295 0.582870067988295
0.583032986442477 0.583032986442477
0.583521838404958 0.583521838404958
0.584175451457177 0.584175451457177
0.584598154381904 0.584598154381904
0.585141097055389 0.585141097055389
0.585563656360299 0.585563656360299
0.586110824804821 0.586110824804821
0.586498255666942 0.586498255666942
0.586792118971049 0.586792118971049
0.586968195563515 0.586968195563515
0.587181601214627 0.587181601214627
0.587340846922005 0.587340846922005
0.588017028820284 0.588017028820284
0.588613437662909 0.588613437662909
0.588869648501122 0.588869648501122
0.589260439942593 0.589260439942593
0.589541681996966 0.589541681996966
0.589832316570308 0.589832316570308
0.589943172632499 0.589943172632499
0.590239611316626 0.590239611316626
0.590421394050484 0.590421394050484
0.590519497790882 0.590519497790882
0.590877655532851 0.590877655532851
0.591022951055368 0.591022951055368
0.591505972445196 0.591505972445196
0.591637952490148 0.591637952490148
0.591955234765224 0.591955234765224
0.592187828018319 0.592187828018319
0.592581484676919 0.592581484676919
0.592786496478732 0.592786496478732
0.593059436953518 0.593059436953518
0.593407005748033 0.593407005748033
0.593630927041538 0.593630927041538
0.594021429666355 0.594021429666355
0.594259784030389 0.594259784030389
0.594588391713352 0.594588391713352
0.594825275990083 0.594825275990083
0.595253179751539 0.595253179751539
0.595611789277181 0.595611789277181
0.596053440727207 0.596053440727207
0.596426058655054 0.596426058655054
0.596716868965675 0.596716868965675
0.597064779522471 0.597064779522471
0.597659720153501 0.597659720153501
0.598116593377013 0.598116593377013
0.598242886375418 0.598242886375418
0.598382852317143 0.598382852317143
0.598746381513089 0.598746381513089
0.598886935029949 0.598886935029949
0.599035713476634 0.599035713476634
0.599262610967194 0.599262610967194
0.599531444073498 0.599531444073498
0.599762737726254 0.599762737726254
0.600198186568665 0.600198186568665
0.60067528391051 0.60067528391051
0.600942052566032 0.600942052566032
0.601261873042548 0.601261873042548
0.601585720837215 0.601585720837215
0.601905060514189 0.601905060514189
0.602255359430274 0.602255359430274
0.60248115580422 0.60248115580422
0.602914851097824 0.602914851097824
0.603278649030435 0.603278649030435
0.603593733151398 0.603593733151398
0.603876297810081 0.603876297810081
0.604071722191541 0.604071722191541
0.604175738980763 0.604175738980763
0.604498363635194 0.604498363635194
0.604698917554079 0.604698917554079
0.605059916541293 0.605059916541293
0.605175762429139 0.605175762429139
0.605473572877603 0.605473572877603
0.605637726006734 0.605637726006734
0.60583819625533 0.60583819625533
0.606241152700506 0.606241152700506
0.606439536034852 0.606439536034852
0.606885213509023 0.606885213509023
0.60708733910569 0.60708733910569
0.607258357653494 0.607258357653494
0.607999661967105 0.607999661967105
0.608122088368817 0.608122088368817
0.608574550331956 0.608574550331956
0.608735095230023 0.608735095230023
0.608882505406674 0.608882505406674
0.609233072994396 0.609233072994396
0.609498873184463 0.609498873184463
0.609905134425958 0.609905134425958
0.610321024231182 0.610321024231182
0.610483645774525 0.610483645774525
0.610766380168939 0.610766380168939
0.610983057745805 0.610983057745805
0.611109728446009 0.611109728446009
0.611475447025153 0.611475447025153
0.611774357106384 0.611774357106384
0.612199522816941 0.612199522816941
0.61231868058515 0.61231868058515
0.612632438493627 0.612632438493627
0.613034285151389 0.613034285151389
0.613172046592717 0.613172046592717
0.613425933010118 0.613425933010118
0.613794894668162 0.613794894668162
0.614093502941539 0.614093502941539
0.614442030462348 0.614442030462348
0.615306093329421 0.615306093329421
0.615731046142297 0.615731046142297
0.615974751889627 0.615974751889627
0.616601044694725 0.616601044694725
0.616720863107094 0.616720863107094
0.617030105764416 0.617030105764416
0.61760936759735 0.61760936759735
0.617788943463423 0.617788943463423
0.617993485133153 0.617993485133153
0.618082819471475 0.618082819471475
0.618224787814418 0.618224787814418
0.618372308355257 0.618372308355257
0.618731255021607 0.618731255021607
0.619212827966768 0.619212827966768
0.619512469434407 0.619512469434407
0.6196501995983 0.6196501995983
0.619926678873541 0.619926678873541
0.620297723460723 0.620297723460723
0.620606478829928 0.620606478829928
0.620828815310071 0.620828815310071
0.620991460519403 0.620991460519403
0.621544141786502 0.621544141786502
0.622076120974765 0.622076120974765
0.622250136787055 0.622250136787055
0.622508623312939 0.622508623312939
0.622715749721026 0.622715749721026
0.623411335690908 0.623411335690908
0.623623283494954 0.623623283494954
0.623914869235783 0.623914869235783
0.624239325063112 0.624239325063112
0.6246115636562 0.6246115636562
0.624993654672495 0.624993654672495
0.625548444107622 0.625548444107622
0.626042971364602 0.626042971364602
0.626286638251748 0.626286638251748
0.626591638562141 0.626591638562141
0.626754494671945 0.626754494671945
0.627038352706776 0.627038352706776
0.627249129341587 0.627249129341587
0.62753273232361 0.62753273232361
0.627918899012618 0.627918899012618
0.628044918442715 0.628044918442715
0.62827826209829 0.62827826209829
0.628430970666728 0.628430970666728
0.628882968262954 0.628882968262954
0.629291538657687 0.629291538657687
0.629682883843234 0.629682883843234
0.630003587859532 0.630003587859532
0.630251067560381 0.630251067560381
0.630479837119632 0.630479837119632
0.631046712523982 0.631046712523982
0.631612105989855 0.631612105989855
0.631831018322682 0.631831018322682
0.632032777737111 0.632032777737111
0.63259844734153 0.63259844734153
0.633035519356551 0.633035519356551
0.633357321390043 0.633357321390043
0.633870612147861 0.633870612147861
0.634214931452854 0.634214931452854
0.634645581309222 0.634645581309222
0.635262291166216 0.635262291166216
0.635365554813575 0.635365554813575
0.635785275350931 0.635785275350931
0.6362375179222 0.6362375179222
0.636455937175004 0.636455937175004
0.63680024298878 0.63680024298878
0.637019225282339 0.637019225282339
0.63739464774374 0.63739464774374
0.637716608160288 0.637716608160288
0.638032814880863 0.638032814880863
0.638173546244419 0.638173546244419
0.638490111246425 0.638490111246425
0.638728883251576 0.638728883251576
0.639096209032734 0.639096209032734
0.639546789445852 0.639546789445852
0.639890381056627 0.639890381056627
0.640064084448427 0.640064084448427
0.640446686907323 0.640446686907323
0.641148423838411 0.641148423838411
0.641265509441284 0.641265509441284
0.642129272558389 0.642129272558389
0.642643505295622 0.642643505295622
0.643005417361521 0.643005417361521
0.643105858158718 0.643105858158718
0.643437194522242 0.643437194522242
0.643692919962873 0.643692919962873
0.644004411569243 0.644004411569243
0.644450580815659 0.644450580815659
0.644796894611377 0.644796894611377
0.645002696779218 0.645002696779218
0.645288639577759 0.645288639577759
0.645625430140847 0.645625430140847
0.645756221290903 0.645756221290903
0.646296607744998 0.646296607744998
0.646669285902592 0.646669285902592
0.647013442467422 0.647013442467422
0.647112229963351 0.647112229963351
0.647345263735846 0.647345263735846
0.647532639237509 0.647532639237509
0.648057355590463 0.648057355590463
0.648175421600973 0.648175421600973
0.648354510502101 0.648354510502101
0.648590751327255 0.648590751327255
0.648783353206023 0.648783353206023
0.64916372957216 0.64916372957216
0.649647573378076 0.649647573378076
0.650207762735566 0.650207762735566
0.650601912519149 0.650601912519149
0.651298601597278 0.651298601597278
0.651849930869246 0.651849930869246
0.652304683853677 0.652304683853677
0.65257861970133 0.65257861970133
0.652749225215903 0.652749225215903
0.653143973171779 0.653143973171779
0.653513740266335 0.653513740266335
0.65371646421308 0.65371646421308
0.653816522584869 0.653816522584869
0.654077674754861 0.654077674754861
0.654451666760395 0.654451666760395
0.654641978943074 0.654641978943074
0.654847349540661 0.654847349540661
0.655050791338786 0.655050791338786
0.655140733958563 0.655140733958563
0.655829072586683 0.655829072586683
0.656074541277094 0.656074541277094
0.656419848160749 0.656419848160749
0.656593818953239 0.656593818953239
0.656943246461585 0.656943246461585
0.657505515178646 0.657505515178646
0.657771168881052 0.657771168881052
0.658294840909191 0.658294840909191
0.65866895268551 0.65866895268551
0.65877973038095 0.65877973038095
0.659049991950316 0.659049991950316
0.659258598681455 0.659258598681455
0.659452458264766 0.659452458264766
0.659700467332459 0.659700467332459
0.660152571920729 0.660152571920729
0.660448546081815 0.660448546081815
0.660616150424971 0.660616150424971
0.660996467560825 0.660996467560825
0.661442460790545 0.661442460790545
0.661647547168052 0.661647547168052
0.66192139754523 0.66192139754523
0.662003685199405 0.662003685199405
0.66210195104679 0.66210195104679
0.662670525013762 0.662670525013762
0.663031107813296 0.663031107813296
0.663174817345654 0.663174817345654
0.663452601239224 0.663452601239224
0.663818796684034 0.663818796684034
0.664127326862599 0.664127326862599
0.66438342437437 0.66438342437437
0.664733164178062 0.664733164178062
0.66504024204172 0.66504024204172
0.665366146490071 0.665366146490071
0.665508063525073 0.665508063525073
0.666035319174683 0.666035319174683
0.666697542210561 0.666697542210561
0.66679274651135 0.66679274651135
0.666982452220539 0.666982452220539
0.667076810654109 0.667076810654109
0.667356920617603 0.667356920617603
0.667571694313274 0.667571694313274
0.667852917903664 0.667852917903664
0.668439389953831 0.668439389953831
0.668830582983188 0.668830582983188
0.669295502983829 0.669295502983829
0.669932126703841 0.669932126703841
0.670056719226731 0.670056719226731
0.670616251333719 0.670616251333719
0.670910838679121 0.670910838679121
0.671342826099034 0.671342826099034
0.671714102492703 0.671714102492703
0.671799641782161 0.671799641782161
0.672072321925505 0.672072321925505
0.672395936969494 0.672395936969494
0.672590953606019 0.672590953606019
0.673037311131261 0.673037311131261
0.673571770769603 0.673571770769603
0.673722991780669 0.673722991780669
0.674163846243034 0.674163846243034
0.674434146342171 0.674434146342171
0.674728148367691 0.674728148367691
0.675418206026394 0.675418206026394
0.675961001729204 0.675961001729204
0.676579688118507 0.676579688118507
0.676865138210821 0.676865138210821
0.677283891722666 0.677283891722666
0.677770517881256 0.677770517881256
0.677851289558784 0.677851289558784
0.67818225095228 0.67818225095228
0.678483925661683 0.678483925661683
0.678726805402851 0.678726805402851
0.67890572739857 0.67890572739857
0.678971458269646 0.678971458269646
0.679029209673063 0.679029209673063
0.679335565775975 0.679335565775975
0.67955026424977 0.67955026424977
0.67969531946837 0.67969531946837
0.680099459896639 0.680099459896639
0.680611728626302 0.680611728626302
0.680740829232568 0.680740829232568
0.68113893528079 0.68113893528079
0.681271915451447 0.681271915451447
0.681347735365814 0.681347735365814
0.681677941256352 0.681677941256352
0.681860775925563 0.681860775925563
0.682331358553916 0.682331358553916
0.682628834992128 0.682628834992128
0.683178724951042 0.683178724951042
0.683580056589575 0.683580056589575
0.683859807779714 0.683859807779714
0.684082661513972 0.684082661513972
0.684235358680548 0.684235358680548
0.684615615882976 0.684615615882976
0.68476791364497 0.68476791364497
0.684881959841163 0.684881959841163
0.685153726804602 0.685153726804602
0.685390364026365 0.685390364026365
0.685693155677626 0.685693155677626
0.686016723859672 0.686016723859672
0.686454370708027 0.686454370708027
0.687096748084227 0.687096748084227
0.687284250758151 0.687284250758151
0.687299588803329 0.687299588803329
0.687606578464626 0.687606578464626
0.688038402579818 0.688038402579818
0.688485578313156 0.688485578313156
0.688989190741256 0.688989190741256
0.689314726004963 0.689314726004963
0.689551256645632 0.689551256645632
0.689688126291181 0.689688126291181
0.690057413034582 0.690057413034582
0.690225062049603 0.690225062049603
0.690721785251959 0.690721785251959
0.690959842548238 0.690959842548238
0.691240103618084 0.691240103618084
0.691445362169282 0.691445362169282
0.691929192555013 0.691929192555013
0.692163936989089 0.692163936989089
0.692431934645059 0.692431934645059
0.692679040700485 0.692679040700485
0.692976647489858 0.692976647489858
0.69336145023506 0.69336145023506
0.694051199152508 0.694051199152508
0.694165947545671 0.694165947545671
0.694438638867359 0.694438638867359
0.694550512619572 0.694550512619572
0.694853204106418 0.694853204106418
0.695093458522177 0.695093458522177
0.695307749643492 0.695307749643492
0.695598039734903 0.695598039734903
0.695781833090529 0.695781833090529
0.695919915095337 0.695919915095337
0.696067094706346 0.696067094706346
0.696426088786518 0.696426088786518
0.697066064719161 0.697066064719161
0.697234558970475 0.697234558970475
0.697343939165178 0.697343939165178
0.697756677140095 0.697756677140095
0.697893760249985 0.697893760249985
0.697991378570271 0.697991378570271
0.698286793811744 0.698286793811744
0.698555629877157 0.698555629877157
0.699018572874112 0.699018572874112
0.699352357378398 0.699352357378398
0.699678218166142 0.699678218166142
0.700004089307714 0.700004089307714
0.700185639777949 0.700185639777949
0.700700526945669 0.700700526945669
0.701004024173055 0.701004024173055
0.70106967086423 0.70106967086423
0.701383302664295 0.701383302664295
0.701570429617319 0.701570429617319
0.702068899581551 0.702068899581551
0.70239033081432 0.70239033081432
0.702639644801367 0.702639644801367
0.703027694075862 0.703027694075862
0.70333803313165 0.70333803313165
0.703497611659666 0.703497611659666
0.703711185663325 0.703711185663325
0.703879140549718 0.703879140549718
0.704195548980258 0.704195548980258
0.704344283950134 0.704344283950134
0.704620849950314 0.704620849950314
0.70504316500566 0.70504316500566
0.705653544912551 0.705653544912551
0.706181689590921 0.706181689590921
0.706377885557483 0.706377885557483
0.706856101602596 0.706856101602596
0.707164033107329 0.707164033107329
0.707483312115133 0.707483312115133
0.707902242131648 0.707902242131648
0.7079973528553 0.7079973528553
0.708340927133049 0.708340927133049
0.708615794737134 0.708615794737134
0.708750465841681 0.708750465841681
0.709116741344286 0.709116741344286
0.709474329494236 0.709474329494236
0.709630376791665 0.709630376791665
0.709753154444716 0.709753154444716
0.709886006192488 0.709886006192488
0.710176492973375 0.710176492973375
0.710392389110257 0.710392389110257
0.711242486548259 0.711242486548259
0.711576005057797 0.711576005057797
0.711823751906514 0.711823751906514
0.712061385666768 0.712061385666768
0.712297408880534 0.712297408880534
0.712629641087677 0.712629641087677
0.713445743795864 0.713445743795864
0.713683551216708 0.713683551216708
0.713844027268049 0.713844027268049
0.714223694506334 0.714223694506334
0.714589487828137 0.714589487828137
0.714743681352342 0.714743681352342
0.714883682555526 0.714883682555526
0.715028319552858 0.715028319552858
0.715786171545317 0.715786171545317
0.716236108726764 0.716236108726764
0.716553476745451 0.716553476745451
0.716734750649969 0.716734750649969
0.716920263047398 0.716920263047398
0.717152143937522 0.717152143937522
0.717350064991556 0.717350064991556
0.717846469456318 0.717846469456318
0.718128692589963 0.718128692589963
0.718557362188056 0.718557362188056
0.718686847643907 0.718686847643907
0.718798400614331 0.718798400614331
0.718965591824907 0.718965591824907
0.719120892857166 0.719120892857166
0.719352846797237 0.719352846797237
0.719475816489199 0.719475816489199
0.719580824252812 0.719580824252812
0.719716840503673 0.719716840503673
0.720079578068003 0.720079578068003
0.720522781273547 0.720522781273547
0.720839084836763 0.720839084836763
0.721113915659959 0.721113915659959
0.721370069087681 0.721370069087681
0.721627043569496 0.721627043569496
0.72183721696727 0.72183721696727
0.722097131289969 0.722097131289969
0.722301218707518 0.722301218707518
0.722647845682325 0.722647845682325
0.722849027930039 0.722849027930039
0.723083884572544 0.723083884572544
0.723599742317207 0.723599742317207
0.72397137980192 0.72397137980192
0.725015239184633 0.725015239184633
0.725238343375474 0.725238343375474
0.725451094123929 0.725451094123929
0.725559001639003 0.725559001639003
0.725762545953699 0.725762545953699
0.726024821977832 0.726024821977832
0.726196742999911 0.726196742999911
0.72646761007991 0.72646761007991
0.726695395787318 0.726695395787318
0.727021800489379 0.727021800489379
0.727910947123695 0.727910947123695
0.728152855876095 0.728152855876095
0.728288253387676 0.728288253387676
0.728802334867389 0.728802334867389
0.728977836903872 0.728977836903872
0.729664030864087 0.729664030864087
0.730143750570134 0.730143750570134
0.730507962243745 0.730507962243745
0.730772998709476 0.730772998709476
0.731066324408314 0.731066324408314
0.731682444041849 0.731682444041849
0.732052121808264 0.732052121808264
0.732279714514052 0.732279714514052
0.732831480152204 0.732831480152204
0.733118930419769 0.733118930419769
0.733854428754635 0.733854428754635
0.734239977715948 0.734239977715948
0.735034741938877 0.735034741938877
0.735605963172232 0.735605963172232
0.735899826368346 0.735899826368346
0.736622379728551 0.736622379728551
0.737124358768968 0.737124358768968
0.737461175544132 0.737461175544132
0.737581930039344 0.737581930039344
0.738014051440717 0.738014051440717
0.738240617587467 0.738240617587467
0.738505290411886 0.738505290411886
0.738624052684621 0.738624052684621
0.739119296153024 0.739119296153024
0.739233320913907 0.739233320913907
0.739588127461968 0.739588127461968
0.739810944968762 0.739810944968762
0.740245111113276 0.740245111113276
0.740652127220581 0.740652127220581
0.740912753530137 0.740912753530137
0.741321135347728 0.741321135347728
0.741592768725708 0.741592768725708
0.741916991251436 0.741916991251436
0.742345091935637 0.742345091935637
0.742952961798696 0.742952961798696
0.743360098170607 0.743360098170607
0.743569743872162 0.743569743872162
0.743798899928287 0.743798899928287
0.744103764201122 0.744103764201122
0.744225352393119 0.744225352393119
0.744415356625333 0.744415356625333
0.744582726527709 0.744582726527709
0.744698700602403 0.744698700602403
0.745448972129683 0.745448972129683
0.745693636261645 0.745693636261645
0.745909821663651 0.745909821663651
0.746046569968964 0.746046569968964
0.746635629939971 0.746635629939971
0.747167917947703 0.747167917947703
0.747759131945251 0.747759131945251
0.74804065818614 0.74804065818614
0.748565979135909 0.748565979135909
0.748814975954865 0.748814975954865
0.749206999145808 0.749206999145808
0.750034032539511 0.750034032539511
0.750341708180559 0.750341708180559
0.750751211218348 0.750751211218348
0.75130990810334 0.75130990810334
0.751500679584656 0.751500679584656
0.752008295932445 0.752008295932445
0.752144642018806 0.752144642018806
0.752719188392793 0.752719188392793
0.752851271615924 0.752851271615924
0.753153299283083 0.753153299283083
0.753426322948057 0.753426322948057
0.753952546826221 0.753952546826221
0.754043489198481 0.754043489198481
0.754286906624878 0.754286906624878
0.754453291137961 0.754453291137961
0.75479339363028 0.75479339363028
0.755166819358785 0.755166819358785
0.755362182857487 0.755362182857487
0.755743547228542 0.755743547228542
0.755973941345645 0.755973941345645
0.756168913754165 0.756168913754165
0.75644324843577 0.75644324843577
0.756696687184852 0.756696687184852
0.757098088976559 0.757098088976559
0.757235706527745 0.757235706527745
0.757433690307435 0.757433690307435
0.758074517641431 0.758074517641431
0.758317325998155 0.758317325998155
0.758473633958168 0.758473633958168
0.75878853729704 0.75878853729704
0.758983376078393 0.758983376078393
0.759081235491299 0.759081235491299
0.759194231853689 0.759194231853689
0.759362979996969 0.759362979996969
0.759549073493219 0.759549073493219
0.759946625472208 0.759946625472208
0.760451588192602 0.760451588192602
0.760737345796203 0.760737345796203
0.761131534329866 0.761131534329866
0.76141873345513 0.76141873345513
0.761730163670428 0.761730163670428
0.76233595346838 0.76233595346838
0.762558618984879 0.762558618984879
0.76296451104029 0.76296451104029
0.763154203134118 0.763154203134118
0.763395709341702 0.763395709341702
0.763496080463616 0.763496080463616
0.76399624082123 0.76399624082123
0.764260667783597 0.764260667783597
0.76486607845295 0.76486607845295
0.765183267028248 0.765183267028248
0.765430557154044 0.765430557154044
0.765897412331467 0.765897412331467
0.765994385900965 0.765994385900965
0.766223502363217 0.766223502363217
0.766452043583252 0.766452043583252
0.76670608206064 0.76670608206064
0.766959459986002 0.766959459986002
0.767120011494539 0.767120011494539
0.767292805376076 0.767292805376076
0.76757571407618 0.76757571407618
0.767811917074196 0.767811917074196
0.76817825951226 0.76817825951226
0.768373202945887 0.768373202945887
0.768744259611453 0.768744259611453
0.768868282694004 0.768868282694004
0.769105445205229 0.769105445205229
0.769317272935679 0.769317272935679
0.769479810998868 0.769479810998868
0.769648777022817 0.769648777022817
0.769939300173993 0.769939300173993
0.770295749722669 0.770295749722669
0.770424425182947 0.770424425182947
0.770861803261726 0.770861803261726
0.771113553788467 0.771113553788467
0.771668605554594 0.771668605554594
0.771936635256819 0.771936635256819
0.772221205237797 0.772221205237797
0.772390077586123 0.772390077586123
0.77251766941138 0.77251766941138
0.773053572948654 0.773053572948654
0.773710160512899 0.773710160512899
0.773952796651897 0.773952796651897
0.774021693322827 0.774021693322827
0.774261394335859 0.774261394335859
0.774503486560739 0.774503486560739
0.774833078658798 0.774833078658798
0.77544316953099 0.77544316953099
0.775617710985798 0.775617710985798
0.775841593684567 0.775841593684567
0.776055420812171 0.776055420812171
0.776176025332637 0.776176025332637
0.776454342116077 0.776454342116077
0.776578209659206 0.776578209659206
0.776842585312439 0.776842585312439
0.777136182114583 0.777136182114583
0.777410128227105 0.777410128227105
0.7777483784334 0.7777483784334
0.778447883917811 0.778447883917811
0.778655451478931 0.778655451478931
0.778881998932676 0.778881998932676
0.779705138879833 0.779705138879833
0.780111575544813 0.780111575544813
0.780677349756697 0.780677349756697
0.780753087874433 0.780753087874433
0.780843089601283 0.780843089601283
0.781278751969812 0.781278751969812
0.781590672255482 0.781590672255482
0.781703498243646 0.781703498243646
0.782056754172968 0.782056754172968
0.782382953797294 0.782382953797294
0.782601056798042 0.782601056798042
0.78282740292272 0.78282740292272
0.783247467768411 0.783247467768411
0.783562779309371 0.783562779309371
0.784257964990051 0.784257964990051
0.784740355405051 0.784740355405051
0.784924348272337 0.784924348272337
0.785617157359194 0.785617157359194
0.785822980029214 0.785822980029214
0.785967607683754 0.785967607683754
0.786275147099446 0.786275147099446
0.786494561542623 0.786494561542623
0.786880951536908 0.786880951536908
0.787103310498323 0.787103310498323
0.787372032637739 0.787372032637739
0.787796305752062 0.787796305752062
0.787989012178341 0.787989012178341
0.788222909735248 0.788222909735248
0.7885627714671 0.7885627714671
0.78897117362568 0.78897117362568
0.789326758938342 0.789326758938342
0.789688647289525 0.789688647289525
0.789854935920694 0.789854935920694
0.790290138744448 0.790290138744448
0.790567028321236 0.790567028321236
0.791163687358247 0.791163687358247
0.791440455822262 0.791440455822262
0.791637400713632 0.791637400713632
0.791872720820675 0.791872720820675
0.791984012771275 0.791984012771275
0.792397753697128 0.792397753697128
0.792697713144074 0.792697713144074
0.7931631860308 0.7931631860308
0.793630625685871 0.793630625685871
0.793723947276656 0.793723947276656
0.793862543593779 0.793862543593779
0.794152783100427 0.794152783100427
0.794467643120249 0.794467643120249
0.794653675011072 0.794653675011072
0.794796325549572 0.794796325549572
0.795627918956652 0.795627918956652
0.795882691749169 0.795882691749169
0.796043790559851 0.796043790559851
0.796406803020871 0.796406803020871
0.796499184023945 0.796499184023945
0.796733428027905 0.796733428027905
0.796936423583396 0.796936423583396
0.797303730668892 0.797303730668892
0.797519733178391 0.797519733178391
0.797831467895683 0.797831467895683
0.798137262494324 0.798137262494324
0.798423829038469 0.798423829038469
0.798768819724284 0.798768819724284
0.799330417695193 0.799330417695193
0.80001403633896 0.80001403633896
0.800194715832668 0.800194715832668
0.8003690705799 0.8003690705799
0.800565451686506 0.800565451686506
0.800693437624102 0.800693437624102
0.801037485461936 0.801037485461936
0.801139937987942 0.801139937987942
0.801445470477009 0.801445470477009
0.801624704918398 0.801624704918398
0.801910004382753 0.801910004382753
0.802194434253971 0.802194434253971
0.802569344015053 0.802569344015053
0.802671400536962 0.802671400536962
0.803148577814845 0.803148577814845
0.803502709795441 0.803502709795441
0.803673366967516 0.803673366967516
0.804005206773313 0.804005206773313
0.804080787795148 0.804080787795148
0.80432205911224 0.80432205911224
0.80472341696473 0.80472341696473
0.804957596524888 0.804957596524888
0.805165134249205 0.805165134249205
0.805403471285705 0.805403471285705
0.805822747077503 0.805822747077503
0.806002412749882 0.806002412749882
0.806706907147373 0.806706907147373
0.806885433170975 0.806885433170975
0.807081360047648 0.807081360047648
0.807190892477907 0.807190892477907
0.807651137156734 0.807651137156734
0.808129584859117 0.808129584859117
0.808328725284295 0.808328725284295
0.808443454124783 0.808443454124783
0.808720921649302 0.808720921649302
0.809075720591912 0.809075720591912
0.809223455713671 0.809223455713671
0.809845598361917 0.809845598361917
0.810210518931374 0.810210518931374
0.810312437649102 0.810312437649102
0.810705929582386 0.810705929582386
0.810836659755506 0.810836659755506
0.811108280144894 0.811108280144894
0.81119053059779 0.81119053059779
0.811343511526843 0.811343511526843
0.811564725013582 0.811564725013582
0.812152693568797 0.812152693568797
0.812700239549994 0.812700239549994
0.813362704115282 0.813362704115282
0.813727331273797 0.813727331273797
0.814450271781883 0.814450271781883
0.814670549406171 0.814670549406171
0.814858475334629 0.814858475334629
0.81504008882818 0.81504008882818
0.815384155937107 0.815384155937107
0.815579639903285 0.815579639903285
0.815759706333908 0.815759706333908
0.816363547877591 0.816363547877591
0.816628187017323 0.816628187017323
0.816927485588552 0.816927485588552
0.817254354862693 0.817254354862693
0.817489153631788 0.817489153631788
0.817971504635211 0.817971504635211
0.81833804960713 0.81833804960713
0.818646675031636 0.818646675031636
0.818947514424553 0.818947514424553
0.819245923924716 0.819245923924716
0.819570508163728 0.819570508163728
0.819653055246824 0.819653055246824
0.820186569256961 0.820186569256961
0.8209121381512 0.8209121381512
0.821129794123079 0.821129794123079
0.821539531808606 0.821539531808606
0.82202319754965 0.82202319754965
0.822355352346253 0.822355352346253
0.822714219843743 0.822714219843743
0.823147423306969 0.823147423306969
0.823417193719947 0.823417193719947
0.823913758119438 0.823913758119438
0.82426468179032 0.82426468179032
0.824537048610005 0.824537048610005
0.824892151725193 0.824892151725193
0.825253735122284 0.825253735122284
0.825680307405679 0.825680307405679
0.825884530902173 0.825884530902173
0.825982120023475 0.825982120023475
0.826241402029789 0.826241402029789
0.826461601832945 0.826461601832945
0.826856724329479 0.826856724329479
0.827257087494988 0.827257087494988
0.827540337864329 0.827540337864329
0.827797815959637 0.827797815959637
0.828183873148825 0.828183873148825
0.82833283827217 0.82833283827217
0.828537536227724 0.828537536227724
0.828924572159849 0.828924572159849
0.829484606943569 0.829484606943569
0.829900000847758 0.829900000847758
0.830290064265059 0.830290064265059
0.830491323409147 0.830491323409147
0.830839305860666 0.830839305860666
0.831276577550816 0.831276577550816
0.831905175933545 0.831905175933545
0.83214144495483 0.83214144495483
0.832430935460969 0.832430935460969
0.83262862021168 0.83262862021168
0.832846443316624 0.832846443316624
0.833244364086882 0.833244364086882
0.833484416982883 0.833484416982883
0.833868081403299 0.833868081403299
0.834325820479566 0.834325820479566
0.834539143437818 0.834539143437818
0.834658801078455 0.834658801078455
0.834990440059042 0.834990440059042
0.835389753993362 0.835389753993362
0.835996486731074 0.835996486731074
0.836264293387853 0.836264293387853
0.836612048028599 0.836612048028599
0.837153209588473 0.837153209588473
0.837552100207621 0.837552100207621
0.837925939022628 0.837925939022628
0.83846032463782 0.83846032463782
0.83883161597441 0.83883161597441
0.839171857633676 0.839171857633676
0.839519846595386 0.839519846595386
0.840309199803288 0.840309199803288
0.840482271310857 0.840482271310857
0.840597041921667 0.840597041921667
0.840777464334986 0.840777464334986
0.840969133509845 0.840969133509845
0.841062571986934 0.841062571986934
0.841511959355525 0.841511959355525
0.841660397435407 0.841660397435407
0.842005977259999 0.842005977259999
0.842109408783284 0.842109408783284
0.842444318241055 0.842444318241055
0.84270962475993 0.84270962475993
0.843143423064971 0.843143423064971
0.843233378877913 0.843233378877913
0.843652647920603 0.843652647920603
0.843874575061703 0.843874575061703
0.844223381119252 0.844223381119252
0.844438440117631 0.844438440117631
0.844680707067067 0.844680707067067
0.845119845810639 0.845119845810639
0.845444607290282 0.845444607290282
0.845652640382718 0.845652640382718
0.845750652284251 0.845750652284251
0.845979737048481 0.845979737048481
0.846150893392616 0.846150893392616
0.846494387299048 0.846494387299048
0.846825779139369 0.846825779139369
0.847412087866131 0.847412087866131
0.84764467425581 0.84764467425581
0.847825361111984 0.847825361111984
0.848221647133268 0.848221647133268
0.84839829578851 0.84839829578851
0.849219082960497 0.849219082960497
0.84943709604541 0.84943709604541
0.849791979121125 0.849791979121125
0.849989009357606 0.849989009357606
0.850213558829688 0.850213558829688
0.850532756009904 0.850532756009904
0.850937405465377 0.850937405465377
0.851096868061444 0.851096868061444
0.85119986639883 0.85119986639883
0.851372701139009 0.851372701139009
0.851576516717967 0.851576516717967
0.852140428232541 0.852140428232541
0.852425161988002 0.852425161988002
0.852508292681372 0.852508292681372
0.852812759824524 0.852812759824524
0.853119866595491 0.853119866595491
0.85335851475798 0.85335851475798
0.853559847873104 0.853559847873104
0.853819084583458 0.853819084583458
0.854564263164332 0.854564263164332
0.855149874121344 0.855149874121344
0.855380610498618 0.855380610498618
0.855476544852183 0.855476544852183
0.855760451752698 0.855760451752698
0.855958534085071 0.855958534085071
0.856233304297324 0.856233304297324
0.856503725816861 0.856503725816861
0.85662413478354 0.85662413478354
0.856915611941227 0.856915611941227
0.857062854076592 0.857062854076592
0.857314446607281 0.857314446607281
0.857609644507561 0.857609644507561
0.858059459567484 0.858059459567484
0.858194739758951 0.858194739758951
0.858584008937709 0.858584008937709
0.858869586754602 0.858869586754602
0.8593094019208 0.8593094019208
0.859551061012181 0.859551061012181
0.859930295585147 0.859930295585147
0.860335179728115 0.860335179728115
0.860585364476405 0.860585364476405
0.860720402032605 0.860720402032605
0.860943774510669 0.860943774510669
0.861297111140961 0.861297111140961
0.861493086678585 0.861493086678585
0.861882697411523 0.861882697411523
0.862230237275133 0.862230237275133
0.862525488353677 0.862525488353677
0.86272643513827 0.86272643513827
0.862989669735502 0.862989669735502
0.863431366274262 0.863431366274262
0.863602547643623 0.863602547643623
0.863781250172448 0.863781250172448
0.864008087709057 0.864008087709057
0.86434953809439 0.86434953809439
0.864681593998708 0.864681593998708
0.864838251325822 0.864838251325822
0.865001645110867 0.865001645110867
0.865258906359928 0.865258906359928
0.865450521916459 0.865450521916459
0.865584996061134 0.865584996061134
0.866341374419521 0.866341374419521
0.866640044172935 0.866640044172935
0.867019992481151 0.867019992481151
0.867176278585082 0.867176278585082
0.867425052336162 0.867425052336162
0.867840623478961 0.867840623478961
0.86851493937213 0.86851493937213
0.868929620845934 0.868929620845934
0.869192276134037 0.869192276134037
0.869369331640988 0.869369331640988
0.869696687620793 0.869696687620793
0.870363304090209 0.870363304090209
0.870670955052792 0.870670955052792
0.871028747245955 0.871028747245955
0.871328905335611 0.871328905335611
0.871656334573238 0.871656334573238
0.871927165368339 0.871927165368339
0.87239244765021 0.87239244765021
0.872629273394713 0.872629273394713
0.872679674285748 0.872679674285748
0.872907131291793 0.872907131291793
0.873051802643119 0.873051802643119
0.87335151128918 0.87335151128918
0.873551105667228 0.873551105667228
0.873891644732096 0.873891644732096
0.874269568497174 0.874269568497174
0.874446904774721 0.874446904774721
0.874879249719228 0.874879249719228
0.875196770450586 0.875196770450586
0.875418740012628 0.875418740012628
0.875518726817712 0.875518726817712
0.875656954627093 0.875656954627093
0.87635985288497 0.87635985288497
0.876485945118535 0.876485945118535
0.876786769615258 0.876786769615258
0.877337370820514 0.877337370820514
0.877464033893665 0.877464033893665
0.877500522519797 0.877500522519797
0.877947453030028 0.877947453030028
0.878241858601194 0.878241858601194
0.87870351502868 0.87870351502868
0.879187845378831 0.879187845378831
0.879397061597538 0.879397061597538
0.87995559485553 0.87995559485553
0.880080165663613 0.880080165663613
0.880313373437948 0.880313373437948
0.880783401129739 0.880783401129739
0.881302627021046 0.881302627021046
0.881609482411214 0.881609482411214
0.88188608750522 0.88188608750522
0.882082650128242 0.882082650128242
0.88226386808008 0.88226386808008
0.882657835235404 0.882657835235404
0.883136899899286 0.883136899899286
0.883819916828001 0.883819916828001
0.884068357491284 0.884068357491284
0.884385065581126 0.884385065581126
0.884789400999868 0.884789400999868
0.884876492768886 0.884876492768886
0.885265862893557 0.885265862893557
0.885504871199672 0.885504871199672
0.88595615310673 0.88595615310673
0.886183728321833 0.886183728321833
0.886531879367387 0.886531879367387
0.886900730487724 0.886900730487724
0.887297647317793 0.887297647317793
0.887529155259943 0.887529155259943
0.888017384785234 0.888017384785234
0.888614436279871 0.888614436279871
0.889529929069164 0.889529929069164
0.889836709929011 0.889836709929011
0.890133801546272 0.890133801546272
0.890281974409028 0.890281974409028
0.890690584016703 0.890690584016703
0.891345441758479 0.891345441758479
0.891631715662334 0.891631715662334
0.8917821103075 0.8917821103075
0.892006050265893 0.892006050265893
0.892233274793523 0.892233274793523
0.892759891013605 0.892759891013605
0.893487135494725 0.893487135494725
0.893826611083345 0.893826611083345
0.894023400964966 0.894023400964966
0.894578903678061 0.894578903678061
0.894881756257681 0.894881756257681
0.895185700976615 0.895185700976615
0.895756775821699 0.895756775821699
0.896354155681811 0.896354155681811
0.896415279647642 0.896415279647642
0.89667195430313 0.89667195430313
0.89695028632963 0.89695028632963
0.897189065725326 0.897189065725326
0.897689896087726 0.897689896087726
0.897838510150936 0.897838510150936
0.897967849378072 0.897967849378072
0.898276704412452 0.898276704412452
0.898789570790027 0.898789570790027
0.899200057441485 0.899200057441485
0.899518858627898 0.899518858627898
0.900079415346622 0.900079415346622
0.90022085282952 0.90022085282952
0.900496675603843 0.900496675603843
0.900654784245285 0.900654784245285
0.901317461539473 0.901317461539473
0.901716418740731 0.901716418740731
0.90224812860737 0.90224812860737
0.902596294267515 0.902596294267515
0.902966631474255 0.902966631474255
0.903084678168986 0.903084678168986
0.903569310316001 0.903569310316001
0.903866453840957 0.903866453840957
0.904518501452125 0.904518501452125
0.904691563652765 0.904691563652765
0.905132516011486 0.905132516011486
0.905287309851065 0.905287309851065
0.905503581080399 0.905503581080399
0.905884267666394 0.905884267666394
0.906344648358012 0.906344648358012
0.906562849143864 0.906562849143864
0.906804134213842 0.906804134213842
0.907287719725653 0.907287719725653
0.907530990880578 0.907530990880578
0.907960321509571 0.907960321509571
0.908489370690798 0.908489370690798
0.908789796910457 0.908789796910457
0.908998191820334 0.908998191820334
0.909125808713653 0.909125808713653
0.909583028171676 0.909583028171676
0.910110720817195 0.910110720817195
0.910313658916761 0.910313658916761
0.91054458788898 0.91054458788898
0.911083644300328 0.911083644300328
0.91123190512658 0.91123190512658
0.911659288710472 0.911659288710472
0.911930601818896 0.911930601818896
0.912029240316348 0.912029240316348
0.912244461900884 0.912244461900884
0.912514799116454 0.912514799116454
0.912970932855437 0.912970932855437
0.913322489182209 0.913322489182209
0.91370921591485 0.91370921591485
0.913954492770235 0.913954492770235
0.914521644372242 0.914521644372242
0.915331624717616 0.915331624717616
0.915601616022001 0.915601616022001
0.916165834082536 0.916165834082536
0.916614458765874 0.916614458765874
0.916773170498947 0.916773170498947
0.91708187674602 0.91708187674602
0.91733055561681 0.91733055561681
0.917493283887291 0.917493283887291
0.917767335097312 0.917767335097312
0.918264666538666 0.918264666538666
0.918626332303772 0.918626332303772
0.919073437675053 0.919073437675053
0.919407299778659 0.919407299778659
0.919938923142506 0.919938923142506
0.920472852025035 0.920472852025035
0.92064449809175 0.92064449809175
0.920839961697833 0.920839961697833
0.921188041286512 0.921188041286512
0.921429510953995 0.921429510953995
0.921590598266393 0.921590598266393
0.921990760211416 0.921990760211416
0.922333240259231 0.922333240259231
0.92251091841125 0.92251091841125
0.922845074760187 0.922845074760187
0.92303753713749 0.92303753713749
0.923646065461438 0.923646065461438
0.923800975518 0.923800975518
0.923931912091799 0.923931912091799
0.924247941433166 0.924247941433166
0.924373029487414 0.924373029487414
0.924788268151019 0.924788268151019
0.925483286826195 0.925483286826195
0.925566934390793 0.925566934390793
0.925996157736894 0.925996157736894
0.926539543774904 0.926539543774904
0.92723850953654 0.92723850953654
0.927578135130827 0.927578135130827
0.927961465652098 0.927961465652098
0.928168078498098 0.928168078498098
0.92855641406914 0.92855641406914
0.928700682986894 0.928700682986894
0.929118167398048 0.929118167398048
0.929482649589358 0.929482649589358
0.929741172795331 0.929741172795331
0.929979271538119 0.929979271538119
0.93033097965123 0.93033097965123
0.930471168655038 0.930471168655038
0.930554062871399 0.930554062871399
0.930809854115603 0.930809854115603
0.931210027924336 0.931210027924336
0.931814441560983 0.931814441560983
0.932051300529089 0.932051300529089
0.932254478168917 0.932254478168917
0.932508303887164 0.932508303887164
0.93294644180611 0.93294644180611
0.933312974970337 0.933312974970337
0.933496003327309 0.933496003327309
0.933979458105983 0.933979458105983
0.934451771150251 0.934451771150251
0.934868507531606 0.934868507531606
0.93585066465648 0.93585066465648
0.935976385448488 0.935976385448488
0.936242958977557 0.936242958977557
0.936455319219119 0.936455319219119
0.936579024061386 0.936579024061386
0.936724357050479 0.936724357050479
0.937068776000869 0.937068776000869
0.937359200405655 0.937359200405655
0.937794298296681 0.937794298296681
0.938128231221502 0.938128231221502
0.938415026093641 0.938415026093641
0.939001307953844 0.939001307953844
0.93939711320518 0.93939711320518
0.939593511998366 0.939593511998366
0.93987529834894 0.93987529834894
0.940321354576957 0.940321354576957
0.940614829111624 0.940614829111624
0.941142333932374 0.941142333932374
0.941374810854268 0.941374810854268
0.94161757295451 0.94161757295451
0.941850096548594 0.941850096548594
0.941976663931268 0.941976663931268
0.942084785344175 0.942084785344175
0.942332267106459 0.942332267106459
0.942542730650802 0.942542730650802
0.942944138083057 0.942944138083057
0.943457425105795 0.943457425105795
0.943730566299288 0.943730566299288
0.944129050388808 0.944129050388808
0.944459804528994 0.944459804528994
0.944671000433074 0.944671000433074
0.945433971481211 0.945433971481211
0.945738228200013 0.945738228200013
0.946256173629117 0.946256173629117
0.946582906429568 0.946582906429568
0.947003071291481 0.947003071291481
0.947148924330397 0.947148924330397
0.947522176836035 0.947522176836035
0.948389801376723 0.948389801376723
0.948825492534059 0.948825492534059
0.94899438672577 0.94899438672577
0.949604522034586 0.949604522034586
0.95013029200974 0.95013029200974
0.950259108109952 0.950259108109952
0.95099392210727 0.95099392210727
0.951102373760201 0.951102373760201
0.951592771473785 0.951592771473785
0.951962750978101 0.951962750978101
0.952109471959235 0.952109471959235
0.952327522264093 0.952327522264093
0.952643453401824 0.952643453401824
0.953016670156839 0.953016670156839
0.953440369431183 0.953440369431183
0.953757510922351 0.953757510922351
0.954016529268226 0.954016529268226
0.954191727763425 0.954191727763425
0.954544579248672 0.954544579248672
0.954934564808431 0.954934564808431
0.955436657952828 0.955436657952828
0.955967624960743 0.955967624960743
0.956226012574752 0.956226012574752
0.956622940360603 0.956622940360603
0.956688886260991 0.956688886260991
0.957221290527665 0.957221290527665
0.957578244926438 0.957578244926438
0.957874606597313 0.957874606597313
0.958214816966837 0.958214816966837
0.958603517972843 0.958603517972843
0.958776324590515 0.958776324590515
0.959180389045237 0.959180389045237
0.959486310675569 0.959486310675569
0.959673727198955 0.959673727198955
0.96047170476164 0.96047170476164
0.960802722828845 0.960802722828845
0.961264447331381 0.961264447331381
0.961603423797828 0.961603423797828
0.961885349074331 0.961885349074331
0.962026491288733 0.962026491288733
0.962294634540435 0.962294634540435
0.962460315152721 0.962460315152721
0.962712962874939 0.962712962874939
0.963015819783916 0.963015819783916
0.963357371583506 0.963357371583506
0.963572510752436 0.963572510752436
0.963770439010362 0.963770439010362
0.964226544809289 0.964226544809289
0.964414528665157 0.964414528665157
0.964912822543048 0.964912822543048
0.965203090102285 0.965203090102285
0.965380926025781 0.965380926025781
0.965469676333554 0.965469676333554
0.965811755511421 0.965811755511421
0.966104790332385 0.966104790332385
0.966548545044209 0.966548545044209
0.966733917859703 0.966733917859703
0.96693323789767 0.96693323789767
0.967540579982766 0.967540579982766
0.96765671844529 0.96765671844529
0.967978292859275 0.967978292859275
0.968042756332098 0.968042756332098
0.968470302930713 0.968470302930713
0.968698735797339 0.968698735797339
0.968875442431304 0.968875442431304
0.969235414242855 0.969235414242855
0.969730833855622 0.969730833855622
0.969947912648242 0.969947912648242
0.970352601238557 0.970352601238557
0.971005824467743 0.971005824467743
0.971338589062092 0.971338589062092
0.97156158895759 0.97156158895759
0.9718169437369 0.9718169437369
0.972079284641694 0.972079284641694
0.972319634804377 0.972319634804377
0.97251980147746 0.97251980147746
0.972720189355141 0.972720189355141
0.972976200823892 0.972976200823892
0.973400921986767 0.973400921986767
0.974000335357633 0.974000335357633
0.97414578221153 0.97414578221153
0.974563829475757 0.974563829475757
0.975069033623282 0.975069033623282
0.975139769423362 0.975139769423362
0.975659586885396 0.975659586885396
0.975904265513887 0.975904265513887
0.976300016457514 0.976300016457514
0.97656076418766 0.97656076418766
0.976940186160354 0.976940186160354
0.977165644862295 0.977165644862295
0.977411280225654 0.977411280225654
0.977775550922381 0.977775550922381
0.978527114797089 0.978527114797089
0.97871836577978 0.97871836577978
0.978959694906283 0.978959694906283
0.979070043864676 0.979070043864676
0.979325695722098 0.979325695722098
0.979694490819513 0.979694490819513
0.980009274266467 0.980009274266467
0.980478016903435 0.980478016903435
0.980594658349866 0.980594658349866
0.981282967808028 0.981282967808028
0.981707895675693 0.981707895675693
0.982040451342487 0.982040451342487
0.982493671970606 0.982493671970606
0.982819629961791 0.982819629961791
0.983014968218209 0.983014968218209
0.983308710541971 0.983308710541971
0.983811713970505 0.983811713970505
0.984084680728025 0.984084680728025
0.984369791993685 0.984369791993685
0.984402076101013 0.984402076101013
0.984685060941488 0.984685060941488
0.98477542753391 0.98477542753391
0.985198129679744 0.985198129679744
0.985616248303598 0.985616248303598
0.985752186750943 0.985752186750943
0.986110699669988 0.986110699669988
0.986403493083043 0.986403493083043
0.987160790035788 0.987160790035788
0.987647224541913 0.987647224541913
0.988070756620636 0.988070756620636
0.988293129345927 0.988293129345927
0.988417076765302 0.988417076765302
0.989194328544925 0.989194328544925
0.989511390129566 0.989511390129566
0.989837222713228 0.989837222713228
0.990094143283549 0.990094143283549
0.990283415976305 0.990283415976305
0.990572447171949 0.990572447171949
0.990777156092975 0.990777156092975
0.990872313272597 0.990872313272597
0.990945158333838 0.990945158333838
0.991194730111083 0.991194730111083
0.991694716913581 0.991694716913581
0.99216741757003 0.99216741757003
0.992896924521769 0.992896924521769
0.993143362299822 0.993143362299822
0.993352185428818 0.993352185428818
0.993769090961376 0.993769090961376
0.993903541621672 0.993903541621672
0.994083090462766 0.994083090462766
0.994245421710709 0.994245421710709
0.994451595806071 0.994451595806071
0.994662931374273 0.994662931374273
0.994899063396425 0.994899063396425
0.995357104701985 0.995357104701985
0.995663162375303 0.995663162375303
0.995853509057712 0.995853509057712
0.996050210751906 0.996050210751906
0.996477220039289 0.996477220039289
0.996856775609323 0.996856775609323
0.997180861956155 0.997180861956155
0.997416211382913 0.997416211382913
0.998059152742057 0.998059152742057
0.998657583576172 0.998657583576172
0.998956015525608 0.998956015525608
0.999168860830472 0.999168860830472
0.999552056812999 0.999552056812999
0.999698747588952 0.999698747588952
0.999848678479565 0.999848678479565
};
\addlegendentry{Target}
\end{axis}

\tikzexternalize[prefix=tikz/]
\end{tikzpicture}

==> data/choice/choice_plot.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.96,0.63)}, anchor=north east, draw=white!80.0!black},
tick align=inside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xmin=-49960.5, xmax=1049390.5,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ymin=1.02969588568169, ymax=2.47049066804237,
ytick style={color=black},
%ytick={1,1.2,1.4,1.6,1.8,2,2.2,2.4,2.6},
%yticklabels={1.0,1.2,1.4,1.6,1.8,2.0,2.2,2.4,2.6},
scaled x ticks=false,
xtick={0,500000,1000000},
xticklabels={0,0.5,1.0},
width=\columnwidth,
height=0.7\columnwidth
]
\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.2]
(axis cs:10,1.18119776697276)
--(axis cs:10,1.09518655760718)
--(axis cs:1965.79256360078,1.0998217564666)
--(axis cs:3921.58512720157,1.10836267664159)
--(axis cs:5877.37769080235,1.11489120712726)
--(axis cs:7833.17025440313,1.12014344755095)
--(axis cs:9788.96281800391,1.12440052263934)
--(axis cs:11744.7553816047,1.11635558419583)
--(axis cs:13700.5479452055,1.12099800851835)
--(axis cs:15656.3405088063,1.13661373566684)
--(axis cs:17612.133072407,1.13429877715881)
--(axis cs:19567.9256360078,1.13402846425712)
--(axis cs:21523.7181996086,1.12798348566759)
--(axis cs:23479.5107632094,1.13092410361711)
--(axis cs:25435.3033268102,1.12084238879314)
--(axis cs:27391.095890411,1.13813801814339)
--(axis cs:29346.8884540117,1.13446523611757)
--(axis cs:31302.6810176125,1.1496203210197)
--(axis cs:33258.4735812133,1.15301980516879)
--(axis cs:35214.2661448141,1.14469410328624)
--(axis cs:37170.0587084149,1.15715121728933)
--(axis cs:39125.8512720157,1.15376915198877)
--(axis cs:41081.6438356164,1.15637482338509)
--(axis cs:43037.4363992172,1.16168024142588)
--(axis cs:44993.228962818,1.16277447027628)
--(axis cs:46949.0215264188,1.16016568035533)
--(axis cs:48904.8140900196,1.16616034008569)
--(axis cs:50860.6066536204,1.17711342251103)
--(axis cs:52816.3992172211,1.1844424386048)
--(axis cs:54772.1917808219,1.18433840982396)
--(axis cs:56727.9843444227,1.18472256034099)
--(axis cs:58683.7769080235,1.18852498355075)
--(axis cs:60639.5694716243,1.20150707662978)
--(axis cs:62595.3620352251,1.19381637154084)
--(axis cs:64551.1545988258,1.19933238593702)
--(axis cs:66506.9471624266,1.20324245791033)
--(axis cs:68462.7397260274,1.19407112231121)
--(axis cs:70418.5322896282,1.19347387539189)
--(axis cs:72374.324853229,1.20397856185947)
--(axis cs:74330.1174168297,1.20097239586453)
--(axis cs:76285.9099804305,1.20579302189447)
--(axis cs:78241.7025440313,1.21470161320037)
--(axis cs:80197.4951076321,1.20855698955395)
--(axis cs:82153.2876712329,1.19983935908612)
--(axis cs:84109.0802348337,1.20140839176808)
--(axis cs:86064.8727984344,1.21574027054853)
--(axis cs:88020.6653620352,1.23279477391039)
--(axis cs:89976.457925636,1.23951948903738)
--(axis cs:91932.2504892368,1.24084977888677)
--(axis cs:93888.0430528376,1.23982610736742)
--(axis cs:95843.8356164384,1.24553551256432)
--(axis cs:97799.6281800391,1.24218498235662)
--(axis cs:99755.4207436399,1.25585180479835)
--(axis cs:101711.213307241,1.25682411936608)
--(axis cs:103667.005870841,1.25566088128131)
--(axis cs:105622.798434442,1.25036873640121)
--(axis cs:107578.590998043,1.24027219267738)
--(axis cs:109534.383561644,1.24865636376609)
--(axis cs:111490.176125245,1.25404881844258)
--(axis cs:113445.968688845,1.26555431697519)
--(axis cs:115401.761252446,1.26514470943265)
--(axis cs:117357.553816047,1.25735097274493)
--(axis cs:119313.346379648,1.2641277027619)
--(axis cs:121269.138943249,1.28239154207983)
--(axis cs:123224.931506849,1.27837080710381)
--(axis cs:125180.72407045,1.2727912099953)
--(axis cs:127136.516634051,1.27412589237692)
--(axis cs:129092.309197652,1.27313054755016)
--(axis cs:131048.101761252,1.27610973617753)
--(axis cs:133003.894324853,1.29457790930597)
--(axis cs:134959.686888454,1.30025524404474)
--(axis cs:136915.479452055,1.29636476935319)
--(axis cs:138871.272015656,1.29721947197256)
--(axis cs:140827.064579256,1.30106683859392)
--(axis cs:142782.857142857,1.30297015405753)
--(axis cs:144738.649706458,1.29686756220817)
--(axis cs:146694.442270059,1.28796287055602)
--(axis cs:148650.234833659,1.29014137117811)
--(axis cs:150606.02739726,1.29675711388778)
--(axis cs:152561.819960861,1.30851334461119)
--(axis cs:154517.612524462,1.32550711589283)
--(axis cs:156473.405088063,1.33260531903398)
--(axis cs:158429.197651663,1.32665168357827)
--(axis cs:160384.990215264,1.31796587968004)
--(axis cs:162340.782778865,1.31992593462712)
--(axis cs:164296.575342466,1.31215539954743)
--(axis cs:166252.367906067,1.32325890183825)
--(axis cs:168208.160469667,1.32770755094012)
--(axis cs:170163.953033268,1.3386047716614)
--(axis cs:172119.745596869,1.33698231094657)
--(axis cs:174075.53816047,1.33299398889867)
--(axis cs:176031.33072407,1.32401638258575)
--(axis cs:177987.123287671,1.31767208058336)
--(axis cs:179942.915851272,1.32242580061446)
--(axis cs:181898.708414873,1.33106367222015)
--(axis cs:183854.500978474,1.33744844703997)
--(axis cs:185810.293542074,1.33882859989123)
--(axis cs:187766.086105675,1.34222334765072)
--(axis cs:189721.878669276,1.34227132888435)
--(axis cs:191677.671232877,1.34268651186497)
--(axis cs:193633.463796478,1.34165618554856)
--(axis cs:195589.256360078,1.35378212675005)
--(axis cs:197545.048923679,1.35267793159472)
--(axis cs:199500.84148728,1.35050223643929)
--(axis cs:201456.634050881,1.35919800095375)
--(axis cs:203412.426614481,1.35140675746014)
--(axis cs:205368.219178082,1.34901274089338)
--(axis cs:207324.011741683,1.3488458743608)
--(axis cs:209279.804305284,1.35907270816609)
--(axis cs:211235.596868885,1.36416996946837)
--(axis cs:213191.389432485,1.35512452643)
--(axis cs:215147.181996086,1.35804647956662)
--(axis cs:217102.974559687,1.3697485729783)
--(axis cs:219058.767123288,1.36910196330286)
--(axis cs:221014.559686888,1.36554868897788)
--(axis cs:222970.352250489,1.36871852290632)
--(axis cs:224926.14481409,1.37697514071873)
--(axis cs:226881.937377691,1.3817962556939)
--(axis cs:228837.729941292,1.38470984351087)
--(axis cs:230793.522504892,1.39129895485599)
--(axis cs:232749.315068493,1.39769195754456)
--(axis cs:234705.107632094,1.38319008006627)
--(axis cs:236660.900195695,1.38610042927433)
--(axis cs:238616.692759296,1.39338544098704)
--(axis cs:240572.485322896,1.40847611587312)
--(axis cs:242528.277886497,1.40791655064216)
--(axis cs:244484.070450098,1.38494060238583)
--(axis cs:246439.863013699,1.37242641636041)
--(axis cs:248395.655577299,1.37267599919642)
--(axis cs:250351.4481409,1.38824294006291)
--(axis cs:252307.240704501,1.40189205569616)
--(axis cs:254263.033268102,1.40784209648102)
--(axis cs:256218.825831703,1.39689840039324)
--(axis cs:258174.618395303,1.40761247493388)
--(axis cs:260130.410958904,1.41504083676523)
--(axis cs:262086.203522505,1.42094594420979)
--(axis cs:264041.996086106,1.43887472928359)
--(axis cs:265997.788649706,1.43235452251633)
--(axis cs:267953.581213307,1.41232543189961)
--(axis cs:269909.373776908,1.3900779872499)
--(axis cs:271865.166340509,1.38857534406226)
--(axis cs:273820.95890411,1.39638497182791)
--(axis cs:275776.75146771,1.39292203483317)
--(axis cs:277732.544031311,1.40517010040204)
--(axis cs:279688.336594912,1.40865046966908)
--(axis cs:281644.129158513,1.41564300761066)
--(axis cs:283599.921722114,1.40989987571338)
--(axis cs:285555.714285714,1.40596310265829)
--(axis cs:287511.506849315,1.39691929485491)
--(axis cs:289467.299412916,1.40770152523384)
--(axis cs:291423.091976517,1.40784972039482)
--(axis cs:293378.884540117,1.40805501503829)
--(axis cs:295334.677103718,1.41698063599951)
--(axis cs:297290.469667319,1.43611220712881)
--(axis cs:299246.26223092,1.42994039116642)
--(axis cs:301202.054794521,1.41267811192795)
--(axis cs:303157.847358121,1.42367158081026)
--(axis cs:305113.639921722,1.42955152223395)
--(axis cs:307069.432485323,1.43245091009511)
--(axis cs:309025.225048924,1.43283175379944)
--(axis cs:310981.017612524,1.43953895589773)
--(axis cs:312936.810176125,1.43689939739746)
--(axis cs:314892.602739726,1.43920598384837)
--(axis cs:316848.395303327,1.43130168248423)
--(axis cs:318804.187866928,1.42591066747935)
--(axis cs:320759.980430528,1.4311966114599)
--(axis cs:322715.772994129,1.43068911324708)
--(axis cs:324671.56555773,1.41725379633011)
--(axis cs:326627.358121331,1.41284731401038)
--(axis cs:328583.150684931,1.40974246769225)
--(axis cs:330538.943248532,1.4105443939967)
--(axis cs:332494.735812133,1.42448863545318)
--(axis cs:334450.528375734,1.43396926712221)
--(axis cs:336406.320939335,1.43193632177662)
--(axis cs:338362.113502935,1.43402237394549)
--(axis cs:340317.906066536,1.43858612127205)
--(axis cs:342273.698630137,1.44143781301355)
--(axis cs:344229.491193738,1.45097850713653)
--(axis cs:346185.283757339,1.44178941426203)
--(axis cs:348141.076320939,1.43365189244812)
--(axis cs:350096.86888454,1.43719110517849)
--(axis cs:352052.661448141,1.43949459954845)
--(axis cs:354008.454011742,1.42841684592223)
--(axis cs:355964.246575342,1.43933678622544)
--(axis cs:357920.039138943,1.44171586449292)
--(axis cs:359875.831702544,1.45263635815788)
--(axis cs:361831.624266145,1.45652992953025)
--(axis cs:363787.416829746,1.46457015765774)
--(axis cs:365743.209393346,1.46500491423059)
--(axis cs:367699.001956947,1.45572644150397)
--(axis cs:369654.794520548,1.44946531463256)
--(axis cs:371610.587084149,1.4489178646018)
--(axis cs:373566.37964775,1.45704180764649)
--(axis cs:375522.17221135,1.45528309115815)
--(axis cs:377477.964774951,1.44859536712201)
--(axis cs:379433.757338552,1.44242524552311)
--(axis cs:381389.549902153,1.44852023032788)
--(axis cs:383345.342465753,1.45076056043626)
--(axis cs:385301.135029354,1.45815571198607)
--(axis cs:387256.927592955,1.44918227488089)
--(axis cs:389212.720156556,1.44632807028047)
--(axis cs:391168.512720157,1.44461552974616)
--(axis cs:393124.305283757,1.44305201559585)
--(axis cs:395080.097847358,1.44753049425744)
--(axis cs:397035.890410959,1.44821628747632)
--(axis cs:398991.68297456,1.45755432729965)
--(axis cs:400947.47553816,1.46050345778101)
--(axis cs:402903.268101761,1.46525642495639)
--(axis cs:404859.060665362,1.46289396912641)
--(axis cs:406814.853228963,1.4609901732917)
--(axis cs:408770.645792564,1.45660048945924)
--(axis cs:410726.438356164,1.46788203786593)
--(axis cs:412682.230919765,1.46763352872496)
--(axis cs:414638.023483366,1.4428649408285)
--(axis cs:416593.816046967,1.43267540724868)
--(axis cs:418549.608610568,1.43665213611521)
--(axis cs:420505.401174168,1.43890448030977)
--(axis cs:422461.193737769,1.4431744311583)
--(axis cs:424416.98630137,1.4436035151793)
--(axis cs:426372.778864971,1.45004439034469)
--(axis cs:428328.571428571,1.45408574387895)
--(axis cs:430284.363992172,1.44697762517277)
--(axis cs:432240.156555773,1.45043025741368)
--(axis cs:434195.949119374,1.43535502111898)
--(axis cs:436151.741682975,1.43511938499489)
--(axis cs:438107.534246575,1.44177322685097)
--(axis cs:440063.326810176,1.44674595931633)
--(axis cs:442019.119373777,1.45369711897026)
--(axis cs:443974.911937378,1.44727209986479)
--(axis cs:445930.704500978,1.43813307604669)
--(axis cs:447886.497064579,1.4397727643929)
--(axis cs:449842.28962818,1.43472791278981)
--(axis cs:451798.082191781,1.43470073274677)
--(axis cs:453753.874755382,1.43374884497163)
--(axis cs:455709.667318982,1.44401964613102)
--(axis cs:457665.459882583,1.45643805695292)
--(axis cs:459621.252446184,1.45063239682868)
--(axis cs:461577.045009785,1.44015179730864)
--(axis cs:463532.837573386,1.44385871908309)
--(axis cs:465488.630136986,1.44967545893003)
--(axis cs:467444.422700587,1.44592235525405)
--(axis cs:469400.215264188,1.46577447089502)
--(axis cs:471356.007827789,1.45812604518141)
--(axis cs:473311.800391389,1.44984529051468)
--(axis cs:475267.59295499,1.45180975911056)
--(axis cs:477223.385518591,1.45766643921461)
--(axis cs:479179.178082192,1.45456736915689)
--(axis cs:481134.970645793,1.45397500082196)
--(axis cs:483090.763209393,1.45553088283142)
--(axis cs:485046.555772994,1.45156401635681)
--(axis cs:487002.348336595,1.45006832035981)
--(axis cs:488958.140900196,1.44590358529398)
--(axis cs:490913.933463797,1.44004401968425)
--(axis cs:492869.726027397,1.44125289552868)
--(axis cs:494825.518590998,1.44672391604111)
--(axis cs:496781.311154599,1.44735695444963)
--(axis cs:498737.1037182,1.45638815819387)
--(axis cs:500692.8962818,1.46468506655314)
--(axis cs:502648.688845401,1.45699425027387)
--(axis cs:504604.481409002,1.45776582409131)
--(axis cs:506560.273972603,1.45530651059241)
--(axis cs:508516.066536204,1.46484613786468)
--(axis cs:510471.859099804,1.47099307784654)
--(axis cs:512427.651663405,1.47428344163616)
--(axis cs:514383.444227006,1.46782272156508)
--(axis cs:516339.236790607,1.47277020842902)
--(axis cs:518295.029354207,1.46793660572612)
--(axis cs:520250.821917808,1.46768129097206)
--(axis cs:522206.614481409,1.46342388902735)
--(axis cs:524162.40704501,1.44903663997713)
--(axis cs:526118.199608611,1.45195696059562)
--(axis cs:528073.992172211,1.45541874845865)
--(axis cs:530029.784735812,1.45353517045132)
--(axis cs:531985.577299413,1.44901287039705)
--(axis cs:533941.369863014,1.44192057835815)
--(axis cs:535897.162426615,1.45364816349535)
--(axis cs:537852.954990215,1.46020585794437)
--(axis cs:539808.747553816,1.4649110017321)
--(axis cs:541764.540117417,1.46691522385447)
--(axis cs:543720.332681018,1.46767575928439)
--(axis cs:545676.125244618,1.45710970035086)
--(axis cs:547631.917808219,1.44862576393767)
--(axis cs:549587.71037182,1.45035892104832)
--(axis cs:551543.502935421,1.45974123133625)
--(axis cs:553499.295499022,1.4426098693618)
--(axis cs:555455.088062622,1.45473121425005)
--(axis cs:557410.880626223,1.45007482514682)
--(axis cs:559366.673189824,1.44637741768947)
--(axis cs:561322.465753425,1.46465555284298)
--(axis cs:563278.258317025,1.46555568721823)
--(axis cs:565234.050880626,1.45975532943425)
--(axis cs:567189.843444227,1.46416812061874)
--(axis cs:569145.636007828,1.45700070388859)
--(axis cs:571101.428571429,1.45152491124312)
--(axis cs:573057.221135029,1.45572907358107)
--(axis cs:575013.01369863,1.46603888043644)
--(axis cs:576968.806262231,1.47945692788712)
--(axis cs:578924.598825832,1.47146141856983)
--(axis cs:580880.391389432,1.46632258115562)
--(axis cs:582836.183953033,1.46642908420412)
--(axis cs:584791.976516634,1.46998064056474)
--(axis cs:586747.769080235,1.46567975610988)
--(axis cs:588703.561643836,1.45365694645724)
--(axis cs:590659.354207436,1.44598184432689)
--(axis cs:592615.146771037,1.4516754499805)
--(axis cs:594570.939334638,1.45329847663753)
--(axis cs:596526.731898239,1.46059751703833)
--(axis cs:598482.52446184,1.45025011148787)
--(axis cs:600438.31702544,1.45157685769176)
--(axis cs:602394.109589041,1.44801098785332)
--(axis cs:604349.902152642,1.45183300268696)
--(axis cs:606305.694716243,1.45785426788957)
--(axis cs:608261.487279843,1.47030300197688)
--(axis cs:610217.279843444,1.46802233889311)
--(axis cs:612173.072407045,1.46830032281667)
--(axis cs:614128.864970646,1.46680656120696)
--(axis cs:616084.657534247,1.46977076300047)
--(axis cs:618040.450097847,1.44551183835319)
--(axis cs:619996.242661448,1.45058414774515)
--(axis cs:621952.035225049,1.44703812477742)
--(axis cs:623907.82778865,1.44307597674243)
--(axis cs:625863.620352251,1.4450456138521)
--(axis cs:627819.412915851,1.44761115397183)
--(axis cs:629775.205479452,1.45705932886972)
--(axis cs:631730.998043053,1.45060800817739)
--(axis cs:633686.790606654,1.44958786522508)
--(axis cs:635642.583170254,1.45465907928849)
--(axis cs:637598.375733855,1.4517158659481)
--(axis cs:639554.168297456,1.45673427123403)
--(axis cs:641509.960861057,1.45649915922877)
--(axis cs:643465.753424658,1.46904169122909)
--(axis cs:645421.545988258,1.45842455962746)
--(axis cs:647377.338551859,1.45930441308317)
--(axis cs:649333.13111546,1.47441160768481)
--(axis cs:651288.923679061,1.47629738248562)
--(axis cs:653244.716242661,1.46834747651226)
--(axis cs:655200.508806262,1.45468389520425)
--(axis cs:657156.301369863,1.44689557556597)
--(axis cs:659112.093933464,1.44866377175214)
--(axis cs:661067.886497065,1.45536905498475)
--(axis cs:663023.679060665,1.45710949589459)
--(axis cs:664979.471624266,1.45322502072604)
--(axis cs:666935.264187867,1.44726867982792)
--(axis cs:668891.056751468,1.45121563627038)
--(axis cs:670846.849315069,1.44812040942899)
--(axis cs:672802.641878669,1.44598289612891)
--(axis cs:674758.43444227,1.44391005970459)
--(axis cs:676714.227005871,1.43906540730692)
--(axis cs:678670.019569472,1.44422863937021)
--(axis cs:680625.812133072,1.45157474036069)
--(axis cs:682581.604696673,1.45994172668433)
--(axis cs:684537.397260274,1.44986892757122)
--(axis cs:686493.189823875,1.45217626570081)
--(axis cs:688448.982387476,1.46057340717465)
--(axis cs:690404.774951076,1.46017178613268)
--(axis cs:692360.567514677,1.45538695855858)
--(axis cs:694316.360078278,1.46225785862689)
--(axis cs:696272.152641879,1.46954114168475)
--(axis cs:698227.94520548,1.46144181942731)
--(axis cs:700183.73776908,1.45127815096516)
--(axis cs:702139.530332681,1.45087373554488)
--(axis cs:704095.322896282,1.45035182233498)
--(axis cs:706051.115459883,1.43948977105111)
--(axis cs:708006.908023483,1.44099814819299)
--(axis cs:709962.700587084,1.44314317686305)
--(axis cs:711918.493150685,1.43870351844988)
--(axis cs:713874.285714286,1.44660104778002)
--(axis cs:715830.078277886,1.43551810080704)
--(axis cs:717785.870841487,1.44350474283755)
--(axis cs:719741.663405088,1.44503299496841)
--(axis cs:721697.455968689,1.46139624239592)
--(axis cs:723653.24853229,1.46509444911962)
--(axis cs:725609.04109589,1.45825488232758)
--(axis cs:727564.833659491,1.45469875186102)
--(axis cs:729520.626223092,1.46356716474797)
--(axis cs:731476.418786693,1.46333493411099)
--(axis cs:733432.211350294,1.45193740390433)
--(axis cs:735388.003913894,1.45201954737961)
--(axis cs:737343.796477495,1.46071150647412)
--(axis cs:739299.589041096,1.45828404084426)
--(axis cs:741255.381604697,1.46338693176896)
--(axis cs:743211.174168297,1.46425647660004)
--(axis cs:745166.966731898,1.46343701369867)
--(axis cs:747122.759295499,1.46594607673458)
--(axis cs:749078.5518591,1.46032647157636)
--(axis cs:751034.344422701,1.45879362761702)
--(axis cs:752990.136986301,1.45307515455847)
--(axis cs:754945.929549902,1.45910227860771)
--(axis cs:756901.722113503,1.46106023124319)
--(axis cs:758857.514677104,1.45774906010287)
--(axis cs:760813.307240705,1.47210225169949)
--(axis cs:762769.099804305,1.4724257226892)
--(axis cs:764724.892367906,1.4509245736947)
--(axis cs:766680.684931507,1.45340621370601)
--(axis cs:768636.477495108,1.45548815175503)
--(axis cs:770592.270058708,1.44886547385278)
--(axis cs:772548.062622309,1.44222497301379)
--(axis cs:774503.85518591,1.43993195297392)
--(axis cs:776459.647749511,1.45026213790573)
--(axis cs:778415.440313112,1.45589673289978)
--(axis cs:780371.232876712,1.45126244562972)
--(axis cs:782327.025440313,1.45818887205935)
--(axis cs:784282.818003914,1.45581941790977)
--(axis cs:786238.610567515,1.45018048967696)
--(axis cs:788194.403131115,1.45627915004968)
--(axis cs:790150.195694716,1.46734078339171)
--(axis cs:792105.988258317,1.45637534324492)
--(axis cs:794061.780821918,1.46214987207086)
--(axis cs:796017.573385519,1.46022245768036)
--(axis cs:797973.365949119,1.45952866788796)
--(axis cs:799929.15851272,1.4459049137973)
--(axis cs:801884.951076321,1.45246506197899)
--(axis cs:803840.743639922,1.45351742611687)
--(axis cs:805796.536203523,1.46242492919474)
--(axis cs:807752.328767123,1.46638791102978)
--(axis cs:809708.121330724,1.46826559044394)
--(axis cs:811663.913894325,1.46444940161775)
--(axis cs:813619.706457926,1.45960557649024)
--(axis cs:815575.499021526,1.46330949828891)
--(axis cs:817531.291585127,1.46820648605953)
--(axis cs:819487.084148728,1.48257884171884)
--(axis cs:821442.876712329,1.47865954960956)
--(axis cs:823398.66927593,1.46590070822123)
--(axis cs:825354.46183953,1.46464616710059)
--(axis cs:827310.254403131,1.46427665273825)
--(axis cs:829266.046966732,1.46166248496651)
--(axis cs:831221.839530333,1.46185674556369)
--(axis cs:833177.632093934,1.46050297387854)
--(axis cs:835133.424657534,1.47273786931879)
--(axis cs:837089.217221135,1.47666607294038)
--(axis cs:839045.009784736,1.46691245842081)
--(axis cs:841000.802348337,1.45171336976416)
--(axis cs:842956.594911937,1.44610050692426)
--(axis cs:844912.387475538,1.44227318768377)
--(axis cs:846868.180039139,1.45040712845436)
--(axis cs:848823.97260274,1.45601790804092)
--(axis cs:850779.765166341,1.45673633325277)
--(axis cs:852735.557729941,1.45022646381993)
--(axis cs:854691.350293542,1.46672825118894)
--(axis cs:856647.142857143,1.46379858401172)
--(axis cs:858602.935420744,1.45274683864404)
--(axis cs:860558.727984344,1.45727067583787)
--(axis cs:862514.520547945,1.44821342787228)
--(axis cs:864470.313111546,1.43903297305758)
--(axis cs:866426.105675147,1.44838392629556)
--(axis cs:868381.898238748,1.46371109761971)
--(axis cs:870337.690802348,1.46357034284099)
--(axis cs:872293.483365949,1.46311140473945)
--(axis cs:874249.27592955,1.45956295259583)
--(axis cs:876205.068493151,1.46642545026046)
--(axis cs:878160.861056751,1.46137847277173)
--(axis cs:880116.653620352,1.4678683156482)
--(axis cs:882072.446183953,1.47803925872636)
--(axis cs:884028.238747554,1.48124534172765)
--(axis cs:885984.031311155,1.48367622616924)
--(axis cs:887939.823874755,1.47132077294051)
--(axis cs:889895.616438356,1.47406299805313)
--(axis cs:891851.409001957,1.48201527681772)
--(axis cs:893807.201565558,1.48040163628814)
--(axis cs:895762.994129159,1.45963369498314)
--(axis cs:897718.786692759,1.45930542268451)
--(axis cs:899674.57925636,1.46428204161502)
--(axis cs:901630.371819961,1.47550453457021)
--(axis cs:903586.164383562,1.47866147275925)
--(axis cs:905541.956947162,1.47826562319755)
--(axis cs:907497.749510763,1.46822088125422)
--(axis cs:909453.542074364,1.46842126339113)
--(axis cs:911409.334637965,1.46595275735294)
--(axis cs:913365.127201566,1.46437576585971)
--(axis cs:915320.919765166,1.45839514399605)
--(axis cs:917276.712328767,1.45491913674498)
--(axis cs:919232.504892368,1.4532612789467)
--(axis cs:921188.297455969,1.46358901809629)
--(axis cs:923144.090019569,1.45372915866005)
--(axis cs:925099.88258317,1.44382264754746)
--(axis cs:927055.675146771,1.45303276277103)
--(axis cs:929011.467710372,1.46114101491182)
--(axis cs:930967.260273973,1.44886287516111)
--(axis cs:932923.052837573,1.4502908004124)
--(axis cs:934878.845401174,1.45649603476021)
--(axis cs:936834.637964775,1.45565114643847)
--(axis cs:938790.430528376,1.46797116680451)
--(axis cs:940746.223091977,1.46817993261466)
--(axis cs:942702.015655577,1.46390623115531)
--(axis cs:944657.808219178,1.47291096130203)
--(axis cs:946613.600782779,1.47345055583525)
--(axis cs:948569.39334638,1.44826467987785)
--(axis cs:950525.18590998,1.44017658491815)
--(axis cs:952480.978473581,1.4390993750547)
--(axis cs:954436.771037182,1.4452739629856)
--(axis cs:956392.563600783,1.45206413411122)
--(axis cs:958348.356164384,1.45953756793637)
--(axis cs:960304.148727984,1.46948691668267)
--(axis cs:962259.941291585,1.45763858958508)
--(axis cs:964215.733855186,1.4657261214533)
--(axis cs:966171.526418787,1.47135653287764)
--(axis cs:968127.318982388,1.47185693399092)
--(axis cs:970083.111545988,1.46575901884797)
--(axis cs:972038.904109589,1.45601106432414)
--(axis cs:973994.69667319,1.45992127590045)
--(axis cs:975950.489236791,1.45971663845555)
--(axis cs:977906.281800391,1.45077472208244)
--(axis cs:979862.074363992,1.4551872376509)
--(axis cs:981817.866927593,1.45730557868107)
--(axis cs:983773.659491194,1.4553825779138)
--(axis cs:985729.452054795,1.46740339776881)
--(axis cs:987685.244618395,1.47396816135568)
--(axis cs:989641.037181996,1.46443913487913)
--(axis cs:991596.829745597,1.45818395330421)
--(axis cs:993552.622309198,1.46039946616454)
--(axis cs:995508.414872798,1.45401307619658)
--(axis cs:997464.207436399,1.44300493907729)
--(axis cs:999420,1.44245237713101)
--(axis cs:999420,1.5469611676296)
--(axis cs:999420,1.5469611676296)
--(axis cs:997464.207436399,1.53558686599347)
--(axis cs:995508.414872798,1.53574743800551)
--(axis cs:993552.622309198,1.53334078814455)
--(axis cs:991596.829745597,1.53277847075515)
--(axis cs:989641.037181996,1.52383162168018)
--(axis cs:987685.244618395,1.52659203237007)
--(axis cs:985729.452054795,1.51030186657298)
--(axis cs:983773.659491194,1.51885258682223)
--(axis cs:981817.866927593,1.52832465604668)
--(axis cs:979862.074363992,1.53485226351928)
--(axis cs:977906.281800391,1.52574079826056)
--(axis cs:975950.489236791,1.52381283568659)
--(axis cs:973994.69667319,1.52229628544706)
--(axis cs:972038.904109589,1.52519691543353)
--(axis cs:970083.111545988,1.52922245897513)
--(axis cs:968127.318982388,1.53589849669607)
--(axis cs:966171.526418787,1.53062718138722)
--(axis cs:964215.733855186,1.53223160522212)
--(axis cs:962259.941291585,1.53792410762868)
--(axis cs:960304.148727984,1.53747848314851)
--(axis cs:958348.356164384,1.52968010682512)
--(axis cs:956392.563600783,1.53359856590522)
--(axis cs:954436.771037182,1.52842299093149)
--(axis cs:952480.978473581,1.52942134214463)
--(axis cs:950525.18590998,1.53103332070973)
--(axis cs:948569.39334638,1.52981346331765)
--(axis cs:946613.600782779,1.52874578761019)
--(axis cs:944657.808219178,1.54502792470661)
--(axis cs:942702.015655577,1.54515845066325)
--(axis cs:940746.223091977,1.5368196129424)
--(axis cs:938790.430528376,1.52850348817389)
--(axis cs:936834.637964775,1.52281158109979)
--(axis cs:934878.845401174,1.51225575600936)
--(axis cs:932923.052837573,1.51745857459534)
--(axis cs:930967.260273973,1.52998102049602)
--(axis cs:929011.467710372,1.52512723909504)
--(axis cs:927055.675146771,1.5246110648034)
--(axis cs:925099.88258317,1.52918394099751)
--(axis cs:923144.090019569,1.53248986191703)
--(axis cs:921188.297455969,1.53956899410061)
--(axis cs:919232.504892368,1.53373055954018)
--(axis cs:917276.712328767,1.52948716722223)
--(axis cs:915320.919765166,1.52026921301863)
--(axis cs:913365.127201566,1.5180905264682)
--(axis cs:911409.334637965,1.5307098818896)
--(axis cs:909453.542074364,1.53135751859355)
--(axis cs:907497.749510763,1.53671784264068)
--(axis cs:905541.956947162,1.53351400961461)
--(axis cs:903586.164383562,1.54204096335718)
--(axis cs:901630.371819961,1.55438420539339)
--(axis cs:899674.57925636,1.54990378252922)
--(axis cs:897718.786692759,1.53724249087688)
--(axis cs:895762.994129159,1.53456826805504)
--(axis cs:893807.201565558,1.53017361656148)
--(axis cs:891851.409001957,1.53429447539353)
--(axis cs:889895.616438356,1.52826086528281)
--(axis cs:887939.823874755,1.52770124738671)
--(axis cs:885984.031311155,1.51993242614519)
--(axis cs:884028.238747554,1.53297114100508)
--(axis cs:882072.446183953,1.53902084676821)
--(axis cs:880116.653620352,1.53672345141017)
--(axis cs:878160.861056751,1.54048687251615)
--(axis cs:876205.068493151,1.53919160591046)
--(axis cs:874249.27592955,1.53968346335803)
--(axis cs:872293.483365949,1.52476940533512)
--(axis cs:870337.690802348,1.51229372493526)
--(axis cs:868381.898238748,1.51568446514871)
--(axis cs:866426.105675147,1.52622382521353)
--(axis cs:864470.313111546,1.5164883931303)
--(axis cs:862514.520547945,1.52111578425479)
--(axis cs:860558.727984344,1.51747730415698)
--(axis cs:858602.935420744,1.51395419349274)
--(axis cs:856647.142857143,1.51616308375534)
--(axis cs:854691.350293542,1.51575183376294)
--(axis cs:852735.557729941,1.52693102473147)
--(axis cs:850779.765166341,1.54012596182746)
--(axis cs:848823.97260274,1.52643445583944)
--(axis cs:846868.180039139,1.52191057794963)
--(axis cs:844912.387475538,1.5281918551944)
--(axis cs:842956.594911937,1.52681143798956)
--(axis cs:841000.802348337,1.52317076930096)
--(axis cs:839045.009784736,1.53675801503058)
--(axis cs:837089.217221135,1.52987695839941)
--(axis cs:835133.424657534,1.52246886742372)
--(axis cs:833177.632093934,1.52432009495499)
--(axis cs:831221.839530333,1.51832956310961)
--(axis cs:829266.046966732,1.52301950334377)
--(axis cs:827310.254403131,1.52432748066499)
--(axis cs:825354.46183953,1.51918722847471)
--(axis cs:823398.66927593,1.52429073865431)
--(axis cs:821442.876712329,1.53267181509577)
--(axis cs:819487.084148728,1.54579607901157)
--(axis cs:817531.291585127,1.53289484362957)
--(axis cs:815575.499021526,1.53574287361246)
--(axis cs:813619.706457926,1.53548160477785)
--(axis cs:811663.913894325,1.52459836526296)
--(axis cs:809708.121330724,1.51989453635558)
--(axis cs:807752.328767123,1.51107394385969)
--(axis cs:805796.536203523,1.52218784001081)
--(axis cs:803840.743639922,1.53675536156644)
--(axis cs:801884.951076321,1.52970092992751)
--(axis cs:799929.15851272,1.51115044092826)
--(axis cs:797973.365949119,1.50635569794766)
--(axis cs:796017.573385519,1.52500511259962)
--(axis cs:794061.780821918,1.5314990179439)
--(axis cs:792105.988258317,1.5320314774907)
--(axis cs:790150.195694716,1.52718709135615)
--(axis cs:788194.403131115,1.52506451370174)
--(axis cs:786238.610567515,1.52350205738407)
--(axis cs:784282.818003914,1.53926969661644)
--(axis cs:782327.025440313,1.53167450730818)
--(axis cs:780371.232876712,1.52046194695525)
--(axis cs:778415.440313112,1.5174964014255)
--(axis cs:776459.647749511,1.51766488428949)
--(axis cs:774503.85518591,1.52137230537779)
--(axis cs:772548.062622309,1.52517421861328)
--(axis cs:770592.270058708,1.51884008089006)
--(axis cs:768636.477495108,1.5178941261203)
--(axis cs:766680.684931507,1.51278974602156)
--(axis cs:764724.892367906,1.52205006142597)
--(axis cs:762769.099804305,1.52983453131513)
--(axis cs:760813.307240705,1.54248309660905)
--(axis cs:758857.514677104,1.5444804965006)
--(axis cs:756901.722113503,1.52275970763252)
--(axis cs:754945.929549902,1.52335956158211)
--(axis cs:752990.136986301,1.52642726913734)
--(axis cs:751034.344422701,1.52333279199654)
--(axis cs:749078.5518591,1.51822740828794)
--(axis cs:747122.759295499,1.51677042462994)
--(axis cs:745166.966731898,1.50964559842543)
--(axis cs:743211.174168297,1.51481314899857)
--(axis cs:741255.381604697,1.52533681157384)
--(axis cs:739299.589041096,1.52929542737492)
--(axis cs:737343.796477495,1.535185270048)
--(axis cs:735388.003913894,1.5146473983644)
--(axis cs:733432.211350294,1.51370252668359)
--(axis cs:731476.418786693,1.52215947918224)
--(axis cs:729520.626223092,1.53191138182127)
--(axis cs:727564.833659491,1.52727591912579)
--(axis cs:725609.04109589,1.52026129846551)
--(axis cs:723653.24853229,1.52454477111872)
--(axis cs:721697.455968689,1.53828806933617)
--(axis cs:719741.663405088,1.52660414501625)
--(axis cs:717785.870841487,1.52100690250715)
--(axis cs:715830.078277886,1.53152344950845)
--(axis cs:713874.285714286,1.51930513965068)
--(axis cs:711918.493150685,1.5278178810481)
--(axis cs:709962.700587084,1.52287157697918)
--(axis cs:708006.908023483,1.51140466399385)
--(axis cs:706051.115459883,1.52014883904844)
--(axis cs:704095.322896282,1.52381526542906)
--(axis cs:702139.530332681,1.52269957472874)
--(axis cs:700183.73776908,1.52957301138466)
--(axis cs:698227.94520548,1.53623527158689)
--(axis cs:696272.152641879,1.54123256359552)
--(axis cs:694316.360078278,1.54155511618972)
--(axis cs:692360.567514677,1.52395337268075)
--(axis cs:690404.774951076,1.5158740627551)
--(axis cs:688448.982387476,1.52853398349743)
--(axis cs:686493.189823875,1.54089693252848)
--(axis cs:684537.397260274,1.53398498552083)
--(axis cs:682581.604696673,1.52516638137113)
--(axis cs:680625.812133072,1.53360585462148)
--(axis cs:678670.019569472,1.53443465346755)
--(axis cs:676714.227005871,1.52189767865043)
--(axis cs:674758.43444227,1.523667978082)
--(axis cs:672802.641878669,1.52145488412653)
--(axis cs:670846.849315069,1.52271522397728)
--(axis cs:668891.056751468,1.52092434826713)
--(axis cs:666935.264187867,1.52696116585974)
--(axis cs:664979.471624266,1.52780771287651)
--(axis cs:663023.679060665,1.52185720583779)
--(axis cs:661067.886497065,1.52751254098266)
--(axis cs:659112.093933464,1.54025748774381)
--(axis cs:657156.301369863,1.53755580953066)
--(axis cs:655200.508806262,1.5325467672212)
--(axis cs:653244.716242661,1.52737552873752)
--(axis cs:651288.923679061,1.52896358284548)
--(axis cs:649333.13111546,1.52146530522454)
--(axis cs:647377.338551859,1.51596800783322)
--(axis cs:645421.545988258,1.5205360012407)
--(axis cs:643465.753424658,1.52993355033476)
--(axis cs:641509.960861057,1.53437914430132)
--(axis cs:639554.168297456,1.53241425779658)
--(axis cs:637598.375733855,1.53955775163486)
--(axis cs:635642.583170254,1.53413176888096)
--(axis cs:633686.790606654,1.54108626607533)
--(axis cs:631730.998043053,1.52857842702856)
--(axis cs:629775.205479452,1.52720690221893)
--(axis cs:627819.412915851,1.52177292462182)
--(axis cs:625863.620352251,1.51606243623986)
--(axis cs:623907.82778865,1.51277013803746)
--(axis cs:621952.035225049,1.51206913849844)
--(axis cs:619996.242661448,1.51182960269753)
--(axis cs:618040.450097847,1.51442277853111)
--(axis cs:616084.657534247,1.52689767777846)
--(axis cs:614128.864970646,1.52924222619141)
--(axis cs:612173.072407045,1.52854921632537)
--(axis cs:610217.279843444,1.5341783440114)
--(axis cs:608261.487279843,1.53332928143753)
--(axis cs:606305.694716243,1.52049006093816)
--(axis cs:604349.902152642,1.5094288702126)
--(axis cs:602394.109589041,1.50965467198188)
--(axis cs:600438.31702544,1.51481156105819)
--(axis cs:598482.52446184,1.52550947586382)
--(axis cs:596526.731898239,1.52909524231658)
--(axis cs:594570.939334638,1.5335673318785)
--(axis cs:592615.146771037,1.53852759880793)
--(axis cs:590659.354207436,1.53486609333798)
--(axis cs:588703.561643836,1.53614030247236)
--(axis cs:586747.769080235,1.54282300368524)
--(axis cs:584791.976516634,1.54014815247501)
--(axis cs:582836.183953033,1.53546833270908)
--(axis cs:580880.391389432,1.52631195462641)
--(axis cs:578924.598825832,1.52248511289846)
--(axis cs:576968.806262231,1.51935031111091)
--(axis cs:575013.01369863,1.52344877815798)
--(axis cs:573057.221135029,1.52248657872971)
--(axis cs:571101.428571429,1.51798201568732)
--(axis cs:569145.636007828,1.52441918351714)
--(axis cs:567189.843444227,1.53079216151214)
--(axis cs:565234.050880626,1.53328489102412)
--(axis cs:563278.258317025,1.5308324788168)
--(axis cs:561322.465753425,1.52759286780305)
--(axis cs:559366.673189824,1.52236181827984)
--(axis cs:557410.880626223,1.51770077914155)
--(axis cs:555455.088062622,1.52445622427849)
--(axis cs:553499.295499022,1.53500680599308)
--(axis cs:551543.502935421,1.516860187387)
--(axis cs:549587.71037182,1.51475152718262)
--(axis cs:547631.917808219,1.51599115296192)
--(axis cs:545676.125244618,1.52648214739307)
--(axis cs:543720.332681018,1.53181890328019)
--(axis cs:541764.540117417,1.53719318993885)
--(axis cs:539808.747553816,1.53948722901551)
--(axis cs:537852.954990215,1.52492283955224)
--(axis cs:535897.162426615,1.51970829874893)
--(axis cs:533941.369863014,1.52681491109048)
--(axis cs:531985.577299413,1.53409000865384)
--(axis cs:530029.784735812,1.52592952251764)
--(axis cs:528073.992172211,1.52475659190351)
--(axis cs:526118.199608611,1.52763322856504)
--(axis cs:524162.40704501,1.53928321141015)
--(axis cs:522206.614481409,1.5457772789542)
--(axis cs:520250.821917808,1.54242473307585)
--(axis cs:518295.029354207,1.53623224915432)
--(axis cs:516339.236790607,1.53418915640411)
--(axis cs:514383.444227006,1.53321147737702)
--(axis cs:512427.651663405,1.52871842372737)
--(axis cs:510471.859099804,1.5300139409411)
--(axis cs:508516.066536204,1.51322343512123)
--(axis cs:506560.273972603,1.52165975920887)
--(axis cs:504604.481409002,1.52774340963714)
--(axis cs:502648.688845401,1.53165604551876)
--(axis cs:500692.8962818,1.51765744676421)
--(axis cs:498737.1037182,1.52372694571086)
--(axis cs:496781.311154599,1.52476895321486)
--(axis cs:494825.518590998,1.52209589223793)
--(axis cs:492869.726027397,1.51099045442527)
--(axis cs:490913.933463797,1.52035000676662)
--(axis cs:488958.140900196,1.53391900705037)
--(axis cs:487002.348336595,1.53223059492031)
--(axis cs:485046.555772994,1.52184513095727)
--(axis cs:483090.763209393,1.51621723748833)
--(axis cs:481134.970645793,1.51782874645599)
--(axis cs:479179.178082192,1.52411074014302)
--(axis cs:477223.385518591,1.52797767473326)
--(axis cs:475267.59295499,1.53296987266385)
--(axis cs:473311.800391389,1.53152214722765)
--(axis cs:471356.007827789,1.51942410393825)
--(axis cs:469400.215264188,1.51181457196973)
--(axis cs:467444.422700587,1.50518784070412)
--(axis cs:465488.630136986,1.49348227075715)
--(axis cs:463532.837573386,1.50769691544308)
--(axis cs:461577.045009785,1.52707714115271)
--(axis cs:459621.252446184,1.52903896442191)
--(axis cs:457665.459882583,1.52196815687918)
--(axis cs:455709.667318982,1.5438090864823)
--(axis cs:453753.874755382,1.52948262870308)
--(axis cs:451798.082191781,1.51853991616484)
--(axis cs:449842.28962818,1.51783363073635)
--(axis cs:447886.497064579,1.52359211412313)
--(axis cs:445930.704500978,1.51269044741266)
--(axis cs:443974.911937378,1.51852137785656)
--(axis cs:442019.119373777,1.51356689658642)
--(axis cs:440063.326810176,1.50744360923033)
--(axis cs:438107.534246575,1.51483618045711)
--(axis cs:436151.741682975,1.50963654750315)
--(axis cs:434195.949119374,1.51706387256364)
--(axis cs:432240.156555773,1.51790225706803)
--(axis cs:430284.363992172,1.5302287687674)
--(axis cs:428328.571428571,1.53599660433206)
--(axis cs:426372.778864971,1.52566915016723)
--(axis cs:424416.98630137,1.51230557308422)
--(axis cs:422461.193737769,1.50892478204376)
--(axis cs:420505.401174168,1.50434533668396)
--(axis cs:418549.608610568,1.50581200674783)
--(axis cs:416593.816046967,1.51105866978377)
--(axis cs:414638.023483366,1.52422084474729)
--(axis cs:412682.230919765,1.52638206251319)
--(axis cs:410726.438356164,1.5278205057459)
--(axis cs:408770.645792564,1.53385099329596)
--(axis cs:406814.853228963,1.54276368213146)
--(axis cs:404859.060665362,1.54290417265259)
--(axis cs:402903.268101761,1.52998119423364)
--(axis cs:400947.47553816,1.520002136863)
--(axis cs:398991.68297456,1.51042424466959)
--(axis cs:397035.890410959,1.49788048115272)
--(axis cs:395080.097847358,1.50407892534939)
--(axis cs:393124.305283757,1.51327041665138)
--(axis cs:391168.512720157,1.51825142246021)
--(axis cs:389212.720156556,1.50958294831378)
--(axis cs:387256.927592955,1.51568277086058)
--(axis cs:385301.135029354,1.51149966776864)
--(axis cs:383345.342465753,1.52202300325405)
--(axis cs:381389.549902153,1.52776652766784)
--(axis cs:379433.757338552,1.51595242090822)
--(axis cs:377477.964774951,1.53078891316801)
--(axis cs:375522.17221135,1.52830263482767)
--(axis cs:373566.37964775,1.52731866015629)
--(axis cs:371610.587084149,1.51775869301087)
--(axis cs:369654.794520548,1.52472971580539)
--(axis cs:367699.001956947,1.51265318673923)
--(axis cs:365743.209393346,1.52135100487597)
--(axis cs:363787.416829746,1.51943272823988)
--(axis cs:361831.624266145,1.51530336295428)
--(axis cs:359875.831702544,1.52231094790095)
--(axis cs:357920.039138943,1.53508527181716)
--(axis cs:355964.246575342,1.52280863944854)
--(axis cs:354008.454011742,1.51420848675597)
--(axis cs:352052.661448141,1.50968197287215)
--(axis cs:350096.86888454,1.51726561310167)
--(axis cs:348141.076320939,1.51791449597514)
--(axis cs:346185.283757339,1.50471200470508)
--(axis cs:344229.491193738,1.50203278952566)
--(axis cs:342273.698630137,1.50098627169754)
--(axis cs:340317.906066536,1.49653074532425)
--(axis cs:338362.113502935,1.50061486332376)
--(axis cs:336406.320939335,1.49792285655604)
--(axis cs:334450.528375734,1.49138234209833)
--(axis cs:332494.735812133,1.49232241627492)
--(axis cs:330538.943248532,1.4983418018197)
--(axis cs:328583.150684931,1.49441764059116)
--(axis cs:326627.358121331,1.49229030117592)
--(axis cs:324671.56555773,1.5033473907008)
--(axis cs:322715.772994129,1.50983589585758)
--(axis cs:320759.980430528,1.51926970658332)
--(axis cs:318804.187866928,1.51898118003028)
--(axis cs:316848.395303327,1.51344402975463)
--(axis cs:314892.602739726,1.51108124029539)
--(axis cs:312936.810176125,1.51348017272125)
--(axis cs:310981.017612524,1.50746277812069)
--(axis cs:309025.225048924,1.49418644479673)
--(axis cs:307069.432485323,1.49900529374844)
--(axis cs:305113.639921722,1.5018756383923)
--(axis cs:303157.847358121,1.49411066608125)
--(axis cs:301202.054794521,1.49724134489367)
--(axis cs:299246.26223092,1.50025488038313)
--(axis cs:297290.469667319,1.49007431778838)
--(axis cs:295334.677103718,1.48479197036164)
--(axis cs:293378.884540117,1.48684882702794)
--(axis cs:291423.091976517,1.48313946183182)
--(axis cs:289467.299412916,1.48692033639117)
--(axis cs:287511.506849315,1.48805668449087)
--(axis cs:285555.714285714,1.47731290279319)
--(axis cs:283599.921722114,1.47769207221354)
--(axis cs:281644.129158513,1.48181636756161)
--(axis cs:279688.336594912,1.49653606460889)
--(axis cs:277732.544031311,1.48702694848819)
--(axis cs:275776.75146771,1.47433305881678)
--(axis cs:273820.95890411,1.47236528261139)
--(axis cs:271865.166340509,1.46910719834189)
--(axis cs:269909.373776908,1.46364881532901)
--(axis cs:267953.581213307,1.47715853271954)
--(axis cs:265997.788649706,1.48142881758605)
--(axis cs:264041.996086106,1.48663026410517)
--(axis cs:262086.203522505,1.48867897925663)
--(axis cs:260130.410958904,1.47449603143213)
--(axis cs:258174.618395303,1.47143347612759)
--(axis cs:256218.825831703,1.47860987740433)
--(axis cs:254263.033268102,1.4853420542235)
--(axis cs:252307.240704501,1.48256111728712)
--(axis cs:250351.4481409,1.47895416032756)
--(axis cs:248395.655577299,1.4786451735317)
--(axis cs:246439.863013699,1.47830623168385)
--(axis cs:244484.070450098,1.47703816623461)
--(axis cs:242528.277886497,1.46755752132912)
--(axis cs:240572.485322896,1.46570852094551)
--(axis cs:238616.692759296,1.46201043062378)
--(axis cs:236660.900195695,1.46393859882038)
--(axis cs:234705.107632094,1.44896158192273)
--(axis cs:232749.315068493,1.45147072080008)
--(axis cs:230793.522504892,1.44980228735495)
--(axis cs:228837.729941292,1.43209841211441)
--(axis cs:226881.937377691,1.42413914745093)
--(axis cs:224926.14481409,1.44264686082624)
--(axis cs:222970.352250489,1.43703133206224)
--(axis cs:221014.559686888,1.41957205433573)
--(axis cs:219058.767123288,1.42007753054587)
--(axis cs:217102.974559687,1.41620315753304)
--(axis cs:215147.181996086,1.43239378581213)
--(axis cs:213191.389432485,1.44060592766737)
--(axis cs:211235.596868885,1.44507684340678)
--(axis cs:209279.804305284,1.43321644207688)
--(axis cs:207324.011741683,1.41789664706873)
--(axis cs:205368.219178082,1.41417797845566)
--(axis cs:203412.426614481,1.41955241133545)
--(axis cs:201456.634050881,1.42541440405359)
--(axis cs:199500.84148728,1.43031498519862)
--(axis cs:197545.048923679,1.42050846316587)
--(axis cs:195589.256360078,1.419521075576)
--(axis cs:193633.463796478,1.41639654001261)
--(axis cs:191677.671232877,1.41640213971454)
--(axis cs:189721.878669276,1.4178053849482)
--(axis cs:187766.086105675,1.40604979458631)
--(axis cs:185810.293542074,1.39033340324686)
--(axis cs:183854.500978474,1.39065836662977)
--(axis cs:181898.708414873,1.39554837050651)
--(axis cs:179942.915851272,1.39044892470739)
--(axis cs:177987.123287671,1.3857816352157)
--(axis cs:176031.33072407,1.37363602871021)
--(axis cs:174075.53816047,1.38457541155619)
--(axis cs:172119.745596869,1.39804205284116)
--(axis cs:170163.953033268,1.38153157945004)
--(axis cs:168208.160469667,1.38828019388448)
--(axis cs:166252.367906067,1.38528516371189)
--(axis cs:164296.575342466,1.37747953620988)
--(axis cs:162340.782778865,1.38708590921982)
--(axis cs:160384.990215264,1.38724544966185)
--(axis cs:158429.197651663,1.39116428374197)
--(axis cs:156473.405088063,1.391944486081)
--(axis cs:154517.612524462,1.38443834363748)
--(axis cs:152561.819960861,1.38584743613526)
--(axis cs:150606.02739726,1.37005916503478)
--(axis cs:148650.234833659,1.36544438031105)
--(axis cs:146694.442270059,1.37695877676435)
--(axis cs:144738.649706458,1.38110084716528)
--(axis cs:142782.857142857,1.37259008983535)
--(axis cs:140827.064579256,1.36716950683426)
--(axis cs:138871.272015656,1.37104257098176)
--(axis cs:136915.479452055,1.36302438561815)
--(axis cs:134959.686888454,1.35563624063258)
--(axis cs:133003.894324853,1.35852346044698)
--(axis cs:131048.101761252,1.36298528390442)
--(axis cs:129092.309197652,1.35485669413723)
--(axis cs:127136.516634051,1.34270770564022)
--(axis cs:125180.72407045,1.34016720616485)
--(axis cs:123224.931506849,1.33901074914105)
--(axis cs:121269.138943249,1.34076653458447)
--(axis cs:119313.346379648,1.32955706221511)
--(axis cs:117357.553816047,1.33320587698547)
--(axis cs:115401.761252446,1.34784582930783)
--(axis cs:113445.968688845,1.34919886230727)
--(axis cs:111490.176125245,1.33682499948012)
--(axis cs:109534.383561644,1.32305310627061)
--(axis cs:107578.590998043,1.3160885877334)
--(axis cs:105622.798434442,1.31505206702869)
--(axis cs:103667.005870841,1.31244945593739)
--(axis cs:101711.213307241,1.31154567597292)
--(axis cs:99755.4207436399,1.31200700162645)
--(axis cs:97799.6281800391,1.3092379121221)
--(axis cs:95843.8356164384,1.30621887609754)
--(axis cs:93888.0430528376,1.3044774089476)
--(axis cs:91932.2504892368,1.31583722545133)
--(axis cs:89976.457925636,1.30423285062877)
--(axis cs:88020.6653620352,1.28861545915404)
--(axis cs:86064.8727984344,1.28319979701495)
--(axis cs:84109.0802348337,1.28797678823086)
--(axis cs:82153.2876712329,1.29875580559888)
--(axis cs:80197.4951076321,1.29853366654384)
--(axis cs:78241.7025440313,1.2928385689152)
--(axis cs:76285.9099804305,1.27723683919912)
--(axis cs:74330.1174168297,1.26396364810963)
--(axis cs:72374.324853229,1.27059719025823)
--(axis cs:70418.5322896282,1.26820866923769)
--(axis cs:68462.7397260274,1.25416018701279)
--(axis cs:66506.9471624266,1.24366164565837)
--(axis cs:64551.1545988258,1.25012930824771)
--(axis cs:62595.3620352251,1.25322767866832)
--(axis cs:60639.5694716243,1.2524130331473)
--(axis cs:58683.7769080235,1.24901295340061)
--(axis cs:56727.9843444227,1.24814618580409)
--(axis cs:54772.1917808219,1.25036120791954)
--(axis cs:52816.3992172211,1.24886819120107)
--(axis cs:50860.6066536204,1.24458223020916)
--(axis cs:48904.8140900196,1.24047064587052)
--(axis cs:46949.0215264188,1.23922302678612)
--(axis cs:44993.228962818,1.23827691755598)
--(axis cs:43037.4363992172,1.22388837325908)
--(axis cs:41081.6438356164,1.2212509606)
--(axis cs:39125.8512720157,1.21822507847249)
--(axis cs:37170.0587084149,1.21223695069058)
--(axis cs:35214.2661448141,1.20931519229435)
--(axis cs:33258.4735812133,1.21063915566034)
--(axis cs:31302.6810176125,1.21449238018217)
--(axis cs:29346.8884540117,1.2121552865354)
--(axis cs:27391.095890411,1.18734322215513)
--(axis cs:25435.3033268102,1.19540002202557)
--(axis cs:23479.5107632094,1.19442972715176)
--(axis cs:21523.7181996086,1.20081706805827)
--(axis cs:19567.9256360078,1.19000222020855)
--(axis cs:17612.133072407,1.1851377819886)
--(axis cs:15656.3405088063,1.17878375679814)
--(axis cs:13700.5479452055,1.17985968100558)
--(axis cs:11744.7553816047,1.17530248423397)
--(axis cs:9788.96281800391,1.17313800905326)
--(axis cs:7833.17025440313,1.18155730449825)
--(axis cs:5877.37769080235,1.190724959948)
--(axis cs:3921.58512720157,1.17614732916833)
--(axis cs:1965.79256360078,1.16971245517624)
--(axis cs:10,1.18119776697276)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:10,1.62413302248592)
--(axis cs:10,1.34225305508324)
--(axis cs:1965.79256360078,1.34437036078156)
--(axis cs:3921.58512720157,1.34507635805973)
--(axis cs:5877.37769080235,1.3480447051421)
--(axis cs:7833.17025440313,1.34967534940702)
--(axis cs:9788.96281800391,1.36206429104933)
--(axis cs:11744.7553816047,1.37471947059575)
--(axis cs:13700.5479452055,1.37876104669852)
--(axis cs:15656.3405088063,1.39013020907439)
--(axis cs:17612.133072407,1.3994022796645)
--(axis cs:19567.9256360078,1.40088644736872)
--(axis cs:21523.7181996086,1.40932338855511)
--(axis cs:23479.5107632094,1.41707340893021)
--(axis cs:25435.3033268102,1.41818672038168)
--(axis cs:27391.095890411,1.41039870342217)
--(axis cs:29346.8884540117,1.41004346067519)
--(axis cs:31302.6810176125,1.42270152625372)
--(axis cs:33258.4735812133,1.41122188594563)
--(axis cs:35214.2661448141,1.41785427227835)
--(axis cs:37170.0587084149,1.43109058141309)
--(axis cs:39125.8512720157,1.44231908065369)
--(axis cs:41081.6438356164,1.4538635915752)
--(axis cs:43037.4363992172,1.45212578640639)
--(axis cs:44993.228962818,1.44683361593905)
--(axis cs:46949.0215264188,1.45109086319919)
--(axis cs:48904.8140900196,1.47250497005387)
--(axis cs:50860.6066536204,1.48312623061069)
--(axis cs:52816.3992172211,1.47797284481028)
--(axis cs:54772.1917808219,1.48890038361291)
--(axis cs:56727.9843444227,1.49558361019154)
--(axis cs:58683.7769080235,1.50151298288644)
--(axis cs:60639.5694716243,1.52393935391096)
--(axis cs:62595.3620352251,1.52016251450107)
--(axis cs:64551.1545988258,1.50559260607197)
--(axis cs:66506.9471624266,1.49015149350663)
--(axis cs:68462.7397260274,1.50302847433243)
--(axis cs:70418.5322896282,1.51962542688618)
--(axis cs:72374.324853229,1.51968843330972)
--(axis cs:74330.1174168297,1.51290550646339)
--(axis cs:76285.9099804305,1.52385502832745)
--(axis cs:78241.7025440313,1.54429205257151)
--(axis cs:80197.4951076321,1.53866626368619)
--(axis cs:82153.2876712329,1.53674038400587)
--(axis cs:84109.0802348337,1.54377416558586)
--(axis cs:86064.8727984344,1.55812376912416)
--(axis cs:88020.6653620352,1.56744356167577)
--(axis cs:89976.457925636,1.57076857544808)
--(axis cs:91932.2504892368,1.57031193039662)
--(axis cs:93888.0430528376,1.57379784720633)
--(axis cs:95843.8356164384,1.58798861285325)
--(axis cs:97799.6281800391,1.58346937184845)
--(axis cs:99755.4207436399,1.57818438734735)
--(axis cs:101711.213307241,1.58827537298821)
--(axis cs:103667.005870841,1.59214709691196)
--(axis cs:105622.798434442,1.59136948610672)
--(axis cs:107578.590998043,1.59104315059266)
--(axis cs:109534.383561644,1.58345358236386)
--(axis cs:111490.176125245,1.5903749904794)
--(axis cs:113445.968688845,1.60079966523552)
--(axis cs:115401.761252446,1.60762205299197)
--(axis cs:117357.553816047,1.62164537012842)
--(axis cs:119313.346379648,1.61959834154688)
--(axis cs:121269.138943249,1.61811059397245)
--(axis cs:123224.931506849,1.62486064358109)
--(axis cs:125180.72407045,1.61959935717029)
--(axis cs:127136.516634051,1.62276938565835)
--(axis cs:129092.309197652,1.62880696244806)
--(axis cs:131048.101761252,1.61621894560239)
--(axis cs:133003.894324853,1.61794178826369)
--(axis cs:134959.686888454,1.6195015859011)
--(axis cs:136915.479452055,1.61065949860476)
--(axis cs:138871.272015656,1.61792125887516)
--(axis cs:140827.064579256,1.61746931249057)
--(axis cs:142782.857142857,1.62296217232173)
--(axis cs:144738.649706458,1.63414099839833)
--(axis cs:146694.442270059,1.63376307585723)
--(axis cs:148650.234833659,1.63242565270985)
--(axis cs:150606.02739726,1.63586103079221)
--(axis cs:152561.819960861,1.65109950814706)
--(axis cs:154517.612524462,1.66628526459167)
--(axis cs:156473.405088063,1.65957054183573)
--(axis cs:158429.197651663,1.65331803260829)
--(axis cs:160384.990215264,1.66270505558682)
--(axis cs:162340.782778865,1.6652727341264)
--(axis cs:164296.575342466,1.66244436188447)
--(axis cs:166252.367906067,1.68963392714215)
--(axis cs:168208.160469667,1.69404380434548)
--(axis cs:170163.953033268,1.68349968193284)
--(axis cs:172119.745596869,1.69116097588019)
--(axis cs:174075.53816047,1.68996647755861)
--(axis cs:176031.33072407,1.69541591605191)
--(axis cs:177987.123287671,1.69961704806973)
--(axis cs:179942.915851272,1.70569160048089)
--(axis cs:181898.708414873,1.70638969678403)
--(axis cs:183854.500978474,1.70533598241091)
--(axis cs:185810.293542074,1.69639844160438)
--(axis cs:187766.086105675,1.7006185491242)
--(axis cs:189721.878669276,1.71878721335094)
--(axis cs:191677.671232877,1.73080920863921)
--(axis cs:193633.463796478,1.73943775122181)
--(axis cs:195589.256360078,1.73104020988774)
--(axis cs:197545.048923679,1.72273388107177)
--(axis cs:199500.84148728,1.72527184998606)
--(axis cs:201456.634050881,1.72745353519489)
--(axis cs:203412.426614481,1.74209807376696)
--(axis cs:205368.219178082,1.73652279497593)
--(axis cs:207324.011741683,1.72608333139203)
--(axis cs:209279.804305284,1.73830427660342)
--(axis cs:211235.596868885,1.75062857318015)
--(axis cs:213191.389432485,1.75406600766285)
--(axis cs:215147.181996086,1.76335744980755)
--(axis cs:217102.974559687,1.75680738997434)
--(axis cs:219058.767123288,1.74274452027525)
--(axis cs:221014.559686888,1.74185731235869)
--(axis cs:222970.352250489,1.73655802754662)
--(axis cs:224926.14481409,1.73827255024666)
--(axis cs:226881.937377691,1.74111962334703)
--(axis cs:228837.729941292,1.75591822047019)
--(axis cs:230793.522504892,1.7605300514502)
--(axis cs:232749.315068493,1.76373218751619)
--(axis cs:234705.107632094,1.77365611842525)
--(axis cs:236660.900195695,1.75639527126269)
--(axis cs:238616.692759296,1.749355979113)
--(axis cs:240572.485322896,1.75547137662584)
--(axis cs:242528.277886497,1.75431816516426)
--(axis cs:244484.070450098,1.7578835758126)
--(axis cs:246439.863013699,1.75051305914035)
--(axis cs:248395.655577299,1.75438493610071)
--(axis cs:250351.4481409,1.75183137935438)
--(axis cs:252307.240704501,1.75047815611668)
--(axis cs:254263.033268102,1.77269036077738)
--(axis cs:256218.825831703,1.78148058069981)
--(axis cs:258174.618395303,1.76986214327641)
--(axis cs:260130.410958904,1.78233195299065)
--(axis cs:262086.203522505,1.79047002717264)
--(axis cs:264041.996086106,1.7908139292431)
--(axis cs:265997.788649706,1.7972535132803)
--(axis cs:267953.581213307,1.79720264744254)
--(axis cs:269909.373776908,1.80203060695336)
--(axis cs:271865.166340509,1.78473296271795)
--(axis cs:273820.95890411,1.78915910457199)
--(axis cs:275776.75146771,1.80599523684244)
--(axis cs:277732.544031311,1.79270452378412)
--(axis cs:279688.336594912,1.80325162219145)
--(axis cs:281644.129158513,1.81020097995528)
--(axis cs:283599.921722114,1.83448405883866)
--(axis cs:285555.714285714,1.83074252840542)
--(axis cs:287511.506849315,1.82013360967178)
--(axis cs:289467.299412916,1.82160260613026)
--(axis cs:291423.091976517,1.82600214632976)
--(axis cs:293378.884540117,1.83116432652053)
--(axis cs:295334.677103718,1.83080918165941)
--(axis cs:297290.469667319,1.83633912313665)
--(axis cs:299246.26223092,1.83593228368432)
--(axis cs:301202.054794521,1.83778566415749)
--(axis cs:303157.847358121,1.84055876928379)
--(axis cs:305113.639921722,1.84337499345013)
--(axis cs:307069.432485323,1.85353831318808)
--(axis cs:309025.225048924,1.84946603712614)
--(axis cs:310981.017612524,1.84943441288098)
--(axis cs:312936.810176125,1.85851653113289)
--(axis cs:314892.602739726,1.87042046991128)
--(axis cs:316848.395303327,1.85649708596587)
--(axis cs:318804.187866928,1.8463511265598)
--(axis cs:320759.980430528,1.84481444885555)
--(axis cs:322715.772994129,1.8618002590344)
--(axis cs:324671.56555773,1.86867586218507)
--(axis cs:326627.358121331,1.86347587970497)
--(axis cs:328583.150684931,1.85341680949594)
--(axis cs:330538.943248532,1.85040793236271)
--(axis cs:332494.735812133,1.85748548215116)
--(axis cs:334450.528375734,1.85290716667564)
--(axis cs:336406.320939335,1.86051153846478)
--(axis cs:338362.113502935,1.86455093417187)
--(axis cs:340317.906066536,1.86724366715549)
--(axis cs:342273.698630137,1.86291218370219)
--(axis cs:344229.491193738,1.86758184737886)
--(axis cs:346185.283757339,1.86571831046686)
--(axis cs:348141.076320939,1.85639122745824)
--(axis cs:350096.86888454,1.86761893103013)
--(axis cs:352052.661448141,1.86987951930833)
--(axis cs:354008.454011742,1.875557804408)
--(axis cs:355964.246575342,1.88056779427052)
--(axis cs:357920.039138943,1.87628765241579)
--(axis cs:359875.831702544,1.88101623902415)
--(axis cs:361831.624266145,1.87953741221657)
--(axis cs:363787.416829746,1.88842451871818)
--(axis cs:365743.209393346,1.8885254872105)
--(axis cs:367699.001956947,1.9047497823116)
--(axis cs:369654.794520548,1.91315240248092)
--(axis cs:371610.587084149,1.89826091262286)
--(axis cs:373566.37964775,1.89021767321318)
--(axis cs:375522.17221135,1.90526932342437)
--(axis cs:377477.964774951,1.90784192763714)
--(axis cs:379433.757338552,1.9126923529012)
--(axis cs:381389.549902153,1.91180914770253)
--(axis cs:383345.342465753,1.90541100761791)
--(axis cs:385301.135029354,1.90411258593508)
--(axis cs:387256.927592955,1.89673818541515)
--(axis cs:389212.720156556,1.90054060614331)
--(axis cs:391168.512720157,1.90827776268849)
--(axis cs:393124.305283757,1.92007494385949)
--(axis cs:395080.097847358,1.92381760559636)
--(axis cs:397035.890410959,1.93534999603408)
--(axis cs:398991.68297456,1.93774123059451)
--(axis cs:400947.47553816,1.92642253292439)
--(axis cs:402903.268101761,1.92635444944255)
--(axis cs:404859.060665362,1.92484784105607)
--(axis cs:406814.853228963,1.91691828994428)
--(axis cs:408770.645792564,1.92315945109256)
--(axis cs:410726.438356164,1.9351578626672)
--(axis cs:412682.230919765,1.95187583307436)
--(axis cs:414638.023483366,1.96626445190765)
--(axis cs:416593.816046967,1.96876681657081)
--(axis cs:418549.608610568,1.95474717234298)
--(axis cs:420505.401174168,1.95473089706725)
--(axis cs:422461.193737769,1.94671557817361)
--(axis cs:424416.98630137,1.93525477861979)
--(axis cs:426372.778864971,1.92514959688732)
--(axis cs:428328.571428571,1.93392909209136)
--(axis cs:430284.363992172,1.94404638789985)
--(axis cs:432240.156555773,1.96541603612727)
--(axis cs:434195.949119374,1.96542236512099)
--(axis cs:436151.741682975,1.95097882736706)
--(axis cs:438107.534246575,1.95249573411509)
--(axis cs:440063.326810176,1.95466269865245)
--(axis cs:442019.119373777,1.95594281624022)
--(axis cs:443974.911937378,1.97655480705545)
--(axis cs:445930.704500978,1.99587669880354)
--(axis cs:447886.497064579,1.98775948265234)
--(axis cs:449842.28962818,1.99216924719102)
--(axis cs:451798.082191781,1.98095260820055)
--(axis cs:453753.874755382,1.99771825942052)
--(axis cs:455709.667318982,1.99395213502591)
--(axis cs:457665.459882583,2.00320692742638)
--(axis cs:459621.252446184,1.99550127960631)
--(axis cs:461577.045009785,1.98465253229455)
--(axis cs:463532.837573386,1.9842937938885)
--(axis cs:465488.630136986,1.97912944370357)
--(axis cs:467444.422700587,1.99786551143484)
--(axis cs:469400.215264188,1.99211541280111)
--(axis cs:471356.007827789,1.98441112072763)
--(axis cs:473311.800391389,1.96723670938402)
--(axis cs:475267.59295499,1.95900858535558)
--(axis cs:477223.385518591,1.96356974185756)
--(axis cs:479179.178082192,1.9759768633138)
--(axis cs:481134.970645793,1.98652505822094)
--(axis cs:483090.763209393,2.00095679861655)
--(axis cs:485046.555772994,2.02053282521383)
--(axis cs:487002.348336595,2.01593662794522)
--(axis cs:488958.140900196,2.01035835340596)
--(axis cs:490913.933463797,2.01875293374239)
--(axis cs:492869.726027397,2.01045325730803)
--(axis cs:494825.518590998,2.02702112601848)
--(axis cs:496781.311154599,2.04413834781584)
--(axis cs:498737.1037182,2.02935201385867)
--(axis cs:500692.8962818,2.02782804855093)
--(axis cs:502648.688845401,2.02493186014332)
--(axis cs:504604.481409002,2.0281938198544)
--(axis cs:506560.273972603,2.02147256045509)
--(axis cs:508516.066536204,2.02452104469921)
--(axis cs:510471.859099804,2.02506974203152)
--(axis cs:512427.651663405,2.01000111739439)
--(axis cs:514383.444227006,2.00884601546045)
--(axis cs:516339.236790607,2.01030690434581)
--(axis cs:518295.029354207,2.00262955516864)
--(axis cs:520250.821917808,1.99035890695911)
--(axis cs:522206.614481409,2.00192222833624)
--(axis cs:524162.40704501,2.02188228716074)
--(axis cs:526118.199608611,2.03017576599404)
--(axis cs:528073.992172211,2.03042853629884)
--(axis cs:530029.784735812,2.03238568689633)
--(axis cs:531985.577299413,2.02864278677447)
--(axis cs:533941.369863014,2.02896483037549)
--(axis cs:535897.162426615,2.04115993129869)
--(axis cs:537852.954990215,2.04614395622613)
--(axis cs:539808.747553816,2.0563324262525)
--(axis cs:541764.540117417,2.0600906633125)
--(axis cs:543720.332681018,2.05567188340845)
--(axis cs:545676.125244618,2.05611025190387)
--(axis cs:547631.917808219,2.05606223625744)
--(axis cs:549587.71037182,2.06801436653973)
--(axis cs:551543.502935421,2.07118282027185)
--(axis cs:553499.295499022,2.07442031591696)
--(axis cs:555455.088062622,2.06288811279211)
--(axis cs:557410.880626223,2.05605214191063)
--(axis cs:559366.673189824,2.06382519213761)
--(axis cs:561322.465753425,2.05659442315247)
--(axis cs:563278.258317025,2.06442546327308)
--(axis cs:565234.050880626,2.05802759900353)
--(axis cs:567189.843444227,2.05412055483139)
--(axis cs:569145.636007828,2.05386188395094)
--(axis cs:571101.428571429,2.07328121514279)
--(axis cs:573057.221135029,2.08634694350298)
--(axis cs:575013.01369863,2.07647696203677)
--(axis cs:576968.806262231,2.07435073129568)
--(axis cs:578924.598825832,2.07466240701728)
--(axis cs:580880.391389432,2.05830078289104)
--(axis cs:582836.183953033,2.05064105713164)
--(axis cs:584791.976516634,2.06138893259988)
--(axis cs:586747.769080235,2.06954351536888)
--(axis cs:588703.561643836,2.07448687502488)
--(axis cs:590659.354207436,2.07438797657926)
--(axis cs:592615.146771037,2.07309196876769)
--(axis cs:594570.939334638,2.07947111230999)
--(axis cs:596526.731898239,2.07838509203816)
--(axis cs:598482.52446184,2.07566009947462)
--(axis cs:600438.31702544,2.06359742893648)
--(axis cs:602394.109589041,2.07488606160909)
--(axis cs:604349.902152642,2.0824466098111)
--(axis cs:606305.694716243,2.07819089786307)
--(axis cs:608261.487279843,2.09072705023038)
--(axis cs:610217.279843444,2.10541913395553)
--(axis cs:612173.072407045,2.11873463451314)
--(axis cs:614128.864970646,2.12161864586491)
--(axis cs:616084.657534247,2.1004391168766)
--(axis cs:618040.450097847,2.12105062639313)
--(axis cs:619996.242661448,2.12440649905495)
--(axis cs:621952.035225049,2.12430765634129)
--(axis cs:623907.82778865,2.12320350734193)
--(axis cs:625863.620352251,2.13068414124466)
--(axis cs:627819.412915851,2.12766326768575)
--(axis cs:629775.205479452,2.11630668950658)
--(axis cs:631730.998043053,2.11011950662073)
--(axis cs:633686.790606654,2.10623599789497)
--(axis cs:635642.583170254,2.1020339718602)
--(axis cs:637598.375733855,2.1301547713476)
--(axis cs:639554.168297456,2.13760123045403)
--(axis cs:641509.960861057,2.14375967336201)
--(axis cs:643465.753424658,2.13904436001261)
--(axis cs:645421.545988258,2.13653831728072)
--(axis cs:647377.338551859,2.13673719000967)
--(axis cs:649333.13111546,2.15099947567241)
--(axis cs:651288.923679061,2.15232934049346)
--(axis cs:653244.716242661,2.13959228252738)
--(axis cs:655200.508806262,2.13025373903892)
--(axis cs:657156.301369863,2.13152130234727)
--(axis cs:659112.093933464,2.1250396823883)
--(axis cs:661067.886497065,2.12340416376473)
--(axis cs:663023.679060665,2.1261042743275)
--(axis cs:664979.471624266,2.12335200581627)
--(axis cs:666935.264187867,2.13712157728175)
--(axis cs:668891.056751468,2.14809589454951)
--(axis cs:670846.849315069,2.15541869922818)
--(axis cs:672802.641878669,2.1501193655658)
--(axis cs:674758.43444227,2.15075919065154)
--(axis cs:676714.227005871,2.1451328548133)
--(axis cs:678670.019569472,2.13154439284087)
--(axis cs:680625.812133072,2.13956324927738)
--(axis cs:682581.604696673,2.13524995879515)
--(axis cs:684537.397260274,2.14887550051819)
--(axis cs:686493.189823875,2.16093453335077)
--(axis cs:688448.982387476,2.17428610044223)
--(axis cs:690404.774951076,2.16921232711492)
--(axis cs:692360.567514677,2.16377564831963)
--(axis cs:694316.360078278,2.16570359166302)
--(axis cs:696272.152641879,2.17354562385576)
--(axis cs:698227.94520548,2.16713207723669)
--(axis cs:700183.73776908,2.14832355559045)
--(axis cs:702139.530332681,2.13981876388383)
--(axis cs:704095.322896282,2.13608172543244)
--(axis cs:706051.115459883,2.14344704016302)
--(axis cs:708006.908023483,2.16077127336433)
--(axis cs:709962.700587084,2.15664244608793)
--(axis cs:711918.493150685,2.16409903450657)
--(axis cs:713874.285714286,2.17795710199089)
--(axis cs:715830.078277886,2.18767099242903)
--(axis cs:717785.870841487,2.17928913190797)
--(axis cs:719741.663405088,2.17876268940692)
--(axis cs:721697.455968689,2.18149473964607)
--(axis cs:723653.24853229,2.19257259039001)
--(axis cs:725609.04109589,2.19342635497642)
--(axis cs:727564.833659491,2.17185131554771)
--(axis cs:729520.626223092,2.17233229132591)
--(axis cs:731476.418786693,2.18132071501072)
--(axis cs:733432.211350294,2.18657327191602)
--(axis cs:735388.003913894,2.1844268937451)
--(axis cs:737343.796477495,2.1933905270194)
--(axis cs:739299.589041096,2.19656397169317)
--(axis cs:741255.381604697,2.17303014763741)
--(axis cs:743211.174168297,2.17052495369685)
--(axis cs:745166.966731898,2.17616834264881)
--(axis cs:747122.759295499,2.18146621951793)
--(axis cs:749078.5518591,2.18417994756259)
--(axis cs:751034.344422701,2.19105108318468)
--(axis cs:752990.136986301,2.19754560446216)
--(axis cs:754945.929549902,2.21725404670047)
--(axis cs:756901.722113503,2.20879680282675)
--(axis cs:758857.514677104,2.20651556436378)
--(axis cs:760813.307240705,2.21268025113642)
--(axis cs:762769.099804305,2.21954777748355)
--(axis cs:764724.892367906,2.20553817193873)
--(axis cs:766680.684931507,2.20754128179417)
--(axis cs:768636.477495108,2.20114011800053)
--(axis cs:770592.270058708,2.19267749328988)
--(axis cs:772548.062622309,2.19895053291789)
--(axis cs:774503.85518591,2.18686372886963)
--(axis cs:776459.647749511,2.19198046629829)
--(axis cs:778415.440313112,2.17867968227811)
--(axis cs:780371.232876712,2.18503436617283)
--(axis cs:782327.025440313,2.20406124055688)
--(axis cs:784282.818003914,2.22798556601861)
--(axis cs:786238.610567515,2.23748573275393)
--(axis cs:788194.403131115,2.22086270590333)
--(axis cs:790150.195694716,2.21843352983174)
--(axis cs:792105.988258317,2.22683085609764)
--(axis cs:794061.780821918,2.20318395390309)
--(axis cs:796017.573385519,2.20367786319176)
--(axis cs:797973.365949119,2.21581267863998)
--(axis cs:799929.15851272,2.20750258806163)
--(axis cs:801884.951076321,2.21160346771957)
--(axis cs:803840.743639922,2.21354853587618)
--(axis cs:805796.536203523,2.20847889206932)
--(axis cs:807752.328767123,2.22732330679589)
--(axis cs:809708.121330724,2.24352283274173)
--(axis cs:811663.913894325,2.24577570258273)
--(axis cs:813619.706457926,2.22415849663266)
--(axis cs:815575.499021526,2.22442496337406)
--(axis cs:817531.291585127,2.23395955068699)
--(axis cs:819487.084148728,2.23807157419353)
--(axis cs:821442.876712329,2.24804258056322)
--(axis cs:823398.66927593,2.2474813912419)
--(axis cs:825354.46183953,2.25006030599937)
--(axis cs:827310.254403131,2.23716031204856)
--(axis cs:829266.046966732,2.2334748120346)
--(axis cs:831221.839530333,2.24892393275225)
--(axis cs:833177.632093934,2.25350216046519)
--(axis cs:835133.424657534,2.23899097326819)
--(axis cs:837089.217221135,2.22157587409025)
--(axis cs:839045.009784736,2.22083812245123)
--(axis cs:841000.802348337,2.23636904875641)
--(axis cs:842956.594911937,2.23515953930491)
--(axis cs:844912.387475538,2.24796713989886)
--(axis cs:846868.180039139,2.24298589074924)
--(axis cs:848823.97260274,2.25073777260108)
--(axis cs:850779.765166341,2.26271269869526)
--(axis cs:852735.557729941,2.25082869806127)
--(axis cs:854691.350293542,2.2478210601998)
--(axis cs:856647.142857143,2.24386171938727)
--(axis cs:858602.935420744,2.25554704945706)
--(axis cs:860558.727984344,2.25898431164503)
--(axis cs:862514.520547945,2.26188348524413)
--(axis cs:864470.313111546,2.2543382389052)
--(axis cs:866426.105675147,2.25144244965815)
--(axis cs:868381.898238748,2.26246081276485)
--(axis cs:870337.690802348,2.28355875888901)
--(axis cs:872293.483365949,2.2814439983736)
--(axis cs:874249.27592955,2.27476941175937)
--(axis cs:876205.068493151,2.269207722636)
--(axis cs:878160.861056751,2.26401594985456)
--(axis cs:880116.653620352,2.25378083198622)
--(axis cs:882072.446183953,2.25213698179684)
--(axis cs:884028.238747554,2.25058222249715)
--(axis cs:885984.031311155,2.2572012382553)
--(axis cs:887939.823874755,2.25600815186237)
--(axis cs:889895.616438356,2.24556474252791)
--(axis cs:891851.409001957,2.25886379857216)
--(axis cs:893807.201565558,2.28239549322806)
--(axis cs:895762.994129159,2.29157202097184)
--(axis cs:897718.786692759,2.28459767936336)
--(axis cs:899674.57925636,2.27593004120075)
--(axis cs:901630.371819961,2.29239051404191)
--(axis cs:903586.164383562,2.28843555693413)
--(axis cs:905541.956947162,2.28711357715981)
--(axis cs:907497.749510763,2.26477704482572)
--(axis cs:909453.542074364,2.25589390239008)
--(axis cs:911409.334637965,2.26239817014482)
--(axis cs:913365.127201566,2.26870915294089)
--(axis cs:915320.919765166,2.28056734402666)
--(axis cs:917276.712328767,2.28476761890303)
--(axis cs:919232.504892368,2.28254541016867)
--(axis cs:921188.297455969,2.27125033831141)
--(axis cs:923144.090019569,2.26517597632727)
--(axis cs:925099.88258317,2.2706809118271)
--(axis cs:927055.675146771,2.28217583468887)
--(axis cs:929011.467710372,2.28812017654463)
--(axis cs:930967.260273973,2.28346717176515)
--(axis cs:932923.052837573,2.276675550375)
--(axis cs:934878.845401174,2.27831661544059)
--(axis cs:936834.637964775,2.27697157493294)
--(axis cs:938790.430528376,2.28188422771011)
--(axis cs:940746.223091977,2.2957323435735)
--(axis cs:942702.015655577,2.30225137523491)
--(axis cs:944657.808219178,2.29808505665895)
--(axis cs:946613.600782779,2.29163627854709)
--(axis cs:948569.39334638,2.28092168306403)
--(axis cs:950525.18590998,2.28238601606483)
--(axis cs:952480.978473581,2.28659790460366)
--(axis cs:954436.771037182,2.28186880907049)
--(axis cs:956392.563600783,2.28563951734032)
--(axis cs:958348.356164384,2.29794680878106)
--(axis cs:960304.148727984,2.28612483335399)
--(axis cs:962259.941291585,2.28846523939377)
--(axis cs:964215.733855186,2.3031226141971)
--(axis cs:966171.526418787,2.30691063951112)
--(axis cs:968127.318982388,2.31084996770144)
--(axis cs:970083.111545988,2.29387670467656)
--(axis cs:972038.904109589,2.26587802900902)
--(axis cs:973994.69667319,2.25157586032885)
--(axis cs:975950.489236791,2.27911908051867)
--(axis cs:977906.281800391,2.29043150320504)
--(axis cs:979862.074363992,2.29078718171696)
--(axis cs:981817.866927593,2.28717195420087)
--(axis cs:983773.659491194,2.28172082776583)
--(axis cs:985729.452054795,2.29111440607651)
--(axis cs:987685.244618395,2.29449381390126)
--(axis cs:989641.037181996,2.29442904769505)
--(axis cs:991596.829745597,2.31088756374749)
--(axis cs:993552.622309198,2.30354845714937)
--(axis cs:995508.414872798,2.30604334857236)
--(axis cs:997464.207436399,2.32147060166435)
--(axis cs:999420,2.29446468916587)
--(axis cs:999420,2.39850800167861)
--(axis cs:999420,2.39850800167861)
--(axis cs:997464.207436399,2.4047793696172)
--(axis cs:995508.414872798,2.40326916192785)
--(axis cs:993552.622309198,2.38498752903829)
--(axis cs:991596.829745597,2.38652710852113)
--(axis cs:989641.037181996,2.37553124269708)
--(axis cs:987685.244618395,2.38188005908592)
--(axis cs:985729.452054795,2.38468785964688)
--(axis cs:983773.659491194,2.39035926983292)
--(axis cs:981817.866927593,2.39158234592189)
--(axis cs:979862.074363992,2.39174819539868)
--(axis cs:977906.281800391,2.40119271911657)
--(axis cs:975950.489236791,2.39564802180268)
--(axis cs:973994.69667319,2.39895583457084)
--(axis cs:972038.904109589,2.3903699273631)
--(axis cs:970083.111545988,2.39941644300951)
--(axis cs:968127.318982388,2.39454064933269)
--(axis cs:966171.526418787,2.39950593544728)
--(axis cs:964215.733855186,2.38658966207744)
--(axis cs:962259.941291585,2.37841888930812)
--(axis cs:960304.148727984,2.39460156625098)
--(axis cs:958348.356164384,2.39188701633673)
--(axis cs:956392.563600783,2.39040117336278)
--(axis cs:954436.771037182,2.38388096704378)
--(axis cs:952480.978473581,2.38991782382194)
--(axis cs:950525.18590998,2.37461376972443)
--(axis cs:948569.39334638,2.36947723202891)
--(axis cs:946613.600782779,2.36679017654982)
--(axis cs:944657.808219178,2.38144820780581)
--(axis cs:942702.015655577,2.40012239342695)
--(axis cs:940746.223091977,2.39407298653272)
--(axis cs:938790.430528376,2.39026937090277)
--(axis cs:936834.637964775,2.38248787177918)
--(axis cs:934878.845401174,2.38018921280342)
--(axis cs:932923.052837573,2.3934305728712)
--(axis cs:930967.260273973,2.39543158583697)
--(axis cs:929011.467710372,2.39274735743409)
--(axis cs:927055.675146771,2.36814010932798)
--(axis cs:925099.88258317,2.34632704304973)
--(axis cs:923144.090019569,2.34870618845013)
--(axis cs:921188.297455969,2.34710822430099)
--(axis cs:919232.504892368,2.36086522167401)
--(axis cs:917276.712328767,2.36035209493363)
--(axis cs:915320.919765166,2.35996354047887)
--(axis cs:913365.127201566,2.386346146334)
--(axis cs:911409.334637965,2.3928324803262)
--(axis cs:909453.542074364,2.36949507529592)
--(axis cs:907497.749510763,2.3802226271483)
--(axis cs:905541.956947162,2.38855733463744)
--(axis cs:903586.164383562,2.403099705322)
--(axis cs:901630.371819961,2.40499999611689)
--(axis cs:899674.57925636,2.39840800133737)
--(axis cs:897718.786692759,2.3815213552633)
--(axis cs:895762.994129159,2.38448604493011)
--(axis cs:893807.201565558,2.38365917947072)
--(axis cs:891851.409001957,2.37345821954192)
--(axis cs:889895.616438356,2.36520519246478)
--(axis cs:887939.823874755,2.3669370862279)
--(axis cs:885984.031311155,2.36764289795001)
--(axis cs:884028.238747554,2.36391381713721)
--(axis cs:882072.446183953,2.35511447231194)
--(axis cs:880116.653620352,2.35634237464576)
--(axis cs:878160.861056751,2.3569539848852)
--(axis cs:876205.068493151,2.37133029667662)
--(axis cs:874249.27592955,2.35784148933509)
--(axis cs:872293.483365949,2.34840184157447)
--(axis cs:870337.690802348,2.35191828002652)
--(axis cs:868381.898238748,2.35463769660122)
--(axis cs:866426.105675147,2.34769389413621)
--(axis cs:864470.313111546,2.35821085320589)
--(axis cs:862514.520547945,2.35372558341075)
--(axis cs:860558.727984344,2.35183636673338)
--(axis cs:858602.935420744,2.36662521610727)
--(axis cs:856647.142857143,2.36094952706102)
--(axis cs:854691.350293542,2.34814500450586)
--(axis cs:852735.557729941,2.34601560265352)
--(axis cs:850779.765166341,2.33806361732407)
--(axis cs:848823.97260274,2.32940395788981)
--(axis cs:846868.180039139,2.32579174209745)
--(axis cs:844912.387475538,2.33111229490539)
--(axis cs:842956.594911937,2.32561579415267)
--(axis cs:841000.802348337,2.32787893939143)
--(axis cs:839045.009784736,2.34286754498921)
--(axis cs:837089.217221135,2.33589974594895)
--(axis cs:835133.424657534,2.35446283161093)
--(axis cs:833177.632093934,2.35576903737389)
--(axis cs:831221.839530333,2.36329312113541)
--(axis cs:829266.046966732,2.35895413079682)
--(axis cs:827310.254403131,2.34529301098132)
--(axis cs:825354.46183953,2.35657193485837)
--(axis cs:823398.66927593,2.35506876640781)
--(axis cs:821442.876712329,2.34130606456071)
--(axis cs:819487.084148728,2.32278618676557)
--(axis cs:817531.291585127,2.33160275186186)
--(axis cs:815575.499021526,2.33272694489273)
--(axis cs:813619.706457926,2.3322416752817)
--(axis cs:811663.913894325,2.33452598691837)
--(axis cs:809708.121330724,2.35002577682096)
--(axis cs:807752.328767123,2.34384825107274)
--(axis cs:805796.536203523,2.32504403889831)
--(axis cs:803840.743639922,2.33601585453812)
--(axis cs:801884.951076321,2.33658458091427)
--(axis cs:799929.15851272,2.33064521985825)
--(axis cs:797973.365949119,2.31927780829205)
--(axis cs:796017.573385519,2.30833935856498)
--(axis cs:794061.780821918,2.3010035658837)
--(axis cs:792105.988258317,2.30753887416266)
--(axis cs:790150.195694716,2.31963256600375)
--(axis cs:788194.403131115,2.31051949630144)
--(axis cs:786238.610567515,2.29469846863154)
--(axis cs:784282.818003914,2.29111866782406)
--(axis cs:782327.025440313,2.29944339414315)
--(axis cs:780371.232876712,2.3028972046218)
--(axis cs:778415.440313112,2.30016313244135)
--(axis cs:776459.647749511,2.3050623619919)
--(axis cs:774503.85518591,2.31308262251826)
--(axis cs:772548.062622309,2.31328683652084)
--(axis cs:770592.270058708,2.30999878041845)
--(axis cs:768636.477495108,2.30272677993317)
--(axis cs:766680.684931507,2.30983860088071)
--(axis cs:764724.892367906,2.31988180029379)
--(axis cs:762769.099804305,2.31038429055288)
--(axis cs:760813.307240705,2.31091210174906)
--(axis cs:758857.514677104,2.3205290712337)
--(axis cs:756901.722113503,2.31295004525615)
--(axis cs:754945.929549902,2.31484313689464)
--(axis cs:752990.136986301,2.31128326372513)
--(axis cs:751034.344422701,2.29006155221965)
--(axis cs:749078.5518591,2.29448531505441)
--(axis cs:747122.759295499,2.29790659157192)
--(axis cs:745166.966731898,2.2945337392953)
--(axis cs:743211.174168297,2.29843816016737)
--(axis cs:741255.381604697,2.31198900320266)
--(axis cs:739299.589041096,2.32798740085688)
--(axis cs:737343.796477495,2.32072407813874)
--(axis cs:735388.003913894,2.31262170934689)
--(axis cs:733432.211350294,2.32154574452704)
--(axis cs:731476.418786693,2.30757799191562)
--(axis cs:729520.626223092,2.28435131449792)
--(axis cs:727564.833659491,2.28525326033594)
--(axis cs:725609.04109589,2.28124280286007)
--(axis cs:723653.24853229,2.29048838921076)
--(axis cs:721697.455968689,2.29140744324152)
--(axis cs:719741.663405088,2.29630922398512)
--(axis cs:717785.870841487,2.28659474079961)
--(axis cs:715830.078277886,2.28822347738128)
--(axis cs:713874.285714286,2.30965070473417)
--(axis cs:711918.493150685,2.2961816395046)
--(axis cs:709962.700587084,2.2895443155696)
--(axis cs:708006.908023483,2.28185847149351)
--(axis cs:706051.115459883,2.27023448121243)
--(axis cs:704095.322896282,2.26515049274123)
--(axis cs:702139.530332681,2.26494901734623)
--(axis cs:700183.73776908,2.26866370256101)
--(axis cs:698227.94520548,2.28115539532693)
--(axis cs:696272.152641879,2.2868120038776)
--(axis cs:694316.360078278,2.27863333332692)
--(axis cs:692360.567514677,2.27639597827369)
--(axis cs:690404.774951076,2.29091430884401)
--(axis cs:688448.982387476,2.29580709717844)
--(axis cs:686493.189823875,2.28765861157152)
--(axis cs:684537.397260274,2.28936454424245)
--(axis cs:682581.604696673,2.2939457384749)
--(axis cs:680625.812133072,2.29117977859878)
--(axis cs:678670.019569472,2.27979420686986)
--(axis cs:676714.227005871,2.25902834943522)
--(axis cs:674758.43444227,2.26364098254009)
--(axis cs:672802.641878669,2.27144849667798)
--(axis cs:670846.849315069,2.27556856776786)
--(axis cs:668891.056751468,2.28289115172967)
--(axis cs:666935.264187867,2.2691615483477)
--(axis cs:664979.471624266,2.2435495081615)
--(axis cs:663023.679060665,2.23156149573583)
--(axis cs:661067.886497065,2.23830463594543)
--(axis cs:659112.093933464,2.23580789607862)
--(axis cs:657156.301369863,2.24544843734543)
--(axis cs:655200.508806262,2.23997929924932)
--(axis cs:653244.716242661,2.24496663502609)
--(axis cs:651288.923679061,2.26712477169669)
--(axis cs:649333.13111546,2.26423138863585)
--(axis cs:647377.338551859,2.25747959927445)
--(axis cs:645421.545988258,2.24430361340633)
--(axis cs:643465.753424658,2.23858265772308)
--(axis cs:641509.960861057,2.24018505691669)
--(axis cs:639554.168297456,2.24647770118219)
--(axis cs:637598.375733855,2.25639205967835)
--(axis cs:635642.583170254,2.26940294560543)
--(axis cs:633686.790606654,2.2645490838066)
--(axis cs:631730.998043053,2.25587147212316)
--(axis cs:629775.205479452,2.27825383288302)
--(axis cs:627819.412915851,2.26977849671582)
--(axis cs:625863.620352251,2.24775598025344)
--(axis cs:623907.82778865,2.24889879570065)
--(axis cs:621952.035225049,2.24927871095013)
--(axis cs:619996.242661448,2.2324609298606)
--(axis cs:618040.450097847,2.22137529365155)
--(axis cs:616084.657534247,2.20974570891058)
--(axis cs:614128.864970646,2.20017347651528)
--(axis cs:612173.072407045,2.20282185698864)
--(axis cs:610217.279843444,2.21234291671529)
--(axis cs:608261.487279843,2.21022181068893)
--(axis cs:606305.694716243,2.19198063647161)
--(axis cs:604349.902152642,2.21560283453362)
--(axis cs:602394.109589041,2.21092948713529)
--(axis cs:600438.31702544,2.20865067006203)
--(axis cs:598482.52446184,2.2019389129251)
--(axis cs:596526.731898239,2.19689114871613)
--(axis cs:594570.939334638,2.19935681249079)
--(axis cs:592615.146771037,2.20042225075588)
--(axis cs:590659.354207436,2.21408385002666)
--(axis cs:588703.561643836,2.21289586825064)
--(axis cs:586747.769080235,2.21411923620266)
--(axis cs:584791.976516634,2.20957363865807)
--(axis cs:582836.183953033,2.20677179148499)
--(axis cs:580880.391389432,2.19971970265018)
--(axis cs:578924.598825832,2.20620979039812)
--(axis cs:576968.806262231,2.21118013659675)
--(axis cs:575013.01369863,2.21134272501876)
--(axis cs:573057.221135029,2.19528361555076)
--(axis cs:571101.428571429,2.19923936741084)
--(axis cs:569145.636007828,2.21129202374666)
--(axis cs:567189.843444227,2.19553267947252)
--(axis cs:565234.050880626,2.19369150636507)
--(axis cs:563278.258317025,2.22248915446293)
--(axis cs:561322.465753425,2.20882770474162)
--(axis cs:559366.673189824,2.18742058637838)
--(axis cs:557410.880626223,2.17422385551872)
--(axis cs:555455.088062622,2.17082160605271)
--(axis cs:553499.295499022,2.18792844228928)
--(axis cs:551543.502935421,2.19377896966296)
--(axis cs:549587.71037182,2.1785435296844)
--(axis cs:547631.917808219,2.18443232226757)
--(axis cs:545676.125244618,2.18428081485984)
--(axis cs:543720.332681018,2.18652429434455)
--(axis cs:541764.540117417,2.17669780914486)
--(axis cs:539808.747553816,2.17344270297243)
--(axis cs:537852.954990215,2.16539226058489)
--(axis cs:535897.162426615,2.1587387410285)
--(axis cs:533941.369863014,2.16120118642294)
--(axis cs:531985.577299413,2.16566382336751)
--(axis cs:530029.784735812,2.16268751018788)
--(axis cs:528073.992172211,2.15612102962248)
--(axis cs:526118.199608611,2.16143186228256)
--(axis cs:524162.40704501,2.16250701608981)
--(axis cs:522206.614481409,2.15818360039916)
--(axis cs:520250.821917808,2.16467895945414)
--(axis cs:518295.029354207,2.15917746653931)
--(axis cs:516339.236790607,2.15932726401486)
--(axis cs:514383.444227006,2.15224515191244)
--(axis cs:512427.651663405,2.15675390448547)
--(axis cs:510471.859099804,2.16040940932539)
--(axis cs:508516.066536204,2.16932502897653)
--(axis cs:506560.273972603,2.17435278208582)
--(axis cs:504604.481409002,2.16659239479012)
--(axis cs:502648.688845401,2.17097669475165)
--(axis cs:500692.8962818,2.16892322956092)
--(axis cs:498737.1037182,2.1662472347117)
--(axis cs:496781.311154599,2.15809559401988)
--(axis cs:494825.518590998,2.17405800786811)
--(axis cs:492869.726027397,2.17577981933317)
--(axis cs:490913.933463797,2.16888097633974)
--(axis cs:488958.140900196,2.15859022315427)
--(axis cs:487002.348336595,2.1406865743227)
--(axis cs:485046.555772994,2.13179295192255)
--(axis cs:483090.763209393,2.12909539222197)
--(axis cs:481134.970645793,2.13526829742288)
--(axis cs:479179.178082192,2.13915997237009)
--(axis cs:477223.385518591,2.12635583621548)
--(axis cs:475267.59295499,2.13050603622235)
--(axis cs:473311.800391389,2.1313029175276)
--(axis cs:471356.007827789,2.11749897457423)
--(axis cs:469400.215264188,2.11523432834539)
--(axis cs:467444.422700587,2.12244603318241)
--(axis cs:465488.630136986,2.1207959519341)
--(axis cs:463532.837573386,2.11383380745716)
--(axis cs:461577.045009785,2.1192615854143)
--(axis cs:459621.252446184,2.12623729194806)
--(axis cs:457665.459882583,2.13936241804761)
--(axis cs:455709.667318982,2.14123248392452)
--(axis cs:453753.874755382,2.13011799308886)
--(axis cs:451798.082191781,2.12006003261643)
--(axis cs:449842.28962818,2.11680729416993)
--(axis cs:447886.497064579,2.11937669458074)
--(axis cs:445930.704500978,2.12259460943087)
--(axis cs:443974.911937378,2.11352541570241)
--(axis cs:442019.119373777,2.11994969716861)
--(axis cs:440063.326810176,2.11139669296279)
--(axis cs:438107.534246575,2.09461880717548)
--(axis cs:436151.741682975,2.09444503496067)
--(axis cs:434195.949119374,2.08120914291214)
--(axis cs:432240.156555773,2.08827680588698)
--(axis cs:430284.363992172,2.09668543211118)
--(axis cs:428328.571428571,2.09872214064062)
--(axis cs:426372.778864971,2.08665068703218)
--(axis cs:424416.98630137,2.07752357624818)
--(axis cs:422461.193737769,2.07376683234494)
--(axis cs:420505.401174168,2.08932327457401)
--(axis cs:418549.608610568,2.10437342477638)
--(axis cs:416593.816046967,2.0924052774165)
--(axis cs:414638.023483366,2.09242034283068)
--(axis cs:412682.230919765,2.08796673495379)
--(axis cs:410726.438356164,2.07927232367245)
--(axis cs:408770.645792564,2.08018618000269)
--(axis cs:406814.853228963,2.07397212943056)
--(axis cs:404859.060665362,2.06816535104504)
--(axis cs:402903.268101761,2.06291452051778)
--(axis cs:400947.47553816,2.05419501671514)
--(axis cs:398991.68297456,2.04289961783756)
--(axis cs:397035.890410959,2.04234742826605)
--(axis cs:395080.097847358,2.05068862787563)
--(axis cs:393124.305283757,2.05301240804952)
--(axis cs:391168.512720157,2.0364401492153)
--(axis cs:389212.720156556,2.03701798873719)
--(axis cs:387256.927592955,2.04596605859466)
--(axis cs:385301.135029354,2.05950620295865)
--(axis cs:383345.342465753,2.07259409238579)
--(axis cs:381389.549902153,2.0696430477897)
--(axis cs:379433.757338552,2.05696772093225)
--(axis cs:377477.964774951,2.05993554763026)
--(axis cs:375522.17221135,2.07475533811786)
--(axis cs:373566.37964775,2.07562498360889)
--(axis cs:371610.587084149,2.07951440214168)
--(axis cs:369654.794520548,2.06806263612745)
--(axis cs:367699.001956947,2.06073594279771)
--(axis cs:365743.209393346,2.05206332403643)
--(axis cs:363787.416829746,2.04248614407717)
--(axis cs:361831.624266145,2.05034600504597)
--(axis cs:359875.831702544,2.04418791323784)
--(axis cs:357920.039138943,2.03888446718226)
--(axis cs:355964.246575342,2.04170202941669)
--(axis cs:354008.454011742,2.03948184243298)
--(axis cs:352052.661448141,2.03275586769977)
--(axis cs:350096.86888454,2.03401892260385)
--(axis cs:348141.076320939,2.03523128342886)
--(axis cs:346185.283757339,2.04176770759346)
--(axis cs:344229.491193738,2.029725247628)
--(axis cs:342273.698630137,2.03945677927277)
--(axis cs:340317.906066536,2.01651668917218)
--(axis cs:338362.113502935,2.00399770344061)
--(axis cs:336406.320939335,2.01987307622084)
--(axis cs:334450.528375734,2.02539212494724)
--(axis cs:332494.735812133,2.04450861420715)
--(axis cs:330538.943248532,2.04874759923783)
--(axis cs:328583.150684931,2.04035559700188)
--(axis cs:326627.358121331,2.01364871058028)
--(axis cs:324671.56555773,1.98734218791451)
--(axis cs:322715.772994129,1.98404968107719)
--(axis cs:320759.980430528,1.99878433260999)
--(axis cs:318804.187866928,2.00154047717173)
--(axis cs:316848.395303327,1.98834575566922)
--(axis cs:314892.602739726,1.99213325979089)
--(axis cs:312936.810176125,1.99378036962105)
--(axis cs:310981.017612524,1.99435157408791)
--(axis cs:309025.225048924,1.98951992148948)
--(axis cs:307069.432485323,1.98572640163055)
--(axis cs:305113.639921722,1.98621216898252)
--(axis cs:303157.847358121,1.97708538160211)
--(axis cs:301202.054794521,1.98346467626486)
--(axis cs:299246.26223092,1.98113038578768)
--(axis cs:297290.469667319,1.97993276686837)
--(axis cs:295334.677103718,1.97302651247909)
--(axis cs:293378.884540117,1.95855574168185)
--(axis cs:291423.091976517,1.95538047851873)
--(axis cs:289467.299412916,1.95854746846776)
--(axis cs:287511.506849315,1.96039238527583)
--(axis cs:285555.714285714,1.95991841063607)
--(axis cs:283599.921722114,1.95203372804077)
--(axis cs:281644.129158513,1.96855591606389)
--(axis cs:279688.336594912,1.97667024477117)
--(axis cs:277732.544031311,1.95900048429683)
--(axis cs:275776.75146771,1.97156367882652)
--(axis cs:273820.95890411,1.97115916528509)
--(axis cs:271865.166340509,1.96996124222559)
--(axis cs:269909.373776908,1.9654951859232)
--(axis cs:267953.581213307,1.94833044711948)
--(axis cs:265997.788649706,1.93685343179576)
--(axis cs:264041.996086106,1.93213039745945)
--(axis cs:262086.203522505,1.92948186248981)
--(axis cs:260130.410958904,1.93139679929928)
--(axis cs:258174.618395303,1.92924127038827)
--(axis cs:256218.825831703,1.91106258889562)
--(axis cs:254263.033268102,1.91117382587771)
--(axis cs:252307.240704501,1.90801093864506)
--(axis cs:250351.4481409,1.91155950433906)
--(axis cs:248395.655577299,1.9250821425185)
--(axis cs:246439.863013699,1.92466764683578)
--(axis cs:244484.070450098,1.91886423212265)
--(axis cs:242528.277886497,1.90925272088217)
--(axis cs:240572.485322896,1.90703928302166)
--(axis cs:238616.692759296,1.92054314865474)
--(axis cs:236660.900195695,1.93347739339605)
--(axis cs:234705.107632094,1.92484003235968)
--(axis cs:232749.315068493,1.91906274379568)
--(axis cs:230793.522504892,1.91062122032569)
--(axis cs:228837.729941292,1.92043287455554)
--(axis cs:226881.937377691,1.90771694002031)
--(axis cs:224926.14481409,1.90295681154205)
--(axis cs:222970.352250489,1.88250212829664)
--(axis cs:221014.559686888,1.88815968528442)
--(axis cs:219058.767123288,1.89530869699029)
--(axis cs:217102.974559687,1.89985107494177)
--(axis cs:215147.181996086,1.88594499132067)
--(axis cs:213191.389432485,1.86969818469762)
--(axis cs:211235.596868885,1.87694017080201)
--(axis cs:209279.804305284,1.87960881739657)
--(axis cs:207324.011741683,1.86867906081236)
--(axis cs:205368.219178082,1.87317111883373)
--(axis cs:203412.426614481,1.88117932688114)
--(axis cs:201456.634050881,1.87929187755101)
--(axis cs:199500.84148728,1.87644987725467)
--(axis cs:197545.048923679,1.85436114558759)
--(axis cs:195589.256360078,1.84737111772755)
--(axis cs:193633.463796478,1.85867507376363)
--(axis cs:191677.671232877,1.85679470365274)
--(axis cs:189721.878669276,1.87404719147281)
--(axis cs:187766.086105675,1.88220251929601)
--(axis cs:185810.293542074,1.88390598645824)
--(axis cs:183854.500978474,1.87467965088998)
--(axis cs:181898.708414873,1.86511464000913)
--(axis cs:179942.915851272,1.8654905783115)
--(axis cs:177987.123287671,1.85668910321851)
--(axis cs:176031.33072407,1.85000152665946)
--(axis cs:174075.53816047,1.8450905310572)
--(axis cs:172119.745596869,1.86228415869214)
--(axis cs:170163.953033268,1.86660317759935)
--(axis cs:168208.160469667,1.86164613489372)
--(axis cs:166252.367906067,1.86090744284842)
--(axis cs:164296.575342466,1.85528796665939)
--(axis cs:162340.782778865,1.84340647568711)
--(axis cs:160384.990215264,1.83659089063368)
--(axis cs:158429.197651663,1.84899387730886)
--(axis cs:156473.405088063,1.85846801277821)
--(axis cs:154517.612524462,1.84810904773803)
--(axis cs:152561.819960861,1.83277496699782)
--(axis cs:150606.02739726,1.81930140962339)
--(axis cs:148650.234833659,1.80998729036759)
--(axis cs:146694.442270059,1.81944114097459)
--(axis cs:144738.649706458,1.8134031512447)
--(axis cs:142782.857142857,1.80928520790854)
--(axis cs:140827.064579256,1.81284690304022)
--(axis cs:138871.272015656,1.80383921193066)
--(axis cs:136915.479452055,1.79457475810945)
--(axis cs:134959.686888454,1.78381685374215)
--(axis cs:133003.894324853,1.77914631035223)
--(axis cs:131048.101761252,1.78163564221796)
--(axis cs:129092.309197652,1.77565563779732)
--(axis cs:127136.516634051,1.78112859527289)
--(axis cs:125180.72407045,1.78675648676816)
--(axis cs:123224.931506849,1.80215453056537)
--(axis cs:121269.138943249,1.79805331566698)
--(axis cs:119313.346379648,1.79453335180568)
--(axis cs:117357.553816047,1.79609591019211)
--(axis cs:115401.761252446,1.7962524326643)
--(axis cs:113445.968688845,1.79230119953494)
--(axis cs:111490.176125245,1.79096749303803)
--(axis cs:109534.383561644,1.78266353582518)
--(axis cs:107578.590998043,1.76237032428355)
--(axis cs:105622.798434442,1.75608543938156)
--(axis cs:103667.005870841,1.74126891556821)
--(axis cs:101711.213307241,1.73101306034918)
--(axis cs:99755.4207436399,1.7300821437051)
--(axis cs:97799.6281800391,1.72660204211495)
--(axis cs:95843.8356164384,1.73918305804409)
--(axis cs:93888.0430528376,1.75558502015755)
--(axis cs:91932.2504892368,1.763209565862)
--(axis cs:89976.457925636,1.75539500504079)
--(axis cs:88020.6653620352,1.74127275864194)
--(axis cs:86064.8727984344,1.75010196175577)
--(axis cs:84109.0802348337,1.75251576689812)
--(axis cs:82153.2876712329,1.75142590039043)
--(axis cs:80197.4951076321,1.74554272610198)
--(axis cs:78241.7025440313,1.74014959099626)
--(axis cs:76285.9099804305,1.73522346190582)
--(axis cs:74330.1174168297,1.72862454556151)
--(axis cs:72374.324853229,1.72825797924123)
--(axis cs:70418.5322896282,1.73590684386639)
--(axis cs:68462.7397260274,1.75704132604752)
--(axis cs:66506.9471624266,1.74851274898303)
--(axis cs:64551.1545988258,1.72534881140653)
--(axis cs:62595.3620352251,1.71506961016226)
--(axis cs:60639.5694716243,1.70993341447541)
--(axis cs:58683.7769080235,1.69764797081429)
--(axis cs:56727.9843444227,1.70108249418668)
--(axis cs:54772.1917808219,1.71322178542988)
--(axis cs:52816.3992172211,1.70168115131052)
--(axis cs:50860.6066536204,1.70008859156872)
--(axis cs:48904.8140900196,1.71531872347066)
--(axis cs:46949.0215264188,1.7047046928615)
--(axis cs:44993.228962818,1.70187686870491)
--(axis cs:43037.4363992172,1.69206687472942)
--(axis cs:41081.6438356164,1.69364148105941)
--(axis cs:39125.8512720157,1.68142224390539)
--(axis cs:37170.0587084149,1.67678897175894)
--(axis cs:35214.2661448141,1.67743425297175)
--(axis cs:33258.4735812133,1.68644391102086)
--(axis cs:31302.6810176125,1.69076451049534)
--(axis cs:29346.8884540117,1.69153852761374)
--(axis cs:27391.095890411,1.69404677759245)
--(axis cs:25435.3033268102,1.6979198402488)
--(axis cs:23479.5107632094,1.69670606780966)
--(axis cs:21523.7181996086,1.68386996733655)
--(axis cs:19567.9256360078,1.67601945804864)
--(axis cs:17612.133072407,1.67341329906216)
--(axis cs:15656.3405088063,1.66421613734543)
--(axis cs:13700.5479452055,1.65145083828112)
--(axis cs:11744.7553816047,1.65108738870376)
--(axis cs:9788.96281800391,1.6484490364742)
--(axis cs:7833.17025440313,1.64535067486372)
--(axis cs:5877.37769080235,1.6404045429339)
--(axis cs:3921.58512720157,1.63240928994493)
--(axis cs:1965.79256360078,1.63681847553561)
--(axis cs:10,1.62413302248592)
--cycle;


\addplot [semithick, blue]
table {%
10 1.48319303878458
1965.79256360078 1.49059441815858
3921.58512720157 1.48874282400233
5877.37769080235 1.494224624038
7833.17025440313 1.49751301213537
9788.96281800391 1.50525666376177
11744.7553816047 1.51290342964975
13700.5479452055 1.51510594248982
15656.3405088063 1.52717317320991
17612.133072407 1.53640778936333
19567.9256360078 1.53845295270868
21523.7181996086 1.54659667794583
23479.5107632094 1.55688973836993
25435.3033268102 1.55805328031524
27391.095890411 1.55222274050731
29346.8884540117 1.55079099414446
31302.6810176125 1.55673301837453
33258.4735812133 1.54883289848325
35214.2661448141 1.54764426262505
37170.0587084149 1.55393977658602
39125.8512720157 1.56187066227954
41081.6438356164 1.5737525363173
43037.4363992172 1.5720963305679
44993.228962818 1.57435524232198
46949.0215264188 1.57789777803035
48904.8140900196 1.59391184676226
50860.6066536204 1.59160741108971
52816.3992172211 1.5898269980604
54772.1917808219 1.6010610845214
56727.9843444227 1.59833305218911
58683.7769080235 1.59958047685037
60639.5694716243 1.61693638419319
62595.3620352251 1.61761606233166
64551.1545988258 1.61547070873925
66506.9471624266 1.61933212124483
68462.7397260274 1.63003490018998
70418.5322896282 1.62776613537629
72374.324853229 1.62397320627547
74330.1174168297 1.62076502601245
76285.9099804305 1.62953924511663
78241.7025440313 1.64222082178388
80197.4951076321 1.64210449489408
82153.2876712329 1.64408314219815
84109.0802348337 1.64814496624199
86064.8727984344 1.65411286543996
88020.6653620352 1.65435816015885
89976.457925636 1.66308179024443
91932.2504892368 1.66676074812931
93888.0430528376 1.66469143368194
95843.8356164384 1.66358583544867
97799.6281800391 1.6550357069817
99755.4207436399 1.65413326552622
101711.213307241 1.6596442166687
103667.005870841 1.66670800624008
105622.798434442 1.67372746274414
107578.590998043 1.6767067374381
109534.383561644 1.68305855909452
111490.176125245 1.69067124175872
113445.968688845 1.69655043238523
115401.761252446 1.70193724282814
117357.553816047 1.70887064016026
119313.346379648 1.70706584667628
121269.138943249 1.70808195481971
123224.931506849 1.71350758707323
125180.72407045 1.70317792196922
127136.516634051 1.70194899046562
129092.309197652 1.70223130012269
131048.101761252 1.69892729391018
133003.894324853 1.69854404930796
134959.686888454 1.70165921982162
136915.479452055 1.70261712835711
138871.272015656 1.71088023540291
140827.064579256 1.7151581077654
142782.857142857 1.71612369011513
144738.649706458 1.72377207482151
146694.442270059 1.72660210841591
148650.234833659 1.72120647153872
150606.02739726 1.7275812202078
152561.819960861 1.74193723757244
154517.612524462 1.75719715616485
156473.405088063 1.75901927730697
158429.197651663 1.75115595495857
160384.990215264 1.74964797311025
162340.782778865 1.75433960490676
164296.575342466 1.75886616427193
166252.367906067 1.77527068499528
168208.160469667 1.7778449696196
170163.953033268 1.77505142976609
172119.745596869 1.77672256728617
174075.53816047 1.7675285043079
176031.33072407 1.77270872135568
177987.123287671 1.77815307564412
179942.915851272 1.7855910893962
181898.708414873 1.78575216839658
183854.500978474 1.79000781665045
185810.293542074 1.79015221403131
187766.086105675 1.7914105342101
189721.878669276 1.79641720241187
191677.671232877 1.79380195614597
193633.463796478 1.79905641249272
195589.256360078 1.78920566380764
197545.048923679 1.78854751332968
199500.84148728 1.80086086362036
201456.634050881 1.80337270637295
203412.426614481 1.81163870032405
205368.219178082 1.80484695690483
207324.011741683 1.7973811961022
209279.804305284 1.808956547
211235.596868885 1.81378437199108
213191.389432485 1.81188209618024
215147.181996086 1.82465122056411
217102.974559687 1.82832923245806
219058.767123288 1.81902660863277
221014.559686888 1.81500849882156
222970.352250489 1.80953007792163
224926.14481409 1.82061468089435
226881.937377691 1.82441828168367
228837.729941292 1.83817554751286
230793.522504892 1.83557563588794
232749.315068493 1.84139746565593
234705.107632094 1.84924807539246
236660.900195695 1.84493633232937
238616.692759296 1.83494956388387
240572.485322896 1.83125532982375
242528.277886497 1.83178544302322
244484.070450098 1.83837390396763
246439.863013699 1.83759035298806
248395.655577299 1.83973353930961
250351.4481409 1.83169544184672
252307.240704501 1.82924454738087
254263.033268102 1.84193209332754
256218.825831703 1.84627158479772
258174.618395303 1.84955170683234
260130.410958904 1.85686437614497
262086.203522505 1.85997594483123
264041.996086106 1.86147216335128
265997.788649706 1.86705347253803
267953.581213307 1.87276654728101
269909.373776908 1.88376289643828
271865.166340509 1.87734710247177
273820.95890411 1.88015913492854
275776.75146771 1.88877945783448
277732.544031311 1.87585250404048
279688.336594912 1.88996093348131
281644.129158513 1.88937844800959
283599.921722114 1.89325889343972
285555.714285714 1.89533046952075
287511.506849315 1.8902629974738
289467.299412916 1.89007503729901
291423.091976517 1.89069131242424
293378.884540117 1.89486003410119
295334.677103718 1.90191784706925
297290.469667319 1.90813594500251
299246.26223092 1.908531334736
301202.054794521 1.91062517021117
303157.847358121 1.90882207544295
305113.639921722 1.91479358121633
307069.432485323 1.91963235740931
309025.225048924 1.91949297930781
310981.017612524 1.92189299348445
312936.810176125 1.92614845037697
314892.602739726 1.93127686485108
316848.395303327 1.92242142081754
318804.187866928 1.92394580186576
320759.980430528 1.92179939073277
322715.772994129 1.92292497005579
324671.56555773 1.92800902504979
326627.358121331 1.93856229514263
328583.150684931 1.94688620324891
330538.943248532 1.94957776580027
332494.735812133 1.95099704817915
334450.528375734 1.93914964581144
336406.320939335 1.94019230734281
338362.113502935 1.93427431880624
340317.906066536 1.94188017816383
342273.698630137 1.95118448148748
344229.491193738 1.94865354750343
346185.283757339 1.95374300903016
348141.076320939 1.94581125544355
350096.86888454 1.95081892681699
352052.661448141 1.95131769350405
354008.454011742 1.95751982342049
355964.246575342 1.9611349118436
357920.039138943 1.95758605979903
359875.831702544 1.96260207613099
361831.624266145 1.96494170863127
363787.416829746 1.96545533139768
365743.209393346 1.97029440562346
367699.001956947 1.98274286255465
369654.794520548 1.99060751930419
371610.587084149 1.98888765738227
373566.37964775 1.98292132841103
375522.17221135 1.99001233077112
377477.964774951 1.9838887376337
379433.757338552 1.98483003691673
381389.549902153 1.99072609774612
383345.342465753 1.98900255000185
385301.135029354 1.98180939444686
387256.927592955 1.9713521220049
389212.720156556 1.96877929744025
391168.512720157 1.97235895595189
393124.305283757 1.98654367595451
395080.097847358 1.987253116736
397035.890410959 1.98884871215006
398991.68297456 1.99032042421604
400947.47553816 1.99030877481976
402903.268101761 1.99463448498017
404859.060665362 1.99650659605056
406814.853228963 1.99544520968742
408770.645792564 2.00167281554763
410726.438356164 2.00721509316983
412682.230919765 2.01992128401408
414638.023483366 2.02934239736916
416593.816046967 2.03058604699365
418549.608610568 2.02956029855968
420505.401174168 2.02202708582063
422461.193737769 2.01024120525927
424416.98630137 2.00638917743398
426372.778864971 2.00590014195975
428328.571428571 2.01632561636599
430284.363992172 2.02036591000552
432240.156555773 2.02684642100713
434195.949119374 2.02331575401656
436151.741682975 2.02271193116387
438107.534246575 2.02355727064528
440063.326810176 2.03302969580762
442019.119373777 2.03794625670442
443974.911937378 2.04504011137893
445930.704500978 2.0592356541172
447886.497064579 2.05356808861654
449842.28962818 2.05448827068048
451798.082191781 2.05050632040849
453753.874755382 2.06391812625469
455709.667318982 2.06759230947521
457665.459882583 2.071284672737
459621.252446184 2.06086928577719
461577.045009785 2.05195705885442
463532.837573386 2.04906380067283
465488.630136986 2.04996269781883
467444.422700587 2.06015577230863
469400.215264188 2.05367487057325
471356.007827789 2.05095504765093
473311.800391389 2.04926981345581
475267.59295499 2.04475731078897
477223.385518591 2.04496278903652
479179.178082192 2.05756841784194
481134.970645793 2.06089667782191
483090.763209393 2.06502609541926
485046.555772994 2.07616288856819
487002.348336595 2.07831160113396
488958.140900196 2.08447428828012
490913.933463797 2.09381695504107
492869.726027397 2.0931165383206
494825.518590998 2.10053956694329
496781.311154599 2.10111697091786
498737.1037182 2.09779962428519
500692.8962818 2.09837563905592
502648.688845401 2.09795427744748
504604.481409002 2.09739310732226
506560.273972603 2.09791267127046
508516.066536204 2.09692303683787
510471.859099804 2.09273957567846
512427.651663405 2.08337751093993
514383.444227006 2.08054558368644
516339.236790607 2.08481708418034
518295.029354207 2.08090351085398
520250.821917808 2.07751893320662
522206.614481409 2.0800529143677
524162.40704501 2.09219465162528
526118.199608611 2.0958038141383
528073.992172211 2.09327478296066
530029.784735812 2.0975365985421
531985.577299413 2.09715330507099
533941.369863014 2.09508300839921
535897.162426615 2.09994933616359
537852.954990215 2.10576810840551
539808.747553816 2.11488756461246
541764.540117417 2.11839423622868
543720.332681018 2.1210980888765
545676.125244618 2.12019553338185
547631.917808219 2.1202472792625
549587.71037182 2.12327894811206
551543.502935421 2.13248089496741
553499.295499022 2.13117437910312
555455.088062622 2.11685485942241
557410.880626223 2.11513799871467
559366.673189824 2.125622889258
561322.465753425 2.13271106394705
563278.258317025 2.14345730886801
565234.050880626 2.1258595526843
567189.843444227 2.12482661715196
569145.636007828 2.1325769538488
571101.428571429 2.13626029127682
573057.221135029 2.14081527952687
575013.01369863 2.14390984352776
576968.806262231 2.14276543394621
578924.598825832 2.1404360987077
580880.391389432 2.12901024277061
582836.183953033 2.12870642430831
584791.976516634 2.13548128562897
586747.769080235 2.14183137578577
588703.561643836 2.14369137163776
590659.354207436 2.14423591330296
592615.146771037 2.13675710976178
594570.939334638 2.13941396240039
596526.731898239 2.13763812037714
598482.52446184 2.13879950619986
600438.31702544 2.13612404949926
602394.109589041 2.14290777437219
604349.902152642 2.14902472217236
606305.694716243 2.13508576716734
608261.487279843 2.15047443045965
610217.279843444 2.15888102533541
612173.072407045 2.16077824575089
614128.864970646 2.16089606119009
616084.657534247 2.15509241289359
618040.450097847 2.17121296002234
619996.242661448 2.17843371445777
621952.035225049 2.18679318364571
623907.82778865 2.18605115152129
625863.620352251 2.18922006074905
627819.412915851 2.19872088220079
629775.205479452 2.1972802611948
631730.998043053 2.18299548937194
633686.790606654 2.18539254085078
635642.583170254 2.18571845873281
637598.375733855 2.19327341551298
639554.168297456 2.19203946581811
641509.960861057 2.19197236513935
643465.753424658 2.18881350886784
645421.545988258 2.19042096534352
647377.338551859 2.19710839464206
649333.13111546 2.20761543215413
651288.923679061 2.20972705609507
653244.716242661 2.19227945877674
655200.508806262 2.18511651914412
657156.301369863 2.18848486984635
659112.093933464 2.18042378923346
661067.886497065 2.18085439985508
663023.679060665 2.17883288503167
664979.471624266 2.18345075698888
666935.264187867 2.20314156281473
668891.056751468 2.21549352313959
670846.849315069 2.21549363349802
672802.641878669 2.21078393112189
674758.43444227 2.20720008659582
676714.227005871 2.20208060212426
678670.019569472 2.20566929985536
680625.812133072 2.21537151393808
682581.604696673 2.21459784863503
684537.397260274 2.21912002238032
686493.189823875 2.22429657246115
688448.982387476 2.23504659881033
690404.774951076 2.23006331797946
692360.567514677 2.22008581329666
694316.360078278 2.22216846249497
696272.152641879 2.23017881386668
698227.94520548 2.22414373628181
700183.73776908 2.20849362907573
702139.530332681 2.20238389061503
704095.322896282 2.20061610908683
706051.115459883 2.20684076068772
708006.908023483 2.22131487242892
709962.700587084 2.22309338082876
711918.493150685 2.23014033700559
713874.285714286 2.24380390336253
715830.078277886 2.23794723490516
717785.870841487 2.23294193635379
719741.663405088 2.23753595669602
721697.455968689 2.23645109144379
723653.24853229 2.24153048980039
725609.04109589 2.23733457891825
727564.833659491 2.22855228794183
729520.626223092 2.22834180291191
731476.418786693 2.24444935346317
733432.211350294 2.25405950822153
735388.003913894 2.248524301546
737343.796477495 2.25705730257907
739299.589041096 2.26227568627502
741255.381604697 2.24250957542004
743211.174168297 2.23448155693211
745166.966731898 2.23535104097205
747122.759295499 2.23968640554492
749078.5518591 2.2393326313085
751034.344422701 2.24055631770217
752990.136986301 2.25441443409364
754945.929549902 2.26604859179756
756901.722113503 2.26087342404145
758857.514677104 2.26352231779874
760813.307240705 2.26179617644274
762769.099804305 2.26496603401821
764724.892367906 2.26270998611626
766680.684931507 2.25868994133744
768636.477495108 2.25193344896685
770592.270058708 2.25133813685417
772548.062622309 2.25611868471937
774503.85518591 2.24997317569394
776459.647749511 2.24852141414509
778415.440313112 2.23942140735973
780371.232876712 2.24396578539732
782327.025440313 2.25175231735002
784282.818003914 2.25955211692133
786238.610567515 2.26609210069274
788194.403131115 2.26569110110238
790150.195694716 2.26903304791774
792105.988258317 2.26718486513015
794061.780821918 2.2520937598934
796017.573385519 2.25600861087837
797973.365949119 2.26754524346602
799929.15851272 2.26907390395994
801884.951076321 2.27409402431692
803840.743639922 2.27478219520715
805796.536203523 2.26676146548382
807752.328767123 2.28558577893432
809708.121330724 2.29677430478134
811663.913894325 2.29015084475055
813619.706457926 2.27820008595718
815575.499021526 2.27857595413339
817531.291585127 2.28278115127442
819487.084148728 2.28042888047955
821442.876712329 2.29467432256197
823398.66927593 2.30127507882485
825354.46183953 2.30331612042887
827310.254403131 2.29122666151494
829266.046966732 2.29621447141571
831221.839530333 2.30610852694383
833177.632093934 2.30463559891954
835133.424657534 2.29672690243956
837089.217221135 2.2787378100196
839045.009784736 2.28185283372022
841000.802348337 2.28212399407392
842956.594911937 2.28038766672879
844912.387475538 2.28953971740213
846868.180039139 2.28438881642335
848823.97260274 2.29007086524545
850779.765166341 2.30038815800966
852735.557729941 2.29842215035739
854691.350293542 2.29798303235283
856647.142857143 2.30240562322414
858602.935420744 2.31108613278216
860558.727984344 2.3054103391892
862514.520547945 2.30780453432744
864470.313111546 2.30627454605555
866426.105675147 2.29956817189718
868381.898238748 2.30854925468304
870337.690802348 2.31773851945776
872293.483365949 2.31492291997404
874249.27592955 2.31630545054723
876205.068493151 2.32026900965631
878160.861056751 2.31048496736988
880116.653620352 2.30506160331599
882072.446183953 2.30362572705439
884028.238747554 2.30724801981718
885984.031311155 2.31242206810265
887939.823874755 2.31147261904513
889895.616438356 2.30538496749634
891851.409001957 2.31616100905704
893807.201565558 2.33302733634939
895762.994129159 2.33802903295097
897718.786692759 2.33305951731333
899674.57925636 2.33716902126906
901630.371819961 2.3486952550794
903586.164383562 2.34576763112806
905541.956947162 2.33783545589863
907497.749510763 2.32249983598701
909453.542074364 2.312694488843
911409.334637965 2.32761532523551
913365.127201566 2.32752764963745
915320.919765166 2.32026544225276
917276.712328767 2.32255985691833
919232.504892368 2.32170531592134
921188.297455969 2.3091792813062
923144.090019569 2.3069410823887
925099.88258317 2.30850397743842
927055.675146771 2.32515797200843
929011.467710372 2.34043376698936
930967.260273973 2.33944937880106
932923.052837573 2.3350530616231
934878.845401174 2.32925291412201
936834.637964775 2.32972972335606
938790.430528376 2.33607679930644
940746.223091977 2.34490266505311
942702.015655577 2.35118688433093
944657.808219178 2.33976663223238
946613.600782779 2.32921322754846
948569.39334638 2.32519945754647
950525.18590998 2.32849989289463
952480.978473581 2.3382578642128
954436.771037182 2.33287488805713
956392.563600783 2.33802034535155
958348.356164384 2.34491691255889
960304.148727984 2.34036319980248
962259.941291585 2.33344206435095
964215.733855186 2.34485613813727
966171.526418787 2.3532082874792
968127.318982388 2.35269530851707
970083.111545988 2.34664657384304
972038.904109589 2.32812397818606
973994.69667319 2.32526584744985
975950.489236791 2.33738355116068
977906.281800391 2.34581211116081
979862.074363992 2.34126768855782
981817.866927593 2.33937715006138
983773.659491194 2.33604004879937
985729.452054795 2.3379011328617
987685.244618395 2.33818693649359
989641.037181996 2.33498014519607
991596.829745597 2.34870733613431
993552.622309198 2.34426799309383
995508.414872798 2.35465625525011
997464.207436399 2.36312498564078
999420 2.34648634542224
};
\addlegendentry{QRDRL}
\addplot [semithick, green!50.19607843137255!black]
table {%
10 1.13819216228997
1965.79256360078 1.13476710582142
3921.58512720157 1.14225500290496
5877.37769080235 1.15280808353763
7833.17025440313 1.1508503760246
9788.96281800391 1.1487692658463
11744.7553816047 1.1458290342149
13700.5479452055 1.15042884476196
15656.3405088063 1.15769874623249
17612.133072407 1.15971827957371
19567.9256360078 1.16201534223283
21523.7181996086 1.16440027686293
23479.5107632094 1.16267691538443
25435.3033268102 1.15812120540935
27391.095890411 1.16274062014926
29346.8884540117 1.17331026132649
31302.6810176125 1.18205635060094
33258.4735812133 1.18182948041457
35214.2661448141 1.1770046477903
37170.0587084149 1.18469408398996
39125.8512720157 1.18599711523063
41081.6438356164 1.18881289199254
43037.4363992172 1.19278430734248
44993.228962818 1.20052569391613
46949.0215264188 1.19969435357072
48904.8140900196 1.2033154929781
50860.6066536204 1.2108478263601
52816.3992172211 1.21665531490294
54772.1917808219 1.21734980887175
56727.9843444227 1.21643437307254
58683.7769080235 1.21876896847568
60639.5694716243 1.22696005488854
62595.3620352251 1.22352202510458
64551.1545988258 1.22473084709237
66506.9471624266 1.22345205178435
68462.7397260274 1.224115654662
70418.5322896282 1.23084127231479
72374.324853229 1.23728787605885
74330.1174168297 1.23246802198708
76285.9099804305 1.2415149305468
78241.7025440313 1.25377009105778
80197.4951076321 1.2535453280489
82153.2876712329 1.2492975823425
84109.0802348337 1.24469258999947
86064.8727984344 1.24947003378174
88020.6653620352 1.26070511653221
89976.457925636 1.27187616983308
91932.2504892368 1.27834350216905
93888.0430528376 1.27215175815751
95843.8356164384 1.27587719433093
97799.6281800391 1.27571144723936
99755.4207436399 1.2839294032124
101711.213307241 1.2841848976695
103667.005870841 1.28405516860935
105622.798434442 1.28271040171495
107578.590998043 1.27818039020539
109534.383561644 1.28585473501835
111490.176125245 1.29543690896135
113445.968688845 1.30737658964123
115401.761252446 1.30649526937024
117357.553816047 1.2952784248652
119313.346379648 1.2968423824885
121269.138943249 1.31157903833215
123224.931506849 1.30869077812243
125180.72407045 1.30647920808008
127136.516634051 1.30841679900857
129092.309197652 1.31399362084369
131048.101761252 1.31954751004098
133003.894324853 1.32655068487647
134959.686888454 1.32794574233866
136915.479452055 1.32969457748567
138871.272015656 1.33413102147716
140827.064579256 1.33411817271409
142782.857142857 1.33778012194644
144738.649706458 1.33898420468673
146694.442270059 1.33246082366019
148650.234833659 1.32779287574458
150606.02739726 1.33340813946128
152561.819960861 1.34718039037323
154517.612524462 1.35497272976515
156473.405088063 1.36227490255749
158429.197651663 1.35890798366012
160384.990215264 1.35260566467095
162340.782778865 1.35350592192347
164296.575342466 1.34481746787865
166252.367906067 1.35427203277507
168208.160469667 1.3579938724123
170163.953033268 1.36006817555572
172119.745596869 1.36751218189387
174075.53816047 1.35878470022743
176031.33072407 1.34882620564798
177987.123287671 1.35172685789953
179942.915851272 1.35643736266092
181898.708414873 1.36330602136333
183854.500978474 1.36405340683487
185810.293542074 1.36458100156904
187766.086105675 1.37413657111851
189721.878669276 1.38003835691628
191677.671232877 1.37954432578976
193633.463796478 1.37902636278058
195589.256360078 1.38665160116302
197545.048923679 1.38659319738029
199500.84148728 1.39040861081895
201456.634050881 1.39230620250367
203412.426614481 1.38547958439779
205368.219178082 1.38159535967452
207324.011741683 1.38337126071477
209279.804305284 1.39614457512148
211235.596868885 1.40462340643758
213191.389432485 1.39786522704868
215147.181996086 1.39522013268938
217102.974559687 1.39297586525567
219058.767123288 1.39458974692437
221014.559686888 1.3925603716568
222970.352250489 1.40287492748428
224926.14481409 1.40981100077248
226881.937377691 1.40296770157242
228837.729941292 1.40840412781264
230793.522504892 1.42055062110547
232749.315068493 1.42458133917232
234705.107632094 1.4160758309945
236660.900195695 1.42501951404736
238616.692759296 1.42769793580541
240572.485322896 1.43709231840932
242528.277886497 1.43773703598564
244484.070450098 1.43098938431022
246439.863013699 1.42536632402213
248395.655577299 1.42566058636406
250351.4481409 1.43359855019523
252307.240704501 1.44222658649164
254263.033268102 1.44659207535226
256218.825831703 1.43775413889878
258174.618395303 1.43952297553074
260130.410958904 1.44476843409868
262086.203522505 1.45481246173321
264041.996086106 1.46275249669438
265997.788649706 1.45689167005119
267953.581213307 1.44474198230958
269909.373776908 1.42686340128945
271865.166340509 1.42884127120208
273820.95890411 1.43437512721965
275776.75146771 1.43362754682497
277732.544031311 1.44609852444512
279688.336594912 1.45259326713899
281644.129158513 1.44872968758613
283599.921722114 1.44379597396346
285555.714285714 1.44163800272574
287511.506849315 1.44248798967289
289467.299412916 1.4473109308125
291423.091976517 1.44549459111332
293378.884540117 1.44745192103311
295334.677103718 1.45088630318058
297290.469667319 1.46309326245859
299246.26223092 1.46509763577477
301202.054794521 1.45495972841081
303157.847358121 1.45889112344575
305113.639921722 1.46571358031313
307069.432485323 1.46572810192177
309025.225048924 1.46350909929808
310981.017612524 1.47350086700921
312936.810176125 1.47518978505935
314892.602739726 1.47514361207188
316848.395303327 1.47237285611943
318804.187866928 1.47244592375482
320759.980430528 1.47523315902161
322715.772994129 1.47026250455233
324671.56555773 1.46030059351546
326627.358121331 1.45256880759315
328583.150684931 1.45208005414171
330538.943248532 1.4544430979082
332494.735812133 1.45840552586405
334450.528375734 1.46267580461027
336406.320939335 1.46492958916633
338362.113502935 1.46731861863462
340317.906066536 1.46755843329815
342273.698630137 1.47121204235554
344229.491193738 1.47650564833109
346185.283757339 1.47325070948356
348141.076320939 1.47578319421163
350096.86888454 1.47722835914008
352052.661448141 1.4745882862103
354008.454011742 1.4713126663391
355964.246575342 1.48107271283699
357920.039138943 1.48840056815504
359875.831702544 1.48747365302941
361831.624266145 1.48591664624227
363787.416829746 1.49200144294881
365743.209393346 1.49317795955328
367699.001956947 1.4841898141216
369654.794520548 1.48709751521897
371610.587084149 1.48333827880634
373566.37964775 1.49218023390139
375522.17221135 1.49179286299291
377477.964774951 1.48969214014501
379433.757338552 1.47918883321566
381389.549902153 1.48814337899786
383345.342465753 1.48639178184516
385301.135029354 1.48482768987735
387256.927592955 1.48243252287073
389212.720156556 1.47795550929713
391168.512720157 1.48143347610318
393124.305283757 1.47816121612362
395080.097847358 1.47580470980342
397035.890410959 1.47304838431452
398991.68297456 1.48398928598462
400947.47553816 1.490252797322
402903.268101761 1.49761880959501
404859.060665362 1.5028990708895
406814.853228963 1.50187692771158
408770.645792564 1.4952257413776
410726.438356164 1.49785127180591
412682.230919765 1.49700779561908
414638.023483366 1.48354289278789
416593.816046967 1.47186703851622
418549.608610568 1.47123207143152
420505.401174168 1.47162490849686
422461.193737769 1.47604960660103
424416.98630137 1.47795454413176
426372.778864971 1.48785677025596
428328.571428571 1.4950411741055
430284.363992172 1.48860319697009
432240.156555773 1.48416625724086
434195.949119374 1.47620944684131
436151.741682975 1.47237796624902
438107.534246575 1.47830470365404
440063.326810176 1.47709478427333
442019.119373777 1.48363200777834
443974.911937378 1.48289673886067
445930.704500978 1.47541176172968
447886.497064579 1.48168243925802
449842.28962818 1.47628077176308
451798.082191781 1.47662032445581
453753.874755382 1.48161573683736
455709.667318982 1.49391436630666
457665.459882583 1.48920310691605
459621.252446184 1.4898356806253
461577.045009785 1.48361446923067
463532.837573386 1.47577781726309
465488.630136986 1.47157886484359
467444.422700587 1.47555509797909
469400.215264188 1.48879452143237
471356.007827789 1.48877507455983
473311.800391389 1.49068371887116
475267.59295499 1.4923898158872
477223.385518591 1.49282205697393
479179.178082192 1.48933905464996
481134.970645793 1.48590187363898
483090.763209393 1.48587406015988
485046.555772994 1.48670457365704
487002.348336595 1.49114945764006
488958.140900196 1.48991129617217
490913.933463797 1.48019701322543
492869.726027397 1.47612167497698
494825.518590998 1.48440990413952
496781.311154599 1.48606295383224
498737.1037182 1.49005755195236
500692.8962818 1.49117125665867
502648.688845401 1.49432514789632
504604.481409002 1.49275461686422
506560.273972603 1.48848313490064
508516.066536204 1.48903478649295
510471.859099804 1.50050350939382
512427.651663405 1.50150093268176
514383.444227006 1.50051709947105
516339.236790607 1.50347968241656
518295.029354207 1.50208442744022
520250.821917808 1.50505301202395
522206.614481409 1.50460058399078
524162.40704501 1.49415992569364
526118.199608611 1.48979509458033
528073.992172211 1.49008767018108
530029.784735812 1.48973234648448
531985.577299413 1.49155143952545
533941.369863014 1.48436774472431
535897.162426615 1.48667823112214
537852.954990215 1.49256434874831
539808.747553816 1.5021991153738
541764.540117417 1.50205420689666
543720.332681018 1.49974733128229
545676.125244618 1.49179592387196
547631.917808219 1.48230845844979
549587.71037182 1.48255522411547
551543.502935421 1.48830070936162
553499.295499022 1.48880833767744
555455.088062622 1.48959371926427
557410.880626223 1.48388780214418
559366.673189824 1.48436961798465
561322.465753425 1.49612421032302
563278.258317025 1.49819408301752
565234.050880626 1.49652011022919
567189.843444227 1.49748014106544
569145.636007828 1.49070994370286
571101.428571429 1.48475346346522
573057.221135029 1.48910782615539
575013.01369863 1.49474382929721
576968.806262231 1.49940361949902
578924.598825832 1.49697326573415
580880.391389432 1.49631726789102
582836.183953033 1.5009487084566
584791.976516634 1.50506439651988
586747.769080235 1.50425137989756
588703.561643836 1.4948986244648
590659.354207436 1.49042396883244
592615.146771037 1.49510152439421
594570.939334638 1.49343290425802
596526.731898239 1.49484637967745
598482.52446184 1.48787979367585
600438.31702544 1.48319420937497
602394.109589041 1.4788328299176
604349.902152642 1.48063093644978
606305.694716243 1.48917216441387
608261.487279843 1.5018161417072
610217.279843444 1.50110034145225
612173.072407045 1.49842476957102
614128.864970646 1.49802439369918
616084.657534247 1.49833422038947
618040.450097847 1.47996730844215
619996.242661448 1.48120687522134
621952.035225049 1.47955363163793
623907.82778865 1.47792305738994
625863.620352251 1.48055402504598
627819.412915851 1.48469203929682
629775.205479452 1.49213311554433
631730.998043053 1.48959321760297
633686.790606654 1.4953370656502
635642.583170254 1.49439542408472
637598.375733855 1.49563680879148
639554.168297456 1.49457426451531
641509.960861057 1.49543915176505
643465.753424658 1.49948762078192
645421.545988258 1.48948028043408
647377.338551859 1.4876362104582
649333.13111546 1.49793845645467
651288.923679061 1.50263048266555
653244.716242661 1.49786150262489
655200.508806262 1.49361533121273
657156.301369863 1.49222569254832
659112.093933464 1.49446062974798
661067.886497065 1.4914407979837
663023.679060665 1.48948335086619
664979.471624266 1.49051636680127
666935.264187867 1.48711492284383
668891.056751468 1.48606999226876
670846.849315069 1.48541781670313
672802.641878669 1.48371889012772
674758.43444227 1.4837890188933
676714.227005871 1.48048154297868
678670.019569472 1.48933164641888
680625.812133072 1.49259029749108
682581.604696673 1.49255405402773
684537.397260274 1.49192695654602
686493.189823875 1.49653659911464
688448.982387476 1.49455369533604
690404.774951076 1.48802292444389
692360.567514677 1.48967016561966
694316.360078278 1.5019064874083
696272.152641879 1.50538685264014
698227.94520548 1.4988385455071
700183.73776908 1.49042558117491
702139.530332681 1.48678665513681
704095.322896282 1.48708354388202
706051.115459883 1.47981930504977
708006.908023483 1.47620140609342
709962.700587084 1.48300737692111
711918.493150685 1.48326069974899
713874.285714286 1.48295309371535
715830.078277886 1.48352077515775
717785.870841487 1.48225582267235
719741.663405088 1.48581856999233
721697.455968689 1.49984215586604
723653.24853229 1.49481961011917
725609.04109589 1.48925809039654
727564.833659491 1.49098733549341
729520.626223092 1.49773927328462
731476.418786693 1.49274720664662
733432.211350294 1.48281996529396
735388.003913894 1.483333472872
737343.796477495 1.49794838826106
739299.589041096 1.49378973410959
741255.381604697 1.4943618716714
743211.174168297 1.4895348127993
745166.966731898 1.48654130606205
747122.759295499 1.49135825068226
749078.5518591 1.48927693993215
751034.344422701 1.49106320980678
752990.136986301 1.48975121184791
754945.929549902 1.49123092009491
756901.722113503 1.49190996943786
758857.514677104 1.50111477830174
760813.307240705 1.50729267415427
762769.099804305 1.50113012700216
764724.892367906 1.48648731756034
766680.684931507 1.48309797986379
768636.477495108 1.48669113893766
770592.270058708 1.48385277737142
772548.062622309 1.48369959581353
774503.85518591 1.48065212917586
776459.647749511 1.48396351109761
778415.440313112 1.48669656716264
780371.232876712 1.48586219629249
782327.025440313 1.49493168968376
784282.818003914 1.4975445572631
786238.610567515 1.48684127353051
788194.403131115 1.49067183187571
790150.195694716 1.49726393737393
792105.988258317 1.49420341036781
794061.780821918 1.49682444500738
796017.573385519 1.49261378513999
797973.365949119 1.48294218291781
799929.15851272 1.47852767736278
801884.951076321 1.49108299595325
803840.743639922 1.49513639384165
805796.536203523 1.49230638460278
807752.328767123 1.48873092744474
809708.121330724 1.49408006339976
811663.913894325 1.49452388344035
813619.706457926 1.49754359063405
815575.499021526 1.49952618595068
817531.291585127 1.50055066484455
819487.084148728 1.51418746036521
821442.876712329 1.50566568235266
823398.66927593 1.49509572343777
825354.46183953 1.49191669778765
827310.254403131 1.49430206670162
829266.046966732 1.49234099415514
831221.839530333 1.49009315433665
833177.632093934 1.49241153441676
835133.424657534 1.49760336837126
837089.217221135 1.50327151566989
839045.009784736 1.50183523672569
841000.802348337 1.48744206953256
842956.594911937 1.48645597245691
844912.387475538 1.48523252143908
846868.180039139 1.486158853202
848823.97260274 1.49122618194018
850779.765166341 1.49843114754011
852735.557729941 1.4885787442757
854691.350293542 1.49124004247594
856647.142857143 1.48998083388353
858602.935420744 1.48335051606839
860558.727984344 1.48737398999742
862514.520547945 1.48466460606354
864470.313111546 1.47776068309394
866426.105675147 1.48730387575454
868381.898238748 1.48969778138421
870337.690802348 1.48793203388813
872293.483365949 1.49394040503728
874249.27592955 1.49962320797693
876205.068493151 1.50280852808546
878160.861056751 1.50093267264394
880116.653620352 1.50229588352918
882072.446183953 1.50853005274728
884028.238747554 1.50710824136636
885984.031311155 1.50180432615722
887939.823874755 1.49951101016361
889895.616438356 1.50116193166797
891851.409001957 1.50815487610563
893807.201565558 1.50528762642481
895762.994129159 1.49710098151909
897718.786692759 1.4982739567807
899674.57925636 1.50709291207212
901630.371819961 1.5149443699818
903586.164383562 1.51035121805822
905541.956947162 1.50588981640608
907497.749510763 1.50246936194745
909453.542074364 1.49988939099234
911409.334637965 1.49833131962127
913365.127201566 1.49123314616396
915320.919765166 1.48933217850734
917276.712328767 1.4922031519836
919232.504892368 1.49349591924344
921188.297455969 1.50157900609845
923144.090019569 1.49310951028854
925099.88258317 1.48650329427248
927055.675146771 1.48882191378721
929011.467710372 1.49313412700343
930967.260273973 1.48942194782857
932923.052837573 1.48387468750387
934878.845401174 1.48437589538479
936834.637964775 1.48923136376913
938790.430528376 1.4982373274892
940746.223091977 1.50249977277853
942702.015655577 1.50453234090928
944657.808219178 1.50896944300432
946613.600782779 1.50109817172272
948569.39334638 1.48903907159775
950525.18590998 1.48560495281394
952480.978473581 1.48426035859967
954436.771037182 1.48684847695855
956392.563600783 1.49283135000822
958348.356164384 1.49460883738074
960304.148727984 1.50348269991559
962259.941291585 1.49778134860688
964215.733855186 1.49897886333771
966171.526418787 1.50099185713243
968127.318982388 1.5038777153435
970083.111545988 1.49749073891155
972038.904109589 1.49060398987884
973994.69667319 1.49110878067375
975950.489236791 1.49176473707107
977906.281800391 1.4882577601715
979862.074363992 1.49501975058509
981817.866927593 1.49281511736387
983773.659491194 1.48711758236802
985729.452054795 1.4888526321709
987685.244618395 1.50028009686288
989641.037181996 1.49413537827965
991596.829745597 1.49548121202968
993552.622309198 1.49687012715455
995508.414872798 1.49488025710104
997464.207436399 1.48929590253538
999420 1.49470677238031
};
\addlegendentry{PPO}
\end{axis}

\tikzexternalize[prefix=tikz/]
\end{tikzpicture}

==> figures/mujoco/Ant_plot.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=inside,
tick pos=left,
title={Ant-v2},
x grid style={white!69.01960784313725!black},
xmin=-48900.75, xmax=1048915.75,
xtick style={color=black},
xtick={0,500000,1000000},
xticklabels={0,0.5,1.0},
scaled x ticks=false,
scaled y ticks=false,
y grid style={white!69.01960784313725!black},
ymin=-615.516603284595, ymax=2184.97424967783,
ytick style={color=black},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
width=\mujocoPlotWidth,
height=\mujocoPlotHeight
]
\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.2]
(axis cs:1000,-248.939540307602)
--(axis cs:1000,-425.434896869383)
--(axis cs:2952.0156555773,-427.53538074551)
--(axis cs:4904.0313111546,-412.333354596368)
--(axis cs:6856.0469667319,-425.252496930961)
--(axis cs:8808.0626223092,-458.34705967141)
--(axis cs:10760.0782778865,-469.466370397765)
--(axis cs:12712.0939334638,-488.221564513575)
--(axis cs:14664.1095890411,-474.969777005644)
--(axis cs:16616.1252446184,-447.176127336793)
--(axis cs:18568.1409001957,-400.089143396766)
--(axis cs:20520.156555773,-356.337205901733)
--(axis cs:22472.1722113503,-332.661938167005)
--(axis cs:24424.1878669276,-336.279940011812)
--(axis cs:26376.2035225049,-350.882915154428)
--(axis cs:28328.2191780822,-351.332466972701)
--(axis cs:30280.2348336595,-335.020412421862)
--(axis cs:32232.2504892368,-299.623964315864)
--(axis cs:34184.2661448141,-290.336943878895)
--(axis cs:36136.2818003914,-291.857928672986)
--(axis cs:38088.2974559687,-275.363680713311)
--(axis cs:40040.313111546,-267.603676833528)
--(axis cs:41992.3287671233,-277.463409427911)
--(axis cs:43944.3444227006,-279.154405773382)
--(axis cs:45896.3600782779,-269.512472264969)
--(axis cs:47848.3757338552,-261.410600262791)
--(axis cs:49800.3913894325,-264.191780330568)
--(axis cs:51752.4070450098,-263.279974197762)
--(axis cs:53704.4227005871,-252.578765397755)
--(axis cs:55656.4383561644,-224.96289799106)
--(axis cs:57608.4540117417,-218.741922124825)
--(axis cs:59560.469667319,-220.545628107729)
--(axis cs:61512.4853228963,-217.232765237015)
--(axis cs:63464.5009784736,-214.570976374742)
--(axis cs:65416.5166340509,-207.985177417244)
--(axis cs:67368.5322896282,-196.298539764334)
--(axis cs:69320.5479452055,-199.279004739043)
--(axis cs:71272.5636007828,-207.237878487441)
--(axis cs:73224.5792563601,-209.046590164301)
--(axis cs:75176.5949119374,-190.422247756692)
--(axis cs:77128.6105675147,-174.863630963897)
--(axis cs:79080.626223092,-171.401099108456)
--(axis cs:81032.6418786693,-166.385334358504)
--(axis cs:82984.6575342466,-165.976241054984)
--(axis cs:84936.6731898239,-165.633956433434)
--(axis cs:86888.6888454012,-158.772646492592)
--(axis cs:88840.7045009785,-155.015269949681)
--(axis cs:90792.7201565558,-164.922635484786)
--(axis cs:92744.7358121331,-168.766166963483)
--(axis cs:94696.7514677104,-160.385261370624)
--(axis cs:96648.7671232877,-154.242303795392)
--(axis cs:98600.782778865,-141.386540600173)
--(axis cs:100552.798434442,-127.021771417072)
--(axis cs:102504.81409002,-117.050880040655)
--(axis cs:104456.829745597,-112.15584363233)
--(axis cs:106408.845401174,-111.157900098923)
--(axis cs:108360.861056751,-117.170912767844)
--(axis cs:110312.876712329,-116.730747548934)
--(axis cs:112264.892367906,-118.330684962385)
--(axis cs:114216.908023483,-120.167598483045)
--(axis cs:116168.923679061,-123.100648729416)
--(axis cs:118120.939334638,-119.805315737503)
--(axis cs:120072.954990215,-111.229640702973)
--(axis cs:122024.970645793,-108.840102802467)
--(axis cs:123976.98630137,-109.782137708491)
--(axis cs:125929.001956947,-101.206439853517)
--(axis cs:127881.017612524,-89.417619755779)
--(axis cs:129833.033268102,-91.8206683735466)
--(axis cs:131785.048923679,-90.88343225438)
--(axis cs:133737.064579256,-87.7470985077095)
--(axis cs:135689.080234834,-88.090598438492)
--(axis cs:137641.095890411,-87.2493785065055)
--(axis cs:139593.111545988,-82.3231226234304)
--(axis cs:141545.127201566,-72.0526996790422)
--(axis cs:143497.142857143,-69.5795543031323)
--(axis cs:145449.15851272,-70.3463415149172)
--(axis cs:147401.174168297,-68.5383401785293)
--(axis cs:149353.189823875,-71.4369550624668)
--(axis cs:151305.205479452,-70.7354700857693)
--(axis cs:153257.221135029,-64.630604230256)
--(axis cs:155209.236790607,-59.7710467366996)
--(axis cs:157161.252446184,-57.0947858853071)
--(axis cs:159113.268101761,-55.0935291363593)
--(axis cs:161065.283757339,-49.9732722902688)
--(axis cs:163017.299412916,-47.3682682273205)
--(axis cs:164969.315068493,-46.3400522524874)
--(axis cs:166921.33072407,-44.834966368945)
--(axis cs:168873.346379648,-42.2232719192259)
--(axis cs:170825.362035225,-38.5072232002514)
--(axis cs:172777.377690802,-36.0948878703319)
--(axis cs:174729.39334638,-35.55338491403)
--(axis cs:176681.409001957,-33.418132696916)
--(axis cs:178633.424657534,-32.5440193262079)
--(axis cs:180585.440313112,-28.9946126770653)
--(axis cs:182537.455968689,-26.8209294094882)
--(axis cs:184489.471624266,-26.2112550047582)
--(axis cs:186441.487279843,-28.7192646037846)
--(axis cs:188393.502935421,-27.310541160169)
--(axis cs:190345.518590998,-24.9996422567965)
--(axis cs:192297.534246575,-21.1281141450577)
--(axis cs:194249.549902153,-16.0777743652195)
--(axis cs:196201.56555773,-13.9594029212519)
--(axis cs:198153.581213307,-13.4046798966407)
--(axis cs:200105.596868885,-12.5003517858505)
--(axis cs:202057.612524462,-11.464960035413)
--(axis cs:204009.628180039,-9.72148874378789)
--(axis cs:205961.643835616,-6.76113349455021)
--(axis cs:207913.659491194,-4.16079133826784)
--(axis cs:209865.675146771,-3.0314840562279)
--(axis cs:211817.690802348,-1.68362533528676)
--(axis cs:213769.706457926,-0.296339270911275)
--(axis cs:215721.722113503,2.15462346714956)
--(axis cs:217673.73776908,5.33729431757701)
--(axis cs:219625.753424658,8.45312734843596)
--(axis cs:221577.769080235,10.1811458273714)
--(axis cs:223529.784735812,11.5269118552395)
--(axis cs:225481.800391389,13.4454850011996)
--(axis cs:227433.816046967,14.1788218522811)
--(axis cs:229385.831702544,15.6156845368536)
--(axis cs:231337.847358121,16.9419990102336)
--(axis cs:233289.863013699,18.131648497584)
--(axis cs:235241.878669276,20.1739795163621)
--(axis cs:237193.894324853,21.7252468140917)
--(axis cs:239145.909980431,21.6651257885656)
--(axis cs:241097.925636008,22.0575815742818)
--(axis cs:243049.941291585,23.3281007200476)
--(axis cs:245001.956947162,25.5530715290443)
--(axis cs:246953.97260274,30.3736180324571)
--(axis cs:248905.988258317,34.4527790212238)
--(axis cs:250858.003913894,37.4192727936313)
--(axis cs:252810.019569472,40.0634826030783)
--(axis cs:254762.035225049,40.7620367661335)
--(axis cs:256714.050880626,42.2234752070457)
--(axis cs:258666.066536204,43.8878223960641)
--(axis cs:260618.082191781,44.3235097015138)
--(axis cs:262570.097847358,43.4025261603088)
--(axis cs:264522.113502935,46.9807362439715)
--(axis cs:266474.129158513,49.3030405485131)
--(axis cs:268426.14481409,52.3521826929654)
--(axis cs:270378.160469667,52.7327916135238)
--(axis cs:272330.176125245,54.2936522680168)
--(axis cs:274282.191780822,54.7915678358594)
--(axis cs:276234.207436399,53.7630480147849)
--(axis cs:278186.223091977,53.9614958415599)
--(axis cs:280138.238747554,57.9167187669264)
--(axis cs:282090.254403131,63.0234120823218)
--(axis cs:284042.270058708,64.9893666652443)
--(axis cs:285994.285714286,64.6244212797024)
--(axis cs:287946.301369863,66.337001195208)
--(axis cs:289898.31702544,68.4021172225061)
--(axis cs:291850.332681018,72.353615524267)
--(axis cs:293802.348336595,74.6848143592088)
--(axis cs:295754.363992172,74.8533781521082)
--(axis cs:297706.37964775,75.5403277736784)
--(axis cs:299658.395303327,78.9550184979857)
--(axis cs:301610.410958904,79.7473377936875)
--(axis cs:303562.426614481,78.5010436237406)
--(axis cs:305514.442270059,74.472876710103)
--(axis cs:307466.457925636,75.0451061062564)
--(axis cs:309418.473581213,77.9681615376524)
--(axis cs:311370.489236791,84.5125654341898)
--(axis cs:313322.504892368,91.8767469904054)
--(axis cs:315274.520547945,100.555566230945)
--(axis cs:317226.536203523,102.723753261569)
--(axis cs:319178.5518591,103.665369489631)
--(axis cs:321130.567514677,104.001998201095)
--(axis cs:323082.583170254,103.078099947632)
--(axis cs:325034.598825832,98.361585583078)
--(axis cs:326986.614481409,93.2212788034349)
--(axis cs:328938.630136986,93.2148143919949)
--(axis cs:330890.645792564,97.3133975948579)
--(axis cs:332842.661448141,103.070727354855)
--(axis cs:334794.677103718,107.630807520612)
--(axis cs:336746.692759296,110.537470916948)
--(axis cs:338698.708414873,111.898598810743)
--(axis cs:340650.72407045,115.500853926462)
--(axis cs:342602.739726027,115.296433277209)
--(axis cs:344554.755381605,116.532420634711)
--(axis cs:346506.771037182,122.704599132576)
--(axis cs:348458.786692759,131.494205782644)
--(axis cs:350410.802348337,140.300565578769)
--(axis cs:352362.818003914,142.664108068261)
--(axis cs:354314.833659491,141.101609267315)
--(axis cs:356266.849315069,138.61535168579)
--(axis cs:358218.864970646,134.46682711341)
--(axis cs:360170.880626223,133.648150941426)
--(axis cs:362122.8962818,137.611930616146)
--(axis cs:364074.911937378,144.029106694354)
--(axis cs:366026.927592955,146.100630831344)
--(axis cs:367978.943248532,144.371638589142)
--(axis cs:369930.95890411,142.679425863083)
--(axis cs:371882.974559687,142.049254796611)
--(axis cs:373834.990215264,144.596182855729)
--(axis cs:375787.005870842,147.095623146763)
--(axis cs:377739.021526419,150.282787439697)
--(axis cs:379691.037181996,153.646995329026)
--(axis cs:381643.052837573,159.733575186033)
--(axis cs:383595.068493151,166.837901324489)
--(axis cs:385547.084148728,170.885963426447)
--(axis cs:387499.099804305,172.236451254605)
--(axis cs:389451.115459883,173.097245544996)
--(axis cs:391403.13111546,175.140803362517)
--(axis cs:393355.146771037,177.220781860027)
--(axis cs:395307.162426614,177.155288568024)
--(axis cs:397259.178082192,176.147956904775)
--(axis cs:399211.193737769,174.122084770319)
--(axis cs:401163.209393346,175.6406257037)
--(axis cs:403115.225048924,179.821506828332)
--(axis cs:405067.240704501,183.958002514618)
--(axis cs:407019.256360078,186.467592833264)
--(axis cs:408971.272015656,189.615109151541)
--(axis cs:410923.287671233,191.468201819623)
--(axis cs:412875.30332681,196.081417322692)
--(axis cs:414827.318982387,205.046985862284)
--(axis cs:416779.334637965,205.839792051456)
--(axis cs:418731.350293542,199.089831680754)
--(axis cs:420683.365949119,195.217263530796)
--(axis cs:422635.381604697,194.538321309821)
--(axis cs:424587.397260274,197.362962195526)
--(axis cs:426539.412915851,203.787821548611)
--(axis cs:428491.428571429,206.137913150587)
--(axis cs:430443.444227006,205.70213058086)
--(axis cs:432395.459882583,203.352317192207)
--(axis cs:434347.47553816,205.399408481148)
--(axis cs:436299.491193738,206.557517273656)
--(axis cs:438251.506849315,208.96728200389)
--(axis cs:440203.522504892,211.998523164367)
--(axis cs:442155.53816047,214.236507292998)
--(axis cs:444107.553816047,214.574322979964)
--(axis cs:446059.569471624,211.665567202309)
--(axis cs:448011.585127202,209.471383047756)
--(axis cs:449963.600782779,206.383981090136)
--(axis cs:451915.616438356,206.950068761303)
--(axis cs:453867.632093933,210.824303926953)
--(axis cs:455819.647749511,214.952541510544)
--(axis cs:457771.663405088,219.952687499267)
--(axis cs:459723.679060665,227.049383198309)
--(axis cs:461675.694716243,236.359433227435)
--(axis cs:463627.71037182,244.300527122742)
--(axis cs:465579.726027397,252.278552444915)
--(axis cs:467531.741682975,263.822110958889)
--(axis cs:469483.757338552,275.203616391301)
--(axis cs:471435.772994129,280.341310363982)
--(axis cs:473387.788649706,279.284976815447)
--(axis cs:475339.804305284,273.696515718755)
--(axis cs:477291.819960861,258.898333819032)
--(axis cs:479243.835616438,240.417504293897)
--(axis cs:481195.851272016,233.250134274778)
--(axis cs:483147.866927593,235.425331467165)
--(axis cs:485099.88258317,241.476666539027)
--(axis cs:487051.898238748,247.94650667813)
--(axis cs:489003.913894325,250.381761887447)
--(axis cs:490955.929549902,249.593078483877)
--(axis cs:492907.945205479,250.092187368222)
--(axis cs:494859.960861057,248.783492588281)
--(axis cs:496811.976516634,253.39852049648)
--(axis cs:498763.992172211,263.367878648364)
--(axis cs:500716.007827789,278.887853724651)
--(axis cs:502668.023483366,291.067923100118)
--(axis cs:504620.039138943,294.648458881318)
--(axis cs:506572.054794521,290.018113847554)
--(axis cs:508524.070450098,284.382308545279)
--(axis cs:510476.086105675,277.328111983346)
--(axis cs:512428.101761252,273.517465972048)
--(axis cs:514380.11741683,272.530691289792)
--(axis cs:516332.133072407,268.522098301926)
--(axis cs:518284.148727984,262.219643173032)
--(axis cs:520236.164383562,262.26233022629)
--(axis cs:522188.180039139,270.267889614551)
--(axis cs:524140.195694716,280.348066335565)
--(axis cs:526092.211350294,293.758561406408)
--(axis cs:528044.227005871,301.860497735175)
--(axis cs:529996.242661448,301.76029442735)
--(axis cs:531948.258317025,297.203156560796)
--(axis cs:533900.273972603,294.835939079901)
--(axis cs:535852.28962818,297.492422130023)
--(axis cs:537804.305283757,305.503079228232)
--(axis cs:539756.320939335,312.607039323985)
--(axis cs:541708.336594912,316.06716348651)
--(axis cs:543660.352250489,315.962995188265)
--(axis cs:545612.367906067,309.185900088778)
--(axis cs:547564.383561644,303.698468500871)
--(axis cs:549516.399217221,309.180995789)
--(axis cs:551468.414872798,324.036392673319)
--(axis cs:553420.430528376,342.315143617719)
--(axis cs:555372.446183953,353.758423548532)
--(axis cs:557324.46183953,352.776451533253)
--(axis cs:559276.477495108,344.979243107432)
--(axis cs:561228.493150685,334.41774314398)
--(axis cs:563180.508806262,326.869879394618)
--(axis cs:565132.52446184,321.674080849587)
--(axis cs:567084.540117417,316.639195456963)
--(axis cs:569036.555772994,319.609136212428)
--(axis cs:570988.571428571,328.581377354988)
--(axis cs:572940.587084149,334.716791961586)
--(axis cs:574892.602739726,331.121783282746)
--(axis cs:576844.618395303,325.916481121716)
--(axis cs:578796.634050881,324.817996030378)
--(axis cs:580748.649706458,326.251473373947)
--(axis cs:582700.665362035,327.622684652367)
--(axis cs:584652.681017613,338.074668089968)
--(axis cs:586604.69667319,344.428451551878)
--(axis cs:588556.712328767,345.509725069062)
--(axis cs:590508.727984344,347.006994919282)
--(axis cs:592460.743639922,346.263072384282)
--(axis cs:594412.759295499,348.08706616896)
--(axis cs:596364.774951076,347.526283405353)
--(axis cs:598316.790606654,345.409491424715)
--(axis cs:600268.806262231,345.590059551301)
--(axis cs:602220.821917808,350.169483631089)
--(axis cs:604172.837573386,354.980082260273)
--(axis cs:606124.853228963,359.456013135676)
--(axis cs:608076.86888454,361.882041744167)
--(axis cs:610028.884540117,361.328712477657)
--(axis cs:611980.900195695,358.75513821405)
--(axis cs:613932.915851272,354.966209666097)
--(axis cs:615884.931506849,355.377273554249)
--(axis cs:617836.947162427,357.986766737219)
--(axis cs:619788.962818004,364.950828514289)
--(axis cs:621740.978473581,369.949418226845)
--(axis cs:623692.994129159,372.718649072396)
--(axis cs:625645.009784736,372.196473203179)
--(axis cs:627597.025440313,372.808342897418)
--(axis cs:629549.04109589,374.857626840336)
--(axis cs:631501.056751468,375.651423185553)
--(axis cs:633453.072407045,380.972636259167)
--(axis cs:635405.088062622,386.057684204578)
--(axis cs:637357.1037182,385.868278906881)
--(axis cs:639309.119373777,384.21359124942)
--(axis cs:641261.135029354,387.979231566261)
--(axis cs:643213.150684932,397.558744405404)
--(axis cs:645165.166340509,402.139944712331)
--(axis cs:647117.181996086,404.130935062976)
--(axis cs:649069.197651663,410.105577441987)
--(axis cs:651021.213307241,422.556502220205)
--(axis cs:652973.228962818,427.745944822515)
--(axis cs:654925.244618395,430.013245270882)
--(axis cs:656877.260273973,429.485744037663)
--(axis cs:658829.27592955,427.614342032443)
--(axis cs:660781.291585127,419.380105537409)
--(axis cs:662733.307240705,409.077588807866)
--(axis cs:664685.322896282,404.144795630497)
--(axis cs:666637.338551859,400.616791446325)
--(axis cs:668589.354207436,396.186208633743)
--(axis cs:670541.369863014,393.65131926624)
--(axis cs:672493.385518591,390.588471135212)
--(axis cs:674445.401174168,387.588609091842)
--(axis cs:676397.416829746,388.094763569351)
--(axis cs:678349.432485323,400.022035344915)
--(axis cs:680301.4481409,412.338119632967)
--(axis cs:682253.463796478,422.210987303458)
--(axis cs:684205.479452055,422.643318690077)
--(axis cs:686157.495107632,421.937739760811)
--(axis cs:688109.510763209,422.685767307049)
--(axis cs:690061.526418787,421.339695602994)
--(axis cs:692013.542074364,417.838665545777)
--(axis cs:693965.557729941,409.114634817059)
--(axis cs:695917.573385519,401.689518414542)
--(axis cs:697869.589041096,405.920064302552)
--(axis cs:699821.604696673,413.178137107439)
--(axis cs:701773.620352251,420.207497485915)
--(axis cs:703725.636007828,429.183761818966)
--(axis cs:705677.651663405,433.547153167905)
--(axis cs:707629.667318982,435.947956201065)
--(axis cs:709581.68297456,439.148011365826)
--(axis cs:711533.698630137,443.820075281958)
--(axis cs:713485.714285714,448.866984731594)
--(axis cs:715437.729941292,453.576267312064)
--(axis cs:717389.745596869,454.131990820332)
--(axis cs:719341.761252446,456.039471889814)
--(axis cs:721293.776908024,460.248181005242)
--(axis cs:723245.792563601,462.477794291155)
--(axis cs:725197.808219178,461.497418124348)
--(axis cs:727149.823874755,459.859763541839)
--(axis cs:729101.839530333,456.534936207535)
--(axis cs:731053.85518591,457.77228135313)
--(axis cs:733005.870841487,459.782605890764)
--(axis cs:734957.886497065,463.667999277127)
--(axis cs:736909.902152642,467.440593323575)
--(axis cs:738861.917808219,469.277223308842)
--(axis cs:740813.933463797,469.026772699392)
--(axis cs:742765.949119374,464.581064133279)
--(axis cs:744717.964774951,453.055955129858)
--(axis cs:746669.980430528,441.980614776466)
--(axis cs:748621.996086106,434.689262469165)
--(axis cs:750574.011741683,437.446194550568)
--(axis cs:752526.02739726,446.874382917241)
--(axis cs:754478.043052838,453.586198478593)
--(axis cs:756430.058708415,452.403840772501)
--(axis cs:758382.074363992,450.941291113601)
--(axis cs:760334.090019569,456.562843757046)
--(axis cs:762286.105675147,460.040177482573)
--(axis cs:764238.121330724,460.507495106779)
--(axis cs:766190.136986301,466.738830296658)
--(axis cs:768142.152641879,472.216098736469)
--(axis cs:770094.168297456,463.568190120672)
--(axis cs:772046.183953033,457.278734246599)
--(axis cs:773998.199608611,452.342550590203)
--(axis cs:775950.215264188,449.455265304689)
--(axis cs:777902.230919765,446.145171281289)
--(axis cs:779854.246575342,439.169799084011)
--(axis cs:781806.26223092,445.666684369814)
--(axis cs:783758.277886497,450.257451521681)
--(axis cs:785710.293542074,452.25594703708)
--(axis cs:787662.309197652,459.932244920848)
--(axis cs:789614.324853229,466.057127104452)
--(axis cs:791566.340508806,472.005691227352)
--(axis cs:793518.356164384,482.225801757751)
--(axis cs:795470.371819961,489.56610200212)
--(axis cs:797422.387475538,487.912728178731)
--(axis cs:799374.403131115,482.070471027859)
--(axis cs:801326.418786693,479.723538726929)
--(axis cs:803278.43444227,479.196342558727)
--(axis cs:805230.450097847,475.822974485755)
--(axis cs:807182.465753425,476.340398929905)
--(axis cs:809134.481409002,482.509806792137)
--(axis cs:811086.497064579,491.147434745451)
--(axis cs:813038.512720157,493.712268863959)
--(axis cs:814990.528375734,496.383747950842)
--(axis cs:816942.544031311,495.395907091265)
--(axis cs:818894.559686888,500.729893613605)
--(axis cs:820846.575342466,506.147568654936)
--(axis cs:822798.590998043,507.821975869211)
--(axis cs:824750.60665362,503.910512592057)
--(axis cs:826702.622309198,498.7704978936)
--(axis cs:828654.637964775,499.922048368541)
--(axis cs:830606.653620352,503.468168376873)
--(axis cs:832558.66927593,507.832714236238)
--(axis cs:834510.684931507,510.978387780078)
--(axis cs:836462.700587084,506.566597706359)
--(axis cs:838414.716242661,497.781465551906)
--(axis cs:840366.731898239,488.696406634487)
--(axis cs:842318.747553816,474.806660494432)
--(axis cs:844270.763209393,467.512870377003)
--(axis cs:846222.778864971,471.294409591501)
--(axis cs:848174.794520548,484.860145787363)
--(axis cs:850126.810176125,495.243806857177)
--(axis cs:852078.825831703,504.001698617803)
--(axis cs:854030.84148728,515.384143766517)
--(axis cs:855982.857142857,522.286444568866)
--(axis cs:857934.872798434,518.841037804804)
--(axis cs:859886.888454012,509.168933248002)
--(axis cs:861838.904109589,502.553562548229)
--(axis cs:863790.919765166,496.888226850532)
--(axis cs:865742.935420744,502.852957726565)
--(axis cs:867694.951076321,510.684847824126)
--(axis cs:869646.966731898,513.475995858466)
--(axis cs:871598.982387476,514.305655176879)
--(axis cs:873550.998043053,516.469439186255)
--(axis cs:875503.01369863,525.072524294219)
--(axis cs:877455.029354207,534.621359633539)
--(axis cs:879407.045009785,536.328209573401)
--(axis cs:881359.060665362,528.587257711946)
--(axis cs:883311.076320939,520.155847582939)
--(axis cs:885263.091976517,518.970052851443)
--(axis cs:887215.107632094,525.973888273997)
--(axis cs:889167.123287671,526.100099090266)
--(axis cs:891119.138943249,526.462898688915)
--(axis cs:893071.154598826,530.117806603794)
--(axis cs:895023.170254403,536.120117849126)
--(axis cs:896975.18590998,533.778443299606)
--(axis cs:898927.201565558,534.002498866927)
--(axis cs:900879.217221135,531.715970456331)
--(axis cs:902831.232876712,523.90593205059)
--(axis cs:904783.24853229,514.97749355553)
--(axis cs:906735.264187867,507.262006113827)
--(axis cs:908687.279843444,510.039537267445)
--(axis cs:910639.295499022,521.46824332361)
--(axis cs:912591.311154599,533.449000104459)
--(axis cs:914543.326810176,533.347737034256)
--(axis cs:916495.342465753,524.423452273186)
--(axis cs:918447.358121331,511.674235070665)
--(axis cs:920399.373776908,501.839263129889)
--(axis cs:922351.389432485,503.426357970903)
--(axis cs:924303.405088063,523.563544923445)
--(axis cs:926255.42074364,554.980234020031)
--(axis cs:928207.436399217,580.295175704141)
--(axis cs:930159.452054795,594.630978610548)
--(axis cs:932111.467710372,592.505301116418)
--(axis cs:934063.483365949,589.583948586558)
--(axis cs:936015.499021526,582.647298898246)
--(axis cs:937967.514677104,570.958473211943)
--(axis cs:939919.530332681,561.009032647884)
--(axis cs:941871.545988258,553.193685599665)
--(axis cs:943823.561643836,552.103602007215)
--(axis cs:945775.577299413,557.925279658388)
--(axis cs:947727.59295499,566.499462459504)
--(axis cs:949679.608610568,574.82759433785)
--(axis cs:951631.624266145,589.652112144396)
--(axis cs:953583.639921722,613.202295703999)
--(axis cs:955535.655577299,631.434676023652)
--(axis cs:957487.671232877,644.548551761514)
--(axis cs:959439.686888454,652.598556879169)
--(axis cs:961391.702544031,657.008191802723)
--(axis cs:963343.718199609,651.388990037713)
--(axis cs:965295.733855186,634.298770027051)
--(axis cs:967247.749510763,610.462317120094)
--(axis cs:969199.765166341,598.433976310059)
--(axis cs:971151.780821918,591.915233254128)
--(axis cs:973103.796477495,595.690707528869)
--(axis cs:975055.812133072,598.075618969898)
--(axis cs:977007.82778865,592.077623666325)
--(axis cs:978959.843444227,582.43857752123)
--(axis cs:980911.859099804,584.649624596653)
--(axis cs:982863.874755382,586.920376440325)
--(axis cs:984815.890410959,593.60440398358)
--(axis cs:986767.906066536,602.508050651053)
--(axis cs:988719.921722114,601.64284989398)
--(axis cs:990671.937377691,596.229075714341)
--(axis cs:992623.953033268,584.326271577423)
--(axis cs:994575.968688845,566.938261361976)
--(axis cs:996527.984344423,547.385931065562)
--(axis cs:998480,538.646443073873)
--(axis cs:998480,906.208733147674)
--(axis cs:998480,906.208733147674)
--(axis cs:996527.984344423,890.813418827315)
--(axis cs:994575.968688845,882.70784620222)
--(axis cs:992623.953033268,877.113362090135)
--(axis cs:990671.937377691,877.184504647691)
--(axis cs:988719.921722114,883.555410021503)
--(axis cs:986767.906066536,878.551252312828)
--(axis cs:984815.890410959,862.721401201848)
--(axis cs:982863.874755382,854.568045870177)
--(axis cs:980911.859099804,852.478792593251)
--(axis cs:978959.843444227,858.606909171815)
--(axis cs:977007.82778865,862.157831074763)
--(axis cs:975055.812133072,861.032573703493)
--(axis cs:973103.796477495,872.46497423527)
--(axis cs:971151.780821918,883.580007613629)
--(axis cs:969199.765166341,884.377383068906)
--(axis cs:967247.749510763,878.775263152905)
--(axis cs:965295.733855186,869.79984647352)
--(axis cs:963343.718199609,868.577288098896)
--(axis cs:961391.702544031,872.14546895873)
--(axis cs:959439.686888454,880.411926921972)
--(axis cs:957487.671232877,886.815533637746)
--(axis cs:955535.655577299,887.049313977245)
--(axis cs:953583.639921722,891.864595450803)
--(axis cs:951631.624266145,896.078123287852)
--(axis cs:949679.608610568,891.08082766065)
--(axis cs:947727.59295499,877.109300411222)
--(axis cs:945775.577299413,860.867379616713)
--(axis cs:943823.561643836,851.340773910898)
--(axis cs:941871.545988258,850.441204066291)
--(axis cs:939919.530332681,842.867666396637)
--(axis cs:937967.514677104,837.180947985567)
--(axis cs:936015.499021526,838.945762306132)
--(axis cs:934063.483365949,846.417792493039)
--(axis cs:932111.467710372,854.378233131914)
--(axis cs:930159.452054795,853.562286912491)
--(axis cs:928207.436399217,852.531203664792)
--(axis cs:926255.42074364,855.349603774976)
--(axis cs:924303.405088063,845.601420940539)
--(axis cs:922351.389432485,824.392263526999)
--(axis cs:920399.373776908,805.485381028886)
--(axis cs:918447.358121331,791.567158825455)
--(axis cs:916495.342465753,786.063618908388)
--(axis cs:914543.326810176,784.085569407646)
--(axis cs:912591.311154599,782.277940554381)
--(axis cs:910639.295499022,785.188860369725)
--(axis cs:908687.279843444,789.522488817349)
--(axis cs:906735.264187867,788.236929446979)
--(axis cs:904783.24853229,791.27290625997)
--(axis cs:902831.232876712,801.987052848651)
--(axis cs:900879.217221135,820.07226154287)
--(axis cs:898927.201565558,840.191287840735)
--(axis cs:896975.18590998,852.446826472876)
--(axis cs:895023.170254403,859.440817062787)
--(axis cs:893071.154598826,856.146550109794)
--(axis cs:891119.138943249,844.044388500901)
--(axis cs:889167.123287671,830.208947664207)
--(axis cs:887215.107632094,814.772492148303)
--(axis cs:885263.091976517,798.355075613856)
--(axis cs:883311.076320939,790.747584799872)
--(axis cs:881359.060665362,780.776458568604)
--(axis cs:879407.045009785,780.050587467205)
--(axis cs:877455.029354207,781.810248344179)
--(axis cs:875503.01369863,787.814897289989)
--(axis cs:873550.998043053,800.916234283138)
--(axis cs:871598.982387476,810.36408948864)
--(axis cs:869646.966731898,816.455763588758)
--(axis cs:867694.951076321,822.039682317533)
--(axis cs:865742.935420744,822.711931018016)
--(axis cs:863790.919765166,820.264889696615)
--(axis cs:861838.904109589,818.82215689707)
--(axis cs:859886.888454012,815.367014780987)
--(axis cs:857934.872798434,818.878030466358)
--(axis cs:855982.857142857,824.651854626643)
--(axis cs:854030.84148728,832.423847341864)
--(axis cs:852078.825831703,832.963304278694)
--(axis cs:850126.810176125,828.214168885651)
--(axis cs:848174.794520548,820.451045092247)
--(axis cs:846222.778864971,813.194987766134)
--(axis cs:844270.763209393,804.965942416563)
--(axis cs:842318.747553816,794.18957194099)
--(axis cs:840366.731898239,784.72445768006)
--(axis cs:838414.716242661,782.485453023403)
--(axis cs:836462.700587084,784.743343079834)
--(axis cs:834510.684931507,775.978400278795)
--(axis cs:832558.66927593,765.019372241446)
--(axis cs:830606.653620352,758.826345327124)
--(axis cs:828654.637964775,752.719599112)
--(axis cs:826702.622309198,746.553954881405)
--(axis cs:824750.60665362,739.652405162945)
--(axis cs:822798.590998043,737.393514452345)
--(axis cs:820846.575342466,737.336223117445)
--(axis cs:818894.559686888,747.189356336293)
--(axis cs:816942.544031311,759.672792996558)
--(axis cs:814990.528375734,760.887124548967)
--(axis cs:813038.512720157,757.564071129651)
--(axis cs:811086.497064579,760.348974544422)
--(axis cs:809134.481409002,764.31342999648)
--(axis cs:807182.465753425,763.652469791468)
--(axis cs:805230.450097847,756.384859576718)
--(axis cs:803278.43444227,750.807475447088)
--(axis cs:801326.418786693,741.136396014592)
--(axis cs:799374.403131115,730.876311645391)
--(axis cs:797422.387475538,722.615826972725)
--(axis cs:795470.371819961,716.020639028652)
--(axis cs:793518.356164384,720.370863753898)
--(axis cs:791566.340508806,731.969345894012)
--(axis cs:789614.324853229,741.29232547235)
--(axis cs:787662.309197652,737.861296682482)
--(axis cs:785710.293542074,729.373817004238)
--(axis cs:783758.277886497,725.621627781718)
--(axis cs:781806.26223092,729.236295773045)
--(axis cs:779854.246575342,729.478021822421)
--(axis cs:777902.230919765,727.410012288981)
--(axis cs:775950.215264188,727.445087010177)
--(axis cs:773998.199608611,721.585221425312)
--(axis cs:772046.183953033,708.880893952432)
--(axis cs:770094.168297456,696.90403403954)
--(axis cs:768142.152641879,691.491407190283)
--(axis cs:766190.136986301,689.826543285004)
--(axis cs:764238.121330724,696.421961586165)
--(axis cs:762286.105675147,704.326811758896)
--(axis cs:760334.090019569,712.994827506766)
--(axis cs:758382.074363992,714.952717041512)
--(axis cs:756430.058708415,704.817797196725)
--(axis cs:754478.043052838,693.655823588801)
--(axis cs:752526.02739726,688.185485163224)
--(axis cs:750574.011741683,685.880630180263)
--(axis cs:748621.996086106,685.719456618014)
--(axis cs:746669.980430528,685.384046541618)
--(axis cs:744717.964774951,680.321872639677)
--(axis cs:742765.949119374,684.813185696648)
--(axis cs:740813.933463797,694.863978764775)
--(axis cs:738861.917808219,706.587967121411)
--(axis cs:736909.902152642,716.038545434979)
--(axis cs:734957.886497065,723.96229703204)
--(axis cs:733005.870841487,725.128699866721)
--(axis cs:731053.85518591,715.71444842942)
--(axis cs:729101.839530333,699.424753537119)
--(axis cs:727149.823874755,689.383225776521)
--(axis cs:725197.808219178,681.721970165672)
--(axis cs:723245.792563601,676.49917711944)
--(axis cs:721293.776908024,674.659785722684)
--(axis cs:719341.761252446,671.89367859871)
--(axis cs:717389.745596869,671.850149672456)
--(axis cs:715437.729941292,671.984762856108)
--(axis cs:713485.714285714,669.992390870924)
--(axis cs:711533.698630137,665.881970915603)
--(axis cs:709581.68297456,660.706480176733)
--(axis cs:707629.667318982,652.707249535482)
--(axis cs:705677.651663405,638.230843676011)
--(axis cs:703725.636007828,624.698966799802)
--(axis cs:701773.620352251,625.431034398087)
--(axis cs:699821.604696673,636.966389401787)
--(axis cs:697869.589041096,658.6691281982)
--(axis cs:695917.573385519,675.50806347775)
--(axis cs:693965.557729941,683.407310751763)
--(axis cs:692013.542074364,687.265401377414)
--(axis cs:690061.526418787,686.769559006832)
--(axis cs:688109.510763209,679.04526671905)
--(axis cs:686157.495107632,664.620783931951)
--(axis cs:684205.479452055,644.171267024159)
--(axis cs:682253.463796478,624.222860131948)
--(axis cs:680301.4481409,604.778660105398)
--(axis cs:678349.432485323,591.252410571326)
--(axis cs:676397.416829746,585.868948271318)
--(axis cs:674445.401174168,577.924851380103)
--(axis cs:672493.385518591,575.444808628928)
--(axis cs:670541.369863014,576.40613736604)
--(axis cs:668589.354207436,583.851707047958)
--(axis cs:666637.338551859,597.999966982638)
--(axis cs:664685.322896282,609.606417274424)
--(axis cs:662733.307240705,617.825016561656)
--(axis cs:660781.291585127,620.908615393864)
--(axis cs:658829.27592955,620.463217956433)
--(axis cs:656877.260273973,614.647136029218)
--(axis cs:654925.244618395,606.070288961036)
--(axis cs:652973.228962818,593.501389318466)
--(axis cs:651021.213307241,577.144555004691)
--(axis cs:649069.197651663,569.516590838234)
--(axis cs:647117.181996086,561.322057296684)
--(axis cs:645165.166340509,559.661917085358)
--(axis cs:643213.150684932,558.719293457863)
--(axis cs:641261.135029354,557.243877495762)
--(axis cs:639309.119373777,552.965845799264)
--(axis cs:637357.1037182,547.775389594895)
--(axis cs:635405.088062622,547.705879000498)
--(axis cs:633453.072407045,549.953771597119)
--(axis cs:631501.056751468,556.433346824156)
--(axis cs:629549.04109589,561.685830912721)
--(axis cs:627597.025440313,567.869290268468)
--(axis cs:625645.009784736,577.140008081279)
--(axis cs:623692.994129159,585.10215964201)
--(axis cs:621740.978473581,590.223548850228)
--(axis cs:619788.962818004,588.387911506005)
--(axis cs:617836.947162427,580.902274264117)
--(axis cs:615884.931506849,569.753985710823)
--(axis cs:613932.915851272,552.951871172921)
--(axis cs:611980.900195695,539.49036830968)
--(axis cs:610028.884540117,537.670926989992)
--(axis cs:608076.86888454,542.07481726421)
--(axis cs:606124.853228963,545.432650806644)
--(axis cs:604172.837573386,552.794112996963)
--(axis cs:602220.821917808,562.131040415469)
--(axis cs:600268.806262231,561.57490736397)
--(axis cs:598316.790606654,559.886074359139)
--(axis cs:596364.774951076,560.555504692017)
--(axis cs:594412.759295499,558.705356478776)
--(axis cs:592460.743639922,558.033397991533)
--(axis cs:590508.727984344,558.433812339067)
--(axis cs:588556.712328767,564.721250659107)
--(axis cs:586604.69667319,571.636575301424)
--(axis cs:584652.681017613,579.857215822625)
--(axis cs:582700.665362035,587.376310694358)
--(axis cs:580748.649706458,591.803893418159)
--(axis cs:578796.634050881,590.449629292528)
--(axis cs:576844.618395303,582.10733496171)
--(axis cs:574892.602739726,569.008224355626)
--(axis cs:572940.587084149,556.790293891627)
--(axis cs:570988.571428571,548.674774503124)
--(axis cs:569036.555772994,541.932112950599)
--(axis cs:567084.540117417,537.686776729223)
--(axis cs:565132.52446184,534.229245898875)
--(axis cs:563180.508806262,528.622448947661)
--(axis cs:561228.493150685,521.846027125719)
--(axis cs:559276.477495108,513.311412628808)
--(axis cs:557324.46183953,511.863046075249)
--(axis cs:555372.446183953,517.203783844688)
--(axis cs:553420.430528376,518.560862030222)
--(axis cs:551468.414872798,516.230513067022)
--(axis cs:549516.399217221,513.060571984157)
--(axis cs:547564.383561644,512.602323315652)
--(axis cs:545612.367906067,509.461080205487)
--(axis cs:543660.352250489,507.013397977305)
--(axis cs:541708.336594912,506.011470659716)
--(axis cs:539756.320939335,509.166403392662)
--(axis cs:537804.305283757,513.631708478341)
--(axis cs:535852.28962818,515.865700494698)
--(axis cs:533900.273972603,513.502466407164)
--(axis cs:531948.258317025,507.540392858587)
--(axis cs:529996.242661448,499.478966285746)
--(axis cs:528044.227005871,488.808919113803)
--(axis cs:526092.211350294,482.366364896394)
--(axis cs:524140.195694716,475.931727135472)
--(axis cs:522188.180039139,473.514996016231)
--(axis cs:520236.164383562,475.402251019058)
--(axis cs:518284.148727984,479.546007239877)
--(axis cs:516332.133072407,482.236546392447)
--(axis cs:514380.11741683,484.925015582669)
--(axis cs:512428.101761252,487.559141746185)
--(axis cs:510476.086105675,488.8886419313)
--(axis cs:508524.070450098,481.62642246523)
--(axis cs:506572.054794521,470.564037279224)
--(axis cs:504620.039138943,465.13731651107)
--(axis cs:502668.023483366,462.146957853983)
--(axis cs:500716.007827789,459.022985342838)
--(axis cs:498763.992172211,455.291291448697)
--(axis cs:496811.976516634,452.531309346113)
--(axis cs:494859.960861057,452.510848514304)
--(axis cs:492907.945205479,448.621235693495)
--(axis cs:490955.929549902,451.38309760169)
--(axis cs:489003.913894325,450.390119258635)
--(axis cs:487051.898238748,444.437676956563)
--(axis cs:485099.88258317,436.05184389383)
--(axis cs:483147.866927593,427.241173554577)
--(axis cs:481195.851272016,420.640405789768)
--(axis cs:479243.835616438,418.781328702387)
--(axis cs:477291.819960861,423.484042673793)
--(axis cs:475339.804305284,426.35672888227)
--(axis cs:473387.788649706,423.815534142742)
--(axis cs:471435.772994129,417.918022647636)
--(axis cs:469483.757338552,410.074153812647)
--(axis cs:467531.741682975,400.623066298154)
--(axis cs:465579.726027397,392.401705450709)
--(axis cs:463627.71037182,386.537251660422)
--(axis cs:461675.694716243,385.261468269291)
--(axis cs:459723.679060665,388.045275445311)
--(axis cs:457771.663405088,387.525488717199)
--(axis cs:455819.647749511,392.052585926358)
--(axis cs:453867.632093933,397.568368441817)
--(axis cs:451915.616438356,398.441969094146)
--(axis cs:449963.600782779,400.291582800851)
--(axis cs:448011.585127202,400.891693587252)
--(axis cs:446059.569471624,398.271201942232)
--(axis cs:444107.553816047,387.779846454493)
--(axis cs:442155.53816047,379.272466430055)
--(axis cs:440203.522504892,374.134486064356)
--(axis cs:438251.506849315,371.286937934729)
--(axis cs:436299.491193738,369.356415982297)
--(axis cs:434347.47553816,366.867584741124)
--(axis cs:432395.459882583,361.249009562136)
--(axis cs:430443.444227006,361.091289595401)
--(axis cs:428491.428571429,360.367313088675)
--(axis cs:426539.412915851,354.403609687243)
--(axis cs:424587.397260274,350.491841838357)
--(axis cs:422635.381604697,350.209514145721)
--(axis cs:420683.365949119,352.03707185481)
--(axis cs:418731.350293542,354.90751085577)
--(axis cs:416779.334637965,352.681057777258)
--(axis cs:414827.318982387,350.250587713448)
--(axis cs:412875.30332681,352.638204548967)
--(axis cs:410923.287671233,351.378889413523)
--(axis cs:408971.272015656,347.986590089799)
--(axis cs:407019.256360078,343.003080516817)
--(axis cs:405067.240704501,343.967531716859)
--(axis cs:403115.225048924,347.895765109005)
--(axis cs:401163.209393346,350.184417710813)
--(axis cs:399211.193737769,352.124475668128)
--(axis cs:397259.178082192,349.480048709987)
--(axis cs:395307.162426614,340.881465086241)
--(axis cs:393355.146771037,333.012932485207)
--(axis cs:391403.13111546,322.011976214564)
--(axis cs:389451.115459883,306.527523556841)
--(axis cs:387499.099804305,292.695337273467)
--(axis cs:385547.084148728,285.446350580208)
--(axis cs:383595.068493151,284.826326339399)
--(axis cs:381643.052837573,283.932294427342)
--(axis cs:379691.037181996,277.839182663934)
--(axis cs:377739.021526419,272.235563810464)
--(axis cs:375787.005870842,270.584721246423)
--(axis cs:373834.990215264,271.264808282981)
--(axis cs:371882.974559687,270.933040537677)
--(axis cs:369930.95890411,271.166056298707)
--(axis cs:367978.943248532,275.624289467712)
--(axis cs:366026.927592955,279.278701568062)
--(axis cs:364074.911937378,283.525724510626)
--(axis cs:362122.8962818,285.031576934117)
--(axis cs:360170.880626223,279.919244705188)
--(axis cs:358218.864970646,274.808670413299)
--(axis cs:356266.849315069,271.219777394264)
--(axis cs:354314.833659491,261.255918165676)
--(axis cs:352362.818003914,252.568671882562)
--(axis cs:350410.802348337,248.578965515126)
--(axis cs:348458.786692759,248.32254121564)
--(axis cs:346506.771037182,241.390287969457)
--(axis cs:344554.755381605,231.864532708897)
--(axis cs:342602.739726027,225.567242461548)
--(axis cs:340650.72407045,214.658987932385)
--(axis cs:338698.708414873,202.436949486594)
--(axis cs:336746.692759296,198.038972355273)
--(axis cs:334794.677103718,195.531330274512)
--(axis cs:332842.661448141,195.034628142936)
--(axis cs:330890.645792564,198.24065322239)
--(axis cs:328938.630136986,199.788561071952)
--(axis cs:326986.614481409,202.005921660494)
--(axis cs:325034.598825832,203.184364982027)
--(axis cs:323082.583170254,203.717451835995)
--(axis cs:321130.567514677,202.958531446625)
--(axis cs:319178.5518591,197.127005146191)
--(axis cs:317226.536203523,192.018365190721)
--(axis cs:315274.520547945,190.001646897813)
--(axis cs:313322.504892368,191.318272578966)
--(axis cs:311370.489236791,189.32359714155)
--(axis cs:309418.473581213,185.840719219549)
--(axis cs:307466.457925636,183.273335969429)
--(axis cs:305514.442270059,178.641615822722)
--(axis cs:303562.426614481,172.257052482802)
--(axis cs:301610.410958904,170.487003380307)
--(axis cs:299658.395303327,172.196544201218)
--(axis cs:297706.37964775,173.411964112034)
--(axis cs:295754.363992172,176.605291912053)
--(axis cs:293802.348336595,177.175538484596)
--(axis cs:291850.332681018,169.298848919489)
--(axis cs:289898.31702544,158.015538494644)
--(axis cs:287946.301369863,150.347290073564)
--(axis cs:285994.285714286,143.694519503211)
--(axis cs:284042.270058708,138.129368260328)
--(axis cs:282090.254403131,132.870101027387)
--(axis cs:280138.238747554,127.309874630066)
--(axis cs:278186.223091977,120.192698452403)
--(axis cs:276234.207436399,115.10575782195)
--(axis cs:274282.191780822,113.356411812442)
--(axis cs:272330.176125245,114.277420675684)
--(axis cs:270378.160469667,114.27622396492)
--(axis cs:268426.14481409,111.081708866009)
--(axis cs:266474.129158513,105.10610327915)
--(axis cs:264522.113502935,99.6299601450351)
--(axis cs:262570.097847358,99.1552336074546)
--(axis cs:260618.082191781,98.832112664792)
--(axis cs:258666.066536204,98.7970870047562)
--(axis cs:256714.050880626,95.055484870147)
--(axis cs:254762.035225049,89.0020781998587)
--(axis cs:252810.019569472,83.5935280594691)
--(axis cs:250858.003913894,79.9956531466255)
--(axis cs:248905.988258317,74.9391754569468)
--(axis cs:246953.97260274,68.5052126668904)
--(axis cs:245001.956947162,67.1781815577758)
--(axis cs:243049.941291585,68.6154637307022)
--(axis cs:241097.925636008,68.2466011757123)
--(axis cs:239145.909980431,65.106007997151)
--(axis cs:237193.894324853,63.1396100965543)
--(axis cs:235241.878669276,61.8811487883855)
--(axis cs:233289.863013699,59.8473387040145)
--(axis cs:231337.847358121,56.0998235269699)
--(axis cs:229385.831702544,52.821119422424)
--(axis cs:227433.816046967,50.5066635348718)
--(axis cs:225481.800391389,49.5269465471201)
--(axis cs:223529.784735812,47.5365609792802)
--(axis cs:221577.769080235,43.7130723147343)
--(axis cs:219625.753424658,38.1233299328238)
--(axis cs:217673.73776908,33.7162734312742)
--(axis cs:215721.722113503,31.871339172603)
--(axis cs:213769.706457926,29.3231302737599)
--(axis cs:211817.690802348,26.3302228823621)
--(axis cs:209865.675146771,24.8129617786052)
--(axis cs:207913.659491194,24.4463956461904)
--(axis cs:205961.643835616,23.5991635836098)
--(axis cs:204009.628180039,21.6605269938706)
--(axis cs:202057.612524462,18.9362157042424)
--(axis cs:200105.596868885,16.4173051430248)
--(axis cs:198153.581213307,13.9963389996544)
--(axis cs:196201.56555773,11.1041067879274)
--(axis cs:194249.549902153,7.17600930002816)
--(axis cs:192297.534246575,5.26736567770653)
--(axis cs:190345.518590998,4.29053933325872)
--(axis cs:188393.502935421,1.3626536193571)
--(axis cs:186441.487279843,-2.73728572643991)
--(axis cs:184489.471624266,-5.25872715731004)
--(axis cs:182537.455968689,-7.27657332102737)
--(axis cs:180585.440313112,-8.45879092653383)
--(axis cs:178633.424657534,-11.1622865358858)
--(axis cs:176681.409001957,-13.9755051674168)
--(axis cs:174729.39334638,-16.5788494293708)
--(axis cs:172777.377690802,-19.3413424661458)
--(axis cs:170825.362035225,-21.4692271196931)
--(axis cs:168873.346379648,-20.5480919138722)
--(axis cs:166921.33072407,-22.7849335194663)
--(axis cs:164969.315068493,-24.8845847293237)
--(axis cs:163017.299412916,-25.8922983435192)
--(axis cs:161065.283757339,-26.4426823333209)
--(axis cs:159113.268101761,-26.271852880106)
--(axis cs:157161.252446184,-26.2435510122513)
--(axis cs:155209.236790607,-29.242873863449)
--(axis cs:153257.221135029,-30.1757554000833)
--(axis cs:151305.205479452,-29.7098310834646)
--(axis cs:149353.189823875,-30.2579137120584)
--(axis cs:147401.174168297,-33.6258150813186)
--(axis cs:145449.15851272,-37.4069099407308)
--(axis cs:143497.142857143,-42.0467737061211)
--(axis cs:141545.127201566,-48.0962947092525)
--(axis cs:139593.111545988,-49.6234226233046)
--(axis cs:137641.095890411,-51.0828469944797)
--(axis cs:135689.080234834,-51.2558756410947)
--(axis cs:133737.064579256,-49.1830290446685)
--(axis cs:131785.048923679,-50.2684060632176)
--(axis cs:129833.033268102,-48.9866673055584)
--(axis cs:127881.017612524,-52.2207743183931)
--(axis cs:125929.001956947,-53.1774862542688)
--(axis cs:123976.98630137,-57.7194310115727)
--(axis cs:122024.970645793,-55.708810169053)
--(axis cs:120072.954990215,-55.6459943332249)
--(axis cs:118120.939334638,-59.2114164517332)
--(axis cs:116168.923679061,-63.7910561273063)
--(axis cs:114216.908023483,-66.3943202298935)
--(axis cs:112264.892367906,-68.8739036929326)
--(axis cs:110312.876712329,-67.5983228271161)
--(axis cs:108360.861056751,-68.9399307016941)
--(axis cs:106408.845401174,-77.0158775392524)
--(axis cs:104456.829745597,-78.0281592365969)
--(axis cs:102504.81409002,-73.6363853986767)
--(axis cs:100552.798434442,-73.4645180155887)
--(axis cs:98600.782778865,-78.4739941483524)
--(axis cs:96648.7671232877,-80.3330064471301)
--(axis cs:94696.7514677104,-85.5546287234264)
--(axis cs:92744.7358121331,-92.5695171425075)
--(axis cs:90792.7201565558,-96.6229748556851)
--(axis cs:88840.7045009785,-97.755740821323)
--(axis cs:86888.6888454012,-91.0268903524614)
--(axis cs:84936.6731898239,-88.9487294839595)
--(axis cs:82984.6575342466,-95.0689725050778)
--(axis cs:81032.6418786693,-100.149009387682)
--(axis cs:79080.626223092,-98.8574047283255)
--(axis cs:77128.6105675147,-101.26266740425)
--(axis cs:75176.5949119374,-98.5927116895628)
--(axis cs:73224.5792563601,-102.707378318856)
--(axis cs:71272.5636007828,-113.288447783859)
--(axis cs:69320.5479452055,-120.605924449305)
--(axis cs:67368.5322896282,-132.471637651341)
--(axis cs:65416.5166340509,-129.344622512517)
--(axis cs:63464.5009784736,-129.243050959477)
--(axis cs:61512.4853228963,-123.084885237525)
--(axis cs:59560.469667319,-126.772479273022)
--(axis cs:57608.4540117417,-140.336666231754)
--(axis cs:55656.4383561644,-154.841300702534)
--(axis cs:53704.4227005871,-148.043937934676)
--(axis cs:51752.4070450098,-149.727966937979)
--(axis cs:49800.3913894325,-151.566435730069)
--(axis cs:47848.3757338552,-151.935663393252)
--(axis cs:45896.3600782779,-156.963564692038)
--(axis cs:43944.3444227006,-170.248737256596)
--(axis cs:41992.3287671233,-177.799419490118)
--(axis cs:40040.313111546,-173.254322915784)
--(axis cs:38088.2974559687,-191.394773238677)
--(axis cs:36136.2818003914,-191.239570686282)
--(axis cs:34184.2661448141,-187.75343856805)
--(axis cs:32232.2504892368,-188.771449830373)
--(axis cs:30280.2348336595,-196.529842390706)
--(axis cs:28328.2191780822,-207.3412049217)
--(axis cs:26376.2035225049,-193.801577653242)
--(axis cs:24424.1878669276,-187.188738395222)
--(axis cs:22472.1722113503,-202.2756554902)
--(axis cs:20520.156555773,-206.402945875857)
--(axis cs:18568.1409001957,-206.387755659273)
--(axis cs:16616.1252446184,-202.180627233916)
--(axis cs:14664.1095890411,-217.131212764584)
--(axis cs:12712.0939334638,-234.70240042657)
--(axis cs:10760.0782778865,-236.301947545525)
--(axis cs:8808.0626223092,-249.381853606689)
--(axis cs:6856.0469667319,-274.111082202156)
--(axis cs:4904.0313111546,-271.064051368867)
--(axis cs:2952.0156555773,-264.532641984547)
--(axis cs:1000,-248.939540307602)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:1000,-64.1639291217204)
--(axis cs:1000,-119.015130057894)
--(axis cs:2951.95107632094,-116.022856254989)
--(axis cs:4903.90215264188,-111.011622137126)
--(axis cs:6855.85322896282,-109.135917084688)
--(axis cs:8807.80430528376,-106.879430480331)
--(axis cs:10759.7553816047,-99.9578499284433)
--(axis cs:12711.7064579256,-94.2942593369499)
--(axis cs:14663.6575342466,-90.6460515319029)
--(axis cs:16615.6086105675,-86.4119335274415)
--(axis cs:18567.5596868885,-80.5516958635596)
--(axis cs:20519.5107632094,-76.9830821174267)
--(axis cs:22471.4618395303,-77.525571366672)
--(axis cs:24423.4129158513,-78.3154789362489)
--(axis cs:26375.3639921722,-76.8645932263329)
--(axis cs:28327.3150684931,-71.3705480907848)
--(axis cs:30279.2661448141,-62.4463398036481)
--(axis cs:32231.217221135,-55.0464992413079)
--(axis cs:34183.168297456,-52.0177886376015)
--(axis cs:36135.1193737769,-50.7675469267798)
--(axis cs:38087.0704500978,-50.3615634917898)
--(axis cs:40039.0215264188,-50.4958466903048)
--(axis cs:41990.9726027397,-49.2665786600642)
--(axis cs:43942.9236790607,-47.7447350613133)
--(axis cs:45894.8747553816,-42.7418072338657)
--(axis cs:47846.8258317025,-37.4386311055009)
--(axis cs:49798.7769080235,-33.7171473432478)
--(axis cs:51750.7279843444,-29.9216031455914)
--(axis cs:53702.6790606654,-26.3511559711883)
--(axis cs:55654.6301369863,-23.6664958548378)
--(axis cs:57606.5812133072,-22.4494075898034)
--(axis cs:59558.5322896282,-19.1465164508107)
--(axis cs:61510.4833659491,-14.3768044440759)
--(axis cs:63462.4344422701,-9.72069135871405)
--(axis cs:65414.385518591,-6.79476561586175)
--(axis cs:67366.3365949119,-3.22150759097122)
--(axis cs:69318.2876712329,0.86923983545169)
--(axis cs:71270.2387475538,5.24675861615442)
--(axis cs:73222.1898238748,8.11678873748178)
--(axis cs:75174.1409001957,11.0556558574728)
--(axis cs:77126.0919765166,14.5564218576293)
--(axis cs:79078.0430528376,18.8055555155372)
--(axis cs:81029.9941291585,22.8340457126879)
--(axis cs:82981.9452054795,25.8248033295747)
--(axis cs:84933.8962818004,28.3191244446533)
--(axis cs:86885.8473581213,31.8590869648675)
--(axis cs:88837.7984344423,35.951966023922)
--(axis cs:90789.7495107632,39.1082352342072)
--(axis cs:92741.7005870842,44.9592508965866)
--(axis cs:94693.6516634051,51.6354634213368)
--(axis cs:96645.602739726,57.1790879521414)
--(axis cs:98597.553816047,62.7781145170742)
--(axis cs:100549.504892368,67.6643460198062)
--(axis cs:102501.455968689,72.6863160773152)
--(axis cs:104453.40704501,79.4688663586699)
--(axis cs:106405.358121331,86.7179160752576)
--(axis cs:108357.309197652,92.3587642800709)
--(axis cs:110309.260273973,95.8443153708387)
--(axis cs:112261.211350294,99.6621811706987)
--(axis cs:114213.162426614,105.615373526783)
--(axis cs:116165.113502935,115.40063547286)
--(axis cs:118117.064579256,123.337886862927)
--(axis cs:120069.015655577,127.49912319835)
--(axis cs:122020.966731898,132.829320969694)
--(axis cs:123972.917808219,138.258378758482)
--(axis cs:125924.86888454,145.152214294092)
--(axis cs:127876.819960861,155.263535887567)
--(axis cs:129828.771037182,163.951920077401)
--(axis cs:131780.722113503,170.501916437465)
--(axis cs:133732.673189824,177.450472443682)
--(axis cs:135684.624266145,183.546962422779)
--(axis cs:137636.575342466,187.897315189477)
--(axis cs:139588.526418787,193.478060082129)
--(axis cs:141540.477495108,198.115610381963)
--(axis cs:143492.428571429,199.778905785805)
--(axis cs:145444.37964775,202.620912505613)
--(axis cs:147396.33072407,206.989531263367)
--(axis cs:149348.281800391,213.307767957281)
--(axis cs:151300.232876712,221.817338283062)
--(axis cs:153252.183953033,228.59897944827)
--(axis cs:155204.135029354,236.994324325565)
--(axis cs:157156.086105675,245.892994539946)
--(axis cs:159108.037181996,253.704962914506)
--(axis cs:161059.988258317,256.996228344595)
--(axis cs:163011.939334638,263.909911660682)
--(axis cs:164963.890410959,273.571794237629)
--(axis cs:166915.84148728,283.214965948448)
--(axis cs:168867.792563601,294.100746761634)
--(axis cs:170819.743639922,308.9564144242)
--(axis cs:172771.694716243,320.870231555144)
--(axis cs:174723.645792564,328.774237797957)
--(axis cs:176675.596868885,336.446914890388)
--(axis cs:178627.547945205,346.196087168915)
--(axis cs:180579.499021526,354.992207110168)
--(axis cs:182531.450097847,359.515544427921)
--(axis cs:184483.401174168,363.776657402513)
--(axis cs:186435.352250489,367.896031243255)
--(axis cs:188387.30332681,371.117409138106)
--(axis cs:190339.254403131,375.215197595462)
--(axis cs:192291.205479452,381.032238524125)
--(axis cs:194243.156555773,388.154583723313)
--(axis cs:196195.107632094,394.825846536906)
--(axis cs:198147.058708415,399.378742906414)
--(axis cs:200099.009784736,407.09235444693)
--(axis cs:202050.960861057,417.709804745809)
--(axis cs:204002.911937378,431.781440410872)
--(axis cs:205954.863013699,444.17471010761)
--(axis cs:207906.81409002,454.057074227811)
--(axis cs:209858.765166341,466.076387051676)
--(axis cs:211810.716242661,477.01927962614)
--(axis cs:213762.667318982,484.416598051609)
--(axis cs:215714.618395303,488.959357127864)
--(axis cs:217666.569471624,492.112760336764)
--(axis cs:219618.520547945,497.013907992056)
--(axis cs:221570.471624266,501.146806297563)
--(axis cs:223522.422700587,500.797333017329)
--(axis cs:225474.373776908,501.338953012901)
--(axis cs:227426.324853229,504.266654335243)
--(axis cs:229378.27592955,506.912475181377)
--(axis cs:231330.227005871,513.974058408468)
--(axis cs:233282.178082192,523.304214836372)
--(axis cs:235234.129158513,532.928300137959)
--(axis cs:237186.080234834,542.829742107162)
--(axis cs:239138.031311155,553.293919913466)
--(axis cs:241089.982387476,563.81338649998)
--(axis cs:243041.933463796,568.724334935966)
--(axis cs:244993.884540117,570.900488153191)
--(axis cs:246945.835616438,578.830639283899)
--(axis cs:248897.786692759,586.283831245876)
--(axis cs:250849.73776908,593.717683152792)
--(axis cs:252801.688845401,600.274439256098)
--(axis cs:254753.639921722,608.006474907145)
--(axis cs:256705.590998043,614.045996026055)
--(axis cs:258657.542074364,620.709658075302)
--(axis cs:260609.493150685,628.655185026739)
--(axis cs:262561.444227006,635.264229450969)
--(axis cs:264513.395303327,640.088262688908)
--(axis cs:266465.346379648,643.607491726758)
--(axis cs:268417.297455969,647.849551966077)
--(axis cs:270369.24853229,654.016992255063)
--(axis cs:272321.199608611,660.067165455002)
--(axis cs:274273.150684931,666.488892694834)
--(axis cs:276225.101761252,674.118680709791)
--(axis cs:278177.052837573,684.543254197558)
--(axis cs:280129.003913894,695.186624742045)
--(axis cs:282080.954990215,704.172372757069)
--(axis cs:284032.906066536,710.788961882522)
--(axis cs:285984.857142857,715.485564555897)
--(axis cs:287936.808219178,720.970562064643)
--(axis cs:289888.759295499,725.665294250664)
--(axis cs:291840.71037182,731.221653827452)
--(axis cs:293792.661448141,736.937340980191)
--(axis cs:295744.612524462,742.518538799848)
--(axis cs:297696.563600783,749.308093027334)
--(axis cs:299648.514677104,756.677870714576)
--(axis cs:301600.465753425,765.461146290646)
--(axis cs:303552.416829746,777.20981667998)
--(axis cs:305504.367906067,786.486675151501)
--(axis cs:307456.318982387,791.391799820622)
--(axis cs:309408.270058708,795.39312455208)
--(axis cs:311360.221135029,797.546745901547)
--(axis cs:313312.17221135,799.699550250466)
--(axis cs:315264.123287671,800.663004677492)
--(axis cs:317216.074363992,801.754806912954)
--(axis cs:319168.025440313,803.798960591699)
--(axis cs:321119.976516634,806.906732506308)
--(axis cs:323071.927592955,810.314196039741)
--(axis cs:325023.878669276,813.106535706734)
--(axis cs:326975.829745597,815.762061600352)
--(axis cs:328927.780821918,819.448254105339)
--(axis cs:330879.731898239,824.211070242475)
--(axis cs:332831.68297456,828.26296952191)
--(axis cs:334783.634050881,831.531839206293)
--(axis cs:336735.585127202,834.66914788985)
--(axis cs:338687.536203523,838.848641198097)
--(axis cs:340639.487279843,844.07962212328)
--(axis cs:342591.438356164,850.687146560255)
--(axis cs:344543.389432485,860.5976453346)
--(axis cs:346495.340508806,867.22394893334)
--(axis cs:348447.291585127,874.044900502105)
--(axis cs:350399.242661448,881.926819607318)
--(axis cs:352351.193737769,886.604870176578)
--(axis cs:354303.14481409,889.002807189175)
--(axis cs:356255.095890411,894.150784508298)
--(axis cs:358207.046966732,899.886615256654)
--(axis cs:360158.998043053,902.782787163155)
--(axis cs:362110.949119374,906.212232942395)
--(axis cs:364062.900195695,908.545846660405)
--(axis cs:366014.851272016,909.129063476919)
--(axis cs:367966.802348337,909.384328263111)
--(axis cs:369918.753424658,912.934418036339)
--(axis cs:371870.704500978,919.966729369572)
--(axis cs:373822.655577299,927.981996981489)
--(axis cs:375774.60665362,931.388977392327)
--(axis cs:377726.557729941,934.25471694083)
--(axis cs:379678.508806262,937.491490077387)
--(axis cs:381630.459882583,936.83244648431)
--(axis cs:383582.410958904,934.641227412985)
--(axis cs:385534.362035225,934.791471277576)
--(axis cs:387486.313111546,936.477099468891)
--(axis cs:389438.264187867,940.745578064518)
--(axis cs:391390.215264188,940.955502364487)
--(axis cs:393342.166340509,934.267295986963)
--(axis cs:395294.11741683,927.691248968142)
--(axis cs:397246.068493151,928.107585843661)
--(axis cs:399198.019569472,936.493441251021)
--(axis cs:401149.970645793,945.655678122574)
--(axis cs:403101.921722114,951.64294365059)
--(axis cs:405053.872798434,956.902858400841)
--(axis cs:407005.823874755,957.497648359265)
--(axis cs:408957.774951076,957.059632975385)
--(axis cs:410909.726027397,965.12029404965)
--(axis cs:412861.677103718,972.397525002071)
--(axis cs:414813.628180039,975.357523547698)
--(axis cs:416765.57925636,974.956327294473)
--(axis cs:418717.530332681,980.791999365062)
--(axis cs:420669.481409002,986.173970001161)
--(axis cs:422621.432485323,991.008502246149)
--(axis cs:424573.383561644,994.560421429531)
--(axis cs:426525.334637965,991.561948774703)
--(axis cs:428477.285714286,988.618879059392)
--(axis cs:430429.236790607,994.179226433004)
--(axis cs:432381.187866928,999.33637346437)
--(axis cs:434333.138943249,1001.10439788326)
--(axis cs:436285.090019569,1002.31131520754)
--(axis cs:438237.04109589,1001.81607752926)
--(axis cs:440188.992172211,1007.29581741936)
--(axis cs:442140.943248532,1021.85274201496)
--(axis cs:444092.894324853,1038.68653426081)
--(axis cs:446044.845401174,1046.99968438464)
--(axis cs:447996.796477495,1045.3449072982)
--(axis cs:449948.747553816,1045.92149622339)
--(axis cs:451900.698630137,1050.02570286017)
--(axis cs:453852.649706458,1056.61955313336)
--(axis cs:455804.600782779,1060.92207183005)
--(axis cs:457756.5518591,1059.50323870794)
--(axis cs:459708.502935421,1049.86638191422)
--(axis cs:461660.454011742,1042.75372395475)
--(axis cs:463612.405088063,1041.50204451666)
--(axis cs:465564.356164384,1042.92823280774)
--(axis cs:467516.307240704,1046.34267408244)
--(axis cs:469468.258317025,1050.31122132319)
--(axis cs:471420.209393346,1053.04749330513)
--(axis cs:473372.160469667,1055.28321510111)
--(axis cs:475324.111545988,1060.06032646872)
--(axis cs:477276.062622309,1062.07431079216)
--(axis cs:479228.01369863,1068.79315090975)
--(axis cs:481179.964774951,1075.89329488046)
--(axis cs:483131.915851272,1082.64025472058)
--(axis cs:485083.866927593,1095.51303790913)
--(axis cs:487035.818003914,1102.95700616866)
--(axis cs:488987.769080235,1101.09637057984)
--(axis cs:490939.720156556,1100.90450154838)
--(axis cs:492891.671232877,1107.37930765653)
--(axis cs:494843.622309198,1116.64659072419)
--(axis cs:496795.573385519,1126.99052939005)
--(axis cs:498747.52446184,1133.41338215722)
--(axis cs:500699.47553816,1138.559208417)
--(axis cs:502651.426614481,1145.59486300791)
--(axis cs:504603.377690802,1151.95458754678)
--(axis cs:506555.328767123,1164.89488885841)
--(axis cs:508507.279843444,1174.17954801149)
--(axis cs:510459.230919765,1173.13920531754)
--(axis cs:512411.181996086,1165.64281025894)
--(axis cs:514363.133072407,1160.0794181557)
--(axis cs:516315.084148728,1159.15973334708)
--(axis cs:518267.035225049,1161.81410280914)
--(axis cs:520218.98630137,1163.71666032945)
--(axis cs:522170.937377691,1162.71227257079)
--(axis cs:524122.888454012,1158.17129308137)
--(axis cs:526074.839530333,1153.07670207057)
--(axis cs:528026.790606654,1155.59621299079)
--(axis cs:529978.741682975,1160.97395414112)
--(axis cs:531930.692759295,1164.07126443011)
--(axis cs:533882.643835616,1166.47718439753)
--(axis cs:535834.594911937,1164.9178797159)
--(axis cs:537786.545988258,1156.88558756745)
--(axis cs:539738.497064579,1146.02086461081)
--(axis cs:541690.4481409,1140.16985496496)
--(axis cs:543642.399217221,1137.31186383549)
--(axis cs:545594.350293542,1139.05664509932)
--(axis cs:547546.301369863,1145.74874444853)
--(axis cs:549498.252446184,1156.99034646904)
--(axis cs:551450.203522505,1166.39394052219)
--(axis cs:553402.154598826,1172.08507332763)
--(axis cs:555354.105675147,1171.86490472659)
--(axis cs:557306.056751468,1175.13962511816)
--(axis cs:559258.007827789,1183.0138836808)
--(axis cs:561209.95890411,1192.42688945234)
--(axis cs:563161.909980431,1196.06260046765)
--(axis cs:565113.861056751,1191.05343915464)
--(axis cs:567065.812133072,1188.09715074423)
--(axis cs:569017.763209393,1186.33486861974)
--(axis cs:570969.714285714,1187.92538429599)
--(axis cs:572921.665362035,1187.65732583534)
--(axis cs:574873.616438356,1182.22443288501)
--(axis cs:576825.567514677,1174.93051298591)
--(axis cs:578777.518590998,1176.25197865028)
--(axis cs:580729.469667319,1183.38003747189)
--(axis cs:582681.42074364,1188.46542561053)
--(axis cs:584633.371819961,1197.80427259288)
--(axis cs:586585.322896282,1211.78999421942)
--(axis cs:588537.273972603,1226.14487332013)
--(axis cs:590489.225048924,1235.50846887828)
--(axis cs:592441.176125245,1248.3098604984)
--(axis cs:594393.127201566,1261.18936725158)
--(axis cs:596345.078277886,1266.28889221604)
--(axis cs:598297.029354207,1262.85756819271)
--(axis cs:600248.980430528,1255.7763930023)
--(axis cs:602200.931506849,1245.18159473227)
--(axis cs:604152.88258317,1236.7690340116)
--(axis cs:606104.833659491,1230.13200390017)
--(axis cs:608056.784735812,1232.56596894408)
--(axis cs:610008.735812133,1232.48594135263)
--(axis cs:611960.686888454,1229.6003850015)
--(axis cs:613912.637964775,1233.14211074576)
--(axis cs:615864.589041096,1243.09614621897)
--(axis cs:617816.540117417,1255.12118998642)
--(axis cs:619768.491193738,1269.91828556252)
--(axis cs:621720.442270059,1290.3060027986)
--(axis cs:623672.39334638,1303.8848195093)
--(axis cs:625624.344422701,1303.86981065035)
--(axis cs:627576.295499022,1292.65687066785)
--(axis cs:629528.246575342,1282.27984836661)
--(axis cs:631480.197651663,1277.55498946176)
--(axis cs:633432.148727984,1277.34204395318)
--(axis cs:635384.099804305,1279.57327072801)
--(axis cs:637336.050880626,1278.88905448217)
--(axis cs:639288.001956947,1280.9532511619)
--(axis cs:641239.953033268,1290.48368053406)
--(axis cs:643191.904109589,1297.31012547927)
--(axis cs:645143.85518591,1308.80502244592)
--(axis cs:647095.806262231,1315.52412413461)
--(axis cs:649047.757338552,1313.66980829049)
--(axis cs:650999.708414873,1305.2820015332)
--(axis cs:652951.659491194,1295.7368190618)
--(axis cs:654903.610567515,1290.12281153524)
--(axis cs:656855.561643836,1283.90970186055)
--(axis cs:658807.512720157,1281.15313647698)
--(axis cs:660759.463796478,1286.02660736372)
--(axis cs:662711.414872798,1290.86333477166)
--(axis cs:664663.365949119,1292.52724603304)
--(axis cs:666615.31702544,1297.96101753753)
--(axis cs:668567.268101761,1312.6752366282)
--(axis cs:670519.219178082,1321.23097677781)
--(axis cs:672471.170254403,1322.24313086601)
--(axis cs:674423.121330724,1319.79576220319)
--(axis cs:676375.072407045,1317.95727895083)
--(axis cs:678327.023483366,1311.22311753299)
--(axis cs:680278.974559687,1307.49707208061)
--(axis cs:682230.925636008,1306.15566018965)
--(axis cs:684182.876712329,1306.68685199948)
--(axis cs:686134.82778865,1304.87007929377)
--(axis cs:688086.778864971,1307.20353612932)
--(axis cs:690038.729941292,1311.14732730064)
--(axis cs:691990.681017613,1316.77664486159)
--(axis cs:693942.632093934,1322.39426754954)
--(axis cs:695894.583170254,1321.96157389058)
--(axis cs:697846.534246575,1323.04017138889)
--(axis cs:699798.485322896,1323.6894685123)
--(axis cs:701750.436399217,1321.49022239996)
--(axis cs:703702.387475538,1327.62073522227)
--(axis cs:705654.338551859,1325.20096771684)
--(axis cs:707606.28962818,1324.84005369246)
--(axis cs:709558.240704501,1335.01460135549)
--(axis cs:711510.191780822,1340.22106780516)
--(axis cs:713462.142857143,1339.61433448957)
--(axis cs:715414.093933464,1343.52084707849)
--(axis cs:717366.045009785,1349.67676687651)
--(axis cs:719317.996086106,1361.24431621677)
--(axis cs:721269.947162427,1368.57374073173)
--(axis cs:723221.898238748,1366.35988393245)
--(axis cs:725173.849315068,1358.79573527094)
--(axis cs:727125.800391389,1345.45294704899)
--(axis cs:729077.75146771,1337.2181559571)
--(axis cs:731029.702544031,1339.8896591414)
--(axis cs:732981.653620352,1336.88477286717)
--(axis cs:734933.604696673,1329.02026208258)
--(axis cs:736885.555772994,1326.57638722511)
--(axis cs:738837.506849315,1326.66137402551)
--(axis cs:740789.457925636,1332.83202863454)
--(axis cs:742741.409001957,1341.79357154842)
--(axis cs:744693.360078278,1351.05340658297)
--(axis cs:746645.311154599,1365.71452067167)
--(axis cs:748597.26223092,1384.60367053888)
--(axis cs:750549.213307241,1405.43627953049)
--(axis cs:752501.164383562,1424.51533389245)
--(axis cs:754453.115459883,1440.39774207132)
--(axis cs:756405.066536203,1455.53158357193)
--(axis cs:758357.017612524,1465.53270136218)
--(axis cs:760308.968688845,1476.25252519913)
--(axis cs:762260.919765166,1485.71129876945)
--(axis cs:764212.870841487,1488.45823067307)
--(axis cs:766164.821917808,1486.00313104065)
--(axis cs:768116.772994129,1479.0582570856)
--(axis cs:770068.72407045,1467.12072682991)
--(axis cs:772020.675146771,1455.2701230668)
--(axis cs:773972.626223092,1441.83461076962)
--(axis cs:775924.577299413,1427.93696318852)
--(axis cs:777876.528375734,1413.12253645191)
--(axis cs:779828.479452055,1395.60667582782)
--(axis cs:781780.430528376,1380.26605108748)
--(axis cs:783732.381604697,1378.51258418588)
--(axis cs:785684.332681018,1380.91700141105)
--(axis cs:787636.283757339,1392.40148542354)
--(axis cs:789588.234833659,1401.79774124649)
--(axis cs:791540.18590998,1416.10540448608)
--(axis cs:793492.136986301,1433.79149306238)
--(axis cs:795444.088062622,1444.73985725967)
--(axis cs:797396.039138943,1454.40582289223)
--(axis cs:799347.990215264,1461.62425924536)
--(axis cs:801299.941291585,1470.76142671721)
--(axis cs:803251.892367906,1473.89244798666)
--(axis cs:805203.843444227,1471.57144735308)
--(axis cs:807155.794520548,1473.8629506372)
--(axis cs:809107.745596869,1469.55231907203)
--(axis cs:811059.69667319,1457.60751316654)
--(axis cs:813011.647749511,1447.97570043562)
--(axis cs:814963.598825832,1442.25073832194)
--(axis cs:816915.549902153,1438.80253118366)
--(axis cs:818867.500978474,1434.02122490858)
--(axis cs:820819.452054795,1437.13806679505)
--(axis cs:822771.403131115,1444.20270873117)
--(axis cs:824723.354207436,1453.78700128673)
--(axis cs:826675.305283757,1458.46764142089)
--(axis cs:828627.256360078,1465.63574086909)
--(axis cs:830579.207436399,1469.2456518202)
--(axis cs:832531.15851272,1465.50081355434)
--(axis cs:834483.109589041,1460.38884553608)
--(axis cs:836435.060665362,1452.81658964778)
--(axis cs:838387.011741683,1443.70665981463)
--(axis cs:840338.962818004,1436.27126713189)
--(axis cs:842290.913894325,1430.1202756414)
--(axis cs:844242.864970646,1426.40890931008)
--(axis cs:846194.816046967,1427.22644439634)
--(axis cs:848146.767123288,1431.13208241697)
--(axis cs:850098.718199609,1445.47090407504)
--(axis cs:852050.66927593,1460.78524035065)
--(axis cs:854002.620352251,1469.4942949936)
--(axis cs:855954.571428571,1474.72741976611)
--(axis cs:857906.522504892,1483.63481745842)
--(axis cs:859858.473581213,1479.18181300713)
--(axis cs:861810.424657534,1470.21595214311)
--(axis cs:863762.375733855,1459.39753015173)
--(axis cs:865714.326810176,1453.25536270253)
--(axis cs:867666.277886497,1454.40043240746)
--(axis cs:869618.228962818,1462.57810616384)
--(axis cs:871570.180039139,1473.81835414769)
--(axis cs:873522.13111546,1482.44807312006)
--(axis cs:875474.082191781,1490.9181897892)
--(axis cs:877426.033268102,1499.98462603415)
--(axis cs:879377.984344423,1505.20531726529)
--(axis cs:881329.935420744,1515.89377347776)
--(axis cs:883281.886497065,1524.3869513526)
--(axis cs:885233.837573386,1523.26961179398)
--(axis cs:887185.788649707,1523.78217872449)
--(axis cs:889137.739726027,1524.40992838153)
--(axis cs:891089.690802348,1523.63790685401)
--(axis cs:893041.641878669,1530.6649423112)
--(axis cs:894993.59295499,1542.44845543517)
--(axis cs:896945.544031311,1550.47656932817)
--(axis cs:898897.495107632,1554.71690883675)
--(axis cs:900849.446183953,1559.15915608712)
--(axis cs:902801.397260274,1559.91663413582)
--(axis cs:904753.348336595,1556.6114756708)
--(axis cs:906705.299412916,1544.05529280285)
--(axis cs:908657.250489237,1530.19040340464)
--(axis cs:910609.201565558,1521.3207753481)
--(axis cs:912561.152641879,1517.8767295292)
--(axis cs:914513.1037182,1513.36640842871)
--(axis cs:916465.054794521,1506.06689655663)
--(axis cs:918417.005870841,1501.67801316668)
--(axis cs:920368.956947162,1491.92591861008)
--(axis cs:922320.908023483,1479.94332114901)
--(axis cs:924272.859099804,1477.58810302703)
--(axis cs:926224.810176125,1474.63076141543)
--(axis cs:928176.761252446,1463.80333166743)
--(axis cs:930128.712328767,1454.24187557882)
--(axis cs:932080.663405088,1441.79915751744)
--(axis cs:934032.614481409,1430.0943575576)
--(axis cs:935984.56555773,1419.99541343306)
--(axis cs:937936.516634051,1414.56077312586)
--(axis cs:939888.467710372,1430.15666153803)
--(axis cs:941840.418786693,1451.8336986739)
--(axis cs:943792.369863014,1464.62483810749)
--(axis cs:945744.320939335,1468.33307675757)
--(axis cs:947696.272015656,1475.63854667804)
--(axis cs:949648.223091976,1477.52091027202)
--(axis cs:951600.174168297,1475.67968739285)
--(axis cs:953552.125244618,1487.47328061542)
--(axis cs:955504.076320939,1500.01314980184)
--(axis cs:957456.02739726,1505.28710333294)
--(axis cs:959407.978473581,1504.03270298167)
--(axis cs:961359.929549902,1503.26014865937)
--(axis cs:963311.880626223,1513.7110698192)
--(axis cs:965263.831702544,1532.51000148645)
--(axis cs:967215.782778865,1551.20842642732)
--(axis cs:969167.733855186,1569.90072081437)
--(axis cs:971119.684931507,1575.91987617676)
--(axis cs:973071.636007828,1567.49318042074)
--(axis cs:975023.587084149,1558.86051201335)
--(axis cs:976975.53816047,1562.15336997003)
--(axis cs:978927.489236791,1569.37091261292)
--(axis cs:980879.440313112,1573.8244801607)
--(axis cs:982831.391389432,1564.07943704179)
--(axis cs:984783.342465753,1552.29675910297)
--(axis cs:986735.293542074,1545.11067596953)
--(axis cs:988687.244618395,1546.28393455623)
--(axis cs:990639.195694716,1547.38081694981)
--(axis cs:992591.146771037,1545.49067232566)
--(axis cs:994543.097847358,1540.2320343762)
--(axis cs:996495.048923679,1533.78607127767)
--(axis cs:998447,1523.62751787781)
--(axis cs:998447,2026.40616969601)
--(axis cs:998447,2026.40616969601)
--(axis cs:996495.048923679,2022.34922023147)
--(axis cs:994543.097847358,2003.97130582407)
--(axis cs:992591.146771037,1977.85679093672)
--(axis cs:990639.195694716,1965.55411080908)
--(axis cs:988687.244618395,1974.66847495588)
--(axis cs:986735.293542074,1990.04327541363)
--(axis cs:984783.342465753,1992.81265869524)
--(axis cs:982831.391389432,1992.32581866546)
--(axis cs:980879.440313112,1992.5261947781)
--(axis cs:978927.489236791,1996.44767977485)
--(axis cs:976975.53816047,2007.06813411421)
--(axis cs:975023.587084149,2027.92359314324)
--(axis cs:973071.636007828,2045.84368749738)
--(axis cs:971119.684931507,2057.37336908644)
--(axis cs:969167.733855186,2057.55253271224)
--(axis cs:967215.782778865,2057.67921090681)
--(axis cs:965263.831702544,2057.27538951069)
--(axis cs:963311.880626223,2052.50799145022)
--(axis cs:961359.929549902,2040.94351377376)
--(axis cs:959407.978473581,2022.09817446159)
--(axis cs:957456.02739726,2007.70144457263)
--(axis cs:955504.076320939,1995.2853065282)
--(axis cs:953552.125244618,1986.60444416381)
--(axis cs:951600.174168297,1983.80341990596)
--(axis cs:949648.223091976,1979.69121492888)
--(axis cs:947696.272015656,1975.80952172418)
--(axis cs:945744.320939335,1977.38037305874)
--(axis cs:943792.369863014,1980.98315211921)
--(axis cs:941840.418786693,1985.93449488458)
--(axis cs:939888.467710372,1993.79620269802)
--(axis cs:937936.516634051,1999.85111840445)
--(axis cs:935984.56555773,2004.61798431831)
--(axis cs:934032.614481409,2004.193322429)
--(axis cs:932080.663405088,1994.15858141505)
--(axis cs:930128.712328767,1987.87399586476)
--(axis cs:928176.761252446,1983.96135615418)
--(axis cs:926224.810176125,1978.60474473812)
--(axis cs:924272.859099804,1977.98206129024)
--(axis cs:922320.908023483,1984.16134820251)
--(axis cs:920368.956947162,1980.77960473875)
--(axis cs:918417.005870841,1967.90938009434)
--(axis cs:916465.054794521,1959.32645982143)
--(axis cs:914513.1037182,1960.17168485277)
--(axis cs:912561.152641879,1956.91384438229)
--(axis cs:910609.201565558,1950.27941131631)
--(axis cs:908657.250489237,1938.49913374236)
--(axis cs:906705.299412916,1929.53271262217)
--(axis cs:904753.348336595,1922.83739670199)
--(axis cs:902801.397260274,1918.4471226971)
--(axis cs:900849.446183953,1918.81155654395)
--(axis cs:898897.495107632,1916.76728478826)
--(axis cs:896945.544031311,1913.77296394305)
--(axis cs:894993.59295499,1913.00271836774)
--(axis cs:893041.641878669,1921.70374865119)
--(axis cs:891089.690802348,1937.40281668155)
--(axis cs:889137.739726027,1955.45935688955)
--(axis cs:887185.788649707,1971.38136789311)
--(axis cs:885233.837573386,1979.57228647669)
--(axis cs:883281.886497065,1986.36233592268)
--(axis cs:881329.935420744,1998.95466173994)
--(axis cs:879377.984344423,2013.06493320171)
--(axis cs:877426.033268102,2021.56819768258)
--(axis cs:875474.082191781,2019.35734265463)
--(axis cs:873522.13111546,2000.4725891196)
--(axis cs:871570.180039139,1986.6711662716)
--(axis cs:869618.228962818,1977.73484395519)
--(axis cs:867666.277886497,1971.67855890606)
--(axis cs:865714.326810176,1961.92742370561)
--(axis cs:863762.375733855,1941.53997744801)
--(axis cs:861810.424657534,1918.31082445598)
--(axis cs:859858.473581213,1897.61876030586)
--(axis cs:857906.522504892,1880.82018301316)
--(axis cs:855954.571428571,1874.74169838458)
--(axis cs:854002.620352251,1884.38549717025)
--(axis cs:852050.66927593,1892.31454224551)
--(axis cs:850098.718199609,1894.75770298992)
--(axis cs:848146.767123288,1901.25212179431)
--(axis cs:846194.816046967,1912.77344579162)
--(axis cs:844242.864970646,1918.39159761644)
--(axis cs:842290.913894325,1919.21313619678)
--(axis cs:840338.962818004,1919.29467945481)
--(axis cs:838387.011741683,1918.43869126591)
--(axis cs:836435.060665362,1917.90601636475)
--(axis cs:834483.109589041,1912.51045556814)
--(axis cs:832531.15851272,1906.29516669879)
--(axis cs:830579.207436399,1899.41323068988)
--(axis cs:828627.256360078,1887.44172924123)
--(axis cs:826675.305283757,1874.25773910683)
--(axis cs:824723.354207436,1865.93570305429)
--(axis cs:822771.403131115,1861.91345856839)
--(axis cs:820819.452054795,1862.37739225902)
--(axis cs:818867.500978474,1862.26421323515)
--(axis cs:816915.549902153,1859.54138163796)
--(axis cs:814963.598825832,1860.66298929198)
--(axis cs:813011.647749511,1859.07705846684)
--(axis cs:811059.69667319,1854.48876636005)
--(axis cs:809107.745596869,1852.21353682896)
--(axis cs:807155.794520548,1857.01289718528)
--(axis cs:805203.843444227,1873.82499233076)
--(axis cs:803251.892367906,1890.00316443812)
--(axis cs:801299.941291585,1892.69192787577)
--(axis cs:799347.990215264,1894.83646648654)
--(axis cs:797396.039138943,1891.33276837243)
--(axis cs:795444.088062622,1876.30722731307)
--(axis cs:793492.136986301,1867.99095330067)
--(axis cs:791540.18590998,1867.61514411093)
--(axis cs:789588.234833659,1870.50672657009)
--(axis cs:787636.283757339,1870.47310179174)
--(axis cs:785684.332681018,1861.20947055593)
--(axis cs:783732.381604697,1849.44276190937)
--(axis cs:781780.430528376,1841.63849381988)
--(axis cs:779828.479452055,1841.44272817703)
--(axis cs:777876.528375734,1845.7699240898)
--(axis cs:775924.577299413,1852.32541292983)
--(axis cs:773972.626223092,1856.02982477167)
--(axis cs:772020.675146771,1853.73954841263)
--(axis cs:770068.72407045,1850.73772199604)
--(axis cs:768116.772994129,1840.63015388571)
--(axis cs:766164.821917808,1827.97008909221)
--(axis cs:764212.870841487,1821.92684819819)
--(axis cs:762260.919765166,1819.55910019491)
--(axis cs:760308.968688845,1816.07079862789)
--(axis cs:758357.017612524,1816.19155187777)
--(axis cs:756405.066536203,1821.26283410658)
--(axis cs:754453.115459883,1827.40269958303)
--(axis cs:752501.164383562,1830.16429932302)
--(axis cs:750549.213307241,1837.16480931301)
--(axis cs:748597.26223092,1849.99385016864)
--(axis cs:746645.311154599,1857.74142333933)
--(axis cs:744693.360078278,1861.94393451924)
--(axis cs:742741.409001957,1859.9168370435)
--(axis cs:740789.457925636,1855.93878785955)
--(axis cs:738837.506849315,1848.02375132936)
--(axis cs:736885.555772994,1833.81970373943)
--(axis cs:734933.604696673,1818.19658769144)
--(axis cs:732981.653620352,1803.94454208817)
--(axis cs:731029.702544031,1791.31289145657)
--(axis cs:729077.75146771,1777.11589878176)
--(axis cs:727125.800391389,1773.32090226225)
--(axis cs:725173.849315068,1771.03910854761)
--(axis cs:723221.898238748,1763.34502670439)
--(axis cs:721269.947162427,1753.46545313381)
--(axis cs:719317.996086106,1755.7690020926)
--(axis cs:717366.045009785,1764.32965108546)
--(axis cs:715414.093933464,1772.63285549798)
--(axis cs:713462.142857143,1777.67143294715)
--(axis cs:711510.191780822,1784.52945251868)
--(axis cs:709558.240704501,1784.25962282668)
--(axis cs:707606.28962818,1778.23452134357)
--(axis cs:705654.338551859,1774.63080999445)
--(axis cs:703702.387475538,1773.77340016401)
--(axis cs:701750.436399217,1779.24482672749)
--(axis cs:699798.485322896,1773.59251023308)
--(axis cs:697846.534246575,1761.75368887616)
--(axis cs:695894.583170254,1747.91547750067)
--(axis cs:693942.632093934,1739.03735765148)
--(axis cs:691990.681017613,1735.69227440089)
--(axis cs:690038.729941292,1734.93296067694)
--(axis cs:688086.778864971,1727.48372124565)
--(axis cs:686134.82778865,1711.11719210403)
--(axis cs:684182.876712329,1690.19476194685)
--(axis cs:682230.925636008,1679.72539047128)
--(axis cs:680278.974559687,1670.62653878196)
--(axis cs:678327.023483366,1664.75468566288)
--(axis cs:676375.072407045,1658.25858958036)
--(axis cs:674423.121330724,1652.04751586441)
--(axis cs:672471.170254403,1645.79687096811)
--(axis cs:670519.219178082,1643.76690986796)
--(axis cs:668567.268101761,1656.48179357028)
--(axis cs:666615.31702544,1676.35384095019)
--(axis cs:664663.365949119,1686.47813483615)
--(axis cs:662711.414872798,1692.22313021956)
--(axis cs:660759.463796478,1701.98368090389)
--(axis cs:658807.512720157,1709.26465781104)
--(axis cs:656855.561643836,1705.63972632705)
--(axis cs:654903.610567515,1698.41481782974)
--(axis cs:652951.659491194,1700.30482288652)
--(axis cs:650999.708414873,1698.61084723316)
--(axis cs:649047.757338552,1693.5977392347)
--(axis cs:647095.806262231,1691.88476399556)
--(axis cs:645143.85518591,1693.88165309107)
--(axis cs:643191.904109589,1690.47575539161)
--(axis cs:641239.953033268,1683.11220042738)
--(axis cs:639288.001956947,1681.38090561994)
--(axis cs:637336.050880626,1685.6751805892)
--(axis cs:635384.099804305,1682.67983826779)
--(axis cs:633432.148727984,1674.22150370672)
--(axis cs:631480.197651663,1665.47878429001)
--(axis cs:629528.246575342,1650.09000731744)
--(axis cs:627576.295499022,1639.33121673333)
--(axis cs:625624.344422701,1626.06680187266)
--(axis cs:623672.39334638,1617.66594914452)
--(axis cs:621720.442270059,1609.76487522137)
--(axis cs:619768.491193738,1605.06039638394)
--(axis cs:617816.540117417,1595.97938929789)
--(axis cs:615864.589041096,1591.77192875473)
--(axis cs:613912.637964775,1593.91815022654)
--(axis cs:611960.686888454,1595.67760209326)
--(axis cs:610008.735812133,1590.52261159163)
--(axis cs:608056.784735812,1581.5006310649)
--(axis cs:606104.833659491,1576.16781337689)
--(axis cs:604152.88258317,1572.16355388677)
--(axis cs:602200.931506849,1572.46166341163)
--(axis cs:600248.980430528,1575.23393787695)
--(axis cs:598297.029354207,1575.31421102036)
--(axis cs:596345.078277886,1567.81718066728)
--(axis cs:594393.127201566,1563.84736316556)
--(axis cs:592441.176125245,1564.83129564922)
--(axis cs:590489.225048924,1567.54119411633)
--(axis cs:588537.273972603,1567.93135609406)
--(axis cs:586585.322896282,1564.67547940105)
--(axis cs:584633.371819961,1565.70609212088)
--(axis cs:582681.42074364,1570.88664378534)
--(axis cs:580729.469667319,1572.50086563621)
--(axis cs:578777.518590998,1570.12818204026)
--(axis cs:576825.567514677,1564.34125749567)
--(axis cs:574873.616438356,1558.72618886327)
--(axis cs:572921.665362035,1548.09921014263)
--(axis cs:570969.714285714,1533.14031692019)
--(axis cs:569017.763209393,1518.99567488596)
--(axis cs:567065.812133072,1507.76172424444)
--(axis cs:565113.861056751,1499.22912465212)
--(axis cs:563161.909980431,1496.8772435426)
--(axis cs:561209.95890411,1501.51248576561)
--(axis cs:559258.007827789,1503.30634110589)
--(axis cs:557306.056751468,1493.4385825723)
--(axis cs:555354.105675147,1480.14213260502)
--(axis cs:553402.154598826,1471.6646669067)
--(axis cs:551450.203522505,1467.48740194285)
--(axis cs:549498.252446184,1462.72772801218)
--(axis cs:547546.301369863,1457.79764702742)
--(axis cs:545594.350293542,1449.92637945274)
--(axis cs:543642.399217221,1437.74507867548)
--(axis cs:541690.4481409,1419.93804477912)
--(axis cs:539738.497064579,1408.63377233754)
--(axis cs:537786.545988258,1408.85039576782)
--(axis cs:535834.594911937,1414.76830504096)
--(axis cs:533882.643835616,1417.34193616549)
--(axis cs:531930.692759295,1417.83664402184)
--(axis cs:529978.741682975,1413.99034189557)
--(axis cs:528026.790606654,1413.49715009343)
--(axis cs:526074.839530333,1411.55411183101)
--(axis cs:524122.888454012,1409.98191676071)
--(axis cs:522170.937377691,1413.78432538429)
--(axis cs:520218.98630137,1419.32979855223)
--(axis cs:518267.035225049,1418.29653671655)
--(axis cs:516315.084148728,1413.67073622218)
--(axis cs:514363.133072407,1406.30777501863)
--(axis cs:512411.181996086,1396.43928406929)
--(axis cs:510459.230919765,1385.13647411264)
--(axis cs:508507.279843444,1378.73927028558)
--(axis cs:506555.328767123,1377.22033268232)
--(axis cs:504603.377690802,1373.786858799)
--(axis cs:502651.426614481,1366.77024659942)
--(axis cs:500699.47553816,1363.25926118747)
--(axis cs:498747.52446184,1357.96378982251)
--(axis cs:496795.573385519,1357.86717198724)
--(axis cs:494843.622309198,1355.99364032389)
--(axis cs:492891.671232877,1356.95048494401)
--(axis cs:490939.720156556,1355.28784428811)
--(axis cs:488987.769080235,1356.16445887955)
--(axis cs:487035.818003914,1356.93811629615)
--(axis cs:485083.866927593,1355.73410577522)
--(axis cs:483131.915851272,1357.59970650294)
--(axis cs:481179.964774951,1362.4945154114)
--(axis cs:479228.01369863,1368.32357344457)
--(axis cs:477276.062622309,1367.6874237057)
--(axis cs:475324.111545988,1364.83863363407)
--(axis cs:473372.160469667,1363.712881071)
--(axis cs:471420.209393346,1358.66382640598)
--(axis cs:469468.258317025,1354.55354498005)
--(axis cs:467516.307240704,1354.21592101281)
--(axis cs:465564.356164384,1353.32464695578)
--(axis cs:463612.405088063,1343.81891473794)
--(axis cs:461660.454011742,1325.56205244753)
--(axis cs:459708.502935421,1306.60217918647)
--(axis cs:457756.5518591,1289.00093429707)
--(axis cs:455804.600782779,1274.84544378342)
--(axis cs:453852.649706458,1266.70474515419)
--(axis cs:451900.698630137,1263.80804401202)
--(axis cs:449948.747553816,1258.58268337444)
--(axis cs:447996.796477495,1254.71499221679)
--(axis cs:446044.845401174,1255.31051981769)
--(axis cs:444092.894324853,1259.96279544066)
--(axis cs:442140.943248532,1267.57289438656)
--(axis cs:440188.992172211,1273.76689294494)
--(axis cs:438237.04109589,1274.43067539996)
--(axis cs:436285.090019569,1267.15339161576)
--(axis cs:434333.138943249,1258.5788429394)
--(axis cs:432381.187866928,1249.41960613351)
--(axis cs:430429.236790607,1242.53907683899)
--(axis cs:428477.285714286,1238.50401430794)
--(axis cs:426525.334637965,1231.90416801423)
--(axis cs:424573.383561644,1223.59531485081)
--(axis cs:422621.432485323,1216.89369036142)
--(axis cs:420669.481409002,1212.628792893)
--(axis cs:418717.530332681,1211.06874514365)
--(axis cs:416765.57925636,1210.65137203668)
--(axis cs:414813.628180039,1209.69065875957)
--(axis cs:412861.677103718,1206.52163179831)
--(axis cs:410909.726027397,1200.27657210879)
--(axis cs:408957.774951076,1192.78542733923)
--(axis cs:407005.823874755,1189.47209755009)
--(axis cs:405053.872798434,1184.7786207476)
--(axis cs:403101.921722114,1171.74400692298)
--(axis cs:401149.970645793,1162.16021692678)
--(axis cs:399198.019569472,1156.89223566617)
--(axis cs:397246.068493151,1149.29634320068)
--(axis cs:395294.11741683,1141.78652067534)
--(axis cs:393342.166340509,1137.19007005063)
--(axis cs:391390.215264188,1132.6623022676)
--(axis cs:389438.264187867,1125.66217170529)
--(axis cs:387486.313111546,1118.55391629706)
--(axis cs:385534.362035225,1114.77207857686)
--(axis cs:383582.410958904,1116.81361053616)
--(axis cs:381630.459882583,1119.03035752252)
--(axis cs:379678.508806262,1116.47461653334)
--(axis cs:377726.557729941,1115.61137088758)
--(axis cs:375774.60665362,1112.56537965947)
--(axis cs:373822.655577299,1108.54207451582)
--(axis cs:371870.704500978,1106.95488332457)
--(axis cs:369918.753424658,1108.53568527686)
--(axis cs:367966.802348337,1113.69836777782)
--(axis cs:366014.851272016,1114.01497812981)
--(axis cs:364062.900195695,1107.37476664511)
--(axis cs:362110.949119374,1100.73877287807)
--(axis cs:360158.998043053,1094.56536589365)
--(axis cs:358207.046966732,1085.31908186245)
--(axis cs:356255.095890411,1075.12463290407)
--(axis cs:354303.14481409,1066.98710270964)
--(axis cs:352351.193737769,1056.22926902297)
--(axis cs:350399.242661448,1044.83168513762)
--(axis cs:348447.291585127,1034.95977811446)
--(axis cs:346495.340508806,1027.82969932609)
--(axis cs:344543.389432485,1023.72518215757)
--(axis cs:342591.438356164,1017.60435064859)
--(axis cs:340639.487279843,1012.87363920179)
--(axis cs:338687.536203523,1009.01398446199)
--(axis cs:336735.585127202,1003.60175122863)
--(axis cs:334783.634050881,998.175970129266)
--(axis cs:332831.68297456,994.598494897476)
--(axis cs:330879.731898239,991.441247020655)
--(axis cs:328927.780821918,986.807603077991)
--(axis cs:326975.829745597,982.489472222239)
--(axis cs:325023.878669276,981.462147183261)
--(axis cs:323071.927592955,981.537152920535)
--(axis cs:321119.976516634,978.640753651596)
--(axis cs:319168.025440313,974.807547402031)
--(axis cs:317216.074363992,969.494148652081)
--(axis cs:315264.123287671,963.154910289868)
--(axis cs:313312.17221135,959.784762229033)
--(axis cs:311360.221135029,955.445807059274)
--(axis cs:309408.270058708,948.837951697009)
--(axis cs:307456.318982387,941.093986608232)
--(axis cs:305504.367906067,933.478015429138)
--(axis cs:303552.416829746,927.201351370986)
--(axis cs:301600.465753425,922.480805698426)
--(axis cs:299648.514677104,917.219873474078)
--(axis cs:297696.563600783,912.440565252025)
--(axis cs:295744.612524462,908.505486844459)
--(axis cs:293792.661448141,900.513392216365)
--(axis cs:291840.71037182,891.015274897639)
--(axis cs:289888.759295499,882.77063801258)
--(axis cs:287936.808219178,874.970918253234)
--(axis cs:285984.857142857,866.68538555956)
--(axis cs:284032.906066536,859.308750983249)
--(axis cs:282080.954990215,851.824731220946)
--(axis cs:280129.003913894,842.050783289868)
--(axis cs:278177.052837573,831.116397750827)
--(axis cs:276225.101761252,822.64458890092)
--(axis cs:274273.150684931,816.718271817282)
--(axis cs:272321.199608611,811.493746337958)
--(axis cs:270369.24853229,805.326745770362)
--(axis cs:268417.297455969,798.271386266748)
--(axis cs:266465.346379648,791.712485894723)
--(axis cs:264513.395303327,788.371680670292)
--(axis cs:262561.444227006,785.084737613433)
--(axis cs:260609.493150685,782.291588983142)
--(axis cs:258657.542074364,778.323062728782)
--(axis cs:256705.590998043,773.194561173614)
--(axis cs:254753.639921722,766.375682255754)
--(axis cs:252801.688845401,757.402561445128)
--(axis cs:250849.73776908,747.421488198525)
--(axis cs:248897.786692759,739.758439253111)
--(axis cs:246945.835616438,731.427100761768)
--(axis cs:244993.884540117,722.032619787009)
--(axis cs:243041.933463796,713.604878764849)
--(axis cs:241089.982387476,705.764492022606)
--(axis cs:239138.031311155,696.268191316656)
--(axis cs:237186.080234834,687.106276180548)
--(axis cs:235234.129158513,682.541824098875)
--(axis cs:233282.178082192,681.953494543467)
--(axis cs:231330.227005871,680.404329095466)
--(axis cs:229378.27592955,679.815480282013)
--(axis cs:227426.324853229,674.497051817789)
--(axis cs:225474.373776908,666.603241456945)
--(axis cs:223522.422700587,658.608551787074)
--(axis cs:221570.471624266,649.657908353093)
--(axis cs:219618.520547945,638.80959787519)
--(axis cs:217666.569471624,626.304341071259)
--(axis cs:215714.618395303,612.607259957193)
--(axis cs:213762.667318982,602.704272841825)
--(axis cs:211810.716242661,596.420312920242)
--(axis cs:209858.765166341,591.823222450334)
--(axis cs:207906.81409002,587.571373354045)
--(axis cs:205954.863013699,579.845380011289)
--(axis cs:204002.911937378,569.173938163395)
--(axis cs:202050.960861057,556.842831370808)
--(axis cs:200099.009784736,547.106954957779)
--(axis cs:198147.058708415,539.492554637302)
--(axis cs:196195.107632094,531.084471561642)
--(axis cs:194243.156555773,523.187623145151)
--(axis cs:192291.205479452,516.952981321166)
--(axis cs:190339.254403131,511.599131531732)
--(axis cs:188387.30332681,507.374690492227)
--(axis cs:186435.352250489,505.845493637242)
--(axis cs:184483.401174168,501.921940722902)
--(axis cs:182531.450097847,493.13806436322)
--(axis cs:180579.499021526,482.230985560154)
--(axis cs:178627.547945205,474.727039058366)
--(axis cs:176675.596868885,467.213725576991)
--(axis cs:174723.645792564,457.426815132242)
--(axis cs:172771.694716243,446.906849040799)
--(axis cs:170819.743639922,437.465899819762)
--(axis cs:168867.792563601,430.633387711335)
--(axis cs:166915.84148728,423.11140534651)
--(axis cs:164963.890410959,413.474493403677)
--(axis cs:163011.939334638,404.421745131233)
--(axis cs:161059.988258317,397.836280199409)
--(axis cs:159108.037181996,390.57360402388)
--(axis cs:157156.086105675,385.096993321496)
--(axis cs:155204.135029354,379.76217394513)
--(axis cs:153252.183953033,378.167113861398)
--(axis cs:151300.232876712,377.31819823442)
--(axis cs:149348.281800391,370.459839799823)
--(axis cs:147396.33072407,357.16650398079)
--(axis cs:145444.37964775,341.883763435352)
--(axis cs:143492.428571429,326.835160555364)
--(axis cs:141540.477495108,311.613792004085)
--(axis cs:139588.526418787,297.675109121913)
--(axis cs:137636.575342466,287.95191829272)
--(axis cs:135684.624266145,282.006669534848)
--(axis cs:133732.673189824,275.666542332833)
--(axis cs:131780.722113503,267.07265692406)
--(axis cs:129828.771037182,258.793509625228)
--(axis cs:127876.819960861,251.871444172242)
--(axis cs:125924.86888454,243.370877535403)
--(axis cs:123972.917808219,232.306537099368)
--(axis cs:122020.966731898,223.160713579957)
--(axis cs:120069.015655577,217.946098203428)
--(axis cs:118117.064579256,212.707214994154)
--(axis cs:116165.113502935,207.978141657943)
--(axis cs:114213.162426614,201.773819510448)
--(axis cs:112261.211350294,192.678359315749)
--(axis cs:110309.260273973,182.981876527362)
--(axis cs:108357.309197652,174.358938482682)
--(axis cs:106405.358121331,167.573948427265)
--(axis cs:104453.40704501,159.336522680495)
--(axis cs:102501.455968689,149.627696678674)
--(axis cs:100549.504892368,143.142102871942)
--(axis cs:98597.553816047,136.63915442615)
--(axis cs:96645.602739726,128.063691991697)
--(axis cs:94693.6516634051,120.658449527428)
--(axis cs:92741.7005870842,111.464184191269)
--(axis cs:90789.7495107632,100.931009823187)
--(axis cs:88837.7984344423,92.4207278528898)
--(axis cs:86885.8473581213,89.3951018314286)
--(axis cs:84933.8962818004,85.7626564451242)
--(axis cs:82981.9452054795,81.3225786492155)
--(axis cs:81029.9941291585,76.2841338365833)
--(axis cs:79078.0430528376,69.7755701316464)
--(axis cs:77126.0919765166,64.9938594846557)
--(axis cs:75174.1409001957,61.5293533660951)
--(axis cs:73222.1898238748,57.9937154884052)
--(axis cs:71270.2387475538,53.4806474756212)
--(axis cs:69318.2876712329,46.8138389252246)
--(axis cs:67366.3365949119,40.4873963268948)
--(axis cs:65414.385518591,35.9514111095337)
--(axis cs:63462.4344422701,33.6978709818964)
--(axis cs:61510.4833659491,31.552837915486)
--(axis cs:59558.5322896282,28.3867021485691)
--(axis cs:57606.5812133072,22.8938868723636)
--(axis cs:55654.6301369863,16.6187835278396)
--(axis cs:53702.6790606654,10.4487277840059)
--(axis cs:51750.7279843444,6.396716829006)
--(axis cs:49798.7769080235,4.7107039890835)
--(axis cs:47846.8258317025,3.21995262778906)
--(axis cs:45894.8747553816,0.519463644172895)
--(axis cs:43942.9236790607,-4.22061582029863)
--(axis cs:41990.9726027397,-8.18217987960342)
--(axis cs:40039.0215264188,-11.3511178309219)
--(axis cs:38087.0704500978,-15.5754950124589)
--(axis cs:36135.1193737769,-18.9784066292389)
--(axis cs:34183.168297456,-21.9310106800063)
--(axis cs:32231.217221135,-26.1493849737565)
--(axis cs:30279.2661448141,-28.2706198118578)
--(axis cs:28327.3150684931,-28.0708381033179)
--(axis cs:26375.3639921722,-31.5758034255287)
--(axis cs:24423.4129158513,-36.6274420584699)
--(axis cs:22471.4618395303,-39.7739958189696)
--(axis cs:20519.5107632094,-41.2237154564443)
--(axis cs:18567.5596868885,-45.1478707597282)
--(axis cs:16615.6086105675,-47.9129907748226)
--(axis cs:14663.6575342466,-47.9055627622309)
--(axis cs:12711.7064579256,-51.3321536221943)
--(axis cs:10759.7553816047,-51.6931895980307)
--(axis cs:8807.80430528376,-51.7349874046159)
--(axis cs:6855.85322896282,-58.0802698243717)
--(axis cs:4903.90215264188,-64.4518917716825)
--(axis cs:2951.95107632094,-66.5309500933798)
--(axis cs:1000,-64.1639291217204)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:1000,-235.747057946099)
--(axis cs:1000,-449.183124752693)
--(axis cs:2953.0626223092,-458.295220946266)
--(axis cs:4906.1252446184,-445.586107852523)
--(axis cs:6859.18786692759,-412.269240251779)
--(axis cs:8812.25048923679,-375.454774049873)
--(axis cs:10765.313111546,-368.065847183388)
--(axis cs:12718.3757338552,-405.456227517817)
--(axis cs:14671.4383561644,-442.168613452394)
--(axis cs:16624.5009784736,-455.663725364877)
--(axis cs:18577.5636007828,-447.736192016967)
--(axis cs:20530.626223092,-445.11633747027)
--(axis cs:22483.6888454012,-443.240478766723)
--(axis cs:24436.7514677104,-438.564627253198)
--(axis cs:26389.8140900196,-429.987486706326)
--(axis cs:28342.8767123288,-420.291596971146)
--(axis cs:30295.939334638,-423.864029536402)
--(axis cs:32249.0019569472,-453.435412468151)
--(axis cs:34202.0645792564,-469.422175298833)
--(axis cs:36155.1272015656,-462.146546808908)
--(axis cs:38108.1898238748,-422.167535859858)
--(axis cs:40061.2524461839,-404.027291795438)
--(axis cs:42014.3150684932,-405.737835001621)
--(axis cs:43967.3776908024,-409.112896258504)
--(axis cs:45920.4403131115,-386.156520059419)
--(axis cs:47873.5029354207,-373.498009672459)
--(axis cs:49826.5655577299,-383.952236405851)
--(axis cs:51779.6281800391,-383.544866898748)
--(axis cs:53732.6908023483,-386.912413905721)
--(axis cs:55685.7534246575,-428.420550737178)
--(axis cs:57638.8160469667,-440.934559887492)
--(axis cs:59591.8786692759,-435.510987244527)
--(axis cs:61544.9412915851,-435.863487623575)
--(axis cs:63498.0039138943,-412.227909038268)
--(axis cs:65451.0665362035,-375.142528917675)
--(axis cs:67404.1291585127,-353.528857684463)
--(axis cs:69357.1917808219,-353.41856767892)
--(axis cs:71310.2544031311,-355.363701540374)
--(axis cs:73263.3170254403,-367.033654416288)
--(axis cs:75216.3796477495,-400.757618419742)
--(axis cs:77169.4422700587,-403.65428993354)
--(axis cs:79122.5048923679,-405.21993730545)
--(axis cs:81075.5675146771,-421.816884166184)
--(axis cs:83028.6301369863,-428.588229041314)
--(axis cs:84981.6927592955,-399.166065231909)
--(axis cs:86934.7553816047,-380.819365899644)
--(axis cs:88887.8180039139,-371.041906882901)
--(axis cs:90840.8806262231,-365.432763672767)
--(axis cs:92793.9432485323,-345.129195613547)
--(axis cs:94747.0058708415,-324.526025678519)
--(axis cs:96700.0684931507,-322.215511574582)
--(axis cs:98653.1311154599,-324.411494472793)
--(axis cs:100606.193737769,-330.009987273655)
--(axis cs:102559.256360078,-326.565485459233)
--(axis cs:104512.318982387,-323.802481429066)
--(axis cs:106465.381604697,-322.721904368727)
--(axis cs:108418.444227006,-302.331036324467)
--(axis cs:110371.506849315,-289.335549698481)
--(axis cs:112324.569471624,-304.785374247215)
--(axis cs:114277.632093933,-333.928642252632)
--(axis cs:116230.694716243,-342.133554121634)
--(axis cs:118183.757338552,-328.135575343755)
--(axis cs:120136.819960861,-303.805837503636)
--(axis cs:122089.88258317,-285.928820159452)
--(axis cs:124042.945205479,-292.961354791476)
--(axis cs:125996.007827789,-298.257153843283)
--(axis cs:127949.070450098,-296.77821461246)
--(axis cs:129902.133072407,-274.036438160702)
--(axis cs:131855.195694716,-267.474042623577)
--(axis cs:133808.258317025,-263.527044688685)
--(axis cs:135761.320939335,-254.454018158594)
--(axis cs:137714.383561644,-259.327557115649)
--(axis cs:139667.446183953,-271.298162102079)
--(axis cs:141620.508806262,-290.13298664183)
--(axis cs:143573.571428571,-294.547207086425)
--(axis cs:145526.634050881,-280.244498583619)
--(axis cs:147479.69667319,-265.775894665417)
--(axis cs:149432.759295499,-274.083899881031)
--(axis cs:151385.821917808,-261.95430250354)
--(axis cs:153338.884540117,-248.391148006664)
--(axis cs:155291.947162427,-253.64331143355)
--(axis cs:157245.009784736,-267.347189817425)
--(axis cs:159198.072407045,-269.351002014396)
--(axis cs:161151.135029354,-281.607752758746)
--(axis cs:163104.197651663,-289.581606629939)
--(axis cs:165057.260273973,-287.516421124795)
--(axis cs:167010.322896282,-278.278983933306)
--(axis cs:168963.385518591,-265.478106377729)
--(axis cs:170916.4481409,-260.611621706223)
--(axis cs:172869.510763209,-253.737105947627)
--(axis cs:174822.573385519,-240.437654119508)
--(axis cs:176775.636007828,-233.787312038706)
--(axis cs:178728.698630137,-230.639441854416)
--(axis cs:180681.761252446,-224.401250238338)
--(axis cs:182634.823874755,-225.656805916165)
--(axis cs:184587.886497065,-222.878982512624)
--(axis cs:186540.949119374,-219.533993995024)
--(axis cs:188494.011741683,-222.287139459973)
--(axis cs:190447.074363992,-225.277454957048)
--(axis cs:192400.136986301,-225.592786808579)
--(axis cs:194353.199608611,-228.353270457473)
--(axis cs:196306.26223092,-217.69769723364)
--(axis cs:198259.324853229,-205.572373053481)
--(axis cs:200212.387475538,-206.573538529624)
--(axis cs:202165.450097847,-214.733836667171)
--(axis cs:204118.512720157,-222.563759358086)
--(axis cs:206071.575342466,-224.202517453572)
--(axis cs:208024.637964775,-209.752209050169)
--(axis cs:209977.700587084,-194.344833091156)
--(axis cs:211930.763209393,-187.283546135699)
--(axis cs:213883.825831703,-179.788853791453)
--(axis cs:215836.888454012,-174.433292873921)
--(axis cs:217789.951076321,-168.941716444485)
--(axis cs:219743.01369863,-163.75634932372)
--(axis cs:221696.076320939,-163.224220870743)
--(axis cs:223649.138943249,-164.691382943192)
--(axis cs:225602.201565558,-171.417142629413)
--(axis cs:227555.264187867,-181.842950823993)
--(axis cs:229508.326810176,-195.291155836353)
--(axis cs:231461.389432485,-197.259416400597)
--(axis cs:233414.452054795,-180.182318658067)
--(axis cs:235367.514677104,-169.621452546027)
--(axis cs:237320.577299413,-168.639161182906)
--(axis cs:239273.639921722,-165.006300177395)
--(axis cs:241226.702544031,-162.812047785235)
--(axis cs:243179.765166341,-163.092019036815)
--(axis cs:245132.82778865,-161.009077385008)
--(axis cs:247085.890410959,-153.268653325229)
--(axis cs:249038.953033268,-147.940023170575)
--(axis cs:250992.015655577,-138.135515685198)
--(axis cs:252945.078277886,-131.504797093016)
--(axis cs:254898.140900196,-121.211217091735)
--(axis cs:256851.203522505,-103.934318873863)
--(axis cs:258804.266144814,-93.8648196524161)
--(axis cs:260757.328767123,-89.6354926661391)
--(axis cs:262710.391389432,-90.7532670884114)
--(axis cs:264663.454011742,-91.6992909223866)
--(axis cs:266616.516634051,-92.6634543834311)
--(axis cs:268569.57925636,-84.1650380749338)
--(axis cs:270522.641878669,-68.4811391636486)
--(axis cs:272475.704500978,-55.9647356900733)
--(axis cs:274428.767123288,-44.7090237818565)
--(axis cs:276381.829745597,-37.6633029578074)
--(axis cs:278334.892367906,-42.4862573355943)
--(axis cs:280287.954990215,-43.6112103588075)
--(axis cs:282241.017612524,-35.6328233235228)
--(axis cs:284194.080234834,-25.0905346898053)
--(axis cs:286147.142857143,-17.2660992800645)
--(axis cs:288100.205479452,-17.9084515426589)
--(axis cs:290053.268101761,-8.94544369795864)
--(axis cs:292006.33072407,6.11088929063985)
--(axis cs:293959.39334638,20.7896260568112)
--(axis cs:295912.455968689,30.4998194340164)
--(axis cs:297865.518590998,36.6733399580729)
--(axis cs:299818.581213307,36.0348373233722)
--(axis cs:301771.643835616,33.0524193518829)
--(axis cs:303724.706457926,36.0862649938641)
--(axis cs:305677.769080235,39.0685064933275)
--(axis cs:307630.831702544,44.6310741271981)
--(axis cs:309583.894324853,46.7547579050925)
--(axis cs:311536.956947162,55.1009123210729)
--(axis cs:313490.019569472,70.8143689797396)
--(axis cs:315443.082191781,79.6449456990713)
--(axis cs:317396.14481409,88.185777227549)
--(axis cs:319349.207436399,94.6160477713337)
--(axis cs:321302.270058708,92.4508925972268)
--(axis cs:323255.332681018,96.1208515263674)
--(axis cs:325208.395303327,103.432216235461)
--(axis cs:327161.457925636,107.315161051034)
--(axis cs:329114.520547945,112.853484133972)
--(axis cs:331067.583170254,122.018219679465)
--(axis cs:333020.645792564,127.497574633402)
--(axis cs:334973.708414873,131.551720811601)
--(axis cs:336926.771037182,132.147062818182)
--(axis cs:338879.833659491,139.842491170962)
--(axis cs:340832.8962818,149.158465120155)
--(axis cs:342785.95890411,154.643210391561)
--(axis cs:344739.021526419,164.950969544189)
--(axis cs:346692.084148728,177.467082082495)
--(axis cs:348645.146771037,189.438250169138)
--(axis cs:350598.209393346,198.513664253406)
--(axis cs:352551.272015656,195.023750772041)
--(axis cs:354504.334637965,184.249840658734)
--(axis cs:356457.397260274,172.573779091196)
--(axis cs:358410.459882583,166.380979274207)
--(axis cs:360363.522504892,176.249081663518)
--(axis cs:362316.585127202,193.135021198068)
--(axis cs:364269.647749511,207.398649711312)
--(axis cs:366222.71037182,218.380951320106)
--(axis cs:368175.772994129,218.482655583387)
--(axis cs:370128.835616438,218.383342340074)
--(axis cs:372081.898238748,227.193621592006)
--(axis cs:374034.960861057,236.310036465935)
--(axis cs:375988.023483366,239.252194024858)
--(axis cs:377941.086105675,237.392419506102)
--(axis cs:379894.148727984,242.34786753067)
--(axis cs:381847.211350294,251.116641183519)
--(axis cs:383800.273972603,262.041678890033)
--(axis cs:385753.336594912,271.54183863467)
--(axis cs:387706.399217221,272.521324825632)
--(axis cs:389659.46183953,273.032344754188)
--(axis cs:391612.52446184,278.790268127773)
--(axis cs:393565.587084149,281.836053978632)
--(axis cs:395518.649706458,286.138485405125)
--(axis cs:397471.712328767,290.000807676169)
--(axis cs:399424.774951076,290.529289700679)
--(axis cs:401377.837573386,288.978306418449)
--(axis cs:403330.900195695,288.675676393619)
--(axis cs:405283.962818004,287.402012400659)
--(axis cs:407237.025440313,289.131825564887)
--(axis cs:409190.088062622,294.167910165322)
--(axis cs:411143.150684931,305.430977338197)
--(axis cs:413096.213307241,314.012270128003)
--(axis cs:415049.27592955,322.902358719886)
--(axis cs:417002.338551859,332.618114157468)
--(axis cs:418955.401174168,339.751373492733)
--(axis cs:420908.463796477,341.27997413259)
--(axis cs:422861.526418787,344.079896782471)
--(axis cs:424814.589041096,347.844555311087)
--(axis cs:426767.651663405,354.714718280016)
--(axis cs:428720.714285714,355.051683223576)
--(axis cs:430673.776908023,355.277118453847)
--(axis cs:432626.839530333,359.426353638347)
--(axis cs:434579.902152642,363.695682727692)
--(axis cs:436532.964774951,367.423991981115)
--(axis cs:438486.02739726,373.029969391823)
--(axis cs:440439.090019569,376.542430991467)
--(axis cs:442392.152641879,378.987963705484)
--(axis cs:444345.215264188,382.170231334886)
--(axis cs:446298.277886497,385.167154877591)
--(axis cs:448251.340508806,384.1179111403)
--(axis cs:450204.403131115,380.876983041751)
--(axis cs:452157.465753425,380.48072568379)
--(axis cs:454110.528375734,380.593937617655)
--(axis cs:456063.590998043,383.595226102526)
--(axis cs:458016.653620352,387.627749916072)
--(axis cs:459969.716242661,391.428970096383)
--(axis cs:461922.778864971,396.358952940858)
--(axis cs:463875.84148728,403.144817457452)
--(axis cs:465828.904109589,409.979823080274)
--(axis cs:467781.966731898,416.484478128408)
--(axis cs:469735.029354207,421.427335673771)
--(axis cs:471688.091976517,426.268756868403)
--(axis cs:473641.154598826,429.58411325718)
--(axis cs:475594.217221135,429.123221047868)
--(axis cs:477547.279843444,430.437687017206)
--(axis cs:479500.342465753,434.317026456124)
--(axis cs:481453.405088063,437.289218909047)
--(axis cs:483406.467710372,438.381467691147)
--(axis cs:485359.530332681,438.500475863566)
--(axis cs:487312.59295499,438.439394732898)
--(axis cs:489265.655577299,437.65073018013)
--(axis cs:491218.718199609,438.940034776888)
--(axis cs:493171.780821918,441.940193021185)
--(axis cs:495124.843444227,443.737437480875)
--(axis cs:497077.906066536,444.149257194954)
--(axis cs:499030.968688845,444.889365755848)
--(axis cs:500984.031311155,446.988262668096)
--(axis cs:502937.093933464,451.16897470307)
--(axis cs:504890.156555773,456.14989915821)
--(axis cs:506843.219178082,460.976312646737)
--(axis cs:508796.281800391,464.847346957844)
--(axis cs:510749.344422701,468.095016123502)
--(axis cs:512702.40704501,472.101435406035)
--(axis cs:514655.469667319,475.552424373434)
--(axis cs:516608.532289628,478.510682198023)
--(axis cs:518561.594911937,481.432550856092)
--(axis cs:520514.657534247,481.530461870803)
--(axis cs:522467.720156556,481.309476168528)
--(axis cs:524420.782778865,481.845881087494)
--(axis cs:526373.845401174,484.384298629461)
--(axis cs:528326.908023483,489.034036665123)
--(axis cs:530279.970645793,493.641459335393)
--(axis cs:532233.033268102,496.517026018639)
--(axis cs:534186.095890411,499.379298865366)
--(axis cs:536139.15851272,503.736228661814)
--(axis cs:538092.221135029,509.318583333909)
--(axis cs:540045.283757339,514.181382695242)
--(axis cs:541998.346379648,521.94221541176)
--(axis cs:543951.409001957,532.683521194955)
--(axis cs:545904.471624266,542.843464873695)
--(axis cs:547857.534246575,550.69899776774)
--(axis cs:549810.596868885,556.537693175372)
--(axis cs:551763.659491194,561.43996779282)
--(axis cs:553716.722113503,565.336308329407)
--(axis cs:555669.784735812,569.125778582838)
--(axis cs:557622.847358121,572.216145632728)
--(axis cs:559575.909980431,574.925632731207)
--(axis cs:561528.97260274,577.450557417685)
--(axis cs:563482.035225049,581.426425348901)
--(axis cs:565435.097847358,585.344964180217)
--(axis cs:567388.160469667,591.942981360194)
--(axis cs:569341.223091976,599.275028103724)
--(axis cs:571294.285714286,604.843647760911)
--(axis cs:573247.348336595,609.667601312465)
--(axis cs:575200.410958904,615.928964536714)
--(axis cs:577153.473581213,622.568168040123)
--(axis cs:579106.536203522,627.866271145455)
--(axis cs:581059.598825832,631.983922019369)
--(axis cs:583012.661448141,636.304419348177)
--(axis cs:584965.72407045,639.053513111854)
--(axis cs:586918.786692759,641.3149024053)
--(axis cs:588871.849315068,644.440829622906)
--(axis cs:590824.911937378,649.814438522145)
--(axis cs:592777.974559687,653.544811941133)
--(axis cs:594731.037181996,654.893404117042)
--(axis cs:596684.099804305,652.537293795687)
--(axis cs:598637.162426614,652.109387133218)
--(axis cs:600590.225048924,651.964195576824)
--(axis cs:602543.287671233,649.373061617872)
--(axis cs:604496.350293542,647.43941931655)
--(axis cs:606449.412915851,644.801887659014)
--(axis cs:608402.47553816,643.861929398454)
--(axis cs:610355.53816047,644.806290211854)
--(axis cs:612308.600782779,648.109997615547)
--(axis cs:614261.663405088,653.714809833986)
--(axis cs:616214.726027397,659.140686491783)
--(axis cs:618167.788649706,663.245904258878)
--(axis cs:620120.851272016,666.732567397265)
--(axis cs:622073.913894325,671.764928244982)
--(axis cs:624026.976516634,675.271078421202)
--(axis cs:625980.039138943,679.304951647391)
--(axis cs:627933.101761253,682.499671319193)
--(axis cs:629886.164383562,683.521670969424)
--(axis cs:631839.227005871,686.059341938706)
--(axis cs:633792.28962818,689.467856794064)
--(axis cs:635745.352250489,694.912055154035)
--(axis cs:637698.414872798,700.7109372328)
--(axis cs:639651.477495108,704.23367437035)
--(axis cs:641604.540117417,705.385354836978)
--(axis cs:643557.602739726,706.57817178066)
--(axis cs:645510.665362035,709.456891689541)
--(axis cs:647463.727984344,712.104881260508)
--(axis cs:649416.790606654,714.197032351553)
--(axis cs:651369.853228963,713.611609264317)
--(axis cs:653322.915851272,711.674228691253)
--(axis cs:655275.978473581,710.478909001396)
--(axis cs:657229.04109589,710.667303201655)
--(axis cs:659182.1037182,712.420153892024)
--(axis cs:661135.166340509,714.906515735376)
--(axis cs:663088.228962818,715.704571181028)
--(axis cs:665041.291585127,718.0514205306)
--(axis cs:666994.354207436,721.532906520102)
--(axis cs:668947.416829746,724.940546857479)
--(axis cs:670900.479452055,728.583303237425)
--(axis cs:672853.542074364,734.080955081247)
--(axis cs:674806.604696673,737.745961154198)
--(axis cs:676759.667318982,740.235603383662)
--(axis cs:678712.729941292,741.652194115944)
--(axis cs:680665.792563601,743.113870924117)
--(axis cs:682618.85518591,744.566015540031)
--(axis cs:684571.917808219,744.058011322806)
--(axis cs:686524.980430528,741.408737939965)
--(axis cs:688478.043052838,738.787352212344)
--(axis cs:690431.105675147,739.308499382253)
--(axis cs:692384.168297456,739.752875710251)
--(axis cs:694337.230919765,738.089947585238)
--(axis cs:696290.293542074,736.032866490625)
--(axis cs:698243.356164384,735.598936809928)
--(axis cs:700196.418786693,737.354693218664)
--(axis cs:702149.481409002,738.494237705337)
--(axis cs:704102.544031311,742.764518213319)
--(axis cs:706055.60665362,747.699366746093)
--(axis cs:708008.66927593,748.467136317729)
--(axis cs:709961.731898239,748.053862430071)
--(axis cs:711914.794520548,749.057810700443)
--(axis cs:713867.857142857,752.128709090548)
--(axis cs:715820.919765166,754.519075045399)
--(axis cs:717773.982387476,756.743461385467)
--(axis cs:719727.045009785,759.562478964184)
--(axis cs:721680.107632094,762.095678248233)
--(axis cs:723633.170254403,763.157913342571)
--(axis cs:725586.232876712,763.910534074393)
--(axis cs:727539.295499022,766.199776847478)
--(axis cs:729492.358121331,769.091308115592)
--(axis cs:731445.42074364,769.92640881877)
--(axis cs:733398.483365949,769.035185323571)
--(axis cs:735351.545988258,768.135439946274)
--(axis cs:737304.608610568,766.597154761826)
--(axis cs:739257.671232877,766.929480027658)
--(axis cs:741210.733855186,767.629508436983)
--(axis cs:743163.796477495,768.30090375834)
--(axis cs:745116.859099804,767.709498049488)
--(axis cs:747069.921722114,765.956059946354)
--(axis cs:749022.984344423,764.300992603496)
--(axis cs:750976.046966732,763.280838055941)
--(axis cs:752929.109589041,762.68266725215)
--(axis cs:754882.17221135,761.805048124375)
--(axis cs:756835.234833659,762.026604230989)
--(axis cs:758788.297455969,762.574878837618)
--(axis cs:760741.360078278,762.171941726205)
--(axis cs:762694.422700587,760.844151862596)
--(axis cs:764647.485322896,762.079297012896)
--(axis cs:766600.547945205,765.121517351706)
--(axis cs:768553.610567515,768.66222513964)
--(axis cs:770506.673189824,769.967030784064)
--(axis cs:772459.735812133,770.64227429727)
--(axis cs:774412.798434442,771.060277363823)
--(axis cs:776365.861056751,770.771531026334)
--(axis cs:778318.923679061,770.687056831976)
--(axis cs:780271.98630137,770.843310650453)
--(axis cs:782225.048923679,772.025454110275)
--(axis cs:784178.111545988,772.899711240633)
--(axis cs:786131.174168297,771.066090801717)
--(axis cs:788084.236790607,770.707420731563)
--(axis cs:790037.299412916,771.044410048008)
--(axis cs:791990.362035225,770.935386489242)
--(axis cs:793943.424657534,770.359629374526)
--(axis cs:795896.487279843,770.893946258994)
--(axis cs:797849.549902153,772.171946606442)
--(axis cs:799802.612524462,774.410634204469)
--(axis cs:801755.675146771,777.436794055002)
--(axis cs:803708.73776908,780.954144695645)
--(axis cs:805661.800391389,786.324473802703)
--(axis cs:807614.863013699,790.28538792273)
--(axis cs:809567.925636008,791.871076249124)
--(axis cs:811520.988258317,793.443238914543)
--(axis cs:813474.050880626,794.794133239474)
--(axis cs:815427.113502935,796.034879353829)
--(axis cs:817380.176125245,796.062209780578)
--(axis cs:819333.238747554,795.432013756655)
--(axis cs:821286.301369863,792.8823602896)
--(axis cs:823239.363992172,790.717953557038)
--(axis cs:825192.426614481,788.733989069586)
--(axis cs:827145.489236791,786.380321809609)
--(axis cs:829098.5518591,785.51494726499)
--(axis cs:831051.614481409,785.998760837755)
--(axis cs:833004.677103718,787.429381172419)
--(axis cs:834957.739726027,788.859774244938)
--(axis cs:836910.802348337,790.142588968669)
--(axis cs:838863.864970646,790.471787557065)
--(axis cs:840816.927592955,792.800106929755)
--(axis cs:842769.990215264,795.03047872108)
--(axis cs:844723.052837573,797.114242869353)
--(axis cs:846676.115459883,799.584675053391)
--(axis cs:848629.178082192,799.983984903884)
--(axis cs:850582.240704501,800.451375157709)
--(axis cs:852535.30332681,801.015522974132)
--(axis cs:854488.365949119,801.761177548377)
--(axis cs:856441.428571429,802.252149730764)
--(axis cs:858394.491193738,803.633079501552)
--(axis cs:860347.553816047,804.496092978806)
--(axis cs:862300.616438356,803.866118354778)
--(axis cs:864253.679060665,803.901267111423)
--(axis cs:866206.741682975,805.790094781507)
--(axis cs:868159.804305284,807.503909521848)
--(axis cs:870112.866927593,808.701565099332)
--(axis cs:872065.929549902,808.186009215702)
--(axis cs:874018.992172211,808.245352234034)
--(axis cs:875972.054794521,809.560569527275)
--(axis cs:877925.11741683,812.064580412964)
--(axis cs:879878.180039139,814.296124994045)
--(axis cs:881831.242661448,817.144431946037)
--(axis cs:883784.305283757,819.115942561359)
--(axis cs:885737.367906067,819.64230426342)
--(axis cs:887690.430528376,818.785011481057)
--(axis cs:889643.493150685,819.000793884867)
--(axis cs:891596.555772994,822.254662682376)
--(axis cs:893549.618395303,826.514929180453)
--(axis cs:895502.681017613,829.754631049756)
--(axis cs:897455.743639922,830.710984960253)
--(axis cs:899408.806262231,830.313362544906)
--(axis cs:901361.86888454,830.156224433608)
--(axis cs:903314.931506849,829.939252811095)
--(axis cs:905267.994129159,828.138128773013)
--(axis cs:907221.056751468,824.723416130345)
--(axis cs:909174.119373777,818.982203047587)
--(axis cs:911127.181996086,814.37379622151)
--(axis cs:913080.244618395,811.264347256621)
--(axis cs:915033.307240705,808.630333510096)
--(axis cs:916986.369863014,806.071638125373)
--(axis cs:918939.432485323,804.266129119619)
--(axis cs:920892.495107632,801.358558075395)
--(axis cs:922845.557729941,798.134348019875)
--(axis cs:924798.620352251,797.224353768322)
--(axis cs:926751.68297456,800.263135528718)
--(axis cs:928704.745596869,804.612360501565)
--(axis cs:930657.808219178,805.27818547118)
--(axis cs:932610.870841487,805.123224792237)
--(axis cs:934563.933463797,806.329208892735)
--(axis cs:936516.996086106,807.755062983143)
--(axis cs:938470.058708415,809.248124766051)
--(axis cs:940423.121330724,812.071227731844)
--(axis cs:942376.183953033,815.640973958088)
--(axis cs:944329.246575342,818.473232413126)
--(axis cs:946282.309197652,818.446900820251)
--(axis cs:948235.371819961,818.010855845533)
--(axis cs:950188.43444227,816.476441710364)
--(axis cs:952141.497064579,814.800673849474)
--(axis cs:954094.559686888,814.193489530178)
--(axis cs:956047.622309198,812.994831288413)
--(axis cs:958000.684931507,811.991539843872)
--(axis cs:959953.747553816,811.415911570041)
--(axis cs:961906.810176125,810.52825745983)
--(axis cs:963859.872798434,809.974332232611)
--(axis cs:965812.935420744,811.035840863882)
--(axis cs:967765.998043053,811.458053336175)
--(axis cs:969719.060665362,811.463525433043)
--(axis cs:971672.123287671,811.649681973184)
--(axis cs:973625.18590998,811.880963277767)
--(axis cs:975578.24853229,813.349556162963)
--(axis cs:977531.311154599,816.828623306053)
--(axis cs:979484.373776908,818.940292568743)
--(axis cs:981437.436399217,821.001649635954)
--(axis cs:983390.499021526,822.088050251576)
--(axis cs:985343.561643836,822.994532475538)
--(axis cs:987296.624266145,824.092224415584)
--(axis cs:989249.686888454,825.018748686698)
--(axis cs:991202.749510763,827.155661520982)
--(axis cs:993155.812133072,829.064100204886)
--(axis cs:995108.874755382,830.010552719133)
--(axis cs:997061.937377691,831.174941044197)
--(axis cs:999015,832.183174455577)
--(axis cs:999015,964.205166374099)
--(axis cs:999015,964.205166374099)
--(axis cs:997061.937377691,962.915364488502)
--(axis cs:995108.874755382,961.73384419809)
--(axis cs:993155.812133072,958.730355936374)
--(axis cs:991202.749510763,955.137020483576)
--(axis cs:989249.686888454,951.886546874067)
--(axis cs:987296.624266145,950.933134586583)
--(axis cs:985343.561643836,951.572720632485)
--(axis cs:983390.499021526,951.670040032528)
--(axis cs:981437.436399217,951.142889201487)
--(axis cs:979484.373776908,950.176692822614)
--(axis cs:977531.311154599,947.750961812754)
--(axis cs:975578.24853229,946.408675842777)
--(axis cs:973625.18590998,945.626346242859)
--(axis cs:971672.123287671,946.330623668447)
--(axis cs:969719.060665362,946.707342930763)
--(axis cs:967765.998043053,947.438705915038)
--(axis cs:965812.935420744,947.140065799583)
--(axis cs:963859.872798434,945.296891576935)
--(axis cs:961906.810176125,945.605043778474)
--(axis cs:959953.747553816,946.593233389365)
--(axis cs:958000.684931507,948.410558713667)
--(axis cs:956047.622309198,949.655215382618)
--(axis cs:954094.559686888,951.230469987493)
--(axis cs:952141.497064579,952.488740914558)
--(axis cs:950188.43444227,952.175390015833)
--(axis cs:948235.371819961,951.679585402894)
--(axis cs:946282.309197652,950.0216365081)
--(axis cs:944329.246575342,948.464753313494)
--(axis cs:942376.183953033,947.550769767966)
--(axis cs:940423.121330724,946.503591759251)
--(axis cs:938470.058708415,945.123328039509)
--(axis cs:936516.996086106,945.437814446591)
--(axis cs:934563.933463797,946.137686026986)
--(axis cs:932610.870841487,944.465681724801)
--(axis cs:930657.808219178,942.304208413194)
--(axis cs:928704.745596869,941.389913171828)
--(axis cs:926751.68297456,942.130278632348)
--(axis cs:924798.620352251,943.146132058286)
--(axis cs:922845.557729941,942.849541944714)
--(axis cs:920892.495107632,943.035826562347)
--(axis cs:918939.432485323,943.593930259107)
--(axis cs:916986.369863014,944.389940547369)
--(axis cs:915033.307240705,943.688113810279)
--(axis cs:913080.244618395,941.738125801023)
--(axis cs:911127.181996086,939.338290611573)
--(axis cs:909174.119373777,937.101501408526)
--(axis cs:907221.056751468,933.826317070005)
--(axis cs:905267.994129159,930.591858285263)
--(axis cs:903314.931506849,929.061815265101)
--(axis cs:901361.86888454,927.830100657998)
--(axis cs:899408.806262231,926.429680900862)
--(axis cs:897455.743639922,924.566003203837)
--(axis cs:895502.681017613,923.059313938562)
--(axis cs:893549.618395303,922.350124296411)
--(axis cs:891596.555772994,923.349985450976)
--(axis cs:889643.493150685,925.050885889886)
--(axis cs:887690.430528376,925.745857446002)
--(axis cs:885737.367906067,927.707697977053)
--(axis cs:883784.305283757,929.635437130667)
--(axis cs:881831.242661448,930.369590266497)
--(axis cs:879878.180039139,931.670930746216)
--(axis cs:877925.11741683,932.38700811454)
--(axis cs:875972.054794521,933.625857779518)
--(axis cs:874018.992172211,934.852935984332)
--(axis cs:872065.929549902,935.784019038045)
--(axis cs:870112.866927593,936.093238374021)
--(axis cs:868159.804305284,933.577329638101)
--(axis cs:866206.741682975,929.343976304933)
--(axis cs:864253.679060665,926.007928094541)
--(axis cs:862300.616438356,924.997031022731)
--(axis cs:860347.553816047,924.967143764274)
--(axis cs:858394.491193738,925.973905076026)
--(axis cs:856441.428571429,926.759931569996)
--(axis cs:854488.365949119,928.087470513266)
--(axis cs:852535.30332681,929.458844589185)
--(axis cs:850582.240704501,929.428334951762)
--(axis cs:848629.178082192,928.342510553403)
--(axis cs:846676.115459883,928.492975469272)
--(axis cs:844723.052837573,931.619468608502)
--(axis cs:842769.990215264,933.524249700773)
--(axis cs:840816.927592955,933.596678455657)
--(axis cs:838863.864970646,932.379872182195)
--(axis cs:836910.802348337,931.481480135901)
--(axis cs:834957.739726027,933.572913068525)
--(axis cs:833004.677103718,935.663715863501)
--(axis cs:831051.614481409,936.619975956217)
--(axis cs:829098.5518591,935.770268674416)
--(axis cs:827145.489236791,936.186024243174)
--(axis cs:825192.426614481,936.359501737512)
--(axis cs:823239.363992172,935.657368417755)
--(axis cs:821286.301369863,933.835353652358)
--(axis cs:819333.238747554,933.690347007699)
--(axis cs:817380.176125245,933.635403991442)
--(axis cs:815427.113502935,932.156836156221)
--(axis cs:813474.050880626,928.944023291367)
--(axis cs:811520.988258317,924.683358003515)
--(axis cs:809567.925636008,921.569163613362)
--(axis cs:807614.863013699,921.323857230633)
--(axis cs:805661.800391389,921.064203335582)
--(axis cs:803708.73776908,920.648131167134)
--(axis cs:801755.675146771,920.104883838767)
--(axis cs:799802.612524462,918.171325769166)
--(axis cs:797849.549902153,914.206705877042)
--(axis cs:795896.487279843,910.377208864575)
--(axis cs:793943.424657534,907.173853806917)
--(axis cs:791990.362035225,905.316821904642)
--(axis cs:790037.299412916,903.916645030868)
--(axis cs:788084.236790607,902.660892662674)
--(axis cs:786131.174168297,902.020339180573)
--(axis cs:784178.111545988,901.651461668919)
--(axis cs:782225.048923679,901.576059990411)
--(axis cs:780271.98630137,901.545356838199)
--(axis cs:778318.923679061,902.626864071631)
--(axis cs:776365.861056751,904.159185424222)
--(axis cs:774412.798434442,905.637159796918)
--(axis cs:772459.735812133,907.052575080855)
--(axis cs:770506.673189824,908.305948372938)
--(axis cs:768553.610567515,909.975214817292)
--(axis cs:766600.547945205,912.143241565124)
--(axis cs:764647.485322896,914.078909409752)
--(axis cs:762694.422700587,914.633639540889)
--(axis cs:760741.360078278,915.225169230442)
--(axis cs:758788.297455969,916.543759297514)
--(axis cs:756835.234833659,917.303188004673)
--(axis cs:754882.17221135,916.001865973872)
--(axis cs:752929.109589041,914.924490322955)
--(axis cs:750976.046966732,914.40671781029)
--(axis cs:749022.984344423,913.352316497946)
--(axis cs:747069.921722114,913.211159645806)
--(axis cs:745116.859099804,911.646997235423)
--(axis cs:743163.796477495,909.994420556557)
--(axis cs:741210.733855186,908.82026138018)
--(axis cs:739257.671232877,906.733038639651)
--(axis cs:737304.608610568,904.186362743444)
--(axis cs:735351.545988258,900.889035161864)
--(axis cs:733398.483365949,899.712327131395)
--(axis cs:731445.42074364,898.205037535225)
--(axis cs:729492.358121331,897.074601637664)
--(axis cs:727539.295499022,894.906646686009)
--(axis cs:725586.232876712,892.672608387018)
--(axis cs:723633.170254403,891.418466334026)
--(axis cs:721680.107632094,891.115965180442)
--(axis cs:719727.045009785,892.439190225899)
--(axis cs:717773.982387476,893.210062250047)
--(axis cs:715820.919765166,894.474025672426)
--(axis cs:713867.857142857,896.432021642203)
--(axis cs:711914.794520548,899.084011671581)
--(axis cs:709961.731898239,900.814254633508)
--(axis cs:708008.66927593,901.624022478262)
--(axis cs:706055.60665362,903.084205076695)
--(axis cs:704102.544031311,905.481810582215)
--(axis cs:702149.481409002,908.028342334854)
--(axis cs:700196.418786693,908.898740324231)
--(axis cs:698243.356164384,909.419454513931)
--(axis cs:696290.293542074,910.032237849054)
--(axis cs:694337.230919765,908.769544254702)
--(axis cs:692384.168297456,907.01612004219)
--(axis cs:690431.105675147,904.532231947671)
--(axis cs:688478.043052838,901.108179584845)
--(axis cs:686524.980430528,898.148709398169)
--(axis cs:684571.917808219,896.596222575617)
--(axis cs:682618.85518591,896.206687084692)
--(axis cs:680665.792563601,894.46495367278)
--(axis cs:678712.729941292,892.355665566759)
--(axis cs:676759.667318982,890.499494266893)
--(axis cs:674806.604696673,887.794639514367)
--(axis cs:672853.542074364,886.184477629035)
--(axis cs:670900.479452055,884.684400790176)
--(axis cs:668947.416829746,883.668275413434)
--(axis cs:666994.354207436,883.003813132706)
--(axis cs:665041.291585127,881.068500132666)
--(axis cs:663088.228962818,878.491513206371)
--(axis cs:661135.166340509,874.995027126217)
--(axis cs:659182.1037182,873.370401397545)
--(axis cs:657229.04109589,870.705358945178)
--(axis cs:655275.978473581,867.82744584262)
--(axis cs:653322.915851272,864.887964382537)
--(axis cs:651369.853228963,863.055875169424)
--(axis cs:649416.790606654,863.689114939945)
--(axis cs:647463.727984344,865.225096892189)
--(axis cs:645510.665362035,865.899005974838)
--(axis cs:643557.602739726,864.657357883158)
--(axis cs:641604.540117417,861.447490839417)
--(axis cs:639651.477495108,859.255428061969)
--(axis cs:637698.414872798,859.065783590728)
--(axis cs:635745.352250489,860.817288967898)
--(axis cs:633792.28962818,863.092343800119)
--(axis cs:631839.227005871,863.88635601446)
--(axis cs:629886.164383562,863.276552969407)
--(axis cs:627933.101761253,862.891233893083)
--(axis cs:625980.039138943,863.119108073679)
--(axis cs:624026.976516634,865.10049727044)
--(axis cs:622073.913894325,868.351817290549)
--(axis cs:620120.851272016,870.445108699279)
--(axis cs:618167.788649706,871.619854103897)
--(axis cs:616214.726027397,872.152310959572)
--(axis cs:614261.663405088,871.567561402761)
--(axis cs:612308.600782779,871.175958998354)
--(axis cs:610355.53816047,871.811556152131)
--(axis cs:608402.47553816,871.827909575344)
--(axis cs:606449.412915851,870.371579745006)
--(axis cs:604496.350293542,867.628522528326)
--(axis cs:602543.287671233,865.385611889835)
--(axis cs:600590.225048924,863.367307363543)
--(axis cs:598637.162426614,864.065106162004)
--(axis cs:596684.099804305,863.290976866574)
--(axis cs:594731.037181996,861.614655487698)
--(axis cs:592777.974559687,860.858450840451)
--(axis cs:590824.911937378,858.467750568372)
--(axis cs:588871.849315068,857.485410535091)
--(axis cs:586918.786692759,858.570967953571)
--(axis cs:584965.72407045,860.913215408973)
--(axis cs:583012.661448141,863.884092285334)
--(axis cs:581059.598825832,866.734020856197)
--(axis cs:579106.536203522,868.405140962876)
--(axis cs:577153.473581213,870.689041352289)
--(axis cs:575200.410958904,873.539079961329)
--(axis cs:573247.348336595,876.818476616299)
--(axis cs:571294.285714286,880.308147022099)
--(axis cs:569341.223091976,882.46986548459)
--(axis cs:567388.160469667,880.331839611601)
--(axis cs:565435.097847358,876.701446222757)
--(axis cs:563482.035225049,874.40273126972)
--(axis cs:561528.97260274,872.994593159253)
--(axis cs:559575.909980431,872.183613598361)
--(axis cs:557622.847358121,872.044684693899)
--(axis cs:555669.784735812,873.283735278244)
--(axis cs:553716.722113503,874.381044976546)
--(axis cs:551763.659491194,873.491540976453)
--(axis cs:549810.596868885,872.410778193143)
--(axis cs:547857.534246575,873.294377497681)
--(axis cs:545904.471624266,875.038475992164)
--(axis cs:543951.409001957,877.67722795275)
--(axis cs:541998.346379648,880.829389117107)
--(axis cs:540045.283757339,882.096671976346)
--(axis cs:538092.221135029,883.265134738958)
--(axis cs:536139.15851272,884.750389226886)
--(axis cs:534186.095890411,886.249511239991)
--(axis cs:532233.033268102,888.628284835101)
--(axis cs:530279.970645793,892.157317802467)
--(axis cs:528326.908023483,894.19855727891)
--(axis cs:526373.845401174,894.976408681356)
--(axis cs:524420.782778865,895.023606545956)
--(axis cs:522467.720156556,893.459768576183)
--(axis cs:520514.657534247,892.333988844056)
--(axis cs:518561.594911937,890.630310334621)
--(axis cs:516608.532289628,888.754360214102)
--(axis cs:514655.469667319,888.208214494969)
--(axis cs:512702.40704501,889.627705630285)
--(axis cs:510749.344422701,891.905819371531)
--(axis cs:508796.281800391,894.758385562569)
--(axis cs:506843.219178082,896.688042833906)
--(axis cs:504890.156555773,896.661129301504)
--(axis cs:502937.093933464,894.934235386408)
--(axis cs:500984.031311155,893.118629660862)
--(axis cs:499030.968688845,890.714146085103)
--(axis cs:497077.906066536,888.400251095989)
--(axis cs:495124.843444227,885.652712918514)
--(axis cs:493171.780821918,882.586916772016)
--(axis cs:491218.718199609,879.648658563335)
--(axis cs:489265.655577299,878.708599624502)
--(axis cs:487312.59295499,879.990313756682)
--(axis cs:485359.530332681,881.59304543201)
--(axis cs:483406.467710372,883.83772503533)
--(axis cs:481453.405088063,885.041815187624)
--(axis cs:479500.342465753,883.450128610944)
--(axis cs:477547.279843444,881.302155938782)
--(axis cs:475594.217221135,879.991966700697)
--(axis cs:473641.154598826,877.519674607216)
--(axis cs:471688.091976517,875.399217881233)
--(axis cs:469735.029354207,871.173499758467)
--(axis cs:467781.966731898,863.994150717057)
--(axis cs:465828.904109589,857.358123156479)
--(axis cs:463875.84148728,851.188839394104)
--(axis cs:461922.778864971,845.785954221212)
--(axis cs:459969.716242661,840.886985695973)
--(axis cs:458016.653620352,837.304081855851)
--(axis cs:456063.590998043,833.224494026931)
--(axis cs:454110.528375734,829.966417377525)
--(axis cs:452157.465753425,826.750521802715)
--(axis cs:450204.403131115,824.778084668885)
--(axis cs:448251.340508806,825.147065577107)
--(axis cs:446298.277886497,826.168711439526)
--(axis cs:444345.215264188,827.9316007916)
--(axis cs:442392.152641879,828.132908125418)
--(axis cs:440439.090019569,828.543202749698)
--(axis cs:438486.02739726,829.147201267113)
--(axis cs:436532.964774951,829.90056228276)
--(axis cs:434579.902152642,827.550383718723)
--(axis cs:432626.839530333,822.757113691513)
--(axis cs:430673.776908023,815.139848578129)
--(axis cs:428720.714285714,808.335346485545)
--(axis cs:426767.651663405,801.313514963536)
--(axis cs:424814.589041096,796.279762295573)
--(axis cs:422861.526418787,791.385056979124)
--(axis cs:420908.463796477,785.871850579859)
--(axis cs:418955.401174168,780.251586667849)
--(axis cs:417002.338551859,774.26090110677)
--(axis cs:415049.27592955,770.154644921177)
--(axis cs:413096.213307241,767.799315765868)
--(axis cs:411143.150684931,768.502842896454)
--(axis cs:409190.088062622,770.16937137887)
--(axis cs:407237.025440313,767.761947489642)
--(axis cs:405283.962818004,761.378030597142)
--(axis cs:403330.900195695,754.471766060073)
--(axis cs:401377.837573386,749.821491279037)
--(axis cs:399424.774951076,746.666040744566)
--(axis cs:397471.712328767,743.847556981011)
--(axis cs:395518.649706458,742.379025067333)
--(axis cs:393565.587084149,738.573998017044)
--(axis cs:391612.52446184,733.218181127893)
--(axis cs:389659.46183953,728.612911847115)
--(axis cs:387706.399217221,721.550813737347)
--(axis cs:385753.336594912,711.98016055706)
--(axis cs:383800.273972603,706.59206793103)
--(axis cs:381847.211350294,702.307689389392)
--(axis cs:379894.148727984,698.559562709283)
--(axis cs:377941.086105675,697.990200889259)
--(axis cs:375988.023483366,696.858378707135)
--(axis cs:374034.960861057,694.52160592332)
--(axis cs:372081.898238748,691.134099306993)
--(axis cs:370128.835616438,688.72888135943)
--(axis cs:368175.772994129,684.05587299034)
--(axis cs:366222.71037182,679.088768625477)
--(axis cs:364269.647749511,676.640857643502)
--(axis cs:362316.585127202,673.556690692419)
--(axis cs:360363.522504892,668.492878410634)
--(axis cs:358410.459882583,661.085843964891)
--(axis cs:356457.397260274,652.250919813716)
--(axis cs:354504.334637965,645.463313909766)
--(axis cs:352551.272015656,638.264973678589)
--(axis cs:350598.209393346,633.606469301282)
--(axis cs:348645.146771037,632.733883976241)
--(axis cs:346692.084148728,633.353176824284)
--(axis cs:344739.021526419,633.887346722819)
--(axis cs:342785.95890411,632.998765001213)
--(axis cs:340832.8962818,624.621609287469)
--(axis cs:338879.833659491,612.27834752552)
--(axis cs:336926.771037182,599.860932238992)
--(axis cs:334973.708414873,587.21069271479)
--(axis cs:333020.645792564,579.586866420604)
--(axis cs:331067.583170254,574.410588841512)
--(axis cs:329114.520547945,568.43353184363)
--(axis cs:327161.457925636,564.583096316037)
--(axis cs:325208.395303327,564.206237980117)
--(axis cs:323255.332681018,565.018752279667)
--(axis cs:321302.270058708,562.524851417877)
--(axis cs:319349.207436399,551.932992018567)
--(axis cs:317396.14481409,540.503564509959)
--(axis cs:315443.082191781,529.95535486526)
--(axis cs:313490.019569472,518.137837610073)
--(axis cs:311536.956947162,506.821061382107)
--(axis cs:309583.894324853,495.20758630906)
--(axis cs:307630.831702544,482.784319687473)
--(axis cs:305677.769080235,474.746673828468)
--(axis cs:303724.706457926,467.115154996206)
--(axis cs:301771.643835616,463.987176177662)
--(axis cs:299818.581213307,459.46119681145)
--(axis cs:297865.518590998,454.451483175486)
--(axis cs:295912.455968689,450.903296018176)
--(axis cs:293959.39334638,447.731422503683)
--(axis cs:292006.33072407,448.560496178984)
--(axis cs:290053.268101761,446.444694414277)
--(axis cs:288100.205479452,438.15998041643)
--(axis cs:286147.142857143,426.222521565164)
--(axis cs:284194.080234834,415.889729628599)
--(axis cs:282241.017612524,407.456717683235)
--(axis cs:280287.954990215,401.455858310827)
--(axis cs:278334.892367906,392.427912142682)
--(axis cs:276381.829745597,381.742294477202)
--(axis cs:274428.767123288,375.242471719917)
--(axis cs:272475.704500978,370.267925760705)
--(axis cs:270522.641878669,364.834298613981)
--(axis cs:268569.57925636,359.588577172309)
--(axis cs:266616.516634051,351.754067452961)
--(axis cs:264663.454011742,342.497337387134)
--(axis cs:262710.391389432,332.82225113787)
--(axis cs:260757.328767123,322.447526726765)
--(axis cs:258804.266144814,313.114764484144)
--(axis cs:256851.203522505,306.367946309964)
--(axis cs:254898.140900196,301.058372506804)
--(axis cs:252945.078277886,295.04331966725)
--(axis cs:250992.015655577,287.703776715237)
--(axis cs:249038.953033268,280.743010233103)
--(axis cs:247085.890410959,272.673685312231)
--(axis cs:245132.82778865,264.541385210172)
--(axis cs:243179.765166341,257.434262832555)
--(axis cs:241226.702544031,250.035334476265)
--(axis cs:239273.639921722,240.176543937038)
--(axis cs:237320.577299413,232.339601316471)
--(axis cs:235367.514677104,223.177284016452)
--(axis cs:233414.452054795,213.014863199604)
--(axis cs:231461.389432485,204.137042925482)
--(axis cs:229508.326810176,191.777765618436)
--(axis cs:227555.264187867,180.456547256072)
--(axis cs:225602.201565558,174.133511406784)
--(axis cs:223649.138943249,170.892470855007)
--(axis cs:221696.076320939,168.697237066172)
--(axis cs:219743.01369863,166.024203040104)
--(axis cs:217789.951076321,160.912438144963)
--(axis cs:215836.888454012,155.344904148593)
--(axis cs:213883.825831703,149.733781448005)
--(axis cs:211930.763209393,137.582770833689)
--(axis cs:209977.700587084,124.26636771607)
--(axis cs:208024.637964775,109.189391703903)
--(axis cs:206071.575342466,94.2223893719363)
--(axis cs:204118.512720157,84.5123717707932)
--(axis cs:202165.450097847,75.9934429812112)
--(axis cs:200212.387475538,69.0319751755918)
--(axis cs:198259.324853229,61.285169180409)
--(axis cs:196306.26223092,56.9049416843559)
--(axis cs:194353.199608611,54.2957306453402)
--(axis cs:192400.136986301,46.5229414520642)
--(axis cs:190447.074363992,33.4751779646115)
--(axis cs:188494.011741683,17.8596326647802)
--(axis cs:186540.949119374,8.83499239312928)
--(axis cs:184587.886497065,3.8602959353432)
--(axis cs:182634.823874755,-7.18435895485761)
--(axis cs:180681.761252446,-18.183321886711)
--(axis cs:178728.698630137,-26.8364182087623)
--(axis cs:176775.636007828,-37.2441653159484)
--(axis cs:174822.573385519,-45.7560266854126)
--(axis cs:172869.510763209,-52.8356863629431)
--(axis cs:170916.4481409,-56.1055646229726)
--(axis cs:168963.385518591,-58.0704905340576)
--(axis cs:167010.322896282,-56.2964621983022)
--(axis cs:165057.260273973,-60.9272522362436)
--(axis cs:163104.197651663,-67.8837870308508)
--(axis cs:161151.135029354,-70.6895783970263)
--(axis cs:159198.072407045,-81.0463398547886)
--(axis cs:157245.009784736,-101.533174220822)
--(axis cs:155291.947162427,-116.48948156936)
--(axis cs:153338.884540117,-125.432917475711)
--(axis cs:151385.821917808,-127.146476009035)
--(axis cs:149432.759295499,-120.141052594827)
--(axis cs:147479.69667319,-115.231496367777)
--(axis cs:145526.634050881,-115.964357904927)
--(axis cs:143573.571428571,-120.129423252081)
--(axis cs:141620.508806262,-121.901491550108)
--(axis cs:139667.446183953,-122.680895992297)
--(axis cs:137714.383561644,-126.954371647445)
--(axis cs:135761.320939335,-126.195233243592)
--(axis cs:133808.258317025,-136.169612836652)
--(axis cs:131855.195694716,-137.43260551194)
--(axis cs:129902.133072407,-126.514535217814)
--(axis cs:127949.070450098,-131.792964430037)
--(axis cs:125996.007827789,-146.884594768534)
--(axis cs:124042.945205479,-151.969863572143)
--(axis cs:122089.88258317,-156.129017074659)
--(axis cs:120136.819960861,-158.282142218027)
--(axis cs:118183.757338552,-172.082540667068)
--(axis cs:116230.694716243,-176.264565138913)
--(axis cs:114277.632093933,-162.240540797109)
--(axis cs:112324.569471624,-152.689148636217)
--(axis cs:110371.506849315,-153.627555363647)
--(axis cs:108418.444227006,-157.167561755235)
--(axis cs:106465.381604697,-161.885381371091)
--(axis cs:104512.318982387,-188.847819220464)
--(axis cs:102559.256360078,-216.380715587642)
--(axis cs:100606.193737769,-212.879460223597)
--(axis cs:98653.1311154599,-184.228537465248)
--(axis cs:96700.0684931507,-186.35164754983)
--(axis cs:94747.0058708415,-211.764654442872)
--(axis cs:92793.9432485323,-217.59814088812)
--(axis cs:90840.8806262231,-204.487158285011)
--(axis cs:88887.8180039139,-203.68757908314)
--(axis cs:86934.7553816047,-200.815573156215)
--(axis cs:84981.6927592955,-187.00005687796)
--(axis cs:83028.6301369863,-170.006514693703)
--(axis cs:81075.5675146771,-171.38715598539)
--(axis cs:79122.5048923679,-173.498552574351)
--(axis cs:77169.4422700587,-189.299583334325)
--(axis cs:75216.3796477495,-208.145144366716)
--(axis cs:73263.3170254403,-228.521898666933)
--(axis cs:71310.2544031311,-235.0071113941)
--(axis cs:69357.1917808219,-243.776339918932)
--(axis cs:67404.1291585127,-251.227672835536)
--(axis cs:65451.0665362035,-241.051249460614)
--(axis cs:63498.0039138943,-214.080825840337)
--(axis cs:61544.9412915851,-187.620642389399)
--(axis cs:59591.8786692759,-184.084920365601)
--(axis cs:57638.8160469667,-219.34885411311)
--(axis cs:55685.7534246575,-236.166975987235)
--(axis cs:53732.6908023483,-254.067480627516)
--(axis cs:51779.6281800391,-242.460253987439)
--(axis cs:49826.5655577299,-238.016714538363)
--(axis cs:47873.5029354207,-237.323956822526)
--(axis cs:45920.4403131115,-237.151185076173)
--(axis cs:43967.3776908024,-239.515573306587)
--(axis cs:42014.3150684932,-245.701514760826)
--(axis cs:40061.2524461839,-246.849192259731)
--(axis cs:38108.1898238748,-261.398833138898)
--(axis cs:36155.1272015656,-260.36985375342)
--(axis cs:34202.0645792564,-240.485797731942)
--(axis cs:32249.0019569472,-235.239376078821)
--(axis cs:30295.939334638,-230.250950403051)
--(axis cs:28342.8767123288,-238.25871597664)
--(axis cs:26389.8140900196,-258.280032081641)
--(axis cs:24436.7514677104,-277.874375568367)
--(axis cs:22483.6888454012,-289.628039958493)
--(axis cs:20530.626223092,-265.641489192728)
--(axis cs:18577.5636007828,-271.200792888771)
--(axis cs:16624.5009784736,-273.548157858344)
--(axis cs:14671.4383561644,-258.63933250607)
--(axis cs:12718.3757338552,-260.811089786229)
--(axis cs:10765.313111546,-254.019467184008)
--(axis cs:8812.25048923679,-235.13153511223)
--(axis cs:6859.18786692759,-264.379623813518)
--(axis cs:4906.1252446184,-273.373967866336)
--(axis cs:2953.0626223092,-262.03189958159)
--(axis cs:1000,-235.747057946099)
--cycle;

\addplot [semithick, green!50.19607843137255!black]
table {%
1000 -337.187218588493
2952.0156555773 -346.034011365028
4904.0313111546 -341.698702982617
6856.0469667319 -349.681789566558
8808.0626223092 -353.86445663905
10760.0782778865 -352.884158971645
12712.0939334638 -361.461982470073
14664.1095890411 -346.050494885114
16616.1252446184 -324.678377285354
18568.1409001957 -303.238449528019
20520.156555773 -281.370075888795
22472.1722113503 -267.468796828602
24424.1878669276 -261.734339203517
26376.2035225049 -272.342246403835
28328.2191780822 -279.3368359472
30280.2348336595 -265.775127406284
32232.2504892368 -244.197707073118
34184.2661448141 -239.045191223472
36136.2818003914 -241.548749679634
38088.2974559687 -233.379226975994
40040.313111546 -220.428999874656
41992.3287671233 -227.631414459015
43944.3444227006 -224.701571514989
45896.3600782779 -213.238018478504
47848.3757338552 -206.673131828022
49800.3913894325 -207.879108030318
51752.4070450098 -206.50397056787
53704.4227005871 -200.311351666216
55656.4383561644 -189.902099346797
57608.4540117417 -179.53929417829
59560.469667319 -173.659053690375
61512.4853228963 -170.15882523727
63464.5009784736 -171.907013667109
65416.5166340509 -168.664899964881
67368.5322896282 -164.385088707838
69320.5479452055 -159.942464594174
71272.5636007828 -160.26316313565
73224.5792563601 -155.876984241578
75176.5949119374 -144.507479723127
77128.6105675147 -138.063149184074
79080.626223092 -135.129251918391
81032.6418786693 -133.267171873093
82984.6575342466 -130.522606780031
84936.6731898239 -127.291342958697
86888.6888454012 -124.899768422527
88840.7045009785 -126.385505385502
90792.7201565558 -130.772805170235
92744.7358121331 -130.667842052995
94696.7514677104 -122.969945047025
96648.7671232877 -117.287655121261
98600.782778865 -109.930267374263
100552.798434442 -100.24314471633
102504.81409002 -95.343632719666
104456.829745597 -95.0920014344635
106408.845401174 -94.0868888190879
108360.861056751 -93.0554217347689
110312.876712329 -92.1645351880248
112264.892367906 -93.6022943276586
114216.908023483 -93.2809593564693
116168.923679061 -93.4458524283614
118120.939334638 -89.5083660946182
120072.954990215 -83.437817518099
122024.970645793 -82.27445648576
123976.98630137 -83.7507843600317
125929.001956947 -77.1919630538929
127881.017612524 -70.8191970370861
129833.033268102 -70.4036678395525
131785.048923679 -70.5759191587988
133737.064579256 -68.465063776189
135689.080234834 -69.6732370397933
137641.095890411 -69.1661127504926
139593.111545988 -65.9732726233675
141545.127201566 -60.0744971941474
143497.142857143 -55.8131640046267
145449.15851272 -53.876625727824
147401.174168297 -51.082077629924
149353.189823875 -50.8474343872626
151305.205479452 -50.2226505846169
153257.221135029 -47.4031798151697
155209.236790607 -44.5069603000743
157161.252446184 -41.6691684487792
159113.268101761 -40.6826910082326
161065.283757339 -38.2079773117949
163017.299412916 -36.6302832854198
164969.315068493 -35.6123184909056
166921.33072407 -33.8099499442057
168873.346379648 -31.385681916549
170825.362035225 -29.9882251599723
172777.377690802 -27.7181151682388
174729.39334638 -26.0661171717004
176681.409001957 -23.6968189321664
178633.424657534 -21.8531529310468
180585.440313112 -18.7267018017996
182537.455968689 -17.0487513652578
184489.471624266 -15.7349910810341
186441.487279843 -15.7282751651122
188393.502935421 -12.973943770406
190345.518590998 -10.3545514617689
192297.534246575 -7.93037423367559
194249.549902153 -4.45088253259566
196201.56555773 -1.42764806666226
198153.581213307 0.295829551506845
200105.596868885 1.95847667858713
202057.612524462 3.73562783441467
204009.628180039 5.96951912504136
205961.643835616 8.41901504452978
207913.659491194 10.1428021539613
209865.675146771 10.8907388611886
211817.690802348 12.3232987735377
213769.706457926 14.5133955014243
215721.722113503 17.0129813198763
217673.73776908 19.5267838744256
219625.753424658 23.2882286406299
221577.769080235 26.9471090710528
223529.784735812 29.5317364172598
225481.800391389 31.4862157741599
227433.816046967 32.3427426935765
229385.831702544 34.2184019796388
231337.847358121 36.5209112686017
233289.863013699 38.9894936007992
235241.878669276 41.0275641523738
237193.894324853 42.432428455323
239145.909980431 43.3855668928583
241097.925636008 45.152091374997
243049.941291585 45.9717822253749
245001.956947162 46.3656265434101
246953.97260274 49.4394153496738
248905.988258317 54.6959772390853
250858.003913894 58.7074629701284
252810.019569472 61.8285053312737
254762.035225049 64.8820574829961
256714.050880626 68.6394800385963
258666.066536204 71.3424547004102
260618.082191781 71.5778111831529
262570.097847358 71.2788798838817
264522.113502935 73.3053481945033
266474.129158513 77.2045719138315
268426.14481409 81.7169457794873
270378.160469667 83.5045077892221
272330.176125245 84.2855364718503
274282.191780822 84.0739898241507
276234.207436399 84.4344029183675
278186.223091977 87.0770971469815
280138.238747554 92.6132966984961
282090.254403131 97.9467565548546
284042.270058708 101.559367462786
285994.285714286 104.159470391457
287946.301369863 108.342145634386
289898.31702544 113.208827858575
291850.332681018 120.826232221878
293802.348336595 125.930176421903
295754.363992172 125.72933503208
297706.37964775 124.476145942856
299658.395303327 125.575781349602
301610.410958904 125.117170586997
303562.426614481 125.379048053271
305514.442270059 126.557246266412
307466.457925636 129.159221037843
309418.473581213 131.904440378601
311370.489236791 136.91808128787
313322.504892368 141.597509784686
315274.520547945 145.278606564379
317226.536203523 147.371059226145
319178.5518591 150.396187317911
321130.567514677 153.48026482386
323082.583170254 153.397775891813
325034.598825832 150.772975282552
326986.614481409 147.613600231964
328938.630136986 146.501687731973
330890.645792564 147.777025408624
332842.661448141 149.052677748896
334794.677103718 151.581068897562
336746.692759296 154.288221636111
338698.708414873 157.167774148668
340650.72407045 165.079920929423
342602.739726027 170.431837869378
344554.755381605 174.198476671804
346506.771037182 182.047443551017
348458.786692759 189.908373499142
350410.802348337 194.439765546948
352362.818003914 197.616389975412
354314.833659491 201.178763716495
356266.849315069 204.917564540027
358218.864970646 204.637748763354
360170.880626223 206.783697823307
362122.8962818 211.321753775132
364074.911937378 213.77741560249
366026.927592955 212.689666199703
367978.943248532 209.997964028427
369930.95890411 206.922741080895
371882.974559687 206.491147667144
373834.990215264 207.930495569355
375787.005870842 208.840172196593
377739.021526419 211.25917562508
379691.037181996 215.74308899648
381643.052837573 221.832934806688
383595.068493151 225.832113831944
385547.084148728 228.166157003327
387499.099804305 232.465894264036
389451.115459883 239.812384550918
391403.13111546 248.576389788541
393355.146771037 255.116857172617
395307.162426614 259.018376827133
397259.178082192 262.814002807381
399211.193737769 263.123280219224
401163.209393346 262.912521707256
403115.225048924 263.858635968669
405067.240704501 263.962767115739
407019.256360078 264.735336675041
408971.272015656 268.80084962067
410923.287671233 271.423545616573
412875.30332681 274.359810935829
414827.318982387 277.648786787866
416779.334637965 279.260424914357
418731.350293542 276.998671268262
420683.365949119 273.627167692803
422635.381604697 272.373917727771
424587.397260274 273.927402016942
426539.412915851 279.095715617927
428491.428571429 283.252613119631
430443.444227006 283.396710088131
432395.459882583 282.300663377172
434347.47553816 286.133496611136
436299.491193738 287.956966627977
438251.506849315 290.127109969309
440203.522504892 293.066504614362
442155.53816047 296.754486861526
444107.553816047 301.177084717228
446059.569471624 304.968384572271
448011.585127202 305.181538317504
449963.600782779 303.337781945494
451915.616438356 302.696018927724
453867.632093933 304.196336184385
455819.647749511 303.502563718451
457771.663405088 303.739088108233
459723.679060665 307.54732932181
461675.694716243 310.810450748363
463627.71037182 315.418889391582
465579.726027397 322.340128947812
467531.741682975 332.222588628522
469483.757338552 342.638885101974
471435.772994129 349.129666505809
473387.788649706 351.550255479095
475339.804305284 350.026622300512
477291.819960861 341.191188246412
479243.835616438 329.599416498142
481195.851272016 326.945270032273
483147.866927593 331.333252510871
485099.88258317 338.764255216428
487051.898238748 346.192091817347
489003.913894325 350.385940573041
490955.929549902 350.488088042783
492907.945205479 349.356711530859
494859.960861057 350.647170551292
496811.976516634 352.964914921297
498763.992172211 359.329585048531
500716.007827789 368.955419533744
502668.023483366 376.60744047705
504620.039138943 379.892887696194
506572.054794521 380.291075563389
508524.070450098 383.004365505255
510476.086105675 383.108376957323
512428.101761252 380.538303859116
514380.11741683 378.727853436231
516332.133072407 375.379322347186
518284.148727984 370.882825206454
520236.164383562 368.832290622674
522188.180039139 371.891442815391
524140.195694716 378.139896735519
526092.211350294 388.062463151401
528044.227005871 395.334708424489
529996.242661448 400.619630356548
531948.258317025 402.371774709691
533900.273972603 404.169202743533
535852.28962818 406.679061312361
537804.305283757 409.567393853286
539756.320939335 410.886721358323
541708.336594912 411.039317073113
543660.352250489 411.488196582785
545612.367906067 409.323490147132
547564.383561644 408.150395908262
549516.399217221 411.120783886578
551468.414872798 420.133452870171
553420.430528376 430.438002823971
555372.446183953 435.48110369661
557324.46183953 432.319748804251
559276.477495108 429.14532786812
561228.493150685 428.131885134849
563180.508806262 427.74616417114
565132.52446184 427.951663374231
567084.540117417 427.162986093093
569036.555772994 430.770624581514
570988.571428571 438.628075929056
572940.587084149 445.753542926607
574892.602739726 450.065003819186
576844.618395303 454.011908041713
578796.634050881 457.633812661453
580748.649706458 459.027683396053
582700.665362035 457.499497673363
584652.681017613 458.965941956297
586604.69667319 458.032513426651
588556.712328767 455.115487864084
590508.727984344 452.720403629174
592460.743639922 452.148235187908
594412.759295499 453.396211323868
596364.774951076 454.040894048685
598316.790606654 452.647782891927
600268.806262231 453.582483457636
602220.821917808 456.150262023279
604172.837573386 453.887097628618
606124.853228963 452.44433197116
608076.86888454 451.978429504189
610028.884540117 449.499819733824
611980.900195695 449.122753261865
613932.915851272 453.959040419509
615884.931506849 462.565629632536
617836.947162427 469.444520500668
619788.962818004 476.669370010147
621740.978473581 480.086483538536
623692.994129159 478.910404357203
625645.009784736 474.668240642229
627597.025440313 470.338816582943
629549.04109589 468.271728876529
631501.056751468 466.042385004854
633453.072407045 465.463203928143
635405.088062622 466.881781602538
637357.1037182 466.821834250888
639309.119373777 468.589718524342
641261.135029354 472.611554531012
643213.150684932 478.139018931633
645165.166340509 480.900930898844
647117.181996086 482.72649617983
649069.197651663 489.811084140111
651021.213307241 499.850528612448
652973.228962818 510.62366707049
654925.244618395 518.041767115959
656877.260273973 522.06644003344
658829.27592955 524.038779994438
660781.291585127 520.144360465637
662733.307240705 513.451302684761
664685.322896282 506.87560645246
666637.338551859 499.308379214481
668589.354207436 490.018957840851
670541.369863014 485.02872831614
672493.385518591 483.01663988207
674445.401174168 482.756730235972
676397.416829746 486.981855920335
678349.432485323 495.637222958121
680301.4481409 508.558389869183
682253.463796478 523.216923717703
684205.479452055 533.407292857118
686157.495107632 543.279261846381
688109.510763209 550.865517013049
690061.526418787 554.054627304913
692013.542074364 552.552033461596
693965.557729941 546.260972784411
695917.573385519 538.598790946146
697869.589041096 532.294596250376
699821.604696673 525.072263254613
701773.620352251 522.819265942001
703725.636007828 526.941364309384
705677.651663405 535.888998421958
707629.667318982 544.327602868274
709581.68297456 549.92724577128
711533.698630137 554.851023098781
713485.714285714 559.429687801259
715437.729941292 562.780515084086
717389.745596869 562.991070246394
719341.761252446 563.966575244262
721293.776908024 567.453983363963
723245.792563601 569.488485705298
725197.808219178 571.60969414501
727149.823874755 574.62149465918
729101.839530333 577.979844872327
731053.85518591 586.743364891275
733005.870841487 592.455652878743
734957.886497065 593.815148154584
736909.902152642 591.739569379277
738861.917808219 587.932595215126
740813.933463797 581.945375732084
742765.949119374 574.697124914963
744717.964774951 566.688913884767
746669.980430528 563.682330659042
748621.996086106 560.204359543589
750574.011741683 561.663412365416
752526.02739726 567.529934040233
754478.043052838 573.621011033697
756430.058708415 578.610818984613
758382.074363992 582.947004077556
760334.090019569 584.778835631906
762286.105675147 582.183494620735
764238.121330724 578.464728346472
766190.136986301 578.282686790831
768142.152641879 581.853752963376
770094.168297456 580.236112080106
772046.183953033 583.079814099515
773998.199608611 586.963886007758
775950.215264188 588.450176157433
777902.230919765 586.777591785135
779854.246575342 584.323910453216
781806.26223092 587.45149007143
783758.277886497 587.939539651699
785710.293542074 590.814882020659
787662.309197652 598.896770801665
789614.324853229 603.674726288401
791566.340508806 601.987518560682
793518.356164384 601.298332755824
795470.371819961 602.793370515386
797422.387475538 605.264277575728
799374.403131115 606.473391336625
801326.418786693 610.429967370761
803278.43444227 615.001909002907
805230.450097847 616.103917031237
807182.465753425 619.996434360686
809134.481409002 623.411618394308
811086.497064579 625.748204644937
813038.512720157 625.638169996805
814990.528375734 628.635436249905
816942.544031311 627.534350043912
818894.559686888 623.959624974949
820846.575342466 621.741895886191
822798.590998043 622.607745160778
824750.60665362 621.781458877501
826702.622309198 622.662226387503
828654.637964775 626.32082374027
830606.653620352 631.147256851998
832558.66927593 636.426043238842
834510.684931507 643.478394029436
836462.700587084 645.654970393097
838414.716242661 640.133459287654
840366.731898239 636.710432157274
842318.747553816 634.498116217711
844270.763209393 636.239406396783
846222.778864971 642.244698678817
848174.794520548 652.655595439805
850126.810176125 661.728987871414
852078.825831703 668.482501448249
854030.84148728 673.90399555419
855982.857142857 673.469149597754
857934.872798434 668.859534135581
859886.888454012 662.267974014494
861838.904109589 660.687859722649
863790.919765166 658.576558273573
865742.935420744 662.782444372291
867694.951076321 666.362265070829
869646.966731898 664.965879723612
871598.982387476 662.334872332759
873550.998043053 658.692836734696
875503.01369863 656.443710792104
877455.029354207 658.215803988859
879407.045009785 658.189398520303
881359.060665362 654.681858140275
883311.076320939 655.451716191405
885263.091976517 658.662564232649
887215.107632094 670.37319021115
889167.123287671 678.154523377237
891119.138943249 685.253643594908
893071.154598826 693.132178356794
895023.170254403 697.780467455957
896975.18590998 693.112634886241
898927.201565558 687.096893353831
900879.217221135 675.8941159996
902831.232876712 662.94649244962
904783.24853229 653.12519990775
906735.264187867 647.749467780403
908687.279843444 649.781013042397
910639.295499022 653.328551846668
912591.311154599 657.86347032942
914543.326810176 658.716653220951
916495.342465753 655.243535590787
918447.358121331 651.62069694806
920399.373776908 653.662322079388
922351.389432485 663.909310748951
924303.405088063 684.582482931992
926255.42074364 705.164918897503
928207.436399217 716.413189684467
930159.452054795 724.09663276152
932111.467710372 723.441767124166
934063.483365949 718.000870539799
936015.499021526 710.796530602189
937967.514677104 704.069710598755
939919.530332681 701.93834952226
941871.545988258 701.817444832978
943823.561643836 701.722187959057
945775.577299413 709.39632963755
947727.59295499 721.804381435363
949679.608610568 732.95421099925
951631.624266145 742.865117716124
953583.639921722 752.533445577401
955535.655577299 759.241995000449
957487.671232877 765.68204269963
959439.686888454 766.50524190057
961391.702544031 764.576830380727
963343.718199609 759.983139068305
965295.733855186 752.049308250286
967247.749510763 744.6187901365
969199.765166341 741.405679689483
971151.780821918 737.747620433879
973103.796477495 734.07784088207
975055.812133072 729.554096336695
977007.82778865 727.117727370544
978959.843444227 720.522743346522
980911.859099804 718.564208594952
982863.874755382 720.744211155251
984815.890410959 728.162902592714
986767.906066536 740.52965148194
988719.921722114 742.599129957742
990671.937377691 736.706790181016
992623.953033268 730.719816833779
994575.968688845 724.823053782098
996527.984344423 719.099674946439
998480 722.427588110774
};
%\addlegendentry{PPO (20)}
\addplot [semithick, blue]
table {%
1000 -91.5895295898071
2951.95107632094 -91.2769031741845
4903.90215264188 -87.7317569544041
6855.85322896282 -83.60809345453
8807.80430528376 -79.3072089424732
10759.7553816047 -75.825519763237
12711.7064579256 -72.8132064795721
14663.6575342466 -69.2758071470669
16615.6086105675 -67.1624621511321
18567.5596868885 -62.8497833116439
20519.5107632094 -59.1033987869355
22471.4618395303 -58.6497835928208
24423.4129158513 -57.4714604973594
26375.3639921722 -54.2201983259308
28327.3150684931 -49.7206930970514
30279.2661448141 -45.358479807753
32231.217221135 -40.5979421075322
34183.168297456 -36.9743996588039
36135.1193737769 -34.8729767780093
38087.0704500978 -32.9685292521243
40039.0215264188 -30.9234822606134
41990.9726027397 -28.7243792698338
43942.9236790607 -25.982675440806
45894.8747553816 -21.1111717948464
47846.8258317025 -17.1093392388559
49798.7769080235 -14.5032216770822
51750.7279843444 -11.7624431582927
53702.6790606654 -7.95121409359119
55654.6301369863 -3.52385616349908
57606.5812133072 0.222239641280075
59558.5322896282 4.62009284887921
61510.4833659491 8.58801673570504
63462.4344422701 11.9885898115912
65414.385518591 14.578322746836
67366.3365949119 18.6329443679618
69318.2876712329 23.8415393803382
71270.2387475538 29.3637030458878
73222.1898238748 33.0552521129435
75174.1409001957 36.2925046117839
77126.0919765166 39.7751406711425
79078.0430528376 44.2905628235918
81029.9941291585 49.5590897746356
82981.9452054795 53.5736909893951
84933.8962818004 57.0408904448887
86885.8473581213 60.627094398148
88837.7984344423 64.1863469384059
90789.7495107632 70.0196225286974
92741.7005870842 78.2117175439281
94693.6516634051 86.1469564743827
96645.602739726 92.6213899719191
98597.553816047 99.7086344716123
100549.504892368 105.403224445874
102501.455968689 111.157006377995
104453.40704501 119.402694519582
106405.358121331 127.145932251261
108357.309197652 133.358851381376
110309.260273973 139.4130959491
112261.211350294 146.170270243224
114213.162426614 153.694596518615
116165.113502935 161.689388565402
118117.064579256 168.02255092854
120069.015655577 172.722610700889
122020.966731898 177.995017274825
123972.917808219 185.282457928925
125924.86888454 194.261545914748
127876.819960861 203.567490029904
129828.771037182 211.372714851314
131780.722113503 218.787286680763
133732.673189824 226.558507388257
135684.624266145 232.776815978814
137636.575342466 237.924616741099
139588.526418787 245.576584602021
141540.477495108 254.864701193024
143492.428571429 263.307033170585
145444.37964775 272.252337970482
147396.33072407 282.078017622079
149348.281800391 291.883803878552
151300.232876712 299.567768258741
153252.183953033 303.383046654834
155204.135029354 308.378249135348
157156.086105675 315.494993930721
159108.037181996 322.139283469193
161059.988258317 327.416254272002
163011.939334638 334.165828395957
164963.890410959 343.523143820653
166915.84148728 353.163185647479
168867.792563601 362.367067236484
170819.743639922 373.211157121981
172771.694716243 383.888540297971
174723.645792564 393.1005264651
176675.596868885 401.83032023369
178627.547945205 410.461563113641
180579.499021526 418.611596335161
182531.450097847 426.326804395571
184483.401174168 432.849299062708
186435.352250489 436.870762440249
188387.30332681 439.246049815167
190339.254403131 443.407164563597
192291.205479452 448.992609922645
194243.156555773 455.671103434232
196195.107632094 462.955159049274
198147.058708415 469.435648771858
200099.009784736 477.099654702355
202050.960861057 487.276318058309
204002.911937378 500.477689287134
205954.863013699 512.01004505945
207906.81409002 520.814223790928
209858.765166341 528.949804751005
211810.716242661 536.719796273191
213762.667318982 543.560435446717
215714.618395303 550.783308542529
217666.569471624 559.208550704012
219618.520547945 567.911752933623
221570.471624266 575.402357325328
223522.422700587 579.702942402202
225474.373776908 583.971097234923
227426.324853229 589.381853076516
229378.27592955 593.363977731695
231330.227005871 597.189193751967
233282.178082192 602.62885468992
235234.129158513 607.735062118417
237186.080234834 614.968009143855
239138.031311155 624.781055615061
241089.982387476 634.788939261293
243041.933463796 641.164606850408
244993.884540117 646.4665539701
246945.835616438 655.128870022834
248897.786692759 663.021135249494
250849.73776908 670.569585675658
252801.688845401 678.838500350613
254753.639921722 687.191078581449
256705.590998043 693.620278599835
258657.542074364 699.516360402042
260609.493150685 705.47338700494
262561.444227006 710.174483532201
264513.395303327 714.2299716796
266465.346379648 717.659988810741
268417.297455969 723.060469116412
270369.24853229 729.671869012713
272321.199608611 735.78045589648
274273.150684931 741.603582256058
276225.101761252 748.381634805355
278177.052837573 757.829825974193
280129.003913894 768.618704015957
282080.954990215 777.998551989008
284032.906066536 785.048856432885
285984.857142857 791.085475057729
287936.808219178 797.970740158939
289888.759295499 804.217966131622
291840.71037182 811.118464362545
293792.661448141 818.725366598278
295744.612524462 825.512012822154
297696.563600783 830.874329139679
299648.514677104 836.948872094327
301600.465753425 843.970975994536
303552.416829746 852.205584025483
305504.367906067 859.982345290319
307456.318982387 866.242893214427
309408.270058708 872.115538124544
311360.221135029 876.49627648041
313312.17221135 879.74215623975
315264.123287671 881.90895748368
317216.074363992 885.624477782517
319168.025440313 889.303253996865
321119.976516634 892.773743078952
323071.927592955 895.925674480138
325023.878669276 897.284341444997
326975.829745597 899.125766911296
328927.780821918 903.127928591665
330879.731898239 907.826158631565
332831.68297456 911.430732209693
334783.634050881 914.853904667779
336735.585127202 919.13544955924
338687.536203523 923.931312830043
340639.487279843 928.476630662533
342591.438356164 934.145748604423
344543.389432485 942.161413746084
346495.340508806 947.526824129717
348447.291585127 954.502339308281
350399.242661448 963.379252372469
352351.193737769 971.417069599774
354303.14481409 977.994954949406
356255.095890411 984.637708706184
358207.046966732 992.602848559552
360158.998043053 998.674076528402
362110.949119374 1003.47550291023
364062.900195695 1007.96030665276
366014.851272016 1011.57202080337
367966.802348337 1011.54134802046
369918.753424658 1010.7350516566
371870.704500978 1013.46080634707
373822.655577299 1018.26203574865
375774.60665362 1021.9771785259
377726.557729941 1024.93304391421
379678.508806262 1026.98305330536
381630.459882583 1027.93140200342
383582.410958904 1025.72741897457
385534.362035225 1024.78177492722
387486.313111546 1027.51550788297
389438.264187867 1033.20387488491
391390.215264188 1036.80890231604
393342.166340509 1035.7286830188
395294.11741683 1034.73888482174
397246.068493151 1038.70196452217
399198.019569472 1046.6928384586
401149.970645793 1053.90794752468
403101.921722114 1061.69347528679
405053.872798434 1070.84073957422
407005.823874755 1073.48487295468
408957.774951076 1074.92253015731
410909.726027397 1082.69843307922
412861.677103718 1089.45957840019
414813.628180039 1092.52409115363
416765.57925636 1092.80384966558
418717.530332681 1095.93037225436
420669.481409002 1099.40138144708
422621.432485323 1103.95109630379
424573.383561644 1109.07786814017
426525.334637965 1111.73305839446
428477.285714286 1113.56144668367
430429.236790607 1118.359151636
432381.187866928 1124.37798979894
434333.138943249 1129.84162041133
436285.090019569 1134.73235341165
438237.04109589 1138.12337646461
440188.992172211 1140.53135518215
442140.943248532 1144.71281820076
444092.894324853 1149.32466485073
446044.845401174 1151.15510210117
447996.796477495 1150.0299497575
449948.747553816 1152.25208979891
451900.698630137 1156.91687343609
453852.649706458 1161.66214914377
455804.600782779 1167.88375780673
457756.5518591 1174.2520865025
459708.502935421 1178.23428055035
461660.454011742 1184.15788820114
463612.405088063 1192.6604796273
465564.356164384 1198.12643988176
467516.307240704 1200.27929754762
469468.258317025 1202.43238315162
471420.209393346 1205.85565985555
473372.160469667 1209.49804808606
475324.111545988 1212.4494800514
477276.062622309 1214.88086724893
479228.01369863 1218.55836217716
481179.964774951 1219.19390514593
483131.915851272 1220.11998061176
485083.866927593 1225.62357184217
487035.818003914 1229.9475612324
488987.769080235 1228.6304147297
490939.720156556 1228.09617291824
492891.671232877 1232.16489630027
494843.622309198 1236.32011552404
496795.573385519 1242.42885068864
498747.52446184 1245.68858598986
500699.47553816 1250.90923480224
502651.426614481 1256.18255480366
504603.377690802 1262.87072317289
506555.328767123 1271.05761077036
508507.279843444 1276.45940914854
510459.230919765 1279.13783971509
512411.181996086 1281.04104716412
514363.133072407 1283.19359658716
516315.084148728 1286.41523478463
518267.035225049 1290.05531976285
520218.98630137 1291.52322944084
522170.937377691 1288.24829897754
524122.888454012 1284.07660492104
526074.839530333 1282.31540695079
528026.790606654 1284.54668154211
529978.741682975 1287.48214801834
531930.692759295 1290.95395422597
533882.643835616 1291.90956028151
535834.594911937 1289.84309237843
537786.545988258 1282.86799166763
539738.497064579 1277.32731847417
541690.4481409 1280.05394987204
543642.399217221 1287.52847125549
545594.350293542 1294.49151227603
547546.301369863 1301.77319573798
549498.252446184 1309.85903724061
551450.203522505 1316.94067123252
553402.154598826 1321.87487011717
555354.105675147 1326.0035186658
557306.056751468 1334.28910384523
559258.007827789 1343.16011239334
561209.95890411 1346.96968760897
563161.909980431 1346.46992200513
565113.861056751 1345.14128190338
567065.812133072 1347.92943749433
569017.763209393 1352.66527175285
570969.714285714 1360.53285060809
572921.665362035 1367.87826798899
574873.616438356 1370.47531087414
576825.567514677 1369.63588524079
578777.518590998 1373.19008034527
580729.469667319 1377.94045155405
582681.42074364 1379.67603469793
584633.371819961 1381.75518235688
586585.322896282 1388.23273681024
588537.273972603 1397.0381147071
590489.225048924 1401.52483149731
592441.176125245 1406.57057807381
594393.127201566 1412.51836520857
596345.078277886 1417.05303644166
598297.029354207 1419.08588960653
600248.980430528 1415.50516543962
602200.931506849 1408.82162907195
604152.88258317 1404.46629394919
606104.833659491 1403.14990863853
608056.784735812 1407.03330000449
610008.735812133 1411.50427647213
611960.686888454 1412.63899354738
613912.637964775 1413.53013048615
615864.589041096 1417.43403748685
617816.540117417 1425.55028964215
619768.491193738 1437.48934097323
621720.442270059 1450.03543900998
623672.39334638 1460.77538432691
625624.344422701 1464.9683062615
627576.295499022 1465.99404370059
629528.246575342 1466.18492784203
631480.197651663 1471.51688687589
633432.148727984 1475.78177382995
635384.099804305 1481.1265544979
637336.050880626 1482.28211753568
639288.001956947 1481.16707839092
641239.953033268 1486.79794048072
643191.904109589 1493.89294043544
645143.85518591 1501.34333776849
647095.806262231 1503.70444406508
649047.757338552 1503.6337737626
650999.708414873 1501.94642438318
652951.659491194 1498.02082097416
654903.610567515 1494.26881468249
656855.561643836 1494.7747140938
658807.512720157 1495.20889714401
660759.463796478 1494.00514413381
662711.414872798 1491.54323249561
664663.365949119 1489.5026904346
666615.31702544 1487.15742924386
668567.268101761 1484.57851509924
670519.219178082 1482.49894332288
672471.170254403 1484.02000091706
674423.121330724 1485.9216390338
676375.072407045 1488.1079342656
678327.023483366 1487.98890159793
680278.974559687 1489.06180543128
682230.925636008 1492.94052533046
684182.876712329 1498.44080697317
686134.82778865 1507.9936356989
688086.778864971 1517.34362868748
690038.729941292 1523.04014398879
691990.681017613 1526.23445963124
693942.632093934 1530.71581260051
695894.583170254 1534.93852569563
697846.534246575 1542.39693013253
699798.485322896 1548.64098937269
701750.436399217 1550.36752456373
703702.387475538 1550.69706769314
705654.338551859 1549.91588885564
707606.28962818 1551.53728751801
709558.240704501 1559.63711209108
711510.191780822 1562.37526016192
713462.142857143 1558.64288371836
715414.093933464 1558.07685128823
717366.045009785 1557.00320898099
719317.996086106 1558.50665915469
721269.947162427 1561.01959693277
723221.898238748 1564.85245531842
725173.849315068 1564.91742190928
727125.800391389 1559.38692465562
729077.75146771 1557.16702736943
731029.702544031 1565.60127529899
732981.653620352 1570.41465747767
734933.604696673 1573.60842488701
736885.555772994 1580.19804548227
738837.506849315 1587.34256267744
740789.457925636 1594.38540824704
742741.409001957 1600.85520429596
744693.360078278 1606.49867055111
746645.311154599 1611.7279720055
748597.26223092 1617.29876035376
750549.213307241 1621.30054442175
752501.164383562 1627.33981660773
754453.115459883 1633.90022082718
756405.066536203 1638.39720883926
758357.017612524 1640.86212661998
760308.968688845 1646.16166191351
762260.919765166 1652.63519948218
764212.870841487 1655.19253943563
766164.821917808 1656.98661006643
768116.772994129 1659.84420548566
770068.72407045 1658.92922441298
772020.675146771 1654.50483573972
773972.626223092 1648.93221777064
775924.577299413 1640.13118805918
777876.528375734 1629.44623027085
779828.479452055 1618.52470200242
781780.430528376 1610.95227245368
783732.381604697 1613.97767304763
785684.332681018 1621.06323598349
787636.283757339 1631.43729360764
789588.234833659 1636.15223390829
791540.18590998 1641.8602742985
793492.136986301 1650.89122318152
795444.088062622 1660.52354228637
797396.039138943 1672.86929563233
799347.990215264 1678.23036286595
801299.941291585 1681.72667729649
803251.892367906 1681.94780621239
805203.843444227 1672.69821984192
807155.794520548 1665.43792391124
809107.745596869 1660.88292795049
811059.69667319 1656.04813976329
813011.647749511 1653.52637945123
814963.598825832 1651.45686380696
816915.549902153 1649.17195641081
818867.500978474 1648.14271907186
820819.452054795 1649.75772952703
822771.403131115 1653.05808364978
824723.354207436 1659.86135217051
826675.305283757 1666.36269026386
828627.256360078 1676.53873505516
830579.207436399 1684.32944125504
832531.15851272 1685.89799012656
834483.109589041 1686.44965055211
836435.060665362 1685.36130300627
838387.011741683 1681.07267554027
840338.962818004 1677.78297329335
842290.913894325 1674.66670591909
844242.864970646 1672.40025346326
846194.816046967 1669.99994509398
848146.767123288 1666.19210210564
850098.718199609 1670.11430353248
852050.66927593 1676.54989129808
854002.620352251 1676.93989608193
855954.571428571 1674.73455907535
857906.522504892 1682.22750023579
859858.473581213 1688.40028665649
861810.424657534 1694.26338829955
863762.375733855 1700.46875379987
865714.326810176 1707.59139320407
867666.277886497 1713.03949565676
869618.228962818 1720.15647505952
871570.180039139 1730.24476020965
873522.13111546 1741.46033111983
875474.082191781 1755.13776622191
877426.033268102 1760.77641185836
879377.984344423 1759.1351252335
881329.935420744 1757.42421760885
883281.886497065 1755.37464363764
885233.837573386 1751.42094913534
887185.788649707 1747.5817733088
889137.739726027 1739.93464263554
891089.690802348 1730.52036176778
893041.641878669 1726.18434548119
894993.59295499 1727.72558690146
896945.544031311 1732.12476663561
898897.495107632 1735.7420968125
900849.446183953 1738.98535631553
902801.397260274 1739.18187841646
904753.348336595 1739.7244361864
906705.299412916 1736.79400271251
908657.250489237 1734.3447685735
910609.201565558 1735.8000933322
912561.152641879 1737.39528695575
914513.1037182 1736.76904664074
916465.054794521 1732.69667818903
918417.005870841 1734.79369663051
920368.956947162 1736.35276167442
922320.908023483 1732.05233467576
924272.859099804 1727.78508215864
926224.810176125 1726.61775307678
928176.761252446 1723.88234391081
930128.712328767 1721.05793572179
932080.663405088 1717.97886946624
934032.614481409 1717.1438399933
935984.56555773 1712.30669887569
937936.516634051 1707.20594576516
939888.467710372 1711.97643211802
941840.418786693 1718.88409677924
943792.369863014 1722.80399511335
945744.320939335 1722.85672490816
947696.272015656 1725.72403420111
949648.223091976 1728.60606260045
951600.174168297 1729.74155364941
953552.125244618 1737.03886238961
955504.076320939 1747.64922816502
957456.02739726 1756.49427395279
959407.978473581 1763.06543872163
961359.929549902 1772.10183121657
963311.880626223 1783.10953063471
965263.831702544 1794.89269549857
967215.782778865 1804.44381866707
969167.733855186 1813.72662676331
971119.684931507 1816.6466226316
973071.636007828 1806.66843395906
975023.587084149 1793.3920525783
976975.53816047 1784.61075204212
978927.489236791 1782.90929619389
980879.440313112 1783.1753374694
982831.391389432 1778.20262785363
984783.342465753 1772.5547088991
986735.293542074 1767.57697569158
988687.244618395 1760.47620475606
990639.195694716 1756.46746387945
992591.146771037 1761.67373163119
994543.097847358 1772.10167010013
996495.048923679 1778.06764575457
998447 1775.01684378691
};
%\addlegendentry{QRDRL (20)}
\addplot [semithick, red]
table {%
1000 -342.465091349396
2953.0626223092 -360.163560263928
4906.1252446184 -359.48003785943
6859.18786692759 -338.324432032649
8812.25048923679 -305.293154581052
10765.313111546 -311.042657183698
12718.3757338552 -333.133658652023
14671.4383561644 -350.403972979232
16624.5009784736 -364.60594161161
18577.5636007828 -359.468492452869
20530.626223092 -355.378913331499
22483.6888454012 -366.434259362608
24436.7514677104 -358.219501410782
26389.8140900196 -344.133759393984
28342.8767123288 -329.275156473893
30295.939334638 -327.057489969727
32249.0019569472 -344.337394273486
34202.0645792564 -354.953986515387
36155.1272015656 -361.258200281164
38108.1898238748 -341.783184499378
40061.2524461839 -325.438242027585
42014.3150684932 -325.719674881223
43967.3776908024 -324.314234782545
45920.4403131115 -311.653852567796
47873.5029354207 -305.410983247492
49826.5655577299 -310.984475472107
51779.6281800391 -313.002560443093
53732.6908023483 -320.489947266618
55685.7534246575 -332.293763362206
57638.8160469667 -330.141707000301
59591.8786692759 -309.797953805064
61544.9412915851 -311.742065006487
63498.0039138943 -313.154367439303
65451.0665362035 -308.096889189144
67404.1291585127 -302.37826526
69357.1917808219 -298.597453798926
71310.2544031311 -295.185406467237
73263.3170254403 -297.77777654161
75216.3796477495 -304.451381393229
77169.4422700587 -296.476936633932
79122.5048923679 -289.3592449399
81075.5675146771 -296.602020075787
83028.6301369863 -299.297371867508
84981.6927592955 -293.083061054935
86934.7553816047 -290.81746952793
88887.8180039139 -287.364742983021
90840.8806262231 -284.959960978889
92793.9432485323 -281.363668250833
94747.0058708415 -268.145340060695
96700.0684931507 -254.283579562206
98653.1311154599 -254.320015969021
100606.193737769 -271.444723748626
102559.256360078 -271.473100523437
104512.318982387 -256.325150324765
106465.381604697 -242.303642869909
108418.444227006 -229.749299039851
110371.506849315 -221.481552531064
112324.569471624 -228.737261441716
114277.632093933 -248.084591524871
116230.694716243 -259.199059630273
118183.757338552 -250.109058005411
120136.819960861 -231.043989860831
122089.88258317 -221.028918617055
124042.945205479 -222.465609181809
125996.007827789 -222.570874305908
127949.070450098 -214.285589521248
129902.133072407 -200.275486689258
131855.195694716 -202.453324067759
133808.258317025 -199.848328762669
135761.320939335 -190.324625701093
137714.383561644 -193.140964381547
139667.446183953 -196.989529047188
141620.508806262 -206.017239095969
143573.571428571 -207.338315169253
145526.634050881 -198.104428244273
147479.69667319 -190.503695516597
149432.759295499 -197.112476237929
151385.821917808 -194.550389256287
153338.884540117 -186.912032741187
155291.947162427 -185.066396501455
157245.009784736 -184.440182019123
159198.072407045 -175.198670934592
161151.135029354 -176.148665577886
163104.197651663 -178.732696830395
165057.260273973 -174.221836680519
167010.322896282 -167.287723065804
168963.385518591 -161.774298455893
170916.4481409 -158.358593164598
172869.510763209 -153.286396155285
174822.573385519 -143.09684040246
176775.636007828 -135.515738677327
178728.698630137 -128.737930031589
180681.761252446 -121.292286062524
182634.823874755 -116.420582435511
184587.886497065 -109.50934328864
186540.949119374 -105.349500800947
188494.011741683 -102.213753397596
190447.074363992 -95.9011384962185
192400.136986301 -89.5349226782576
194353.199608611 -87.0287699060664
196306.26223092 -80.396377774642
198259.324853229 -72.1436019365359
200212.387475538 -68.7707816770162
202165.450097847 -69.3701968429802
204118.512720157 -69.0256937936463
206071.575342466 -64.9900640408178
208024.637964775 -50.2814086731328
209977.700587084 -35.0392326875431
211930.763209393 -24.8503876510052
213883.825831703 -15.0275361717241
215836.888454012 -9.54419436266407
217789.951076321 -4.01463914976078
219743.01369863 1.13392685819223
221696.076320939 2.73650809771439
223649.138943249 3.10054395590749
225602.201565558 1.35818438868519
227555.264187867 -0.693201783960526
229508.326810176 -1.75669510895852
231461.389432485 3.43881326244242
233414.452054795 16.4162722707683
235367.514677104 26.7779157352127
237320.577299413 31.8502200667827
239273.639921722 37.5851218798216
241226.702544031 43.6116433455152
243179.765166341 47.17112189787
245132.82778865 51.7661539125822
247085.890410959 59.7025159935013
249038.953033268 66.4014935312642
250992.015655577 74.7841305150193
252945.078277886 81.7692612871172
254898.140900196 89.9235777075347
256851.203522505 101.21681371805
258804.266144814 109.624972415864
260757.328767123 116.406017030313
262710.391389432 121.03449202473
264663.454011742 125.399023232374
266616.516634051 129.545306534765
268569.57925636 137.711769548688
270522.641878669 148.176579725166
272475.704500978 157.151595035316
274428.767123288 165.26672396903
276381.829745597 172.039495759697
278334.892367906 174.970827403544
280287.954990215 178.92232397601
282241.017612524 185.911947179856
284194.080234834 195.399597469397
286147.142857143 204.47821114255
288100.205479452 210.125764436886
290053.268101761 218.749625358159
292006.33072407 227.335692734812
293959.39334638 234.260524280247
295912.455968689 240.701557726096
297865.518590998 245.562411566779
299818.581213307 247.748017067411
301771.643835616 248.519797764772
303724.706457926 251.600709995035
305677.769080235 256.907590160898
307630.831702544 263.707696907336
309583.894324853 270.981172107076
311536.956947162 280.96098685159
313490.019569472 294.476103294906
315443.082191781 304.800150282165
317396.14481409 314.344670868754
319349.207436399 323.274519894951
321302.270058708 327.487872007552
323255.332681018 330.569801903017
325208.395303327 333.819227107789
327161.457925636 335.949128683536
329114.520547945 340.643507988801
331067.583170254 348.214404260489
333020.645792564 353.542220527003
334973.708414873 359.381206763195
336926.771037182 366.003997528587
338879.833659491 376.060419348241
340832.8962818 386.890037203812
342785.95890411 393.820987696387
344739.021526419 399.419158133504
346692.084148728 405.410129453389
348645.146771037 411.08606707269
350598.209393346 416.060066777344
352551.272015656 416.644362225315
354504.334637965 414.85657728425
356457.397260274 412.412349452456
358410.459882583 413.733411619549
360363.522504892 422.370980037076
362316.585127202 433.345855945243
364269.647749511 442.019753677407
366222.71037182 448.734859972791
368175.772994129 451.269264286863
370128.835616438 453.556111849752
372081.898238748 459.1638604495
374034.960861057 465.415821194628
375988.023483366 468.055286365996
377941.086105675 467.691310197681
379894.148727984 470.453715119977
381847.211350294 476.712165286455
383800.273972603 484.316873410531
385753.336594912 491.760999595865
387706.399217221 497.03606928149
389659.46183953 500.822628300652
391612.52446184 506.004224627833
393565.587084149 510.205025997838
395518.649706458 514.258755236229
397471.712328767 516.92418232859
399424.774951076 518.597665222622
401377.837573386 519.399898848743
403330.900195695 521.573721226846
405283.962818004 524.3900214989
407237.025440313 528.446886527265
409190.088062622 532.168640772096
411143.150684931 536.966910117325
413096.213307241 540.905792946936
415049.27592955 546.528501820532
417002.338551859 553.439507632119
418955.401174168 560.001480080291
420908.463796477 563.575912356225
422861.526418787 567.732476880797
424814.589041096 572.06215880333
426767.651663405 578.014116621776
428720.714285714 581.693514854561
430673.776908023 585.208483515988
432626.839530333 591.09173366493
434579.902152642 595.623033223207
436532.964774951 598.662277131937
438486.02739726 601.088585329468
440439.090019569 602.542816870583
442392.152641879 603.560435915451
444345.215264188 605.050916063243
446298.277886497 605.667933158559
448251.340508806 604.632488358703
450204.403131115 602.827533855318
452157.465753425 603.615623743253
454110.528375734 605.28017749759
456063.590998043 608.409860064729
458016.653620352 612.465915885961
459969.716242661 616.157977896178
461922.778864971 621.072453581035
463875.84148728 627.166828425778
465828.904109589 633.668973118376
467781.966731898 640.239314422732
469735.029354207 646.300417716119
471688.091976517 650.833987374818
473641.154598826 653.551893932198
475594.217221135 654.557593874283
477547.279843444 655.869921477994
479500.342465753 658.883577533534
481453.405088063 661.165517048335
483406.467710372 661.109596363239
485359.530332681 660.046760647788
487312.59295499 659.21485424479
489265.655577299 658.179664902316
491218.718199609 659.294346670112
493171.780821918 662.263554896601
495124.843444227 664.695075199694
497077.906066536 666.274754145472
499030.968688845 667.801755920476
500984.031311155 670.053446164479
502937.093933464 673.051605044739
504890.156555773 676.405514229857
506843.219178082 678.832177740321
508796.281800391 679.802866260206
510749.344422701 680.000417747516
512702.40704501 680.86457051816
514655.469667319 681.880319434202
516608.532289628 683.632521206063
518561.594911937 686.031430595356
520514.657534247 686.932225357429
522467.720156556 687.384622372356
524420.782778865 688.434743816725
526373.845401174 689.680353655409
528326.908023483 691.616296972016
530279.970645793 692.89938856893
532233.033268102 692.57265542687
534186.095890411 692.814405052679
536139.15851272 694.24330894435
538092.221135029 696.291859036434
540045.283757339 698.139027335794
541998.346379648 701.385802264433
543951.409001957 705.180374573853
545904.471624266 708.940970432929
547857.534246575 711.99668763271
549810.596868885 714.474235684258
551763.659491194 717.465754384636
553716.722113503 719.858676652977
555669.784735812 721.204756930541
557622.847358121 722.130415163314
559575.909980431 723.554623164784
561528.97260274 725.222575288469
563482.035225049 727.91457830931
565435.097847358 731.023205201487
567388.160469667 736.137410485897
569341.223091976 740.872446794157
571294.285714286 742.575897391505
573247.348336595 743.243038964382
575200.410958904 744.734022249022
577153.473581213 746.628604696206
579106.536203522 748.135706054166
581059.598825832 749.358971437783
583012.661448141 750.094255816755
584965.72407045 749.983364260413
586918.786692759 749.942935179436
588871.849315068 750.963120078998
590824.911937378 754.141094545259
592777.974559687 757.201631390792
594731.037181996 758.25402980237
596684.099804305 757.91413533113
598637.162426614 758.087246647611
600590.225048924 757.665751470184
602543.287671233 757.379336753853
604496.350293542 757.533970922438
606449.412915851 757.58673370201
608402.47553816 757.844919486899
610355.53816047 758.308923181993
612308.600782779 759.64297830695
614261.663405088 762.641185618373
616214.726027397 765.646498725678
618167.788649706 767.432879181388
620120.851272016 768.588838048272
622073.913894325 770.058372767765
624026.976516634 770.185787845821
625980.039138943 771.212029860535
627933.101761253 772.695452606138
629886.164383562 773.399111969416
631839.227005871 774.972848976583
633792.28962818 776.280100297092
635745.352250489 777.864672060966
637698.414872798 779.888360411764
639651.477495108 781.744551216159
641604.540117417 783.416422838197
643557.602739726 785.617764831909
645510.665362035 787.67794883219
647463.727984344 788.664989076348
649416.790606654 788.943073645749
651369.853228963 788.33374221687
653322.915851272 788.281096536895
655275.978473581 789.153177422008
657229.04109589 790.686331073417
659182.1037182 792.895277644785
661135.166340509 794.950771430797
663088.228962818 797.098042193699
665041.291585127 799.559960331633
666994.354207436 802.268359826404
668947.416829746 804.304411135456
670900.479452055 806.6338520138
672853.542074364 810.132716355141
674806.604696673 812.770300334282
676759.667318982 815.367548825277
678712.729941292 817.003929841352
680665.792563601 818.789412298449
682618.85518591 820.386351312361
684571.917808219 820.327116949211
686524.980430528 819.778723669067
688478.043052838 819.947765898595
690431.105675147 821.920365664962
692384.168297456 823.38449787622
694337.230919765 823.42974591997
696290.293542074 823.03255216984
698243.356164384 822.50919566193
700196.418786693 823.126716771447
702149.481409002 823.261290020095
704102.544031311 824.123164397767
706055.60665362 825.391785911394
708008.66927593 825.045579397995
709961.731898239 824.43405853179
711914.794520548 824.070911186012
713867.857142857 824.280365366375
715820.919765166 824.496550358913
717773.982387476 824.976761817757
719727.045009785 826.000834595042
721680.107632094 826.605821714338
723633.170254403 827.288189838299
725586.232876712 828.291571230706
727539.295499022 830.553211766743
729492.358121331 833.082954876628
731445.42074364 834.065723176997
733398.483365949 834.373756227483
735351.545988258 834.512237554069
737304.608610568 835.391758752635
739257.671232877 836.831259333655
741210.733855186 838.224884908582
743163.796477495 839.147662157449
745116.859099804 839.678247642456
747069.921722114 839.58360979608
749022.984344423 838.826654550721
750976.046966732 838.843777933115
752929.109589041 838.803578787553
754882.17221135 838.903457049123
756835.234833659 839.664896117831
758788.297455969 839.559319067566
760741.360078278 838.698555478324
762694.422700587 837.738895701742
764647.485322896 838.079103211324
766600.547945205 838.632379458415
768553.610567515 839.318719978466
770506.673189824 839.136489578501
772459.735812133 838.847424689062
774412.798434442 838.348718580371
776365.861056751 837.465358225278
778318.923679061 836.656960451803
780271.98630137 836.194333744326
782225.048923679 836.800757050343
784178.111545988 837.275586454776
786131.174168297 836.543214991145
788084.236790607 836.684156697119
790037.299412916 837.480527539438
791990.362035225 838.126104196942
793943.424657534 838.766741590722
795896.487279843 840.635577561785
797849.549902153 843.189326241742
799802.612524462 846.290979986817
801755.675146771 848.770838946884
803708.73776908 850.80113793139
805661.800391389 853.694338569143
807614.863013699 855.804622576681
809567.925636008 856.720119931243
811520.988258317 859.063298459029
813474.050880626 861.869078265421
815427.113502935 864.095857755025
817380.176125245 864.84880688601
819333.238747554 864.561180382177
821286.301369863 863.358856970979
823239.363992172 863.187660987396
825192.426614481 862.546745403549
827145.489236791 861.283173026392
829098.5518591 860.642607969703
831051.614481409 861.309368396986
833004.677103718 861.54654851796
834957.739726027 861.216343656732
836910.802348337 860.812034552285
838863.864970646 861.42582986963
840816.927592955 863.198392692706
842769.990215264 864.277364210927
844723.052837573 864.366855738928
846676.115459883 864.038825261332
848629.178082192 864.163247728643
850582.240704501 864.939855054736
852535.30332681 865.237183781658
854488.365949119 864.924324030822
856441.428571429 864.50604065038
858394.491193738 864.803492288789
860347.553816047 864.73161837154
862300.616438356 864.431574688755
864253.679060665 864.954597602982
866206.741682975 867.56703554322
868159.804305284 870.540619579975
870112.866927593 872.397401736676
872065.929549902 871.985014126874
874018.992172211 871.549144109183
875972.054794521 871.593213653397
877925.11741683 872.225794263752
879878.180039139 872.983527870131
881831.242661448 873.757011106267
883784.305283757 874.375689846013
885737.367906067 873.675001120237
887690.430528376 872.26543446353
889643.493150685 872.025839887376
891596.555772994 872.802324066676
893549.618395303 874.432526738432
895502.681017613 876.406972494159
897455.743639922 877.638494082045
899408.806262231 878.371521722884
901361.86888454 878.993162545803
903314.931506849 879.500534038098
905267.994129159 879.364993529138
907221.056751468 879.274866600175
909174.119373777 878.041852228057
911127.181996086 876.856043416542
913080.244618395 876.501236528822
915033.307240705 876.159223660188
916986.369863014 875.230789336371
918939.432485323 873.930029689363
920892.495107632 872.197192318871
922845.557729941 870.491944982294
924798.620352251 870.185242913304
926751.68297456 871.196707080533
928704.745596869 873.001136836697
930657.808219178 873.791196942187
932610.870841487 874.794453258519
934563.933463797 876.23344745986
936516.996086106 876.596438714867
938470.058708415 877.18572640278
940423.121330724 879.287409745548
942376.183953033 881.595871863027
944329.246575342 883.46899286331
946282.309197652 884.234268664176
948235.371819961 884.845220624213
950188.43444227 884.325915863099
952141.497064579 883.644707382016
954094.559686888 882.711979758835
956047.622309198 881.325023335516
958000.684931507 880.20104927877
959953.747553816 879.004572479703
961906.810176125 878.066650619152
963859.872798434 877.635611904773
965812.935420744 879.087953331733
967765.998043053 879.448379625607
969719.060665362 879.085434181903
971672.123287671 878.990152820816
973625.18590998 878.753654760313
975578.24853229 879.87911600287
977531.311154599 882.289792559404
979484.373776908 884.558492695678
981437.436399217 886.07226941872
983390.499021526 886.879045142052
985343.561643836 887.283626554011
987296.624266145 887.512679501083
989249.686888454 888.452647780382
991202.749510763 891.146341002279
993155.812133072 893.89722807063
995108.874755382 895.872198458611
997061.937377691 897.04515276635
999015 898.194170414838
};
%\addlegendentry{N-TRPO (20)}
\end{axis}

\tikzexternalize[prefix=tikz/]
\end{tikzpicture}

==> figures/mujoco/HalfCheetah_plot.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=inside,
tick pos=left,
title={HalfCheetah-v2},
x grid style={white!69.01960784313725!black},
xmin=-48950, xmax=1049950,
xtick style={color=black},
xtick={0,500000,1000000},
xticklabels={0,0.5,1.0},
scaled x ticks=false,
scaled y ticks=false,
y grid style={white!69.01960784313725!black},
ymin=-807.156172935804, ymax=2613.05643207675,
ytick style={color=black},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
width=\mujocoPlotWidth,
height=\mujocoPlotHeight
]
\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.2]
(axis cs:1000,-595.547444584672)
--(axis cs:1000,-626.906687225039)
--(axis cs:2953.03326810176,-623.328589468961)
--(axis cs:4906.06653620352,-618.308063869567)
--(axis cs:6859.09980430528,-612.114651165757)
--(axis cs:8812.13307240704,-604.926522635693)
--(axis cs:10765.1663405088,-596.316666258801)
--(axis cs:12718.1996086106,-586.076085310491)
--(axis cs:14671.2328767123,-574.451141565194)
--(axis cs:16624.2661448141,-562.618023364087)
--(axis cs:18577.2994129159,-550.594213716584)
--(axis cs:20530.3326810176,-538.244147060474)
--(axis cs:22483.3659491194,-525.615199396834)
--(axis cs:24436.3992172211,-512.57469233646)
--(axis cs:26389.4324853229,-499.820111190672)
--(axis cs:28342.4657534247,-486.261870134159)
--(axis cs:30295.4990215264,-472.736613641284)
--(axis cs:32248.5322896282,-459.732788556269)
--(axis cs:34201.5655577299,-446.542878259844)
--(axis cs:36154.5988258317,-433.600281908606)
--(axis cs:38107.6320939335,-420.992690965813)
--(axis cs:40060.6653620352,-408.497959336988)
--(axis cs:42013.698630137,-395.489796003795)
--(axis cs:43966.7318982387,-381.56942553975)
--(axis cs:45919.7651663405,-368.00591561646)
--(axis cs:47872.7984344423,-354.802325143858)
--(axis cs:49825.831702544,-342.257247528309)
--(axis cs:51778.8649706458,-330.353446861714)
--(axis cs:53731.8982387476,-318.765091337588)
--(axis cs:55684.9315068493,-306.463983313179)
--(axis cs:57637.9647749511,-293.539593270714)
--(axis cs:59590.9980430528,-280.399858558201)
--(axis cs:61544.0313111546,-267.668062753134)
--(axis cs:63497.0645792564,-255.268527238225)
--(axis cs:65450.0978473581,-243.009970089951)
--(axis cs:67403.1311154599,-230.076146302407)
--(axis cs:69356.1643835616,-216.231995174956)
--(axis cs:71309.1976516634,-201.301526894256)
--(axis cs:73262.2309197652,-185.526938476863)
--(axis cs:75215.2641878669,-168.851099238062)
--(axis cs:77168.2974559687,-152.123342105401)
--(axis cs:79121.3307240704,-134.2008623306)
--(axis cs:81074.3639921722,-114.497087631027)
--(axis cs:83027.397260274,-93.8283893368703)
--(axis cs:84980.4305283757,-73.2392792701298)
--(axis cs:86933.4637964775,-52.7690700534679)
--(axis cs:88886.4970645792,-32.8158279335027)
--(axis cs:90839.530332681,-12.8597041875102)
--(axis cs:92792.5636007828,7.64255458431558)
--(axis cs:94745.5968688845,27.9575592133059)
--(axis cs:96698.6301369863,48.6328920428606)
--(axis cs:98651.6634050881,69.4432139221493)
--(axis cs:100604.69667319,89.7201520072707)
--(axis cs:102557.729941292,109.46343665009)
--(axis cs:104510.763209393,129.531446292649)
--(axis cs:106463.796477495,148.785486807161)
--(axis cs:108416.829745597,168.429350282443)
--(axis cs:110369.863013699,189.937112012559)
--(axis cs:112322.8962818,212.579143894286)
--(axis cs:114275.929549902,235.048645798373)
--(axis cs:116228.962818004,256.180566003395)
--(axis cs:118181.996086106,276.057349936602)
--(axis cs:120135.029354207,294.368710968835)
--(axis cs:122088.062622309,311.441099646829)
--(axis cs:124041.095890411,327.810652084299)
--(axis cs:125994.129158513,344.750737782739)
--(axis cs:127947.162426614,364.015902771388)
--(axis cs:129900.195694716,383.425374074049)
--(axis cs:131853.228962818,399.783662462868)
--(axis cs:133806.26223092,414.965550013917)
--(axis cs:135759.295499022,431.408316666847)
--(axis cs:137712.328767123,446.168864446889)
--(axis cs:139665.362035225,454.410746971496)
--(axis cs:141618.395303327,465.8400093349)
--(axis cs:143571.428571429,480.593556107278)
--(axis cs:145524.46183953,494.750154708233)
--(axis cs:147477.495107632,504.943839735918)
--(axis cs:149430.528375734,512.827940746467)
--(axis cs:151383.561643836,519.232754511549)
--(axis cs:153336.594911937,527.270268767366)
--(axis cs:155289.628180039,535.136736228321)
--(axis cs:157242.661448141,544.052884688372)
--(axis cs:159195.694716243,558.253581738429)
--(axis cs:161148.727984344,576.840839434702)
--(axis cs:163101.761252446,590.174649411894)
--(axis cs:165054.794520548,597.823089924126)
--(axis cs:167007.82778865,602.788526035389)
--(axis cs:168960.861056751,609.743456758384)
--(axis cs:170913.894324853,620.225011150346)
--(axis cs:172866.927592955,634.80279930827)
--(axis cs:174819.960861057,647.090346157037)
--(axis cs:176772.994129158,656.605515900793)
--(axis cs:178726.02739726,664.862171671678)
--(axis cs:180679.060665362,675.317277490669)
--(axis cs:182632.093933464,685.390938081325)
--(axis cs:184585.127201566,695.664924933614)
--(axis cs:186538.160469667,707.521988803479)
--(axis cs:188491.193737769,717.190671477334)
--(axis cs:190444.227005871,725.03944194346)
--(axis cs:192397.260273973,733.502899629381)
--(axis cs:194350.293542074,739.695970403474)
--(axis cs:196303.326810176,746.695463572658)
--(axis cs:198256.360078278,753.284149970594)
--(axis cs:200209.39334638,756.183500161324)
--(axis cs:202162.426614481,754.669667194142)
--(axis cs:204115.459882583,754.063023858901)
--(axis cs:206068.493150685,754.704949760265)
--(axis cs:208021.526418787,756.914650856533)
--(axis cs:209974.559686888,761.757756820357)
--(axis cs:211927.59295499,766.351810990734)
--(axis cs:213880.626223092,766.398154964485)
--(axis cs:215833.659491194,764.117633938685)
--(axis cs:217786.692759295,761.246261163787)
--(axis cs:219739.726027397,760.103465909333)
--(axis cs:221692.759295499,762.357201330382)
--(axis cs:223645.792563601,765.355674564014)
--(axis cs:225598.825831703,772.64533397682)
--(axis cs:227551.859099804,778.822469750407)
--(axis cs:229504.892367906,783.929542460768)
--(axis cs:231457.925636008,790.090082256371)
--(axis cs:233410.95890411,790.562686714455)
--(axis cs:235363.992172211,789.467621681407)
--(axis cs:237317.025440313,792.787005196246)
--(axis cs:239270.058708415,801.547060670434)
--(axis cs:241223.091976517,812.650160751585)
--(axis cs:243176.125244618,822.535204202532)
--(axis cs:245129.15851272,830.517550524979)
--(axis cs:247082.191780822,833.535915475248)
--(axis cs:249035.225048924,836.495479931074)
--(axis cs:250988.258317025,837.180198255763)
--(axis cs:252941.291585127,834.559116358409)
--(axis cs:254894.324853229,838.129532103377)
--(axis cs:256847.358121331,846.912926162274)
--(axis cs:258800.391389432,854.789436296338)
--(axis cs:260753.424657534,860.499186366722)
--(axis cs:262706.457925636,863.940572734506)
--(axis cs:264659.491193738,865.522655479555)
--(axis cs:266612.52446184,866.831182420884)
--(axis cs:268565.557729941,869.816470639244)
--(axis cs:270518.590998043,872.835466490732)
--(axis cs:272471.624266145,876.945136851233)
--(axis cs:274424.657534247,885.823214722465)
--(axis cs:276377.690802348,897.414658870446)
--(axis cs:278330.72407045,905.790712675868)
--(axis cs:280283.757338552,908.198553810337)
--(axis cs:282236.790606654,911.625595367684)
--(axis cs:284189.823874755,918.856061597347)
--(axis cs:286142.857142857,922.812315932813)
--(axis cs:288095.890410959,925.372587227905)
--(axis cs:290048.923679061,928.766434396969)
--(axis cs:292001.956947162,933.139249966353)
--(axis cs:293954.990215264,937.091112380997)
--(axis cs:295908.023483366,936.939258544394)
--(axis cs:297861.056751468,930.764187511645)
--(axis cs:299814.090019569,924.860921497366)
--(axis cs:301767.123287671,921.386427495206)
--(axis cs:303720.156555773,915.312710198735)
--(axis cs:305673.189823875,910.291368668819)
--(axis cs:307626.223091976,911.62307920151)
--(axis cs:309579.256360078,913.658837828029)
--(axis cs:311532.28962818,915.468181381108)
--(axis cs:313485.322896282,917.252760680874)
--(axis cs:315438.356164384,918.305186556516)
--(axis cs:317391.389432485,921.944056200938)
--(axis cs:319344.422700587,926.805007135101)
--(axis cs:321297.455968689,933.265248996845)
--(axis cs:323250.489236791,939.249619480767)
--(axis cs:325203.522504892,944.314637620561)
--(axis cs:327156.555772994,947.002386100067)
--(axis cs:329109.589041096,948.453044767298)
--(axis cs:331062.622309198,949.791138547969)
--(axis cs:333015.655577299,953.663684643363)
--(axis cs:334968.688845401,955.799602356714)
--(axis cs:336921.722113503,953.882847095527)
--(axis cs:338874.755381605,952.397968125491)
--(axis cs:340827.788649706,950.188458972379)
--(axis cs:342780.821917808,950.281961461795)
--(axis cs:344733.85518591,950.72326183254)
--(axis cs:346686.888454012,951.68972181577)
--(axis cs:348639.921722114,954.19892474872)
--(axis cs:350592.954990215,954.979055756147)
--(axis cs:352545.988258317,953.624876305288)
--(axis cs:354499.021526419,950.678574375949)
--(axis cs:356452.054794521,950.720155994641)
--(axis cs:358405.088062622,954.574755829178)
--(axis cs:360358.121330724,960.270721615498)
--(axis cs:362311.154598826,965.065124225686)
--(axis cs:364264.187866928,967.641286749429)
--(axis cs:366217.221135029,968.697425819909)
--(axis cs:368170.254403131,970.982888660168)
--(axis cs:370123.287671233,973.558959334198)
--(axis cs:372076.320939335,978.028756456036)
--(axis cs:374029.354207436,978.477188741547)
--(axis cs:375982.387475538,976.5625117776)
--(axis cs:377935.42074364,975.307931547574)
--(axis cs:379888.454011742,972.642993145034)
--(axis cs:381841.487279843,965.488923251856)
--(axis cs:383794.520547945,959.116306459886)
--(axis cs:385747.553816047,953.904436325213)
--(axis cs:387700.587084149,951.262310095738)
--(axis cs:389653.62035225,947.582716673968)
--(axis cs:391606.653620352,943.286121918352)
--(axis cs:393559.686888454,941.599398691107)
--(axis cs:395512.720156556,943.718496042728)
--(axis cs:397465.753424658,948.305986989513)
--(axis cs:399418.786692759,952.95545399406)
--(axis cs:401371.819960861,960.280647069196)
--(axis cs:403324.853228963,967.065388441616)
--(axis cs:405277.886497065,967.345881648489)
--(axis cs:407230.919765166,961.788561196961)
--(axis cs:409183.953033268,956.189858854314)
--(axis cs:411136.98630137,952.512587336935)
--(axis cs:413090.019569472,950.089361409148)
--(axis cs:415043.052837573,949.197594235693)
--(axis cs:416996.086105675,948.506678660019)
--(axis cs:418949.119373777,946.204927848868)
--(axis cs:420902.152641879,939.963670722008)
--(axis cs:422855.18590998,936.140655640145)
--(axis cs:424808.219178082,935.581856168061)
--(axis cs:426761.252446184,939.227107729072)
--(axis cs:428714.285714286,946.005185794272)
--(axis cs:430667.318982387,951.259571625815)
--(axis cs:432620.352250489,958.515253163617)
--(axis cs:434573.385518591,963.900985131445)
--(axis cs:436526.418786693,968.823429946771)
--(axis cs:438479.452054795,973.696790741033)
--(axis cs:440432.485322896,979.656658740044)
--(axis cs:442385.518590998,985.23835316784)
--(axis cs:444338.5518591,989.750589213004)
--(axis cs:446291.585127202,995.315047369608)
--(axis cs:448244.618395303,999.554013001616)
--(axis cs:450197.651663405,1003.40050331508)
--(axis cs:452150.684931507,1008.05659561881)
--(axis cs:454103.718199609,1008.09932388979)
--(axis cs:456056.75146771,1006.22825557737)
--(axis cs:458009.784735812,1003.85427672904)
--(axis cs:459962.818003914,1003.98600566488)
--(axis cs:461915.851272016,1005.53569129821)
--(axis cs:463868.884540117,1004.62594450322)
--(axis cs:465821.917808219,1000.51986334048)
--(axis cs:467774.951076321,995.153004969942)
--(axis cs:469727.984344423,989.2874868593)
--(axis cs:471681.017612524,985.253613424408)
--(axis cs:473634.050880626,981.725821781072)
--(axis cs:475587.084148728,984.700494486114)
--(axis cs:477540.11741683,987.767454065466)
--(axis cs:479493.150684931,991.131328732673)
--(axis cs:481446.183953033,995.396180789418)
--(axis cs:483399.217221135,999.713694449319)
--(axis cs:485352.250489237,1001.99625486761)
--(axis cs:487305.283757339,1003.46447224663)
--(axis cs:489258.31702544,1006.57053935734)
--(axis cs:491211.350293542,1010.75239601851)
--(axis cs:493164.383561644,1012.06298112449)
--(axis cs:495117.416829746,1009.57838386171)
--(axis cs:497070.450097847,1007.27887220898)
--(axis cs:499023.483365949,1007.61581386722)
--(axis cs:500976.516634051,1005.45215630141)
--(axis cs:502929.549902153,1000.52145007228)
--(axis cs:504882.583170254,998.18226815205)
--(axis cs:506835.616438356,999.380436460337)
--(axis cs:508788.649706458,999.0508723646)
--(axis cs:510741.68297456,996.961182160747)
--(axis cs:512694.716242661,992.868239756016)
--(axis cs:514647.749510763,991.521096207657)
--(axis cs:516600.782778865,992.275806147395)
--(axis cs:518553.816046967,992.371900588078)
--(axis cs:520506.849315069,993.131623812735)
--(axis cs:522459.88258317,993.520815874908)
--(axis cs:524412.915851272,994.345284285913)
--(axis cs:526365.949119374,993.882653014429)
--(axis cs:528318.982387476,993.517685127081)
--(axis cs:530272.015655577,993.511960225534)
--(axis cs:532225.048923679,991.507789619973)
--(axis cs:534178.082191781,991.471752044244)
--(axis cs:536131.115459883,993.366312190967)
--(axis cs:538084.148727984,995.198076639438)
--(axis cs:540037.181996086,995.825753898899)
--(axis cs:541990.215264188,996.19932356227)
--(axis cs:543943.24853229,997.962060779365)
--(axis cs:545896.281800391,996.966532017617)
--(axis cs:547849.315068493,995.618533452737)
--(axis cs:549802.348336595,994.275385836951)
--(axis cs:551755.381604697,995.400800670511)
--(axis cs:553708.414872798,997.516865274264)
--(axis cs:555661.4481409,997.856336472561)
--(axis cs:557614.481409002,997.648454793989)
--(axis cs:559567.514677104,995.640599426014)
--(axis cs:561520.547945205,995.953694275855)
--(axis cs:563473.581213307,999.096485083639)
--(axis cs:565426.614481409,1001.37012254703)
--(axis cs:567379.647749511,1003.27734731807)
--(axis cs:569332.681017613,1003.90096931791)
--(axis cs:571285.714285714,1002.16294184114)
--(axis cs:573238.747553816,998.558149904952)
--(axis cs:575191.780821918,997.952991556688)
--(axis cs:577144.81409002,999.240434171839)
--(axis cs:579097.847358121,1004.4144891672)
--(axis cs:581050.880626223,1011.78283241821)
--(axis cs:583003.913894325,1014.55087427208)
--(axis cs:584956.947162427,1015.1008993721)
--(axis cs:586909.980430528,1018.29457353144)
--(axis cs:588863.01369863,1024.40949677102)
--(axis cs:590816.046966732,1032.3763215011)
--(axis cs:592769.080234834,1041.44557734352)
--(axis cs:594722.113502935,1051.03849308774)
--(axis cs:596675.146771037,1054.01376116606)
--(axis cs:598628.180039139,1053.92156593075)
--(axis cs:600581.213307241,1049.51328397568)
--(axis cs:602534.246575342,1048.18617188712)
--(axis cs:604487.279843444,1048.65096981207)
--(axis cs:606440.313111546,1049.90387548104)
--(axis cs:608393.346379648,1049.63806769697)
--(axis cs:610346.379647749,1045.24219226485)
--(axis cs:612299.412915851,1043.41006333432)
--(axis cs:614252.446183953,1045.21921415274)
--(axis cs:616205.479452055,1046.88686595744)
--(axis cs:618158.512720157,1047.56105570366)
--(axis cs:620111.545988258,1045.54647428301)
--(axis cs:622064.57925636,1043.39916867179)
--(axis cs:624017.612524462,1041.7160890431)
--(axis cs:625970.645792564,1041.35714863499)
--(axis cs:627923.679060665,1039.79604160473)
--(axis cs:629876.712328767,1038.57479223189)
--(axis cs:631829.745596869,1038.46424838804)
--(axis cs:633782.778864971,1034.5272346836)
--(axis cs:635735.812133072,1028.0546870003)
--(axis cs:637688.845401174,1025.2535952999)
--(axis cs:639641.878669276,1026.9343749286)
--(axis cs:641594.911937378,1031.42750568327)
--(axis cs:643547.945205479,1034.1550486913)
--(axis cs:645500.978473581,1037.59071869888)
--(axis cs:647454.011741683,1040.56688466175)
--(axis cs:649407.045009785,1043.75497513351)
--(axis cs:651360.078277886,1046.43272792813)
--(axis cs:653313.111545988,1048.39916421608)
--(axis cs:655266.14481409,1048.2838168094)
--(axis cs:657219.178082192,1047.42435499158)
--(axis cs:659172.211350293,1047.46843773871)
--(axis cs:661125.244618395,1049.26622598808)
--(axis cs:663078.277886497,1051.76747453509)
--(axis cs:665031.311154599,1058.43402408368)
--(axis cs:666984.344422701,1058.60932969751)
--(axis cs:668937.377690802,1058.41601582967)
--(axis cs:670890.410958904,1057.12993116098)
--(axis cs:672843.444227006,1056.11837658353)
--(axis cs:674796.477495108,1054.79738092592)
--(axis cs:676749.510763209,1055.27219996553)
--(axis cs:678702.544031311,1055.32182630113)
--(axis cs:680655.577299413,1054.77833268828)
--(axis cs:682608.610567515,1051.64158406689)
--(axis cs:684561.643835616,1045.93912584799)
--(axis cs:686514.677103718,1040.93907877224)
--(axis cs:688467.71037182,1039.18211364005)
--(axis cs:690420.743639922,1038.44512587196)
--(axis cs:692373.776908024,1039.19372322983)
--(axis cs:694326.810176125,1038.034458282)
--(axis cs:696279.843444227,1039.40178892871)
--(axis cs:698232.876712329,1041.14631359809)
--(axis cs:700185.909980431,1042.59870991823)
--(axis cs:702138.943248532,1042.78213279533)
--(axis cs:704091.976516634,1042.57869705949)
--(axis cs:706045.009784736,1040.45479674827)
--(axis cs:707998.043052838,1035.0931680106)
--(axis cs:709951.076320939,1034.94474403802)
--(axis cs:711904.109589041,1035.76071951074)
--(axis cs:713857.142857143,1036.53692813359)
--(axis cs:715810.176125245,1039.7458020648)
--(axis cs:717763.209393346,1039.49078180085)
--(axis cs:719716.242661448,1037.19442687715)
--(axis cs:721669.27592955,1034.47888342314)
--(axis cs:723622.309197652,1033.98614538182)
--(axis cs:725575.342465753,1033.8303345545)
--(axis cs:727528.375733855,1036.234775105)
--(axis cs:729481.409001957,1038.32904843728)
--(axis cs:731434.442270059,1036.47502102153)
--(axis cs:733387.47553816,1033.89843446453)
--(axis cs:735340.508806262,1033.29831565692)
--(axis cs:737293.542074364,1032.44099373264)
--(axis cs:739246.575342466,1033.52152225701)
--(axis cs:741199.608610568,1036.80966101183)
--(axis cs:743152.641878669,1044.31889828852)
--(axis cs:745105.675146771,1053.32484749876)
--(axis cs:747058.708414873,1061.24927928832)
--(axis cs:749011.741682975,1068.59304564094)
--(axis cs:750964.774951076,1074.44082458152)
--(axis cs:752917.808219178,1077.77351106524)
--(axis cs:754870.84148728,1080.01841663503)
--(axis cs:756823.874755382,1083.19638280567)
--(axis cs:758776.908023483,1085.3050497846)
--(axis cs:760729.941291585,1088.57457557082)
--(axis cs:762682.974559687,1091.59143614752)
--(axis cs:764636.007827789,1089.60771079292)
--(axis cs:766589.04109589,1088.42179549509)
--(axis cs:768542.074363992,1087.48994911716)
--(axis cs:770495.107632094,1082.2309361106)
--(axis cs:772448.140900196,1077.55721353865)
--(axis cs:774401.174168297,1077.03232096915)
--(axis cs:776354.207436399,1076.14279038122)
--(axis cs:778307.240704501,1073.37711301838)
--(axis cs:780260.273972603,1073.93710220179)
--(axis cs:782213.307240705,1071.79320153041)
--(axis cs:784166.340508806,1067.68379338569)
--(axis cs:786119.373776908,1065.53467822907)
--(axis cs:788072.40704501,1063.69969600229)
--(axis cs:790025.440313112,1064.83716074877)
--(axis cs:791978.473581213,1067.99220634102)
--(axis cs:793931.506849315,1070.992261682)
--(axis cs:795884.540117417,1075.37557722524)
--(axis cs:797837.573385519,1079.43941074477)
--(axis cs:799790.60665362,1081.80456703247)
--(axis cs:801743.639921722,1080.58501954835)
--(axis cs:803696.673189824,1085.97779839596)
--(axis cs:805649.706457926,1091.8915494006)
--(axis cs:807602.739726027,1096.07419696238)
--(axis cs:809555.772994129,1094.22207707275)
--(axis cs:811508.806262231,1087.27728417146)
--(axis cs:813461.839530333,1081.71240927148)
--(axis cs:815414.872798434,1079.14352465198)
--(axis cs:817367.906066536,1075.04118932998)
--(axis cs:819320.939334638,1070.4470698422)
--(axis cs:821273.97260274,1066.26366485882)
--(axis cs:823227.005870841,1062.55534795971)
--(axis cs:825180.039138943,1054.23766615427)
--(axis cs:827133.072407045,1047.07650736953)
--(axis cs:829086.105675147,1041.56779985027)
--(axis cs:831039.138943249,1038.77591815357)
--(axis cs:832992.17221135,1037.00325174699)
--(axis cs:834945.205479452,1035.92548866797)
--(axis cs:836898.238747554,1033.86536755019)
--(axis cs:838851.272015656,1033.38776640311)
--(axis cs:840804.305283757,1034.77324014643)
--(axis cs:842757.338551859,1035.79860042557)
--(axis cs:844710.371819961,1041.07875255963)
--(axis cs:846663.405088063,1049.09775877677)
--(axis cs:848616.438356164,1056.10992736752)
--(axis cs:850569.471624266,1060.43150609971)
--(axis cs:852522.504892368,1067.20399186339)
--(axis cs:854475.53816047,1073.83267581797)
--(axis cs:856428.571428571,1078.65278065163)
--(axis cs:858381.604696673,1080.41847748684)
--(axis cs:860334.637964775,1078.91188154685)
--(axis cs:862287.671232877,1076.72573367288)
--(axis cs:864240.704500978,1073.75065733359)
--(axis cs:866193.73776908,1068.33095838763)
--(axis cs:868146.771037182,1063.70764563117)
--(axis cs:870099.804305284,1059.50548504467)
--(axis cs:872052.837573385,1058.39556620852)
--(axis cs:874005.870841487,1057.98321775337)
--(axis cs:875958.904109589,1055.21533945304)
--(axis cs:877911.937377691,1050.63677911464)
--(axis cs:879864.970645793,1050.96002870381)
--(axis cs:881818.003913894,1053.38361823338)
--(axis cs:883771.037181996,1057.79868046228)
--(axis cs:885724.070450098,1064.11023910977)
--(axis cs:887677.1037182,1066.4252759882)
--(axis cs:889630.136986301,1064.90929930348)
--(axis cs:891583.170254403,1066.87020881635)
--(axis cs:893536.203522505,1067.71996351469)
--(axis cs:895489.236790607,1066.52823905429)
--(axis cs:897442.270058708,1068.78729791798)
--(axis cs:899395.30332681,1074.4079844321)
--(axis cs:901348.336594912,1081.61708817016)
--(axis cs:903301.369863014,1086.06083958159)
--(axis cs:905254.403131115,1086.43584356411)
--(axis cs:907207.436399217,1084.35195660613)
--(axis cs:909160.469667319,1082.51956383197)
--(axis cs:911113.502935421,1079.08286722228)
--(axis cs:913066.536203522,1075.99016284159)
--(axis cs:915019.569471624,1079.58056200421)
--(axis cs:916972.602739726,1086.57579170498)
--(axis cs:918925.636007828,1091.15915224856)
--(axis cs:920878.66927593,1090.30787018718)
--(axis cs:922831.702544031,1088.10080580663)
--(axis cs:924784.735812133,1088.27279680576)
--(axis cs:926737.769080235,1089.11724885545)
--(axis cs:928690.802348337,1091.03626876564)
--(axis cs:930643.835616438,1095.22306365639)
--(axis cs:932596.86888454,1098.44060913385)
--(axis cs:934549.902152642,1095.07056562579)
--(axis cs:936502.935420744,1086.45298636172)
--(axis cs:938455.968688845,1078.45700862436)
--(axis cs:940409.001956947,1072.59893389256)
--(axis cs:942362.035225049,1067.81618927578)
--(axis cs:944315.068493151,1064.19045310155)
--(axis cs:946268.101761252,1058.48601555856)
--(axis cs:948221.135029354,1052.14092015438)
--(axis cs:950174.168297456,1047.38651076454)
--(axis cs:952127.201565558,1045.32744048938)
--(axis cs:954080.234833659,1046.81034095569)
--(axis cs:956033.268101761,1053.58552452579)
--(axis cs:957986.301369863,1061.244307409)
--(axis cs:959939.334637965,1069.83427953924)
--(axis cs:961892.367906066,1074.81599541729)
--(axis cs:963845.401174168,1076.87713525244)
--(axis cs:965798.43444227,1078.74580968136)
--(axis cs:967751.467710372,1088.58621126696)
--(axis cs:969704.500978474,1100.1302261375)
--(axis cs:971657.534246575,1107.74555090784)
--(axis cs:973610.567514677,1110.11692751948)
--(axis cs:975563.600782779,1108.20532570804)
--(axis cs:977516.634050881,1102.02315437542)
--(axis cs:979469.667318982,1093.97642026452)
--(axis cs:981422.700587084,1086.90070786407)
--(axis cs:983375.733855186,1085.39874387061)
--(axis cs:985328.767123288,1085.46129434984)
--(axis cs:987281.800391389,1083.92503033466)
--(axis cs:989234.833659491,1078.85126420166)
--(axis cs:991187.866927593,1073.64116096031)
--(axis cs:993140.900195695,1069.8705297198)
--(axis cs:995093.933463797,1068.01690013051)
--(axis cs:997046.966731898,1068.46465567069)
--(axis cs:999000,1069.34153548086)
--(axis cs:999000,2373.36894009167)
--(axis cs:999000,2373.36894009167)
--(axis cs:997046.966731898,2381.1890822994)
--(axis cs:995093.933463797,2387.40240824363)
--(axis cs:993140.900195695,2389.01419259816)
--(axis cs:991187.866927593,2384.88946524811)
--(axis cs:989234.833659491,2378.01296854027)
--(axis cs:987281.800391389,2372.54790659849)
--(axis cs:985328.767123288,2374.78620705235)
--(axis cs:983375.733855186,2379.21108165832)
--(axis cs:981422.700587084,2379.90388401331)
--(axis cs:979469.667318982,2368.45124024703)
--(axis cs:977516.634050881,2354.54185814247)
--(axis cs:975563.600782779,2342.92998127413)
--(axis cs:973610.567514677,2339.61322932259)
--(axis cs:971657.534246575,2344.22261801915)
--(axis cs:969704.500978474,2358.99511785353)
--(axis cs:967751.467710372,2379.76059908894)
--(axis cs:965798.43444227,2400.09269050207)
--(axis cs:963845.401174168,2403.85342528837)
--(axis cs:961892.367906066,2406.08606197868)
--(axis cs:959939.334637965,2412.5667185298)
--(axis cs:957986.301369863,2430.67127718686)
--(axis cs:956033.268101761,2446.28066452155)
--(axis cs:954080.234833659,2456.83474102162)
--(axis cs:952127.201565558,2457.592222758)
--(axis cs:950174.168297456,2452.39422700011)
--(axis cs:948221.135029354,2443.01257060012)
--(axis cs:946268.101761252,2434.02180089358)
--(axis cs:944315.068493151,2423.0540969268)
--(axis cs:942362.035225049,2413.95405470653)
--(axis cs:940409.001956947,2405.12656092032)
--(axis cs:938455.968688845,2394.63971560012)
--(axis cs:936502.935420744,2376.1847878611)
--(axis cs:934549.902152642,2357.4023336975)
--(axis cs:932596.86888454,2350.3979307396)
--(axis cs:930643.835616438,2352.85844964984)
--(axis cs:928690.802348337,2353.80089690997)
--(axis cs:926737.769080235,2352.36379702101)
--(axis cs:924784.735812133,2350.32783404204)
--(axis cs:922831.702544031,2350.62500389517)
--(axis cs:920878.66927593,2347.10532375651)
--(axis cs:918925.636007828,2345.2684857523)
--(axis cs:916972.602739726,2356.75096006358)
--(axis cs:915019.569471624,2373.60163796868)
--(axis cs:913066.536203522,2381.16536366809)
--(axis cs:911113.502935421,2374.33340421958)
--(axis cs:909160.469667319,2373.32799899987)
--(axis cs:907207.436399217,2376.99184955213)
--(axis cs:905254.403131115,2376.95546464985)
--(axis cs:903301.369863014,2380.94222997949)
--(axis cs:901348.336594912,2391.9063200394)
--(axis cs:899395.30332681,2407.06507040077)
--(axis cs:897442.270058708,2413.56284539257)
--(axis cs:895489.236790607,2412.04865948472)
--(axis cs:893536.203522505,2406.41039806265)
--(axis cs:891583.170254403,2407.82358999395)
--(axis cs:889630.136986301,2411.33869565325)
--(axis cs:887677.1037182,2404.98311054445)
--(axis cs:885724.070450098,2404.57891230738)
--(axis cs:883771.037181996,2414.17143027788)
--(axis cs:881818.003913894,2418.92780843684)
--(axis cs:879864.970645793,2419.14507840559)
--(axis cs:877911.937377691,2416.31109178396)
--(axis cs:875958.904109589,2411.97126710073)
--(axis cs:874005.870841487,2411.05501835258)
--(axis cs:872052.837573385,2413.33428396233)
--(axis cs:870099.804305284,2412.05083658893)
--(axis cs:868146.771037182,2402.07265619107)
--(axis cs:866193.73776908,2391.8643278163)
--(axis cs:864240.704500978,2381.14863156384)
--(axis cs:862287.671232877,2373.54686958472)
--(axis cs:860334.637964775,2368.11990823345)
--(axis cs:858381.604696673,2366.86283346838)
--(axis cs:856428.571428571,2370.08894674461)
--(axis cs:854475.53816047,2374.94103238499)
--(axis cs:852522.504892368,2380.59541792524)
--(axis cs:850569.471624266,2388.93143956978)
--(axis cs:848616.438356164,2395.3901402136)
--(axis cs:846663.405088063,2413.48728831326)
--(axis cs:844710.371819961,2434.23424213304)
--(axis cs:842757.338551859,2448.60831614986)
--(axis cs:840804.305283757,2454.58704011815)
--(axis cs:838851.272015656,2457.43127413052)
--(axis cs:836898.238747554,2454.2802212307)
--(axis cs:834945.205479452,2447.64551269772)
--(axis cs:832992.17221135,2442.88499716397)
--(axis cs:831039.138943249,2436.52650172364)
--(axis cs:829086.105675147,2427.9277261288)
--(axis cs:827133.072407045,2412.53749590146)
--(axis cs:825180.039138943,2392.45103573193)
--(axis cs:823227.005870841,2369.72428840633)
--(axis cs:821273.97260274,2357.77821653639)
--(axis cs:819320.939334638,2346.55308387286)
--(axis cs:817367.906066536,2337.87648899603)
--(axis cs:815414.872798434,2331.3375790964)
--(axis cs:813461.839530333,2328.4053863189)
--(axis cs:811508.806262231,2319.86761200579)
--(axis cs:809555.772994129,2307.78194320535)
--(axis cs:807602.739726027,2305.63052847668)
--(axis cs:805649.706457926,2315.44289918947)
--(axis cs:803696.673189824,2325.7492230757)
--(axis cs:801743.639921722,2333.52284066219)
--(axis cs:799790.60665362,2328.40265316685)
--(axis cs:797837.573385519,2330.46613070318)
--(axis cs:795884.540117417,2335.84950110768)
--(axis cs:793931.506849315,2341.31572327646)
--(axis cs:791978.473581213,2344.33904103918)
--(axis cs:790025.440313112,2351.49780534244)
--(axis cs:788072.40704501,2355.31665592538)
--(axis cs:786119.373776908,2350.79927176734)
--(axis cs:784166.340508806,2346.40965332073)
--(axis cs:782213.307240705,2340.90537257555)
--(axis cs:780260.273972603,2338.71901126808)
--(axis cs:778307.240704501,2342.37172885189)
--(axis cs:776354.207436399,2337.29488015248)
--(axis cs:774401.174168297,2333.87384175993)
--(axis cs:772448.140900196,2331.74657185808)
--(axis cs:770495.107632094,2321.09244021014)
--(axis cs:768542.074363992,2307.86202266136)
--(axis cs:766589.04109589,2305.30718718043)
--(axis cs:764636.007827789,2300.94433521997)
--(axis cs:762682.974559687,2292.83248661468)
--(axis cs:760729.941291585,2294.44968844543)
--(axis cs:758776.908023483,2294.8314762894)
--(axis cs:756823.874755382,2294.42544439017)
--(axis cs:754870.84148728,2298.9008530049)
--(axis cs:752917.808219178,2302.23595747883)
--(axis cs:750964.774951076,2307.72095478648)
--(axis cs:749011.741682975,2319.54966870823)
--(axis cs:747058.708414873,2331.91395834)
--(axis cs:745105.675146771,2344.69318476663)
--(axis cs:743152.641878669,2361.89093743329)
--(axis cs:741199.608610568,2372.96196699782)
--(axis cs:739246.575342466,2378.40981002477)
--(axis cs:737293.542074364,2380.85597295043)
--(axis cs:735340.508806262,2378.10360100262)
--(axis cs:733387.47553816,2374.47908973866)
--(axis cs:731434.442270059,2365.63635542306)
--(axis cs:729481.409001957,2356.88817942919)
--(axis cs:727528.375733855,2352.80122186932)
--(axis cs:725575.342465753,2348.44370406077)
--(axis cs:723622.309197652,2340.98665556757)
--(axis cs:721669.27592955,2334.18209935806)
--(axis cs:719716.242661448,2324.02599047337)
--(axis cs:717763.209393346,2314.2663335409)
--(axis cs:715810.176125245,2306.40362388715)
--(axis cs:713857.142857143,2305.46997891672)
--(axis cs:711904.109589041,2301.81548262945)
--(axis cs:709951.076320939,2298.52258510925)
--(axis cs:707998.043052838,2293.36968449163)
--(axis cs:706045.009784736,2284.72038993999)
--(axis cs:704091.976516634,2280.19528803297)
--(axis cs:702138.943248532,2275.66112879654)
--(axis cs:700185.909980431,2278.12356072096)
--(axis cs:698232.876712329,2288.60409648203)
--(axis cs:696279.843444227,2296.26405357963)
--(axis cs:694326.810176125,2303.04661390115)
--(axis cs:692373.776908024,2302.2770861349)
--(axis cs:690420.743639922,2305.6942218196)
--(axis cs:688467.71037182,2308.19352769563)
--(axis cs:686514.677103718,2307.46093042202)
--(axis cs:684561.643835616,2296.79484428942)
--(axis cs:682608.610567515,2288.54337239416)
--(axis cs:680655.577299413,2285.45509767701)
--(axis cs:678702.544031311,2282.65431579425)
--(axis cs:676749.510763209,2279.90627226027)
--(axis cs:674796.477495108,2279.75175773161)
--(axis cs:672843.444227006,2276.55953219399)
--(axis cs:670890.410958904,2272.36517396957)
--(axis cs:668937.377690802,2267.09091962374)
--(axis cs:666984.344422701,2265.64221604598)
--(axis cs:665031.311154599,2264.86260093523)
--(axis cs:663078.277886497,2277.77349128493)
--(axis cs:661125.244618395,2282.70602902164)
--(axis cs:659172.211350293,2286.97293612367)
--(axis cs:657219.178082192,2286.97056941059)
--(axis cs:655266.14481409,2284.15271915174)
--(axis cs:653313.111545988,2281.55534298395)
--(axis cs:651360.078277886,2283.77908998262)
--(axis cs:649407.045009785,2287.66994848076)
--(axis cs:647454.011741683,2291.4611243358)
--(axis cs:645500.978473581,2293.686647748)
--(axis cs:643547.945205479,2295.77441061385)
--(axis cs:641594.911937378,2295.22302663609)
--(axis cs:639641.878669276,2293.65387305658)
--(axis cs:637688.845401174,2285.84168049739)
--(axis cs:635735.812133072,2271.07637178866)
--(axis cs:633782.778864971,2250.12085999625)
--(axis cs:631829.745596869,2234.44812061657)
--(axis cs:629876.712328767,2225.01680250148)
--(axis cs:627923.679060665,2213.92303263572)
--(axis cs:625970.645792564,2206.96560618403)
--(axis cs:624017.612524462,2203.41795803187)
--(axis cs:622064.57925636,2198.85795435615)
--(axis cs:620111.545988258,2194.220130047)
--(axis cs:618158.512720157,2192.08679944518)
--(axis cs:616205.479452055,2191.37046973687)
--(axis cs:614252.446183953,2190.49155033404)
--(axis cs:612299.412915851,2192.04005851556)
--(axis cs:610346.379647749,2188.32707394683)
--(axis cs:608393.346379648,2180.09219894608)
--(axis cs:606440.313111546,2173.58904905657)
--(axis cs:604487.279843444,2161.92977217748)
--(axis cs:602534.246575342,2154.39484946838)
--(axis cs:600581.213307241,2146.09334201656)
--(axis cs:598628.180039139,2132.73357293831)
--(axis cs:596675.146771037,2128.00043837112)
--(axis cs:594722.113502935,2131.47168750046)
--(axis cs:592769.080234834,2145.63995242935)
--(axis cs:590816.046966732,2159.36365528228)
--(axis cs:588863.01369863,2170.84408054767)
--(axis cs:586909.980430528,2180.56940522391)
--(axis cs:584956.947162427,2191.2217798679)
--(axis cs:583003.913894325,2199.69966157103)
--(axis cs:581050.880626223,2202.74245618302)
--(axis cs:579097.847358121,2212.24595606162)
--(axis cs:577144.81409002,2218.66668901592)
--(axis cs:575191.780821918,2219.33474123653)
--(axis cs:573238.747553816,2216.63772417796)
--(axis cs:571285.714285714,2209.86719998038)
--(axis cs:569332.681017613,2204.43262790324)
--(axis cs:567379.647749511,2205.38478487577)
--(axis cs:565426.614481409,2207.01685277524)
--(axis cs:563473.581213307,2207.46009101006)
--(axis cs:561520.547945205,2210.0720124544)
--(axis cs:559567.514677104,2209.96723197023)
--(axis cs:557614.481409002,2206.36174514668)
--(axis cs:555661.4481409,2204.22070799882)
--(axis cs:553708.414872798,2202.20661431162)
--(axis cs:551755.381604697,2198.70141314591)
--(axis cs:549802.348336595,2194.89892045415)
--(axis cs:547849.315068493,2184.23648925582)
--(axis cs:545896.281800391,2167.55987525953)
--(axis cs:543943.24853229,2141.74117136284)
--(axis cs:541990.215264188,2127.70756574533)
--(axis cs:540037.181996086,2120.85138216471)
--(axis cs:538084.148727984,2118.61555410998)
--(axis cs:536131.115459883,2120.04402775822)
--(axis cs:534178.082191781,2123.13136310522)
--(axis cs:532225.048923679,2123.86114924565)
--(axis cs:530272.015655577,2124.88778293071)
--(axis cs:528318.982387476,2128.22612726573)
--(axis cs:526365.949119374,2131.02584924678)
--(axis cs:524412.915851272,2139.70561690071)
--(axis cs:522459.88258317,2157.69134071254)
--(axis cs:520506.849315069,2164.88340137438)
--(axis cs:518553.816046967,2165.04266553402)
--(axis cs:516600.782778865,2159.34590796187)
--(axis cs:514647.749510763,2152.04522369871)
--(axis cs:512694.716242661,2139.0871522641)
--(axis cs:510741.68297456,2123.19659279621)
--(axis cs:508788.649706458,2113.1836788956)
--(axis cs:506835.616438356,2106.42360623824)
--(axis cs:504882.583170254,2100.90688351426)
--(axis cs:502929.549902153,2084.38912742102)
--(axis cs:500976.516634051,2067.5434221059)
--(axis cs:499023.483365949,2057.7350371601)
--(axis cs:497070.450097847,2048.69993858862)
--(axis cs:495117.416829746,2037.07822033105)
--(axis cs:493164.383561644,2030.8697648079)
--(axis cs:491211.350293542,2030.02898412656)
--(axis cs:489258.31702544,2027.29857448254)
--(axis cs:487305.283757339,2022.02637712322)
--(axis cs:485352.250489237,2016.80678952862)
--(axis cs:483399.217221135,2018.70496282256)
--(axis cs:481446.183953033,2025.37879500163)
--(axis cs:479493.150684931,2024.30334948885)
--(axis cs:477540.11741683,2021.81484212371)
--(axis cs:475587.084148728,2025.04632181532)
--(axis cs:473634.050880626,2029.06988089963)
--(axis cs:471681.017612524,2017.3890489558)
--(axis cs:469727.984344423,2006.70999615354)
--(axis cs:467774.951076321,1997.019252618)
--(axis cs:465821.917808219,1984.30932569884)
--(axis cs:463868.884540117,1966.07008312065)
--(axis cs:461915.851272016,1949.36798251491)
--(axis cs:459962.818003914,1937.93862816957)
--(axis cs:458009.784735812,1932.50765793127)
--(axis cs:456056.75146771,1922.10016068967)
--(axis cs:454103.718199609,1911.43397600146)
--(axis cs:452150.684931507,1904.38238825596)
--(axis cs:450197.651663405,1909.2858237126)
--(axis cs:448244.618395303,1911.21604110391)
--(axis cs:446291.585127202,1911.33058227819)
--(axis cs:444338.5518591,1911.89234476199)
--(axis cs:442385.518590998,1916.25473057175)
--(axis cs:440432.485322896,1920.47764149728)
--(axis cs:438479.452054795,1927.92494689271)
--(axis cs:436526.418786693,1933.5808412894)
--(axis cs:434573.385518591,1940.00191667154)
--(axis cs:432620.352250489,1943.24700603175)
--(axis cs:430667.318982387,1942.56180204918)
--(axis cs:428714.285714286,1937.81737855163)
--(axis cs:426761.252446184,1936.83721676044)
--(axis cs:424808.219178082,1936.85967314623)
--(axis cs:422855.18590998,1935.59397210981)
--(axis cs:420902.152641879,1928.22721697061)
--(axis cs:418949.119373777,1921.74749045284)
--(axis cs:416996.086105675,1917.97247663196)
--(axis cs:415043.052837573,1914.48566506827)
--(axis cs:413090.019569472,1912.12072090747)
--(axis cs:411136.98630137,1909.88099786126)
--(axis cs:409183.953033268,1906.71053300418)
--(axis cs:407230.919765166,1894.64009872564)
--(axis cs:405277.886497065,1876.21255958834)
--(axis cs:403324.853228963,1864.02141110768)
--(axis cs:401371.819960861,1855.49921573729)
--(axis cs:399418.786692759,1850.03600873149)
--(axis cs:397465.753424658,1838.91090805247)
--(axis cs:395512.720156556,1827.95348812845)
--(axis cs:393559.686888454,1812.36202179522)
--(axis cs:391606.653620352,1792.48505048048)
--(axis cs:389653.62035225,1771.8316255262)
--(axis cs:387700.587084149,1756.1403403272)
--(axis cs:385747.553816047,1747.50894768069)
--(axis cs:383794.520547945,1740.60848858828)
--(axis cs:381841.487279843,1731.63122833902)
--(axis cs:379888.454011742,1721.93336043016)
--(axis cs:377935.42074364,1714.8079723569)
--(axis cs:375982.387475538,1712.19911822264)
--(axis cs:374029.354207436,1703.95742365443)
--(axis cs:372076.320939335,1700.78800683442)
--(axis cs:370123.287671233,1700.90829743596)
--(axis cs:368170.254403131,1698.36415120025)
--(axis cs:366217.221135029,1694.90037492525)
--(axis cs:364264.187866928,1686.67194082689)
--(axis cs:362311.154598826,1682.73133169308)
--(axis cs:360358.121330724,1684.16587522675)
--(axis cs:358405.088062622,1691.82623155551)
--(axis cs:356452.054794521,1695.50518571394)
--(axis cs:354499.021526419,1690.51942314567)
--(axis cs:352545.988258317,1681.51268519876)
--(axis cs:350592.954990215,1676.45290500866)
--(axis cs:348639.921722114,1673.84682247004)
--(axis cs:346686.888454012,1670.12213300024)
--(axis cs:344733.85518591,1664.08613057812)
--(axis cs:342780.821917808,1657.82937934312)
--(axis cs:340827.788649706,1648.22233192305)
--(axis cs:338874.755381605,1635.55771764959)
--(axis cs:336921.722113503,1622.59535965762)
--(axis cs:334968.688845401,1606.89829779395)
--(axis cs:333015.655577299,1597.33665314903)
--(axis cs:331062.622309198,1594.56174659731)
--(axis cs:329109.589041096,1587.56662757249)
--(axis cs:327156.555772994,1580.37846349755)
--(axis cs:325203.522504892,1573.57333731467)
--(axis cs:323250.489236791,1567.68339384217)
--(axis cs:321297.455968689,1560.04366796716)
--(axis cs:319344.422700587,1554.66389709041)
--(axis cs:317391.389432485,1548.83320514216)
--(axis cs:315438.356164384,1544.04440366653)
--(axis cs:313485.322896282,1536.4760423836)
--(axis cs:311532.28962818,1529.69640175674)
--(axis cs:309579.256360078,1521.47290983094)
--(axis cs:307626.223091976,1512.71841960863)
--(axis cs:305673.189823875,1502.0734517305)
--(axis cs:303720.156555773,1487.63568517203)
--(axis cs:301767.123287671,1475.6933002489)
--(axis cs:299814.090019569,1470.00251842351)
--(axis cs:297861.056751468,1455.93679385838)
--(axis cs:295908.023483366,1434.67230354971)
--(axis cs:293954.990215264,1422.05536657954)
--(axis cs:292001.956947162,1418.07283986877)
--(axis cs:290048.923679061,1412.61393091489)
--(axis cs:288095.890410959,1405.47824389394)
--(axis cs:286142.857142857,1397.18225146135)
--(axis cs:284189.823874755,1390.23388107027)
--(axis cs:282236.790606654,1386.79245997656)
--(axis cs:280283.757338552,1375.99265610732)
--(axis cs:278330.72407045,1360.39333784773)
--(axis cs:276377.690802348,1355.57397029402)
--(axis cs:274424.657534247,1356.30578563999)
--(axis cs:272471.624266145,1348.04523283504)
--(axis cs:270518.590998043,1334.86392712761)
--(axis cs:268565.557729941,1322.26499986614)
--(axis cs:266612.52446184,1309.96599396801)
--(axis cs:264659.491193738,1298.93268829847)
--(axis cs:262706.457925636,1292.42615183396)
--(axis cs:260753.424657534,1287.19005233322)
--(axis cs:258800.391389432,1286.77366676627)
--(axis cs:256847.358121331,1288.87541918572)
--(axis cs:254894.324853229,1283.55183270505)
--(axis cs:252941.291585127,1273.60240307142)
--(axis cs:250988.258317025,1260.8902112096)
--(axis cs:249035.225048924,1250.04829632548)
--(axis cs:247082.191780822,1238.34891682844)
--(axis cs:245129.15851272,1224.33638072287)
--(axis cs:243176.125244618,1212.58941939015)
--(axis cs:241223.091976517,1203.19630745968)
--(axis cs:239270.058708415,1195.82944250516)
--(axis cs:237317.025440313,1188.52314620122)
--(axis cs:235363.992172211,1183.39350390457)
--(axis cs:233410.95890411,1181.39885067362)
--(axis cs:231457.925636008,1180.46370683596)
--(axis cs:229504.892367906,1183.20550759674)
--(axis cs:227551.859099804,1182.72008686662)
--(axis cs:225598.825831703,1181.8505173092)
--(axis cs:223645.792563601,1182.20164717242)
--(axis cs:221692.759295499,1179.46520115829)
--(axis cs:219739.726027397,1174.15429980559)
--(axis cs:217786.692759295,1167.56177135871)
--(axis cs:215833.659491194,1158.18336959902)
--(axis cs:213880.626223092,1146.34334347169)
--(axis cs:211927.59295499,1132.78532150098)
--(axis cs:209974.559686888,1119.52447231519)
--(axis cs:208021.526418787,1107.60619696757)
--(axis cs:206068.493150685,1095.24298867859)
--(axis cs:204115.459882583,1083.56808073453)
--(axis cs:202162.426614481,1071.09175540925)
--(axis cs:200209.39334638,1056.4575867348)
--(axis cs:198256.360078278,1044.84041368713)
--(axis cs:196303.326810176,1034.02076720863)
--(axis cs:194350.293542074,1020.49243478467)
--(axis cs:192397.260273973,1004.91634993146)
--(axis cs:190444.227005871,993.048915491648)
--(axis cs:188491.193737769,980.860171562339)
--(axis cs:186538.160469667,967.502583663431)
--(axis cs:184585.127201566,957.327709888979)
--(axis cs:182632.093933464,946.959348733849)
--(axis cs:180679.060665362,937.796151332059)
--(axis cs:178726.02739726,930.384150530471)
--(axis cs:176772.994129158,919.405592640703)
--(axis cs:174819.960861057,906.335253894519)
--(axis cs:172866.927592955,895.466354982399)
--(axis cs:170913.894324853,886.772496590281)
--(axis cs:168960.861056751,875.681352396962)
--(axis cs:167007.82778865,861.654050921036)
--(axis cs:165054.794520548,847.645189539322)
--(axis cs:163101.761252446,835.279325294902)
--(axis cs:161148.727984344,826.471215437286)
--(axis cs:159195.694716243,817.674678635179)
--(axis cs:157242.661448141,807.266316411251)
--(axis cs:155289.628180039,796.486517684181)
--(axis cs:153336.594911937,785.922822425517)
--(axis cs:151383.561643836,774.357633120831)
--(axis cs:149430.528375734,759.613085687231)
--(axis cs:147477.495107632,744.963030250506)
--(axis cs:145524.46183953,731.33206956784)
--(axis cs:143571.428571429,717.620286224701)
--(axis cs:141618.395303327,703.662400940506)
--(axis cs:139665.362035225,688.86660622842)
--(axis cs:137712.328767123,672.288858621293)
--(axis cs:135759.295499022,656.921362380395)
--(axis cs:133806.26223092,642.03188145109)
--(axis cs:131853.228962818,626.223773104695)
--(axis cs:129900.195694716,610.325476632844)
--(axis cs:127947.162426614,595.347843209888)
--(axis cs:125994.129158513,579.096471382441)
--(axis cs:124041.095890411,562.262908642324)
--(axis cs:122088.062622309,543.907814807614)
--(axis cs:120135.029354207,523.813533413336)
--(axis cs:118181.996086106,502.990789482078)
--(axis cs:116228.962818004,482.599094760741)
--(axis cs:114275.929549902,461.127445788975)
--(axis cs:112322.8962818,438.693803634094)
--(axis cs:110369.863013699,416.411806172684)
--(axis cs:108416.829745597,393.959834798445)
--(axis cs:106463.796477495,371.175160904738)
--(axis cs:104510.763209393,348.109350903285)
--(axis cs:102557.729941292,325.232677938899)
--(axis cs:100604.69667319,302.766263925219)
--(axis cs:98651.6634050881,279.823177632878)
--(axis cs:96698.6301369863,256.157572715795)
--(axis cs:94745.5968688845,231.443355994285)
--(axis cs:92792.5636007828,205.819053660494)
--(axis cs:90839.530332681,179.899507397898)
--(axis cs:88886.4970645792,154.288139652219)
--(axis cs:86933.4637964775,129.002932058827)
--(axis cs:84980.4305283757,103.473825172829)
--(axis cs:83027.397260274,78.8087979882858)
--(axis cs:81074.3639921722,54.1631392691288)
--(axis cs:79121.3307240704,29.4344134326643)
--(axis cs:77168.2974559687,5.06470297440785)
--(axis cs:75215.2641878669,-19.030541963678)
--(axis cs:73262.2309197652,-42.5971652030139)
--(axis cs:71309.1976516634,-64.7745618639306)
--(axis cs:69356.1643835616,-85.6287065294671)
--(axis cs:67403.1311154599,-106.755630311964)
--(axis cs:65450.0978473581,-127.906709117265)
--(axis cs:63497.0645792564,-148.72819062741)
--(axis cs:61544.0313111546,-168.941934019152)
--(axis cs:59590.9980430528,-188.014981970093)
--(axis cs:57637.9647749511,-206.229555773053)
--(axis cs:55684.9315068493,-223.918575155094)
--(axis cs:53731.8982387476,-240.982950309983)
--(axis cs:51778.8649706458,-256.864935445137)
--(axis cs:49825.831702544,-272.287533655489)
--(axis cs:47872.7984344423,-288.725624951709)
--(axis cs:45919.7651663405,-305.051039070322)
--(axis cs:43966.7318982387,-320.642115627537)
--(axis cs:42013.698630137,-335.660594347899)
--(axis cs:40060.6653620352,-350.287117483747)
--(axis cs:38107.6320939335,-365.75025900599)
--(axis cs:36154.5988258317,-380.600901173967)
--(axis cs:34201.5655577299,-395.082711516429)
--(axis cs:32248.5322896282,-409.840927309524)
--(axis cs:30295.4990215264,-425.118123406421)
--(axis cs:28342.4657534247,-440.364270312604)
--(axis cs:26389.4324853229,-454.873094551549)
--(axis cs:24436.3992172211,-468.988524120667)
--(axis cs:22483.3659491194,-483.795876908134)
--(axis cs:20530.3326810176,-498.842962309483)
--(axis cs:18577.2994129159,-513.139929782456)
--(axis cs:16624.2661448141,-526.468966064152)
--(axis cs:14671.2328767123,-541.075919759774)
--(axis cs:12718.1996086106,-555.112234815738)
--(axis cs:10765.1663405088,-567.169099790777)
--(axis cs:8812.13307240704,-574.945034447637)
--(axis cs:6859.09980430528,-580.536934000153)
--(axis cs:4906.06653620352,-586.038409382593)
--(axis cs:2953.03326810176,-591.299064486746)
--(axis cs:1000,-595.547444584672)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:1000,-242.08499005283)
--(axis cs:1000,-308.918814649242)
--(axis cs:2953.03326810176,-305.87098335385)
--(axis cs:4906.06653620352,-301.202749997857)
--(axis cs:6859.09980430528,-295.687278952037)
--(axis cs:8812.13307240704,-290.117471298957)
--(axis cs:10765.1663405088,-284.697778228225)
--(axis cs:12718.1996086106,-278.017840383325)
--(axis cs:14671.2328767123,-270.904674073901)
--(axis cs:16624.2661448141,-264.852395217387)
--(axis cs:18577.2994129159,-259.555924886873)
--(axis cs:20530.3326810176,-254.48600266824)
--(axis cs:22483.3659491194,-249.906637931849)
--(axis cs:24436.3992172211,-246.107771800303)
--(axis cs:26389.4324853229,-243.169510287868)
--(axis cs:28342.4657534247,-239.995028102102)
--(axis cs:30295.4990215264,-236.010851269817)
--(axis cs:32248.5322896282,-230.935655034677)
--(axis cs:34201.5655577299,-226.154247592823)
--(axis cs:36154.5988258317,-222.195903685858)
--(axis cs:38107.6320939335,-218.665125812675)
--(axis cs:40060.6653620352,-214.971482053569)
--(axis cs:42013.698630137,-210.999748507208)
--(axis cs:43966.7318982387,-206.496470956601)
--(axis cs:45919.7651663405,-202.417095226757)
--(axis cs:47872.7984344423,-199.141126784228)
--(axis cs:49825.831702544,-197.241891770247)
--(axis cs:51778.8649706458,-195.071653073455)
--(axis cs:53731.8982387476,-192.792898753242)
--(axis cs:55684.9315068493,-190.120413506343)
--(axis cs:57637.9647749511,-187.22509246113)
--(axis cs:59590.9980430528,-184.574564737699)
--(axis cs:61544.0313111546,-181.913808676546)
--(axis cs:63497.0645792564,-178.774939383745)
--(axis cs:65450.0978473581,-174.622319464761)
--(axis cs:67403.1311154599,-169.704682134128)
--(axis cs:69356.1643835616,-164.289130084129)
--(axis cs:71309.1976516634,-159.178502346877)
--(axis cs:73262.2309197652,-155.223325336598)
--(axis cs:75215.2641878669,-151.013084862376)
--(axis cs:77168.2974559687,-145.581231969269)
--(axis cs:79121.3307240704,-139.67491457403)
--(axis cs:81074.3639921722,-134.10226730646)
--(axis cs:83027.397260274,-128.38050863492)
--(axis cs:84980.4305283757,-122.876272341548)
--(axis cs:86933.4637964775,-117.659011477199)
--(axis cs:88886.4970645792,-112.876894939321)
--(axis cs:90839.530332681,-107.714153869057)
--(axis cs:92792.5636007828,-101.719993867681)
--(axis cs:94745.5968688845,-94.9484977500491)
--(axis cs:96698.6301369863,-88.0179292149883)
--(axis cs:98651.6634050881,-81.0559688142535)
--(axis cs:100604.69667319,-73.4920487550539)
--(axis cs:102557.729941292,-65.9165679738046)
--(axis cs:104510.763209393,-58.8470915028898)
--(axis cs:106463.796477495,-51.828208183324)
--(axis cs:108416.829745597,-44.1765332536705)
--(axis cs:110369.863013699,-34.4510466064235)
--(axis cs:112322.8962818,-23.9557935849135)
--(axis cs:114275.929549902,-13.9809010978636)
--(axis cs:116228.962818004,-4.41986295104988)
--(axis cs:118181.996086106,4.67662369626927)
--(axis cs:120135.029354207,12.3952301248858)
--(axis cs:122088.062622309,20.0698443864935)
--(axis cs:124041.095890411,29.1617936419428)
--(axis cs:125994.129158513,38.9776671238857)
--(axis cs:127947.162426614,48.6482369672619)
--(axis cs:129900.195694716,58.0391074380967)
--(axis cs:131853.228962818,65.8791963174535)
--(axis cs:133806.26223092,72.4584712900131)
--(axis cs:135759.295499022,80.5679495419092)
--(axis cs:137712.328767123,89.3069621991562)
--(axis cs:139665.362035225,98.2736302138875)
--(axis cs:141618.395303327,107.355131568312)
--(axis cs:143571.428571429,116.550604681173)
--(axis cs:145524.46183953,125.75621225119)
--(axis cs:147477.495107632,135.327304465601)
--(axis cs:149430.528375734,145.928051186308)
--(axis cs:151383.561643836,157.235981125375)
--(axis cs:153336.594911937,168.844022039876)
--(axis cs:155289.628180039,180.981892743028)
--(axis cs:157242.661448141,192.11478573956)
--(axis cs:159195.694716243,202.547128507137)
--(axis cs:161148.727984344,213.120742223307)
--(axis cs:163101.761252446,224.547937401917)
--(axis cs:165054.794520548,236.249765329918)
--(axis cs:167007.82778865,247.958333854773)
--(axis cs:168960.861056751,258.838926057715)
--(axis cs:170913.894324853,268.613015959983)
--(axis cs:172866.927592955,277.624025622183)
--(axis cs:174819.960861057,284.998579918694)
--(axis cs:176772.994129158,292.139165056688)
--(axis cs:178726.02739726,299.049915610578)
--(axis cs:180679.060665362,308.240543861401)
--(axis cs:182632.093933464,321.035352369297)
--(axis cs:184585.127201566,336.812723943683)
--(axis cs:186538.160469667,351.944903237641)
--(axis cs:188491.193737769,366.171229753082)
--(axis cs:190444.227005871,378.746348024485)
--(axis cs:192397.260273973,388.322342600326)
--(axis cs:194350.293542074,398.646409171858)
--(axis cs:196303.326810176,407.439745094856)
--(axis cs:198256.360078278,415.629205448923)
--(axis cs:200209.39334638,422.30159440371)
--(axis cs:202162.426614481,430.402322231471)
--(axis cs:204115.459882583,436.457709187349)
--(axis cs:206068.493150685,443.325066251583)
--(axis cs:208021.526418787,451.110081442955)
--(axis cs:209974.559686888,456.659654830026)
--(axis cs:211927.59295499,463.527138353838)
--(axis cs:213880.626223092,472.523914002062)
--(axis cs:215833.659491194,483.546673850136)
--(axis cs:217786.692759295,495.431296800382)
--(axis cs:219739.726027397,508.007216192341)
--(axis cs:221692.759295499,520.577211924397)
--(axis cs:223645.792563601,532.150068925311)
--(axis cs:225598.825831703,541.019782411767)
--(axis cs:227551.859099804,545.897400099123)
--(axis cs:229504.892367906,552.471931547627)
--(axis cs:231457.925636008,560.31012496276)
--(axis cs:233410.95890411,572.055208536657)
--(axis cs:235363.992172211,586.032405172857)
--(axis cs:237317.025440313,600.013405231485)
--(axis cs:239270.058708415,613.780483761633)
--(axis cs:241223.091976517,626.654783904586)
--(axis cs:243176.125244618,638.229258023861)
--(axis cs:245129.15851272,650.023416638073)
--(axis cs:247082.191780822,660.613367765138)
--(axis cs:249035.225048924,670.288682736201)
--(axis cs:250988.258317025,681.086457179941)
--(axis cs:252941.291585127,694.286055537823)
--(axis cs:254894.324853229,700.541356697081)
--(axis cs:256847.358121331,703.156560966271)
--(axis cs:258800.391389432,699.962159078714)
--(axis cs:260753.424657534,695.826082029243)
--(axis cs:262706.457925636,696.350260038651)
--(axis cs:264659.491193738,700.448641271211)
--(axis cs:266612.52446184,706.224728506822)
--(axis cs:268565.557729941,716.785450716008)
--(axis cs:270518.590998043,728.86121227472)
--(axis cs:272471.624266145,737.316448330004)
--(axis cs:274424.657534247,743.180943293867)
--(axis cs:276377.690802348,748.654312270555)
--(axis cs:278330.72407045,754.808140398204)
--(axis cs:280283.757338552,761.741265893248)
--(axis cs:282236.790606654,766.483747219005)
--(axis cs:284189.823874755,769.821941763367)
--(axis cs:286142.857142857,771.625198941685)
--(axis cs:288095.890410959,774.3314006729)
--(axis cs:290048.923679061,777.373739684161)
--(axis cs:292001.956947162,780.255661974621)
--(axis cs:293954.990215264,784.76813365511)
--(axis cs:295908.023483366,788.744856230141)
--(axis cs:297861.056751468,795.871414178319)
--(axis cs:299814.090019569,802.527031298065)
--(axis cs:301767.123287671,814.497215118705)
--(axis cs:303720.156555773,828.981232833756)
--(axis cs:305673.189823875,841.543520125082)
--(axis cs:307626.223091976,850.414410888215)
--(axis cs:309579.256360078,858.331277649269)
--(axis cs:311532.28962818,865.880263851414)
--(axis cs:313485.322896282,871.579448902746)
--(axis cs:315438.356164384,874.321924284514)
--(axis cs:317391.389432485,876.553922628667)
--(axis cs:319344.422700587,878.006232196532)
--(axis cs:321297.455968689,882.450709964422)
--(axis cs:323250.489236791,884.139307752612)
--(axis cs:325203.522504892,887.017496707812)
--(axis cs:327156.555772994,892.497106008896)
--(axis cs:329109.589041096,904.383838785819)
--(axis cs:331062.622309198,915.788533073381)
--(axis cs:333015.655577299,921.078453563473)
--(axis cs:334968.688845401,922.382123509883)
--(axis cs:336921.722113503,923.70770681866)
--(axis cs:338874.755381605,923.647835656423)
--(axis cs:340827.788649706,925.707510742959)
--(axis cs:342780.821917808,928.232935946659)
--(axis cs:344733.85518591,929.855192561593)
--(axis cs:346686.888454012,931.440186555372)
--(axis cs:348639.921722114,935.562718327028)
--(axis cs:350592.954990215,939.153784756664)
--(axis cs:352545.988258317,942.733320295227)
--(axis cs:354499.021526419,950.270834200161)
--(axis cs:356452.054794521,960.098996895918)
--(axis cs:358405.088062622,969.789749318242)
--(axis cs:360358.121330724,975.810462914158)
--(axis cs:362311.154598826,977.666999157081)
--(axis cs:364264.187866928,974.919468363863)
--(axis cs:366217.221135029,978.275850075528)
--(axis cs:368170.254403131,980.335483481998)
--(axis cs:370123.287671233,979.201471776566)
--(axis cs:372076.320939335,977.202357752686)
--(axis cs:374029.354207436,978.423617989026)
--(axis cs:375982.387475538,979.976048282405)
--(axis cs:377935.42074364,977.281494735686)
--(axis cs:379888.454011742,979.032026316772)
--(axis cs:381841.487279843,984.06299713327)
--(axis cs:383794.520547945,994.854939947982)
--(axis cs:385747.553816047,1009.93351943751)
--(axis cs:387700.587084149,1020.57320686873)
--(axis cs:389653.62035225,1025.95785535277)
--(axis cs:391606.653620352,1032.33137949791)
--(axis cs:393559.686888454,1037.89494066524)
--(axis cs:395512.720156556,1039.51458563505)
--(axis cs:397465.753424658,1038.78318944436)
--(axis cs:399418.786692759,1035.7813592748)
--(axis cs:401371.819960861,1033.86533900115)
--(axis cs:403324.853228963,1033.28890702448)
--(axis cs:405277.886497065,1032.60637186368)
--(axis cs:407230.919765166,1027.20620727913)
--(axis cs:409183.953033268,1024.11434376394)
--(axis cs:411136.98630137,1024.97424076286)
--(axis cs:413090.019569472,1024.78828329272)
--(axis cs:415043.052837573,1028.26807120759)
--(axis cs:416996.086105675,1033.05607062556)
--(axis cs:418949.119373777,1037.23900914473)
--(axis cs:420902.152641879,1045.11879008441)
--(axis cs:422855.18590998,1056.43002803532)
--(axis cs:424808.219178082,1064.68360793011)
--(axis cs:426761.252446184,1069.2000382942)
--(axis cs:428714.285714286,1070.26410924969)
--(axis cs:430667.318982387,1069.44826420892)
--(axis cs:432620.352250489,1067.95955056666)
--(axis cs:434573.385518591,1069.1262128189)
--(axis cs:436526.418786693,1072.00957679239)
--(axis cs:438479.452054795,1077.72898787707)
--(axis cs:440432.485322896,1083.62027480561)
--(axis cs:442385.518590998,1086.94676844589)
--(axis cs:444338.5518591,1087.54398101041)
--(axis cs:446291.585127202,1085.04714496088)
--(axis cs:448244.618395303,1085.10061994656)
--(axis cs:450197.651663405,1086.01098657184)
--(axis cs:452150.684931507,1086.19663320526)
--(axis cs:454103.718199609,1087.62183799953)
--(axis cs:456056.75146771,1082.14145841946)
--(axis cs:458009.784735812,1076.93364354371)
--(axis cs:459962.818003914,1081.12695640775)
--(axis cs:461915.851272016,1087.78275276918)
--(axis cs:463868.884540117,1094.97435535631)
--(axis cs:465821.917808219,1103.67332116014)
--(axis cs:467774.951076321,1117.0474966306)
--(axis cs:469727.984344423,1129.97112369931)
--(axis cs:471681.017612524,1142.57917526539)
--(axis cs:473634.050880626,1148.55681372886)
--(axis cs:475587.084148728,1155.47806688059)
--(axis cs:477540.11741683,1165.11293810601)
--(axis cs:479493.150684931,1171.83905518297)
--(axis cs:481446.183953033,1177.07853804407)
--(axis cs:483399.217221135,1184.19377556593)
--(axis cs:485352.250489237,1186.98483722901)
--(axis cs:487305.283757339,1185.70553163229)
--(axis cs:489258.31702544,1184.51644335291)
--(axis cs:491211.350293542,1180.32437979635)
--(axis cs:493164.383561644,1175.56161813679)
--(axis cs:495117.416829746,1174.87546563321)
--(axis cs:497070.450097847,1177.46927383567)
--(axis cs:499023.483365949,1180.59469621891)
--(axis cs:500976.516634051,1181.72944585669)
--(axis cs:502929.549902153,1181.78587384627)
--(axis cs:504882.583170254,1183.98198277923)
--(axis cs:506835.616438356,1185.21565265663)
--(axis cs:508788.649706458,1183.33955832061)
--(axis cs:510741.68297456,1182.33266013254)
--(axis cs:512694.716242661,1185.65841604922)
--(axis cs:514647.749510763,1193.36678614641)
--(axis cs:516600.782778865,1197.04830913221)
--(axis cs:518553.816046967,1198.39944993414)
--(axis cs:520506.849315069,1198.44605903082)
--(axis cs:522459.88258317,1197.0679930456)
--(axis cs:524412.915851272,1193.1823733184)
--(axis cs:526365.949119374,1190.7874007067)
--(axis cs:528318.982387476,1194.65803657866)
--(axis cs:530272.015655577,1199.81911023771)
--(axis cs:532225.048923679,1200.14573172746)
--(axis cs:534178.082191781,1195.08714974535)
--(axis cs:536131.115459883,1189.48657505641)
--(axis cs:538084.148727984,1187.22625147634)
--(axis cs:540037.181996086,1190.47264240669)
--(axis cs:541990.215264188,1198.12681939363)
--(axis cs:543943.24853229,1205.94023792623)
--(axis cs:545896.281800391,1211.3237764683)
--(axis cs:547849.315068493,1214.63676751438)
--(axis cs:549802.348336595,1214.20199824736)
--(axis cs:551755.381604697,1214.66028584221)
--(axis cs:553708.414872798,1216.1287633981)
--(axis cs:555661.4481409,1217.936847047)
--(axis cs:557614.481409002,1220.98316942487)
--(axis cs:559567.514677104,1221.37761595286)
--(axis cs:561520.547945205,1216.4344567081)
--(axis cs:563473.581213307,1205.83699089547)
--(axis cs:565426.614481409,1198.14202340583)
--(axis cs:567379.647749511,1190.29480779111)
--(axis cs:569332.681017613,1178.7308811985)
--(axis cs:571285.714285714,1172.2754363108)
--(axis cs:573238.747553816,1175.2302761031)
--(axis cs:575191.780821918,1184.58582424912)
--(axis cs:577144.81409002,1190.01115974259)
--(axis cs:579097.847358121,1189.54697881618)
--(axis cs:581050.880626223,1185.99438431368)
--(axis cs:583003.913894325,1180.61676267182)
--(axis cs:584956.947162427,1180.470542954)
--(axis cs:586909.980430528,1181.76757918547)
--(axis cs:588863.01369863,1187.03641692165)
--(axis cs:590816.046966732,1201.71104588518)
--(axis cs:592769.080234834,1212.27055597075)
--(axis cs:594722.113502935,1216.37938906182)
--(axis cs:596675.146771037,1219.29637991674)
--(axis cs:598628.180039139,1224.73047202741)
--(axis cs:600581.213307241,1236.53709718407)
--(axis cs:602534.246575342,1252.57860799022)
--(axis cs:604487.279843444,1261.66788663446)
--(axis cs:606440.313111546,1260.67865275472)
--(axis cs:608393.346379648,1255.84360994354)
--(axis cs:610346.379647749,1253.99630926169)
--(axis cs:612299.412915851,1246.97055221068)
--(axis cs:614252.446183953,1232.56260233139)
--(axis cs:616205.479452055,1219.40192468375)
--(axis cs:618158.512720157,1210.42435252383)
--(axis cs:620111.545988258,1207.34136185438)
--(axis cs:622064.57925636,1206.30118397483)
--(axis cs:624017.612524462,1200.73153797745)
--(axis cs:625970.645792564,1203.89595975127)
--(axis cs:627923.679060665,1220.34804440757)
--(axis cs:629876.712328767,1234.90284409488)
--(axis cs:631829.745596869,1236.97824343611)
--(axis cs:633782.778864971,1241.93659939486)
--(axis cs:635735.812133072,1257.86780421978)
--(axis cs:637688.845401174,1272.48042685153)
--(axis cs:639641.878669276,1279.21006646941)
--(axis cs:641594.911937378,1280.44664684404)
--(axis cs:643547.945205479,1280.2622730056)
--(axis cs:645500.978473581,1281.58710347199)
--(axis cs:647454.011741683,1283.27112991385)
--(axis cs:649407.045009785,1284.41342537492)
--(axis cs:651360.078277886,1290.38679198454)
--(axis cs:653313.111545988,1299.85892419692)
--(axis cs:655266.14481409,1306.45090864574)
--(axis cs:657219.178082192,1303.98837260318)
--(axis cs:659172.211350293,1300.59327911758)
--(axis cs:661125.244618395,1305.70673703374)
--(axis cs:663078.277886497,1305.24780860509)
--(axis cs:665031.311154599,1307.95605668975)
--(axis cs:666984.344422701,1315.88739641523)
--(axis cs:668937.377690802,1320.02318159423)
--(axis cs:670890.410958904,1320.44459817999)
--(axis cs:672843.444227006,1321.30009227374)
--(axis cs:674796.477495108,1320.99772899754)
--(axis cs:676749.510763209,1322.67558020048)
--(axis cs:678702.544031311,1322.52449041238)
--(axis cs:680655.577299413,1321.17656156625)
--(axis cs:682608.610567515,1323.19123581541)
--(axis cs:684561.643835616,1331.13927927876)
--(axis cs:686514.677103718,1334.92872678968)
--(axis cs:688467.71037182,1331.1174423004)
--(axis cs:690420.743639922,1323.3143842674)
--(axis cs:692373.776908024,1315.56929723734)
--(axis cs:694326.810176125,1313.26366351629)
--(axis cs:696279.843444227,1314.87384106851)
--(axis cs:698232.876712329,1320.07365038401)
--(axis cs:700185.909980431,1326.65955205976)
--(axis cs:702138.943248532,1330.1876971698)
--(axis cs:704091.976516634,1322.71617369993)
--(axis cs:706045.009784736,1314.81345959237)
--(axis cs:707998.043052838,1305.96109757126)
--(axis cs:709951.076320939,1309.69655263045)
--(axis cs:711904.109589041,1320.08767125473)
--(axis cs:713857.142857143,1326.67907689717)
--(axis cs:715810.176125245,1331.93821662291)
--(axis cs:717763.209393346,1330.05790062949)
--(axis cs:719716.242661448,1322.90464118349)
--(axis cs:721669.27592955,1314.15607937893)
--(axis cs:723622.309197652,1307.19010787299)
--(axis cs:725575.342465753,1300.74703646379)
--(axis cs:727528.375733855,1300.00923685087)
--(axis cs:729481.409001957,1302.59645296643)
--(axis cs:731434.442270059,1302.05685730707)
--(axis cs:733387.47553816,1298.2941880888)
--(axis cs:735340.508806262,1297.60341441856)
--(axis cs:737293.542074364,1295.47596274396)
--(axis cs:739246.575342466,1295.22103261612)
--(axis cs:741199.608610568,1297.06756795969)
--(axis cs:743152.641878669,1298.43429541694)
--(axis cs:745105.675146771,1300.14850680018)
--(axis cs:747058.708414873,1304.69413078911)
--(axis cs:749011.741682975,1313.89447911685)
--(axis cs:750964.774951076,1327.47950242515)
--(axis cs:752917.808219178,1337.51181174087)
--(axis cs:754870.84148728,1343.22769328757)
--(axis cs:756823.874755382,1342.52312052826)
--(axis cs:758776.908023483,1344.32788905763)
--(axis cs:760729.941291585,1351.05835934261)
--(axis cs:762682.974559687,1353.84926295215)
--(axis cs:764636.007827789,1355.76879989401)
--(axis cs:766589.04109589,1361.48170574718)
--(axis cs:768542.074363992,1367.76432726392)
--(axis cs:770495.107632094,1374.23422419236)
--(axis cs:772448.140900196,1375.38898219439)
--(axis cs:774401.174168297,1374.14694542261)
--(axis cs:776354.207436399,1373.4770891059)
--(axis cs:778307.240704501,1374.84484398964)
--(axis cs:780260.273972603,1376.04616528186)
--(axis cs:782213.307240705,1381.38265607856)
--(axis cs:784166.340508806,1385.56146595659)
--(axis cs:786119.373776908,1389.12078434367)
--(axis cs:788072.40704501,1394.91833146575)
--(axis cs:790025.440313112,1397.99724791024)
--(axis cs:791978.473581213,1398.24883071025)
--(axis cs:793931.506849315,1400.21097029323)
--(axis cs:795884.540117417,1403.38153484809)
--(axis cs:797837.573385519,1404.62625944073)
--(axis cs:799790.60665362,1409.71611537005)
--(axis cs:801743.639921722,1407.59487272135)
--(axis cs:803696.673189824,1400.16306831496)
--(axis cs:805649.706457926,1397.33667932693)
--(axis cs:807602.739726027,1395.31723762325)
--(axis cs:809555.772994129,1392.80471578854)
--(axis cs:811508.806262231,1387.74723734964)
--(axis cs:813461.839530333,1380.59156596094)
--(axis cs:815414.872798434,1373.86238033315)
--(axis cs:817367.906066536,1369.63491681722)
--(axis cs:819320.939334638,1367.14207696655)
--(axis cs:821273.97260274,1363.80237792769)
--(axis cs:823227.005870841,1369.60540035169)
--(axis cs:825180.039138943,1378.70976624682)
--(axis cs:827133.072407045,1385.28827174144)
--(axis cs:829086.105675147,1384.75674898739)
--(axis cs:831039.138943249,1377.38268798854)
--(axis cs:832992.17221135,1371.46541275083)
--(axis cs:834945.205479452,1368.0615321897)
--(axis cs:836898.238747554,1365.38730398699)
--(axis cs:838851.272015656,1361.36021409185)
--(axis cs:840804.305283757,1366.91162088367)
--(axis cs:842757.338551859,1378.83698536869)
--(axis cs:844710.371819961,1385.96212862006)
--(axis cs:846663.405088063,1383.36739642354)
--(axis cs:848616.438356164,1378.29506533804)
--(axis cs:850569.471624266,1375.64857180079)
--(axis cs:852522.504892368,1379.01567355006)
--(axis cs:854475.53816047,1389.7144180885)
--(axis cs:856428.571428571,1401.19424957112)
--(axis cs:858381.604696673,1411.44178971386)
--(axis cs:860334.637964775,1414.65051718583)
--(axis cs:862287.671232877,1407.91308709852)
--(axis cs:864240.704500978,1396.69425478795)
--(axis cs:866193.73776908,1390.65924843829)
--(axis cs:868146.771037182,1398.77296574738)
--(axis cs:870099.804305284,1414.15275186515)
--(axis cs:872052.837573385,1432.81756150615)
--(axis cs:874005.870841487,1442.5262875878)
--(axis cs:875958.904109589,1437.9477098212)
--(axis cs:877911.937377691,1430.64929485359)
--(axis cs:879864.970645793,1431.1257650902)
--(axis cs:881818.003913894,1443.85304835855)
--(axis cs:883771.037181996,1460.86846417808)
--(axis cs:885724.070450098,1465.5237592941)
--(axis cs:887677.1037182,1461.25532465189)
--(axis cs:889630.136986301,1455.32933590085)
--(axis cs:891583.170254403,1447.04207645227)
--(axis cs:893536.203522505,1435.30216350299)
--(axis cs:895489.236790607,1428.58067558492)
--(axis cs:897442.270058708,1427.4556718509)
--(axis cs:899395.30332681,1422.04010898292)
--(axis cs:901348.336594912,1416.02929258991)
--(axis cs:903301.369863014,1406.31089278838)
--(axis cs:905254.403131115,1397.89180615866)
--(axis cs:907207.436399217,1399.11553672318)
--(axis cs:909160.469667319,1405.57590534123)
--(axis cs:911113.502935421,1415.1131250337)
--(axis cs:913066.536203522,1418.97413375508)
--(axis cs:915019.569471624,1420.58072687431)
--(axis cs:916972.602739726,1423.47922180898)
--(axis cs:918925.636007828,1427.90452774086)
--(axis cs:920878.66927593,1434.04360322072)
--(axis cs:922831.702544031,1440.95845996379)
--(axis cs:924784.735812133,1445.15179190363)
--(axis cs:926737.769080235,1441.96039071174)
--(axis cs:928690.802348337,1436.49631104786)
--(axis cs:930643.835616438,1427.35606582664)
--(axis cs:932596.86888454,1422.85849681588)
--(axis cs:934549.902152642,1424.79817129731)
--(axis cs:936502.935420744,1421.90313041505)
--(axis cs:938455.968688845,1414.84690371073)
--(axis cs:940409.001956947,1407.00416487617)
--(axis cs:942362.035225049,1397.28605526718)
--(axis cs:944315.068493151,1381.34921690928)
--(axis cs:946268.101761252,1366.75113630875)
--(axis cs:948221.135029354,1359.59226459991)
--(axis cs:950174.168297456,1357.94950474969)
--(axis cs:952127.201565558,1359.48799900964)
--(axis cs:954080.234833659,1346.20946384339)
--(axis cs:956033.268101761,1335.9195243185)
--(axis cs:957986.301369863,1338.53967501478)
--(axis cs:959939.334637965,1350.209874505)
--(axis cs:961892.367906066,1364.59077702612)
--(axis cs:963845.401174168,1384.41005618368)
--(axis cs:965798.43444227,1402.15824006342)
--(axis cs:967751.467710372,1417.92743716446)
--(axis cs:969704.500978474,1431.58033868097)
--(axis cs:971657.534246575,1442.38102161398)
--(axis cs:973610.567514677,1453.57498935255)
--(axis cs:975563.600782779,1471.6569222297)
--(axis cs:977516.634050881,1490.9538470846)
--(axis cs:979469.667318982,1504.44457432884)
--(axis cs:981422.700587084,1510.75291293236)
--(axis cs:983375.733855186,1513.44739501289)
--(axis cs:985328.767123288,1515.90438457129)
--(axis cs:987281.800391389,1519.88191477846)
--(axis cs:989234.833659491,1521.24702676969)
--(axis cs:991187.866927593,1524.59302617333)
--(axis cs:993140.900195695,1527.85151294442)
--(axis cs:995093.933463797,1531.18877212697)
--(axis cs:997046.966731898,1533.41683792592)
--(axis cs:999000,1522.80817897186)
--(axis cs:999000,2284.13452892192)
--(axis cs:999000,2284.13452892192)
--(axis cs:997046.966731898,2257.4770457479)
--(axis cs:995093.933463797,2242.84372825513)
--(axis cs:993140.900195695,2246.23176343986)
--(axis cs:991187.866927593,2253.18557399199)
--(axis cs:989234.833659491,2255.50051219968)
--(axis cs:987281.800391389,2253.85869152064)
--(axis cs:985328.767123288,2259.11015888402)
--(axis cs:983375.733855186,2256.70683057286)
--(axis cs:981422.700587084,2258.38038202617)
--(axis cs:979469.667318982,2260.39081940494)
--(axis cs:977516.634050881,2270.55960210373)
--(axis cs:975563.600782779,2292.71490711069)
--(axis cs:973610.567514677,2317.82337589487)
--(axis cs:971657.534246575,2327.79713715106)
--(axis cs:969704.500978474,2327.04643047129)
--(axis cs:967751.467710372,2320.48099633865)
--(axis cs:965798.43444227,2324.2986997065)
--(axis cs:963845.401174168,2331.75559132996)
--(axis cs:961892.367906066,2341.36678728953)
--(axis cs:959939.334637965,2345.42376281219)
--(axis cs:957986.301369863,2354.28259769056)
--(axis cs:956033.268101761,2357.47737188525)
--(axis cs:954080.234833659,2350.77205300564)
--(axis cs:952127.201565558,2332.39169416883)
--(axis cs:950174.168297456,2318.23577631411)
--(axis cs:948221.135029354,2312.71124701163)
--(axis cs:946268.101761252,2315.40095725895)
--(axis cs:944315.068493151,2313.79607506636)
--(axis cs:942362.035225049,2303.56227804939)
--(axis cs:940409.001956947,2301.05683159388)
--(axis cs:938455.968688845,2304.25547301435)
--(axis cs:936502.935420744,2302.15599427857)
--(axis cs:934549.902152642,2291.42874477504)
--(axis cs:932596.86888454,2289.17418407633)
--(axis cs:930643.835616438,2286.2694118939)
--(axis cs:928690.802348337,2286.44968760905)
--(axis cs:926737.769080235,2299.61060716201)
--(axis cs:924784.735812133,2307.59404111313)
--(axis cs:922831.702544031,2318.99488081611)
--(axis cs:920878.66927593,2336.38118548788)
--(axis cs:918925.636007828,2339.3793079084)
--(axis cs:916972.602739726,2332.70415686043)
--(axis cs:915019.569471624,2333.41912735001)
--(axis cs:913066.536203522,2349.28726927751)
--(axis cs:911113.502935421,2363.29313821983)
--(axis cs:909160.469667319,2383.99839886359)
--(axis cs:907207.436399217,2394.5389599505)
--(axis cs:905254.403131115,2380.33462877162)
--(axis cs:903301.369863014,2351.42331085953)
--(axis cs:901348.336594912,2333.64067822501)
--(axis cs:899395.30332681,2329.9375988092)
--(axis cs:897442.270058708,2332.80054643877)
--(axis cs:895489.236790607,2339.02115666339)
--(axis cs:893536.203522505,2333.92956910051)
--(axis cs:891583.170254403,2310.28103156721)
--(axis cs:889630.136986301,2286.29874143252)
--(axis cs:887677.1037182,2275.73804006939)
--(axis cs:885724.070450098,2272.89087555913)
--(axis cs:883771.037181996,2288.57760575997)
--(axis cs:881818.003913894,2312.16892932122)
--(axis cs:879864.970645793,2314.40689238215)
--(axis cs:877911.937377691,2300.45369467149)
--(axis cs:875958.904109589,2279.99661600242)
--(axis cs:874005.870841487,2265.72199647697)
--(axis cs:872052.837573385,2270.47352891239)
--(axis cs:870099.804305284,2287.76961202691)
--(axis cs:868146.771037182,2296.30349786654)
--(axis cs:866193.73776908,2283.44381671898)
--(axis cs:864240.704500978,2263.42211756851)
--(axis cs:862287.671232877,2241.83577285476)
--(axis cs:860334.637964775,2232.70218633616)
--(axis cs:858381.604696673,2232.03440024323)
--(axis cs:856428.571428571,2236.94396549183)
--(axis cs:854475.53816047,2246.60488080921)
--(axis cs:852522.504892368,2255.64014961002)
--(axis cs:850569.471624266,2256.11191938971)
--(axis cs:848616.438356164,2254.97310542127)
--(axis cs:846663.405088063,2258.50021801123)
--(axis cs:844710.371819961,2273.69295286035)
--(axis cs:842757.338551859,2296.0001059468)
--(axis cs:840804.305283757,2313.11157031785)
--(axis cs:838851.272015656,2314.85866469519)
--(axis cs:836898.238747554,2313.716516955)
--(axis cs:834945.205479452,2317.42490344833)
--(axis cs:832992.17221135,2324.20566642691)
--(axis cs:831039.138943249,2324.82631968842)
--(axis cs:829086.105675147,2321.56941468373)
--(axis cs:827133.072407045,2316.52217081877)
--(axis cs:825180.039138943,2312.93771220729)
--(axis cs:823227.005870841,2310.58017059956)
--(axis cs:821273.97260274,2305.23276157449)
--(axis cs:819320.939334638,2298.7797280827)
--(axis cs:817367.906066536,2295.03739248406)
--(axis cs:815414.872798434,2295.65966533497)
--(axis cs:813461.839530333,2287.24209381793)
--(axis cs:811508.806262231,2270.55697997283)
--(axis cs:809555.772994129,2259.79575487712)
--(axis cs:807602.739726027,2251.16676673217)
--(axis cs:805649.706457926,2244.14313893988)
--(axis cs:803696.673189824,2234.47128534865)
--(axis cs:801743.639921722,2215.01299251931)
--(axis cs:799790.60665362,2205.42879025217)
--(axis cs:797837.573385519,2212.52913811068)
--(axis cs:795884.540117417,2215.93510881199)
--(axis cs:793931.506849315,2215.69435165927)
--(axis cs:791978.473581213,2217.81691293824)
--(axis cs:790025.440313112,2215.01799605056)
--(axis cs:788072.40704501,2214.80530664709)
--(axis cs:786119.373776908,2228.77839717352)
--(axis cs:784166.340508806,2243.43159216708)
--(axis cs:782213.307240705,2258.45752889451)
--(axis cs:780260.273972603,2277.88525093883)
--(axis cs:778307.240704501,2285.23220734305)
--(axis cs:776354.207436399,2278.0703930675)
--(axis cs:774401.174168297,2259.59330466385)
--(axis cs:772448.140900196,2237.34550184139)
--(axis cs:770495.107632094,2223.53639233438)
--(axis cs:768542.074363992,2232.60239950028)
--(axis cs:766589.04109589,2239.83733224926)
--(axis cs:764636.007827789,2239.30708290326)
--(axis cs:762682.974559687,2238.41142879417)
--(axis cs:760729.941291585,2238.42767777615)
--(axis cs:758776.908023483,2241.10373967449)
--(axis cs:756823.874755382,2241.54492539122)
--(axis cs:754870.84148728,2246.30344027015)
--(axis cs:752917.808219178,2259.7381906439)
--(axis cs:750964.774951076,2277.69466004617)
--(axis cs:749011.741682975,2293.23630038121)
--(axis cs:747058.708414873,2295.07134981334)
--(axis cs:745105.675146771,2293.14199691071)
--(axis cs:743152.641878669,2291.9570890829)
--(axis cs:741199.608610568,2287.14859850874)
--(axis cs:739246.575342466,2278.63903757435)
--(axis cs:737293.542074364,2269.77423124979)
--(axis cs:735340.508806262,2264.05816759705)
--(axis cs:733387.47553816,2259.52836739655)
--(axis cs:731434.442270059,2252.35305945968)
--(axis cs:729481.409001957,2248.86255115856)
--(axis cs:727528.375733855,2242.44505472375)
--(axis cs:725575.342465753,2229.56901019167)
--(axis cs:723622.309197652,2217.20736928441)
--(axis cs:721669.27592955,2210.6054137567)
--(axis cs:719716.242661448,2208.45902743104)
--(axis cs:717763.209393346,2211.70641724101)
--(axis cs:715810.176125245,2216.64083261848)
--(axis cs:713857.142857143,2216.29440884348)
--(axis cs:711904.109589041,2212.49694224109)
--(axis cs:709951.076320939,2208.05769844465)
--(axis cs:707998.043052838,2197.33838366656)
--(axis cs:706045.009784736,2186.38579614307)
--(axis cs:704091.976516634,2176.80347581529)
--(axis cs:702138.943248532,2165.43564090095)
--(axis cs:700185.909980431,2158.2437888164)
--(axis cs:698232.876712329,2149.93907568399)
--(axis cs:696279.843444227,2137.73204274479)
--(axis cs:694326.810176125,2118.29394560619)
--(axis cs:692373.776908024,2097.1245769322)
--(axis cs:690420.743639922,2088.37205114125)
--(axis cs:688467.71037182,2088.77171168983)
--(axis cs:686514.677103718,2091.98165726211)
--(axis cs:684561.643835616,2095.80081165995)
--(axis cs:682608.610567515,2099.32551402483)
--(axis cs:680655.577299413,2094.06263183353)
--(axis cs:678702.544031311,2089.60707047221)
--(axis cs:676749.510763209,2088.19323511409)
--(axis cs:674796.477495108,2091.85077057163)
--(axis cs:672843.444227006,2103.44277756939)
--(axis cs:670890.410958904,2109.44519807257)
--(axis cs:668937.377690802,2102.50963212639)
--(axis cs:666984.344422701,2097.96274831084)
--(axis cs:665031.311154599,2098.37326509484)
--(axis cs:663078.277886497,2097.03136772631)
--(axis cs:661125.244618395,2095.2232369349)
--(axis cs:659172.211350293,2100.04637663068)
--(axis cs:657219.178082192,2086.96598515806)
--(axis cs:655266.14481409,2073.76205122603)
--(axis cs:653313.111545988,2062.97903663314)
--(axis cs:651360.078277886,2057.46498283749)
--(axis cs:649407.045009785,2060.09442190305)
--(axis cs:647454.011741683,2063.1498700235)
--(axis cs:645500.978473581,2064.99588373768)
--(axis cs:643547.945205479,2061.33096039325)
--(axis cs:641594.911937378,2053.27012172784)
--(axis cs:639641.878669276,2044.51521767833)
--(axis cs:637688.845401174,2040.396027777)
--(axis cs:635735.812133072,2046.05628088301)
--(axis cs:633782.778864971,2048.14686340188)
--(axis cs:631829.745596869,2048.97999575444)
--(axis cs:629876.712328767,2048.33159773451)
--(axis cs:627923.679060665,2048.44943709771)
--(axis cs:625970.645792564,2046.76488685177)
--(axis cs:624017.612524462,2036.99649515626)
--(axis cs:622064.57925636,2025.48616234693)
--(axis cs:620111.545988258,2025.53256119784)
--(axis cs:618158.512720157,2015.63094193343)
--(axis cs:616205.479452055,2001.5301221267)
--(axis cs:614252.446183953,1994.12965589054)
--(axis cs:612299.412915851,1991.09142336695)
--(axis cs:610346.379647749,1988.43530144476)
--(axis cs:608393.346379648,1983.12243330394)
--(axis cs:606440.313111546,1981.59692921527)
--(axis cs:604487.279843444,1981.99086662966)
--(axis cs:602534.246575342,1986.11149154283)
--(axis cs:600581.213307241,1989.14352118925)
--(axis cs:598628.180039139,1991.59853079311)
--(axis cs:596675.146771037,1996.8813437936)
--(axis cs:594722.113502935,1997.10865512048)
--(axis cs:592769.080234834,1989.34534727498)
--(axis cs:590816.046966732,1980.78705147699)
--(axis cs:588863.01369863,1976.41287795757)
--(axis cs:586909.980430528,1972.09340639025)
--(axis cs:584956.947162427,1966.60005962777)
--(axis cs:583003.913894325,1957.80571481846)
--(axis cs:581050.880626223,1952.30762689594)
--(axis cs:579097.847358121,1950.89608990903)
--(axis cs:577144.81409002,1951.11449598559)
--(axis cs:575191.780821918,1954.72520792667)
--(axis cs:573238.747553816,1963.81925247829)
--(axis cs:571285.714285714,1968.14461524857)
--(axis cs:569332.681017613,1969.2579039033)
--(axis cs:567379.647749511,1968.03937962061)
--(axis cs:565426.614481409,1964.87898106518)
--(axis cs:563473.581213307,1956.88758779823)
--(axis cs:561520.547945205,1953.8173037023)
--(axis cs:559567.514677104,1953.6450794409)
--(axis cs:557614.481409002,1952.33021526716)
--(axis cs:555661.4481409,1945.02564989216)
--(axis cs:553708.414872798,1938.72715788426)
--(axis cs:551755.381604697,1932.95803748343)
--(axis cs:549802.348336595,1934.52026445379)
--(axis cs:547849.315068493,1934.14628515701)
--(axis cs:545896.281800391,1934.582541051)
--(axis cs:543943.24853229,1936.4192628351)
--(axis cs:541990.215264188,1941.21636608001)
--(axis cs:540037.181996086,1935.66928039853)
--(axis cs:538084.148727984,1925.75162900161)
--(axis cs:536131.115459883,1916.29654375325)
--(axis cs:534178.082191781,1902.4906754063)
--(axis cs:532225.048923679,1890.62575858069)
--(axis cs:530272.015655577,1881.47042291467)
--(axis cs:528318.982387476,1872.73954795212)
--(axis cs:526365.949119374,1865.48611675309)
--(axis cs:524412.915851272,1854.91431937289)
--(axis cs:522459.88258317,1843.82639623588)
--(axis cs:520506.849315069,1832.54978877829)
--(axis cs:518553.816046967,1821.61366164876)
--(axis cs:516600.782778865,1810.20801573609)
--(axis cs:514647.749510763,1804.23337149585)
--(axis cs:512694.716242661,1805.3371231)
--(axis cs:510741.68297456,1800.41054642879)
--(axis cs:508788.649706458,1790.22142732353)
--(axis cs:506835.616438356,1776.39446062888)
--(axis cs:504882.583170254,1758.08645414822)
--(axis cs:502929.549902153,1743.12212444601)
--(axis cs:500976.516634051,1718.76291366374)
--(axis cs:499023.483365949,1697.97987812743)
--(axis cs:497070.450097847,1688.63245743307)
--(axis cs:495117.416829746,1686.58664004162)
--(axis cs:493164.383561644,1677.94365235839)
--(axis cs:491211.350293542,1662.49434398501)
--(axis cs:489258.31702544,1651.96546150184)
--(axis cs:487305.283757339,1648.73044580513)
--(axis cs:485352.250489237,1646.8207990511)
--(axis cs:483399.217221135,1649.93424233102)
--(axis cs:481446.183953033,1658.06482138512)
--(axis cs:479493.150684931,1674.16721555553)
--(axis cs:477540.11741683,1687.59979757748)
--(axis cs:475587.084148728,1694.328682067)
--(axis cs:473634.050880626,1694.46799206717)
--(axis cs:471681.017612524,1692.76448920441)
--(axis cs:469727.984344423,1694.79330016987)
--(axis cs:467774.951076321,1692.19950629372)
--(axis cs:465821.917808219,1689.04411771024)
--(axis cs:463868.884540117,1684.93828255611)
--(axis cs:461915.851272016,1679.56081941624)
--(axis cs:459962.818003914,1670.88561966985)
--(axis cs:458009.784735812,1660.22622023452)
--(axis cs:456056.75146771,1639.40381196775)
--(axis cs:454103.718199609,1612.40171574938)
--(axis cs:452150.684931507,1598.07590230715)
--(axis cs:450197.651663405,1592.95815699636)
--(axis cs:448244.618395303,1585.56271576589)
--(axis cs:446291.585127202,1577.13735272653)
--(axis cs:444338.5518591,1570.20302694823)
--(axis cs:442385.518590998,1562.40923199068)
--(axis cs:440432.485322896,1558.12153798365)
--(axis cs:438479.452054795,1558.89563705804)
--(axis cs:436526.418786693,1565.91339374084)
--(axis cs:434573.385518591,1579.37777567658)
--(axis cs:432620.352250489,1596.92019727367)
--(axis cs:430667.318982387,1604.49285700345)
--(axis cs:428714.285714286,1603.52105499317)
--(axis cs:426761.252446184,1610.96908230451)
--(axis cs:424808.219178082,1616.34542880204)
--(axis cs:422855.18590998,1618.05192783315)
--(axis cs:420902.152641879,1620.72804000718)
--(axis cs:418949.119373777,1619.7527788049)
--(axis cs:416996.086105675,1609.66392219956)
--(axis cs:415043.052837573,1589.87911657269)
--(axis cs:413090.019569472,1562.80576468854)
--(axis cs:411136.98630137,1538.68145961254)
--(axis cs:409183.953033268,1521.63617586993)
--(axis cs:407230.919765166,1506.72214274495)
--(axis cs:405277.886497065,1490.29890093022)
--(axis cs:403324.853228963,1474.76170392833)
--(axis cs:401371.819960861,1465.24979294399)
--(axis cs:399418.786692759,1459.5898486527)
--(axis cs:397465.753424658,1454.10630823311)
--(axis cs:395512.720156556,1450.30580252479)
--(axis cs:393559.686888454,1454.19681914484)
--(axis cs:391606.653620352,1456.35945120438)
--(axis cs:389653.62035225,1447.38470753577)
--(axis cs:387700.587084149,1436.52792701684)
--(axis cs:385747.553816047,1430.78169169423)
--(axis cs:383794.520547945,1429.97675463786)
--(axis cs:381841.487279843,1427.65122495185)
--(axis cs:379888.454011742,1424.40992038771)
--(axis cs:377935.42074364,1417.94884467375)
--(axis cs:375982.387475538,1412.41886933502)
--(axis cs:374029.354207436,1408.65507445348)
--(axis cs:372076.320939335,1399.38437338885)
--(axis cs:370123.287671233,1393.24487217341)
--(axis cs:368170.254403131,1391.75630035731)
--(axis cs:366217.221135029,1392.19590963161)
--(axis cs:364264.187866928,1391.15427270367)
--(axis cs:362311.154598826,1382.62713666109)
--(axis cs:360358.121330724,1372.24465738733)
--(axis cs:358405.088062622,1358.7036953253)
--(axis cs:356452.054794521,1342.57379704272)
--(axis cs:354499.021526419,1325.99486255481)
--(axis cs:352545.988258317,1316.54862882464)
--(axis cs:350592.954990215,1311.99855607821)
--(axis cs:348639.921722114,1308.59803059047)
--(axis cs:346686.888454012,1299.57431116528)
--(axis cs:344733.85518591,1280.49239642728)
--(axis cs:342780.821917808,1260.98169576063)
--(axis cs:340827.788649706,1248.77767326762)
--(axis cs:338874.755381605,1246.06606088743)
--(axis cs:336921.722113503,1244.8563779193)
--(axis cs:334968.688845401,1240.60259390471)
--(axis cs:333015.655577299,1230.44790918159)
--(axis cs:331062.622309198,1223.13229039385)
--(axis cs:329109.589041096,1218.2932478975)
--(axis cs:327156.555772994,1216.99793147928)
--(axis cs:325203.522504892,1217.99514140764)
--(axis cs:323250.489236791,1219.96924583057)
--(axis cs:321297.455968689,1219.99579595652)
--(axis cs:319344.422700587,1216.9458186069)
--(axis cs:317391.389432485,1210.6747403537)
--(axis cs:315438.356164384,1207.88484540404)
--(axis cs:313485.322896282,1211.04148251973)
--(axis cs:311532.28962818,1215.90411525479)
--(axis cs:309579.256360078,1214.28499942935)
--(axis cs:307626.223091976,1211.10723113585)
--(axis cs:305673.189823875,1204.95632026247)
--(axis cs:303720.156555773,1198.67095301323)
--(axis cs:301767.123287671,1191.79413057599)
--(axis cs:299814.090019569,1185.15449477124)
--(axis cs:297861.056751468,1176.85495388544)
--(axis cs:295908.023483366,1165.29121685678)
--(axis cs:293954.990215264,1150.41311430163)
--(axis cs:292001.956947162,1136.86883262226)
--(axis cs:290048.923679061,1129.58413431481)
--(axis cs:288095.890410959,1122.40068361833)
--(axis cs:286142.857142857,1115.0971163589)
--(axis cs:284189.823874755,1108.72851591327)
--(axis cs:282236.790606654,1105.39112735878)
--(axis cs:280283.757338552,1105.51780124)
--(axis cs:278330.72407045,1105.35217931444)
--(axis cs:276377.690802348,1106.50287700053)
--(axis cs:274424.657534247,1104.34567196306)
--(axis cs:272471.624266145,1101.26000572412)
--(axis cs:270518.590998043,1098.14845308888)
--(axis cs:268565.557729941,1094.68943080911)
--(axis cs:266612.52446184,1095.68879810463)
--(axis cs:264659.491193738,1093.51235006153)
--(axis cs:262706.457925636,1086.77650943876)
--(axis cs:260753.424657534,1078.63671258978)
--(axis cs:258800.391389432,1069.30248024733)
--(axis cs:256847.358121331,1059.60888049258)
--(axis cs:254894.324853229,1051.52938884408)
--(axis cs:252941.291585127,1044.19197926268)
--(axis cs:250988.258317025,1036.02718675373)
--(axis cs:249035.225048924,1028.12291820308)
--(axis cs:247082.191780822,1018.6408051836)
--(axis cs:245129.15851272,1007.41577876074)
--(axis cs:243176.125244618,993.201711225496)
--(axis cs:241223.091976517,980.032608421084)
--(axis cs:239270.058708415,963.793656591213)
--(axis cs:237317.025440313,950.532415428036)
--(axis cs:235363.992172211,937.849162717403)
--(axis cs:233410.95890411,925.372467481507)
--(axis cs:231457.925636008,914.382397119798)
--(axis cs:229504.892367906,903.786126928414)
--(axis cs:227551.859099804,893.756753954813)
--(axis cs:225598.825831703,883.150928365163)
--(axis cs:223645.792563601,873.682224945541)
--(axis cs:221692.759295499,868.163459670529)
--(axis cs:219739.726027397,863.788932983161)
--(axis cs:217786.692759295,859.942270888483)
--(axis cs:215833.659491194,856.812367246791)
--(axis cs:213880.626223092,856.530577172744)
--(axis cs:211927.59295499,853.381633026559)
--(axis cs:209974.559686888,847.755919889064)
--(axis cs:208021.526418787,840.602930351583)
--(axis cs:206068.493150685,837.047364889027)
--(axis cs:204115.459882583,832.3321406114)
--(axis cs:202162.426614481,827.212167132594)
--(axis cs:200209.39334638,821.392053145464)
--(axis cs:198256.360078278,813.167000745338)
--(axis cs:196303.326810176,802.184069511914)
--(axis cs:194350.293542074,785.563619830206)
--(axis cs:192397.260273973,769.819220862017)
--(axis cs:190444.227005871,756.603830278658)
--(axis cs:188491.193737769,744.504266548379)
--(axis cs:186538.160469667,735.117832452018)
--(axis cs:184585.127201566,725.480733954609)
--(axis cs:182632.093933464,716.741120216977)
--(axis cs:180679.060665362,706.329803814256)
--(axis cs:178726.02739726,693.987951492307)
--(axis cs:176772.994129158,680.698388339766)
--(axis cs:174819.960861057,670.614695290242)
--(axis cs:172866.927592955,663.431326607076)
--(axis cs:170913.894324853,653.7798066748)
--(axis cs:168960.861056751,644.822304387003)
--(axis cs:167007.82778865,636.798788475548)
--(axis cs:165054.794520548,626.412132117442)
--(axis cs:163101.761252446,611.840148067829)
--(axis cs:161148.727984344,598.376140313525)
--(axis cs:159195.694716243,588.305202441626)
--(axis cs:157242.661448141,578.333878355778)
--(axis cs:155289.628180039,567.222655117811)
--(axis cs:153336.594911937,553.754589869115)
--(axis cs:151383.561643836,538.527949007627)
--(axis cs:149430.528375734,523.865986511007)
--(axis cs:147477.495107632,514.378910797114)
--(axis cs:145524.46183953,506.612473745399)
--(axis cs:143571.428571429,498.043935976063)
--(axis cs:141618.395303327,491.59081934783)
--(axis cs:139665.362035225,480.576831133105)
--(axis cs:137712.328767123,466.545104909685)
--(axis cs:135759.295499022,452.492556633051)
--(axis cs:133806.26223092,440.586296457685)
--(axis cs:131853.228962818,430.362397519703)
--(axis cs:129900.195694716,423.335462397287)
--(axis cs:127947.162426614,412.234586494672)
--(axis cs:125994.129158513,396.841656888223)
--(axis cs:124041.095890411,381.680330981047)
--(axis cs:122088.062622309,367.977527594939)
--(axis cs:120135.029354207,352.026007043985)
--(axis cs:118181.996086106,337.624430940532)
--(axis cs:116228.962818004,325.385251320251)
--(axis cs:114275.929549902,314.147380743994)
--(axis cs:112322.8962818,302.093655574168)
--(axis cs:110369.863013699,290.842665898392)
--(axis cs:108416.829745597,279.776507086549)
--(axis cs:106463.796477495,268.984750024319)
--(axis cs:104510.763209393,257.523800035784)
--(axis cs:102557.729941292,243.55612027178)
--(axis cs:100604.69667319,228.761986203635)
--(axis cs:98651.6634050881,216.850028960357)
--(axis cs:96698.6301369863,205.452671237144)
--(axis cs:94745.5968688845,193.325804604656)
--(axis cs:92792.5636007828,178.732996748111)
--(axis cs:90839.530332681,163.616487835627)
--(axis cs:88886.4970645792,147.50214037153)
--(axis cs:86933.4637964775,131.240552545714)
--(axis cs:84980.4305283757,115.237959899445)
--(axis cs:83027.397260274,101.193746356049)
--(axis cs:81074.3639921722,88.1231461024065)
--(axis cs:79121.3307240704,76.2834584755638)
--(axis cs:77168.2974559687,65.6593205126681)
--(axis cs:75215.2641878669,54.1605730126616)
--(axis cs:73262.2309197652,43.1100259745449)
--(axis cs:71309.1976516634,33.6814855416872)
--(axis cs:69356.1643835616,23.1314749122103)
--(axis cs:67403.1311154599,12.6414067269878)
--(axis cs:65450.0978473581,2.16533690359347)
--(axis cs:63497.0645792564,-8.15094466697414)
--(axis cs:61544.0313111546,-19.1648793740026)
--(axis cs:59590.9980430528,-29.4846999057146)
--(axis cs:57637.9647749511,-40.1691645509749)
--(axis cs:55684.9315068493,-51.0808403885402)
--(axis cs:53731.8982387476,-61.2294649759726)
--(axis cs:51778.8649706458,-71.39073048731)
--(axis cs:49825.831702544,-81.6324998037351)
--(axis cs:47872.7984344423,-90.406805461188)
--(axis cs:45919.7651663405,-98.9096156485254)
--(axis cs:43966.7318982387,-106.79130081674)
--(axis cs:42013.698630137,-114.326503747575)
--(axis cs:40060.6653620352,-121.326145602402)
--(axis cs:38107.6320939335,-128.55185072988)
--(axis cs:36154.5988258317,-136.232956379083)
--(axis cs:34201.5655577299,-144.454870341024)
--(axis cs:32248.5322896282,-151.929455280484)
--(axis cs:30295.4990215264,-158.363976620726)
--(axis cs:28342.4657534247,-165.182999035766)
--(axis cs:26389.4324853229,-172.689280229871)
--(axis cs:24436.3992172211,-179.869411947453)
--(axis cs:22483.3659491194,-187.624391328171)
--(axis cs:20530.3326810176,-194.965565741548)
--(axis cs:18577.2994129159,-201.418772331044)
--(axis cs:16624.2661448141,-208.257413499859)
--(axis cs:14671.2328767123,-215.12718042484)
--(axis cs:12718.1996086106,-222.019209979984)
--(axis cs:10765.1663405088,-227.360133337773)
--(axis cs:8812.13307240704,-231.917765148267)
--(axis cs:6859.09980430528,-235.473978803494)
--(axis cs:4906.06653620352,-238.523397087633)
--(axis cs:2953.03326810176,-240.53183862313)
--(axis cs:1000,-242.08499005283)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:1000,-607.076167322497)
--(axis cs:1000,-651.691963617051)
--(axis cs:2954.99021526419,-646.708533485597)
--(axis cs:4909.98043052838,-643.472270771109)
--(axis cs:6864.97064579256,-640.358697509636)
--(axis cs:8819.96086105675,-636.687531941345)
--(axis cs:10774.9510763209,-632.777348192937)
--(axis cs:12729.9412915851,-629.307103922726)
--(axis cs:14684.9315068493,-626.404434534029)
--(axis cs:16639.9217221135,-622.592965338973)
--(axis cs:18594.9119373777,-616.754450459217)
--(axis cs:20549.9021526419,-610.71489132956)
--(axis cs:22504.8923679061,-606.667625296901)
--(axis cs:24459.8825831703,-603.608234307785)
--(axis cs:26414.8727984344,-599.755531166616)
--(axis cs:28369.8630136986,-594.981590519972)
--(axis cs:30324.8532289628,-590.824758551215)
--(axis cs:32279.843444227,-587.988701144159)
--(axis cs:34234.8336594912,-586.107760449282)
--(axis cs:36189.8238747554,-584.53693563568)
--(axis cs:38144.8140900196,-582.998574672262)
--(axis cs:40099.8043052838,-581.409392294604)
--(axis cs:42054.7945205479,-580.169942345934)
--(axis cs:44009.7847358121,-577.820117643418)
--(axis cs:45964.7749510763,-573.701347533579)
--(axis cs:47919.7651663405,-569.627597270731)
--(axis cs:49874.7553816047,-567.259509316332)
--(axis cs:51829.7455968689,-564.775891533833)
--(axis cs:53784.7358121331,-560.910924857978)
--(axis cs:55739.7260273973,-556.179351106388)
--(axis cs:57694.7162426614,-551.810804841122)
--(axis cs:59649.7064579256,-548.447159208989)
--(axis cs:61604.6966731898,-545.242705719155)
--(axis cs:63559.686888454,-541.624801195439)
--(axis cs:65514.6771037182,-538.270076959555)
--(axis cs:67469.6673189824,-535.387990201014)
--(axis cs:69424.6575342466,-531.664386882819)
--(axis cs:71379.6477495108,-527.236999525828)
--(axis cs:73334.6379647749,-523.614208447705)
--(axis cs:75289.6281800391,-520.874593376062)
--(axis cs:77244.6183953033,-518.021853765202)
--(axis cs:79199.6086105675,-514.285671847491)
--(axis cs:81154.5988258317,-510.004926007544)
--(axis cs:83109.5890410959,-506.394722946704)
--(axis cs:85064.5792563601,-502.952915285296)
--(axis cs:87019.5694716243,-498.938999886504)
--(axis cs:88974.5596868884,-495.141927553928)
--(axis cs:90929.5499021526,-490.872624041381)
--(axis cs:92884.5401174168,-486.765675572746)
--(axis cs:94839.530332681,-482.528351459009)
--(axis cs:96794.5205479452,-478.511592298072)
--(axis cs:98749.5107632094,-475.801894985989)
--(axis cs:100704.500978474,-472.822910295825)
--(axis cs:102659.491193738,-469.342735070199)
--(axis cs:104614.481409002,-465.522266292837)
--(axis cs:106569.471624266,-462.060096068095)
--(axis cs:108524.46183953,-459.4031126581)
--(axis cs:110479.452054795,-456.502952026814)
--(axis cs:112434.442270059,-454.303890015838)
--(axis cs:114389.432485323,-451.808360670835)
--(axis cs:116344.422700587,-449.45217768739)
--(axis cs:118299.412915851,-446.577162258151)
--(axis cs:120254.403131115,-442.849560535708)
--(axis cs:122209.39334638,-439.780491410364)
--(axis cs:124164.383561644,-437.153454323152)
--(axis cs:126119.373776908,-434.556413230721)
--(axis cs:128074.363992172,-431.493701408624)
--(axis cs:130029.354207436,-427.903973773104)
--(axis cs:131984.344422701,-425.220370174592)
--(axis cs:133939.334637965,-421.994004907378)
--(axis cs:135894.324853229,-417.771697337372)
--(axis cs:137849.315068493,-412.827119586023)
--(axis cs:139804.305283757,-408.306785066712)
--(axis cs:141759.295499022,-404.525882183117)
--(axis cs:143714.285714286,-400.938847490363)
--(axis cs:145669.27592955,-396.888740480947)
--(axis cs:147624.266144814,-392.425614814178)
--(axis cs:149579.256360078,-387.374216340687)
--(axis cs:151534.246575342,-382.825646824926)
--(axis cs:153489.236790607,-378.140723162648)
--(axis cs:155444.227005871,-374.242915451815)
--(axis cs:157399.217221135,-371.412932361228)
--(axis cs:159354.207436399,-367.899399446286)
--(axis cs:161309.197651663,-363.704425488867)
--(axis cs:163264.187866928,-358.735305013503)
--(axis cs:165219.178082192,-353.73797519927)
--(axis cs:167174.168297456,-348.979847250358)
--(axis cs:169129.15851272,-345.126626087294)
--(axis cs:171084.148727984,-341.720768644827)
--(axis cs:173039.138943249,-337.554391006582)
--(axis cs:174994.129158513,-332.269828823283)
--(axis cs:176949.119373777,-325.869935153873)
--(axis cs:178904.109589041,-319.734242896707)
--(axis cs:180859.099804305,-313.976625257304)
--(axis cs:182814.090019569,-308.11430397654)
--(axis cs:184769.080234834,-301.903888890249)
--(axis cs:186724.070450098,-295.217559342679)
--(axis cs:188679.060665362,-288.659370675706)
--(axis cs:190634.050880626,-280.932103604867)
--(axis cs:192589.04109589,-272.977414674108)
--(axis cs:194544.031311155,-265.757239600922)
--(axis cs:196499.021526419,-259.263909172161)
--(axis cs:198454.011741683,-253.507920999638)
--(axis cs:200409.001956947,-247.732172596416)
--(axis cs:202363.992172211,-241.843019236683)
--(axis cs:204318.982387476,-235.816924871913)
--(axis cs:206273.97260274,-230.217924090837)
--(axis cs:208228.962818004,-224.000589070535)
--(axis cs:210183.953033268,-217.314628421608)
--(axis cs:212138.943248532,-211.968351096628)
--(axis cs:214093.933463796,-206.269363567088)
--(axis cs:216048.923679061,-200.097447396463)
--(axis cs:218003.913894325,-193.545477751034)
--(axis cs:219958.904109589,-185.945685821644)
--(axis cs:221913.894324853,-178.4137464929)
--(axis cs:223868.884540117,-170.891566135155)
--(axis cs:225823.874755382,-163.196479979275)
--(axis cs:227778.864970646,-155.012536893426)
--(axis cs:229733.85518591,-146.734293102736)
--(axis cs:231688.845401174,-137.681850024228)
--(axis cs:233643.835616438,-129.011651339044)
--(axis cs:235598.825831703,-120.958888871399)
--(axis cs:237553.816046967,-113.02605211304)
--(axis cs:239508.806262231,-105.897372884506)
--(axis cs:241463.796477495,-97.9761490905582)
--(axis cs:243418.786692759,-89.2136286390035)
--(axis cs:245373.776908023,-80.1274334595139)
--(axis cs:247328.767123288,-71.3192101150156)
--(axis cs:249283.757338552,-63.2990237140704)
--(axis cs:251238.747553816,-56.1801714167178)
--(axis cs:253193.73776908,-49.670753219108)
--(axis cs:255148.727984344,-42.7430680096134)
--(axis cs:257103.718199609,-36.6661578360421)
--(axis cs:259058.708414873,-32.0858365385632)
--(axis cs:261013.698630137,-28.1837498909655)
--(axis cs:262968.688845401,-23.8514853745166)
--(axis cs:264923.679060665,-19.4993412125881)
--(axis cs:266878.66927593,-15.6723065750442)
--(axis cs:268833.659491194,-10.3851281334139)
--(axis cs:270788.649706458,-2.82514365815345)
--(axis cs:272743.639921722,6.01683397068834)
--(axis cs:274698.630136986,13.9453255621913)
--(axis cs:276653.62035225,22.5748191316133)
--(axis cs:278608.610567515,32.2525044557635)
--(axis cs:280563.600782779,41.9590945286851)
--(axis cs:282518.590998043,51.5821272181437)
--(axis cs:284473.581213307,60.3156526364064)
--(axis cs:286428.571428571,68.257599346019)
--(axis cs:288383.561643836,74.8980122120835)
--(axis cs:290338.5518591,80.4178661775302)
--(axis cs:292293.542074364,86.1269764206807)
--(axis cs:294248.532289628,92.4538138419076)
--(axis cs:296203.522504892,98.5254873025808)
--(axis cs:298158.512720157,103.566393794593)
--(axis cs:300113.502935421,108.972432727278)
--(axis cs:302068.493150685,115.077128442985)
--(axis cs:304023.483365949,120.467896500831)
--(axis cs:305978.473581213,125.946897589884)
--(axis cs:307933.463796477,132.479161705766)
--(axis cs:309888.454011742,138.771032298466)
--(axis cs:311843.444227006,144.087399465348)
--(axis cs:313798.43444227,148.215751642791)
--(axis cs:315753.424657534,151.219818914533)
--(axis cs:317708.414872798,153.520090512502)
--(axis cs:319663.405088063,156.136677017573)
--(axis cs:321618.395303327,158.71966393629)
--(axis cs:323573.385518591,162.43166250861)
--(axis cs:325528.375733855,167.970521282562)
--(axis cs:327483.365949119,174.288924123158)
--(axis cs:329438.356164384,181.813716306574)
--(axis cs:331393.346379648,189.489019997254)
--(axis cs:333348.336594912,196.497988589235)
--(axis cs:335303.326810176,203.754513494401)
--(axis cs:337258.31702544,211.339727200878)
--(axis cs:339213.307240704,219.459833602516)
--(axis cs:341168.297455969,226.449613351728)
--(axis cs:343123.287671233,231.439072407477)
--(axis cs:345078.277886497,236.345345495917)
--(axis cs:347033.268101761,240.767157701662)
--(axis cs:348988.258317025,244.81339865501)
--(axis cs:350943.24853229,248.924162418815)
--(axis cs:352898.238747554,253.311624251612)
--(axis cs:354853.228962818,257.247687622341)
--(axis cs:356808.219178082,260.509621516012)
--(axis cs:358763.209393346,264.242783078518)
--(axis cs:360718.199608611,267.409996805461)
--(axis cs:362673.189823875,269.29258971946)
--(axis cs:364628.180039139,270.663416252959)
--(axis cs:366583.170254403,272.686437386765)
--(axis cs:368538.160469667,275.551156393687)
--(axis cs:370493.150684931,279.967786765598)
--(axis cs:372448.140900196,284.892434664542)
--(axis cs:374403.13111546,290.711360429476)
--(axis cs:376358.121330724,297.604610450754)
--(axis cs:378313.111545988,304.156930019154)
--(axis cs:380268.101761252,308.878488802356)
--(axis cs:382223.091976517,313.823855393784)
--(axis cs:384178.082191781,319.880621664289)
--(axis cs:386133.072407045,325.828894881281)
--(axis cs:388088.062622309,330.401977982734)
--(axis cs:390043.052837573,333.601372116044)
--(axis cs:391998.043052838,336.148867814516)
--(axis cs:393953.033268102,339.806187838121)
--(axis cs:395908.023483366,342.642742894002)
--(axis cs:397863.01369863,344.343284580967)
--(axis cs:399818.003913894,346.446743467808)
--(axis cs:401772.994129158,348.843709595572)
--(axis cs:403727.984344423,350.202749660022)
--(axis cs:405682.974559687,351.502561446316)
--(axis cs:407637.964774951,353.199906709492)
--(axis cs:409592.954990215,353.702778501173)
--(axis cs:411547.945205479,355.102197128645)
--(axis cs:413502.935420744,357.3467620354)
--(axis cs:415457.925636008,359.208300168832)
--(axis cs:417412.915851272,360.790327312224)
--(axis cs:419367.906066536,362.293962979177)
--(axis cs:421322.8962818,366.393230307622)
--(axis cs:423277.886497065,372.696450181384)
--(axis cs:425232.876712329,377.699985254962)
--(axis cs:427187.866927593,382.158507054603)
--(axis cs:429142.857142857,384.598671640955)
--(axis cs:431097.847358121,388.369588952919)
--(axis cs:433052.837573386,391.496068329947)
--(axis cs:435007.82778865,394.377996219251)
--(axis cs:436962.818003914,396.991304693909)
--(axis cs:438917.808219178,399.418916049082)
--(axis cs:440872.798434442,401.793384632603)
--(axis cs:442827.788649706,401.830586559251)
--(axis cs:444782.778864971,401.567264791214)
--(axis cs:446737.769080235,403.21925693751)
--(axis cs:448692.759295499,405.588981871083)
--(axis cs:450647.749510763,409.518525195369)
--(axis cs:452602.739726027,411.896607966791)
--(axis cs:454557.729941292,413.151073526932)
--(axis cs:456512.720156556,414.062549843442)
--(axis cs:458467.71037182,414.598784168262)
--(axis cs:460422.700587084,418.381768527508)
--(axis cs:462377.690802348,423.764802024767)
--(axis cs:464332.681017613,429.449230078304)
--(axis cs:466287.671232877,434.166249534688)
--(axis cs:468242.661448141,438.898842987928)
--(axis cs:470197.651663405,443.850339981961)
--(axis cs:472152.641878669,448.96659698711)
--(axis cs:474107.632093933,455.483781508485)
--(axis cs:476062.622309198,461.583586783902)
--(axis cs:478017.612524462,466.268751321278)
--(axis cs:479972.602739726,468.864773891671)
--(axis cs:481927.59295499,470.62848442934)
--(axis cs:483882.583170254,471.815379617867)
--(axis cs:485837.573385519,472.642017249903)
--(axis cs:487792.563600783,474.828778711439)
--(axis cs:489747.553816047,476.626383549023)
--(axis cs:491702.544031311,477.6265376328)
--(axis cs:493657.534246575,478.374357269978)
--(axis cs:495612.52446184,479.15566719239)
--(axis cs:497567.514677104,478.894961378347)
--(axis cs:499522.504892368,479.516736494806)
--(axis cs:501477.495107632,481.373635169313)
--(axis cs:503432.485322896,484.519801007733)
--(axis cs:505387.47553816,487.80446198077)
--(axis cs:507342.465753425,490.52470117075)
--(axis cs:509297.455968689,491.994418222011)
--(axis cs:511252.446183953,492.212920570136)
--(axis cs:513207.436399217,491.752283664922)
--(axis cs:515162.426614481,491.993149618618)
--(axis cs:517117.416829746,493.378621512985)
--(axis cs:519072.40704501,494.863744898279)
--(axis cs:521027.397260274,495.498731218532)
--(axis cs:522982.387475538,496.339611556689)
--(axis cs:524937.377690802,496.322323278696)
--(axis cs:526892.367906066,496.684275089354)
--(axis cs:528847.358121331,497.683406651079)
--(axis cs:530802.348336595,499.456970036108)
--(axis cs:532757.338551859,502.539952237004)
--(axis cs:534712.328767123,508.139628369099)
--(axis cs:536667.318982387,512.692428899656)
--(axis cs:538622.309197652,517.014399238789)
--(axis cs:540577.299412916,521.799042107912)
--(axis cs:542532.28962818,526.078910130622)
--(axis cs:544487.279843444,530.122555039913)
--(axis cs:546442.270058708,533.228294004028)
--(axis cs:548397.260273973,534.490016575546)
--(axis cs:550352.250489237,535.145532650752)
--(axis cs:552307.240704501,537.1743698444)
--(axis cs:554262.230919765,539.053383001246)
--(axis cs:556217.221135029,538.302848568585)
--(axis cs:558172.211350293,537.384194402972)
--(axis cs:560127.201565558,537.051238734618)
--(axis cs:562082.191780822,536.763463985148)
--(axis cs:564037.181996086,535.754764883113)
--(axis cs:565992.17221135,535.39686739137)
--(axis cs:567947.162426614,534.200912362484)
--(axis cs:569902.152641879,532.832091634139)
--(axis cs:571857.142857143,533.230330596333)
--(axis cs:573812.133072407,533.643663133251)
--(axis cs:575767.123287671,533.826705061372)
--(axis cs:577722.113502935,533.441631159983)
--(axis cs:579677.1037182,532.278827235602)
--(axis cs:581632.093933464,529.55897928332)
--(axis cs:583587.084148728,526.592079833866)
--(axis cs:585542.074363992,524.402433811596)
--(axis cs:587497.064579256,524.908685540137)
--(axis cs:589452.05479452,529.390882888712)
--(axis cs:591407.045009785,534.054988099054)
--(axis cs:593362.035225049,537.706004211608)
--(axis cs:595317.025440313,541.346473030893)
--(axis cs:597272.015655577,546.342008186119)
--(axis cs:599227.005870841,550.892948923627)
--(axis cs:601181.996086106,554.400537728036)
--(axis cs:603136.98630137,557.57982364731)
--(axis cs:605091.976516634,560.157162233147)
--(axis cs:607046.966731898,560.683866850685)
--(axis cs:609001.956947162,559.249706049089)
--(axis cs:610956.947162427,559.672772790857)
--(axis cs:612911.937377691,560.316514832599)
--(axis cs:614866.927592955,560.650083437112)
--(axis cs:616821.917808219,561.387763400727)
--(axis cs:618776.908023483,560.469295062578)
--(axis cs:620731.898238747,558.892501232543)
--(axis cs:622686.888454012,558.454597364323)
--(axis cs:624641.878669276,559.840560199144)
--(axis cs:626596.86888454,561.224449497707)
--(axis cs:628551.859099804,563.701017938464)
--(axis cs:630506.849315068,565.689893234267)
--(axis cs:632461.839530333,565.031767935723)
--(axis cs:634416.829745597,563.522649633643)
--(axis cs:636371.819960861,560.579010497957)
--(axis cs:638326.810176125,560.12267445588)
--(axis cs:640281.800391389,563.120984604384)
--(axis cs:642236.790606654,565.352439160292)
--(axis cs:644191.780821918,563.881539154238)
--(axis cs:646146.771037182,562.519691558676)
--(axis cs:648101.761252446,564.145822044597)
--(axis cs:650056.75146771,566.986884134696)
--(axis cs:652011.741682975,570.861084335967)
--(axis cs:653966.731898239,574.1145182855)
--(axis cs:655921.722113503,575.469968814617)
--(axis cs:657876.712328767,578.421915890886)
--(axis cs:659831.702544031,579.861350264772)
--(axis cs:661786.692759295,582.189844775622)
--(axis cs:663741.68297456,585.284522192989)
--(axis cs:665696.673189824,589.188036578491)
--(axis cs:667651.663405088,592.629238655137)
--(axis cs:669606.653620352,595.165250868854)
--(axis cs:671561.643835616,597.033975512478)
--(axis cs:673516.634050881,597.205948573545)
--(axis cs:675471.624266145,598.562708994666)
--(axis cs:677426.614481409,601.455608849512)
--(axis cs:679381.604696673,602.847764767178)
--(axis cs:681336.594911937,601.244349109328)
--(axis cs:683291.585127202,599.867167702148)
--(axis cs:685246.575342466,599.059825737474)
--(axis cs:687201.56555773,600.248411510277)
--(axis cs:689156.555772994,601.167917617938)
--(axis cs:691111.545988258,601.75929171373)
--(axis cs:693066.536203522,603.8496767069)
--(axis cs:695021.526418787,607.096152041819)
--(axis cs:696976.516634051,608.245506160847)
--(axis cs:698931.506849315,609.600599555239)
--(axis cs:700886.497064579,612.928358341807)
--(axis cs:702841.487279843,617.609475052919)
--(axis cs:704796.477495108,619.700742969283)
--(axis cs:706751.467710372,620.987159832667)
--(axis cs:708706.457925636,621.326688930407)
--(axis cs:710661.4481409,623.034183599057)
--(axis cs:712616.438356164,624.257623311407)
--(axis cs:714571.428571429,625.262509400373)
--(axis cs:716526.418786693,627.384955586096)
--(axis cs:718481.409001957,629.471917546955)
--(axis cs:720436.399217221,631.251790946121)
--(axis cs:722391.389432485,631.679128080169)
--(axis cs:724346.379647749,631.130356693159)
--(axis cs:726301.369863014,631.301160792684)
--(axis cs:728256.360078278,631.801834214596)
--(axis cs:730211.350293542,631.967465616333)
--(axis cs:732166.340508806,633.176380870455)
--(axis cs:734121.33072407,635.05292335661)
--(axis cs:736076.320939335,635.275202476101)
--(axis cs:738031.311154599,635.821625433348)
--(axis cs:739986.301369863,634.543015957339)
--(axis cs:741941.291585127,630.709847833847)
--(axis cs:743896.281800391,627.04480990356)
--(axis cs:745851.272015656,625.609440572531)
--(axis cs:747806.26223092,624.179798442689)
--(axis cs:749761.252446184,623.166057396913)
--(axis cs:751716.242661448,621.4815617297)
--(axis cs:753671.232876712,618.236263533755)
--(axis cs:755626.223091976,615.394197687152)
--(axis cs:757581.213307241,614.442165430038)
--(axis cs:759536.203522505,614.291017468366)
--(axis cs:761491.193737769,617.319020778075)
--(axis cs:763446.183953033,622.361115195936)
--(axis cs:765401.174168297,626.238805947284)
--(axis cs:767356.164383562,627.506287219937)
--(axis cs:769311.154598826,629.530893199903)
--(axis cs:771266.14481409,632.852352527534)
--(axis cs:773221.135029354,635.901762489565)
--(axis cs:775176.125244618,639.226628975577)
--(axis cs:777131.115459883,642.12193063669)
--(axis cs:779086.105675147,645.452751299936)
--(axis cs:781041.095890411,649.728110367568)
--(axis cs:782996.086105675,651.121545384184)
--(axis cs:784951.076320939,652.725979687112)
--(axis cs:786906.066536203,655.81605888272)
--(axis cs:788861.056751468,658.332136317831)
--(axis cs:790816.046966732,659.41560213932)
--(axis cs:792771.037181996,660.114518395264)
--(axis cs:794726.02739726,660.891446152121)
--(axis cs:796681.017612524,660.541227615626)
--(axis cs:798636.007827789,660.531721958806)
--(axis cs:800590.998043053,658.455514362779)
--(axis cs:802545.988258317,655.109758419164)
--(axis cs:804500.978473581,653.326007264978)
--(axis cs:806455.968688845,652.364669729129)
--(axis cs:808410.95890411,652.284575628239)
--(axis cs:810365.949119374,651.242832226025)
--(axis cs:812320.939334638,652.754348542867)
--(axis cs:814275.929549902,656.514373264416)
--(axis cs:816230.919765166,660.022971259005)
--(axis cs:818185.909980431,664.235778303278)
--(axis cs:820140.900195695,666.736326053062)
--(axis cs:822095.890410959,667.582135049869)
--(axis cs:824050.880626223,667.14983491267)
--(axis cs:826005.870841487,665.221713943675)
--(axis cs:827960.861056751,662.897610336766)
--(axis cs:829915.851272016,662.318383972602)
--(axis cs:831870.84148728,663.8457359639)
--(axis cs:833825.831702544,662.864970385363)
--(axis cs:835780.821917808,659.07443608032)
--(axis cs:837735.812133072,655.869722481835)
--(axis cs:839690.802348337,653.195230922558)
--(axis cs:841645.792563601,652.128726539834)
--(axis cs:843600.782778865,652.985471535527)
--(axis cs:845555.772994129,656.887449588324)
--(axis cs:847510.763209393,661.49160082905)
--(axis cs:849465.753424658,663.21057358098)
--(axis cs:851420.743639922,663.474682500577)
--(axis cs:853375.733855186,665.146900766757)
--(axis cs:855330.72407045,666.376804571853)
--(axis cs:857285.714285714,667.198115370614)
--(axis cs:859240.704500978,667.487473901638)
--(axis cs:861195.694716243,668.976955447973)
--(axis cs:863150.684931507,671.069269716841)
--(axis cs:865105.675146771,673.218988660085)
--(axis cs:867060.665362035,672.808770762633)
--(axis cs:869015.655577299,671.764924019819)
--(axis cs:870970.645792564,672.593385482343)
--(axis cs:872925.636007828,675.01061122369)
--(axis cs:874880.626223092,676.660488670085)
--(axis cs:876835.616438356,678.896219270899)
--(axis cs:878790.60665362,681.35895130382)
--(axis cs:880745.596868885,684.385452966977)
--(axis cs:882700.587084149,685.249770034145)
--(axis cs:884655.577299413,683.127218752303)
--(axis cs:886610.567514677,679.558151601512)
--(axis cs:888565.557729941,677.461343218251)
--(axis cs:890520.547945205,677.168414536484)
--(axis cs:892475.53816047,676.777803077218)
--(axis cs:894430.528375734,676.243130962324)
--(axis cs:896385.518590998,676.018122963302)
--(axis cs:898340.508806262,677.235052033086)
--(axis cs:900295.499021526,678.189920170678)
--(axis cs:902250.489236791,678.806412962884)
--(axis cs:904205.479452055,677.140921181589)
--(axis cs:906160.469667319,675.779670301199)
--(axis cs:908115.459882583,675.632401290065)
--(axis cs:910070.450097847,679.333557661907)
--(axis cs:912025.440313112,683.022710400264)
--(axis cs:913980.430528376,684.026740413141)
--(axis cs:915935.42074364,682.8510031177)
--(axis cs:917890.410958904,680.957753017438)
--(axis cs:919845.401174168,679.143586609186)
--(axis cs:921800.391389432,677.510794254286)
--(axis cs:923755.381604697,677.17499461321)
--(axis cs:925710.371819961,679.459225787191)
--(axis cs:927665.362035225,684.034436448769)
--(axis cs:929620.352250489,686.208053875976)
--(axis cs:931575.342465753,686.57117643225)
--(axis cs:933530.332681018,686.324550987075)
--(axis cs:935485.322896282,685.896900159942)
--(axis cs:937440.313111546,685.807681774315)
--(axis cs:939395.30332681,686.631752004905)
--(axis cs:941350.293542074,687.095336353297)
--(axis cs:943305.283757339,687.062662561783)
--(axis cs:945260.273972603,687.738820647421)
--(axis cs:947215.264187867,690.152080948241)
--(axis cs:949170.254403131,696.044321476118)
--(axis cs:951125.244618395,699.980237300712)
--(axis cs:953080.234833659,699.092891347788)
--(axis cs:955035.225048924,697.443180303803)
--(axis cs:956990.215264188,698.358011194726)
--(axis cs:958945.205479452,701.236179875063)
--(axis cs:960900.195694716,702.236509237561)
--(axis cs:962855.18590998,702.177013356812)
--(axis cs:964810.176125245,704.077718046471)
--(axis cs:966765.166340509,707.347433976092)
--(axis cs:968720.156555773,706.574624411811)
--(axis cs:970675.146771037,701.134542872617)
--(axis cs:972630.136986301,697.441845167896)
--(axis cs:974585.127201566,696.212533022601)
--(axis cs:976540.11741683,696.352224645014)
--(axis cs:978495.107632094,696.787591797429)
--(axis cs:980450.097847358,698.035819829845)
--(axis cs:982405.088062622,700.320476362805)
--(axis cs:984360.078277886,701.913102557112)
--(axis cs:986315.068493151,700.310772602888)
--(axis cs:988270.058708415,697.218070768472)
--(axis cs:990225.048923679,699.263080647595)
--(axis cs:992180.039138943,702.55866857557)
--(axis cs:994135.029354207,708.604627296181)
--(axis cs:996090.019569472,715.292378152275)
--(axis cs:998045.009784736,717.566570581505)
--(axis cs:1000000,715.995231228819)
--(axis cs:1000000,1549.5834380674)
--(axis cs:1000000,1549.5834380674)
--(axis cs:998045.009784736,1545.19304959206)
--(axis cs:996090.019569472,1547.84230412435)
--(axis cs:994135.029354207,1558.55719948548)
--(axis cs:992180.039138943,1566.88900116063)
--(axis cs:990225.048923679,1568.01245576319)
--(axis cs:988270.058708415,1567.51920199205)
--(axis cs:986315.068493151,1558.65896324297)
--(axis cs:984360.078277886,1550.61320603214)
--(axis cs:982405.088062622,1547.05940110735)
--(axis cs:980450.097847358,1545.43084478676)
--(axis cs:978495.107632094,1545.97804927527)
--(axis cs:976540.11741683,1545.28952310398)
--(axis cs:974585.127201566,1540.62931615442)
--(axis cs:972630.136986301,1532.03036940823)
--(axis cs:970675.146771037,1524.09676491761)
--(axis cs:968720.156555773,1515.92624104061)
--(axis cs:966765.166340509,1516.26339163786)
--(axis cs:964810.176125245,1523.98315662698)
--(axis cs:962855.18590998,1529.94805476158)
--(axis cs:960900.195694716,1532.94745181281)
--(axis cs:958945.205479452,1537.30523717416)
--(axis cs:956990.215264188,1541.55778253443)
--(axis cs:955035.225048924,1543.34720807268)
--(axis cs:953080.234833659,1542.7902122284)
--(axis cs:951125.244618395,1543.29483721936)
--(axis cs:949170.254403131,1545.14171227852)
--(axis cs:947215.264187867,1548.09630320603)
--(axis cs:945260.273972603,1546.13618897718)
--(axis cs:943305.283757339,1539.33954881272)
--(axis cs:941350.293542074,1531.8978148122)
--(axis cs:939395.30332681,1525.35586650785)
--(axis cs:937440.313111546,1519.71499200612)
--(axis cs:935485.322896282,1513.51960593831)
--(axis cs:933530.332681018,1507.46939130402)
--(axis cs:931575.342465753,1501.52844592947)
--(axis cs:929620.352250489,1497.71360067151)
--(axis cs:927665.362035225,1496.98624665664)
--(axis cs:925710.371819961,1497.99494016797)
--(axis cs:923755.381604697,1496.22873934783)
--(axis cs:921800.391389432,1490.6377905032)
--(axis cs:919845.401174168,1483.79846669691)
--(axis cs:917890.410958904,1477.84219372599)
--(axis cs:915935.42074364,1473.58174790732)
--(axis cs:913980.430528376,1470.83727304612)
--(axis cs:912025.440313112,1471.71049756543)
--(axis cs:910070.450097847,1472.45270404213)
--(axis cs:908115.459882583,1470.81645419565)
--(axis cs:906160.469667319,1465.80819924721)
--(axis cs:904205.479452055,1458.73249094696)
--(axis cs:902250.489236791,1450.30398571715)
--(axis cs:900295.499021526,1450.53382556883)
--(axis cs:898340.508806262,1452.85701024711)
--(axis cs:896385.518590998,1453.52944223698)
--(axis cs:894430.528375734,1447.91023100681)
--(axis cs:892475.53816047,1444.91240153581)
--(axis cs:890520.547945205,1442.31174930233)
--(axis cs:888565.557729941,1441.33419746253)
--(axis cs:886610.567514677,1437.06408818771)
--(axis cs:884655.577299413,1430.31320675308)
--(axis cs:882700.587084149,1428.84857009035)
--(axis cs:880745.596868885,1432.03966895582)
--(axis cs:878790.60665362,1434.26992458802)
--(axis cs:876835.616438356,1433.63111147434)
--(axis cs:874880.626223092,1433.12353992469)
--(axis cs:872925.636007828,1431.83690139134)
--(axis cs:870970.645792564,1426.92268384854)
--(axis cs:869015.655577299,1416.73829482632)
--(axis cs:867060.665362035,1409.02615224563)
--(axis cs:865105.675146771,1410.12015131529)
--(axis cs:863150.684931507,1413.66073122612)
--(axis cs:861195.694716243,1412.46879863959)
--(axis cs:859240.704500978,1408.06473788795)
--(axis cs:857285.714285714,1403.25535424617)
--(axis cs:855330.72407045,1396.7631895208)
--(axis cs:853375.733855186,1394.73172247346)
--(axis cs:851420.743639922,1396.69534812226)
--(axis cs:849465.753424658,1400.4639490564)
--(axis cs:847510.763209393,1408.19155349576)
--(axis cs:845555.772994129,1414.03158577144)
--(axis cs:843600.782778865,1411.1396157369)
--(axis cs:841645.792563601,1405.98418698953)
--(axis cs:839690.802348337,1398.89441093742)
--(axis cs:837735.812133072,1390.10622472293)
--(axis cs:835780.821917808,1384.09513827518)
--(axis cs:833825.831702544,1380.75065220849)
--(axis cs:831870.84148728,1377.12732269046)
--(axis cs:829915.851272016,1372.67277548779)
--(axis cs:827960.861056751,1365.4229994205)
--(axis cs:826005.870841487,1358.05701887861)
--(axis cs:824050.880626223,1356.77618579647)
--(axis cs:822095.890410959,1357.92951781342)
--(axis cs:820140.900195695,1360.03818829988)
--(axis cs:818185.909980431,1363.9355975214)
--(axis cs:816230.919765166,1367.84336377432)
--(axis cs:814275.929549902,1368.80660419411)
--(axis cs:812320.939334638,1370.10003782741)
--(axis cs:810365.949119374,1367.91480445303)
--(axis cs:808410.95890411,1364.79082185802)
--(axis cs:806455.968688845,1361.91477074266)
--(axis cs:804500.978473581,1352.82980771782)
--(axis cs:802545.988258317,1344.07670761517)
--(axis cs:800590.998043053,1339.68345904542)
--(axis cs:798636.007827789,1334.93961776835)
--(axis cs:796681.017612524,1333.96831682064)
--(axis cs:794726.02739726,1334.84580393648)
--(axis cs:792771.037181996,1335.32237122516)
--(axis cs:790816.046966732,1332.80109996435)
--(axis cs:788861.056751468,1332.52541537541)
--(axis cs:786906.066536203,1330.64438949339)
--(axis cs:784951.076320939,1330.22687416172)
--(axis cs:782996.086105675,1331.73926975475)
--(axis cs:781041.095890411,1332.43339284964)
--(axis cs:779086.105675147,1333.98680167006)
--(axis cs:777131.115459883,1336.24527854946)
--(axis cs:775176.125244618,1334.67745523622)
--(axis cs:773221.135029354,1328.446132762)
--(axis cs:771266.14481409,1321.22088609942)
--(axis cs:769311.154598826,1316.57204553075)
--(axis cs:767356.164383562,1314.41043249492)
--(axis cs:765401.174168297,1314.453360717)
--(axis cs:763446.183953033,1318.68232582885)
--(axis cs:761491.193737769,1323.24716929139)
--(axis cs:759536.203522505,1323.01017361763)
--(axis cs:757581.213307241,1317.63187358929)
--(axis cs:755626.223091976,1310.43386868427)
--(axis cs:753671.232876712,1302.40753864984)
--(axis cs:751716.242661448,1299.51530999562)
--(axis cs:749761.252446184,1301.65750762987)
--(axis cs:747806.26223092,1302.84038986262)
--(axis cs:745851.272015656,1298.36705935912)
--(axis cs:743896.281800391,1292.42046183064)
--(axis cs:741941.291585127,1280.51469112007)
--(axis cs:739986.301369863,1268.67461218382)
--(axis cs:738031.311154599,1261.481330043)
--(axis cs:736076.320939335,1256.2763920248)
--(axis cs:734121.33072407,1253.45994665495)
--(axis cs:732166.340508806,1253.53078169651)
--(axis cs:730211.350293542,1245.45866030966)
--(axis cs:728256.360078278,1235.75424891386)
--(axis cs:726301.369863014,1228.22756785943)
--(axis cs:724346.379647749,1223.26036836838)
--(axis cs:722391.389432485,1219.21000659332)
--(axis cs:720436.399217221,1217.48339547795)
--(axis cs:718481.409001957,1215.32162818716)
--(axis cs:716526.418786693,1212.30903048407)
--(axis cs:714571.428571429,1209.15830933415)
--(axis cs:712616.438356164,1202.53215580687)
--(axis cs:710661.4481409,1197.71986854044)
--(axis cs:708706.457925636,1198.34075878569)
--(axis cs:706751.467710372,1193.71700713355)
--(axis cs:704796.477495108,1186.49292727287)
--(axis cs:702841.487279843,1179.90746563388)
--(axis cs:700886.497064579,1177.4293558522)
--(axis cs:698931.506849315,1175.90950685431)
--(axis cs:696976.516634051,1172.81091505616)
--(axis cs:695021.526418787,1171.88584229434)
--(axis cs:693066.536203522,1172.40529093926)
--(axis cs:691111.545988258,1170.09526276062)
--(axis cs:689156.555772994,1163.35583784835)
--(axis cs:687201.56555773,1156.96340962944)
--(axis cs:685246.575342466,1156.21661120298)
--(axis cs:683291.585127202,1156.68573074801)
--(axis cs:681336.594911937,1153.04301196105)
--(axis cs:679381.604696673,1144.33189469065)
--(axis cs:677426.614481409,1137.87311267558)
--(axis cs:675471.624266145,1132.66400565092)
--(axis cs:673516.634050881,1125.88719402817)
--(axis cs:671561.643835616,1120.25898448429)
--(axis cs:669606.653620352,1115.97860726827)
--(axis cs:667651.663405088,1113.0174821474)
--(axis cs:665696.673189824,1109.76879066175)
--(axis cs:663741.68297456,1105.91072092317)
--(axis cs:661786.692759295,1101.87162610468)
--(axis cs:659831.702544031,1101.38495439713)
--(axis cs:657876.712328767,1102.29046786608)
--(axis cs:655921.722113503,1102.05296251779)
--(axis cs:653966.731898239,1101.0990181783)
--(axis cs:652011.741682975,1100.6454476153)
--(axis cs:650056.75146771,1099.69809809088)
--(axis cs:648101.761252446,1098.13071198943)
--(axis cs:646146.771037182,1095.99284643584)
--(axis cs:644191.780821918,1091.7692776087)
--(axis cs:642236.790606654,1085.24244357137)
--(axis cs:640281.800391389,1079.46641583301)
--(axis cs:638326.810176125,1073.63171489967)
--(axis cs:636371.819960861,1068.56825866456)
--(axis cs:634416.829745597,1066.36058921949)
--(axis cs:632461.839530333,1063.70062330879)
--(axis cs:630506.849315068,1061.02751735276)
--(axis cs:628551.859099804,1059.62785586101)
--(axis cs:626596.86888454,1058.33410381141)
--(axis cs:624641.878669276,1055.7933834349)
--(axis cs:622686.888454012,1052.39553237958)
--(axis cs:620731.898238747,1049.28868883859)
--(axis cs:618776.908023483,1046.2196843117)
--(axis cs:616821.917808219,1043.29082343936)
--(axis cs:614866.927592955,1037.85070029717)
--(axis cs:612911.937377691,1028.47897226823)
--(axis cs:610956.947162427,1021.43251180295)
--(axis cs:609001.956947162,1015.57887446195)
--(axis cs:607046.966731898,1008.35580216318)
--(axis cs:605091.976516634,1001.72572738997)
--(axis cs:603136.98630137,996.240772353751)
--(axis cs:601181.996086106,990.465684373344)
--(axis cs:599227.005870841,984.96954302241)
--(axis cs:597272.015655577,977.100919741663)
--(axis cs:595317.025440313,970.454497998663)
--(axis cs:593362.035225049,967.123973377715)
--(axis cs:591407.045009785,962.732169831664)
--(axis cs:589452.05479452,955.44309000115)
--(axis cs:587497.064579256,947.461590157887)
--(axis cs:585542.074363992,941.952297121741)
--(axis cs:583587.084148728,938.499491805242)
--(axis cs:581632.093933464,935.090629274026)
--(axis cs:579677.1037182,931.688010325058)
--(axis cs:577722.113502935,930.278078611421)
--(axis cs:575767.123287671,933.969914251661)
--(axis cs:573812.133072407,934.528683842971)
--(axis cs:571857.142857143,930.658314179459)
--(axis cs:569902.152641879,928.251103100702)
--(axis cs:567947.162426614,927.337163464302)
--(axis cs:565992.17221135,930.293532208099)
--(axis cs:564037.181996086,928.770667011995)
--(axis cs:562082.191780822,924.731336247397)
--(axis cs:560127.201565558,921.300179883471)
--(axis cs:558172.211350293,919.220356501468)
--(axis cs:556217.221135029,917.811046446722)
--(axis cs:554262.230919765,913.752242246694)
--(axis cs:552307.240704501,912.76995278372)
--(axis cs:550352.250489237,913.743774409119)
--(axis cs:548397.260273973,911.428387294321)
--(axis cs:546442.270058708,907.894133344304)
--(axis cs:544487.279843444,905.358648127285)
--(axis cs:542532.28962818,902.72070203423)
--(axis cs:540577.299412916,900.905791122851)
--(axis cs:538622.309197652,900.654658009449)
--(axis cs:536667.318982387,899.10345603661)
--(axis cs:534712.328767123,895.544818948946)
--(axis cs:532757.338551859,894.852953734137)
--(axis cs:530802.348336595,894.761682849363)
--(axis cs:528847.358121331,895.017586701736)
--(axis cs:526892.367906066,897.170411134757)
--(axis cs:524937.377690802,896.302115284764)
--(axis cs:522982.387475538,892.301221957121)
--(axis cs:521027.397260274,888.329770337994)
--(axis cs:519072.40704501,884.967296974485)
--(axis cs:517117.416829746,880.033396154944)
--(axis cs:515162.426614481,877.549556324128)
--(axis cs:513207.436399217,873.806673190074)
--(axis cs:511252.446183953,867.703210694355)
--(axis cs:509297.455968689,861.246703678532)
--(axis cs:507342.465753425,854.337788323789)
--(axis cs:505387.47553816,845.109666904955)
--(axis cs:503432.485322896,837.596423887838)
--(axis cs:501477.495107632,833.118485166111)
--(axis cs:499522.504892368,831.150925794585)
--(axis cs:497567.514677104,829.78944068969)
--(axis cs:495612.52446184,828.71103592626)
--(axis cs:493657.534246575,826.588139060716)
--(axis cs:491702.544031311,825.181628419459)
--(axis cs:489747.553816047,823.882367595924)
--(axis cs:487792.563600783,821.327201695719)
--(axis cs:485837.573385519,818.901159200385)
--(axis cs:483882.583170254,819.137704218958)
--(axis cs:481927.59295499,821.14272850718)
--(axis cs:479972.602739726,821.529274010225)
--(axis cs:478017.612524462,815.060431228388)
--(axis cs:476062.622309198,806.777772215366)
--(axis cs:474107.632093933,799.308916964033)
--(axis cs:472152.641878669,793.968199773062)
--(axis cs:470197.651663405,789.899309289732)
--(axis cs:468242.661448141,784.389667937536)
--(axis cs:466287.671232877,778.348530383553)
--(axis cs:464332.681017613,772.633882550006)
--(axis cs:462377.690802348,766.247499176862)
--(axis cs:460422.700587084,759.123313870787)
--(axis cs:458467.71037182,754.567817742661)
--(axis cs:456512.720156556,753.75052781558)
--(axis cs:454557.729941292,753.816324940456)
--(axis cs:452602.739726027,753.156317467202)
--(axis cs:450647.749510763,750.391514774911)
--(axis cs:448692.759295499,746.547276640904)
--(axis cs:446737.769080235,745.261523091495)
--(axis cs:444782.778864971,743.869813335831)
--(axis cs:442827.788649706,743.347178303729)
--(axis cs:440872.798434442,743.414648617535)
--(axis cs:438917.808219178,740.945717894392)
--(axis cs:436962.818003914,736.093477810224)
--(axis cs:435007.82778865,730.71686021782)
--(axis cs:433052.837573386,724.827453945993)
--(axis cs:431097.847358121,718.074083110518)
--(axis cs:429142.857142857,712.481126218752)
--(axis cs:427187.866927593,707.276128797132)
--(axis cs:425232.876712329,701.060211055821)
--(axis cs:423277.886497065,695.112298238489)
--(axis cs:421322.8962818,690.161768766271)
--(axis cs:419367.906066536,684.866381228779)
--(axis cs:417412.915851272,679.717557188301)
--(axis cs:415457.925636008,674.431183999212)
--(axis cs:413502.935420744,669.294099059097)
--(axis cs:411547.945205479,665.443084101473)
--(axis cs:409592.954990215,663.043756439109)
--(axis cs:407637.964774951,661.242642976497)
--(axis cs:405682.974559687,660.173910864917)
--(axis cs:403727.984344423,658.528103522704)
--(axis cs:401772.994129158,657.162792610382)
--(axis cs:399818.003913894,656.615351403209)
--(axis cs:397863.01369863,657.013941895307)
--(axis cs:395908.023483366,657.479016659219)
--(axis cs:393953.033268102,656.624219856678)
--(axis cs:391998.043052838,654.024382734854)
--(axis cs:390043.052837573,649.953284845455)
--(axis cs:388088.062622309,644.708074473544)
--(axis cs:386133.072407045,639.012389733109)
--(axis cs:384178.082191781,633.340640638036)
--(axis cs:382223.091976517,628.300675882251)
--(axis cs:380268.101761252,623.993844657279)
--(axis cs:378313.111545988,618.283081003705)
--(axis cs:376358.121330724,610.50353485077)
--(axis cs:374403.13111546,602.842183095093)
--(axis cs:372448.140900196,597.436352905349)
--(axis cs:370493.150684931,593.771332959166)
--(axis cs:368538.160469667,590.343307932203)
--(axis cs:366583.170254403,587.789782408161)
--(axis cs:364628.180039139,584.109658274527)
--(axis cs:362673.189823875,581.296462378712)
--(axis cs:360718.199608611,578.380113415845)
--(axis cs:358763.209393346,573.001445007562)
--(axis cs:356808.219178082,567.735145177042)
--(axis cs:354853.228962818,565.085360979187)
--(axis cs:352898.238747554,562.776540699645)
--(axis cs:350943.24853229,559.955045569693)
--(axis cs:348988.258317025,555.005119922911)
--(axis cs:347033.268101761,548.956187535004)
--(axis cs:345078.277886497,541.689519711911)
--(axis cs:343123.287671233,535.349212282059)
--(axis cs:341168.297455969,526.516490484169)
--(axis cs:339213.307240704,517.721243076662)
--(axis cs:337258.31702544,511.460537654202)
--(axis cs:335303.326810176,505.947926453477)
--(axis cs:333348.336594912,500.810364547063)
--(axis cs:331393.346379648,495.054429391003)
--(axis cs:329438.356164384,489.941317356603)
--(axis cs:327483.365949119,485.65987092369)
--(axis cs:325528.375733855,482.16330887639)
--(axis cs:323573.385518591,479.698747897969)
--(axis cs:321618.395303327,477.489210725811)
--(axis cs:319663.405088063,475.697061884701)
--(axis cs:317708.414872798,475.316541181291)
--(axis cs:315753.424657534,474.881016652746)
--(axis cs:313798.43444227,473.609092402432)
--(axis cs:311843.444227006,471.239808701957)
--(axis cs:309888.454011742,469.331158145621)
--(axis cs:307933.463796477,466.870235355697)
--(axis cs:305978.473581213,463.532032292703)
--(axis cs:304023.483365949,457.824772095198)
--(axis cs:302068.493150685,451.108310839792)
--(axis cs:300113.502935421,442.14858018671)
--(axis cs:298158.512720157,433.879775828279)
--(axis cs:296203.522504892,424.801792079461)
--(axis cs:294248.532289628,416.179203612359)
--(axis cs:292293.542074364,407.547995040679)
--(axis cs:290338.5518591,399.003742404274)
--(axis cs:288383.561643836,390.558494152738)
--(axis cs:286428.571428571,382.688917917074)
--(axis cs:284473.581213307,376.062268484296)
--(axis cs:282518.590998043,369.086705119897)
--(axis cs:280563.600782779,360.968487793851)
--(axis cs:278608.610567515,354.191613417313)
--(axis cs:276653.62035225,347.640816961045)
--(axis cs:274698.630136986,341.047472061001)
--(axis cs:272743.639921722,334.203072224779)
--(axis cs:270788.649706458,327.562348518427)
--(axis cs:268833.659491194,320.391585618386)
--(axis cs:266878.66927593,312.504055226424)
--(axis cs:264923.679060665,304.358024848554)
--(axis cs:262968.688845401,297.516206452584)
--(axis cs:261013.698630137,291.837298660331)
--(axis cs:259058.708414873,286.234880097849)
--(axis cs:257103.718199609,279.341445103663)
--(axis cs:255148.727984344,273.004547365587)
--(axis cs:253193.73776908,267.632098418571)
--(axis cs:251238.747553816,263.194887130901)
--(axis cs:249283.757338552,259.055683452277)
--(axis cs:247328.767123288,254.015694135919)
--(axis cs:245373.776908023,248.434746013656)
--(axis cs:243418.786692759,243.015851983503)
--(axis cs:241463.796477495,237.009779669051)
--(axis cs:239508.806262231,230.134437093801)
--(axis cs:237553.816046967,223.005412800752)
--(axis cs:235598.825831703,216.13082156189)
--(axis cs:233643.835616438,208.545800642573)
--(axis cs:231688.845401174,199.935070411679)
--(axis cs:229733.85518591,190.793837900732)
--(axis cs:227778.864970646,182.187169528787)
--(axis cs:225823.874755382,173.520523847821)
--(axis cs:223868.884540117,163.795955872127)
--(axis cs:221913.894324853,152.644011235261)
--(axis cs:219958.904109589,141.331545085309)
--(axis cs:218003.913894325,131.012767230827)
--(axis cs:216048.923679061,121.266062838428)
--(axis cs:214093.933463796,110.940232504336)
--(axis cs:212138.943248532,101.305137857959)
--(axis cs:210183.953033268,91.9510721988741)
--(axis cs:208228.962818004,83.0513400964624)
--(axis cs:206273.97260274,74.1439550803011)
--(axis cs:204318.982387476,65.4145784194375)
--(axis cs:202363.992172211,57.4124481075062)
--(axis cs:200409.001956947,49.2872065424314)
--(axis cs:198454.011741683,40.1954579853605)
--(axis cs:196499.021526419,31.0092007394728)
--(axis cs:194544.031311155,22.5890075774882)
--(axis cs:192589.04109589,14.5096403613647)
--(axis cs:190634.050880626,6.34384537598743)
--(axis cs:188679.060665362,-1.33466541007843)
--(axis cs:186724.070450098,-9.75461960995943)
--(axis cs:184769.080234834,-18.6326924092939)
--(axis cs:182814.090019569,-27.3487236071749)
--(axis cs:180859.099804305,-36.2731873966372)
--(axis cs:178904.109589041,-44.7446545328036)
--(axis cs:176949.119373777,-53.034879139826)
--(axis cs:174994.129158513,-61.8010738329349)
--(axis cs:173039.138943249,-70.7459126423103)
--(axis cs:171084.148727984,-79.6042582544316)
--(axis cs:169129.15851272,-88.2500990274879)
--(axis cs:167174.168297456,-96.7737132861976)
--(axis cs:165219.178082192,-105.453664677354)
--(axis cs:163264.187866928,-114.495136675421)
--(axis cs:161309.197651663,-123.473075417915)
--(axis cs:159354.207436399,-131.430000314692)
--(axis cs:157399.217221135,-138.918736293968)
--(axis cs:155444.227005871,-146.584323066989)
--(axis cs:153489.236790607,-154.66752347259)
--(axis cs:151534.246575342,-161.869054506983)
--(axis cs:149579.256360078,-168.4353876007)
--(axis cs:147624.266144814,-175.470670146855)
--(axis cs:145669.27592955,-182.633079379454)
--(axis cs:143714.285714286,-189.041500784266)
--(axis cs:141759.295499022,-194.651526240581)
--(axis cs:139804.305283757,-201.196357137243)
--(axis cs:137849.315068493,-209.067504535744)
--(axis cs:135894.324853229,-217.31353857699)
--(axis cs:133939.334637965,-225.594359520555)
--(axis cs:131984.344422701,-234.240609956826)
--(axis cs:130029.354207436,-243.09030254115)
--(axis cs:128074.363992172,-252.151788681361)
--(axis cs:126119.373776908,-260.427153486296)
--(axis cs:124164.383561644,-268.194920227106)
--(axis cs:122209.39334638,-276.792158533473)
--(axis cs:120254.403131115,-285.312510596946)
--(axis cs:118299.412915851,-292.996209161404)
--(axis cs:116344.422700587,-299.822325823372)
--(axis cs:114389.432485323,-305.995991075235)
--(axis cs:112434.442270059,-311.049246934345)
--(axis cs:110479.452054795,-315.33566329669)
--(axis cs:108524.46183953,-319.670251293405)
--(axis cs:106569.471624266,-324.06557425236)
--(axis cs:104614.481409002,-330.072459212804)
--(axis cs:102659.491193738,-336.215374319664)
--(axis cs:100704.500978474,-342.368522998748)
--(axis cs:98749.5107632094,-348.992914829475)
--(axis cs:96794.5205479452,-355.183931918941)
--(axis cs:94839.530332681,-360.563286001408)
--(axis cs:92884.5401174168,-365.954653728164)
--(axis cs:90929.5499021526,-372.28878168593)
--(axis cs:88974.5596868884,-378.770801208515)
--(axis cs:87019.5694716243,-385.400553900527)
--(axis cs:85064.5792563601,-391.506315327012)
--(axis cs:83109.5890410959,-395.505325115414)
--(axis cs:81154.5988258317,-398.657880319515)
--(axis cs:79199.6086105675,-400.699420133411)
--(axis cs:77244.6183953033,-403.768650548291)
--(axis cs:75289.6281800391,-409.180691459634)
--(axis cs:73334.6379647749,-415.315892470876)
--(axis cs:71379.6477495108,-420.778695296908)
--(axis cs:69424.6575342466,-424.478325590035)
--(axis cs:67469.6673189824,-427.593261866934)
--(axis cs:65514.6771037182,-431.068322875343)
--(axis cs:63559.686888454,-435.777296753799)
--(axis cs:61604.6966731898,-441.729960660363)
--(axis cs:59649.7064579256,-449.229642933679)
--(axis cs:57694.7162426614,-456.967237665394)
--(axis cs:55739.7260273973,-462.324105821423)
--(axis cs:53784.7358121331,-465.615711794174)
--(axis cs:51829.7455968689,-469.208660067178)
--(axis cs:49874.7553816047,-473.428549763927)
--(axis cs:47919.7651663405,-478.871346669546)
--(axis cs:45964.7749510763,-485.527473199411)
--(axis cs:44009.7847358121,-492.032657827851)
--(axis cs:42054.7945205479,-498.140354688672)
--(axis cs:40099.8043052838,-504.253405778283)
--(axis cs:38144.8140900196,-509.7359064002)
--(axis cs:36189.8238747554,-516.680387718732)
--(axis cs:34234.8336594912,-525.049183259995)
--(axis cs:32279.843444227,-533.146366050195)
--(axis cs:30324.8532289628,-539.878932053886)
--(axis cs:28369.8630136986,-546.322144270394)
--(axis cs:26414.8727984344,-552.4265719162)
--(axis cs:24459.8825831703,-558.32285190019)
--(axis cs:22504.8923679061,-564.916447371673)
--(axis cs:20549.9021526419,-571.717879461458)
--(axis cs:18594.9119373777,-577.754876831196)
--(axis cs:16639.9217221135,-583.337766073676)
--(axis cs:14684.9315068493,-588.39444916659)
--(axis cs:12729.9412915851,-593.551006528421)
--(axis cs:10774.9510763209,-598.364343325644)
--(axis cs:8819.96086105675,-601.713954410653)
--(axis cs:6864.97064579256,-604.287699958121)
--(axis cs:4909.98043052838,-605.47661123233)
--(axis cs:2954.99021526419,-606.362703151933)
--(axis cs:1000,-607.076167322497)
--cycle;

\addplot [semithick, green!50.19607843137255!black]
table {%
1000 -611.227065904856
2953.03326810176 -607.313826977854
4906.06653620352 -602.17323662608
6859.09980430528 -596.325792582955
8812.13307240704 -589.935778541665
10765.1663405088 -581.742883024789
12718.1996086106 -570.594160063115
14671.2328767123 -557.763530662484
16624.2661448141 -544.54349471412
18577.2994129159 -531.86707174952
20530.3326810176 -518.543554684979
22483.3659491194 -504.705538152484
24436.3992172211 -490.781608228563
26389.4324853229 -477.346602871111
28342.4657534247 -463.313070223381
30295.4990215264 -448.927368523852
32248.5322896282 -434.786857932896
34201.5655577299 -420.812794888137
36154.5988258317 -407.100591541286
38107.6320939335 -393.371474985902
40060.6653620352 -379.392538410368
42013.698630137 -365.575195175847
43966.7318982387 -351.105770583643
45919.7651663405 -336.528477343391
47872.7984344423 -321.763975047784
49825.831702544 -307.272390591899
51778.8649706458 -293.609191153425
53731.8982387476 -279.874020823786
55684.9315068493 -265.191279234136
57637.9647749511 -249.884574521883
59590.9980430528 -234.207420264147
61544.0313111546 -218.304998386143
63497.0645792564 -201.998358932818
65450.0978473581 -185.458339603608
67403.1311154599 -168.415888307186
69356.1643835616 -150.930350852212
71309.1976516634 -133.038044379093
73262.2309197652 -114.062051839938
75215.2641878669 -93.94082060087
77168.2974559687 -73.5293195654963
79121.3307240704 -52.3832244489678
81074.3639921722 -30.1669741809489
83027.397260274 -7.50979567429224
84980.4305283757 15.1172729513495
86933.4637964775 38.1169310026794
88886.4970645792 60.7361558593581
90839.530332681 83.5199016051937
92792.5636007828 106.730804122405
94745.5968688845 129.700457603795
96698.6301369863 152.395232379328
98651.6634050881 174.633195777513
100604.69667319 196.243207966245
102557.729941292 217.348057294494
104510.763209393 238.820398597967
106463.796477495 259.980323855949
108416.829745597 281.194592540444
110369.863013699 303.174459092621
112322.8962818 325.63647376419
114275.929549902 348.088045793674
116228.962818004 369.389830382068
118181.996086106 389.52406970934
120135.029354207 409.091122191086
122088.062622309 427.674457227222
124041.095890411 445.036780363312
125994.129158513 461.92360458259
127947.162426614 479.681872990638
129900.195694716 496.875425353447
131853.228962818 513.003717783781
133806.26223092 528.498715732503
135759.295499022 544.164839523621
137712.328767123 559.228861534091
139665.362035225 571.638676599958
141618.395303327 584.751205137703
143571.428571429 599.106921165989
145524.46183953 613.041112138037
147477.495107632 624.953434993212
149430.528375734 636.220513216849
151383.561643836 646.79519381619
153336.594911937 656.596545596441
155289.628180039 665.811626956251
157242.661448141 675.659600549812
159195.694716243 687.964130186804
161148.727984344 701.656027435994
163101.761252446 712.726987353398
165054.794520548 722.734139731724
167007.82778865 732.221288478213
168960.861056751 742.712404577673
170913.894324853 753.498753870314
172866.927592955 765.134577145335
174819.960861057 776.712800025778
176772.994129158 788.005554270748
178726.02739726 797.623161101074
180679.060665362 806.556714411364
182632.093933464 816.175143407587
184585.127201566 826.496317411296
186538.160469667 837.512286233455
188491.193737769 849.025421519837
190444.227005871 859.044178717554
192397.260273973 869.209624780421
194350.293542074 880.094202594072
196303.326810176 890.358115390642
198256.360078278 899.062281828863
200209.39334638 906.320543448062
202162.426614481 912.880711301693
204115.459882583 918.815552296715
206068.493150685 924.973969219426
208021.526418787 932.260423912054
209974.559686888 940.641114567772
211927.59295499 949.568566245855
213880.626223092 956.370749218086
215833.659491194 961.150501768851
217786.692759295 964.404016261248
219739.726027397 967.128882857461
221692.759295499 970.911201244336
223645.792563601 973.778660868216
225598.825831703 977.247925643008
227551.859099804 980.771278308512
229504.892367906 983.567525028753
231457.925636008 985.276894546165
233410.95890411 985.980768694038
235363.992172211 986.430562792986
237317.025440313 990.655075698732
239270.058708415 998.688251587797
241223.091976517 1007.92323410563
243176.125244618 1017.56231179634
245129.15851272 1027.42696562392
247082.191780822 1035.94241615184
249035.225048924 1043.27188812828
250988.258317025 1049.03520473268
252941.291585127 1054.08075971492
254894.324853229 1060.84068240422
256847.358121331 1067.894172674
258800.391389432 1070.78155153131
260753.424657534 1073.84461934997
262706.457925636 1078.18336228423
264659.491193738 1082.22767188901
266612.52446184 1088.39858819445
268565.557729941 1096.04073525269
270518.590998043 1103.84969680917
272471.624266145 1112.49518484313
274424.657534247 1121.06450018123
276377.690802348 1126.49431458223
278330.72407045 1133.0920252618
280283.757338552 1142.09560495883
282236.790606654 1149.20902767212
284189.823874755 1154.54497133381
286142.857142857 1159.99728369708
288095.890410959 1165.42541556092
290048.923679061 1170.69018265593
292001.956947162 1175.60604491756
293954.990215264 1179.57323948027
295908.023483366 1185.80578104705
297861.056751468 1193.35049068501
299814.090019569 1197.43171996044
301767.123287671 1198.53986387205
303720.156555773 1201.47419768538
305673.189823875 1206.18241019966
307626.223091976 1212.17074940507
309579.256360078 1217.56587382948
311532.28962818 1222.58229156893
313485.322896282 1226.86440153224
315438.356164384 1231.17479511152
317391.389432485 1235.38863067155
319344.422700587 1240.73445211276
321297.455968689 1246.654458482
323250.489236791 1253.46650666147
325203.522504892 1258.94398746761
327156.555772994 1263.69042479881
329109.589041096 1268.00983616989
331062.622309198 1272.17644257264
333015.655577299 1275.5001688962
334968.688845401 1281.34895007533
336921.722113503 1288.23910337657
338874.755381605 1293.97784288754
340827.788649706 1299.20539544771
342780.821917808 1304.05567040246
344733.85518591 1307.40469620533
346686.888454012 1310.90592740801
348639.921722114 1314.02287360938
350592.954990215 1315.7159803824
352545.988258317 1317.56878075202
354499.021526419 1320.59899876081
356452.054794521 1323.11267085429
358405.088062622 1323.20049369234
360358.121330724 1322.21829842113
362311.154598826 1323.89822795938
364264.187866928 1327.15661378816
366217.221135029 1331.79890037258
368170.254403131 1334.67351993021
370123.287671233 1337.23362838508
372076.320939335 1339.40838164523
374029.354207436 1341.21730619799
375982.387475538 1344.38081500012
377935.42074364 1345.05795195224
379888.454011742 1347.2881767876
381841.487279843 1348.56007579544
383794.520547945 1349.86239752408
385747.553816047 1350.70669200295
387700.587084149 1353.70132521147
389653.62035225 1359.70717110008
391606.653620352 1367.88558619942
393559.686888454 1376.98071024316
395512.720156556 1385.83599208559
397465.753424658 1393.60844752099
399418.786692759 1401.49573136277
401371.819960861 1407.88993140324
403324.853228963 1415.54339977465
405277.886497065 1421.77922061841
407230.919765166 1428.2143299613
409183.953033268 1431.45019592925
411136.98630137 1431.1967925991
413090.019569472 1431.10504115831
415043.052837573 1431.84162965198
416996.086105675 1433.23957764599
418949.119373777 1433.97620915085
420902.152641879 1434.09544384631
422855.18590998 1435.86731387498
424808.219178082 1436.22076465715
426761.252446184 1438.03216224476
428714.285714286 1441.91128217295
430667.318982387 1446.9106868375
432620.352250489 1450.88112959768
434573.385518591 1451.95145090149
436526.418786693 1451.20213561808
438479.452054795 1450.81086881687
440432.485322896 1450.06715011866
442385.518590998 1450.74654186979
444338.5518591 1450.8214669875
446291.585127202 1453.3228148239
448244.618395303 1455.38502705276
450197.651663405 1456.34316351384
452150.684931507 1456.21949193739
454103.718199609 1459.76664994562
456056.75146771 1464.16420813352
458009.784735812 1468.18096733016
459962.818003914 1470.96231691723
461915.851272016 1477.45183690656
463868.884540117 1485.34801381193
465821.917808219 1492.41459451966
467774.951076321 1496.08612879397
469727.984344423 1497.99874150642
471681.017612524 1501.3213311901
473634.050880626 1505.39785134035
475587.084148728 1504.87340815072
477540.11741683 1504.79114809459
479493.150684931 1507.71733911076
481446.183953033 1510.38748789553
483399.217221135 1509.20932863594
485352.250489237 1509.40152219812
487305.283757339 1512.74542468493
489258.31702544 1516.93455691994
491211.350293542 1520.39069007254
493164.383561644 1521.46637296619
495117.416829746 1523.32830209638
497070.450097847 1527.9894053988
499023.483365949 1532.67542551366
500976.516634051 1536.49778920366
502929.549902153 1542.45528874665
504882.583170254 1549.54457583315
506835.616438356 1552.90202134929
508788.649706458 1556.1172756301
510741.68297456 1560.07888747848
512694.716242661 1565.97769601006
514647.749510763 1571.78315995319
516600.782778865 1575.81085705463
518553.816046967 1578.70728306105
520506.849315069 1579.00751259356
522459.88258317 1575.60607829372
524412.915851272 1567.02545059331
526365.949119374 1562.4542511306
528318.982387476 1560.87190619641
530272.015655577 1559.19987157812
532225.048923679 1557.68446943281
534178.082191781 1557.30155757473
536131.115459883 1556.70516997459
538084.148727984 1556.90681537471
540037.181996086 1558.33856803181
541990.215264188 1561.9534446538
543943.24853229 1569.8516160711
545896.281800391 1582.26320363858
547849.315068493 1589.92751135428
549802.348336595 1594.58715314555
551755.381604697 1597.05110690821
553708.414872798 1599.86173979294
555661.4481409 1601.03852223569
557614.481409002 1602.00509997033
559567.514677104 1602.80391569812
561520.547945205 1603.01285336513
563473.581213307 1603.27828804685
565426.614481409 1604.19348766114
567379.647749511 1604.33106609692
569332.681017613 1604.16679861057
571285.714285714 1606.01507091076
573238.747553816 1607.59793704146
575191.780821918 1608.64386639661
577144.81409002 1608.95356159388
579097.847358121 1608.33022261441
581050.880626223 1607.26264430062
583003.913894325 1607.12526792156
584956.947162427 1603.16133962
586909.980430528 1599.43198937768
588863.01369863 1597.62678865934
590816.046966732 1595.86998839169
592769.080234834 1593.54276488644
594722.113502935 1591.2550902941
596675.146771037 1591.00709976859
598628.180039139 1593.32756943453
600581.213307241 1597.80331299612
602534.246575342 1601.29051067775
604487.279843444 1605.29037099477
606440.313111546 1611.7464622688
608393.346379648 1614.86513332153
610346.379647749 1616.78463310584
612299.412915851 1617.72506092494
614252.446183953 1617.85538224339
616205.479452055 1619.12866784716
618158.512720157 1619.82392757442
620111.545988258 1619.883302165
622064.57925636 1621.12856151397
624017.612524462 1622.56702353749
625970.645792564 1624.16137740951
627923.679060665 1626.85953712023
629876.712328767 1631.79579736668
631829.745596869 1636.4561845023
633782.778864971 1642.32404733993
635735.812133072 1649.56552939448
637688.845401174 1655.54763789864
639641.878669276 1660.29412399259
641594.911937378 1663.32526615968
643547.945205479 1664.96472965257
645500.978473581 1665.63868322344
647454.011741683 1666.01400449878
649407.045009785 1665.71246180714
651360.078277886 1665.10590895537
653313.111545988 1664.97725360001
655266.14481409 1666.21826798057
657219.178082192 1667.19746220109
659172.211350293 1667.22068693119
661125.244618395 1665.98612750486
663078.277886497 1664.77048291001
665031.311154599 1661.64831250946
666984.344422701 1662.12577287174
668937.377690802 1662.75346772671
670890.410958904 1664.74755256527
672843.444227006 1666.33895438876
674796.477495108 1667.27456932876
676749.510763209 1667.5892361129
678702.544031311 1668.98807104769
680655.577299413 1670.11671518265
682608.610567515 1670.09247823053
684561.643835616 1671.3669850687
686514.677103718 1674.20000459713
688467.71037182 1673.68782066784
690420.743639922 1672.06967384578
692373.776908024 1670.73540468236
694326.810176125 1670.54053609157
696279.843444227 1667.83292125417
698232.876712329 1664.87520504006
700185.909980431 1660.3611353196
702138.943248532 1659.22163079593
704091.976516634 1661.38699254623
706045.009784736 1662.58759334413
707998.043052838 1664.23142625112
709951.076320939 1666.73366457363
711904.109589041 1668.7881010701
713857.142857143 1671.00345352516
715810.176125245 1673.07471297598
717763.209393346 1676.87855767088
719716.242661448 1680.61020867526
721669.27592955 1684.3304913906
723622.309197652 1687.4864004747
725575.342465753 1691.13701930764
727528.375733855 1694.51799848716
729481.409001957 1697.60861393323
731434.442270059 1701.05568822229
733387.47553816 1704.1887621016
735340.508806262 1705.70095832977
737293.542074364 1706.64848334154
739246.575342466 1705.96566614089
741199.608610568 1704.88581400482
743152.641878669 1703.10491786091
745105.675146771 1699.0090161327
747058.708414873 1696.58161881416
749011.741682975 1694.07135717458
750964.774951076 1691.080889684
752917.808219178 1690.00473427203
754870.84148728 1689.45963481996
756823.874755382 1688.81091359792
758776.908023483 1690.068263037
760729.941291585 1691.51213200812
762682.974559687 1692.2119613811
764636.007827789 1695.27602300644
766589.04109589 1696.86449133776
768542.074363992 1697.67598588926
770495.107632094 1701.66168816037
772448.140900196 1704.65189269837
774401.174168297 1705.45308136454
776354.207436399 1706.71883526685
778307.240704501 1707.87442093513
780260.273972603 1706.32805673493
782213.307240705 1706.34928705298
784166.340508806 1707.04672335321
786119.373776908 1708.16697499821
788072.40704501 1709.50817596383
790025.440313112 1708.1674830456
791978.473581213 1706.1656236901
793931.506849315 1706.15399247923
795884.540117417 1705.61253916646
797837.573385519 1704.95277072398
799790.60665362 1705.10361009966
801743.639921722 1707.05393010527
803696.673189824 1705.86351073583
805649.706457926 1703.66722429504
807602.739726027 1700.85236271953
809555.772994129 1701.00201013905
811508.806262231 1703.57244808862
813461.839530333 1705.05889779519
815414.872798434 1705.24055187419
817367.906066536 1706.458839163
819320.939334638 1708.50007685753
821273.97260274 1712.0209406976
823227.005870841 1716.13981818302
825180.039138943 1723.3443509431
827133.072407045 1729.8070016355
829086.105675147 1734.74776298953
831039.138943249 1737.65120993861
832992.17221135 1739.94412445548
834945.205479452 1741.78550068284
836898.238747554 1744.07279439045
838851.272015656 1745.40952026681
840804.305283757 1744.68014013229
842757.338551859 1742.20345828771
844710.371819961 1737.65649734633
846663.405088063 1731.29252354502
848616.438356164 1725.75003379056
850569.471624266 1724.68147283475
852522.504892368 1723.89970489431
854475.53816047 1724.38685410148
856428.571428571 1724.37086369812
858381.604696673 1723.64065547761
860334.637964775 1723.51589489015
862287.671232877 1725.1363016288
864240.704500978 1727.44964444872
866193.73776908 1730.09764310197
868146.771037182 1732.89015091112
870099.804305284 1735.7781608168
872052.837573385 1735.86492508542
874005.870841487 1734.51911805298
875958.904109589 1733.59330327688
877911.937377691 1733.4739354493
879864.970645793 1735.0525535547
881818.003913894 1736.15571333511
883771.037181996 1735.98505537008
885724.070450098 1734.34457570858
887677.1037182 1735.70419326633
889630.136986301 1738.12399747837
891583.170254403 1737.34689940515
893536.203522505 1737.06518078867
895489.236790607 1739.28844926951
897442.270058708 1741.17507165527
899395.30332681 1740.73652741644
901348.336594912 1736.76170410478
903301.369863014 1733.50153478054
905254.403131115 1731.69565410698
907207.436399217 1730.67190307913
909160.469667319 1727.92378141592
911113.502935421 1726.70813572093
913066.536203522 1728.57776325484
915019.569471624 1726.59109998645
916972.602739726 1721.66337588428
918925.636007828 1718.21381900043
920878.66927593 1718.70659697185
922831.702544031 1719.3629048509
924784.735812133 1719.3003154239
926737.769080235 1720.74052293823
928690.802348337 1722.41858283781
930643.835616438 1724.04075665312
932596.86888454 1724.41926993673
934549.902152642 1726.23644966164
936502.935420744 1731.31888711141
938455.968688845 1736.54836211224
940409.001956947 1738.86274740644
942362.035225049 1740.88512199115
944315.068493151 1743.62227501418
946268.101761252 1746.25390822607
948221.135029354 1747.57674537725
950174.168297456 1749.89036888233
952127.201565558 1751.45983162369
954080.234833659 1751.82254098865
956033.268101761 1749.93309452367
957986.301369863 1745.95779229793
959939.334637965 1741.20049903452
961892.367906066 1740.45102869799
963845.401174168 1740.3652802704
965798.43444227 1739.41925009171
967751.467710372 1734.17340517795
969704.500978474 1729.56267199551
971657.534246575 1725.9840844635
973610.567514677 1724.86507842103
975563.600782779 1725.56765349108
977516.634050881 1728.28250625894
979469.667318982 1731.21383025577
981422.700587084 1733.40229593869
983375.733855186 1732.30491276446
985328.767123288 1730.12375070109
987281.800391389 1728.23646846657
989234.833659491 1728.43211637097
991187.866927593 1729.26531310421
993140.900195695 1729.44236115898
995093.933463797 1727.70965418707
997046.966731898 1724.82686898505
999000 1721.35523778627
};
%\addlegendentry{PPO (20)}
\addplot [semithick, blue]
table {%
1000 -275.501902351036
2953.03326810176 -273.20141098849
4906.06653620352 -269.863073542745
6859.09980430528 -265.580628877765
8812.13307240704 -261.017618223612
10765.1663405088 -256.028955782999
12718.1996086106 -250.018525181655
14671.2328767123 -243.01592724937
16624.2661448141 -236.554904358623
18577.2994129159 -230.487348608958
20530.3326810176 -224.725784204894
22483.3659491194 -218.76551463001
24436.3992172211 -212.988591873878
26389.4324853229 -207.92939525887
28342.4657534247 -202.589013568934
30295.4990215264 -197.187413945272
32248.5322896282 -191.43255515758
34201.5655577299 -185.304558966923
36154.5988258317 -179.21443003247
38107.6320939335 -173.608488271277
40060.6653620352 -168.148813827986
42013.698630137 -162.663126127392
43966.7318982387 -156.64388588667
45919.7651663405 -150.663355437641
47872.7984344423 -144.773966122708
49825.831702544 -139.437195786991
51778.8649706458 -133.231191780382
53731.8982387476 -127.011181864607
55684.9315068493 -120.600626947441
57637.9647749511 -113.697128506053
59590.9980430528 -107.029632321707
61544.0313111546 -100.539344025274
63497.0645792564 -93.4629420253596
65450.0978473581 -86.2284912805838
67403.1311154599 -78.5316377035703
69356.1643835616 -70.5788275859594
71309.1976516634 -62.7485084025947
73262.2309197652 -56.0566496810267
75215.2641878669 -48.4262559248571
77168.2974559687 -39.9609557283006
79121.3307240704 -31.6957280492331
81074.3639921722 -22.989560602027
83027.397260274 -13.5933811394356
84980.4305283757 -3.81915622105149
86933.4637964775 6.79077053425737
88886.4970645792 17.3126227161047
90839.530332681 27.9511669832852
92792.5636007828 38.5065014402148
94745.5968688845 49.1886534273036
96698.6301369863 58.7173710110777
98651.6634050881 67.8970300730515
100604.69667319 77.6349687242908
102557.729941292 88.8197761489878
104510.763209393 99.3383542664471
106463.796477495 108.578270920497
108416.829745597 117.799986916439
110369.863013699 128.195809645984
112322.8962818 139.068930994627
114275.929549902 150.083239823065
116228.962818004 160.482694184601
118181.996086106 171.1505273184
120135.029354207 182.210618584435
122088.062622309 194.023685990716
124041.095890411 205.421062311495
125994.129158513 217.909662006054
127947.162426614 230.441411730967
129900.195694716 240.687284917692
131853.228962818 248.120796918578
133806.26223092 256.522383873849
135759.295499022 266.53025308748
137712.328767123 277.92603355442
139665.362035225 289.425230673496
141618.395303327 299.472975458071
143571.428571429 307.297270328618
145524.46183953 316.184342998295
147477.495107632 324.853107631358
149430.528375734 334.897018848658
151383.561643836 347.881965066501
153336.594911937 361.299305954495
155289.628180039 374.10227393042
157242.661448141 385.224332047669
159195.694716243 395.426165474381
161148.727984344 405.748441268416
163101.761252446 418.194042734873
165054.794520548 431.33094872368
167007.82778865 442.378561165161
168960.861056751 451.830615222359
170913.894324853 461.196411317392
172866.927592955 470.52767611463
174819.960861057 477.806637604468
176772.994129158 486.418776698227
178726.02739726 496.518933551443
180679.060665362 507.285173837828
182632.093933464 518.888236293137
184585.127201566 531.146728949146
186538.160469667 543.53136784483
188491.193737769 555.33774815073
190444.227005871 567.675089151572
192397.260273973 579.070781731171
194350.293542074 592.105014501032
196303.326810176 604.811907303385
198256.360078278 614.398103097131
200209.39334638 621.846823774587
202162.426614481 628.807244682032
204115.459882583 634.394924899375
206068.493150685 640.186215570305
208021.526418787 645.856505897269
209974.559686888 652.207787359545
211927.59295499 658.454385690198
213880.626223092 664.527245587403
215833.659491194 670.179520548463
217786.692759295 677.686783844433
219739.726027397 685.898074587751
221692.759295499 694.370335797463
223645.792563601 702.916146935426
225598.825831703 712.085355388465
227551.859099804 719.827077026968
229504.892367906 728.12902923802
231457.925636008 737.346261041279
233410.95890411 748.713838009082
235363.992172211 761.94078394513
237317.025440313 775.27291032976
239270.058708415 788.787070176423
241223.091976517 803.343696162835
243176.125244618 815.715484624678
245129.15851272 828.719597699408
247082.191780822 839.627086474368
249035.225048924 849.20580046964
250988.258317025 858.556821966834
252941.291585127 869.239017400252
254894.324853229 876.035372770578
256847.358121331 881.382720729424
258800.391389432 884.632319663021
260753.424657534 887.23139730951
262706.457925636 891.563384738705
264659.491193738 896.980495666371
266612.52446184 900.956763305727
268565.557729941 905.737440762561
270518.590998043 913.5048326818
272471.624266145 919.288227027061
274424.657534247 923.763307628463
276377.690802348 927.578594635541
278330.72407045 930.080159856323
280283.757338552 933.629533566623
282236.790606654 935.937437288894
284189.823874755 939.275228838318
286142.857142857 943.361157650293
288095.890410959 948.366042145616
290048.923679061 953.478936999483
292001.956947162 958.562247298442
293954.990215264 967.59062397837
295908.023483366 977.018036543459
297861.056751468 986.363184031879
299814.090019569 993.84076303465
301767.123287671 1003.14567284735
303720.156555773 1013.82609292349
305673.189823875 1023.24992019378
307626.223091976 1030.76082101203
309579.256360078 1036.30813853931
311532.28962818 1040.8921895531
313485.322896282 1041.31046571124
315438.356164384 1041.10338484428
317391.389432485 1043.61433149119
319344.422700587 1047.47602540172
321297.455968689 1051.22325296047
323250.489236791 1052.05427679159
325203.522504892 1052.50631905772
327156.555772994 1054.74751874409
329109.589041096 1061.33854334166
331062.622309198 1069.46041173362
333015.655577299 1075.76318137253
334968.688845401 1081.4923587073
336921.722113503 1084.28204236898
338874.755381605 1084.85694827192
340827.788649706 1087.24259200529
342780.821917808 1094.60731585364
344733.85518591 1105.17379449444
346686.888454012 1115.50724886032
348639.921722114 1122.08037445875
350592.954990215 1125.57617041744
352545.988258317 1129.64097455994
354499.021526419 1138.13284837749
356452.054794521 1151.33639696932
358405.088062622 1164.24672232177
360358.121330724 1174.02756015074
362311.154598826 1180.14706790909
364264.187866928 1183.03687053377
366217.221135029 1185.23587985357
368170.254403131 1186.04589191965
370123.287671233 1186.22317197499
372076.320939335 1188.29336557077
374029.354207436 1193.53934622125
375982.387475538 1196.19745880871
377935.42074364 1197.61516970472
379888.454011742 1201.72097335224
381841.487279843 1205.85711104256
383794.520547945 1212.41584729292
385747.553816047 1220.35760556587
387700.587084149 1228.55056694278
389653.62035225 1236.67128144427
391606.653620352 1244.34541535114
393559.686888454 1246.04587990504
395512.720156556 1244.91019407992
397465.753424658 1246.44474883873
399418.786692759 1247.68560396375
401371.819960861 1249.55756597257
403324.853228963 1254.0253054764
405277.886497065 1261.45263639695
407230.919765166 1266.96417501204
409183.953033268 1272.87525981693
411136.98630137 1281.8278501877
413090.019569472 1293.79702399063
415043.052837573 1309.07359389014
416996.086105675 1321.35999641256
418949.119373777 1328.49589397482
420902.152641879 1332.9234150458
422855.18590998 1337.24097793423
424808.219178082 1340.51451836607
426761.252446184 1340.08456029936
428714.285714286 1336.89258212143
430667.318982387 1336.97056060618
432620.352250489 1332.43987392017
434573.385518591 1324.25199424774
436526.418786693 1318.96148526661
438479.452054795 1318.31231246755
440432.485322896 1320.87090639463
442385.518590998 1324.67800021829
444338.5518591 1328.87350397932
446291.585127202 1331.09224884371
448244.618395303 1335.33166785623
450197.651663405 1339.4845717841
452150.684931507 1342.13626775621
454103.718199609 1350.01177687445
456056.75146771 1360.77263519361
458009.784735812 1368.57993188912
459962.818003914 1376.0062880388
461915.851272016 1383.67178609271
463868.884540117 1389.95631895621
465821.917808219 1396.35871943519
467774.951076321 1404.62350146216
469727.984344423 1412.38221193459
471681.017612524 1417.6718322349
473634.050880626 1421.51240289801
475587.084148728 1424.90337447379
477540.11741683 1426.35636784174
479493.150684931 1423.00313536925
481446.183953033 1417.57167971459
483399.217221135 1417.06400894848
485352.250489237 1416.90281814005
487305.283757339 1417.21798871871
489258.31702544 1418.24095242737
491211.350293542 1421.40936189068
493164.383561644 1426.75263524759
495117.416829746 1430.73105283741
497070.450097847 1433.05086563437
499023.483365949 1439.28728717317
500976.516634051 1450.24617976021
502929.549902153 1462.45399914614
504882.583170254 1471.03421846373
506835.616438356 1480.80505664276
508788.649706458 1486.78049282207
510741.68297456 1491.37160328067
512694.716242661 1495.49776957461
514647.749510763 1498.80007882113
516600.782778865 1503.62816243415
518553.816046967 1510.00655579145
520506.849315069 1515.49792390455
522459.88258317 1520.44719464074
524412.915851272 1524.04834634564
526365.949119374 1528.1367587299
528318.982387476 1533.69879226539
530272.015655577 1540.64476657619
532225.048923679 1545.38574515407
534178.082191781 1548.78891257583
536131.115459883 1552.89155940483
538084.148727984 1556.48894023898
540037.181996086 1563.07096140261
541990.215264188 1569.67159273682
543943.24853229 1571.17975038066
545896.281800391 1572.95315875965
547849.315068493 1574.3915263357
549802.348336595 1574.36113135058
551755.381604697 1573.80916166282
553708.414872798 1577.42796064118
555661.4481409 1581.48124846958
557614.481409002 1586.65669234601
559567.514677104 1587.51134769688
561520.547945205 1585.1258802052
563473.581213307 1581.36228934685
565426.614481409 1581.5105022355
567379.647749511 1579.16709370586
569332.681017613 1573.9943925509
571285.714285714 1570.21002577969
573238.747553816 1569.5247642907
575191.780821918 1569.65551608789
577144.81409002 1570.56282786409
579097.847358121 1570.22153436261
581050.880626223 1569.15100560481
583003.913894325 1569.21123874514
584956.947162427 1573.53530129089
586909.980430528 1576.93049278786
588863.01369863 1581.72464743961
590816.046966732 1591.24904868108
592769.080234834 1600.80795162287
594722.113502935 1606.74402209115
596675.146771037 1608.08886185517
598628.180039139 1608.16450141026
600581.213307241 1612.84030918666
602534.246575342 1619.34504976652
604487.279843444 1621.82937663206
606440.313111546 1621.137790985
608393.346379648 1619.48302162374
610346.379647749 1621.21580535322
612299.412915851 1619.03098778882
614252.446183953 1613.34612911096
616205.479452055 1610.46602340523
618158.512720157 1613.02764722863
620111.545988258 1616.43696152611
622064.57925636 1615.89367316088
624017.612524462 1618.86401656686
625970.645792564 1625.33042330152
627923.679060665 1634.39874075264
629876.712328767 1641.6172209147
631829.745596869 1642.97911959527
633782.778864971 1645.04173139837
635735.812133072 1651.9620425514
637688.845401174 1656.43822731426
639641.878669276 1661.86264207387
641594.911937378 1666.85838428594
643547.945205479 1670.79661669942
645500.978473581 1673.29149360484
647454.011741683 1673.21049996868
649407.045009785 1672.25392363899
651360.078277886 1673.92588741102
653313.111545988 1681.41898041503
655266.14481409 1690.10647993589
657219.178082192 1695.47717888062
659172.211350293 1700.31982787413
661125.244618395 1700.46498698432
663078.277886497 1701.1395881657
665031.311154599 1703.16466089229
666984.344422701 1706.92507236303
668937.377690802 1711.26640686031
670890.410958904 1714.94489812628
672843.444227006 1712.37143492156
674796.477495108 1706.42424978458
676749.510763209 1705.43440765728
678702.544031311 1706.0657804423
680655.577299413 1707.61959669989
682608.610567515 1711.25837492012
684561.643835616 1713.47004546936
686514.677103718 1713.45519202589
688467.71037182 1709.94457699512
690420.743639922 1705.84321770433
692373.776908024 1706.34693708477
694326.810176125 1715.77880456124
696279.843444227 1726.30294190665
698232.876712329 1735.006363034
700185.909980431 1742.45167043808
702138.943248532 1747.81166903538
704091.976516634 1749.75982475761
706045.009784736 1750.59962786772
707998.043052838 1751.64974061891
709951.076320939 1758.87712553755
711904.109589041 1766.29230674791
713857.142857143 1771.48674287032
715810.176125245 1774.2895246207
717763.209393346 1770.88215893525
719716.242661448 1765.68183430726
721669.27592955 1762.38074656781
723622.309197652 1762.1987385787
725575.342465753 1765.15802332773
727528.375733855 1771.22714578731
729481.409001957 1775.7295020625
731434.442270059 1777.20495838338
733387.47553816 1778.91127774267
735340.508806262 1780.83079100781
737293.542074364 1782.62509699687
739246.575342466 1786.93003509524
741199.608610568 1792.10808323421
743152.641878669 1795.19569224992
745105.675146771 1796.64525185544
747058.708414873 1799.88274030122
749011.741682975 1803.56538974903
750964.774951076 1802.58708123566
752917.808219178 1798.62500119239
754870.84148728 1794.76556677886
756823.874755382 1792.03402295974
758776.908023483 1792.71581436606
760729.941291585 1794.74301855938
762682.974559687 1796.13034587316
764636.007827789 1797.53794139864
766589.04109589 1800.65951899822
768542.074363992 1800.1833633821
770495.107632094 1798.88530826337
772448.140900196 1806.36724201789
774401.174168297 1816.87012504323
776354.207436399 1825.7737410867
778307.240704501 1830.03852566634
780260.273972603 1826.96570811035
782213.307240705 1819.92009248653
784166.340508806 1814.49652906184
786119.373776908 1808.94959075859
788072.40704501 1804.86181905642
790025.440313112 1806.5076219804
791978.473581213 1808.03287182424
793931.506849315 1807.95266097625
795884.540117417 1809.65832183004
797837.573385519 1808.5776987757
799790.60665362 1807.57245281111
801743.639921722 1811.30393262033
803696.673189824 1817.3171768318
805649.706457926 1820.7399091334
807602.739726027 1823.24200217771
809555.772994129 1826.30023533283
811508.806262231 1829.15210866123
813461.839530333 1833.91682988944
815414.872798434 1834.76102283406
817367.906066536 1832.33615465064
819320.939334638 1832.96090252463
821273.97260274 1834.51756975109
823227.005870841 1840.09278547563
825180.039138943 1845.82373922705
827133.072407045 1850.90522128011
829086.105675147 1853.16308183556
831039.138943249 1851.10450383848
832992.17221135 1847.83553958887
834945.205479452 1842.74321781901
836898.238747554 1839.55191047099
838851.272015656 1838.10943939352
840804.305283757 1840.01159560076
842757.338551859 1837.41854565774
844710.371819961 1829.82754074021
846663.405088063 1820.93380721739
848616.438356164 1816.63408537965
850569.471624266 1815.88024559525
852522.504892368 1817.32791158004
854475.53816047 1818.15964944885
856428.571428571 1819.06910753147
858381.604696673 1821.73809497854
860334.637964775 1823.67635176099
862287.671232877 1824.87442997664
864240.704500978 1830.05818617823
866193.73776908 1837.05153257864
868146.771037182 1847.53823180696
870099.804305284 1850.96118194603
872052.837573385 1851.64554520927
874005.870841487 1854.12414203238
875958.904109589 1858.97216291181
877911.937377691 1865.55149476254
879864.970645793 1872.76632873618
881818.003913894 1878.01098883989
883771.037181996 1874.72303496902
885724.070450098 1869.20731742661
887677.1037182 1868.49668236064
889630.136986301 1870.81403866669
891583.170254403 1878.66155400974
893536.203522505 1884.61586630175
895489.236790607 1883.80091612415
897442.270058708 1880.12810914483
899395.30332681 1875.98885389606
901348.336594912 1874.83498540746
903301.369863014 1878.86710182395
905254.403131115 1889.11321746514
907207.436399217 1896.82724833684
909160.469667319 1894.78715210241
911113.502935421 1889.20313162676
913066.536203522 1884.13070151629
915019.569471624 1876.99992711216
916972.602739726 1878.09168933471
918925.636007828 1883.64191782463
920878.66927593 1885.2123943543
922831.702544031 1879.97667038995
924784.735812133 1876.37291650838
926737.769080235 1870.78549893688
928690.802348337 1861.47299932846
930643.835616438 1856.81273886027
932596.86888454 1856.0163404461
934549.902152642 1858.11345803618
936502.935420744 1862.02956234681
938455.968688845 1859.55118836254
940409.001956947 1854.03049823503
942362.035225049 1850.42416665828
944315.068493151 1847.57264598782
946268.101761252 1841.07604678385
948221.135029354 1836.15175580577
950174.168297456 1838.0926405319
952127.201565558 1845.93984658924
954080.234833659 1848.49075842452
956033.268101761 1846.69844810187
957986.301369863 1846.41113635267
959939.334637965 1847.81681865859
961892.367906066 1852.97878215782
963845.401174168 1858.08282375682
965798.43444227 1863.22846988496
967751.467710372 1869.20421675156
969704.500978474 1879.31338457613
971657.534246575 1885.08907938252
973610.567514677 1885.69918262371
975563.600782779 1882.1859146702
977516.634050881 1880.75672459417
979469.667318982 1882.41769686689
981422.700587084 1884.56664747926
983375.733855186 1885.07711279287
985328.767123288 1887.50727172766
987281.800391389 1886.87030314955
989234.833659491 1888.37376948468
991187.866927593 1888.88930008266
993140.900195695 1887.04163819214
995093.933463797 1887.01625019105
997046.966731898 1895.44694183691
999000 1903.47135394689
};
%\addlegendentry{QRDRL (20)}
\addplot [semithick, red]
table {%
1000 -629.384065469774
2954.99021526419 -626.535618318765
4909.98043052838 -624.474441001719
6864.97064579256 -622.323198733878
8819.96086105675 -619.200743175999
10774.9510763209 -615.57084575929
12729.9412915851 -611.429055225574
14684.9315068493 -607.399441850309
16639.9217221135 -602.965365706324
18594.9119373777 -597.254663645207
20549.9021526419 -591.216385395509
22504.8923679061 -585.792036334287
24459.8825831703 -580.965543103987
26414.8727984344 -576.091051541408
28369.8630136986 -570.651867395183
30324.8532289628 -565.351845302551
32279.843444227 -560.567533597177
34234.8336594912 -555.578471854639
36189.8238747554 -550.608661677206
38144.8140900196 -546.367240536231
40099.8043052838 -542.831399036443
42054.7945205479 -539.155148517303
44009.7847358121 -534.926387735635
45964.7749510763 -529.614410366495
47919.7651663405 -524.249471970139
49874.7553816047 -520.34402954013
51829.7455968689 -516.992275800506
53784.7358121331 -513.263318326076
55739.7260273973 -509.251728463906
57694.7162426614 -504.389021253258
59649.7064579256 -498.838401071334
61604.6966731898 -493.486333189759
63559.686888454 -488.701048974619
65514.6771037182 -484.669199917449
67469.6673189824 -481.490626033974
69424.6575342466 -478.071356236427
71379.6477495108 -474.007847411368
73334.6379647749 -469.46505045929
75289.6281800391 -465.027642417848
77244.6183953033 -460.895252156746
79199.6086105675 -457.492545990451
81154.5988258317 -454.331403163529
83109.5890410959 -450.950024031059
85064.5792563601 -447.229615306154
87019.5694716243 -442.169776893516
88974.5596868884 -436.956364381221
90929.5499021526 -431.580702863656
92884.5401174168 -426.360164650455
94839.530332681 -421.545818730209
96794.5205479452 -416.847762108507
98749.5107632094 -412.397404907732
100704.500978474 -407.595716647287
102659.491193738 -402.779054694931
104614.481409002 -397.79736275282
106569.471624266 -393.062835160228
108524.46183953 -389.536681975753
110479.452054795 -385.919307661752
112434.442270059 -382.676568475091
114389.432485323 -378.902175873035
116344.422700587 -374.637251755381
118299.412915851 -369.786685709778
120254.403131115 -364.081035566327
122209.39334638 -358.286324971919
124164.383561644 -352.674187275129
126119.373776908 -347.491783358509
128074.363992172 -341.822745044993
130029.354207436 -335.497138157127
131984.344422701 -329.730490065709
133939.334637965 -323.794182213966
135894.324853229 -317.542617957181
137849.315068493 -310.947312060883
139804.305283757 -304.751571101978
141759.295499022 -299.588704211849
143714.285714286 -294.990174137314
145669.27592955 -289.760909930201
147624.266144814 -283.948142480517
149579.256360078 -277.904801970693
151534.246575342 -272.347350665954
153489.236790607 -266.404123317619
155444.227005871 -260.413619259402
157399.217221135 -255.165834327598
159354.207436399 -249.664699880489
161309.197651663 -243.588750453391
163264.187866928 -236.615220844462
165219.178082192 -229.595819938312
167174.168297456 -222.876780268278
169129.15851272 -216.688362557391
171084.148727984 -210.662513449629
173039.138943249 -204.150151824446
174994.129158513 -197.035451328109
176949.119373777 -189.45240714685
178904.109589041 -182.239448714756
180859.099804305 -175.124906326971
182814.090019569 -167.731513791857
184769.080234834 -160.268290649772
186724.070450098 -152.486089476319
188679.060665362 -144.997018042892
190634.050880626 -137.29412911444
192589.04109589 -129.233887156372
194544.031311155 -121.584116011717
196499.021526419 -114.127354216344
198454.011741683 -106.656231507139
200409.001956947 -99.2224830269923
202363.992172211 -92.2152855645885
204318.982387476 -85.2011732262377
206273.97260274 -78.0369845052677
208228.962818004 -70.4746244870362
210183.953033268 -62.6817781113669
212138.943248532 -55.3316066193344
214093.933463796 -47.6645655313762
216048.923679061 -39.4156922790174
218003.913894325 -31.2663552601032
219958.904109589 -22.3070703681672
221913.894324853 -12.8848676288192
223868.884540117 -3.54780513151437
225823.874755382 5.16202193427312
227778.864970646 13.5873163176804
229733.85518591 22.0297723989981
231688.845401174 31.1266101937254
233643.835616438 39.7670746517644
235598.825831703 47.5859663452453
237553.816046967 54.9896803438561
239508.806262231 62.1185321046477
241463.796477495 69.5168152892466
243418.786692759 76.9011116722496
245373.776908023 84.153656277071
247328.767123288 91.3482420104516
249283.757338552 97.8783298691031
251238.747553816 103.507357857092
253193.73776908 108.980672599732
255148.727984344 115.130739677987
257103.718199609 121.33764363381
259058.708414873 127.074521779643
261013.698630137 131.826774384683
262968.688845401 136.832360539033
264923.679060665 142.429341817983
266878.66927593 148.41587432569
268833.659491194 155.003228742486
270788.649706458 162.368602430137
272743.639921722 170.109953097733
274698.630136986 177.496398811596
276653.62035225 185.107818046329
278608.610567515 193.222058936538
280563.600782779 201.463791161268
282518.590998043 210.33441616902
284473.581213307 218.188960560351
286428.571428571 225.473258631547
288383.561643836 232.728253182411
290338.5518591 239.710804290902
292293.542074364 246.83748573068
294248.532289628 254.316508727133
296203.522504892 261.663639691021
298158.512720157 268.723084811436
300113.502935421 275.560506456994
302068.493150685 283.092719641388
304023.483365949 289.146334298015
305978.473581213 294.739464941293
307933.463796477 299.674698530732
309888.454011742 304.051095222044
311843.444227006 307.663604083652
313798.43444227 310.912422022612
315753.424657534 313.05041778364
317708.414872798 314.418315846897
319663.405088063 315.916869451137
321618.395303327 318.104437331051
323573.385518591 321.065205203289
325528.375733855 325.066915079476
327483.365949119 329.974397523424
329438.356164384 335.877516831588
331393.346379648 342.271724694128
333348.336594912 348.654176568149
335303.326810176 354.851219973939
337258.31702544 361.40013242754
339213.307240704 368.590538339589
341168.297455969 376.483051917948
343123.287671233 383.394142344768
345078.277886497 389.017432603914
347033.268101761 394.861672618333
348988.258317025 399.90925928896
350943.24853229 404.439603994254
352898.238747554 408.044082475628
354853.228962818 411.166524300764
356808.219178082 414.122383346527
358763.209393346 418.62211404304
360718.199608611 422.895055110653
362673.189823875 425.294526049086
364628.180039139 427.386537263743
366583.170254403 430.238109897463
368538.160469667 432.947232162945
370493.150684931 436.869559862382
372448.140900196 441.164393784946
374403.13111546 446.776771762284
376358.121330724 454.054072650762
378313.111545988 461.220005511429
380268.101761252 466.436166729817
382223.091976517 471.062265638017
384178.082191781 476.610631151162
386133.072407045 482.420642307195
388088.062622309 487.555026228139
390043.052837573 491.777328480749
391998.043052838 495.086625274685
393953.033268102 498.215203847399
395908.023483366 500.060879776611
397863.01369863 500.678613238137
399818.003913894 501.531047435508
401772.994129158 503.003251102977
403727.984344423 504.365426591363
405682.974559687 505.838236155617
407637.964774951 507.221274842995
409592.954990215 508.373267470141
411547.945205479 510.272640615059
413502.935420744 513.320430547249
415457.925636008 516.819742084022
417412.915851272 520.253942250263
419367.906066536 523.580172103978
421322.8962818 528.277499536946
423277.886497065 533.904374209936
425232.876712329 539.380098155391
427187.866927593 544.717317925867
429142.857142857 548.539898929854
431097.847358121 553.221836031719
433052.837573386 558.16176113797
435007.82778865 562.547428218536
436962.818003914 566.542391252067
438917.808219178 570.182316971737
440872.798434442 572.604016625069
442827.788649706 572.58888243149
444782.778864971 572.718539063522
446737.769080235 574.240390014502
448692.759295499 576.068129255994
450647.749510763 579.95501998514
452602.739726027 582.526462716997
454557.729941292 583.483699233694
456512.720156556 583.906538829511
458467.71037182 584.583300955461
460422.700587084 588.752541199148
462377.690802348 595.006150600814
464332.681017613 601.041556314155
466287.671232877 606.257389959121
468242.661448141 611.644255462732
470197.651663405 616.874824635847
472152.641878669 621.467398380086
474107.632093933 627.396349236259
476062.622309198 634.180679499634
478017.612524462 640.664591274833
479972.602739726 645.197023950948
481927.59295499 645.88560646826
483882.583170254 645.476541918412
485837.573385519 645.771588225144
487792.563600783 648.077990203579
489747.553816047 650.254375572474
491702.544031311 651.404083026129
493657.534246575 652.481248165347
495612.52446184 653.933351559325
497567.514677104 654.342201034018
499522.504892368 655.333831144696
501477.495107632 657.246060167712
503432.485322896 661.058112447785
505387.47553816 666.457064442863
507342.465753425 672.431244747269
509297.455968689 676.620560950272
511252.446183953 679.958065632245
513207.436399217 682.779478427498
515162.426614481 684.771352971373
517117.416829746 686.706008833965
519072.40704501 689.915520936382
521027.397260274 691.914250778263
522982.387475538 694.320416756905
524937.377690802 696.31221928173
526892.367906066 696.927343112055
528847.358121331 696.350496676407
530802.348336595 697.109326442735
532757.338551859 698.696452985571
534712.328767123 701.842223659023
536667.318982387 705.897942468133
538622.309197652 708.834528624119
540577.299412916 711.352416615382
542532.28962818 714.399806082426
544487.279843444 717.740601583599
546442.270058708 720.561213674166
548397.260273973 722.959201934933
550352.250489237 724.444653529935
552307.240704501 724.97216131406
554262.230919765 726.40281262397
556217.221135029 728.056947507653
558172.211350293 728.30227545222
560127.201565558 729.175709309045
562082.191780822 730.747400116272
564037.181996086 732.262715947554
565992.17221135 732.845199799734
567947.162426614 730.769037913393
569902.152641879 730.54159736742
571857.142857143 731.944322387896
573812.133072407 734.086173488111
575767.123287671 733.898309656516
577722.113502935 731.859854885702
579677.1037182 731.98341878033
581632.093933464 732.324804278673
583587.084148728 732.545785819554
585542.074363992 733.177365466669
587497.064579256 736.185137849012
589452.05479452 742.416986444931
591407.045009785 748.393578965359
593362.035225049 752.414988794661
595317.025440313 755.900485514778
597272.015655577 761.721463963891
599227.005870841 767.931245973018
601181.996086106 772.43311105069
603136.98630137 776.91029800053
605091.976516634 780.941444811559
607046.966731898 784.519834506934
609001.956947162 787.414290255517
610956.947162427 790.552642296904
612911.937377691 794.397743550413
614866.927592955 799.250391867141
616821.917808219 802.339293420045
618776.908023483 803.344489687137
620731.898238747 804.090595035566
622686.888454012 805.425064871954
624641.878669276 807.81697181702
626596.86888454 809.779276654559
628551.859099804 811.664436899737
630506.849315068 813.358705293513
632461.839530333 814.366195622256
634416.829745597 814.941619426568
636371.819960861 814.573634581256
638326.810176125 816.877194677774
640281.800391389 821.293700218698
642236.790606654 825.297441365832
644191.780821918 827.825408381467
646146.771037182 829.256268997259
648101.761252446 831.138267017014
650056.75146771 833.342491112786
652011.741682975 835.753265975634
653966.731898239 837.606768231901
655921.722113503 838.761465666203
657876.712328767 840.356191878484
659831.702544031 840.623152330953
661786.692759295 842.03073544015
663741.68297456 845.597621558081
665696.673189824 849.478413620121
667651.663405088 852.823360401268
669606.653620352 855.571929068561
671561.643835616 858.646479998386
673516.634050881 861.546571300856
675471.624266145 865.613357322795
677426.614481409 869.664360762547
679381.604696673 873.589829728915
681336.594911937 877.14368053519
683291.585127202 878.276449225078
685246.575342466 877.638218470226
687201.56555773 878.605910569858
689156.555772994 882.261877733144
691111.545988258 885.927277237173
693066.536203522 888.127483823081
695021.526418787 889.490997168078
696976.516634051 890.528210608502
698931.506849315 892.755053204772
700886.497064579 895.178857097005
702841.487279843 898.7584703434
704796.477495108 903.096835121078
706751.467710372 907.352083483109
708706.457925636 909.83372385805
710661.4481409 910.377026069749
712616.438356164 913.39488955914
714571.428571429 917.210409367261
716526.418786693 919.846993035082
718481.409001957 922.396772867055
720436.399217221 924.367593212034
722391.389432485 925.444567336744
724346.379647749 927.195362530769
726301.369863014 929.764364326058
728256.360078278 933.77804156423
730211.350293542 938.713062962996
732166.340508806 943.353581283484
734121.33072407 944.256435005782
736076.320939335 945.775797250452
738031.311154599 948.651477738175
739986.301369863 951.608814070578
741941.291585127 955.612269476958
743896.281800391 959.732635867102
745851.272015656 961.988249965826
747806.26223092 963.510094152653
749761.252446184 962.411782513393
751716.242661448 960.49843586266
753671.232876712 960.321901091797
755626.223091976 962.914033185712
757581.213307241 966.037019509665
759536.203522505 968.650595542996
761491.193737769 970.283095034732
763446.183953033 970.521720512391
765401.174168297 970.346083332144
767356.164383562 970.958359857427
769311.154598826 973.051469365325
771266.14481409 977.036619313478
773221.135029354 982.173947625785
775176.125244618 986.952042105897
777131.115459883 989.183604593074
779086.105675147 989.719776484996
781041.095890411 991.080751608606
782996.086105675 991.430407569469
784951.076320939 991.476426924414
786906.066536203 993.230224188053
788861.056751468 995.428775846618
790816.046966732 996.108351051834
792771.037181996 997.718444810211
794726.02739726 997.8686250443
796681.017612524 997.254772218132
798636.007827789 997.735669863579
800590.998043053 999.069486704098
802545.988258317 999.593233017166
804500.978473581 1003.0779074914
806455.968688845 1007.13972023589
808410.95890411 1008.53769874313
810365.949119374 1009.57881833953
812320.939334638 1011.42719318514
814275.929549902 1012.66048872926
816230.919765166 1013.93316751666
818185.909980431 1014.08568791234
820140.900195695 1013.38725717647
822095.890410959 1012.75582643165
824050.880626223 1011.96301035457
826005.870841487 1011.63936641114
827960.861056751 1014.16030487863
829915.851272016 1017.49557973019
831870.84148728 1020.48652932718
833825.831702544 1021.80781129693
835780.821917808 1021.58478717775
837735.812133072 1022.98797360238
839690.802348337 1026.04482092999
841645.792563601 1029.05645676468
843600.782778865 1032.06254363621
845555.772994129 1035.45951767988
847510.763209393 1034.84157716241
849465.753424658 1031.83726131869
851420.743639922 1030.08501531142
853375.733855186 1029.93931162011
855330.72407045 1031.56999704632
857285.714285714 1035.22673480839
859240.704500978 1037.77610589479
861195.694716243 1040.72287704378
863150.684931507 1042.36500047148
865105.675146771 1041.66956998769
867060.665362035 1040.91746150413
869015.655577299 1044.25160942307
870970.645792564 1049.75803466544
872925.636007828 1053.42375630752
874880.626223092 1054.89201429739
876835.616438356 1056.26366537262
878790.60665362 1057.81443794592
880745.596868885 1058.2125609614
882700.587084149 1057.04917006225
884655.577299413 1056.72021275269
886610.567514677 1058.31111989461
888565.557729941 1059.39777034039
890520.547945205 1059.74008191941
892475.53816047 1060.84510230651
894430.528375734 1062.07668098456
896385.518590998 1064.77378260014
898340.508806262 1065.0460311401
900295.499021526 1064.36187286975
902250.489236791 1064.55519934002
904205.479452055 1067.93670606427
906160.469667319 1070.79393477421
908115.459882583 1073.22442774286
910070.450097847 1075.89313085202
912025.440313112 1077.36660398285
913980.430528376 1077.43200672963
915935.42074364 1078.21637551251
917890.410958904 1079.39997337172
919845.401174168 1081.47102665305
921800.391389432 1084.07429237875
923755.381604697 1086.70186698052
925710.371819961 1088.72708297758
927665.362035225 1090.5103415527
929620.352250489 1091.96082727374
931575.342465753 1094.04981118086
933530.332681018 1096.89697114555
935485.322896282 1099.70825304913
937440.313111546 1102.76133689022
939395.30332681 1105.99380925638
941350.293542074 1109.49657558275
943305.283757339 1113.20110568725
945260.273972603 1116.9375048123
947215.264187867 1119.12419207713
949170.254403131 1120.59301687732
951125.244618395 1121.63753726003
953080.234833659 1120.94155178809
955035.225048924 1120.39519418824
956990.215264188 1119.95789686458
958945.205479452 1119.27070852461
960900.195694716 1117.59198052519
962855.18590998 1116.0625340592
964810.176125245 1114.03043733673
966765.166340509 1111.80541280698
968720.156555773 1111.25043272621
970675.146771037 1112.61565389511
972630.136986301 1114.73610728806
974585.127201566 1118.42092458851
976540.11741683 1120.82087387449
978495.107632094 1121.38282053635
980450.097847358 1121.7333323083
982405.088062622 1123.68993873508
984360.078277886 1126.26315429463
986315.068493151 1129.48486792293
988270.058708415 1132.36863638026
990225.048923679 1133.63776820539
992180.039138943 1134.7238348681
994135.029354207 1133.58091339083
996090.019569472 1131.56734113831
998045.009784736 1131.37981008678
1000000 1132.78933464811
};
%\addlegendentry{N-TRPO (20)}
\end{axis}

\tikzexternalize[prefix=tikz/]
\end{tikzpicture}

==> figures/mujoco/Hopper_plot.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=inside,
tick pos=left,
title={Hopper-v2},
x grid style={white!69.01960784313725!black},
xmin=-49919.75, xmax=1049128.75,
xtick style={color=black},
xtick={0,500000,1000000},
xticklabels={0,0.5,1.0},
scaled x ticks=false,
scaled y ticks=false,
y grid style={white!69.01960784313725!black},
ymin=-121.832337257882, ymax=2918.27775350534,
ytick style={color=black},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
width=\mujocoPlotWidth,
height=\mujocoPlotHeight
]
\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.2]
(axis cs:71,21.1490448254765)
--(axis cs:71,18.4672593071056)
--(axis cs:2024.87084148728,21.5898599078841)
--(axis cs:3978.74168297456,29.6182800335268)
--(axis cs:5932.61252446184,44.6538015970903)
--(axis cs:7886.48336594912,68.7906008816375)
--(axis cs:9840.3542074364,94.2117669245712)
--(axis cs:11794.2250489237,117.616537795803)
--(axis cs:13748.095890411,141.000690495772)
--(axis cs:15701.9667318982,162.197158334953)
--(axis cs:17655.8375733855,179.689170332678)
--(axis cs:19609.7084148728,193.356158154354)
--(axis cs:21563.5792563601,201.38511808474)
--(axis cs:23517.4500978474,205.147700431053)
--(axis cs:25471.3209393346,207.990410693416)
--(axis cs:27425.1917808219,211.92392802434)
--(axis cs:29379.0626223092,216.342480899511)
--(axis cs:31332.9334637965,222.246146241397)
--(axis cs:33286.8043052838,229.038966477376)
--(axis cs:35240.675146771,236.331696038699)
--(axis cs:37194.5459882583,243.627603944259)
--(axis cs:39148.4168297456,251.828842015367)
--(axis cs:41102.2876712329,260.88948454346)
--(axis cs:43056.1585127202,270.788775251118)
--(axis cs:45010.0293542074,280.314593139033)
--(axis cs:46963.9001956947,290.303583602832)
--(axis cs:48917.771037182,300.786230166327)
--(axis cs:50871.6418786693,311.307392433058)
--(axis cs:52825.5127201566,321.243986461978)
--(axis cs:54779.3835616438,329.803231750122)
--(axis cs:56733.2544031311,337.391136270673)
--(axis cs:58687.1252446184,343.807414520302)
--(axis cs:60640.9960861057,349.049060525646)
--(axis cs:62594.866927593,353.628875608086)
--(axis cs:64548.7377690802,359.052208473179)
--(axis cs:66502.6086105675,363.419624337782)
--(axis cs:68456.4794520548,366.963813062007)
--(axis cs:70410.3502935421,369.17352876271)
--(axis cs:72364.2211350294,371.260839949092)
--(axis cs:74318.0919765166,372.715721289269)
--(axis cs:76271.9628180039,375.635679753298)
--(axis cs:78225.8336594912,378.892867076639)
--(axis cs:80179.7045009785,382.437854492974)
--(axis cs:82133.5753424658,386.214115910089)
--(axis cs:84087.446183953,388.727135476614)
--(axis cs:86041.3170254403,391.101470033756)
--(axis cs:87995.1878669276,393.77485534415)
--(axis cs:89949.0587084149,397.732225873164)
--(axis cs:91902.9295499022,402.454730238113)
--(axis cs:93856.8003913894,409.885113602166)
--(axis cs:95810.6712328767,419.584584922234)
--(axis cs:97764.542074364,427.945059457751)
--(axis cs:99718.4129158513,439.04669428061)
--(axis cs:101672.283757339,453.03635337257)
--(axis cs:103626.154598826,469.150821615833)
--(axis cs:105580.025440313,485.752879885647)
--(axis cs:107533.8962818,500.75623702516)
--(axis cs:109487.767123288,513.358932540195)
--(axis cs:111441.637964775,525.497991928202)
--(axis cs:113395.508806262,538.313650167434)
--(axis cs:115349.37964775,551.629384827082)
--(axis cs:117303.250489237,565.981610290301)
--(axis cs:119257.121330724,580.536580043944)
--(axis cs:121210.992172211,593.958493218625)
--(axis cs:123164.863013699,603.908119638374)
--(axis cs:125118.733855186,611.30518048701)
--(axis cs:127072.604696673,616.52301717185)
--(axis cs:129026.47553816,620.983212390882)
--(axis cs:130980.346379648,626.42723017077)
--(axis cs:132934.217221135,632.066716343847)
--(axis cs:134888.088062622,638.016156523974)
--(axis cs:136841.95890411,646.641377565772)
--(axis cs:138795.829745597,658.263954835034)
--(axis cs:140749.700587084,669.074468682266)
--(axis cs:142703.571428571,676.48744527858)
--(axis cs:144657.442270059,686.061170015597)
--(axis cs:146611.313111546,699.267727966512)
--(axis cs:148565.183953033,711.441835844002)
--(axis cs:150519.054794521,723.396057049502)
--(axis cs:152472.925636008,736.563771036518)
--(axis cs:154426.796477495,745.075407667665)
--(axis cs:156380.667318982,748.821070126017)
--(axis cs:158334.53816047,748.904316440825)
--(axis cs:160288.409001957,755.178999110496)
--(axis cs:162242.279843444,763.129676653173)
--(axis cs:164196.150684932,772.644696019266)
--(axis cs:166150.021526419,782.324397600463)
--(axis cs:168103.892367906,797.900571311947)
--(axis cs:170057.763209393,819.874358788746)
--(axis cs:172011.634050881,840.132534570291)
--(axis cs:173965.504892368,864.106901159772)
--(axis cs:175919.375733855,879.009505307355)
--(axis cs:177873.246575342,887.991308552765)
--(axis cs:179827.11741683,892.873177559842)
--(axis cs:181780.988258317,893.757030787872)
--(axis cs:183734.859099804,892.125090470269)
--(axis cs:185688.729941292,894.8548486366)
--(axis cs:187642.600782779,900.541804925622)
--(axis cs:189596.471624266,905.807992653131)
--(axis cs:191550.342465753,912.320541763425)
--(axis cs:193504.213307241,913.252496281286)
--(axis cs:195458.084148728,912.182832119101)
--(axis cs:197411.954990215,907.220979914887)
--(axis cs:199365.825831703,898.112591522675)
--(axis cs:201319.69667319,891.2900208611)
--(axis cs:203273.567514677,892.141887971594)
--(axis cs:205227.438356164,898.793947542151)
--(axis cs:207181.309197652,912.040331209478)
--(axis cs:209135.180039139,926.416093049729)
--(axis cs:211089.050880626,944.741743284057)
--(axis cs:213042.921722114,974.075030920574)
--(axis cs:214996.792563601,1005.33759166136)
--(axis cs:216950.663405088,1042.58299738333)
--(axis cs:218904.534246575,1072.77778388894)
--(axis cs:220858.405088063,1088.13903172156)
--(axis cs:222812.27592955,1094.58582552629)
--(axis cs:224766.146771037,1095.45369576266)
--(axis cs:226720.017612524,1089.85493020631)
--(axis cs:228673.888454012,1084.89637731056)
--(axis cs:230627.759295499,1084.1278173447)
--(axis cs:232581.630136986,1090.4064107983)
--(axis cs:234535.500978474,1105.63260743313)
--(axis cs:236489.371819961,1120.60750278167)
--(axis cs:238443.242661448,1139.35740045882)
--(axis cs:240397.113502935,1167.8248763706)
--(axis cs:242350.984344423,1201.30100599366)
--(axis cs:244304.85518591,1235.94751965822)
--(axis cs:246258.726027397,1261.62111865653)
--(axis cs:248212.596868885,1273.86266119663)
--(axis cs:250166.467710372,1265.8512656425)
--(axis cs:252120.338551859,1239.93453513027)
--(axis cs:254074.209393346,1222.87172180991)
--(axis cs:256028.080234834,1216.57038059592)
--(axis cs:257981.951076321,1206.97065295407)
--(axis cs:259935.821917808,1204.32345267893)
--(axis cs:261889.692759296,1210.50247985902)
--(axis cs:263843.563600783,1218.47557012483)
--(axis cs:265797.43444227,1223.9827200145)
--(axis cs:267751.305283757,1221.21325511571)
--(axis cs:269705.176125245,1208.3978913959)
--(axis cs:271659.046966732,1176.16802965447)
--(axis cs:273612.917808219,1154.48696045346)
--(axis cs:275566.788649706,1145.45268713497)
--(axis cs:277520.659491194,1153.51471397532)
--(axis cs:279474.530332681,1181.88808355852)
--(axis cs:281428.401174168,1213.77760031556)
--(axis cs:283382.272015656,1240.70723391253)
--(axis cs:285336.142857143,1263.64270063684)
--(axis cs:287290.01369863,1277.30478910114)
--(axis cs:289243.884540117,1298.804499502)
--(axis cs:291197.755381605,1331.38065054164)
--(axis cs:293151.626223092,1371.04231148169)
--(axis cs:295105.497064579,1414.44040305558)
--(axis cs:297059.367906067,1441.41676006333)
--(axis cs:299013.238747554,1453.88040363111)
--(axis cs:300967.109589041,1462.37744246519)
--(axis cs:302920.980430528,1464.16693194921)
--(axis cs:304874.851272016,1466.72374525429)
--(axis cs:306828.722113503,1453.98637256493)
--(axis cs:308782.59295499,1426.63766683819)
--(axis cs:310736.463796478,1396.25668612078)
--(axis cs:312690.334637965,1376.25083295446)
--(axis cs:314644.205479452,1355.91691884659)
--(axis cs:316598.076320939,1357.98843405523)
--(axis cs:318551.947162427,1379.14401223055)
--(axis cs:320505.818003914,1419.28556393243)
--(axis cs:322459.688845401,1461.17949070555)
--(axis cs:324413.559686888,1491.21844614435)
--(axis cs:326367.430528376,1507.27290533078)
--(axis cs:328321.301369863,1519.43352458355)
--(axis cs:330275.17221135,1512.3857634804)
--(axis cs:332229.043052838,1500.79227022321)
--(axis cs:334182.913894325,1502.38121418524)
--(axis cs:336136.784735812,1513.41104069208)
--(axis cs:338090.655577299,1541.03021943565)
--(axis cs:340044.526418787,1556.21666750799)
--(axis cs:341998.397260274,1571.48537838517)
--(axis cs:343952.268101761,1589.40739029571)
--(axis cs:345906.138943249,1594.52693600592)
--(axis cs:347860.009784736,1596.16924726427)
--(axis cs:349813.880626223,1603.37154902058)
--(axis cs:351767.75146771,1620.06573337243)
--(axis cs:353721.622309198,1624.55020573262)
--(axis cs:355675.493150685,1628.41150110397)
--(axis cs:357629.363992172,1635.8580727505)
--(axis cs:359583.234833659,1639.41827135572)
--(axis cs:361537.105675147,1629.76304226996)
--(axis cs:363490.976516634,1606.80810509866)
--(axis cs:365444.847358121,1585.74472440742)
--(axis cs:367398.718199609,1568.97755654223)
--(axis cs:369352.589041096,1549.34462853152)
--(axis cs:371306.459882583,1535.02088737006)
--(axis cs:373260.33072407,1533.06562848286)
--(axis cs:375214.201565558,1548.74491302989)
--(axis cs:377168.072407045,1572.77568913268)
--(axis cs:379121.943248532,1575.79538516036)
--(axis cs:381075.81409002,1548.26187808561)
--(axis cs:383029.684931507,1518.1302016359)
--(axis cs:384983.555772994,1494.75731385397)
--(axis cs:386937.426614481,1471.95329596388)
--(axis cs:388891.297455969,1466.75750838237)
--(axis cs:390845.168297456,1474.91738980887)
--(axis cs:392799.039138943,1492.6972132005)
--(axis cs:394752.909980431,1516.78826958977)
--(axis cs:396706.780821918,1533.37684280772)
--(axis cs:398660.651663405,1539.91557761559)
--(axis cs:400614.522504892,1539.67481814114)
--(axis cs:402568.39334638,1549.12918890984)
--(axis cs:404522.264187867,1556.19532306629)
--(axis cs:406476.135029354,1554.48705264479)
--(axis cs:408430.005870842,1552.13289889767)
--(axis cs:410383.876712329,1555.52076877549)
--(axis cs:412337.747553816,1552.46579289314)
--(axis cs:414291.618395303,1547.83443968361)
--(axis cs:416245.489236791,1545.3489184634)
--(axis cs:418199.360078278,1560.30925496087)
--(axis cs:420153.230919765,1578.37450465601)
--(axis cs:422107.101761252,1593.35150145686)
--(axis cs:424060.97260274,1595.40851225554)
--(axis cs:426014.843444227,1588.69969174526)
--(axis cs:427968.714285714,1580.42844422799)
--(axis cs:429922.585127202,1566.23090349141)
--(axis cs:431876.455968689,1551.23934454378)
--(axis cs:433830.326810176,1540.56279577541)
--(axis cs:435784.197651663,1548.71205585558)
--(axis cs:437738.068493151,1566.5687320048)
--(axis cs:439691.939334638,1598.83391217302)
--(axis cs:441645.810176125,1634.83279390511)
--(axis cs:443599.681017613,1661.54226549632)
--(axis cs:445553.5518591,1686.02514291855)
--(axis cs:447507.422700587,1702.71731018826)
--(axis cs:449461.293542074,1713.198051102)
--(axis cs:451415.164383562,1718.79513532961)
--(axis cs:453369.035225049,1710.8148090685)
--(axis cs:455322.906066536,1703.6897905835)
--(axis cs:457276.776908024,1691.82333911326)
--(axis cs:459230.647749511,1677.3585064755)
--(axis cs:461184.518590998,1662.27857441616)
--(axis cs:463138.389432485,1644.35190162745)
--(axis cs:465092.260273973,1619.16646433161)
--(axis cs:467046.13111546,1589.88414643564)
--(axis cs:469000.001956947,1571.24703964671)
--(axis cs:470953.872798434,1570.44685336218)
--(axis cs:472907.743639922,1572.82140230402)
--(axis cs:474861.614481409,1561.74882695667)
--(axis cs:476815.485322896,1553.69287658082)
--(axis cs:478769.356164384,1548.69929878255)
--(axis cs:480723.227005871,1549.2157530767)
--(axis cs:482677.097847358,1566.31332266414)
--(axis cs:484630.968688845,1584.75954739896)
--(axis cs:486584.839530333,1598.0602566774)
--(axis cs:488538.71037182,1592.61925417663)
--(axis cs:490492.581213307,1560.83891498658)
--(axis cs:492446.452054795,1533.31007812448)
--(axis cs:494400.322896282,1523.95853899473)
--(axis cs:496354.193737769,1551.40889714325)
--(axis cs:498308.064579256,1582.18855657403)
--(axis cs:500261.935420744,1618.88982935691)
--(axis cs:502215.806262231,1656.99428373751)
--(axis cs:504169.677103718,1673.61878846403)
--(axis cs:506123.547945205,1676.49290488089)
--(axis cs:508077.418786693,1674.41261296785)
--(axis cs:510031.28962818,1663.09990842129)
--(axis cs:511985.160469667,1652.4986721644)
--(axis cs:513939.031311155,1670.37949182536)
--(axis cs:515892.902152642,1693.14474076845)
--(axis cs:517846.772994129,1715.45943335903)
--(axis cs:519800.643835616,1736.62855437804)
--(axis cs:521754.514677104,1743.96737698794)
--(axis cs:523708.385518591,1727.71600155273)
--(axis cs:525662.256360078,1723.13415952726)
--(axis cs:527616.127201566,1729.80928784911)
--(axis cs:529569.998043053,1734.65526484191)
--(axis cs:531523.86888454,1756.67500917527)
--(axis cs:533477.739726027,1787.45675174685)
--(axis cs:535431.610567515,1809.54844113475)
--(axis cs:537385.481409002,1809.36192550666)
--(axis cs:539339.352250489,1811.31824471433)
--(axis cs:541293.223091976,1819.89549629104)
--(axis cs:543247.093933464,1831.26471678832)
--(axis cs:545200.964774951,1840.44192388332)
--(axis cs:547154.835616438,1855.73029223483)
--(axis cs:549108.706457926,1871.40770064482)
--(axis cs:551062.577299413,1890.44002238798)
--(axis cs:553016.4481409,1911.87025623034)
--(axis cs:554970.318982388,1929.71794336494)
--(axis cs:556924.189823875,1922.57271752329)
--(axis cs:558878.060665362,1898.57818554858)
--(axis cs:560831.931506849,1881.23432037808)
--(axis cs:562785.802348337,1853.62994182594)
--(axis cs:564739.673189824,1809.48339556495)
--(axis cs:566693.544031311,1771.54899291326)
--(axis cs:568647.414872798,1736.66748417437)
--(axis cs:570601.285714286,1710.71565265419)
--(axis cs:572555.156555773,1704.4207762066)
--(axis cs:574509.02739726,1704.77917029539)
--(axis cs:576462.898238748,1689.03661101138)
--(axis cs:578416.769080235,1678.29804979222)
--(axis cs:580370.639921722,1701.24924586076)
--(axis cs:582324.510763209,1732.64431328618)
--(axis cs:584278.381604697,1737.12709514143)
--(axis cs:586232.252446184,1730.91263764593)
--(axis cs:588186.123287671,1726.73330576981)
--(axis cs:590139.994129159,1716.90354216659)
--(axis cs:592093.864970646,1710.62075173288)
--(axis cs:594047.735812133,1707.05697808292)
--(axis cs:596001.60665362,1722.24719172604)
--(axis cs:597955.477495108,1746.51661728251)
--(axis cs:599909.348336595,1769.74002433099)
--(axis cs:601863.219178082,1788.32396099967)
--(axis cs:603817.090019569,1795.90677403619)
--(axis cs:605770.960861057,1780.83787090648)
--(axis cs:607724.831702544,1772.29334256594)
--(axis cs:609678.702544031,1759.42413146049)
--(axis cs:611632.573385519,1747.86099024498)
--(axis cs:613586.444227006,1759.46657636496)
--(axis cs:615540.315068493,1780.39401248932)
--(axis cs:617494.18590998,1783.89495892426)
--(axis cs:619448.056751468,1779.14908605848)
--(axis cs:621401.927592955,1792.18416698159)
--(axis cs:623355.798434442,1818.43919274919)
--(axis cs:625309.66927593,1844.13360582793)
--(axis cs:627263.540117417,1872.5016546619)
--(axis cs:629217.410958904,1890.92229484349)
--(axis cs:631171.281800391,1912.72734799232)
--(axis cs:633125.152641879,1933.15963666738)
--(axis cs:635079.023483366,1921.15731206866)
--(axis cs:637032.894324853,1884.44874840017)
--(axis cs:638986.765166341,1831.01712113871)
--(axis cs:640940.636007828,1789.7268078273)
--(axis cs:642894.506849315,1769.83722740147)
--(axis cs:644848.377690802,1764.66380765345)
--(axis cs:646802.24853229,1780.2416202384)
--(axis cs:648756.119373777,1787.31402065316)
--(axis cs:650709.990215264,1765.84802780624)
--(axis cs:652663.861056751,1742.42432257677)
--(axis cs:654617.731898239,1734.04234724641)
--(axis cs:656571.602739726,1750.76384359282)
--(axis cs:658525.473581213,1784.31309304754)
--(axis cs:660479.344422701,1811.73859434481)
--(axis cs:662433.215264188,1843.70821947752)
--(axis cs:664387.086105675,1862.65412014591)
--(axis cs:666340.956947162,1866.96798992938)
--(axis cs:668294.82778865,1852.51473953554)
--(axis cs:670248.698630137,1824.76390273753)
--(axis cs:672202.569471624,1790.06371434676)
--(axis cs:674156.440313112,1735.91548927572)
--(axis cs:676110.311154599,1695.87665950167)
--(axis cs:678064.181996086,1682.30321203967)
--(axis cs:680018.052837573,1699.89612072847)
--(axis cs:681971.923679061,1721.02347856938)
--(axis cs:683925.794520548,1739.61247687745)
--(axis cs:685879.665362035,1765.21287956933)
--(axis cs:687833.536203522,1795.83422090673)
--(axis cs:689787.40704501,1819.02590551181)
--(axis cs:691741.277886497,1838.48522924005)
--(axis cs:693695.148727984,1855.96741398617)
--(axis cs:695649.019569472,1872.34448501374)
--(axis cs:697602.890410959,1883.60120740705)
--(axis cs:699556.761252446,1881.62618241097)
--(axis cs:701510.632093934,1864.57140155035)
--(axis cs:703464.502935421,1835.55208251606)
--(axis cs:705418.373776908,1804.07685467518)
--(axis cs:707372.244618395,1772.17111231287)
--(axis cs:709326.115459883,1749.57701111982)
--(axis cs:711279.98630137,1742.09273991614)
--(axis cs:713233.857142857,1761.85596160736)
--(axis cs:715187.727984344,1777.80708627556)
--(axis cs:717141.598825832,1769.10640379066)
--(axis cs:719095.469667319,1744.99388491881)
--(axis cs:721049.340508806,1715.71491727322)
--(axis cs:723003.211350294,1677.08547824372)
--(axis cs:724957.082191781,1652.561933332)
--(axis cs:726910.953033268,1642.99250332705)
--(axis cs:728864.823874755,1638.92819477411)
--(axis cs:730818.694716243,1651.12460684753)
--(axis cs:732772.56555773,1667.86405507036)
--(axis cs:734726.436399217,1669.11901932443)
--(axis cs:736680.307240705,1684.26647784195)
--(axis cs:738634.178082192,1710.19177255776)
--(axis cs:740588.048923679,1725.9868820873)
--(axis cs:742541.919765166,1719.82016213421)
--(axis cs:744495.790606654,1710.33944377971)
--(axis cs:746449.661448141,1701.78108449569)
--(axis cs:748403.532289628,1700.33193197862)
--(axis cs:750357.403131115,1718.04719294896)
--(axis cs:752311.273972603,1741.7502669558)
--(axis cs:754265.14481409,1752.06199061676)
--(axis cs:756219.015655577,1764.4707622516)
--(axis cs:758172.886497065,1776.6932454649)
--(axis cs:760126.757338552,1782.88147606503)
--(axis cs:762080.628180039,1771.65900852621)
--(axis cs:764034.499021526,1750.43500583316)
--(axis cs:765988.369863014,1738.36668212025)
--(axis cs:767942.240704501,1730.63008099281)
--(axis cs:769896.111545988,1728.26540257218)
--(axis cs:771849.982387476,1734.14932104079)
--(axis cs:773803.853228963,1734.35895295396)
--(axis cs:775757.72407045,1731.58468074468)
--(axis cs:777711.594911937,1725.18369806671)
--(axis cs:779665.465753425,1698.85590701554)
--(axis cs:781619.336594912,1656.74169128052)
--(axis cs:783573.207436399,1621.36749729853)
--(axis cs:785527.078277886,1610.53300354969)
--(axis cs:787480.949119374,1601.79782892906)
--(axis cs:789434.819960861,1603.35592290012)
--(axis cs:791388.690802348,1625.5505917436)
--(axis cs:793342.561643836,1658.86878775674)
--(axis cs:795296.432485323,1682.68775107881)
--(axis cs:797250.30332681,1709.29179440192)
--(axis cs:799204.174168297,1748.34687919526)
--(axis cs:801158.045009785,1773.01300135718)
--(axis cs:803111.915851272,1775.71282459583)
--(axis cs:805065.786692759,1777.90356821506)
--(axis cs:807019.657534247,1775.83658146269)
--(axis cs:808973.528375734,1759.24901949344)
--(axis cs:810927.399217221,1727.6444012413)
--(axis cs:812881.270058708,1696.23860468585)
--(axis cs:814835.140900196,1666.17069412014)
--(axis cs:816789.011741683,1622.12877482117)
--(axis cs:818742.88258317,1583.89835742315)
--(axis cs:820696.753424658,1563.05387183069)
--(axis cs:822650.624266145,1553.22759024834)
--(axis cs:824604.495107632,1558.92064063087)
--(axis cs:826558.365949119,1560.20017975046)
--(axis cs:828512.236790607,1581.23620300103)
--(axis cs:830466.107632094,1608.57036319926)
--(axis cs:832419.978473581,1638.26730858312)
--(axis cs:834373.849315069,1666.16983386907)
--(axis cs:836327.720156556,1670.61679967802)
--(axis cs:838281.590998043,1647.71247321079)
--(axis cs:840235.46183953,1619.3959842635)
--(axis cs:842189.332681018,1603.31162462402)
--(axis cs:844143.203522505,1601.67455065802)
--(axis cs:846097.074363992,1623.15205828491)
--(axis cs:848050.94520548,1641.4043545016)
--(axis cs:850004.816046967,1653.75903572497)
--(axis cs:851958.686888454,1662.09943499423)
--(axis cs:853912.557729941,1669.73303337288)
--(axis cs:855866.428571429,1659.0412570961)
--(axis cs:857820.299412916,1648.48732363705)
--(axis cs:859774.170254403,1647.03328804984)
--(axis cs:861728.04109589,1649.96150407888)
--(axis cs:863681.911937378,1647.75760435661)
--(axis cs:865635.782778865,1644.77700580172)
--(axis cs:867589.653620352,1644.43245953145)
--(axis cs:869543.52446184,1643.00361131108)
--(axis cs:871497.395303327,1645.04675598313)
--(axis cs:873451.266144814,1646.121961153)
--(axis cs:875405.136986301,1656.55297040552)
--(axis cs:877359.007827789,1670.3269119874)
--(axis cs:879312.878669276,1678.50937915594)
--(axis cs:881266.749510763,1666.72753121254)
--(axis cs:883220.620352251,1654.90804081807)
--(axis cs:885174.491193738,1649.35054325961)
--(axis cs:887128.362035225,1666.36208023642)
--(axis cs:889082.232876712,1692.12246950926)
--(axis cs:891036.1037182,1712.07933376777)
--(axis cs:892989.974559687,1722.71329292147)
--(axis cs:894943.845401174,1727.01073804779)
--(axis cs:896897.716242661,1732.50602218051)
--(axis cs:898851.587084149,1738.49551631252)
--(axis cs:900805.457925636,1757.38716539082)
--(axis cs:902759.328767123,1797.49289379899)
--(axis cs:904713.199608611,1825.87759756567)
--(axis cs:906667.070450098,1834.39864812618)
--(axis cs:908620.941291585,1835.74522336728)
--(axis cs:910574.812133072,1828.40042903836)
--(axis cs:912528.68297456,1814.69441452548)
--(axis cs:914482.553816047,1798.05558124011)
--(axis cs:916436.424657534,1777.90162842896)
--(axis cs:918390.295499022,1769.65250996577)
--(axis cs:920344.166340509,1769.91230565809)
--(axis cs:922298.037181996,1776.09809842469)
--(axis cs:924251.908023483,1781.82733821752)
--(axis cs:926205.778864971,1798.56001014269)
--(axis cs:928159.649706458,1825.04330252494)
--(axis cs:930113.520547945,1860.22771124416)
--(axis cs:932067.391389432,1889.31748781975)
--(axis cs:934021.26223092,1906.049790095)
--(axis cs:935975.133072407,1911.81639611033)
--(axis cs:937929.003913894,1911.48887901157)
--(axis cs:939882.874755382,1891.89075305068)
--(axis cs:941836.745596869,1860.60331203669)
--(axis cs:943790.616438356,1832.43954604254)
--(axis cs:945744.487279843,1830.23314909671)
--(axis cs:947698.358121331,1849.05068654236)
--(axis cs:949652.228962818,1869.4476812931)
--(axis cs:951606.099804305,1880.58274041824)
--(axis cs:953559.970645793,1888.84090250824)
--(axis cs:955513.84148728,1888.93292160986)
--(axis cs:957467.712328767,1883.5683198674)
--(axis cs:959421.583170254,1876.91844101952)
--(axis cs:961375.454011742,1877.93995013092)
--(axis cs:963329.324853229,1878.62744157666)
--(axis cs:965283.195694716,1885.48847437925)
--(axis cs:967237.066536204,1902.31576429501)
--(axis cs:969190.937377691,1912.31806196002)
--(axis cs:971144.808219178,1922.4445633294)
--(axis cs:973098.679060665,1926.25592137065)
--(axis cs:975052.549902153,1938.74650982671)
--(axis cs:977006.42074364,1951.62554481381)
--(axis cs:978960.291585127,1964.42832648919)
--(axis cs:980914.162426615,1970.99971100202)
--(axis cs:982868.033268102,1964.44690322776)
--(axis cs:984821.904109589,1951.30662500447)
--(axis cs:986775.774951076,1942.98661855689)
--(axis cs:988729.645792564,1947.27764817632)
--(axis cs:990683.516634051,1968.67045427125)
--(axis cs:992637.387475538,1989.87699220016)
--(axis cs:994591.258317025,1993.59780428705)
--(axis cs:996545.129158513,1983.28397519336)
--(axis cs:998499,1971.92542444138)
--(axis cs:998499,2714.31080727495)
--(axis cs:998499,2714.31080727495)
--(axis cs:996545.129158513,2696.73764986782)
--(axis cs:994591.258317025,2687.73904688408)
--(axis cs:992637.387475538,2687.65124577684)
--(axis cs:990683.516634051,2688.43604756232)
--(axis cs:988729.645792564,2678.69619941847)
--(axis cs:986775.774951076,2672.91578659418)
--(axis cs:984821.904109589,2678.35386134623)
--(axis cs:982868.033268102,2674.31906721581)
--(axis cs:980914.162426615,2669.20299999766)
--(axis cs:978960.291585127,2668.87528085334)
--(axis cs:977006.42074364,2664.85447007231)
--(axis cs:975052.549902153,2662.01069868544)
--(axis cs:973098.679060665,2664.11039430777)
--(axis cs:971144.808219178,2671.53084920537)
--(axis cs:969190.937377691,2689.35464538217)
--(axis cs:967237.066536204,2707.63293525544)
--(axis cs:965283.195694716,2712.28674190349)
--(axis cs:963329.324853229,2710.59303582213)
--(axis cs:961375.454011742,2690.26435421402)
--(axis cs:959421.583170254,2662.18098053822)
--(axis cs:957467.712328767,2631.46532834713)
--(axis cs:955513.84148728,2603.3503345536)
--(axis cs:953559.970645793,2575.10354944578)
--(axis cs:951606.099804305,2551.96458366599)
--(axis cs:949652.228962818,2533.56613908678)
--(axis cs:947698.358121331,2531.02774272328)
--(axis cs:945744.487279843,2540.31507962072)
--(axis cs:943790.616438356,2546.75025097496)
--(axis cs:941836.745596869,2541.97905377795)
--(axis cs:939882.874755382,2529.29994590896)
--(axis cs:937929.003913894,2514.19348797476)
--(axis cs:935975.133072407,2505.63779030748)
--(axis cs:934021.26223092,2503.21860691954)
--(axis cs:932067.391389432,2488.01879083226)
--(axis cs:930113.520547945,2472.96489059159)
--(axis cs:928159.649706458,2469.15454806294)
--(axis cs:926205.778864971,2462.41565436117)
--(axis cs:924251.908023483,2471.70100798139)
--(axis cs:922298.037181996,2480.44002912469)
--(axis cs:920344.166340509,2480.40488989566)
--(axis cs:918390.295499022,2478.71081396773)
--(axis cs:916436.424657534,2482.09068937124)
--(axis cs:914482.553816047,2500.48212984473)
--(axis cs:912528.68297456,2511.48689183365)
--(axis cs:910574.812133072,2501.18622731635)
--(axis cs:908620.941291585,2501.3154703789)
--(axis cs:906667.070450098,2509.92401039846)
--(axis cs:904713.199608611,2509.47402800655)
--(axis cs:902759.328767123,2495.16060844876)
--(axis cs:900805.457925636,2488.60122577987)
--(axis cs:898851.587084149,2495.50149230298)
--(axis cs:896897.716242661,2493.60417602452)
--(axis cs:894943.845401174,2490.36835631391)
--(axis cs:892989.974559687,2498.8782609763)
--(axis cs:891036.1037182,2520.36250191488)
--(axis cs:889082.232876712,2555.00883876419)
--(axis cs:887128.362035225,2605.1629080287)
--(axis cs:885174.491193738,2649.19853689907)
--(axis cs:883220.620352251,2690.42697038605)
--(axis cs:881266.749510763,2731.10963751744)
--(axis cs:879312.878669276,2761.45663471307)
--(axis cs:877359.007827789,2780.09093119792)
--(axis cs:875405.136986301,2779.87316621902)
--(axis cs:873451.266144814,2762.93980383155)
--(axis cs:871497.395303327,2744.43246957569)
--(axis cs:869543.52446184,2730.91042051921)
--(axis cs:867589.653620352,2714.17718690418)
--(axis cs:865635.782778865,2695.92819627555)
--(axis cs:863681.911937378,2687.69292293379)
--(axis cs:861728.04109589,2678.62286566695)
--(axis cs:859774.170254403,2676.25672747694)
--(axis cs:857820.299412916,2675.87483286119)
--(axis cs:855866.428571429,2674.65533952063)
--(axis cs:853912.557729941,2678.45980257995)
--(axis cs:851958.686888454,2676.23105963831)
--(axis cs:850004.816046967,2674.63720090924)
--(axis cs:848050.94520548,2659.6371292476)
--(axis cs:846097.074363992,2640.61509917654)
--(axis cs:844143.203522505,2628.39975754594)
--(axis cs:842189.332681018,2616.30236195455)
--(axis cs:840235.46183953,2614.51943390755)
--(axis cs:838281.590998043,2628.81219140486)
--(axis cs:836327.720156556,2644.37956890313)
--(axis cs:834373.849315069,2656.89708014037)
--(axis cs:832419.978473581,2662.47553045725)
--(axis cs:830466.107632094,2650.70253550482)
--(axis cs:828512.236790607,2626.81615905193)
--(axis cs:826558.365949119,2600.20132031673)
--(axis cs:824604.495107632,2577.45652116259)
--(axis cs:822650.624266145,2558.19173257363)
--(axis cs:820696.753424658,2545.8741203138)
--(axis cs:818742.88258317,2545.99645088911)
--(axis cs:816789.011741683,2555.77800184687)
--(axis cs:814835.140900196,2569.48318938357)
--(axis cs:812881.270058708,2577.81682026919)
--(axis cs:810927.399217221,2604.03842235846)
--(axis cs:808973.528375734,2633.19751979746)
--(axis cs:807019.657534247,2647.50862682004)
--(axis cs:805065.786692759,2646.65561894618)
--(axis cs:803111.915851272,2632.16032844916)
--(axis cs:801158.045009785,2608.15597156012)
--(axis cs:799204.174168297,2586.47280089257)
--(axis cs:797250.30332681,2580.27002812735)
--(axis cs:795296.432485323,2578.16241965878)
--(axis cs:793342.561643836,2574.03399794905)
--(axis cs:791388.690802348,2561.80103823605)
--(axis cs:789434.819960861,2561.17356416131)
--(axis cs:787480.949119374,2570.27204252089)
--(axis cs:785527.078277886,2570.80361485532)
--(axis cs:783573.207436399,2571.5122284713)
--(axis cs:781619.336594912,2581.96564712512)
--(axis cs:779665.465753425,2593.66976508394)
--(axis cs:777711.594911937,2615.93252170688)
--(axis cs:775757.72407045,2633.2869220419)
--(axis cs:773803.853228963,2653.25036498377)
--(axis cs:771849.982387476,2678.57047320864)
--(axis cs:769896.111545988,2706.13417447957)
--(axis cs:767942.240704501,2714.69700908923)
--(axis cs:765988.369863014,2711.27492420638)
--(axis cs:764034.499021526,2714.13093431015)
--(axis cs:762080.628180039,2729.11881781939)
--(axis cs:760126.757338552,2737.56170534995)
--(axis cs:758172.886497065,2743.51500390587)
--(axis cs:756219.015655577,2744.79271311164)
--(axis cs:754265.14481409,2736.3076605659)
--(axis cs:752311.273972603,2732.14168912447)
--(axis cs:750357.403131115,2731.5876392225)
--(axis cs:748403.532289628,2727.03164972781)
--(axis cs:746449.661448141,2719.98295016643)
--(axis cs:744495.790606654,2710.04005747993)
--(axis cs:742541.919765166,2690.09817979245)
--(axis cs:740588.048923679,2672.36624130544)
--(axis cs:738634.178082192,2647.98825596256)
--(axis cs:736680.307240705,2635.80900640892)
--(axis cs:734726.436399217,2635.65468462044)
--(axis cs:732772.56555773,2635.78734411838)
--(axis cs:730818.694716243,2629.46244193633)
--(axis cs:728864.823874755,2627.60836674447)
--(axis cs:726910.953033268,2626.22069902825)
--(axis cs:724957.082191781,2631.24634207623)
--(axis cs:723003.211350294,2634.19524498704)
--(axis cs:721049.340508806,2612.16478806197)
--(axis cs:719095.469667319,2582.0745528988)
--(axis cs:717141.598825832,2561.9503776222)
--(axis cs:715187.727984344,2560.86045410428)
--(axis cs:713233.857142857,2578.89771429406)
--(axis cs:711279.98630137,2599.17961710114)
--(axis cs:709326.115459883,2619.69650015327)
--(axis cs:707372.244618395,2642.52657936421)
--(axis cs:705418.373776908,2675.91206028743)
--(axis cs:703464.502935421,2706.59647089494)
--(axis cs:701510.632093934,2712.84577023254)
--(axis cs:699556.761252446,2706.32633292346)
--(axis cs:697602.890410959,2693.00937075414)
--(axis cs:695649.019569472,2684.10942247551)
--(axis cs:693695.148727984,2681.0619769183)
--(axis cs:691741.277886497,2657.25759083911)
--(axis cs:689787.40704501,2634.99392162917)
--(axis cs:687833.536203522,2635.69470763196)
--(axis cs:685879.665362035,2651.44965032421)
--(axis cs:683925.794520548,2663.54459532965)
--(axis cs:681971.923679061,2673.65474715844)
--(axis cs:680018.052837573,2690.87593169882)
--(axis cs:678064.181996086,2706.52451344323)
--(axis cs:676110.311154599,2716.23306132087)
--(axis cs:674156.440313112,2718.71659097293)
--(axis cs:672202.569471624,2722.64044477761)
--(axis cs:670248.698630137,2715.32156955066)
--(axis cs:668294.82778865,2702.12939254048)
--(axis cs:666340.956947162,2684.87405538313)
--(axis cs:664387.086105675,2661.73087738713)
--(axis cs:662433.215264188,2637.36545584873)
--(axis cs:660479.344422701,2610.73508888537)
--(axis cs:658525.473581213,2579.13698776428)
--(axis cs:656571.602739726,2556.13549293718)
--(axis cs:654617.731898239,2554.53973788921)
--(axis cs:652663.861056751,2550.20977216747)
--(axis cs:650709.990215264,2546.33923474248)
--(axis cs:648756.119373777,2545.53142605869)
--(axis cs:646802.24853229,2545.94544445148)
--(axis cs:644848.377690802,2558.17206641472)
--(axis cs:642894.506849315,2598.65609595395)
--(axis cs:640940.636007828,2641.51509388459)
--(axis cs:638986.765166341,2650.59916534336)
--(axis cs:637032.894324853,2650.24615988294)
--(axis cs:635079.023483366,2654.51046785431)
--(axis cs:633125.152641879,2669.33386891895)
--(axis cs:631171.281800391,2688.26480710666)
--(axis cs:629217.410958904,2695.90618660136)
--(axis cs:627263.540117417,2683.93213545968)
--(axis cs:625309.66927593,2661.78858072516)
--(axis cs:623355.798434442,2644.00472188875)
--(axis cs:621401.927592955,2636.10210005252)
--(axis cs:619448.056751468,2626.22571043279)
--(axis cs:617494.18590998,2612.86487376956)
--(axis cs:615540.315068493,2610.04315843147)
--(axis cs:613586.444227006,2611.11180506902)
--(axis cs:611632.573385519,2607.0557167632)
--(axis cs:609678.702544031,2609.00420946944)
--(axis cs:607724.831702544,2616.27240493026)
--(axis cs:605770.960861057,2620.58883979521)
--(axis cs:603817.090019569,2633.86638767818)
--(axis cs:601863.219178082,2648.53442350755)
--(axis cs:599909.348336595,2658.22199548839)
--(axis cs:597955.477495108,2661.42082876037)
--(axis cs:596001.60665362,2652.70896469189)
--(axis cs:594047.735812133,2651.56123423912)
--(axis cs:592093.864970646,2647.27955540904)
--(axis cs:590139.994129159,2623.91753059583)
--(axis cs:588186.123287671,2585.03720130519)
--(axis cs:586232.252446184,2553.32433014002)
--(axis cs:584278.381604697,2515.77977507382)
--(axis cs:582324.510763209,2477.09059132274)
--(axis cs:580370.639921722,2434.49572153119)
--(axis cs:578416.769080235,2385.63366021033)
--(axis cs:576462.898238748,2332.69893708388)
--(axis cs:574509.02739726,2295.44242548586)
--(axis cs:572555.156555773,2282.59088299824)
--(axis cs:570601.285714286,2260.24338066249)
--(axis cs:568647.414872798,2243.63051692868)
--(axis cs:566693.544031311,2255.40020441226)
--(axis cs:564739.673189824,2284.06640443034)
--(axis cs:562785.802348337,2316.26115933087)
--(axis cs:560831.931506849,2366.36927065367)
--(axis cs:558878.060665362,2402.6456573539)
--(axis cs:556924.189823875,2429.68286720946)
--(axis cs:554970.318982388,2449.2562613664)
--(axis cs:553016.4481409,2474.15690532859)
--(axis cs:551062.577299413,2493.32745268426)
--(axis cs:549108.706457926,2516.01896708419)
--(axis cs:547154.835616438,2543.98020724592)
--(axis cs:545200.964774951,2560.56732480994)
--(axis cs:543247.093933464,2563.37059643368)
--(axis cs:541293.223091976,2562.39941943407)
--(axis cs:539339.352250489,2545.33582149195)
--(axis cs:537385.481409002,2522.06321852293)
--(axis cs:535431.610567515,2493.64974755019)
--(axis cs:533477.739726027,2481.40778941802)
--(axis cs:531523.86888454,2482.76935428064)
--(axis cs:529569.998043053,2494.89049264546)
--(axis cs:527616.127201566,2505.58670957698)
--(axis cs:525662.256360078,2517.02041581054)
--(axis cs:523708.385518591,2529.82458880808)
--(axis cs:521754.514677104,2548.25908514856)
--(axis cs:519800.643835616,2570.243523441)
--(axis cs:517846.772994129,2579.20951048765)
--(axis cs:515892.902152642,2574.1416059697)
--(axis cs:513939.031311155,2568.62042859554)
--(axis cs:511985.160469667,2570.08974478582)
--(axis cs:510031.28962818,2557.02018875193)
--(axis cs:508077.418786693,2528.40436998369)
--(axis cs:506123.547945205,2487.48697227485)
--(axis cs:504169.677103718,2441.07704188932)
--(axis cs:502215.806262231,2402.00603432716)
--(axis cs:500261.935420744,2358.13475503455)
--(axis cs:498308.064579256,2330.69186174407)
--(axis cs:496354.193737769,2325.98606319039)
--(axis cs:494400.322896282,2326.08264349803)
--(axis cs:492446.452054795,2318.97904999349)
--(axis cs:490492.581213307,2316.49056280915)
--(axis cs:488538.71037182,2312.76600008176)
--(axis cs:486584.839530333,2312.98386757624)
--(axis cs:484630.968688845,2299.9741865018)
--(axis cs:482677.097847358,2272.83122935664)
--(axis cs:480723.227005871,2241.87351370772)
--(axis cs:478769.356164384,2217.33160886872)
--(axis cs:476815.485322896,2218.30374786983)
--(axis cs:474861.614481409,2237.59492513657)
--(axis cs:472907.743639922,2282.08395181613)
--(axis cs:470953.872798434,2336.06236471778)
--(axis cs:469000.001956947,2390.80967401456)
--(axis cs:467046.13111546,2453.04172955912)
--(axis cs:465092.260273973,2514.37768651594)
--(axis cs:463138.389432485,2556.40657096866)
--(axis cs:461184.518590998,2565.19250837646)
--(axis cs:459230.647749511,2533.62904692944)
--(axis cs:457276.776908024,2494.05585327796)
--(axis cs:455322.906066536,2479.88300230529)
--(axis cs:453369.035225049,2472.14303014332)
--(axis cs:451415.164383562,2463.56761189588)
--(axis cs:449461.293542074,2449.60018524992)
--(axis cs:447507.422700587,2431.01101488543)
--(axis cs:445553.5518591,2424.73994729404)
--(axis cs:443599.681017613,2433.65777056587)
--(axis cs:441645.810176125,2442.87940436568)
--(axis cs:439691.939334638,2440.63368931871)
--(axis cs:437738.068493151,2432.86328275411)
--(axis cs:435784.197651663,2427.03107419818)
--(axis cs:433830.326810176,2420.97759580239)
--(axis cs:431876.455968689,2425.28301601201)
--(axis cs:429922.585127202,2431.44087239451)
--(axis cs:427968.714285714,2421.38531497366)
--(axis cs:426014.843444227,2407.26281554556)
--(axis cs:424060.97260274,2396.31089036785)
--(axis cs:422107.101761252,2385.56496204489)
--(axis cs:420153.230919765,2361.66367856804)
--(axis cs:418199.360078278,2343.3945986171)
--(axis cs:416245.489236791,2328.05387704737)
--(axis cs:414291.618395303,2328.98443759732)
--(axis cs:412337.747553816,2333.84096511778)
--(axis cs:410383.876712329,2346.49389873517)
--(axis cs:408430.005870842,2372.52080476139)
--(axis cs:406476.135029354,2391.09917847639)
--(axis cs:404522.264187867,2395.80832830873)
--(axis cs:402568.39334638,2398.04258910872)
--(axis cs:400614.522504892,2397.18183777928)
--(axis cs:398660.651663405,2388.06642512936)
--(axis cs:396706.780821918,2374.40468412974)
--(axis cs:394752.909980431,2361.85473830244)
--(axis cs:392799.039138943,2338.87626320264)
--(axis cs:390845.168297456,2304.85425186578)
--(axis cs:388891.297455969,2276.07076904401)
--(axis cs:386937.426614481,2257.56616665776)
--(axis cs:384983.555772994,2245.85919245979)
--(axis cs:383029.684931507,2234.54876654504)
--(axis cs:381075.81409002,2241.8195975839)
--(axis cs:379121.943248532,2275.31689461431)
--(axis cs:377168.072407045,2304.93458069278)
--(axis cs:375214.201565558,2327.54606678809)
--(axis cs:373260.33072407,2343.65887439843)
--(axis cs:371306.459882583,2355.21444535771)
--(axis cs:369352.589041096,2362.01886310712)
--(axis cs:367398.718199609,2375.05353694772)
--(axis cs:365444.847358121,2366.02678362287)
--(axis cs:363490.976516634,2351.56207041174)
--(axis cs:361537.105675147,2344.89419735451)
--(axis cs:359583.234833659,2339.32156756802)
--(axis cs:357629.363992172,2328.70320618685)
--(axis cs:355675.493150685,2312.97419030994)
--(axis cs:353721.622309198,2296.17976481565)
--(axis cs:351767.75146771,2282.81314728597)
--(axis cs:349813.880626223,2276.5680498208)
--(axis cs:347860.009784736,2272.3951797897)
--(axis cs:345906.138943249,2269.26119439665)
--(axis cs:343952.268101761,2269.97928669545)
--(axis cs:341998.397260274,2278.41678037654)
--(axis cs:340044.526418787,2265.99412757315)
--(axis cs:338090.655577299,2233.15254767283)
--(axis cs:336136.784735812,2207.75487147908)
--(axis cs:334182.913894325,2197.65107596596)
--(axis cs:332229.043052838,2186.97636358098)
--(axis cs:330275.17221135,2181.26855032436)
--(axis cs:328321.301369863,2167.58634695997)
--(axis cs:326367.430528376,2165.52882634414)
--(axis cs:324413.559686888,2185.33764365419)
--(axis cs:322459.688845401,2210.81769890147)
--(axis cs:320505.818003914,2222.21266013788)
--(axis cs:318551.947162427,2235.91841872109)
--(axis cs:316598.076320939,2243.27752385532)
--(axis cs:314644.205479452,2269.44210358102)
--(axis cs:312690.334637965,2284.90828291877)
--(axis cs:310736.463796478,2283.62203461516)
--(axis cs:308782.59295499,2268.81913516254)
--(axis cs:306828.722113503,2256.81411281076)
--(axis cs:304874.851272016,2235.75869383826)
--(axis cs:302920.980430528,2204.14544231952)
--(axis cs:300967.109589041,2157.09320625942)
--(axis cs:299013.238747554,2103.41647323326)
--(axis cs:297059.367906067,2051.37937587709)
--(axis cs:295105.497064579,2015.0192086926)
--(axis cs:293151.626223092,1997.57746718601)
--(axis cs:291197.755381605,1982.27540414632)
--(axis cs:289243.884540117,1971.55449215887)
--(axis cs:287290.01369863,1975.04693088259)
--(axis cs:285336.142857143,1973.25528457248)
--(axis cs:283382.272015656,1969.08835412278)
--(axis cs:281428.401174168,1989.78148380827)
--(axis cs:279474.530332681,2011.77406361225)
--(axis cs:277520.659491194,2035.59001835785)
--(axis cs:275566.788649706,2063.35614273067)
--(axis cs:273612.917808219,2086.76393312083)
--(axis cs:271659.046966732,2103.57022136542)
--(axis cs:269705.176125245,2130.68135465924)
--(axis cs:267751.305283757,2151.73965877414)
--(axis cs:265797.43444227,2161.66135483497)
--(axis cs:263843.563600783,2161.16321111407)
--(axis cs:261889.692759296,2147.54224532155)
--(axis cs:259935.821917808,2137.76834942948)
--(axis cs:257981.951076321,2114.87688647656)
--(axis cs:256028.080234834,2086.74899833249)
--(axis cs:254074.209393346,2071.60098352496)
--(axis cs:252120.338551859,2059.9941604407)
--(axis cs:250166.467710372,2040.37823927544)
--(axis cs:248212.596868885,2016.17842697049)
--(axis cs:246258.726027397,1998.64744997754)
--(axis cs:244304.85518591,1992.59271927901)
--(axis cs:242350.984344423,1995.72549063839)
--(axis cs:240397.113502935,1984.81689968129)
--(axis cs:238443.242661448,1973.69700194563)
--(axis cs:236489.371819961,1978.25214778862)
--(axis cs:234535.500978474,1982.53200796629)
--(axis cs:232581.630136986,1996.45525673907)
--(axis cs:230627.759295499,2018.32863490941)
--(axis cs:228673.888454012,2047.88649761373)
--(axis cs:226720.017612524,2075.88345599077)
--(axis cs:224766.146771037,2098.78087730108)
--(axis cs:222812.27592955,2098.61371650223)
--(axis cs:220858.405088063,2087.36944805473)
--(axis cs:218904.534246575,2071.53344024866)
--(axis cs:216950.663405088,2051.97367204074)
--(axis cs:214996.792563601,2034.73516007396)
--(axis cs:213042.921722114,2014.53844671698)
--(axis cs:211089.050880626,1989.29415096137)
--(axis cs:209135.180039139,1968.10320537743)
--(axis cs:207181.309197652,1954.88848998923)
--(axis cs:205227.438356164,1940.65087212559)
--(axis cs:203273.567514677,1918.53590724152)
--(axis cs:201319.69667319,1900.96531543553)
--(axis cs:199365.825831703,1879.63877524623)
--(axis cs:197411.954990215,1856.59331128547)
--(axis cs:195458.084148728,1843.96178705655)
--(axis cs:193504.213307241,1832.45722797559)
--(axis cs:191550.342465753,1808.88476121158)
--(axis cs:189596.471624266,1783.40269550966)
--(axis cs:187642.600782779,1750.87963516372)
--(axis cs:185688.729941292,1724.69296173915)
--(axis cs:183734.859099804,1683.8699506252)
--(axis cs:181780.988258317,1628.36110795941)
--(axis cs:179827.11741683,1573.54864250286)
--(axis cs:177873.246575342,1535.03359158773)
--(axis cs:175919.375733855,1507.301790633)
--(axis cs:173965.504892368,1492.0703885369)
--(axis cs:172011.634050881,1499.642191721)
--(axis cs:170057.763209393,1500.87337282601)
--(axis cs:168103.892367906,1506.11682367873)
--(axis cs:166150.021526419,1500.89577080647)
--(axis cs:164196.150684932,1482.76247166971)
--(axis cs:162242.279843444,1457.27762247232)
--(axis cs:160288.409001957,1428.47382703072)
--(axis cs:158334.53816047,1404.68097445213)
--(axis cs:156380.667318982,1376.33055598025)
--(axis cs:154426.796477495,1354.70888400887)
--(axis cs:152472.925636008,1331.45954061161)
--(axis cs:150519.054794521,1309.52567087736)
--(axis cs:148565.183953033,1289.13604027255)
--(axis cs:146611.313111546,1265.22191488856)
--(axis cs:144657.442270059,1249.91606178746)
--(axis cs:142703.571428571,1231.79356253875)
--(axis cs:140749.700587084,1208.7263402715)
--(axis cs:138795.829745597,1189.24899197652)
--(axis cs:136841.95890411,1173.09952000174)
--(axis cs:134888.088062622,1157.42564756783)
--(axis cs:132934.217221135,1141.97275062219)
--(axis cs:130980.346379648,1127.27133009516)
--(axis cs:129026.47553816,1107.36246891406)
--(axis cs:127072.604696673,1082.51553425899)
--(axis cs:125118.733855186,1052.30712922522)
--(axis cs:123164.863013699,1018.77344779795)
--(axis cs:121210.992172211,987.118354276569)
--(axis cs:119257.121330724,957.011846382998)
--(axis cs:117303.250489237,930.657636269391)
--(axis cs:115349.37964775,908.76098964329)
--(axis cs:113395.508806262,892.504804774903)
--(axis cs:111441.637964775,875.180723738553)
--(axis cs:109487.767123288,857.135153391678)
--(axis cs:107533.8962818,843.282645716581)
--(axis cs:105580.025440313,834.096063589463)
--(axis cs:103626.154598826,826.697483171754)
--(axis cs:101672.283757339,813.779555810236)
--(axis cs:99718.4129158513,794.450349016048)
--(axis cs:97764.542074364,771.619884109459)
--(axis cs:95810.6712328767,749.341992535432)
--(axis cs:93856.8003913894,734.488466233759)
--(axis cs:91902.9295499022,719.321537940373)
--(axis cs:89949.0587084149,702.811193843051)
--(axis cs:87995.1878669276,685.345761435356)
--(axis cs:86041.3170254403,665.609992322188)
--(axis cs:84087.446183953,641.811314222671)
--(axis cs:82133.5753424658,615.864244525467)
--(axis cs:80179.7045009785,596.023272223722)
--(axis cs:78225.8336594912,579.562619452934)
--(axis cs:76271.9628180039,561.318235252248)
--(axis cs:74318.0919765166,541.511502745715)
--(axis cs:72364.2211350294,518.030511328362)
--(axis cs:70410.3502935421,490.414712647544)
--(axis cs:68456.4794520548,465.821807953676)
--(axis cs:66502.6086105675,446.82849849592)
--(axis cs:64548.7377690802,430.449507208892)
--(axis cs:62594.866927593,417.56020192261)
--(axis cs:60640.9960861057,407.752304491567)
--(axis cs:58687.1252446184,398.996259065312)
--(axis cs:56733.2544031311,390.95668112358)
--(axis cs:54779.3835616438,383.828079373485)
--(axis cs:52825.5127201566,376.242059677087)
--(axis cs:50871.6418786693,367.813975616753)
--(axis cs:48917.771037182,360.15216325326)
--(axis cs:46963.9001956947,353.088548049055)
--(axis cs:45010.0293542074,345.3928430577)
--(axis cs:43056.1585127202,338.330124215089)
--(axis cs:41102.2876712329,330.689608623356)
--(axis cs:39148.4168297456,321.370708160377)
--(axis cs:37194.5459882583,309.336185873921)
--(axis cs:35240.675146771,296.230693099706)
--(axis cs:33286.8043052838,283.379830024416)
--(axis cs:31332.9334637965,269.912992156048)
--(axis cs:29379.0626223092,256.799317355284)
--(axis cs:27425.1917808219,245.283096978674)
--(axis cs:25471.3209393346,235.147934460744)
--(axis cs:23517.4500978474,226.245641018887)
--(axis cs:21563.5792563601,218.264271222594)
--(axis cs:19609.7084148728,209.129792230591)
--(axis cs:17655.8375733855,197.595984159728)
--(axis cs:15701.9667318982,186.670491277823)
--(axis cs:13748.095890411,169.242087985972)
--(axis cs:11794.2250489237,145.650368475835)
--(axis cs:9840.3542074364,116.251467434402)
--(axis cs:7886.48336594912,83.7220393799353)
--(axis cs:5932.61252446184,56.1382250488998)
--(axis cs:3978.74168297456,36.1831217806296)
--(axis cs:2024.87084148728,25.4580674088901)
--(axis cs:71,21.1490448254765)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:37,24.3395322988203)
--(axis cs:37,16.354485049537)
--(axis cs:1991.06849315068,18.3802429929989)
--(axis cs:3945.13698630137,23.4481486031609)
--(axis cs:5899.20547945205,32.1157956230333)
--(axis cs:7853.27397260274,46.7187850393884)
--(axis cs:9807.34246575342,66.0617488393169)
--(axis cs:11761.4109589041,89.8951150528442)
--(axis cs:13715.4794520548,116.654950287049)
--(axis cs:15669.5479452055,144.638088097146)
--(axis cs:17623.6164383562,167.595101324178)
--(axis cs:19577.6849315068,182.300813261336)
--(axis cs:21531.7534246575,193.868631315092)
--(axis cs:23485.8219178082,202.748713255707)
--(axis cs:25439.8904109589,209.510311872681)
--(axis cs:27393.9589041096,213.063294971802)
--(axis cs:29348.0273972603,215.419399112168)
--(axis cs:31302.095890411,217.397271994547)
--(axis cs:33256.1643835616,217.875115004401)
--(axis cs:35210.2328767123,219.323583462021)
--(axis cs:37164.301369863,220.778200383454)
--(axis cs:39118.3698630137,222.887094431458)
--(axis cs:41072.4383561644,225.936965792507)
--(axis cs:43026.5068493151,230.063618004344)
--(axis cs:44980.5753424658,235.575712110872)
--(axis cs:46934.6438356164,242.126183563576)
--(axis cs:48888.7123287671,250.016769592155)
--(axis cs:50842.7808219178,259.301651970992)
--(axis cs:52796.8493150685,268.655882375768)
--(axis cs:54750.9178082192,278.805993528553)
--(axis cs:56704.9863013699,287.407473900038)
--(axis cs:58659.0547945205,294.860960552936)
--(axis cs:60613.1232876712,300.758516519398)
--(axis cs:62567.1917808219,304.218416639855)
--(axis cs:64521.2602739726,305.728655736082)
--(axis cs:66475.3287671233,307.062408217559)
--(axis cs:68429.397260274,308.974293605953)
--(axis cs:70383.4657534247,311.075736795538)
--(axis cs:72337.5342465753,313.092501106413)
--(axis cs:74291.602739726,314.824342274227)
--(axis cs:76245.6712328767,317.050274612855)
--(axis cs:78199.7397260274,318.372901634347)
--(axis cs:80153.8082191781,320.65213193036)
--(axis cs:82107.8767123288,322.525009493933)
--(axis cs:84061.9452054795,323.896854497844)
--(axis cs:86016.0136986301,326.495586830805)
--(axis cs:87970.0821917808,330.364012301256)
--(axis cs:89924.1506849315,333.838981109154)
--(axis cs:91878.2191780822,337.676604279878)
--(axis cs:93832.2876712329,344.122161751992)
--(axis cs:95786.3561643836,353.816739463212)
--(axis cs:97740.4246575342,363.603191312395)
--(axis cs:99694.4931506849,373.261049509323)
--(axis cs:101648.561643836,383.725752122696)
--(axis cs:103602.630136986,395.052108194709)
--(axis cs:105556.698630137,406.127517918795)
--(axis cs:107510.767123288,413.821855292327)
--(axis cs:109464.835616438,420.876700651114)
--(axis cs:111418.904109589,427.490122317311)
--(axis cs:113372.97260274,433.927200280311)
--(axis cs:115327.04109589,441.565005716933)
--(axis cs:117281.109589041,449.214159841526)
--(axis cs:119235.178082192,457.840451628993)
--(axis cs:121189.246575342,469.72116684327)
--(axis cs:123143.315068493,484.291822785222)
--(axis cs:125097.383561644,498.454427905442)
--(axis cs:127051.452054795,513.485222245803)
--(axis cs:129005.520547945,530.46636681479)
--(axis cs:130959.589041096,546.932219908499)
--(axis cs:132913.657534247,561.409481033696)
--(axis cs:134867.726027397,576.118951023309)
--(axis cs:136821.794520548,592.701162046501)
--(axis cs:138775.863013699,611.361044663517)
--(axis cs:140729.931506849,628.98966559389)
--(axis cs:142684,642.867586600843)
--(axis cs:144638.068493151,653.354617946432)
--(axis cs:146592.136986301,664.341273520404)
--(axis cs:148546.205479452,674.947747581271)
--(axis cs:150500.273972603,687.63352650091)
--(axis cs:152454.342465753,700.159930767717)
--(axis cs:154408.410958904,711.576979270881)
--(axis cs:156362.479452055,721.628553472239)
--(axis cs:158316.547945205,725.872045471417)
--(axis cs:160270.616438356,727.313723757563)
--(axis cs:162224.684931507,729.239381555639)
--(axis cs:164178.753424658,738.537942538511)
--(axis cs:166132.821917808,750.391159439389)
--(axis cs:168086.890410959,760.974959115662)
--(axis cs:170040.95890411,766.862815584302)
--(axis cs:171995.02739726,773.46005778902)
--(axis cs:173949.095890411,781.279339055913)
--(axis cs:175903.164383562,790.208849934951)
--(axis cs:177857.232876712,798.219582982963)
--(axis cs:179811.301369863,809.810016055987)
--(axis cs:181765.369863014,821.742364334865)
--(axis cs:183719.438356164,834.060675210342)
--(axis cs:185673.506849315,837.03091626876)
--(axis cs:187627.575342466,836.248108380868)
--(axis cs:189581.643835616,841.061930712995)
--(axis cs:191535.712328767,853.509135436368)
--(axis cs:193489.780821918,864.19566262539)
--(axis cs:195443.849315068,880.272809449843)
--(axis cs:197397.917808219,893.627316094883)
--(axis cs:199351.98630137,911.020760138742)
--(axis cs:201306.054794521,933.999209383053)
--(axis cs:203260.123287671,956.880446533844)
--(axis cs:205214.191780822,973.449897397983)
--(axis cs:207168.260273973,978.434453770909)
--(axis cs:209122.328767123,985.340201488719)
--(axis cs:211076.397260274,995.61883020746)
--(axis cs:213030.465753425,1007.99896870295)
--(axis cs:214984.534246575,1016.69204669492)
--(axis cs:216938.602739726,1020.5941840075)
--(axis cs:218892.671232877,1015.95549773768)
--(axis cs:220846.739726027,1010.36212207104)
--(axis cs:222800.808219178,1013.69236994514)
--(axis cs:224754.876712329,1020.54497548874)
--(axis cs:226708.945205479,1029.80386425691)
--(axis cs:228663.01369863,1034.87079159381)
--(axis cs:230617.082191781,1041.42703035503)
--(axis cs:232571.150684931,1053.89287924381)
--(axis cs:234525.219178082,1069.5370226672)
--(axis cs:236479.287671233,1079.89927658304)
--(axis cs:238433.356164384,1086.50455255481)
--(axis cs:240387.424657534,1088.8496903215)
--(axis cs:242341.493150685,1090.70763780319)
--(axis cs:244295.561643836,1098.03234560631)
--(axis cs:246249.630136986,1114.96003384738)
--(axis cs:248203.698630137,1134.86584215622)
--(axis cs:250157.767123288,1157.05325684202)
--(axis cs:252111.835616438,1179.74635846504)
--(axis cs:254065.904109589,1197.12755905059)
--(axis cs:256019.97260274,1212.96050641941)
--(axis cs:257974.04109589,1228.74301348033)
--(axis cs:259928.109589041,1237.86573628249)
--(axis cs:261882.178082192,1243.41657903041)
--(axis cs:263836.246575342,1249.79424825601)
--(axis cs:265790.315068493,1250.61440718719)
--(axis cs:267744.383561644,1240.53511740577)
--(axis cs:269698.452054795,1231.24251202356)
--(axis cs:271652.520547945,1217.00340775054)
--(axis cs:273606.589041096,1204.57601175649)
--(axis cs:275560.657534247,1212.04660763725)
--(axis cs:277514.726027397,1241.35116967385)
--(axis cs:279468.794520548,1273.79334429885)
--(axis cs:281422.863013699,1303.52620007727)
--(axis cs:283376.931506849,1336.7730968481)
--(axis cs:285331,1366.33364601387)
--(axis cs:287285.068493151,1382.88454670357)
--(axis cs:289239.136986301,1391.00989405833)
--(axis cs:291193.205479452,1395.66884056049)
--(axis cs:293147.273972603,1397.45525045261)
--(axis cs:295101.342465753,1391.91641953373)
--(axis cs:297055.410958904,1375.45137367427)
--(axis cs:299009.479452055,1350.7662035437)
--(axis cs:300963.547945205,1337.83586611808)
--(axis cs:302917.616438356,1333.88011134355)
--(axis cs:304871.684931507,1347.07159872767)
--(axis cs:306825.753424658,1375.24555690022)
--(axis cs:308779.821917808,1409.41266901992)
--(axis cs:310733.890410959,1445.85290960139)
--(axis cs:312687.95890411,1483.13571951752)
--(axis cs:314642.02739726,1507.62548799454)
--(axis cs:316596.095890411,1518.81538685248)
--(axis cs:318550.164383562,1529.56874164998)
--(axis cs:320504.232876712,1536.49760781449)
--(axis cs:322458.301369863,1537.5016652897)
--(axis cs:324412.369863014,1542.89140540166)
--(axis cs:326366.438356164,1563.83335951565)
--(axis cs:328320.506849315,1581.93897499533)
--(axis cs:330274.575342466,1609.59660870347)
--(axis cs:332228.643835616,1635.6702803669)
--(axis cs:334182.712328767,1677.90740257441)
--(axis cs:336136.780821918,1701.85457598071)
--(axis cs:338090.849315068,1690.59076191068)
--(axis cs:340044.917808219,1671.73304860299)
--(axis cs:341998.98630137,1658.6244302884)
--(axis cs:343953.054794521,1650.68507626437)
--(axis cs:345907.123287671,1643.7725640414)
--(axis cs:347861.191780822,1632.62808363332)
--(axis cs:349815.260273973,1626.78428310574)
--(axis cs:351769.328767123,1628.21532093962)
--(axis cs:353723.397260274,1628.74739523675)
--(axis cs:355677.465753425,1637.22880196833)
--(axis cs:357631.534246575,1647.38472791349)
--(axis cs:359585.602739726,1644.09359386219)
--(axis cs:361539.671232877,1628.25230407063)
--(axis cs:363493.739726027,1621.80374241673)
--(axis cs:365447.808219178,1600.45137856005)
--(axis cs:367401.876712329,1568.2996080307)
--(axis cs:369355.945205479,1551.8300923839)
--(axis cs:371310.01369863,1543.4948895143)
--(axis cs:373264.082191781,1533.26720432823)
--(axis cs:375218.150684931,1514.39942009814)
--(axis cs:377172.219178082,1488.60831073964)
--(axis cs:379126.287671233,1465.13019872454)
--(axis cs:381080.356164384,1457.18833457619)
--(axis cs:383034.424657534,1455.61817574767)
--(axis cs:384988.493150685,1466.82577406016)
--(axis cs:386942.561643836,1499.18802997231)
--(axis cs:388896.630136986,1534.84493381818)
--(axis cs:390850.698630137,1566.53432342926)
--(axis cs:392804.767123288,1599.70154846881)
--(axis cs:394758.835616438,1638.57182242982)
--(axis cs:396712.904109589,1673.04731743196)
--(axis cs:398666.97260274,1696.9908588936)
--(axis cs:400621.04109589,1715.47694595483)
--(axis cs:402575.109589041,1737.05352697554)
--(axis cs:404529.178082192,1750.0390426822)
--(axis cs:406483.246575342,1750.79384430633)
--(axis cs:408437.315068493,1748.35798876989)
--(axis cs:410391.383561644,1745.66593633243)
--(axis cs:412345.452054795,1737.03735369094)
--(axis cs:414299.520547945,1729.48061729258)
--(axis cs:416253.589041096,1731.24905240689)
--(axis cs:418207.657534247,1725.98097902186)
--(axis cs:420161.726027397,1718.7996450858)
--(axis cs:422115.794520548,1713.97017709451)
--(axis cs:424069.863013699,1713.6674835357)
--(axis cs:426023.931506849,1713.67681306751)
--(axis cs:427978,1714.64276603387)
--(axis cs:429932.068493151,1703.67011234447)
--(axis cs:431886.136986301,1688.65175345134)
--(axis cs:433840.205479452,1666.52996777192)
--(axis cs:435794.273972603,1648.09441961396)
--(axis cs:437748.342465753,1630.4059578246)
--(axis cs:439702.410958904,1624.34608314933)
--(axis cs:441656.479452055,1619.68702526574)
--(axis cs:443610.547945205,1621.1052526956)
--(axis cs:445564.616438356,1628.93702623502)
--(axis cs:447518.684931507,1629.82845164859)
--(axis cs:449472.753424658,1633.17304539595)
--(axis cs:451426.821917808,1654.81190368431)
--(axis cs:453380.890410959,1688.21216400994)
--(axis cs:455334.95890411,1720.44880882041)
--(axis cs:457289.02739726,1746.54729953692)
--(axis cs:459243.095890411,1757.93206634915)
--(axis cs:461197.164383562,1768.70585235768)
--(axis cs:463151.232876712,1772.99180403896)
--(axis cs:465105.301369863,1775.95147585868)
--(axis cs:467059.369863014,1773.53707743204)
--(axis cs:469013.438356164,1766.90289089214)
--(axis cs:470967.506849315,1751.73880478237)
--(axis cs:472921.575342466,1731.17358644624)
--(axis cs:474875.643835616,1714.23231226095)
--(axis cs:476829.712328767,1693.47054286373)
--(axis cs:478783.780821918,1672.01257944763)
--(axis cs:480737.849315068,1665.88133625402)
--(axis cs:482691.917808219,1680.01714536741)
--(axis cs:484645.98630137,1716.7963751961)
--(axis cs:486600.054794521,1764.28039211762)
--(axis cs:488554.123287671,1791.15776781256)
--(axis cs:490508.191780822,1787.75958748646)
--(axis cs:492462.260273973,1771.2329889658)
--(axis cs:494416.328767123,1745.08693176906)
--(axis cs:496370.397260274,1709.54433756078)
--(axis cs:498324.465753425,1670.37600849592)
--(axis cs:500278.534246575,1650.09239128595)
--(axis cs:502232.602739726,1655.98840426075)
--(axis cs:504186.671232877,1679.78351304343)
--(axis cs:506140.739726027,1709.18931156013)
--(axis cs:508094.808219178,1744.64570151334)
--(axis cs:510048.876712329,1767.58834251651)
--(axis cs:512002.945205479,1774.4579699648)
--(axis cs:513957.01369863,1780.88726384306)
--(axis cs:515911.082191781,1792.91617387459)
--(axis cs:517865.150684931,1806.59366911283)
--(axis cs:519819.219178082,1830.77744717376)
--(axis cs:521773.287671233,1860.90771760796)
--(axis cs:523727.356164384,1892.54160590984)
--(axis cs:525681.424657534,1897.71915481146)
--(axis cs:527635.493150685,1882.37528986316)
--(axis cs:529589.561643836,1863.59419861028)
--(axis cs:531543.630136986,1838.23343412758)
--(axis cs:533497.698630137,1812.01220378989)
--(axis cs:535451.767123288,1792.9441065025)
--(axis cs:537405.835616438,1775.87771054557)
--(axis cs:539359.904109589,1772.32957476263)
--(axis cs:541313.97260274,1785.27697148112)
--(axis cs:543268.04109589,1798.03845853536)
--(axis cs:545222.109589041,1813.50985367708)
--(axis cs:547176.178082192,1844.48858111183)
--(axis cs:549130.246575342,1875.44890744679)
--(axis cs:551084.315068493,1896.57813055305)
--(axis cs:553038.383561644,1895.6265542652)
--(axis cs:554992.452054795,1884.76274153747)
--(axis cs:556946.520547945,1874.51032754756)
--(axis cs:558900.589041096,1871.90011549103)
--(axis cs:560854.657534247,1868.16703391666)
--(axis cs:562808.726027397,1862.44919462407)
--(axis cs:564762.794520548,1866.25071014814)
--(axis cs:566716.863013699,1879.72691891138)
--(axis cs:568670.931506849,1871.49366238032)
--(axis cs:570625,1852.18777561889)
--(axis cs:572579.068493151,1829.23136038409)
--(axis cs:574533.136986301,1804.70627164002)
--(axis cs:576487.205479452,1777.74135427831)
--(axis cs:578441.273972603,1771.8027024214)
--(axis cs:580395.342465753,1783.25262358106)
--(axis cs:582349.410958904,1817.02680910877)
--(axis cs:584303.479452055,1841.28098447802)
--(axis cs:586257.547945205,1858.2602889861)
--(axis cs:588211.616438356,1891.39867457863)
--(axis cs:590165.684931507,1924.13446263846)
--(axis cs:592119.753424658,1934.23631936731)
--(axis cs:594073.821917808,1921.80621906984)
--(axis cs:596027.890410959,1903.07647609658)
--(axis cs:597981.95890411,1878.67902975651)
--(axis cs:599936.02739726,1860.16651671678)
--(axis cs:601890.095890411,1852.29303542454)
--(axis cs:603844.164383562,1854.17326366996)
--(axis cs:605798.232876712,1869.43475673357)
--(axis cs:607752.301369863,1883.47059385197)
--(axis cs:609706.369863014,1891.88957386485)
--(axis cs:611660.438356164,1908.65226230599)
--(axis cs:613614.506849315,1933.60873110113)
--(axis cs:615568.575342466,1961.26694751996)
--(axis cs:617522.643835616,1964.78210987407)
--(axis cs:619476.712328767,1944.80743873584)
--(axis cs:621430.780821918,1913.33587430519)
--(axis cs:623384.849315068,1879.21121155913)
--(axis cs:625338.917808219,1855.31203149088)
--(axis cs:627292.98630137,1834.87785989352)
--(axis cs:629247.05479452,1823.83823425133)
--(axis cs:631201.123287671,1810.54477465481)
--(axis cs:633155.191780822,1813.36473313817)
--(axis cs:635109.260273973,1826.19900538586)
--(axis cs:637063.328767123,1844.54089498018)
--(axis cs:639017.397260274,1871.23818549058)
--(axis cs:640971.465753425,1895.52957208627)
--(axis cs:642925.534246575,1907.1319142433)
--(axis cs:644879.602739726,1919.96127336106)
--(axis cs:646833.671232877,1949.04279196993)
--(axis cs:648787.739726027,1992.79379974953)
--(axis cs:650741.808219178,2033.91981418822)
--(axis cs:652695.876712329,2046.20021999524)
--(axis cs:654649.945205479,2045.82962669177)
--(axis cs:656604.01369863,2030.38112880918)
--(axis cs:658558.082191781,1994.37615648618)
--(axis cs:660512.150684931,1947.48341454987)
--(axis cs:662466.219178082,1902.34174174952)
--(axis cs:664420.287671233,1888.96284436843)
--(axis cs:666374.356164384,1884.59077525007)
--(axis cs:668328.424657534,1901.87131610116)
--(axis cs:670282.493150685,1917.76303474794)
--(axis cs:672236.561643836,1928.4233499951)
--(axis cs:674190.630136986,1941.75586418867)
--(axis cs:676144.698630137,1948.53039446084)
--(axis cs:678098.767123288,1949.49557537042)
--(axis cs:680052.835616438,1933.92100868046)
--(axis cs:682006.904109589,1912.8327500998)
--(axis cs:683960.97260274,1887.92723694428)
--(axis cs:685915.04109589,1877.62645031182)
--(axis cs:687869.109589041,1860.55360201783)
--(axis cs:689823.178082192,1861.81442143889)
--(axis cs:691777.246575342,1884.19561634731)
--(axis cs:693731.315068493,1911.08817120204)
--(axis cs:695685.383561644,1917.41811518678)
--(axis cs:697639.452054795,1917.54826831121)
--(axis cs:699593.520547945,1906.25283963164)
--(axis cs:701547.589041096,1893.13006186135)
--(axis cs:703501.657534247,1889.82507233868)
--(axis cs:705455.726027397,1874.39274237397)
--(axis cs:707409.794520548,1871.49639482766)
--(axis cs:709363.863013699,1871.63910219754)
--(axis cs:711317.931506849,1884.16076006192)
--(axis cs:713272,1908.94405218677)
--(axis cs:715226.068493151,1929.59829408914)
--(axis cs:717180.136986301,1953.23729957598)
--(axis cs:719134.205479452,1973.59440758627)
--(axis cs:721088.273972603,1982.65105738899)
--(axis cs:723042.342465753,1988.75377127061)
--(axis cs:724996.410958904,1990.22514159754)
--(axis cs:726950.479452055,1988.94317158489)
--(axis cs:728904.547945205,1986.43593242997)
--(axis cs:730858.616438356,1987.25998203547)
--(axis cs:732812.684931507,2007.18043216605)
--(axis cs:734766.753424658,2022.23620099153)
--(axis cs:736720.821917808,2023.72686458762)
--(axis cs:738674.890410959,2011.79974616092)
--(axis cs:740628.95890411,1990.40326124371)
--(axis cs:742583.02739726,1988.25907496959)
--(axis cs:744537.095890411,1973.32273208423)
--(axis cs:746491.164383562,1951.53618897632)
--(axis cs:748445.232876712,1945.35952160976)
--(axis cs:750399.301369863,1937.94787892751)
--(axis cs:752353.369863014,1923.52371910417)
--(axis cs:754307.438356164,1917.10176455417)
--(axis cs:756261.506849315,1907.77004947246)
--(axis cs:758215.575342466,1891.74158587872)
--(axis cs:760169.643835616,1874.50717255345)
--(axis cs:762123.712328767,1856.05839370961)
--(axis cs:764077.780821918,1843.11985227668)
--(axis cs:766031.849315068,1827.12638542044)
--(axis cs:767985.917808219,1819.10838532052)
--(axis cs:769939.98630137,1828.97305114365)
--(axis cs:771894.05479452,1848.89927772918)
--(axis cs:773848.123287671,1864.80686868767)
--(axis cs:775802.191780822,1877.80206779558)
--(axis cs:777756.260273973,1888.50883879624)
--(axis cs:779710.328767123,1900.62039600348)
--(axis cs:781664.397260274,1916.6479210207)
--(axis cs:783618.465753425,1928.69201724338)
--(axis cs:785572.534246575,1931.24497560816)
--(axis cs:787526.602739726,1935.90149800725)
--(axis cs:789480.671232877,1940.12200314158)
--(axis cs:791434.739726027,1953.37865553526)
--(axis cs:793388.808219178,1963.00241320525)
--(axis cs:795342.876712329,1964.56971698909)
--(axis cs:797296.945205479,1968.49065100333)
--(axis cs:799251.01369863,1975.84174797003)
--(axis cs:801205.082191781,1972.46374222528)
--(axis cs:803159.150684931,1955.53847415349)
--(axis cs:805113.219178082,1933.21042386211)
--(axis cs:807067.287671233,1907.02851613469)
--(axis cs:809021.356164383,1884.40919827541)
--(axis cs:810975.424657534,1867.88656265758)
--(axis cs:812929.493150685,1855.05134809678)
--(axis cs:814883.561643836,1852.71180300559)
--(axis cs:816837.630136986,1866.22712478163)
--(axis cs:818791.698630137,1877.98280624978)
--(axis cs:820745.767123288,1900.07293104389)
--(axis cs:822699.835616438,1925.97748143304)
--(axis cs:824653.904109589,1943.08174017895)
--(axis cs:826607.97260274,1950.51913569582)
--(axis cs:828562.04109589,1948.29201709871)
--(axis cs:830516.109589041,1941.90335560269)
--(axis cs:832470.178082192,1927.47424768668)
--(axis cs:834424.246575342,1909.99910944357)
--(axis cs:836378.315068493,1879.67901859858)
--(axis cs:838332.383561644,1854.46108563121)
--(axis cs:840286.452054795,1843.71418186139)
--(axis cs:842240.520547945,1834.93246109734)
--(axis cs:844194.589041096,1822.27504118757)
--(axis cs:846148.657534247,1817.90632543537)
--(axis cs:848102.726027397,1814.77080353703)
--(axis cs:850056.794520548,1807.76696644252)
--(axis cs:852010.863013699,1798.8395146068)
--(axis cs:853964.931506849,1810.54647384309)
--(axis cs:855919,1826.31021455522)
--(axis cs:857873.068493151,1833.04298738393)
--(axis cs:859827.136986301,1823.93032049825)
--(axis cs:861781.205479452,1813.99097222762)
--(axis cs:863735.273972603,1816.26944877597)
--(axis cs:865689.342465753,1824.31649440032)
--(axis cs:867643.410958904,1827.34122123591)
--(axis cs:869597.479452055,1840.16373007339)
--(axis cs:871551.547945205,1860.97072828126)
--(axis cs:873505.616438356,1896.90813572017)
--(axis cs:875459.684931507,1914.02056762297)
--(axis cs:877413.753424658,1929.95107203537)
--(axis cs:879367.821917808,1951.66977886943)
--(axis cs:881321.890410959,1964.14359522926)
--(axis cs:883275.95890411,1972.51441827338)
--(axis cs:885230.02739726,1971.94101569453)
--(axis cs:887184.095890411,1959.68462414877)
--(axis cs:889138.164383562,1932.94118146652)
--(axis cs:891092.232876712,1901.55607489712)
--(axis cs:893046.301369863,1876.83809628435)
--(axis cs:895000.369863014,1864.31580601797)
--(axis cs:896954.438356164,1871.53631235487)
--(axis cs:898908.506849315,1904.65886026601)
--(axis cs:900862.575342466,1945.78038792788)
--(axis cs:902816.643835616,1983.62964795774)
--(axis cs:904770.712328767,2001.09812905218)
--(axis cs:906724.780821918,2000.49112670335)
--(axis cs:908678.849315068,1983.09584384534)
--(axis cs:910632.917808219,1954.29851543651)
--(axis cs:912586.98630137,1907.92455248979)
--(axis cs:914541.05479452,1858.90857826478)
--(axis cs:916495.123287671,1845.08283157392)
--(axis cs:918449.191780822,1857.88978580659)
--(axis cs:920403.260273973,1876.59334638457)
--(axis cs:922357.328767123,1892.37412525393)
--(axis cs:924311.397260274,1910.21272579125)
--(axis cs:926265.465753425,1932.81274348846)
--(axis cs:928219.534246575,1942.68954632689)
--(axis cs:930173.602739726,1939.49920873341)
--(axis cs:932127.671232877,1931.25137634154)
--(axis cs:934081.739726027,1928.37900460134)
--(axis cs:936035.808219178,1920.87473229247)
--(axis cs:937989.876712329,1902.29736583047)
--(axis cs:939943.945205479,1889.46431322149)
--(axis cs:941898.01369863,1887.7298151166)
--(axis cs:943852.082191781,1883.00790577432)
--(axis cs:945806.150684931,1871.20203702272)
--(axis cs:947760.219178082,1851.05484443842)
--(axis cs:949714.287671233,1848.57832268778)
--(axis cs:951668.356164383,1855.94323447455)
--(axis cs:953622.424657534,1862.05589644536)
--(axis cs:955576.493150685,1866.7683589384)
--(axis cs:957530.561643836,1866.98117636479)
--(axis cs:959484.630136986,1863.36927667236)
--(axis cs:961438.698630137,1848.40387678078)
--(axis cs:963392.767123288,1841.36445555801)
--(axis cs:965346.835616438,1852.49985218029)
--(axis cs:967300.904109589,1865.31342179017)
--(axis cs:969254.97260274,1874.34964953472)
--(axis cs:971209.04109589,1880.21260646452)
--(axis cs:973163.109589041,1871.14672588472)
--(axis cs:975117.178082192,1858.28167147483)
--(axis cs:977071.246575342,1841.72209707704)
--(axis cs:979025.315068493,1840.22046954153)
--(axis cs:980979.383561644,1837.44564070882)
--(axis cs:982933.452054795,1828.41211089909)
--(axis cs:984887.520547945,1838.28370513248)
--(axis cs:986841.589041096,1849.209923106)
--(axis cs:988795.657534247,1847.41883837366)
--(axis cs:990749.726027397,1850.81321647664)
--(axis cs:992703.794520548,1857.94880192757)
--(axis cs:994657.863013699,1866.47779880526)
--(axis cs:996611.931506849,1870.740183545)
--(axis cs:998566,1864.39330280485)
--(axis cs:998566,2744.68886556499)
--(axis cs:998566,2744.68886556499)
--(axis cs:996611.931506849,2725.92028320454)
--(axis cs:994657.863013699,2687.10491142046)
--(axis cs:992703.794520548,2658.13296180972)
--(axis cs:990749.726027397,2640.21561852322)
--(axis cs:988795.657534247,2620.18301148688)
--(axis cs:986841.589041096,2593.4239821477)
--(axis cs:984887.520547945,2581.85389548183)
--(axis cs:982933.452054795,2585.40857403677)
--(axis cs:980979.383561644,2595.59247095218)
--(axis cs:979025.315068493,2615.29368913537)
--(axis cs:977071.246575342,2629.0866517466)
--(axis cs:975117.178082192,2633.45446874244)
--(axis cs:973163.109589041,2639.29378461662)
--(axis cs:971209.04109589,2651.72596134983)
--(axis cs:969254.97260274,2661.68940577659)
--(axis cs:967300.904109589,2661.93410197468)
--(axis cs:965346.835616438,2654.60857120568)
--(axis cs:963392.767123288,2657.34504142189)
--(axis cs:961438.698630137,2658.16276780669)
--(axis cs:959484.630136986,2659.89756480839)
--(axis cs:957530.561643836,2656.04415452231)
--(axis cs:955576.493150685,2658.1688337178)
--(axis cs:953622.424657534,2657.12107882459)
--(axis cs:951668.356164383,2644.30479813639)
--(axis cs:949714.287671233,2628.80357726929)
--(axis cs:947760.219178082,2626.63756063465)
--(axis cs:945806.150684931,2628.41351272301)
--(axis cs:943852.082191781,2629.81165868501)
--(axis cs:941898.01369863,2644.62179976939)
--(axis cs:939943.945205479,2657.61549718339)
--(axis cs:937989.876712329,2662.43386222192)
--(axis cs:936035.808219178,2672.45475855033)
--(axis cs:934081.739726027,2680.47334174948)
--(axis cs:932127.671232877,2694.32098034653)
--(axis cs:930173.602739726,2696.08276782432)
--(axis cs:928219.534246575,2685.89753828704)
--(axis cs:926265.465753425,2678.12899133593)
--(axis cs:924311.397260274,2657.8129797252)
--(axis cs:922357.328767123,2641.22019359278)
--(axis cs:920403.260273973,2631.01426815106)
--(axis cs:918449.191780822,2622.75021897497)
--(axis cs:916495.123287671,2622.74913878643)
--(axis cs:914541.05479452,2625.57533289915)
--(axis cs:912586.98630137,2624.96066014441)
--(axis cs:910632.917808219,2627.31066796085)
--(axis cs:908678.849315068,2630.87403977138)
--(axis cs:906724.780821918,2629.60038342769)
--(axis cs:904770.712328767,2642.54686765369)
--(axis cs:902816.643835616,2663.77533540486)
--(axis cs:900862.575342466,2677.99541307618)
--(axis cs:898908.506849315,2673.121096862)
--(axis cs:896954.438356164,2662.82359174594)
--(axis cs:895000.369863014,2650.1456502351)
--(axis cs:893046.301369863,2637.53008571466)
--(axis cs:891092.232876712,2635.02000330107)
--(axis cs:889138.164383562,2643.1769480168)
--(axis cs:887184.095890411,2637.19324763573)
--(axis cs:885230.02739726,2635.21450048636)
--(axis cs:883275.95890411,2628.33279775022)
--(axis cs:881321.890410959,2624.02960726246)
--(axis cs:879367.821917808,2620.78871213098)
--(axis cs:877413.753424658,2611.64930207644)
--(axis cs:875459.684931507,2577.93621084437)
--(axis cs:873505.616438356,2533.24178572625)
--(axis cs:871551.547945205,2501.77229859594)
--(axis cs:869597.479452055,2465.00227603325)
--(axis cs:867643.410958904,2430.91493363025)
--(axis cs:865689.342465753,2400.13701514065)
--(axis cs:863735.273972603,2378.64052458042)
--(axis cs:861781.205479452,2366.87392546831)
--(axis cs:859827.136986301,2353.00894542118)
--(axis cs:857873.068493151,2348.18806663372)
--(axis cs:855919,2362.67292383651)
--(axis cs:853964.931506849,2380.90204391193)
--(axis cs:852010.863013699,2394.51889437788)
--(axis cs:850056.794520548,2406.716363041)
--(axis cs:848102.726027397,2416.83020895699)
--(axis cs:846148.657534247,2428.64996919096)
--(axis cs:844194.589041096,2444.83389034784)
--(axis cs:842240.520547945,2461.97687327878)
--(axis cs:840286.452054795,2474.52538686958)
--(axis cs:838332.383561644,2470.53583343043)
--(axis cs:836378.315068493,2454.44765274196)
--(axis cs:834424.246575342,2435.36095080923)
--(axis cs:832470.178082192,2442.18699125305)
--(axis cs:830516.109589041,2455.93767473945)
--(axis cs:828562.04109589,2454.84635319078)
--(axis cs:826607.97260274,2452.924997549)
--(axis cs:824653.904109589,2453.27171921652)
--(axis cs:822699.835616438,2454.54831185251)
--(axis cs:820745.767123288,2456.70138021735)
--(axis cs:818791.698630137,2448.83089139936)
--(axis cs:816837.630136986,2441.1694173576)
--(axis cs:814883.561643836,2452.2478814225)
--(axis cs:812929.493150685,2471.86675830972)
--(axis cs:810975.424657534,2504.46544343298)
--(axis cs:809021.356164383,2531.16983014502)
--(axis cs:807067.287671233,2554.89851250938)
--(axis cs:805113.219178082,2577.57359948293)
--(axis cs:803159.150684931,2589.30352276722)
--(axis cs:801205.082191781,2585.58326795552)
--(axis cs:799251.01369863,2583.16321011108)
--(axis cs:797296.945205479,2575.03620588468)
--(axis cs:795342.876712329,2565.56902496294)
--(axis cs:793388.808219178,2567.87230155689)
--(axis cs:791434.739726027,2565.49897766299)
--(axis cs:789480.671232877,2559.30406342013)
--(axis cs:787526.602739726,2551.26117218653)
--(axis cs:785572.534246575,2560.993312285)
--(axis cs:783618.465753425,2568.94261957812)
--(axis cs:781664.397260274,2577.33829318384)
--(axis cs:779710.328767123,2578.69120881917)
--(axis cs:777756.260273973,2585.67344847528)
--(axis cs:775802.191780822,2594.31062506898)
--(axis cs:773848.123287671,2615.5077455359)
--(axis cs:771894.05479452,2639.00521032628)
--(axis cs:769939.98630137,2656.4347100891)
--(axis cs:767985.917808219,2669.20377313487)
--(axis cs:766031.849315068,2668.54001456413)
--(axis cs:764077.780821918,2648.66347806321)
--(axis cs:762123.712328767,2618.9368478273)
--(axis cs:760169.643835616,2598.60897756462)
--(axis cs:758215.575342466,2591.09187125181)
--(axis cs:756261.506849315,2598.21252930757)
--(axis cs:754307.438356164,2601.24017891131)
--(axis cs:752353.369863014,2605.73398450059)
--(axis cs:750399.301369863,2604.91702482476)
--(axis cs:748445.232876712,2616.35492784041)
--(axis cs:746491.164383562,2650.60660814781)
--(axis cs:744537.095890411,2679.47466727681)
--(axis cs:742583.02739726,2690.02669911264)
--(axis cs:740628.95890411,2701.59817228713)
--(axis cs:738674.890410959,2711.01347472326)
--(axis cs:736720.821917808,2718.92694219726)
--(axis cs:734766.753424658,2731.63646370753)
--(axis cs:732812.684931507,2727.87359897507)
--(axis cs:730858.616438356,2709.56416893401)
--(axis cs:728904.547945205,2699.79091674464)
--(axis cs:726950.479452055,2683.85139072653)
--(axis cs:724996.410958904,2665.73688045163)
--(axis cs:723042.342465753,2656.70553491036)
--(axis cs:721088.273972603,2631.67367816598)
--(axis cs:719134.205479452,2608.36459939122)
--(axis cs:717180.136986301,2593.99097036425)
--(axis cs:715226.068493151,2609.2461030281)
--(axis cs:713272,2629.59378058028)
--(axis cs:711317.931506849,2643.05283165217)
--(axis cs:709363.863013699,2655.99338265008)
--(axis cs:707409.794520548,2665.05494093296)
--(axis cs:705455.726027397,2681.58559056091)
--(axis cs:703501.657534247,2708.78029669152)
--(axis cs:701547.589041096,2727.82066988576)
--(axis cs:699593.520547945,2731.61129786139)
--(axis cs:697639.452054795,2726.60396458477)
--(axis cs:695685.383561644,2718.27836562565)
--(axis cs:693731.315068493,2715.70689985685)
--(axis cs:691777.246575342,2705.57177201438)
--(axis cs:689823.178082192,2690.62567032195)
--(axis cs:687869.109589041,2673.52175958172)
--(axis cs:685915.04109589,2635.44405488898)
--(axis cs:683960.97260274,2597.46673896311)
--(axis cs:682006.904109589,2578.0641505508)
--(axis cs:680052.835616438,2560.94622494912)
--(axis cs:678098.767123288,2552.61462043746)
--(axis cs:676144.698630137,2555.26070083957)
--(axis cs:674190.630136986,2564.19912851641)
--(axis cs:672236.561643836,2577.57280371482)
--(axis cs:670282.493150685,2587.3545470091)
--(axis cs:668328.424657534,2579.85996412635)
--(axis cs:666374.356164384,2568.22068526001)
--(axis cs:664420.287671233,2565.72125720606)
--(axis cs:662466.219178082,2562.80357926265)
--(axis cs:660512.150684931,2555.96629354606)
--(axis cs:658558.082191781,2546.06116794881)
--(axis cs:656604.01369863,2538.17526541397)
--(axis cs:654649.945205479,2529.29530807382)
--(axis cs:652695.876712329,2529.40430030679)
--(axis cs:650741.808219178,2534.10450527416)
--(axis cs:648787.739726027,2553.86595056586)
--(axis cs:646833.671232877,2577.47275459431)
--(axis cs:644879.602739726,2588.35816212551)
--(axis cs:642925.534246575,2581.50037011121)
--(axis cs:640971.465753425,2569.28307059712)
--(axis cs:639017.397260274,2544.23234133951)
--(axis cs:637063.328767123,2516.01133655549)
--(axis cs:635109.260273973,2489.13332534673)
--(axis cs:633155.191780822,2474.55207096849)
--(axis cs:631201.123287671,2468.18449911774)
--(axis cs:629247.05479452,2467.51109619099)
--(axis cs:627292.98630137,2474.50468383252)
--(axis cs:625338.917808219,2480.81089288957)
--(axis cs:623384.849315068,2486.35050856118)
--(axis cs:621430.780821918,2481.68039260185)
--(axis cs:619476.712328767,2480.98688512019)
--(axis cs:617522.643835616,2483.20474409375)
--(axis cs:615568.575342466,2495.78507984646)
--(axis cs:613614.506849315,2513.99940405626)
--(axis cs:611660.438356164,2520.67345934014)
--(axis cs:609706.369863014,2543.49652249181)
--(axis cs:607752.301369863,2571.4468061821)
--(axis cs:605798.232876712,2579.80702674343)
--(axis cs:603844.164383562,2588.55583840477)
--(axis cs:601890.095890411,2603.65374255197)
--(axis cs:599936.02739726,2622.42969031172)
--(axis cs:597981.95890411,2636.10988036446)
--(axis cs:596027.890410959,2646.93024424778)
--(axis cs:594073.821917808,2638.29793089768)
--(axis cs:592119.753424658,2632.82135664628)
--(axis cs:590165.684931507,2643.12787070201)
--(axis cs:588211.616438356,2641.70466346709)
--(axis cs:586257.547945205,2623.6731351194)
--(axis cs:584303.479452055,2597.24564009353)
--(axis cs:582349.410958904,2565.41653089779)
--(axis cs:580395.342465753,2545.36815377738)
--(axis cs:578441.273972603,2536.44556960679)
--(axis cs:576487.205479452,2527.99710286189)
--(axis cs:574533.136986301,2508.76530757519)
--(axis cs:572579.068493151,2478.09574804401)
--(axis cs:570625,2456.69833046578)
--(axis cs:568670.931506849,2441.79690178061)
--(axis cs:566716.863013699,2448.23547355151)
--(axis cs:564762.794520548,2458.8848253732)
--(axis cs:562808.726027397,2469.07850129114)
--(axis cs:560854.657534247,2476.55092998521)
--(axis cs:558900.589041096,2487.63097669248)
--(axis cs:556946.520547945,2495.89577728856)
--(axis cs:554992.452054795,2510.08106591746)
--(axis cs:553038.383561644,2528.89204673225)
--(axis cs:551084.315068493,2541.62225131348)
--(axis cs:549130.246575342,2539.50717212809)
--(axis cs:547176.178082192,2531.9071794248)
--(axis cs:545222.109589041,2543.03958168925)
--(axis cs:543268.04109589,2550.10579931315)
--(axis cs:541313.97260274,2545.00922702044)
--(axis cs:539359.904109589,2540.17097964431)
--(axis cs:537405.835616438,2548.10330898377)
--(axis cs:535451.767123288,2569.29055180873)
--(axis cs:533497.698630137,2586.17563087781)
--(axis cs:531543.630136986,2593.36580407916)
--(axis cs:529589.561643836,2601.92599387739)
--(axis cs:527635.493150685,2600.25543479161)
--(axis cs:525681.424657534,2595.39140767193)
--(axis cs:523727.356164384,2591.53826052109)
--(axis cs:521773.287671233,2582.06618620197)
--(axis cs:519819.219178082,2567.52819648602)
--(axis cs:517865.150684931,2548.28968928572)
--(axis cs:515911.082191781,2523.19330394668)
--(axis cs:513957.01369863,2499.21564758919)
--(axis cs:512002.945205479,2479.48046912913)
--(axis cs:510048.876712329,2447.08716284746)
--(axis cs:508094.808219178,2423.96805227534)
--(axis cs:506140.739726027,2413.0625063281)
--(axis cs:504186.671232877,2393.31992858621)
--(axis cs:502232.602739726,2364.98574085965)
--(axis cs:500278.534246575,2351.14527302417)
--(axis cs:498324.465753425,2345.53681390992)
--(axis cs:496370.397260274,2346.21806948782)
--(axis cs:494416.328767123,2339.69457600705)
--(axis cs:492462.260273973,2320.66529360146)
--(axis cs:490508.191780822,2305.34766075047)
--(axis cs:488554.123287671,2292.41998705449)
--(axis cs:486600.054794521,2286.20117739694)
--(axis cs:484645.98630137,2279.51697096319)
--(axis cs:482691.917808219,2263.0672084176)
--(axis cs:480737.849315068,2254.6842049106)
--(axis cs:478783.780821918,2251.21480488955)
--(axis cs:476829.712328767,2248.1517439174)
--(axis cs:474875.643835616,2244.33327097178)
--(axis cs:472921.575342466,2239.2605338113)
--(axis cs:470967.506849315,2239.62657857965)
--(axis cs:469013.438356164,2238.12606102983)
--(axis cs:467059.369863014,2238.25279110895)
--(axis cs:465105.301369863,2243.17710117303)
--(axis cs:463151.232876712,2249.49214628948)
--(axis cs:461197.164383562,2253.04589416353)
--(axis cs:459243.095890411,2234.48666635674)
--(axis cs:457289.02739726,2204.50888486621)
--(axis cs:455334.95890411,2188.44459143015)
--(axis cs:453380.890410959,2180.19733032584)
--(axis cs:451426.821917808,2174.39397874807)
--(axis cs:449472.753424658,2175.69070125491)
--(axis cs:447518.684931507,2173.05992462124)
--(axis cs:445564.616438356,2170.35621544176)
--(axis cs:443610.547945205,2175.22090309032)
--(axis cs:441656.479452055,2180.62214491868)
--(axis cs:439702.410958904,2198.66643978042)
--(axis cs:437748.342465753,2217.01655965233)
--(axis cs:435794.273972603,2240.55044364596)
--(axis cs:433840.205479452,2272.61160073266)
--(axis cs:431886.136986301,2306.09684243515)
--(axis cs:429932.068493151,2343.74638100062)
--(axis cs:427978,2364.37937504506)
--(axis cs:426023.931506849,2375.30385504456)
--(axis cs:424069.863013699,2383.48377601741)
--(axis cs:422115.794520548,2393.75978979097)
--(axis cs:420161.726027397,2393.21709730537)
--(axis cs:418207.657534247,2387.4825824696)
--(axis cs:416253.589041096,2390.2559560198)
--(axis cs:414299.520547945,2401.82161132934)
--(axis cs:412345.452054795,2415.21123059549)
--(axis cs:410391.383561644,2429.42506633763)
--(axis cs:408437.315068493,2440.42757923535)
--(axis cs:406483.246575342,2435.86593455839)
--(axis cs:404529.178082192,2428.85330137798)
--(axis cs:402575.109589041,2413.22844641563)
--(axis cs:400621.04109589,2393.01502519345)
--(axis cs:398666.97260274,2372.29160517253)
--(axis cs:396712.904109589,2357.75416618079)
--(axis cs:394758.835616438,2326.23393693002)
--(axis cs:392804.767123288,2283.23036175867)
--(axis cs:390850.698630137,2254.53245644209)
--(axis cs:388896.630136986,2212.81288130892)
--(axis cs:386942.561643836,2172.61844987326)
--(axis cs:384988.493150685,2155.09223550397)
--(axis cs:383034.424657534,2171.04086873084)
--(axis cs:381080.356164384,2191.95246314602)
--(axis cs:379126.287671233,2211.76446104172)
--(axis cs:377172.219178082,2222.83105508665)
--(axis cs:375218.150684931,2229.03070773029)
--(axis cs:373264.082191781,2235.68573335057)
--(axis cs:371310.01369863,2229.63731714946)
--(axis cs:369355.945205479,2219.8328238293)
--(axis cs:367401.876712329,2214.0776924778)
--(axis cs:365447.808219178,2221.27347392072)
--(axis cs:363493.739726027,2230.06311950619)
--(axis cs:361539.671232877,2239.24988022165)
--(axis cs:359585.602739726,2256.69072717025)
--(axis cs:357631.534246575,2270.0903818123)
--(axis cs:355677.465753425,2273.19767684322)
--(axis cs:353723.397260274,2257.34233670968)
--(axis cs:351769.328767123,2236.75800530742)
--(axis cs:349815.260273973,2216.92991073513)
--(axis cs:347861.191780822,2189.44044130013)
--(axis cs:345907.123287671,2158.78203734545)
--(axis cs:343953.054794521,2144.20998712792)
--(axis cs:341998.98630137,2129.22354577037)
--(axis cs:340044.917808219,2104.1939381061)
--(axis cs:338090.849315068,2079.39342049945)
--(axis cs:336136.780821918,2058.66313830846)
--(axis cs:334182.712328767,2050.22168686553)
--(axis cs:332228.643835616,2048.13842728087)
--(axis cs:330274.575342466,2034.54534411838)
--(axis cs:328320.506849315,2012.85351140972)
--(axis cs:326366.438356164,1990.26706114606)
--(axis cs:324412.369863014,1974.58313057521)
--(axis cs:322458.301369863,1976.24349464105)
--(axis cs:320504.232876712,1982.64835449508)
--(axis cs:318550.164383562,1983.15042529477)
--(axis cs:316596.095890411,1994.05396034981)
--(axis cs:314642.02739726,2019.06036726508)
--(axis cs:312687.95890411,2047.04954600259)
--(axis cs:310733.890410959,2048.4601356179)
--(axis cs:308779.821917808,2046.54829082675)
--(axis cs:306825.753424658,2055.3957937008)
--(axis cs:304871.684931507,2065.64596330838)
--(axis cs:302917.616438356,2060.11417026055)
--(axis cs:300963.547945205,2037.78876058997)
--(axis cs:299009.479452055,2016.66391155541)
--(axis cs:297055.410958904,2004.54762014585)
--(axis cs:295101.342465753,2019.66549660963)
--(axis cs:293147.273972603,2025.89477393358)
--(axis cs:291193.205479452,2028.02767416741)
--(axis cs:289239.136986301,2027.7033069824)
--(axis cs:287285.068493151,2026.03479054269)
--(axis cs:285331,2002.47967579616)
--(axis cs:283376.931506849,1973.91404242547)
--(axis cs:281422.863013699,1951.46939868401)
--(axis cs:279468.794520548,1948.86705489717)
--(axis cs:277514.726027397,1965.17992584845)
--(axis cs:275560.657534247,1985.72341952481)
--(axis cs:273606.589041096,1985.32656712093)
--(axis cs:271652.520547945,1981.68080523494)
--(axis cs:269698.452054795,1980.05767346425)
--(axis cs:267744.383561644,1972.79376954926)
--(axis cs:265790.315068493,1948.85879056294)
--(axis cs:263836.246575342,1911.15296449296)
--(axis cs:261882.178082192,1860.34557042425)
--(axis cs:259928.109589041,1834.95014492175)
--(axis cs:257974.04109589,1829.22524431481)
--(axis cs:256019.97260274,1822.27438046524)
--(axis cs:254065.904109589,1815.15879409762)
--(axis cs:252111.835616438,1796.79034721721)
--(axis cs:250157.767123288,1780.2679193292)
--(axis cs:248203.698630137,1759.80924423298)
--(axis cs:246249.630136986,1725.26028822051)
--(axis cs:244295.561643836,1683.14785226695)
--(axis cs:242341.493150685,1645.57518663338)
--(axis cs:240387.424657534,1620.5711676849)
--(axis cs:238433.356164384,1617.85788273636)
--(axis cs:236479.287671233,1617.72703219523)
--(axis cs:234525.219178082,1639.88469927402)
--(axis cs:232571.150684931,1665.83779060664)
--(axis cs:230617.082191781,1680.72537048439)
--(axis cs:228663.01369863,1666.46702446089)
--(axis cs:226708.945205479,1654.58657071758)
--(axis cs:224754.876712329,1644.4680981795)
--(axis cs:222800.808219178,1628.14110894655)
--(axis cs:220846.739726027,1607.20672385299)
--(axis cs:218892.671232877,1585.39008787672)
--(axis cs:216938.602739726,1578.45174840793)
--(axis cs:214984.534246575,1562.13251814997)
--(axis cs:213030.465753425,1545.62235554291)
--(axis cs:211076.397260274,1537.36089936099)
--(axis cs:209122.328767123,1534.88185398568)
--(axis cs:207168.260273973,1533.2955188867)
--(axis cs:205214.191780822,1522.06169027862)
--(axis cs:203260.123287671,1525.32341060201)
--(axis cs:201306.054794521,1529.03077626298)
--(axis cs:199351.98630137,1541.15591426438)
--(axis cs:197397.917808219,1551.2749327732)
--(axis cs:195443.849315068,1546.15810615731)
--(axis cs:193489.780821918,1530.2189601464)
--(axis cs:191535.712328767,1506.02317373985)
--(axis cs:189581.643835616,1486.99565831456)
--(axis cs:187627.575342466,1461.25407791021)
--(axis cs:185673.506849315,1428.90914198413)
--(axis cs:183719.438356164,1408.71530725228)
--(axis cs:181765.369863014,1403.36178162491)
--(axis cs:179811.301369863,1392.99960996734)
--(axis cs:177857.232876712,1382.40839780918)
--(axis cs:175903.164383562,1373.1690662751)
--(axis cs:173949.095890411,1368.36243861171)
--(axis cs:171995.02739726,1359.2467284839)
--(axis cs:170040.95890411,1334.11385177982)
--(axis cs:168086.890410959,1306.65764973143)
--(axis cs:166132.821917808,1287.19486372212)
--(axis cs:164178.753424658,1268.87516808873)
--(axis cs:162224.684931507,1254.96748763546)
--(axis cs:160270.616438356,1238.7661047206)
--(axis cs:158316.547945205,1222.99602409544)
--(axis cs:156362.479452055,1209.48036950587)
--(axis cs:154408.410958904,1189.46271218771)
--(axis cs:152454.342465753,1167.29558600851)
--(axis cs:150500.273972603,1150.26161463948)
--(axis cs:148546.205479452,1138.41327669877)
--(axis cs:146592.136986301,1120.89654191026)
--(axis cs:144638.068493151,1102.89872764171)
--(axis cs:142684,1083.89632514335)
--(axis cs:140729.931506849,1064.40140986731)
--(axis cs:138775.863013699,1046.03971818994)
--(axis cs:136821.794520548,1032.1314703394)
--(axis cs:134867.726027397,1025.68284354284)
--(axis cs:132913.657534247,1020.93269197604)
--(axis cs:130959.589041096,1010.04507824632)
--(axis cs:129005.520547945,990.287686843201)
--(axis cs:127051.452054795,958.505837553464)
--(axis cs:125097.383561644,926.9918500555)
--(axis cs:123143.315068493,899.105873505583)
--(axis cs:121189.246575342,880.022737127598)
--(axis cs:119235.178082192,866.968354071996)
--(axis cs:117281.109589041,857.446394351511)
--(axis cs:115327.04109589,846.880435839651)
--(axis cs:113372.97260274,829.427075774612)
--(axis cs:111418.904109589,805.401098930441)
--(axis cs:109464.835616438,776.05932411656)
--(axis cs:107510.767123288,743.037154695392)
--(axis cs:105556.698630137,711.802155648942)
--(axis cs:103602.630136986,688.139432345843)
--(axis cs:101648.561643836,667.211058123066)
--(axis cs:99694.4931506849,650.476403146247)
--(axis cs:97740.4246575342,636.832698357758)
--(axis cs:95786.3561643836,622.198464897369)
--(axis cs:93832.2876712329,602.52896226645)
--(axis cs:91878.2191780822,581.533417955689)
--(axis cs:89924.1506849315,563.272817328012)
--(axis cs:87970.0821917808,546.651917048725)
--(axis cs:86016.0136986301,531.839935603709)
--(axis cs:84061.9452054795,517.341297601378)
--(axis cs:82107.8767123288,500.564999570137)
--(axis cs:80153.8082191781,482.316770318833)
--(axis cs:78199.7397260274,466.2865459012)
--(axis cs:76245.6712328767,452.311084287744)
--(axis cs:74291.602739726,440.009064220316)
--(axis cs:72337.5342465753,427.350212151276)
--(axis cs:70383.4657534247,415.504384255914)
--(axis cs:68429.397260274,404.669293106764)
--(axis cs:66475.3287671233,395.32542357311)
--(axis cs:64521.2602739726,387.377524714533)
--(axis cs:62567.1917808219,377.52654593497)
--(axis cs:60613.1232876712,367.525555611431)
--(axis cs:58659.0547945205,359.428365479231)
--(axis cs:56704.9863013699,353.629447902133)
--(axis cs:54750.9178082192,347.382108217848)
--(axis cs:52796.8493150685,340.345978799404)
--(axis cs:50842.7808219178,332.318904911158)
--(axis cs:48888.7123287671,324.427998310347)
--(axis cs:46934.6438356164,315.231007240646)
--(axis cs:44980.5753424658,304.719352653065)
--(axis cs:43026.5068493151,293.899566413407)
--(axis cs:41072.4383561644,283.814456018126)
--(axis cs:39118.3698630137,274.574225569221)
--(axis cs:37164.301369863,264.770174576)
--(axis cs:35210.2328767123,254.341239732572)
--(axis cs:33256.1643835616,244.797170325719)
--(axis cs:31302.095890411,235.775688800921)
--(axis cs:29348.0273972603,230.319401967541)
--(axis cs:27393.9589041096,226.160496250178)
--(axis cs:25439.8904109589,223.078469973334)
--(axis cs:23485.8219178082,219.57739220139)
--(axis cs:21531.7534246575,214.260957765697)
--(axis cs:19577.6849315068,207.065368874318)
--(axis cs:17623.6164383562,196.312220150239)
--(axis cs:15669.5479452055,184.59762630387)
--(axis cs:13715.4794520548,165.255168203638)
--(axis cs:11761.4109589041,137.372180243067)
--(axis cs:9807.34246575342,103.674487287436)
--(axis cs:7853.27397260274,72.8767573271179)
--(axis cs:5899.20547945205,48.803583771303)
--(axis cs:3945.13698630137,34.7278493073886)
--(axis cs:1991.06849315068,26.9789215290428)
--(axis cs:37,24.3395322988203)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:46,24.4633488502484)
--(axis cs:46,20.2474652631343)
--(axis cs:2001.23679060665,24.0578007116238)
--(axis cs:3956.47358121331,32.5785293578653)
--(axis cs:5911.71037181996,46.8511258912393)
--(axis cs:7866.94716242661,63.5288962428134)
--(axis cs:9822.18395303327,82.7213878626282)
--(axis cs:11777.4207436399,103.456075224974)
--(axis cs:13732.6575342466,119.865366596884)
--(axis cs:15687.8943248532,135.352593944886)
--(axis cs:17643.1311154599,150.840484785644)
--(axis cs:19598.3679060665,166.369234491078)
--(axis cs:21553.6046966732,181.02697735322)
--(axis cs:23508.8414872798,190.907106485605)
--(axis cs:25464.0782778865,197.08082584772)
--(axis cs:27419.3150684931,202.053635615844)
--(axis cs:29374.5518590998,205.543576147011)
--(axis cs:31329.7886497065,206.528273277774)
--(axis cs:33285.0254403131,206.5729086291)
--(axis cs:35240.2622309198,208.411121907261)
--(axis cs:37195.4990215264,212.498069798104)
--(axis cs:39150.7358121331,216.42008400941)
--(axis cs:41105.9726027397,221.474196637754)
--(axis cs:43061.2093933464,224.322235099837)
--(axis cs:45016.446183953,227.854916283832)
--(axis cs:46971.6829745597,232.51910563878)
--(axis cs:48926.9197651663,237.103918675757)
--(axis cs:50882.156555773,242.093467114485)
--(axis cs:52837.3933463796,247.422582262496)
--(axis cs:54792.6301369863,253.698841074891)
--(axis cs:56747.866927593,259.85792241714)
--(axis cs:58703.1037181996,262.14579592142)
--(axis cs:60658.3405088063,262.013468809032)
--(axis cs:62613.5772994129,262.908993370575)
--(axis cs:64568.8140900196,266.014362951002)
--(axis cs:66524.0508806262,268.952641974554)
--(axis cs:68479.2876712329,270.897207812077)
--(axis cs:70434.5244618395,274.752130335832)
--(axis cs:72389.7612524462,278.870724186407)
--(axis cs:74344.9980430528,282.015488115172)
--(axis cs:76300.2348336595,287.422393443474)
--(axis cs:78255.4716242661,292.326689669875)
--(axis cs:80210.7084148728,297.948780174979)
--(axis cs:82165.9452054795,303.646895144785)
--(axis cs:84121.1819960861,308.83703934457)
--(axis cs:86076.4187866928,310.836819769633)
--(axis cs:88031.6555772994,314.20402364608)
--(axis cs:89986.8923679061,321.062020314691)
--(axis cs:91942.1291585127,326.279057145718)
--(axis cs:93897.3659491194,330.663643063325)
--(axis cs:95852.602739726,338.615932126613)
--(axis cs:97807.8395303327,347.683160296096)
--(axis cs:99763.0763209393,355.718195075656)
--(axis cs:101718.313111546,362.069087603013)
--(axis cs:103673.549902153,367.729627650816)
--(axis cs:105628.786692759,376.366312297425)
--(axis cs:107584.023483366,387.064468720799)
--(axis cs:109539.260273973,398.87472783949)
--(axis cs:111494.497064579,408.546532592379)
--(axis cs:113449.733855186,415.796547719632)
--(axis cs:115404.970645793,422.705161183769)
--(axis cs:117360.207436399,430.71309704337)
--(axis cs:119315.444227006,439.970426679136)
--(axis cs:121270.681017613,447.899876255689)
--(axis cs:123225.917808219,453.944059504413)
--(axis cs:125181.154598826,460.269128581744)
--(axis cs:127136.391389432,468.263720092133)
--(axis cs:129091.628180039,480.076854402064)
--(axis cs:131046.864970646,495.387768442465)
--(axis cs:133002.101761252,506.777738171257)
--(axis cs:134957.338551859,513.922480000426)
--(axis cs:136912.575342466,521.504251429644)
--(axis cs:138867.812133072,528.249295635028)
--(axis cs:140823.048923679,536.97864779088)
--(axis cs:142778.285714286,546.686564884206)
--(axis cs:144733.522504892,556.051482430522)
--(axis cs:146688.759295499,567.899117903265)
--(axis cs:148643.996086106,575.961698108448)
--(axis cs:150599.232876712,582.66542093751)
--(axis cs:152554.469667319,592.335344110119)
--(axis cs:154509.706457926,599.931422698978)
--(axis cs:156464.943248532,603.77374898629)
--(axis cs:158420.180039139,610.079120200606)
--(axis cs:160375.416829746,622.037213770451)
--(axis cs:162330.653620352,634.454340310389)
--(axis cs:164285.890410959,641.387339577165)
--(axis cs:166241.127201566,642.894626686171)
--(axis cs:168196.363992172,644.590031875254)
--(axis cs:170151.600782779,650.038062404612)
--(axis cs:172106.837573386,655.974418944495)
--(axis cs:174062.074363992,659.477345721931)
--(axis cs:176017.311154599,664.49557271889)
--(axis cs:177972.547945205,675.045776791448)
--(axis cs:179927.784735812,687.843166420754)
--(axis cs:181883.021526419,700.002915820371)
--(axis cs:183838.258317025,705.561232388146)
--(axis cs:185793.495107632,707.617423506394)
--(axis cs:187748.731898239,711.757054702445)
--(axis cs:189703.968688845,718.271453641707)
--(axis cs:191659.205479452,720.249602433649)
--(axis cs:193614.442270059,716.821296673194)
--(axis cs:195569.679060665,708.938366736185)
--(axis cs:197524.915851272,699.49193398599)
--(axis cs:199480.152641879,693.871014994576)
--(axis cs:201435.389432485,698.588325408772)
--(axis cs:203390.626223092,704.277128736394)
--(axis cs:205345.863013699,711.023019017699)
--(axis cs:207301.099804305,720.816492407632)
--(axis cs:209256.336594912,731.294758046849)
--(axis cs:211211.573385519,736.48796430595)
--(axis cs:213166.810176125,735.496163571914)
--(axis cs:215122.046966732,727.864483798348)
--(axis cs:217077.283757339,719.831384106308)
--(axis cs:219032.520547945,713.799517790295)
--(axis cs:220987.757338552,718.226064981272)
--(axis cs:222942.994129158,728.988874538691)
--(axis cs:224898.230919765,742.840651479276)
--(axis cs:226853.467710372,753.350902835446)
--(axis cs:228808.704500978,757.959334854994)
--(axis cs:230763.941291585,759.19889219285)
--(axis cs:232719.178082192,762.711032839985)
--(axis cs:234674.414872798,759.777233922142)
--(axis cs:236629.651663405,755.817333334202)
--(axis cs:238584.888454012,747.70966696178)
--(axis cs:240540.125244618,744.882459497246)
--(axis cs:242495.362035225,751.533832573762)
--(axis cs:244450.598825832,766.507486864346)
--(axis cs:246405.835616438,784.733233120209)
--(axis cs:248361.072407045,800.064745712167)
--(axis cs:250316.309197652,808.242460933804)
--(axis cs:252271.545988258,809.841951999574)
--(axis cs:254226.782778865,814.855443629667)
--(axis cs:256182.019569472,822.877534065044)
--(axis cs:258137.256360078,832.989137905267)
--(axis cs:260092.493150685,844.922556165571)
--(axis cs:262047.729941292,857.617972449697)
--(axis cs:264002.966731898,864.346531485885)
--(axis cs:265958.203522505,865.054048521852)
--(axis cs:267913.440313112,865.836589212083)
--(axis cs:269868.677103718,868.873556369395)
--(axis cs:271823.913894325,870.524171785477)
--(axis cs:273779.150684931,872.098373795602)
--(axis cs:275734.387475538,866.850647277336)
--(axis cs:277689.624266145,870.577302905675)
--(axis cs:279644.861056751,884.368691615262)
--(axis cs:281600.097847358,904.9526901977)
--(axis cs:283555.334637965,922.124896043238)
--(axis cs:285510.571428571,921.493282611245)
--(axis cs:287465.808219178,917.035852760431)
--(axis cs:289421.045009785,905.968736412645)
--(axis cs:291376.281800391,896.489394292465)
--(axis cs:293331.518590998,897.860258337145)
--(axis cs:295286.755381605,903.946585377588)
--(axis cs:297241.992172211,915.823568419718)
--(axis cs:299197.228962818,929.272900391798)
--(axis cs:301152.465753425,931.764606386544)
--(axis cs:303107.702544031,927.881808448658)
--(axis cs:305062.939334638,918.184553549343)
--(axis cs:307018.176125245,917.890092975717)
--(axis cs:308973.412915851,934.546741204261)
--(axis cs:310928.649706458,957.756507494013)
--(axis cs:312883.886497065,982.240237917253)
--(axis cs:314839.123287671,1005.88166258728)
--(axis cs:316794.360078278,1017.55680265342)
--(axis cs:318749.596868885,1019.02242385187)
--(axis cs:320704.833659491,1016.53598990443)
--(axis cs:322660.070450098,1004.51973356589)
--(axis cs:324615.307240704,1000.02691667174)
--(axis cs:326570.544031311,997.878525574133)
--(axis cs:328525.780821918,1000.22058751349)
--(axis cs:330481.017612524,1008.16717802312)
--(axis cs:332436.254403131,1012.09085363969)
--(axis cs:334391.491193738,1016.80396117558)
--(axis cs:336346.727984344,1014.69987766642)
--(axis cs:338301.964774951,1006.35318747609)
--(axis cs:340257.201565558,996.886487632759)
--(axis cs:342212.438356164,992.142284051957)
--(axis cs:344167.675146771,1004.25550730741)
--(axis cs:346122.911937378,1017.2340318346)
--(axis cs:348078.148727984,1029.80539399015)
--(axis cs:350033.385518591,1041.3422567711)
--(axis cs:351988.622309198,1039.61511640831)
--(axis cs:353943.859099804,1029.83109359136)
--(axis cs:355899.095890411,1020.84766363165)
--(axis cs:357854.332681018,1013.85403794976)
--(axis cs:359809.569471624,1019.17154408809)
--(axis cs:361764.806262231,1034.58805413692)
--(axis cs:363720.043052838,1051.44946803106)
--(axis cs:365675.279843444,1070.98745881142)
--(axis cs:367630.516634051,1097.98275090702)
--(axis cs:369585.753424658,1127.8603615789)
--(axis cs:371540.990215264,1150.04640456384)
--(axis cs:373496.227005871,1166.15480495879)
--(axis cs:375451.463796477,1170.44271059929)
--(axis cs:377406.700587084,1163.57222341276)
--(axis cs:379361.937377691,1137.5081505225)
--(axis cs:381317.174168297,1115.15030199122)
--(axis cs:383272.410958904,1110.85074502945)
--(axis cs:385227.647749511,1132.46243965673)
--(axis cs:387182.884540117,1155.70227758217)
--(axis cs:389138.121330724,1178.74246960248)
--(axis cs:391093.358121331,1186.62907467275)
--(axis cs:393048.594911937,1173.44127889518)
--(axis cs:395003.831702544,1153.66355292064)
--(axis cs:396959.068493151,1131.17203333535)
--(axis cs:398914.305283757,1108.35002680756)
--(axis cs:400869.542074364,1093.7884153017)
--(axis cs:402824.778864971,1077.33766303066)
--(axis cs:404780.015655577,1062.5913747346)
--(axis cs:406735.252446184,1050.46831976311)
--(axis cs:408690.489236791,1043.97766109006)
--(axis cs:410645.726027397,1058.69247812879)
--(axis cs:412600.962818004,1084.10852200325)
--(axis cs:414556.199608611,1113.05480853751)
--(axis cs:416511.436399217,1130.46752760421)
--(axis cs:418466.673189824,1140.44531321658)
--(axis cs:420421.909980431,1154.23229967523)
--(axis cs:422377.146771037,1170.51550288668)
--(axis cs:424332.383561644,1183.45325788711)
--(axis cs:426287.62035225,1192.56400096574)
--(axis cs:428242.857142857,1200.69736205585)
--(axis cs:430198.093933464,1208.97818226217)
--(axis cs:432153.33072407,1202.06390606899)
--(axis cs:434108.567514677,1185.23961712735)
--(axis cs:436063.804305284,1178.9902999652)
--(axis cs:438019.04109589,1175.53794836882)
--(axis cs:439974.277886497,1172.43580480622)
--(axis cs:441929.514677104,1170.07440587457)
--(axis cs:443884.75146771,1177.79895807681)
--(axis cs:445839.988258317,1187.47470007134)
--(axis cs:447795.225048924,1196.89859223812)
--(axis cs:449750.46183953,1215.53848375558)
--(axis cs:451705.698630137,1228.69534873808)
--(axis cs:453660.935420744,1233.99422002415)
--(axis cs:455616.17221135,1234.51370503404)
--(axis cs:457571.409001957,1242.49621399875)
--(axis cs:459526.645792564,1242.90235036058)
--(axis cs:461481.88258317,1239.38062029173)
--(axis cs:463437.119373777,1251.37436373624)
--(axis cs:465392.356164384,1276.96939808173)
--(axis cs:467347.59295499,1286.09217061869)
--(axis cs:469302.829745597,1292.12497415732)
--(axis cs:471258.066536203,1291.90370934206)
--(axis cs:473213.30332681,1288.00004179306)
--(axis cs:475168.540117417,1277.3045736161)
--(axis cs:477123.776908023,1260.47623314871)
--(axis cs:479079.01369863,1244.86953772255)
--(axis cs:481034.250489237,1224.57671516404)
--(axis cs:482989.487279843,1211.2797440957)
--(axis cs:484944.72407045,1215.0644706428)
--(axis cs:486899.960861057,1234.30657184834)
--(axis cs:488855.197651663,1255.44982301434)
--(axis cs:490810.43444227,1267.70373847693)
--(axis cs:492765.671232877,1277.39088392459)
--(axis cs:494720.908023483,1274.72382650675)
--(axis cs:496676.14481409,1261.91070036859)
--(axis cs:498631.381604697,1257.42312216522)
--(axis cs:500586.618395303,1254.37136397134)
--(axis cs:502541.85518591,1270.22191589843)
--(axis cs:504497.091976517,1274.89239287996)
--(axis cs:506452.328767123,1272.76403415166)
--(axis cs:508407.56555773,1274.40152802558)
--(axis cs:510362.802348337,1265.9707160852)
--(axis cs:512318.039138943,1247.17502696143)
--(axis cs:514273.27592955,1242.18643959452)
--(axis cs:516228.512720157,1259.52121308089)
--(axis cs:518183.749510763,1266.79570692473)
--(axis cs:520138.98630137,1259.03582720306)
--(axis cs:522094.223091976,1247.35077401413)
--(axis cs:524049.459882583,1225.07969550446)
--(axis cs:526004.69667319,1215.6908939754)
--(axis cs:527959.933463797,1221.05287279784)
--(axis cs:529915.170254403,1240.54256951923)
--(axis cs:531870.40704501,1261.60664125859)
--(axis cs:533825.643835616,1270.33442240716)
--(axis cs:535780.880626223,1275.14884851291)
--(axis cs:537736.11741683,1276.97280056561)
--(axis cs:539691.354207436,1296.70684099694)
--(axis cs:541646.590998043,1335.68930249181)
--(axis cs:543601.82778865,1372.4455470773)
--(axis cs:545557.064579256,1394.82748643544)
--(axis cs:547512.301369863,1401.33370935424)
--(axis cs:549467.53816047,1395.21284331791)
--(axis cs:551422.774951076,1385.06392632639)
--(axis cs:553378.011741683,1372.66018222925)
--(axis cs:555333.24853229,1367.88398139819)
--(axis cs:557288.485322896,1369.49944029318)
--(axis cs:559243.722113503,1359.08473143364)
--(axis cs:561198.95890411,1340.74727812541)
--(axis cs:563154.195694716,1317.06694824079)
--(axis cs:565109.432485323,1295.19080924024)
--(axis cs:567064.66927593,1282.23122410944)
--(axis cs:569019.906066536,1282.46656975468)
--(axis cs:570975.142857143,1280.71316063995)
--(axis cs:572930.379647749,1282.79444913521)
--(axis cs:574885.616438356,1288.49188084669)
--(axis cs:576840.853228963,1291.40239704112)
--(axis cs:578796.090019569,1283.10404331981)
--(axis cs:580751.326810176,1273.86497061124)
--(axis cs:582706.563600783,1264.25819867242)
--(axis cs:584661.800391389,1267.2660355988)
--(axis cs:586617.037181996,1312.9792253292)
--(axis cs:588572.273972603,1378.68049432645)
--(axis cs:590527.510763209,1428.72807769543)
--(axis cs:592482.747553816,1439.84447150654)
--(axis cs:594437.984344423,1417.93167965785)
--(axis cs:596393.221135029,1404.94046574244)
--(axis cs:598348.457925636,1408.53130449977)
--(axis cs:600303.694716243,1424.84197840949)
--(axis cs:602258.931506849,1447.07174485266)
--(axis cs:604214.168297456,1467.42439535141)
--(axis cs:606169.405088063,1471.06343460468)
--(axis cs:608124.641878669,1473.28856995816)
--(axis cs:610079.878669276,1473.4570451262)
--(axis cs:612035.115459883,1457.47723832226)
--(axis cs:613990.352250489,1427.05091874135)
--(axis cs:615945.589041096,1401.86944826141)
--(axis cs:617900.825831703,1394.06781458417)
--(axis cs:619856.062622309,1406.60311837304)
--(axis cs:621811.299412916,1416.34033352651)
--(axis cs:623766.536203522,1418.8738187781)
--(axis cs:625721.772994129,1433.51413696287)
--(axis cs:627677.009784736,1452.71888194669)
--(axis cs:629632.246575342,1453.30502922933)
--(axis cs:631587.483365949,1461.75958009399)
--(axis cs:633542.720156556,1462.14461500414)
--(axis cs:635497.956947162,1441.98964560439)
--(axis cs:637453.193737769,1417.30181177472)
--(axis cs:639408.430528376,1397.19930718977)
--(axis cs:641363.667318982,1388.99188182711)
--(axis cs:643318.904109589,1389.51103935727)
--(axis cs:645274.140900196,1401.50208763395)
--(axis cs:647229.377690802,1415.67626482475)
--(axis cs:649184.614481409,1426.92423673746)
--(axis cs:651139.851272016,1429.85928435671)
--(axis cs:653095.088062622,1412.08141701969)
--(axis cs:655050.324853229,1398.0757835194)
--(axis cs:657005.561643836,1380.14328165071)
--(axis cs:658960.798434442,1350.2662701869)
--(axis cs:660916.035225049,1310.28185093092)
--(axis cs:662871.272015656,1289.87221992599)
--(axis cs:664826.508806262,1280.33408616395)
--(axis cs:666781.745596869,1279.88864823924)
--(axis cs:668736.982387476,1299.93299968948)
--(axis cs:670692.219178082,1330.51583625646)
--(axis cs:672647.455968689,1366.20859501344)
--(axis cs:674602.692759295,1394.07623244905)
--(axis cs:676557.929549902,1414.44315815824)
--(axis cs:678513.166340509,1424.56113791577)
--(axis cs:680468.403131115,1414.37229529123)
--(axis cs:682423.639921722,1401.5319806145)
--(axis cs:684378.876712329,1391.83937119778)
--(axis cs:686334.113502935,1396.6782490042)
--(axis cs:688289.350293542,1400.63348474693)
--(axis cs:690244.587084149,1403.56433970037)
--(axis cs:692199.823874755,1402.190859522)
--(axis cs:694155.060665362,1403.00124567888)
--(axis cs:696110.297455969,1400.74805704223)
--(axis cs:698065.534246575,1388.39506906653)
--(axis cs:700020.771037182,1369.28820974284)
--(axis cs:701976.007827789,1339.96242207686)
--(axis cs:703931.244618395,1318.8102851961)
--(axis cs:705886.481409002,1326.31789027394)
--(axis cs:707841.718199609,1341.47326929941)
--(axis cs:709796.954990215,1365.67216427876)
--(axis cs:711752.191780822,1399.21888105072)
--(axis cs:713707.428571429,1443.62393378152)
--(axis cs:715662.665362035,1466.03851055904)
--(axis cs:717617.902152642,1466.99776546758)
--(axis cs:719573.138943249,1461.4893142483)
--(axis cs:721528.375733855,1455.90380162786)
--(axis cs:723483.612524462,1441.00858831539)
--(axis cs:725438.849315068,1433.64112328685)
--(axis cs:727394.086105675,1429.41174719525)
--(axis cs:729349.322896282,1419.09122865181)
--(axis cs:731304.559686888,1408.66846170801)
--(axis cs:733259.796477495,1389.23600501823)
--(axis cs:735215.033268102,1370.63061252841)
--(axis cs:737170.270058708,1376.75478861941)
--(axis cs:739125.506849315,1391.80178712978)
--(axis cs:741080.743639922,1401.7611442856)
--(axis cs:743035.980430528,1406.8509830508)
--(axis cs:744991.217221135,1412.25119177488)
--(axis cs:746946.454011742,1407.71750527939)
--(axis cs:748901.690802348,1385.86028402996)
--(axis cs:750856.927592955,1363.7999806804)
--(axis cs:752812.164383562,1339.64453260245)
--(axis cs:754767.401174168,1327.58432110267)
--(axis cs:756722.637964775,1330.86053976874)
--(axis cs:758677.874755382,1344.44034583941)
--(axis cs:760633.111545988,1372.29018368013)
--(axis cs:762588.348336595,1392.91673092516)
--(axis cs:764543.585127202,1406.42069351951)
--(axis cs:766498.821917808,1396.46998480905)
--(axis cs:768454.058708415,1358.24028146171)
--(axis cs:770409.295499022,1317.13824938208)
--(axis cs:772364.532289628,1270.97946140343)
--(axis cs:774319.769080235,1248.21293541083)
--(axis cs:776275.005870841,1265.39353998993)
--(axis cs:778230.242661448,1304.18538119722)
--(axis cs:780185.479452055,1342.17627396402)
--(axis cs:782140.716242661,1365.83229251477)
--(axis cs:784095.953033268,1369.39238495221)
--(axis cs:786051.189823875,1362.43001109351)
--(axis cs:788006.426614481,1356.0534024837)
--(axis cs:789961.663405088,1359.60637935793)
--(axis cs:791916.900195695,1369.55654762757)
--(axis cs:793872.136986301,1378.86980013793)
--(axis cs:795827.373776908,1384.77174559645)
--(axis cs:797782.610567515,1408.62234108663)
--(axis cs:799737.847358121,1428.47032952397)
--(axis cs:801693.084148728,1449.09852964018)
--(axis cs:803648.320939335,1478.08272242124)
--(axis cs:805603.557729941,1504.11907235834)
--(axis cs:807558.794520548,1517.75720199147)
--(axis cs:809514.031311155,1525.88026894876)
--(axis cs:811469.268101761,1526.63009632303)
--(axis cs:813424.504892368,1513.20709218219)
--(axis cs:815379.741682975,1506.43371500159)
--(axis cs:817334.978473581,1503.88244724375)
--(axis cs:819290.215264188,1509.52559498181)
--(axis cs:821245.452054795,1519.16579942939)
--(axis cs:823200.688845401,1531.31099989873)
--(axis cs:825155.925636008,1525.25637750803)
--(axis cs:827111.162426614,1503.56707726238)
--(axis cs:829066.399217221,1483.62512318278)
--(axis cs:831021.636007828,1463.67552009463)
--(axis cs:832976.872798434,1442.27759205432)
--(axis cs:834932.109589041,1421.33429403283)
--(axis cs:836887.346379648,1409.93325775472)
--(axis cs:838842.583170254,1396.75141043145)
--(axis cs:840797.819960861,1419.8022372856)
--(axis cs:842753.056751468,1465.47208597387)
--(axis cs:844708.293542074,1485.64541750713)
--(axis cs:846663.530332681,1484.87971666553)
--(axis cs:848618.767123288,1477.35541623596)
--(axis cs:850574.003913894,1460.85708364193)
--(axis cs:852529.240704501,1430.38264162668)
--(axis cs:854484.477495108,1416.45742368586)
--(axis cs:856439.714285714,1411.68329024857)
--(axis cs:858394.951076321,1397.69148800204)
--(axis cs:860350.187866928,1389.73567151195)
--(axis cs:862305.424657534,1394.85866761384)
--(axis cs:864260.661448141,1403.00372424637)
--(axis cs:866215.898238747,1408.51844087001)
--(axis cs:868171.135029354,1408.95799794601)
--(axis cs:870126.371819961,1398.36351830654)
--(axis cs:872081.608610568,1392.79720508956)
--(axis cs:874036.845401174,1386.46457282215)
--(axis cs:875992.082191781,1373.7439702198)
--(axis cs:877947.318982387,1360.79656351505)
--(axis cs:879902.555772994,1351.39550584506)
--(axis cs:881857.792563601,1353.05697495066)
--(axis cs:883813.029354207,1356.81545990349)
--(axis cs:885768.266144814,1354.4985460296)
--(axis cs:887723.502935421,1356.51679174714)
--(axis cs:889678.739726027,1368.24994233211)
--(axis cs:891633.976516634,1375.13482390994)
--(axis cs:893589.213307241,1378.56160106739)
--(axis cs:895544.450097847,1378.97615567639)
--(axis cs:897499.686888454,1368.05825145196)
--(axis cs:899454.923679061,1369.27884196294)
--(axis cs:901410.160469667,1387.77678501707)
--(axis cs:903365.397260274,1406.77209515626)
--(axis cs:905320.634050881,1405.92539430956)
--(axis cs:907275.870841487,1398.77343566793)
--(axis cs:909231.107632094,1403.39854435809)
--(axis cs:911186.344422701,1405.64161467468)
--(axis cs:913141.581213307,1414.91935841581)
--(axis cs:915096.818003914,1440.21772233743)
--(axis cs:917052.05479452,1463.81486695404)
--(axis cs:919007.291585127,1477.49638250385)
--(axis cs:920962.528375734,1476.46720730102)
--(axis cs:922917.765166341,1458.97816393246)
--(axis cs:924873.001956947,1431.6673455903)
--(axis cs:926828.238747554,1416.12721351274)
--(axis cs:928783.47553816,1417.66092694216)
--(axis cs:930738.712328767,1422.70695747353)
--(axis cs:932693.949119374,1412.66887963997)
--(axis cs:934649.18590998,1389.65169075472)
--(axis cs:936604.422700587,1360.31961678928)
--(axis cs:938559.659491194,1338.02445011951)
--(axis cs:940514.8962818,1333.44795934169)
--(axis cs:942470.133072407,1347.14334227647)
--(axis cs:944425.369863014,1365.5852848199)
--(axis cs:946380.60665362,1367.37152940447)
--(axis cs:948335.843444227,1361.48618830519)
--(axis cs:950291.080234834,1347.70633128662)
--(axis cs:952246.31702544,1340.30228390935)
--(axis cs:954201.553816047,1341.87658321817)
--(axis cs:956156.790606654,1359.78448603691)
--(axis cs:958112.02739726,1372.42484258986)
--(axis cs:960067.264187867,1387.79689528477)
--(axis cs:962022.500978474,1400.81934623538)
--(axis cs:963977.73776908,1388.23481644144)
--(axis cs:965932.974559687,1365.37613189039)
--(axis cs:967888.211350293,1350.67937753378)
--(axis cs:969843.4481409,1353.01358303531)
--(axis cs:971798.684931507,1363.04067009024)
--(axis cs:973753.921722114,1376.47354884661)
--(axis cs:975709.15851272,1386.28026979898)
--(axis cs:977664.395303327,1392.78888487744)
--(axis cs:979619.632093933,1405.91690318311)
--(axis cs:981574.86888454,1431.53739864274)
--(axis cs:983530.105675147,1450.3526391144)
--(axis cs:985485.342465753,1466.92679557795)
--(axis cs:987440.57925636,1471.20970988498)
--(axis cs:989395.816046967,1465.6886306233)
--(axis cs:991351.052837573,1451.72614921684)
--(axis cs:993306.28962818,1443.91453782201)
--(axis cs:995261.526418787,1440.48218863002)
--(axis cs:997216.763209393,1444.87084246664)
--(axis cs:999172,1443.31563055313)
--(axis cs:999172,2250.02281799836)
--(axis cs:999172,2250.02281799836)
--(axis cs:997216.763209393,2248.31695408137)
--(axis cs:995261.526418787,2262.85442118288)
--(axis cs:993306.28962818,2276.9636652623)
--(axis cs:991351.052837573,2292.50435651305)
--(axis cs:989395.816046967,2307.79057124378)
--(axis cs:987440.57925636,2308.1778761003)
--(axis cs:985485.342465753,2298.82239449401)
--(axis cs:983530.105675147,2271.92827213907)
--(axis cs:981574.86888454,2245.08554331811)
--(axis cs:979619.632093933,2210.2380610873)
--(axis cs:977664.395303327,2186.08743020063)
--(axis cs:975709.15851272,2185.09900038078)
--(axis cs:973753.921722114,2188.84365671186)
--(axis cs:971798.684931507,2177.14758940147)
--(axis cs:969843.4481409,2148.08600487106)
--(axis cs:967888.211350293,2123.31769399387)
--(axis cs:965932.974559687,2117.69637955519)
--(axis cs:963977.73776908,2124.75111131044)
--(axis cs:962022.500978474,2118.98102361253)
--(axis cs:960067.264187867,2118.95152281355)
--(axis cs:958112.02739726,2106.44419727649)
--(axis cs:956156.790606654,2093.87438110839)
--(axis cs:954201.553816047,2090.95373726916)
--(axis cs:952246.31702544,2084.5334145883)
--(axis cs:950291.080234834,2085.25443157456)
--(axis cs:948335.843444227,2091.10928310234)
--(axis cs:946380.60665362,2093.41062665142)
--(axis cs:944425.369863014,2097.01824371357)
--(axis cs:942470.133072407,2099.51746560362)
--(axis cs:940514.8962818,2107.20324199471)
--(axis cs:938559.659491194,2111.0965028161)
--(axis cs:936604.422700587,2104.22727565268)
--(axis cs:934649.18590998,2077.51284808355)
--(axis cs:932693.949119374,2069.90626452076)
--(axis cs:930738.712328767,2080.08737187638)
--(axis cs:928783.47553816,2082.9701374929)
--(axis cs:926828.238747554,2090.55805857307)
--(axis cs:924873.001956947,2104.43961120287)
--(axis cs:922917.765166341,2124.30118954216)
--(axis cs:920962.528375734,2130.86067230272)
--(axis cs:919007.291585127,2129.74742983349)
--(axis cs:917052.05479452,2129.50202952213)
--(axis cs:915096.818003914,2118.2981363924)
--(axis cs:913141.581213307,2099.69480974595)
--(axis cs:911186.344422701,2081.60713294378)
--(axis cs:909231.107632094,2057.6853723041)
--(axis cs:907275.870841487,2043.2953678876)
--(axis cs:905320.634050881,2047.79275840269)
--(axis cs:903365.397260274,2062.76308947807)
--(axis cs:901410.160469667,2068.73571731445)
--(axis cs:899454.923679061,2074.67442277751)
--(axis cs:897499.686888454,2082.6877544557)
--(axis cs:895544.450097847,2101.46123305615)
--(axis cs:893589.213307241,2113.1031628177)
--(axis cs:891633.976516634,2097.77461393409)
--(axis cs:889678.739726027,2079.47095918829)
--(axis cs:887723.502935421,2063.3422581174)
--(axis cs:885768.266144814,2053.6111807002)
--(axis cs:883813.029354207,2034.68174684961)
--(axis cs:881857.792563601,2029.21567641634)
--(axis cs:879902.555772994,2044.46764036477)
--(axis cs:877947.318982387,2067.34264539491)
--(axis cs:875992.082191781,2079.16928675082)
--(axis cs:874036.845401174,2094.40631359678)
--(axis cs:872081.608610568,2103.17711702619)
--(axis cs:870126.371819961,2098.19525784175)
--(axis cs:868171.135029354,2088.6446587982)
--(axis cs:866215.898238747,2078.46422401125)
--(axis cs:864260.661448141,2060.99988196815)
--(axis cs:862305.424657534,2038.0392222468)
--(axis cs:860350.187866928,2025.49794497464)
--(axis cs:858394.951076321,2030.55576784433)
--(axis cs:856439.714285714,2041.59666484131)
--(axis cs:854484.477495108,2057.88714175784)
--(axis cs:852529.240704501,2081.11533073416)
--(axis cs:850574.003913894,2107.40567511441)
--(axis cs:848618.767123288,2124.80248854157)
--(axis cs:846663.530332681,2117.59850111548)
--(axis cs:844708.293542074,2104.64304597564)
--(axis cs:842753.056751468,2098.24428926466)
--(axis cs:840797.819960861,2081.78014562026)
--(axis cs:838842.583170254,2069.52213334401)
--(axis cs:836887.346379648,2062.15915842675)
--(axis cs:834932.109589041,2069.68271932458)
--(axis cs:832976.872798434,2091.41198683464)
--(axis cs:831021.636007828,2118.59075228735)
--(axis cs:829066.399217221,2147.05149985954)
--(axis cs:827111.162426614,2171.03830699767)
--(axis cs:825155.925636008,2202.56492693029)
--(axis cs:823200.688845401,2240.26085527034)
--(axis cs:821245.452054795,2266.70670709013)
--(axis cs:819290.215264188,2273.02165696723)
--(axis cs:817334.978473581,2270.39740751694)
--(axis cs:815379.741682975,2262.12482935352)
--(axis cs:813424.504892368,2249.09637499766)
--(axis cs:811469.268101761,2219.66360466819)
--(axis cs:809514.031311155,2193.57607092333)
--(axis cs:807558.794520548,2159.0271341907)
--(axis cs:805603.557729941,2125.89906933058)
--(axis cs:803648.320939335,2110.63643265824)
--(axis cs:801693.084148728,2113.02026931151)
--(axis cs:799737.847358121,2117.37359165109)
--(axis cs:797782.610567515,2130.13372363604)
--(axis cs:795827.373776908,2136.53949522591)
--(axis cs:793872.136986301,2151.45235677433)
--(axis cs:791916.900195695,2163.03812661374)
--(axis cs:789961.663405088,2163.12607152075)
--(axis cs:788006.426614481,2147.87296704369)
--(axis cs:786051.189823875,2135.48916029608)
--(axis cs:784095.953033268,2115.04690857238)
--(axis cs:782140.716242661,2097.40924391717)
--(axis cs:780185.479452055,2089.91694542396)
--(axis cs:778230.242661448,2087.62753216078)
--(axis cs:776275.005870841,2095.9248450349)
--(axis cs:774319.769080235,2109.40441472634)
--(axis cs:772364.532289628,2127.84837216284)
--(axis cs:770409.295499022,2138.17011884958)
--(axis cs:768454.058708415,2132.60625284711)
--(axis cs:766498.821917808,2129.91579064915)
--(axis cs:764543.585127202,2130.02075535824)
--(axis cs:762588.348336595,2114.7281405634)
--(axis cs:760633.111545988,2092.40077034315)
--(axis cs:758677.874755382,2081.68778142682)
--(axis cs:756722.637964775,2097.27733814426)
--(axis cs:754767.401174168,2113.94418768839)
--(axis cs:752812.164383562,2129.34499666955)
--(axis cs:750856.927592955,2142.50707108768)
--(axis cs:748901.690802348,2151.07837859661)
--(axis cs:746946.454011742,2161.29685346868)
--(axis cs:744991.217221135,2173.91218730451)
--(axis cs:743035.980430528,2190.16378817654)
--(axis cs:741080.743639922,2208.34776620559)
--(axis cs:739125.506849315,2229.47629997157)
--(axis cs:737170.270058708,2254.03292063167)
--(axis cs:735215.033268102,2293.05015115074)
--(axis cs:733259.796477495,2343.7500822713)
--(axis cs:731304.559686888,2381.40142393741)
--(axis cs:729349.322896282,2406.91194015821)
--(axis cs:727394.086105675,2422.21691538191)
--(axis cs:725438.849315068,2445.03580877742)
--(axis cs:723483.612524462,2462.25886364404)
--(axis cs:721528.375733855,2461.88249387615)
--(axis cs:719573.138943249,2453.63606085907)
--(axis cs:717617.902152642,2460.75625588679)
--(axis cs:715662.665362035,2468.27256857072)
--(axis cs:713707.428571429,2467.17431382185)
--(axis cs:711752.191780822,2467.06110951722)
--(axis cs:709796.954990215,2463.42364678687)
--(axis cs:707841.718199609,2449.78551338961)
--(axis cs:705886.481409002,2420.73861124424)
--(axis cs:703931.244618395,2380.42508646112)
--(axis cs:701976.007827789,2334.02750450403)
--(axis cs:700020.771037182,2292.00183578334)
--(axis cs:698065.534246575,2281.7732138066)
--(axis cs:696110.297455969,2295.96420373252)
--(axis cs:694155.060665362,2310.13341976002)
--(axis cs:692199.823874755,2315.1195051613)
--(axis cs:690244.587084149,2310.52624473479)
--(axis cs:688289.350293542,2307.1997208881)
--(axis cs:686334.113502935,2322.3663208735)
--(axis cs:684378.876712329,2333.04821053211)
--(axis cs:682423.639921722,2344.71392918659)
--(axis cs:680468.403131115,2352.38002920482)
--(axis cs:678513.166340509,2354.56347716969)
--(axis cs:676557.929549902,2350.65011580106)
--(axis cs:674602.692759295,2348.3244103726)
--(axis cs:672647.455968689,2323.29840973478)
--(axis cs:670692.219178082,2280.66798865332)
--(axis cs:668736.982387476,2250.48001141185)
--(axis cs:666781.745596869,2237.31371730051)
--(axis cs:664826.508806262,2221.77794215102)
--(axis cs:662871.272015656,2218.02465014306)
--(axis cs:660916.035225049,2227.93766764611)
--(axis cs:658960.798434442,2249.54441160645)
--(axis cs:657005.561643836,2273.67407794041)
--(axis cs:655050.324853229,2300.71980677745)
--(axis cs:653095.088062622,2324.41319419987)
--(axis cs:651139.851272016,2340.72086470054)
--(axis cs:649184.614481409,2350.58829567859)
--(axis cs:647229.377690802,2354.86026381284)
--(axis cs:645274.140900196,2351.93300716589)
--(axis cs:643318.904109589,2343.12043969651)
--(axis cs:641363.667318982,2324.27706003255)
--(axis cs:639408.430528376,2290.33444570756)
--(axis cs:637453.193737769,2261.77238668899)
--(axis cs:635497.956947162,2222.56722948012)
--(axis cs:633542.720156556,2197.6236660072)
--(axis cs:631587.483365949,2187.82048085576)
--(axis cs:629632.246575342,2166.65382595852)
--(axis cs:627677.009784736,2131.07350216789)
--(axis cs:625721.772994129,2078.64987070813)
--(axis cs:623766.536203522,2033.54221110761)
--(axis cs:621811.299412916,1997.91769515078)
--(axis cs:619856.062622309,1971.85680604915)
--(axis cs:617900.825831703,1949.13132973918)
--(axis cs:615945.589041096,1941.52500291)
--(axis cs:613990.352250489,1957.62901814437)
--(axis cs:612035.115459883,1993.40659350743)
--(axis cs:610079.878669276,2029.41179971574)
--(axis cs:608124.641878669,2073.31927601373)
--(axis cs:606169.405088063,2121.42765610681)
--(axis cs:604214.168297456,2141.71057940796)
--(axis cs:602258.931506849,2140.25157271308)
--(axis cs:600303.694716243,2137.68152132383)
--(axis cs:598348.457925636,2122.0893995986)
--(axis cs:596393.221135029,2103.07028881262)
--(axis cs:594437.984344423,2084.44024721488)
--(axis cs:592482.747553816,2080.86447715806)
--(axis cs:590527.510763209,2109.92073592486)
--(axis cs:588572.273972603,2152.19207160417)
--(axis cs:586617.037181996,2174.95784280961)
--(axis cs:584661.800391389,2173.53686214368)
--(axis cs:582706.563600783,2150.0002943271)
--(axis cs:580751.326810176,2133.33173033626)
--(axis cs:578796.090019569,2115.93177712515)
--(axis cs:576840.853228963,2100.65656615967)
--(axis cs:574885.616438356,2088.30792017825)
--(axis cs:572930.379647749,2096.21000147419)
--(axis cs:570975.142857143,2114.05049214807)
--(axis cs:569019.906066536,2135.80009320097)
--(axis cs:567064.66927593,2150.70531814372)
--(axis cs:565109.432485323,2165.79929487545)
--(axis cs:563154.195694716,2178.97095535424)
--(axis cs:561198.95890411,2181.77639532253)
--(axis cs:559243.722113503,2166.27499935173)
--(axis cs:557288.485322896,2154.96705045698)
--(axis cs:555333.24853229,2148.98032979336)
--(axis cs:553378.011741683,2147.48384212083)
--(axis cs:551422.774951076,2155.44192336473)
--(axis cs:549467.53816047,2162.42304621284)
--(axis cs:547512.301369863,2175.72273266965)
--(axis cs:545557.064579256,2192.14531156878)
--(axis cs:543601.82778865,2203.87517981148)
--(axis cs:541646.590998043,2205.8553327499)
--(axis cs:539691.354207436,2192.0679719627)
--(axis cs:537736.11741683,2176.21342139734)
--(axis cs:535780.880626223,2148.33964330812)
--(axis cs:533825.643835616,2113.90066501156)
--(axis cs:531870.40704501,2092.28413903656)
--(axis cs:529915.170254403,2074.49406944812)
--(axis cs:527959.933463797,2064.73859357239)
--(axis cs:526004.69667319,2069.56291259408)
--(axis cs:524049.459882583,2083.85511075275)
--(axis cs:522094.223091976,2100.43603942899)
--(axis cs:520138.98630137,2132.57067225421)
--(axis cs:518183.749510763,2161.69368074678)
--(axis cs:516228.512720157,2175.83128909754)
--(axis cs:514273.27592955,2186.17167650862)
--(axis cs:512318.039138943,2198.73394225234)
--(axis cs:510362.802348337,2214.19910285698)
--(axis cs:508407.56555773,2218.09873166572)
--(axis cs:506452.328767123,2228.83904530102)
--(axis cs:504497.091976517,2227.03265138692)
--(axis cs:502541.85518591,2210.61218450197)
--(axis cs:500586.618395303,2197.80726867452)
--(axis cs:498631.381604697,2200.1653098536)
--(axis cs:496676.14481409,2189.75467832204)
--(axis cs:494720.908023483,2172.79240892944)
--(axis cs:492765.671232877,2146.34027320913)
--(axis cs:490810.43444227,2118.83366536125)
--(axis cs:488855.197651663,2106.71877739514)
--(axis cs:486899.960861057,2098.16468198234)
--(axis cs:484944.72407045,2081.35810522961)
--(axis cs:482989.487279843,2057.10142485357)
--(axis cs:481034.250489237,2028.90787244746)
--(axis cs:479079.01369863,2008.90619212849)
--(axis cs:477123.776908023,2007.51688852628)
--(axis cs:475168.540117417,2005.04144581999)
--(axis cs:473213.30332681,1991.50846604085)
--(axis cs:471258.066536203,1979.8643720809)
--(axis cs:469302.829745597,1981.24107528518)
--(axis cs:467347.59295499,1977.99606027709)
--(axis cs:465392.356164384,1986.08594060942)
--(axis cs:463437.119373777,2004.68229821525)
--(axis cs:461481.88258317,2026.13655631409)
--(axis cs:459526.645792564,2034.5818381302)
--(axis cs:457571.409001957,2044.00527771069)
--(axis cs:455616.17221135,2043.97434739352)
--(axis cs:453660.935420744,2040.07453166455)
--(axis cs:451705.698630137,2041.43953643176)
--(axis cs:449750.46183953,2051.05273690589)
--(axis cs:447795.225048924,2088.28797094625)
--(axis cs:445839.988258317,2119.67586260173)
--(axis cs:443884.75146771,2134.41983939409)
--(axis cs:441929.514677104,2131.55059007218)
--(axis cs:439974.277886497,2112.50433788809)
--(axis cs:438019.04109589,2096.5215479907)
--(axis cs:436063.804305284,2067.21261932213)
--(axis cs:434108.567514677,2011.75061984133)
--(axis cs:432153.33072407,1955.33251244369)
--(axis cs:430198.093933464,1912.80461878299)
--(axis cs:428242.857142857,1883.10040689331)
--(axis cs:426287.62035225,1867.46249446575)
--(axis cs:424332.383561644,1864.47532834972)
--(axis cs:422377.146771037,1877.66201917348)
--(axis cs:420421.909980431,1910.7814591223)
--(axis cs:418466.673189824,1944.67523868941)
--(axis cs:416511.436399217,1953.64989939758)
--(axis cs:414556.199608611,1938.29571693919)
--(axis cs:412600.962818004,1936.22118667977)
--(axis cs:410645.726027397,1943.23744856772)
--(axis cs:408690.489236791,1945.99877533028)
--(axis cs:406735.252446184,1937.20721246369)
--(axis cs:404780.015655577,1918.963283279)
--(axis cs:402824.778864971,1901.91073411939)
--(axis cs:400869.542074364,1877.04892397635)
--(axis cs:398914.305283757,1841.70667516984)
--(axis cs:396959.068493151,1815.41271396528)
--(axis cs:395003.831702544,1807.48328376048)
--(axis cs:393048.594911937,1804.23703032253)
--(axis cs:391093.358121331,1803.64325279331)
--(axis cs:389138.121330724,1795.45059671154)
--(axis cs:387182.884540117,1785.28214559323)
--(axis cs:385227.647749511,1765.06827080651)
--(axis cs:383272.410958904,1746.72029710962)
--(axis cs:381317.174168297,1736.14733746583)
--(axis cs:379361.937377691,1732.65199407328)
--(axis cs:377406.700587084,1743.85403024133)
--(axis cs:375451.463796477,1761.50675100886)
--(axis cs:373496.227005871,1766.58559546121)
--(axis cs:371540.990215264,1750.53885105458)
--(axis cs:369585.753424658,1741.51597671132)
--(axis cs:367630.516634051,1741.16849690596)
--(axis cs:365675.279843444,1735.97460850948)
--(axis cs:363720.043052838,1739.5775133981)
--(axis cs:361764.806262231,1748.0354247457)
--(axis cs:359809.569471624,1770.78579840437)
--(axis cs:357854.332681018,1805.56648312813)
--(axis cs:355899.095890411,1826.69204012963)
--(axis cs:353943.859099804,1843.73724449537)
--(axis cs:351988.622309198,1869.22840752929)
--(axis cs:350033.385518591,1891.62388970561)
--(axis cs:348078.148727984,1910.63002882392)
--(axis cs:346122.911937378,1906.39635411359)
--(axis cs:344167.675146771,1881.79171113444)
--(axis cs:342212.438356164,1860.48305376552)
--(axis cs:340257.201565558,1840.71164946148)
--(axis cs:338301.964774951,1821.98727626933)
--(axis cs:336346.727984344,1791.49259342917)
--(axis cs:334391.491193738,1751.60989909939)
--(axis cs:332436.254403131,1721.42387741073)
--(axis cs:330481.017612524,1706.12419834576)
--(axis cs:328525.780821918,1702.23283194436)
--(axis cs:326570.544031311,1708.35848933165)
--(axis cs:324615.307240704,1721.40848681759)
--(axis cs:322660.070450098,1729.1315677083)
--(axis cs:320704.833659491,1718.27581812374)
--(axis cs:318749.596868885,1698.83309333466)
--(axis cs:316794.360078278,1681.77649405403)
--(axis cs:314839.123287671,1669.88006140026)
--(axis cs:312883.886497065,1656.8207939145)
--(axis cs:310928.649706458,1650.37003812638)
--(axis cs:308973.412915851,1660.16735974648)
--(axis cs:307018.176125245,1678.29765547319)
--(axis cs:305062.939334638,1693.79654812182)
--(axis cs:303107.702544031,1704.63246983626)
--(axis cs:301152.465753425,1710.08921928623)
--(axis cs:299197.228962818,1704.45287058211)
--(axis cs:297241.992172211,1692.21797379121)
--(axis cs:295286.755381605,1666.39022662951)
--(axis cs:293331.518590998,1635.49191309969)
--(axis cs:291376.281800391,1591.65847297291)
--(axis cs:289421.045009785,1543.58302012979)
--(axis cs:287465.808219178,1497.86092862712)
--(axis cs:285510.571428571,1463.3713906337)
--(axis cs:283555.334637965,1448.27635685276)
--(axis cs:281600.097847358,1441.40722049401)
--(axis cs:279644.861056751,1426.79089533852)
--(axis cs:277689.624266145,1403.09076995283)
--(axis cs:275734.387475538,1379.52222867658)
--(axis cs:273779.150684931,1362.94094228392)
--(axis cs:271823.913894325,1343.95608005898)
--(axis cs:269868.677103718,1341.6884697839)
--(axis cs:267913.440313112,1356.64244750155)
--(axis cs:265958.203522505,1372.20148823411)
--(axis cs:264002.966731898,1389.82891989694)
--(axis cs:262047.729941292,1408.72539872856)
--(axis cs:260092.493150685,1416.14904707041)
--(axis cs:258137.256360078,1406.32165916566)
--(axis cs:256182.019569472,1388.81157939805)
--(axis cs:254226.782778865,1367.39950061222)
--(axis cs:252271.545988258,1356.37312933456)
--(axis cs:250316.309197652,1339.02355316156)
--(axis cs:248361.072407045,1318.07709397811)
--(axis cs:246405.835616438,1307.52169465119)
--(axis cs:244450.598825832,1297.80600452306)
--(axis cs:242495.362035225,1283.8409775247)
--(axis cs:240540.125244618,1260.91174066443)
--(axis cs:238584.888454012,1248.94033977357)
--(axis cs:236629.651663405,1241.08686186224)
--(axis cs:234674.414872798,1232.53982183639)
--(axis cs:232719.178082192,1210.05544232071)
--(axis cs:230763.941291585,1187.42121197045)
--(axis cs:228808.704500978,1165.21784660289)
--(axis cs:226853.467710372,1147.0504137427)
--(axis cs:224898.230919765,1127.89755694581)
--(axis cs:222942.994129158,1118.76278405877)
--(axis cs:220987.757338552,1115.51010910746)
--(axis cs:219032.520547945,1110.04355850205)
--(axis cs:217077.283757339,1100.80008198992)
--(axis cs:215122.046966732,1094.66706496409)
--(axis cs:213166.810176125,1089.38796451946)
--(axis cs:211211.573385519,1090.06099649613)
--(axis cs:209256.336594912,1088.87406359723)
--(axis cs:207301.099804305,1083.18218492855)
--(axis cs:205345.863013699,1073.54512454671)
--(axis cs:203390.626223092,1056.19934377443)
--(axis cs:201435.389432485,1038.69999184537)
--(axis cs:199480.152641879,1027.87512405374)
--(axis cs:197524.915851272,1012.33630776801)
--(axis cs:195569.679060665,994.881421566433)
--(axis cs:193614.442270059,977.811759324527)
--(axis cs:191659.205479452,958.982486322658)
--(axis cs:189703.968688845,945.095944515624)
--(axis cs:187748.731898239,930.489168781493)
--(axis cs:185793.495107632,918.849569174405)
--(axis cs:183838.258317025,906.539024199552)
--(axis cs:181883.021526419,892.352218581959)
--(axis cs:179927.784735812,880.093121084116)
--(axis cs:177972.547945205,875.197554037322)
--(axis cs:176017.311154599,874.267076396632)
--(axis cs:174062.074363992,875.596182387526)
--(axis cs:172106.837573386,874.286616063989)
--(axis cs:170151.600782779,867.728579317176)
--(axis cs:168196.363992172,853.126690861085)
--(axis cs:166241.127201566,832.999843470586)
--(axis cs:164285.890410959,810.535699241979)
--(axis cs:162330.653620352,789.975438275351)
--(axis cs:160375.416829746,776.158774762738)
--(axis cs:158420.180039139,766.069969097082)
--(axis cs:156464.943248532,756.502229188691)
--(axis cs:154509.706457926,747.752041253188)
--(axis cs:152554.469667319,744.504592446936)
--(axis cs:150599.232876712,743.047143308705)
--(axis cs:148643.996086106,736.919231012932)
--(axis cs:146688.759295499,728.384659572158)
--(axis cs:144733.522504892,722.927095753351)
--(axis cs:142778.285714286,717.148219060258)
--(axis cs:140823.048923679,707.218627690972)
--(axis cs:138867.812133072,700.336208804368)
--(axis cs:136912.575342466,697.235647464688)
--(axis cs:134957.338551859,694.957745150731)
--(axis cs:133002.101761252,690.659714265276)
--(axis cs:131046.864970646,683.857452188566)
--(axis cs:129091.628180039,675.316939390814)
--(axis cs:127136.391389432,667.09848266814)
--(axis cs:125181.154598826,658.629078200368)
--(axis cs:123225.917808219,649.537522349015)
--(axis cs:121270.681017613,641.618600967358)
--(axis cs:119315.444227006,633.377186756213)
--(axis cs:117360.207436399,626.037283092523)
--(axis cs:115404.970645793,619.829990471172)
--(axis cs:113449.733855186,614.504529279758)
--(axis cs:111494.497064579,607.010996335815)
--(axis cs:109539.260273973,599.440167020728)
--(axis cs:107584.023483366,594.83816132798)
--(axis cs:105628.786692759,588.570645511613)
--(axis cs:103673.549902153,576.935304977467)
--(axis cs:101718.313111546,565.723264712002)
--(axis cs:99763.0763209393,561.161358775456)
--(axis cs:97807.8395303327,561.264241677028)
--(axis cs:95852.602739726,559.207741736283)
--(axis cs:93897.3659491194,553.577170210583)
--(axis cs:91942.1291585127,546.76911487491)
--(axis cs:89986.8923679061,537.525318385901)
--(axis cs:88031.6555772994,529.176605726396)
--(axis cs:86076.4187866928,518.210063857411)
--(axis cs:84121.1819960861,503.488373280168)
--(axis cs:82165.9452054795,489.550860408208)
--(axis cs:80210.7084148728,481.866124839296)
--(axis cs:78255.4716242661,469.961431643822)
--(axis cs:76300.2348336595,453.90482956348)
--(axis cs:74344.9980430528,440.86509997789)
--(axis cs:72389.7612524462,429.05985310022)
--(axis cs:70434.5244618395,416.493257804352)
--(axis cs:68479.2876712329,405.541539503062)
--(axis cs:66524.0508806262,392.80765877022)
--(axis cs:64568.8140900196,378.484174312584)
--(axis cs:62613.5772994129,364.113259880244)
--(axis cs:60658.3405088063,353.062660779822)
--(axis cs:58703.1037181996,345.578477704404)
--(axis cs:56747.866927593,339.217155520605)
--(axis cs:54792.6301369863,333.184913129203)
--(axis cs:52837.3933463796,328.858602041414)
--(axis cs:50882.156555773,324.354147065991)
--(axis cs:48926.9197651663,318.634349657152)
--(axis cs:46971.6829745597,311.090378756973)
--(axis cs:45016.446183953,303.476268796918)
--(axis cs:43061.2093933464,296.020911858892)
--(axis cs:41105.9726027397,287.894881242631)
--(axis cs:39150.7358121331,279.788502296122)
--(axis cs:37195.4990215264,271.417265137428)
--(axis cs:35240.2622309198,264.513737275512)
--(axis cs:33285.0254403131,257.704212474706)
--(axis cs:31329.7886497065,250.416763159516)
--(axis cs:29374.5518590998,243.836871859459)
--(axis cs:27419.3150684931,236.907279318276)
--(axis cs:25464.0782778865,228.757569862759)
--(axis cs:23508.8414872798,219.32105430453)
--(axis cs:21553.6046966732,210.437518782874)
--(axis cs:19598.3679060665,199.044111567883)
--(axis cs:17643.1311154599,187.278434937802)
--(axis cs:15687.8943248532,173.426011207936)
--(axis cs:13732.6575342466,155.512941132844)
--(axis cs:11777.4207436399,134.514034277289)
--(axis cs:9822.18395303327,110.560433452954)
--(axis cs:7866.94716242661,86.3431662018675)
--(axis cs:5911.71037181996,63.1501377129899)
--(axis cs:3956.47358121331,44.75827647249)
--(axis cs:2001.23679060665,31.0676465784717)
--(axis cs:46,24.4633488502484)
--cycle;

\addplot [semithick, green!50.19607843137255!black]
table {%
71 19.808152066291
2024.87084148728 23.5239636583871
3978.74168297456 32.9007009070782
5932.61252446184 50.396013322995
7886.48336594912 76.2563201307864
9840.3542074364 105.231617179487
11794.2250489237 131.633453135819
13748.095890411 155.121389240872
15701.9667318982 174.433824806388
17655.8375733855 188.642577246203
19609.7084148728 201.242975192473
21563.5792563601 209.824694653667
23517.4500978474 215.69667072497
25471.3209393346 221.56917257708
27425.1917808219 228.603512501507
29379.0626223092 236.570899127398
31332.9334637965 246.079569198722
33286.8043052838 256.209398250896
35240.675146771 266.281194569203
37194.5459882583 276.48189490909
39148.4168297456 286.599775087872
41102.2876712329 295.789546583408
43056.1585127202 304.559449733103
45010.0293542074 312.853718098367
46963.9001956947 321.696065825943
48917.771037182 330.469196709793
50871.6418786693 339.560684024906
52825.5127201566 348.743023069533
54779.3835616438 356.815655561804
56733.2544031311 364.173908697126
58687.1252446184 371.401836792807
60640.9960861057 378.400682508607
62594.866927593 385.594538765348
64548.7377690802 394.750857841036
66502.6086105675 405.124061416851
68456.4794520548 416.392810507842
70410.3502935421 429.794120705127
72364.2211350294 444.645675638727
74318.0919765166 457.113612017492
76271.9628180039 468.476957502773
78225.8336594912 479.227743264786
80179.7045009785 489.230563358348
82133.5753424658 501.039180217778
84087.446183953 515.269224849643
86041.3170254403 528.355731177972
87995.1878669276 539.560308389753
89949.0587084149 550.271709858107
91902.9295499022 560.888134089243
93856.8003913894 572.186789917962
95810.6712328767 584.463288728833
97764.542074364 599.782471783605
99718.4129158513 616.748521648329
101672.283757339 633.407954591403
103626.154598826 647.924152393794
105580.025440313 659.924471737555
107533.8962818 672.019441370871
109487.767123288 685.247042965936
111441.637964775 700.339357833377
113395.508806262 715.409227471168
115349.37964775 730.195187235186
117303.250489237 748.319623279846
119257.121330724 768.774213213471
121210.992172211 790.538423747597
123164.863013699 811.340783718162
125118.733855186 831.806154856117
127072.604696673 849.51927571542
129026.47553816 864.17284065247
130980.346379648 876.849280132965
132934.217221135 887.019733483019
134888.088062622 897.720902045903
136841.95890411 909.870448783755
138795.829745597 923.756473405776
140749.700587084 938.900404476881
142703.571428571 954.140503908666
144657.442270059 967.988615901528
146611.313111546 982.244821427534
148565.183953033 1000.28893805828
150519.054794521 1016.46086396343
152472.925636008 1034.01165582406
154426.796477495 1049.89214583827
156380.667318982 1062.57581305313
158334.53816047 1076.79264544648
160288.409001957 1091.82641307061
162242.279843444 1110.20364956275
164196.150684932 1127.70358384449
166150.021526419 1141.61008420347
168103.892367906 1152.00869749534
170057.763209393 1160.37386580738
172011.634050881 1169.88736314564
173965.504892368 1178.08864484834
175919.375733855 1193.15564797018
177873.246575342 1211.51245007025
179827.11741683 1233.21091003135
181780.988258317 1261.05906937364
183734.859099804 1287.99752054773
185688.729941292 1309.77390518787
187642.600782779 1325.71072004467
189596.471624266 1344.6053440814
191550.342465753 1360.6026514875
193504.213307241 1372.85486212844
195458.084148728 1378.07230958782
197411.954990215 1381.90714560018
199365.825831703 1388.87568338445
201319.69667319 1396.12766814832
203273.567514677 1405.33889760656
205227.438356164 1419.72240983387
207181.309197652 1433.46441059935
209135.180039139 1447.25964921358
211089.050880626 1467.01794712272
213042.921722114 1494.30673881878
214996.792563601 1520.03637586766
216950.663405088 1547.27833471204
218904.534246575 1572.1556120688
220858.405088063 1587.75423988815
222812.27592955 1596.59977101426
224766.146771037 1597.11728653187
226720.017612524 1582.86919309854
228673.888454012 1566.39143746214
230627.759295499 1551.22822612706
232581.630136986 1543.43083376869
234535.500978474 1544.08230769971
236489.371819961 1549.42982528514
238443.242661448 1556.52720120223
240397.113502935 1576.32088802594
242350.984344423 1598.51324831603
244304.85518591 1614.27011946861
246258.726027397 1630.13428431704
248212.596868885 1645.02054408356
250166.467710372 1653.11475245897
252120.338551859 1649.96434778549
254074.209393346 1647.23635266743
256028.080234834 1651.6596894642
257981.951076321 1660.92376971532
259935.821917808 1671.04590105421
261889.692759296 1679.02236259028
263843.563600783 1689.81939061945
265797.43444227 1692.82203742473
267751.305283757 1686.47645694492
269705.176125245 1669.53962302757
271659.046966732 1639.86912550995
273612.917808219 1620.62544678715
275566.788649706 1604.40441493282
277520.659491194 1594.55236616658
279474.530332681 1596.83107358538
281428.401174168 1601.77954206192
283382.272015656 1604.89779401766
285336.142857143 1618.44899260466
287290.01369863 1626.17585999187
289243.884540117 1635.17949583043
291197.755381605 1656.82802734398
293151.626223092 1684.30988933385
295105.497064579 1714.72980587409
297059.367906067 1746.39806797021
299013.238747554 1778.64843843218
300967.109589041 1809.7353243623
302920.980430528 1834.15618713437
304874.851272016 1851.24121954627
306828.722113503 1855.40024268785
308782.59295499 1847.72840100037
310736.463796478 1839.93936036797
312690.334637965 1830.57955793662
314644.205479452 1812.67951121381
316598.076320939 1800.63297895527
318551.947162427 1807.53121547582
320505.818003914 1820.74911203516
322459.688845401 1835.99859480351
324413.559686888 1838.27804489927
326367.430528376 1836.40086583746
328321.301369863 1843.50993577176
330275.17221135 1846.82715690238
332229.043052838 1843.88431690209
334182.913894325 1850.0161450756
336136.784735812 1860.58295608558
338090.655577299 1887.09138355424
340044.526418787 1911.10539754057
341998.397260274 1924.95107938086
343952.268101761 1929.69333849558
345906.138943249 1931.89406520128
347860.009784736 1934.28221352699
349813.880626223 1939.96979942069
351767.75146771 1951.4394403292
353721.622309198 1960.36498527414
355675.493150685 1970.69284570695
357629.363992172 1982.28063946867
359583.234833659 1989.36991946187
361537.105675147 1987.32861981224
363490.976516634 1979.1850877552
365444.847358121 1975.88575401515
367398.718199609 1972.01554674498
369352.589041096 1955.68174581932
371306.459882583 1945.11766636389
373260.33072407 1938.36225144064
375214.201565558 1938.14548990899
377168.072407045 1938.85513491273
379121.943248532 1925.55613988733
381075.81409002 1895.04073783475
383029.684931507 1876.33948409047
384983.555772994 1870.30825315688
386937.426614481 1864.75973131082
388891.297455969 1871.41413871319
390845.168297456 1889.88582083732
392799.039138943 1915.78673820157
394752.909980431 1939.3215039461
396706.780821918 1953.89076346873
398660.651663405 1963.99100137248
400614.522504892 1968.42832796021
402568.39334638 1973.58588900928
404522.264187867 1976.00182568751
406476.135029354 1972.79311556059
408430.005870842 1962.32685182953
410383.876712329 1951.00733375533
412337.747553816 1943.15337900546
414291.618395303 1938.40943864046
416245.489236791 1936.70139775539
418199.360078278 1951.85192678899
420153.230919765 1970.01909161202
422107.101761252 1989.45823175088
424060.97260274 1995.85970131169
426014.843444227 1997.98125364541
427968.714285714 2000.90687960082
429922.585127202 1998.83588794296
431876.455968689 1988.26118027789
433830.326810176 1980.7701957889
435784.197651663 1987.87156502688
437738.068493151 1999.71600737945
439691.939334638 2019.73380074586
441645.810176125 2038.85609913539
443599.681017613 2047.60001803109
445553.5518591 2055.3825451063
447507.422700587 2066.86416253684
449461.293542074 2081.39911817596
451415.164383562 2091.18137361275
453369.035225049 2091.47891960591
455322.906066536 2091.7863964444
457276.776908024 2092.93959619561
459230.647749511 2105.49377670247
461184.518590998 2113.73554139631
463138.389432485 2100.37923629805
465092.260273973 2066.77207542378
467046.13111546 2021.46293799738
469000.001956947 1981.02835683063
470953.872798434 1953.25460903998
472907.743639922 1927.45267706008
474861.614481409 1899.67187604662
476815.485322896 1885.99831222533
478769.356164384 1883.01545382563
480723.227005871 1895.54463339221
482677.097847358 1919.57227601039
484630.968688845 1942.36686695038
486584.839530333 1955.52206212682
488538.71037182 1952.69262712919
490492.581213307 1938.66473889787
492446.452054795 1926.14456405899
494400.322896282 1925.02059124638
496354.193737769 1938.69748016682
498308.064579256 1956.44020915905
500261.935420744 1988.51229219573
502215.806262231 2029.50015903233
504169.677103718 2057.34791517667
506123.547945205 2081.98993857787
508077.418786693 2101.40849147577
510031.28962818 2110.06004858661
511985.160469667 2111.29420847511
513939.031311155 2119.49996021045
515892.902152642 2133.64317336907
517846.772994129 2147.33447192334
519800.643835616 2153.43603890952
521754.514677104 2146.11323106825
523708.385518591 2128.77029518041
525662.256360078 2120.0772876689
527616.127201566 2117.69799871304
529569.998043053 2114.77287874369
531523.86888454 2119.72218172796
533477.739726027 2134.43227058244
535431.610567515 2151.59909434247
537385.481409002 2165.71257201479
539339.352250489 2178.32703310314
541293.223091976 2191.14745786256
543247.093933464 2197.317656611
545200.964774951 2200.50462434663
547154.835616438 2199.85524974038
549108.706457926 2193.71333386451
551062.577299413 2191.88373753612
553016.4481409 2193.01358077946
554970.318982388 2189.48710236567
556924.189823875 2176.12779236637
558878.060665362 2150.61192145124
560831.931506849 2123.80179551588
562785.802348337 2084.94555057841
564739.673189824 2046.77489999764
566693.544031311 2013.47459866276
568647.414872798 1990.14900055153
570601.285714286 1985.47951665834
572555.156555773 1993.50582960242
574509.02739726 2000.11079789063
576462.898238748 2010.86777404763
578416.769080235 2031.96585500127
580370.639921722 2067.87248369598
582324.510763209 2104.86745230446
584278.381604697 2126.45343510762
586232.252446184 2142.11848389298
588186.123287671 2155.8852535375
590139.994129159 2170.41053638121
592093.864970646 2178.95015357096
594047.735812133 2179.30910616102
596001.60665362 2187.47807820897
597955.477495108 2203.96872302144
599909.348336595 2213.98100990969
601863.219178082 2218.42919225361
603817.090019569 2214.88658085719
605770.960861057 2200.71335535085
607724.831702544 2194.2828737481
609678.702544031 2184.21417046496
611632.573385519 2177.45835350409
613586.444227006 2185.28919071699
615540.315068493 2195.21858546039
617494.18590998 2198.37991634691
619448.056751468 2202.68739824564
621401.927592955 2214.14313351706
623355.798434442 2231.22195731897
625309.66927593 2252.96109327655
627263.540117417 2278.21689506079
629217.410958904 2293.41424072243
631171.281800391 2300.49607754949
633125.152641879 2301.24675279316
635079.023483366 2287.83388996149
637032.894324853 2267.34745414156
638986.765166341 2240.80814324103
640940.636007828 2215.62095085594
642894.506849315 2184.24666167771
644848.377690802 2161.41793703408
646802.24853229 2163.09353234494
648756.119373777 2166.42272335592
650709.990215264 2156.09363127436
652663.861056751 2146.31704737212
654617.731898239 2144.29104256781
656571.602739726 2153.449668265
658525.473581213 2181.72504040591
660479.344422701 2211.23684161509
662433.215264188 2240.53683766312
664387.086105675 2262.19249876652
666340.956947162 2275.92102265626
668294.82778865 2277.32206603801
670248.698630137 2270.04273614409
672202.569471624 2256.35207956219
674156.440313112 2227.31604012432
676110.311154599 2206.05486041127
678064.181996086 2194.41386274145
680018.052837573 2195.38602621364
681971.923679061 2197.33911286391
683925.794520548 2201.57853610355
685879.665362035 2208.33126494677
687833.536203522 2215.76446426934
689787.40704501 2227.00991357049
691741.277886497 2247.87141003958
693695.148727984 2268.51469545224
695649.019569472 2278.22695374463
697602.890410959 2288.3052890806
699556.761252446 2293.97625766721
701510.632093934 2288.70858589144
703464.502935421 2271.0742767055
705418.373776908 2239.99445748131
707372.244618395 2207.34884583854
709326.115459883 2184.63675563654
711279.98630137 2170.63617850864
713233.857142857 2170.37683795071
715187.727984344 2169.33377018992
717141.598825832 2165.52839070643
719095.469667319 2163.5342189088
721049.340508806 2163.93985266759
723003.211350294 2155.64036161538
724957.082191781 2141.90413770411
726910.953033268 2134.60660117765
728864.823874755 2133.26828075929
730818.694716243 2140.29352439193
732772.56555773 2151.82569959437
734726.436399217 2152.38685197243
736680.307240705 2160.03774212543
738634.178082192 2179.09001426016
740588.048923679 2199.17656169637
742541.919765166 2204.95917096333
744495.790606654 2210.18975062982
746449.661448141 2210.88201733106
748403.532289628 2213.68179085321
750357.403131115 2224.81741608573
752311.273972603 2236.94597804014
754265.14481409 2244.18482559133
756219.015655577 2254.63173768162
758172.886497065 2260.10412468539
760126.757338552 2260.22159070749
762080.628180039 2250.3889131728
764034.499021526 2232.28297007165
765988.369863014 2224.82080316331
767942.240704501 2222.66354504102
769896.111545988 2217.19978852588
771849.982387476 2206.35989712472
773803.853228963 2193.80465896887
775757.72407045 2182.43580139329
777711.594911937 2170.55810988679
779665.465753425 2146.26283604974
781619.336594912 2119.35366920282
783573.207436399 2096.43986288492
785527.078277886 2090.6683092025
787480.949119374 2086.03493572497
789434.819960861 2082.26474353071
791388.690802348 2093.67581498982
793342.561643836 2116.45139285289
795296.432485323 2130.42508536879
797250.30332681 2144.78091126464
799204.174168297 2167.40984004392
801158.045009785 2190.58448645865
803111.915851272 2203.93657652249
805065.786692759 2212.27959358062
807019.657534247 2211.67260414136
808973.528375734 2196.22326964545
810927.399217221 2165.84141179988
812881.270058708 2137.02771247752
814835.140900196 2117.82694175186
816789.011741683 2088.95338833402
818742.88258317 2064.94740415613
820696.753424658 2054.46399607224
822650.624266145 2055.70966141099
824604.495107632 2068.18858089673
826558.365949119 2080.2007500336
828512.236790607 2104.02618102648
830466.107632094 2129.63644935204
832419.978473581 2150.37141952019
834373.849315069 2161.53345700472
836327.720156556 2157.49818429058
838281.590998043 2138.26233230783
840235.46183953 2116.95770908552
842189.332681018 2109.80699328928
844143.203522505 2115.03715410198
846097.074363992 2131.88357873073
848050.94520548 2150.5207418746
850004.816046967 2164.1981183171
851958.686888454 2169.16524731627
853912.557729941 2174.09641797642
855866.428571429 2166.84829830836
857820.299412916 2162.18107824912
859774.170254403 2161.64500776339
861728.04109589 2164.29218487292
863681.911937378 2167.7252636452
865635.782778865 2170.35260103864
867589.653620352 2179.30482321782
869543.52446184 2186.95701591515
871497.395303327 2194.73961277941
873451.266144814 2204.53088249227
875405.136986301 2218.21306831227
877359.007827789 2225.20892159266
879312.878669276 2219.9830069345
881266.749510763 2198.91858436499
883220.620352251 2172.66750560206
885174.491193738 2149.27454007934
887128.362035225 2135.76249413256
889082.232876712 2123.56565413673
891036.1037182 2116.22091784133
892989.974559687 2110.79577694889
894943.845401174 2108.68954718085
896897.716242661 2113.05509910252
898851.587084149 2116.99850430775
900805.457925636 2122.99419558535
902759.328767123 2146.32675112388
904713.199608611 2167.67581278611
906667.070450098 2172.16132926232
908620.941291585 2168.53034687309
910574.812133072 2164.79332817735
912528.68297456 2163.09065317956
914482.553816047 2149.26885554242
916436.424657534 2129.9961589001
918390.295499022 2124.18166196675
920344.166340509 2125.15859777687
922298.037181996 2128.26906377469
924251.908023483 2126.76417309946
926205.778864971 2130.48783225193
928159.649706458 2147.09892529394
930113.520547945 2166.59630091788
932067.391389432 2188.66813932601
934021.26223092 2204.63419850727
935975.133072407 2208.7270932089
937929.003913894 2212.84118349316
939882.874755382 2210.59534947982
941836.745596869 2201.29118290732
943790.616438356 2189.59489850875
945744.487279843 2185.27411435872
947698.358121331 2190.03921463282
949652.228962818 2201.50691018994
951606.099804305 2216.27366204212
953559.970645793 2231.97222597701
955513.84148728 2246.14162808173
957467.712328767 2257.51682410727
959421.583170254 2269.54971077887
961375.454011742 2284.10215217247
963329.324853229 2294.61023869939
965283.195694716 2298.88760814137
967237.066536204 2304.97434977523
969190.937377691 2300.83635367109
971144.808219178 2296.98770626738
973098.679060665 2295.18315783921
975052.549902153 2300.37860425608
977006.42074364 2308.24000744306
978960.291585127 2316.65180367127
980914.162426615 2320.10135549984
982868.033268102 2319.38298522179
984821.904109589 2314.83024317535
986775.774951076 2307.95120257553
988729.645792564 2312.9869237974
990683.516634051 2328.55325091679
992637.387475538 2338.7641189885
994591.258317025 2340.66842558556
996545.129158513 2340.01081253059
998499 2343.11811585816
};
%\addlegendentry{PPO (20)}
\addplot [semithick, blue]
table {%
37 20.3470086741787
1991.06849315068 22.6795822610209
3945.13698630137 29.0879989552747
5899.20547945205 40.4596896971681
7853.27397260274 59.7977711832532
9807.34246575342 84.8681180633764
11761.4109589041 113.633647647955
13715.4794520548 140.955059245344
15669.5479452055 164.617857200508
17623.6164383562 181.953660737209
19577.6849315068 194.683091067827
21531.7534246575 204.064794540395
23485.8219178082 211.163052728549
25439.8904109589 216.294390923008
27393.9589041096 219.61189561099
29348.0273972603 222.869400539854
31302.095890411 226.586480397734
33256.1643835616 231.33614266506
35210.2328767123 236.832411597297
37164.301369863 242.774187479727
39118.3698630137 248.73066000034
41072.4383561644 254.875710905316
43026.5068493151 261.981592208875
44980.5753424658 270.147532381968
46934.6438356164 278.678595402111
48888.7123287671 287.222383951251
50842.7808219178 295.810278441075
52796.8493150685 304.500930587586
54750.9178082192 313.094050873201
56704.9863013699 320.518460901085
58659.0547945205 327.144663016084
60613.1232876712 334.142036065414
62567.1917808219 340.872481287412
64521.2602739726 346.553090225307
66475.3287671233 351.193915895334
68429.397260274 356.821793356359
70383.4657534247 363.290060525726
72337.5342465753 370.221356628845
74291.602739726 377.416703247271
76245.6712328767 384.6806794503
78199.7397260274 392.329723767773
80153.8082191781 401.484451124597
82107.8767123288 411.545004532035
84061.9452054795 420.619076049611
86016.0136986301 429.167761217257
87970.0821917808 438.50796467499
89924.1506849315 448.555899218583
91878.2191780822 459.605011117784
93832.2876712329 473.325562009221
95786.3561643836 488.007602180291
97740.4246575342 500.217944835077
99694.4931506849 511.868726327785
101648.561643836 525.468405122881
103602.630136986 541.595770270276
105556.698630137 558.964836783868
107510.767123288 578.429504993859
109464.835616438 598.468012383837
111418.904109589 616.445610623876
113372.97260274 631.677138027461
115327.04109589 644.222720778292
117281.109589041 653.330277096519
119235.178082192 662.404402850495
121189.246575342 674.871951985434
123143.315068493 691.698848145403
125097.383561644 712.723138980471
127051.452054795 735.995529899634
129005.520547945 760.377026828996
130959.589041096 778.48864907741
132913.657534247 791.17108650487
134867.726027397 800.900897283073
136821.794520548 812.416316192948
138775.863013699 828.700381426729
140729.931506849 846.695537730602
142684 863.381955872098
144638.068493151 878.126672794071
146592.136986301 892.61890771533
148546.205479452 906.680512140022
150500.273972603 918.947570570193
152454.342465753 933.727758388113
154408.410958904 950.519845729295
156362.479452055 965.554461489055
158316.547945205 974.434034783427
160270.616438356 983.039914239081
162224.684931507 992.10343459555
164178.753424658 1003.70655531362
166132.821917808 1018.79301158075
168086.890410959 1033.81630442355
170040.95890411 1050.48833368206
171995.02739726 1066.35339313646
173949.095890411 1074.82088883381
175903.164383562 1081.68895810503
177857.232876712 1090.31399039607
179811.301369863 1101.40481301166
181765.369863014 1112.55207297989
183719.438356164 1121.38799123131
185673.506849315 1132.97002912644
187627.575342466 1148.75109314554
189581.643835616 1164.02879451378
191535.712328767 1179.76615458811
193489.780821918 1197.2073113859
195443.849315068 1213.21545780358
197397.917808219 1222.45112443404
199351.98630137 1226.08833720156
201306.054794521 1231.51499282302
203260.123287671 1241.10192856793
205214.191780822 1247.7557938383
207168.260273973 1255.86498632881
209122.328767123 1260.1110277372
211076.397260274 1266.48986478422
213030.465753425 1276.81066212293
214984.534246575 1289.41228242244
216938.602739726 1299.52296620772
218892.671232877 1300.6727928072
220846.739726027 1308.78442296202
222800.808219178 1320.91673944584
224754.876712329 1332.50653683412
226708.945205479 1342.19521748725
228663.01369863 1350.66890802735
230617.082191781 1361.07620041971
232571.150684931 1359.86533492523
234525.219178082 1354.71086097061
236479.287671233 1348.81315438913
238433.356164384 1352.18121764559
240387.424657534 1354.7104290032
242341.493150685 1368.14141221828
244295.561643836 1390.59009893663
246249.630136986 1420.11016103395
248203.698630137 1447.3375431946
250157.767123288 1468.66058808561
252111.835616438 1488.26835284112
254065.904109589 1506.1431765741
256019.97260274 1517.61744344232
257974.04109589 1528.98412889757
259928.109589041 1536.40794060212
261882.178082192 1551.88107472733
263836.246575342 1580.47360637449
265790.315068493 1599.73659887506
267744.383561644 1606.66444347752
269698.452054795 1605.6500927439
271652.520547945 1599.34210649274
273606.589041096 1594.95128943871
275560.657534247 1598.88501358103
277514.726027397 1603.26554776115
279468.794520548 1611.33019959801
281422.863013699 1627.49779938064
283376.931506849 1655.34356963678
285331 1684.40666090501
287285.068493151 1704.45966862313
289239.136986301 1709.35660052037
291193.205479452 1711.84825736395
293147.273972603 1711.6750121931
295101.342465753 1705.79095807168
297055.410958904 1689.99949691006
299009.479452055 1683.71505754956
300963.547945205 1687.81231335402
302917.616438356 1696.99714080205
304871.684931507 1706.35878101802
306825.753424658 1715.32067530051
308779.821917808 1727.98047992334
310733.890410959 1747.15652260964
312687.95890411 1765.09263276005
314642.02739726 1763.34292762981
316596.095890411 1756.43467360115
318550.164383562 1756.35958347237
320504.232876712 1759.57298115478
322458.301369863 1756.87257996537
324412.369863014 1758.73726798843
326366.438356164 1777.05021033085
328320.506849315 1797.39624320252
330274.575342466 1822.07097641093
332228.643835616 1841.90435382389
334182.712328767 1864.06454471997
336136.780821918 1880.25885714458
338090.849315068 1884.99209120507
340044.917808219 1887.96349335454
341998.98630137 1893.92398802939
343953.054794521 1897.44753169614
345907.123287671 1901.27730069342
347861.191780822 1911.03426246673
349815.260273973 1921.85709692044
351769.328767123 1932.48666312352
353723.397260274 1943.04486597321
355677.465753425 1955.21323940577
357631.534246575 1958.7375548629
359585.602739726 1950.39216051622
361539.671232877 1933.75109214614
363493.739726027 1925.93343096146
365447.808219178 1910.86242624039
367401.876712329 1891.18865025425
369355.945205479 1885.8314581066
371310.01369863 1886.56610333188
373264.082191781 1884.4764688394
375218.150684931 1871.71506391422
377172.219178082 1855.71968291314
379126.287671233 1838.44732988313
381080.356164384 1824.57039886111
383034.424657534 1813.32952223925
384988.493150685 1810.95900478206
386942.561643836 1835.90323992279
388896.630136986 1873.82890756355
390850.698630137 1910.53338993567
392804.767123288 1941.46595511374
394758.835616438 1982.40287967992
396712.904109589 2015.40074180638
398666.97260274 2034.64123203307
400621.04109589 2054.24598557414
402575.109589041 2075.14098669559
404529.178082192 2089.44617203009
406483.246575342 2093.32988943236
408437.315068493 2094.39278400262
410391.383561644 2087.54550133503
412345.452054795 2076.12429214322
414299.520547945 2065.65111431096
416253.589041096 2060.75250421334
418207.657534247 2056.73178074573
420161.726027397 2056.00837119558
422115.794520548 2053.86498344274
424069.863013699 2048.57562977656
426023.931506849 2044.49033405604
427978 2039.51107053947
429932.068493151 2023.70824667254
431886.136986301 1997.37429794325
433840.205479452 1969.57078425229
435794.273972603 1944.32243162996
437748.342465753 1923.71125873846
439702.410958904 1911.50626146487
441656.479452055 1900.15458509221
443610.547945205 1898.16307789296
445564.616438356 1899.64662083839
447518.684931507 1901.44418813492
449472.753424658 1904.43187332543
451426.821917808 1914.60294121619
453380.890410959 1934.20474716789
455334.95890411 1954.44670012528
457289.02739726 1975.52809220157
459243.095890411 1996.20936635294
461197.164383562 2010.8758732606
463151.232876712 2011.24197516422
465105.301369863 2009.56428851586
467059.369863014 2005.8949342705
469013.438356164 2002.51447596099
470967.506849315 1995.68269168101
472921.575342466 1985.21706012877
474875.643835616 1979.28279161637
476829.712328767 1970.81114339057
478783.780821918 1961.61369216859
480737.849315068 1960.28277058231
482691.917808219 1971.5421768925
484645.98630137 1998.15667307965
486600.054794521 2025.24078475728
488554.123287671 2041.78887743352
490508.191780822 2046.55362411847
492462.260273973 2045.94914128363
494416.328767123 2042.39075388805
496370.397260274 2027.8812035243
498324.465753425 2007.95641120292
500278.534246575 2000.61883215506
502232.602739726 2010.4870725602
504186.671232877 2036.55172081482
506140.739726027 2061.12590894411
508094.808219178 2084.30687689434
510048.876712329 2107.33775268198
512002.945205479 2126.96921954696
513957.01369863 2140.05145571612
515911.082191781 2158.05473891064
517865.150684931 2177.44167919928
519819.219178082 2199.15282182989
521773.287671233 2221.48695190496
523727.356164384 2242.03993321546
525681.424657534 2246.55528124169
527635.493150685 2241.31536232739
529589.561643836 2232.76009624383
531543.630136986 2215.79961910337
533497.698630137 2199.09391733385
535451.767123288 2181.11732915561
537405.835616438 2161.99050976467
539359.904109589 2156.25027720347
541313.97260274 2165.14309925078
543268.04109589 2174.07212892426
545222.109589041 2178.27471768317
547176.178082192 2188.19788026832
549130.246575342 2207.47803978744
551084.315068493 2219.10019093326
553038.383561644 2212.25930049873
554992.452054795 2197.42190372746
556946.520547945 2185.20305241806
558900.589041096 2179.76554609175
560854.657534247 2172.35898195094
562808.726027397 2165.76384795761
564762.794520548 2162.56776776067
566716.863013699 2163.98119623144
568670.931506849 2156.64528208047
570625 2154.44305304233
572579.068493151 2153.66355421405
574533.136986301 2156.7357896076
576487.205479452 2152.8692285701
578441.273972603 2154.12413601409
580395.342465753 2164.31038867922
582349.410958904 2191.22167000328
584303.479452055 2219.26331228578
586257.547945205 2240.96671205275
588211.616438356 2266.55166902286
590165.684931507 2283.63116667024
592119.753424658 2283.5288380068
594073.821917808 2280.05207498376
596027.890410959 2275.00336017218
597981.95890411 2257.39445506049
599936.02739726 2241.29810351425
601890.095890411 2227.97338898826
603844.164383562 2221.36455103736
605798.232876712 2224.6208917385
607752.301369863 2227.45870001703
609706.369863014 2217.69304817833
611660.438356164 2214.66286082306
613614.506849315 2223.8040675787
615568.575342466 2228.52601368321
617522.643835616 2223.99342698391
619476.712328767 2212.89716192802
621430.780821918 2197.50813345352
623384.849315068 2182.78086006016
625338.917808219 2168.06146219022
627292.98630137 2154.69127186302
629247.05479452 2145.67466522116
631201.123287671 2139.36463688627
633155.191780822 2143.95840205333
635109.260273973 2157.66616536629
637063.328767123 2180.27611576783
639017.397260274 2207.73526341504
640971.465753425 2232.40632134169
642925.534246575 2244.31614217726
644879.602739726 2254.15971774328
646833.671232877 2263.25777328212
648787.739726027 2273.32987515769
650741.808219178 2284.01215973119
652695.876712329 2287.80226015101
654649.945205479 2287.56246738279
656604.01369863 2284.27819711157
658558.082191781 2270.2186622175
660512.150684931 2251.72485404797
662466.219178082 2232.57266050608
664420.287671233 2227.34205078724
666374.356164384 2226.40573025504
668328.424657534 2240.86564011375
670282.493150685 2252.55879087852
672236.561643836 2252.99807685496
674190.630136986 2252.97749635254
676144.698630137 2251.89554765021
678098.767123288 2251.05509790394
680052.835616438 2247.43361681479
682006.904109589 2245.4484503253
683960.97260274 2242.6969879537
685915.04109589 2256.5352526004
687869.109589041 2267.03768079977
689823.178082192 2276.22004588042
691777.246575342 2294.88369418084
693731.315068493 2313.39753552945
695685.383561644 2317.84824040622
697639.452054795 2322.07611644799
699593.520547945 2318.93206874651
701547.589041096 2310.47536587356
703501.657534247 2299.3026845151
705455.726027397 2277.98916646744
707409.794520548 2268.27566788031
709363.863013699 2263.81624242381
711317.931506849 2263.60679585704
713272 2269.26891638352
715226.068493151 2269.42219855862
717180.136986301 2273.61413497011
719134.205479452 2290.97950348875
721088.273972603 2307.16236777748
723042.342465753 2322.72965309049
724996.410958904 2327.98101102458
726950.479452055 2336.39728115571
728904.547945205 2343.11342458731
730858.616438356 2348.41207548474
732812.684931507 2367.52701557056
734766.753424658 2376.93633234953
736720.821917808 2371.32690339244
738674.890410959 2361.40661044209
740628.95890411 2346.00071676542
742583.02739726 2339.14288704112
744537.095890411 2326.39869968052
746491.164383562 2301.07139856207
748445.232876712 2280.85722472508
750399.301369863 2271.43245187613
752353.369863014 2264.62885180238
754307.438356164 2259.17097173274
756261.506849315 2252.99128939002
758215.575342466 2241.41672856526
760169.643835616 2236.55807505904
762123.712328767 2237.49762076845
764077.780821918 2245.89166516994
766031.849315068 2247.83319999229
767985.917808219 2244.15607922769
769939.98630137 2242.70388061637
771894.05479452 2243.95224402773
773848.123287671 2240.15730711178
775802.191780822 2236.05634643228
777756.260273973 2237.09114363576
779710.328767123 2239.65580241133
781664.397260274 2246.99310710227
783618.465753425 2248.81731841075
785572.534246575 2246.11914394658
787526.602739726 2243.58133509689
789480.671232877 2249.71303328086
791434.739726027 2259.43881659913
793388.808219178 2265.43735738107
795342.876712329 2265.06937097602
797296.945205479 2271.76342844401
799251.01369863 2279.50247904056
801205.082191781 2279.0235050904
803159.150684931 2272.42099846035
805113.219178082 2255.39201167252
807067.287671233 2230.96351432203
809021.356164383 2207.78951421021
810975.424657534 2186.17600304528
812929.493150685 2163.45905320325
814883.561643836 2152.47984221405
816837.630136986 2153.69827106962
818791.698630137 2163.40684882457
820745.767123288 2178.38715563062
822699.835616438 2190.26289664278
824653.904109589 2198.17672969774
826607.97260274 2201.72206662241
828562.04109589 2201.56918514474
830516.109589041 2198.92051517107
832470.178082192 2184.83061946986
834424.246575342 2172.6800301264
836378.315068493 2167.06333567027
838332.383561644 2162.49845953082
840286.452054795 2159.11978436549
842240.520547945 2148.45466718806
844194.589041096 2133.55446576771
846148.657534247 2123.27814731316
848102.726027397 2115.80050624701
850056.794520548 2107.24166474176
852010.863013699 2096.67920449234
853964.931506849 2095.72425887751
855919 2094.49156919586
857873.068493151 2090.61552700883
859827.136986301 2088.46963295971
861781.205479452 2090.43244884796
863735.273972603 2097.4549866782
865689.342465753 2112.22675477049
867643.410958904 2129.12807743308
869597.479452055 2152.58300305332
871551.547945205 2181.3715134386
873505.616438356 2215.07496072321
875459.684931507 2245.97838923367
877413.753424658 2270.80018705591
879367.821917808 2286.2292455002
881321.890410959 2294.08660124586
883275.95890411 2300.4236080118
885230.02739726 2303.57775809044
887184.095890411 2298.43893589225
889138.164383562 2288.05906474166
891092.232876712 2268.28803909909
893046.301369863 2257.18409099951
895000.369863014 2257.23072812654
896954.438356164 2267.1799520504
898908.506849315 2288.88997856401
900862.575342466 2311.88790050203
902816.643835616 2323.7024916813
904770.712328767 2321.82249835293
906724.780821918 2315.04575506552
908678.849315068 2306.98494180836
910632.917808219 2290.80459169868
912586.98630137 2266.4426063171
914541.05479452 2242.24195558196
916495.123287671 2233.91598518017
918449.191780822 2240.32000239078
920403.260273973 2253.80380726781
922357.328767123 2266.79715942335
924311.397260274 2284.01285275822
926265.465753425 2305.4708674122
928219.534246575 2314.29354230697
930173.602739726 2317.79098827887
932127.671232877 2312.78617834404
934081.739726027 2304.42617317541
936035.808219178 2296.6647454214
937989.876712329 2282.36561402619
939943.945205479 2273.53990520244
941898.01369863 2266.17580744299
943852.082191781 2256.40978222967
945806.150684931 2249.80777487286
947760.219178082 2238.84620253654
949714.287671233 2238.69094997853
951668.356164383 2250.12401630547
953622.424657534 2259.58848763497
955576.493150685 2262.4685963281
957530.561643836 2261.51266544355
959484.630136986 2261.63342074037
961438.698630137 2253.28332229373
963392.767123288 2249.35474848995
965346.835616438 2253.55421169299
967300.904109589 2263.62376188243
969254.97260274 2268.01952765565
971209.04109589 2265.96928390717
973163.109589041 2255.22025525067
975117.178082192 2245.86807010863
977071.246575342 2235.40437441182
979025.315068493 2227.75707933845
980979.383561644 2216.5190558305
982933.452054795 2206.91034246793
984887.520547945 2210.06880030716
986841.589041096 2221.31695262685
988795.657534247 2233.80092493027
990749.726027397 2245.51441749993
992703.794520548 2258.04088186865
994657.863013699 2276.79135511286
996611.931506849 2298.33023337477
998566 2304.54108418492
};
%\addlegendentry{QRDRL (20)}
\addplot [semithick, red]
table {%
46 22.3554070566913
2001.23679060665 27.5627236450478
3956.47358121331 38.6684029151777
5911.71037181996 55.0006318021146
7866.94716242661 74.9360312223405
9822.18395303327 96.6409106577912
11777.4207436399 118.985054751131
13732.6575342466 137.689153864864
15687.8943248532 154.389302576411
17643.1311154599 169.059459861723
19598.3679060665 182.706673029481
21553.6046966732 195.732248068047
23508.8414872798 205.114080395068
25464.0782778865 212.919197855239
27419.3150684931 219.48045746706
29374.5518590998 224.690224003235
31329.7886497065 228.472518218645
33285.0254403131 232.138560551903
35240.2622309198 236.462429591386
37195.4990215264 241.957667467766
39150.7358121331 248.104293152766
41105.9726027397 254.684538940192
43061.2093933464 260.171573479364
45016.446183953 265.665592540375
46971.6829745597 271.804742197877
48926.9197651663 277.869134166455
50882.156555773 283.223807090238
52837.3933463796 288.140592151955
54792.6301369863 293.441877102047
56747.866927593 299.537538968872
58703.1037181996 303.862136812912
60658.3405088063 307.538064794427
62613.5772994129 313.51112662541
64568.8140900196 322.249268631793
66524.0508806262 330.880150372387
68479.2876712329 338.21937365757
70434.5244618395 345.622694070092
72389.7612524462 353.965288643313
74344.9980430528 361.440294046531
76300.2348336595 370.663611503477
78255.4716242661 381.144060656848
80210.7084148728 389.907452507137
82165.9452054795 396.598877776496
84121.1819960861 406.162706312369
86076.4187866928 414.523441813522
88031.6555772994 421.690314686238
89986.8923679061 429.293669350296
91942.1291585127 436.524086010314
93897.3659491194 442.120406636954
95852.602739726 448.911836931448
97807.8395303327 454.473700986562
99763.0763209393 458.439776925556
101718.313111546 463.896176157508
103673.549902153 472.332466314141
105628.786692759 482.468478904519
107584.023483366 490.95131502439
109539.260273973 499.157447430109
111494.497064579 507.778764464097
113449.733855186 515.150538499695
115404.970645793 521.267575827471
117360.207436399 528.375190067947
119315.444227006 536.673806717675
121270.681017613 544.759238611524
123225.917808219 551.740790926714
125181.154598826 559.449103391056
127136.391389432 567.681101380136
129091.628180039 577.696896896439
131046.864970646 589.622610315516
133002.101761252 598.718726218267
134957.338551859 604.440112575578
136912.575342466 609.369949447166
138867.812133072 614.292752219698
140823.048923679 622.098637740926
142778.285714286 631.917391972232
144733.522504892 639.489289091936
146688.759295499 648.141888737711
148643.996086106 656.44046456069
150599.232876712 662.856282123108
152554.469667319 668.419968278527
154509.706457926 673.841731976083
156464.943248532 680.137989087491
158420.180039139 688.074544648844
160375.416829746 699.097994266595
162330.653620352 712.21488929287
164285.890410959 725.961519409572
166241.127201566 737.947235078379
168196.363992172 748.858361368169
170151.600782779 758.883320860894
172106.837573386 765.130517504242
174062.074363992 767.536764054728
176017.311154599 769.381324557761
177972.547945205 775.121665414385
179927.784735812 783.968143752435
181883.021526419 796.177567201165
183838.258317025 806.050128293849
185793.495107632 813.2334963404
187748.731898239 821.123111741969
189703.968688845 831.683699078666
191659.205479452 839.616044378154
193614.442270059 847.31652799886
195569.679060665 851.909894151309
197524.915851272 855.914120877
199480.152641879 860.87306952416
201435.389432485 868.644158627069
203390.626223092 880.23823625541
205345.863013699 892.284071782203
207301.099804305 901.999338668093
209256.336594912 910.084410822038
211211.573385519 913.274480401041
213166.810176125 912.442064045685
215122.046966732 911.265774381217
217077.283757339 910.315733048112
219032.520547945 911.921538146172
220987.757338552 916.868087044367
222942.994129158 923.875829298732
224898.230919765 935.369104212544
226853.467710372 950.200658289074
228808.704500978 961.588590728943
230763.941291585 973.310052081652
232719.178082192 986.383237580349
234674.414872798 996.158527879267
236629.651663405 998.452097598219
238584.888454012 998.325003367677
240540.125244618 1002.89710008084
242495.362035225 1017.68740504923
244450.598825832 1032.15674569371
246405.835616438 1046.1274638857
248361.072407045 1059.07091984514
250316.309197652 1073.63300704768
252271.545988258 1083.10754066707
254226.782778865 1091.12747212094
256182.019569472 1105.84455673155
258137.256360078 1119.65539853546
260092.493150685 1130.53580161799
262047.729941292 1133.17168558913
264002.966731898 1127.08772569141
265958.203522505 1118.62776837798
267913.440313112 1111.23951835682
269868.677103718 1105.28101307665
271823.913894325 1107.24012592223
273779.150684931 1117.51965803976
275734.387475538 1123.18643797696
277689.624266145 1136.83403642925
279644.861056751 1155.57979347689
281600.097847358 1173.17995534586
283555.334637965 1185.200626448
285510.571428571 1192.43233662247
287465.808219178 1207.44839069377
289421.045009785 1224.77587827122
291376.281800391 1244.07393363269
293331.518590998 1266.67608571842
295286.755381605 1285.16840600355
297241.992172211 1304.02077110547
299197.228962818 1316.86288548696
301152.465753425 1320.92691283639
303107.702544031 1316.25713914246
305062.939334638 1305.99055083558
307018.176125245 1298.09387422446
308973.412915851 1297.35705047537
310928.649706458 1304.06327281019
312883.886497065 1319.53051591588
314839.123287671 1337.88086199377
316794.360078278 1349.66664835372
318749.596868885 1358.92775859326
320704.833659491 1367.40590401408
322660.070450098 1366.82565063709
324615.307240704 1360.71770174467
326570.544031311 1353.11850745289
328525.780821918 1351.22670972893
330481.017612524 1357.14568818444
332436.254403131 1366.75736552521
334391.491193738 1384.20693013748
336346.727984344 1403.0962355478
338301.964774951 1414.17023187271
340257.201565558 1418.79906854712
342212.438356164 1426.31266890874
344167.675146771 1443.02360922093
346122.911937378 1461.81519297409
348078.148727984 1470.21771140704
350033.385518591 1466.48307323835
351988.622309198 1454.4217619688
353943.859099804 1436.78416904337
355899.095890411 1423.76985188064
357854.332681018 1409.71026053895
359809.569471624 1394.97867124623
361764.806262231 1391.31173944131
363720.043052838 1395.51349071458
365675.279843444 1403.48103366045
367630.516634051 1419.57562390649
369585.753424658 1434.68816914511
371540.990215264 1450.29262780921
373496.227005871 1466.37020021
375451.463796477 1465.97473080408
377406.700587084 1453.71312682704
379361.937377691 1435.08007229789
381317.174168297 1425.64881972853
383272.410958904 1428.78552106953
385227.647749511 1448.76535523162
387182.884540117 1470.4922115877
389138.121330724 1487.09653315701
391093.358121331 1495.13616373303
393048.594911937 1488.83915460886
395003.831702544 1480.57341834056
396959.068493151 1473.29237365032
398914.305283757 1475.0283509887
400869.542074364 1485.41866963902
402824.778864971 1489.62419857502
404780.015655577 1490.7773290068
406735.252446184 1493.8377661134
408690.489236791 1494.98821821017
410645.726027397 1500.96496334826
412600.962818004 1510.16485434151
414556.199608611 1525.67526273835
416511.436399217 1542.05871350089
418466.673189824 1542.56027595299
420421.909980431 1532.50687939877
422377.146771037 1524.08876103008
424332.383561644 1523.96429311841
426287.62035225 1530.01324771574
428242.857142857 1541.89888447458
430198.093933464 1560.89140052258
432153.33072407 1578.69820925634
434108.567514677 1598.49511848434
436063.804305284 1623.10145964366
438019.04109589 1636.02974817976
439974.277886497 1642.47007134716
441929.514677104 1650.81249797337
443884.75146771 1656.10939873545
445839.988258317 1653.57528133654
447795.225048924 1642.59328159219
449750.46183953 1633.29561033073
451705.698630137 1635.06744258492
453660.935420744 1637.03437584435
455616.17221135 1639.24402621378
457571.409001957 1643.25074585472
459526.645792564 1638.74209424539
461481.88258317 1632.75858830291
463437.119373777 1628.02833097575
465392.356164384 1631.52766934558
467347.59295499 1632.04411544789
469302.829745597 1636.68302472125
471258.066536203 1635.88404071148
473213.30332681 1639.75425391696
475168.540117417 1641.17300971805
477123.776908023 1633.9965608375
479079.01369863 1626.88786492552
481034.250489237 1626.74229380575
482989.487279843 1634.19058447464
484944.72407045 1648.2112879362
486899.960861057 1666.23562691534
488855.197651663 1681.08430020474
490810.43444227 1693.26870191909
492765.671232877 1711.86557856686
494720.908023483 1723.75811771809
496676.14481409 1725.83268934531
498631.381604697 1728.79421600941
500586.618395303 1726.08931632293
502541.85518591 1740.4170502002
504497.091976517 1750.96252213344
506452.328767123 1750.80153972634
508407.56555773 1746.25012984565
510362.802348337 1740.08490947109
512318.039138943 1722.95448460688
514273.27592955 1714.17905805157
516228.512720157 1717.67625108922
518183.749510763 1714.24469383576
520138.98630137 1695.80324972863
522094.223091976 1673.89340672156
524049.459882583 1654.46740312861
526004.69667319 1642.62690328474
527959.933463797 1642.89573318512
529915.170254403 1657.51831948367
531870.40704501 1676.94539014758
533825.643835616 1692.11754370936
535780.880626223 1711.74424591052
537736.11741683 1726.59311098148
539691.354207436 1744.38740647982
541646.590998043 1770.77231762085
543601.82778865 1788.16036344439
545557.064579256 1793.48639900211
547512.301369863 1788.52822101194
549467.53816047 1778.81794476538
551422.774951076 1770.25292484556
553378.011741683 1760.07201217504
555333.24853229 1758.43215559577
557288.485322896 1762.23324537508
559243.722113503 1762.67986539269
561198.95890411 1761.26183672397
563154.195694716 1748.01895179751
565109.432485323 1730.49505205785
567064.66927593 1716.46827112658
569019.906066536 1709.13333147782
570975.142857143 1697.38182639401
572930.379647749 1689.5022253047
574885.616438356 1688.39990051247
576840.853228963 1696.02948160039
578796.090019569 1699.51791022248
580751.326810176 1703.59835047375
582706.563600783 1707.12924649976
584661.800391389 1720.40144887124
586617.037181996 1743.96853406941
588572.273972603 1765.43628296531
590527.510763209 1769.32440681015
592482.747553816 1760.3544743323
594437.984344423 1751.18596343637
596393.221135029 1754.00537727753
598348.457925636 1765.31035204919
600303.694716243 1781.26174986666
602258.931506849 1793.66165878287
604214.168297456 1804.56748737969
606169.405088063 1796.24554535574
608124.641878669 1773.30392298595
610079.878669276 1751.43442242097
612035.115459883 1725.44191591485
613990.352250489 1692.33996844286
615945.589041096 1671.69722558571
617900.825831703 1671.59957216168
619856.062622309 1689.2299622111
621811.299412916 1707.12901433864
623766.536203522 1726.20801494285
625721.772994129 1756.0820038355
627677.009784736 1791.89619205729
629632.246575342 1809.97942759393
631587.483365949 1824.79003047488
633542.720156556 1829.88414050567
635497.956947162 1832.27843754226
637453.193737769 1839.53709923186
639408.430528376 1843.76687644867
641363.667318982 1856.63447092983
643318.904109589 1866.31573952689
645274.140900196 1876.71754739992
647229.377690802 1885.2682643188
649184.614481409 1888.75626620802
651139.851272016 1885.29007452863
653095.088062622 1868.24730560978
655050.324853229 1849.39779514843
657005.561643836 1826.90867979556
658960.798434442 1799.90534089667
660916.035225049 1769.10975928851
662871.272015656 1753.94843503453
664826.508806262 1751.05601415748
666781.745596869 1758.60118276987
668736.982387476 1775.20650555066
670692.219178082 1805.59191245489
672647.455968689 1844.75350237411
674602.692759295 1871.20032141082
676557.929549902 1882.54663697965
678513.166340509 1889.56230754273
680468.403131115 1883.37616224803
682423.639921722 1873.12295490055
684378.876712329 1862.44379086494
686334.113502935 1859.52228493885
688289.350293542 1853.91660281751
690244.587084149 1857.04529221758
692199.823874755 1858.65518234165
694155.060665362 1856.56733271945
696110.297455969 1848.35613038737
698065.534246575 1835.08414143657
700020.771037182 1830.64502276309
701976.007827789 1836.99496329044
703931.244618395 1849.61768582861
705886.481409002 1873.52825075909
707841.718199609 1895.62939134451
709796.954990215 1914.54790553281
711752.191780822 1933.13999528397
713707.428571429 1955.39912380169
715662.665362035 1967.15553956488
717617.902152642 1963.87701067718
719573.138943249 1957.56268755369
721528.375733855 1958.893147752
723483.612524462 1951.63372597972
725438.849315068 1939.33846603213
727394.086105675 1925.81433128858
729349.322896282 1913.00158440501
731304.559686888 1895.03494282271
733259.796477495 1866.49304364477
735215.033268102 1831.84038183958
737170.270058708 1815.39385462554
739125.506849315 1810.63904355068
741080.743639922 1805.05445524559
743035.980430528 1798.50738561367
744991.217221135 1793.0816895397
746946.454011742 1784.50717937403
748901.690802348 1768.46933131328
750856.927592955 1753.15352588404
752812.164383562 1734.494764636
754767.401174168 1720.76425439553
756722.637964775 1714.0689389565
758677.874755382 1713.06406363312
760633.111545988 1732.34547701164
762588.348336595 1753.82243574428
764543.585127202 1768.22072443887
766498.821917808 1763.1928877291
768454.058708415 1745.42326715441
770409.295499022 1727.65418411583
772364.532289628 1699.41391678314
774319.769080235 1678.80867506859
776275.005870841 1680.65919251241
778230.242661448 1695.906456679
780185.479452055 1716.04660969399
782140.716242661 1731.62076821597
784095.953033268 1742.21964676229
786051.189823875 1748.9595856948
788006.426614481 1751.96318476369
789961.663405088 1761.36622543934
791916.900195695 1766.29733712066
793872.136986301 1765.16107845613
795827.373776908 1760.65562041118
797782.610567515 1769.37803236133
799737.847358121 1772.92196058753
801693.084148728 1781.05939947584
803648.320939335 1794.35957753974
805603.557729941 1815.00907084446
807558.794520548 1838.39216809108
809514.031311155 1859.72816993605
811469.268101761 1873.14685049561
813424.504892368 1881.15173358993
815379.741682975 1884.27927217756
817334.978473581 1887.13992738034
819290.215264188 1891.27362597452
821245.452054795 1892.93625325976
823200.688845401 1885.78592758454
825155.925636008 1863.91065221916
827111.162426614 1837.30269213003
829066.399217221 1815.33831152116
831021.636007828 1791.13313619099
832976.872798434 1766.84478944448
834932.109589041 1745.50850667871
836887.346379648 1736.04620809074
838842.583170254 1733.13677188773
840797.819960861 1750.79119145293
842753.056751468 1781.85818761926
844708.293542074 1795.14423174138
846663.530332681 1801.2391088905
848618.767123288 1801.07895238876
850574.003913894 1784.13137937817
852529.240704501 1755.74898618042
854484.477495108 1737.17228272185
856439.714285714 1726.63997754494
858394.951076321 1714.12362792319
860350.187866928 1707.61680824329
862305.424657534 1716.44894493032
864260.661448141 1732.00180310726
866215.898238747 1743.49133244063
868171.135029354 1748.80132837211
870126.371819961 1748.27938807414
872081.608610568 1747.98716105788
874036.845401174 1740.43544320947
875992.082191781 1726.45662848531
877947.318982387 1714.06960445498
879902.555772994 1697.93157310492
881857.792563601 1691.1363256835
883813.029354207 1695.74860337655
885768.266144814 1704.0548633649
887723.502935421 1709.92952493227
889678.739726027 1723.8604507602
891633.976516634 1736.45471892202
893589.213307241 1745.83238194254
895544.450097847 1740.21869436627
897499.686888454 1725.37300295383
899454.923679061 1721.97663237022
901410.160469667 1728.25625116576
903365.397260274 1734.76759231717
905320.634050881 1726.85907635612
907275.870841487 1721.03440177776
909231.107632094 1730.5419583311
911186.344422701 1743.62437380923
913141.581213307 1757.30708408088
915096.818003914 1779.25792936491
917052.05479452 1796.65844823808
919007.291585127 1803.62190616867
920962.528375734 1803.66393980187
922917.765166341 1791.63967673731
924873.001956947 1768.05347839659
926828.238747554 1753.3426360429
928783.47553816 1750.31553221753
930738.712328767 1751.39716467495
932693.949119374 1741.28757208036
934649.18590998 1733.58226941914
936604.422700587 1732.27344622098
938559.659491194 1724.5604764678
940514.8962818 1720.3256006682
942470.133072407 1723.33040394004
944425.369863014 1731.30176426674
946380.60665362 1730.39107802794
948335.843444227 1726.29773570377
950291.080234834 1716.48038143059
952246.31702544 1712.41784924883
954201.553816047 1716.41516024366
956156.790606654 1726.82943357265
958112.02739726 1739.43451993317
960067.264187867 1753.37420904916
962022.500978474 1759.90018492395
963977.73776908 1756.49296387594
965932.974559687 1741.53625572279
967888.211350293 1736.99853576383
969843.4481409 1750.54979395319
971798.684931507 1770.09412974586
973753.921722114 1782.65860277924
975709.15851272 1785.68963508988
977664.395303327 1789.43815753904
979619.632093933 1808.0774821352
981574.86888454 1838.31147098042
983530.105675147 1861.14045562673
985485.342465753 1882.87459503598
987440.57925636 1889.69379299264
989395.816046967 1886.73960093354
991351.052837573 1872.11525286495
993306.28962818 1860.43910154215
995261.526418787 1851.66830490645
997216.763209393 1846.593898274
999172 1846.66922427574
};
%\addlegendentry{N-TRPO (20)}
\end{axis}

\tikzexternalize[prefix=tikz/]
\end{tikzpicture}

==> figures/mujoco/HumanoidStandup_plot.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=inside,
tick pos=left,
title={HumanoidStandup-v2},
x grid style={white!69.01960784313725!black},
xmin=-48950, xmax=1049950,
xtick style={color=black},
xtick={0,500000,1000000},
xticklabels={0,0.5,1.0},
scaled x ticks=false,
scaled y ticks=false,
y grid style={white!69.01960784313725!black},
ymin=32991.2407346501, ymax=153723.711170659,
ytick style={color=black},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
width=\mujocoPlotWidth,
height=\mujocoPlotHeight
]
\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.2]
(axis cs:1000,41312.2610024991)
--(axis cs:1000,39473.2566915056)
--(axis cs:2953.03326810176,39640.7615600014)
--(axis cs:4906.06653620352,39795.5033040179)
--(axis cs:6859.09980430528,39992.3904385884)
--(axis cs:8812.13307240704,40217.9161554154)
--(axis cs:10765.1663405088,40451.7925230577)
--(axis cs:12718.1996086106,40757.1483892338)
--(axis cs:14671.2328767123,41117.5498845163)
--(axis cs:16624.2661448141,41479.4197953814)
--(axis cs:18577.2994129159,41859.014774406)
--(axis cs:20530.3326810176,42283.3919196559)
--(axis cs:22483.3659491194,42767.2053222296)
--(axis cs:24436.3992172211,43295.6844465255)
--(axis cs:26389.4324853229,43837.0369573426)
--(axis cs:28342.4657534247,44356.2125753066)
--(axis cs:30295.4990215264,44863.8042425815)
--(axis cs:32248.5322896282,45399.8495503511)
--(axis cs:34201.5655577299,45937.8533832927)
--(axis cs:36154.5988258317,46476.0748295532)
--(axis cs:38107.6320939335,47042.744634655)
--(axis cs:40060.6653620352,47682.6014210813)
--(axis cs:42013.698630137,48310.4599218306)
--(axis cs:43966.7318982387,48910.9598917173)
--(axis cs:45919.7651663405,49484.080544307)
--(axis cs:47872.7984344423,50060.2630374623)
--(axis cs:49825.831702544,50713.1337747966)
--(axis cs:51778.8649706458,51373.7716850913)
--(axis cs:53731.8982387476,51998.1971024441)
--(axis cs:55684.9315068493,52661.9933543095)
--(axis cs:57637.9647749511,53299.522468836)
--(axis cs:59590.9980430528,53872.8558169567)
--(axis cs:61544.0313111546,54405.7801196336)
--(axis cs:63497.0645792564,54959.5222437943)
--(axis cs:65450.0978473581,55609.5285690374)
--(axis cs:67403.1311154599,56241.6837470031)
--(axis cs:69356.1643835616,56848.2603559308)
--(axis cs:71309.1976516634,57477.4187433411)
--(axis cs:73262.2309197652,58185.2935163066)
--(axis cs:75215.2641878669,58891.1533822718)
--(axis cs:77168.2974559687,59489.4968312076)
--(axis cs:79121.3307240704,60024.2034999925)
--(axis cs:81074.3639921722,60604.5263180001)
--(axis cs:83027.397260274,61203.6187604282)
--(axis cs:84980.4305283757,61788.7636542473)
--(axis cs:86933.4637964775,62305.8627107453)
--(axis cs:88886.4970645792,62888.8448854413)
--(axis cs:90839.530332681,63343.8348327066)
--(axis cs:92792.5636007828,63693.2586668102)
--(axis cs:94745.5968688845,63977.1752575218)
--(axis cs:96698.6301369863,64108.9079517343)
--(axis cs:98651.6634050881,64290.4384707308)
--(axis cs:100604.69667319,64645.454654628)
--(axis cs:102557.729941292,64895.0826988127)
--(axis cs:104510.763209393,65147.5047158977)
--(axis cs:106463.796477495,65444.1392641206)
--(axis cs:108416.829745597,65698.7422819457)
--(axis cs:110369.863013699,65882.1064165543)
--(axis cs:112322.8962818,66064.2285889652)
--(axis cs:114275.929549902,66294.6454372844)
--(axis cs:116228.962818004,66538.2828480141)
--(axis cs:118181.996086106,66823.0892786313)
--(axis cs:120135.029354207,67141.8129945265)
--(axis cs:122088.062622309,67418.0042478432)
--(axis cs:124041.095890411,67717.4639798789)
--(axis cs:125994.129158513,67997.5261766088)
--(axis cs:127947.162426614,68299.7583918476)
--(axis cs:129900.195694716,68544.1316202653)
--(axis cs:131853.228962818,68931.1983124296)
--(axis cs:133806.26223092,69323.2900663801)
--(axis cs:135759.295499022,69718.419362569)
--(axis cs:137712.328767123,70131.9265602085)
--(axis cs:139665.362035225,70581.6678788459)
--(axis cs:141618.395303327,71109.6373773417)
--(axis cs:143571.428571429,71660.8963004292)
--(axis cs:145524.46183953,72148.6203982252)
--(axis cs:147477.495107632,72472.5115261592)
--(axis cs:149430.528375734,72808.4641422487)
--(axis cs:151383.561643836,73017.7676465488)
--(axis cs:153336.594911937,72972.8741115032)
--(axis cs:155289.628180039,72938.792072678)
--(axis cs:157242.661448141,72927.9681366478)
--(axis cs:159195.694716243,72898.4267372796)
--(axis cs:161148.727984344,72756.887554558)
--(axis cs:163101.761252446,72501.5627161593)
--(axis cs:165054.794520548,72257.6274387208)
--(axis cs:167007.82778865,72107.9130318367)
--(axis cs:168960.861056751,72098.7266564789)
--(axis cs:170913.894324853,72103.7207466682)
--(axis cs:172866.927592955,72249.5140678514)
--(axis cs:174819.960861057,72548.7302305139)
--(axis cs:176772.994129158,72904.6529912769)
--(axis cs:178726.02739726,73320.176170349)
--(axis cs:180679.060665362,73775.1987868418)
--(axis cs:182632.093933464,74246.2769951054)
--(axis cs:184585.127201566,74578.7695305345)
--(axis cs:186538.160469667,74796.2192787043)
--(axis cs:188491.193737769,74964.4308175581)
--(axis cs:190444.227005871,75196.1564270538)
--(axis cs:192397.260273973,75422.9247997372)
--(axis cs:194350.293542074,75621.4439156349)
--(axis cs:196303.326810176,75732.2424754813)
--(axis cs:198256.360078278,75840.6266693251)
--(axis cs:200209.39334638,75984.4966308507)
--(axis cs:202162.426614481,75958.1909587378)
--(axis cs:204115.459882583,75806.9181372577)
--(axis cs:206068.493150685,75692.6887115759)
--(axis cs:208021.526418787,75838.9572389945)
--(axis cs:209974.559686888,76124.7415974514)
--(axis cs:211927.59295499,76236.5489047282)
--(axis cs:213880.626223092,76309.7711247753)
--(axis cs:215833.659491194,76464.6042055139)
--(axis cs:217786.692759295,76740.2244521992)
--(axis cs:219739.726027397,77018.0524039436)
--(axis cs:221692.759295499,77216.848943556)
--(axis cs:223645.792563601,77501.0995159152)
--(axis cs:225598.825831703,77732.0335277113)
--(axis cs:227551.859099804,77855.4278865844)
--(axis cs:229504.892367906,77944.7058400408)
--(axis cs:231457.925636008,78045.7218511386)
--(axis cs:233410.95890411,78284.9600350047)
--(axis cs:235363.992172211,78508.2201687747)
--(axis cs:237317.025440313,78553.7863481398)
--(axis cs:239270.058708415,78568.5797917095)
--(axis cs:241223.091976517,78646.305662038)
--(axis cs:243176.125244618,78640.0961640495)
--(axis cs:245129.15851272,78523.4679756649)
--(axis cs:247082.191780822,78622.1674166764)
--(axis cs:249035.225048924,78800.0939258131)
--(axis cs:250988.258317025,78992.6897142117)
--(axis cs:252941.291585127,79088.4126881963)
--(axis cs:254894.324853229,78967.6072758722)
--(axis cs:256847.358121331,78817.2946888172)
--(axis cs:258800.391389432,78860.6326595607)
--(axis cs:260753.424657534,79046.4729050503)
--(axis cs:262706.457925636,79449.2759457345)
--(axis cs:264659.491193738,79827.0892071793)
--(axis cs:266612.52446184,80277.5929343987)
--(axis cs:268565.557729941,80622.407807581)
--(axis cs:270518.590998043,80921.8098530589)
--(axis cs:272471.624266145,81164.285122402)
--(axis cs:274424.657534247,81358.3304657643)
--(axis cs:276377.690802348,81524.3720573342)
--(axis cs:278330.72407045,81712.6144905538)
--(axis cs:280283.757338552,81884.6519615414)
--(axis cs:282236.790606654,82095.001503516)
--(axis cs:284189.823874755,82062.9129455386)
--(axis cs:286142.857142857,82147.5038672109)
--(axis cs:288095.890410959,82280.6350292183)
--(axis cs:290048.923679061,82510.9807187953)
--(axis cs:292001.956947162,82737.5030752337)
--(axis cs:293954.990215264,82925.8647394133)
--(axis cs:295908.023483366,83299.2700714226)
--(axis cs:297861.056751468,83753.9053150217)
--(axis cs:299814.090019569,84090.2450013781)
--(axis cs:301767.123287671,84312.6123685537)
--(axis cs:303720.156555773,84530.8748647354)
--(axis cs:305673.189823875,84959.0462551847)
--(axis cs:307626.223091976,85575.0894582798)
--(axis cs:309579.256360078,86197.279113268)
--(axis cs:311532.28962818,86811.1210529869)
--(axis cs:313485.322896282,87494.4322038879)
--(axis cs:315438.356164384,88260.8416838333)
--(axis cs:317391.389432485,88686.9102164656)
--(axis cs:319344.422700587,88721.9995300331)
--(axis cs:321297.455968689,88726.7471654905)
--(axis cs:323250.489236791,88679.2746114335)
--(axis cs:325203.522504892,88782.5748018972)
--(axis cs:327156.555772994,88972.2715832521)
--(axis cs:329109.589041096,89121.5552111346)
--(axis cs:331062.622309198,89307.5635645891)
--(axis cs:333015.655577299,89454.2716605199)
--(axis cs:334968.688845401,89678.2774725532)
--(axis cs:336921.722113503,89781.3413356479)
--(axis cs:338874.755381605,90056.4443138379)
--(axis cs:340827.788649706,90593.7015812958)
--(axis cs:342780.821917808,91064.1338150275)
--(axis cs:344733.85518591,91488.4981650946)
--(axis cs:346686.888454012,91527.5934573102)
--(axis cs:348639.921722114,91420.3908839337)
--(axis cs:350592.954990215,91273.8259964809)
--(axis cs:352545.988258317,91097.3810129697)
--(axis cs:354499.021526419,91157.2579783347)
--(axis cs:356452.054794521,91231.77036891)
--(axis cs:358405.088062622,91299.3126132627)
--(axis cs:360358.121330724,91495.3956534113)
--(axis cs:362311.154598826,91920.0472095933)
--(axis cs:364264.187866928,92650.0197167154)
--(axis cs:366217.221135029,93261.6234370965)
--(axis cs:368170.254403131,93695.3261487329)
--(axis cs:370123.287671233,94099.1911879875)
--(axis cs:372076.320939335,94730.5524502615)
--(axis cs:374029.354207436,95118.5767226883)
--(axis cs:375982.387475538,95106.5566516208)
--(axis cs:377935.42074364,95242.7011915489)
--(axis cs:379888.454011742,95650.5076387901)
--(axis cs:381841.487279843,96085.8779631264)
--(axis cs:383794.520547945,96504.3528414778)
--(axis cs:385747.553816047,96824.6141958942)
--(axis cs:387700.587084149,97070.2277979698)
--(axis cs:389653.62035225,97288.4752100006)
--(axis cs:391606.653620352,97503.5744226147)
--(axis cs:393559.686888454,97754.343016071)
--(axis cs:395512.720156556,98320.2437210995)
--(axis cs:397465.753424658,98685.0678773873)
--(axis cs:399418.786692759,98548.1365656753)
--(axis cs:401371.819960861,98335.5087512439)
--(axis cs:403324.853228963,98093.3480903644)
--(axis cs:405277.886497065,98020.0264079944)
--(axis cs:407230.919765166,98236.8408347869)
--(axis cs:409183.953033268,98645.6406949045)
--(axis cs:411136.98630137,98971.9470622756)
--(axis cs:413090.019569472,99128.0585475121)
--(axis cs:415043.052837573,99103.565028218)
--(axis cs:416996.086105675,99100.0270279562)
--(axis cs:418949.119373777,99320.9071899998)
--(axis cs:420902.152641879,99515.6214274672)
--(axis cs:422855.18590998,99738.3083379207)
--(axis cs:424808.219178082,100060.484782526)
--(axis cs:426761.252446184,100250.890126097)
--(axis cs:428714.285714286,100165.034262059)
--(axis cs:430667.318982387,99943.7330326409)
--(axis cs:432620.352250489,99839.4562038923)
--(axis cs:434573.385518591,99809.8935043276)
--(axis cs:436526.418786693,99761.5200092177)
--(axis cs:438479.452054795,99607.1247005508)
--(axis cs:440432.485322896,99518.3296344719)
--(axis cs:442385.518590998,99831.0881714027)
--(axis cs:444338.5518591,100192.627430528)
--(axis cs:446291.585127202,100426.264791745)
--(axis cs:448244.618395303,100706.501633734)
--(axis cs:450197.651663405,101164.628214389)
--(axis cs:452150.684931507,101613.535877348)
--(axis cs:454103.718199609,101864.332476714)
--(axis cs:456056.75146771,102014.889485147)
--(axis cs:458009.784735812,102228.152275074)
--(axis cs:459962.818003914,102566.527223734)
--(axis cs:461915.851272016,102764.542235095)
--(axis cs:463868.884540117,102729.98404295)
--(axis cs:465821.917808219,102533.171386687)
--(axis cs:467774.951076321,102366.758504231)
--(axis cs:469727.984344423,102443.189843233)
--(axis cs:471681.017612524,102597.456663949)
--(axis cs:473634.050880626,102631.955164596)
--(axis cs:475587.084148728,102444.872059754)
--(axis cs:477540.11741683,102212.319131665)
--(axis cs:479493.150684931,101865.296362807)
--(axis cs:481446.183953033,101453.527563401)
--(axis cs:483399.217221135,101412.730870533)
--(axis cs:485352.250489237,101687.346417224)
--(axis cs:487305.283757339,102219.519769525)
--(axis cs:489258.31702544,102835.002170937)
--(axis cs:491211.350293542,103122.710066801)
--(axis cs:493164.383561644,103314.940303071)
--(axis cs:495117.416829746,103625.137950176)
--(axis cs:497070.450097847,104240.751831403)
--(axis cs:499023.483365949,104771.65986386)
--(axis cs:500976.516634051,105296.708353131)
--(axis cs:502929.549902153,105560.910976671)
--(axis cs:504882.583170254,105448.371455853)
--(axis cs:506835.616438356,105244.944100451)
--(axis cs:508788.649706458,104950.862465687)
--(axis cs:510741.68297456,104525.372892381)
--(axis cs:512694.716242661,104045.130336572)
--(axis cs:514647.749510763,103725.134578186)
--(axis cs:516600.782778865,103401.813677754)
--(axis cs:518553.816046967,102967.629055537)
--(axis cs:520506.849315069,102852.206671684)
--(axis cs:522459.88258317,102970.944770404)
--(axis cs:524412.915851272,103335.76862178)
--(axis cs:526365.949119374,103738.838102128)
--(axis cs:528318.982387476,104183.171249719)
--(axis cs:530272.015655577,104550.755603084)
--(axis cs:532225.048923679,104760.67344756)
--(axis cs:534178.082191781,105134.820713823)
--(axis cs:536131.115459883,105507.312953826)
--(axis cs:538084.148727984,106009.924733464)
--(axis cs:540037.181996086,106173.890039338)
--(axis cs:541990.215264188,105864.942012659)
--(axis cs:543943.24853229,105423.018910121)
--(axis cs:545896.281800391,105027.265329682)
--(axis cs:547849.315068493,104753.706242782)
--(axis cs:549802.348336595,104724.021115957)
--(axis cs:551755.381604697,104899.046346932)
--(axis cs:553708.414872798,105218.345396228)
--(axis cs:555661.4481409,105393.452278042)
--(axis cs:557614.481409002,105301.651805407)
--(axis cs:559567.514677104,105402.66475754)
--(axis cs:561520.547945205,105625.125699568)
--(axis cs:563473.581213307,105878.923376424)
--(axis cs:565426.614481409,106312.636977254)
--(axis cs:567379.647749511,106673.500893746)
--(axis cs:569332.681017613,106748.689702812)
--(axis cs:571285.714285714,106541.517503534)
--(axis cs:573238.747553816,106379.089456816)
--(axis cs:575191.780821918,106008.437132592)
--(axis cs:577144.81409002,105782.493122471)
--(axis cs:579097.847358121,105851.156991577)
--(axis cs:581050.880626223,106099.769472171)
--(axis cs:583003.913894325,106481.064304994)
--(axis cs:584956.947162427,106640.336675018)
--(axis cs:586909.980430528,106422.879429018)
--(axis cs:588863.01369863,106432.918415792)
--(axis cs:590816.046966732,107008.247930865)
--(axis cs:592769.080234834,107733.126589205)
--(axis cs:594722.113502935,108106.360055984)
--(axis cs:596675.146771037,108487.593162022)
--(axis cs:598628.180039139,108677.212356431)
--(axis cs:600581.213307241,108695.400012943)
--(axis cs:602534.246575342,108780.44079197)
--(axis cs:604487.279843444,108853.530088785)
--(axis cs:606440.313111546,109106.248268156)
--(axis cs:608393.346379648,109378.114528929)
--(axis cs:610346.379647749,109200.842235533)
--(axis cs:612299.412915851,108834.617606861)
--(axis cs:614252.446183953,108601.756364882)
--(axis cs:616205.479452055,108562.069180572)
--(axis cs:618158.512720157,108573.657616984)
--(axis cs:620111.545988258,108564.283610419)
--(axis cs:622064.57925636,108380.080043508)
--(axis cs:624017.612524462,108040.079625923)
--(axis cs:625970.645792564,107934.918720361)
--(axis cs:627923.679060665,107765.710191619)
--(axis cs:629876.712328767,107726.993644032)
--(axis cs:631829.745596869,108005.955729766)
--(axis cs:633782.778864971,108346.10630975)
--(axis cs:635735.812133072,108534.921814822)
--(axis cs:637688.845401174,108714.318079934)
--(axis cs:639641.878669276,108843.218095603)
--(axis cs:641594.911937378,108865.365252659)
--(axis cs:643547.945205479,108853.538159803)
--(axis cs:645500.978473581,108857.183528008)
--(axis cs:647454.011741683,108715.585094178)
--(axis cs:649407.045009785,108947.960054756)
--(axis cs:651360.078277886,109254.658041744)
--(axis cs:653313.111545988,109374.978487232)
--(axis cs:655266.14481409,109464.263364426)
--(axis cs:657219.178082192,109869.052811781)
--(axis cs:659172.211350293,110070.489275805)
--(axis cs:661125.244618395,110381.634028193)
--(axis cs:663078.277886497,110932.540289286)
--(axis cs:665031.311154599,111177.859506047)
--(axis cs:666984.344422701,111228.682917617)
--(axis cs:668937.377690802,111246.588335311)
--(axis cs:670890.410958904,110812.714921122)
--(axis cs:672843.444227006,110582.328837854)
--(axis cs:674796.477495108,110586.608104208)
--(axis cs:676749.510763209,110518.165694977)
--(axis cs:678702.544031311,110455.806439118)
--(axis cs:680655.577299413,110523.166352231)
--(axis cs:682608.610567515,110591.964221239)
--(axis cs:684561.643835616,110902.401295452)
--(axis cs:686514.677103718,111353.085902173)
--(axis cs:688467.71037182,111519.175206162)
--(axis cs:690420.743639922,111723.624208307)
--(axis cs:692373.776908024,112051.579045901)
--(axis cs:694326.810176125,112310.160860263)
--(axis cs:696279.843444227,112421.222720669)
--(axis cs:698232.876712329,112402.020775515)
--(axis cs:700185.909980431,112235.135851664)
--(axis cs:702138.943248532,112135.345794934)
--(axis cs:704091.976516634,111816.101406348)
--(axis cs:706045.009784736,111552.673097279)
--(axis cs:707998.043052838,111599.37014828)
--(axis cs:709951.076320939,112133.648652298)
--(axis cs:711904.109589041,112836.121839858)
--(axis cs:713857.142857143,113502.076338183)
--(axis cs:715810.176125245,114126.273353862)
--(axis cs:717763.209393346,114686.337585882)
--(axis cs:719716.242661448,115261.487286194)
--(axis cs:721669.27592955,115738.42789944)
--(axis cs:723622.309197652,116282.598609356)
--(axis cs:725575.342465753,116853.594825279)
--(axis cs:727528.375733855,117018.696299754)
--(axis cs:729481.409001957,117030.507307127)
--(axis cs:731434.442270059,116568.810634869)
--(axis cs:733387.47553816,115494.865125293)
--(axis cs:735340.508806262,114215.817223753)
--(axis cs:737293.542074364,113253.756270634)
--(axis cs:739246.575342466,112699.383204559)
--(axis cs:741199.608610568,112401.673103011)
--(axis cs:743152.641878669,112137.369082423)
--(axis cs:745105.675146771,111647.272562292)
--(axis cs:747058.708414873,111376.304540771)
--(axis cs:749011.741682975,111324.034815101)
--(axis cs:750964.774951076,111489.064942969)
--(axis cs:752917.808219178,111933.690329133)
--(axis cs:754870.84148728,112683.136250968)
--(axis cs:756823.874755382,113698.265363335)
--(axis cs:758776.908023483,114567.57100749)
--(axis cs:760729.941291585,115087.626081045)
--(axis cs:762682.974559687,115023.701402444)
--(axis cs:764636.007827789,114813.43487312)
--(axis cs:766589.04109589,114909.000603776)
--(axis cs:768542.074363992,114838.037213126)
--(axis cs:770495.107632094,114828.854077825)
--(axis cs:772448.140900196,114764.929824391)
--(axis cs:774401.174168297,114909.336698401)
--(axis cs:776354.207436399,115012.498416158)
--(axis cs:778307.240704501,115085.350799432)
--(axis cs:780260.273972603,115163.16390647)
--(axis cs:782213.307240705,115406.486537455)
--(axis cs:784166.340508806,115770.412320791)
--(axis cs:786119.373776908,116208.784675612)
--(axis cs:788072.40704501,116714.806804875)
--(axis cs:790025.440313112,117046.411474884)
--(axis cs:791978.473581213,117324.385118519)
--(axis cs:793931.506849315,117446.040927307)
--(axis cs:795884.540117417,117347.524968932)
--(axis cs:797837.573385519,117333.592507284)
--(axis cs:799790.60665362,117148.172603806)
--(axis cs:801743.639921722,116831.071746906)
--(axis cs:803696.673189824,116360.146014805)
--(axis cs:805649.706457926,115975.934840504)
--(axis cs:807602.739726027,115557.823758231)
--(axis cs:809555.772994129,115147.014497645)
--(axis cs:811508.806262231,114955.593953768)
--(axis cs:813461.839530333,114782.004920942)
--(axis cs:815414.872798434,114724.292577587)
--(axis cs:817367.906066536,114675.440102222)
--(axis cs:819320.939334638,114474.832299011)
--(axis cs:821273.97260274,114430.980160207)
--(axis cs:823227.005870841,114802.933692669)
--(axis cs:825180.039138943,115431.339733065)
--(axis cs:827133.072407045,116082.055436801)
--(axis cs:829086.105675147,116393.23351932)
--(axis cs:831039.138943249,116646.733592715)
--(axis cs:832992.17221135,116909.541617615)
--(axis cs:834945.205479452,116812.871654669)
--(axis cs:836898.238747554,116673.423928872)
--(axis cs:838851.272015656,116591.681974523)
--(axis cs:840804.305283757,116510.716829716)
--(axis cs:842757.338551859,116298.911525217)
--(axis cs:844710.371819961,116012.941844415)
--(axis cs:846663.405088063,115843.026427081)
--(axis cs:848616.438356164,115892.402767148)
--(axis cs:850569.471624266,115993.910102648)
--(axis cs:852522.504892368,115903.031912005)
--(axis cs:854475.53816047,115671.42751663)
--(axis cs:856428.571428571,115558.070138159)
--(axis cs:858381.604696673,115438.726816389)
--(axis cs:860334.637964775,115425.007629192)
--(axis cs:862287.671232877,115539.70764579)
--(axis cs:864240.704500978,115694.76858834)
--(axis cs:866193.73776908,115824.832348069)
--(axis cs:868146.771037182,115593.523734597)
--(axis cs:870099.804305284,115226.581452974)
--(axis cs:872052.837573385,115090.220058609)
--(axis cs:874005.870841487,115387.305068862)
--(axis cs:875958.904109589,115836.500261641)
--(axis cs:877911.937377691,116404.791980702)
--(axis cs:879864.970645793,117069.020904411)
--(axis cs:881818.003913894,117452.573098484)
--(axis cs:883771.037181996,117401.246309374)
--(axis cs:885724.070450098,117166.160549829)
--(axis cs:887677.1037182,117042.851257794)
--(axis cs:889630.136986301,117043.391468565)
--(axis cs:891583.170254403,117017.211286232)
--(axis cs:893536.203522505,116967.08466144)
--(axis cs:895489.236790607,116856.539929322)
--(axis cs:897442.270058708,116449.621916536)
--(axis cs:899395.30332681,115938.008759227)
--(axis cs:901348.336594912,115374.541027624)
--(axis cs:903301.369863014,114961.952028088)
--(axis cs:905254.403131115,114720.551422338)
--(axis cs:907207.436399217,114630.886933434)
--(axis cs:909160.469667319,114432.469746299)
--(axis cs:911113.502935421,114380.234111607)
--(axis cs:913066.536203522,114684.39483903)
--(axis cs:915019.569471624,115085.938969061)
--(axis cs:916972.602739726,115313.751336055)
--(axis cs:918925.636007828,115696.431134984)
--(axis cs:920878.66927593,116147.170634904)
--(axis cs:922831.702544031,116575.061816411)
--(axis cs:924784.735812133,116984.062356778)
--(axis cs:926737.769080235,117301.323430849)
--(axis cs:928690.802348337,117069.064029267)
--(axis cs:930643.835616438,117028.95429095)
--(axis cs:932596.86888454,116961.662180905)
--(axis cs:934549.902152642,116601.722425553)
--(axis cs:936502.935420744,115887.141633754)
--(axis cs:938455.968688845,115292.190715063)
--(axis cs:940409.001956947,114604.569206176)
--(axis cs:942362.035225049,114142.581322703)
--(axis cs:944315.068493151,114065.317405544)
--(axis cs:946268.101761252,113967.323361323)
--(axis cs:948221.135029354,113823.726158131)
--(axis cs:950174.168297456,114021.588533926)
--(axis cs:952127.201565558,113965.414252329)
--(axis cs:954080.234833659,113794.065994018)
--(axis cs:956033.268101761,114117.250516045)
--(axis cs:957986.301369863,114658.377063973)
--(axis cs:959939.334637965,114923.942757644)
--(axis cs:961892.367906066,115482.984514053)
--(axis cs:963845.401174168,115962.342770059)
--(axis cs:965798.43444227,116305.079868051)
--(axis cs:967751.467710372,116639.474511036)
--(axis cs:969704.500978474,116995.658535996)
--(axis cs:971657.534246575,117097.739417839)
--(axis cs:973610.567514677,117215.87273516)
--(axis cs:975563.600782779,117217.943545663)
--(axis cs:977516.634050881,117014.225324011)
--(axis cs:979469.667318982,116816.132725941)
--(axis cs:981422.700587084,116609.393497389)
--(axis cs:983375.733855186,116340.005568244)
--(axis cs:985328.767123288,116006.726255416)
--(axis cs:987281.800391389,115633.436905916)
--(axis cs:989234.833659491,115101.23698823)
--(axis cs:991187.866927593,114679.01281147)
--(axis cs:993140.900195695,114454.894795123)
--(axis cs:995093.933463797,114461.730697954)
--(axis cs:997046.966731898,114686.652131705)
--(axis cs:999000,114725.456832888)
--(axis cs:999000,148235.871605386)
--(axis cs:999000,148235.871605386)
--(axis cs:997046.966731898,148030.208464033)
--(axis cs:995093.933463797,147447.052988734)
--(axis cs:993140.900195695,146997.683680495)
--(axis cs:991187.866927593,146802.797466346)
--(axis cs:989234.833659491,146503.28024635)
--(axis cs:987281.800391389,146128.646311207)
--(axis cs:985328.767123288,145923.731338409)
--(axis cs:983375.733855186,145979.82569297)
--(axis cs:981422.700587084,146012.514797755)
--(axis cs:979469.667318982,145793.382043057)
--(axis cs:977516.634050881,145634.016728482)
--(axis cs:975563.600782779,145613.211731682)
--(axis cs:973610.567514677,145879.065995305)
--(axis cs:971657.534246575,145889.180309476)
--(axis cs:969704.500978474,145726.949108115)
--(axis cs:967751.467710372,145703.308688138)
--(axis cs:965798.43444227,145540.600352864)
--(axis cs:963845.401174168,145365.288781722)
--(axis cs:961892.367906066,144786.400583674)
--(axis cs:959939.334637965,143698.264855707)
--(axis cs:957986.301369863,142967.970792716)
--(axis cs:956033.268101761,142526.067337173)
--(axis cs:954080.234833659,142550.086978481)
--(axis cs:952127.201565558,142724.823695339)
--(axis cs:950174.168297456,143029.737430468)
--(axis cs:948221.135029354,143115.601547153)
--(axis cs:946268.101761252,143433.040989945)
--(axis cs:944315.068493151,143682.133197815)
--(axis cs:942362.035225049,143470.12691805)
--(axis cs:940409.001956947,143516.032492328)
--(axis cs:938455.968688845,143906.291669292)
--(axis cs:936502.935420744,144349.813413307)
--(axis cs:934549.902152642,144815.606260625)
--(axis cs:932596.86888454,145081.330345425)
--(axis cs:930643.835616438,145004.122464205)
--(axis cs:928690.802348337,144784.530838676)
--(axis cs:926737.769080235,144609.728819164)
--(axis cs:924784.735812133,144169.871536366)
--(axis cs:922831.702544031,144103.743334623)
--(axis cs:920878.66927593,144397.124132692)
--(axis cs:918925.636007828,144987.759450655)
--(axis cs:916972.602739726,145528.139438367)
--(axis cs:915019.569471624,145810.235688006)
--(axis cs:913066.536203522,145859.299956676)
--(axis cs:911113.502935421,145643.959673882)
--(axis cs:909160.469667319,145471.374626512)
--(axis cs:907207.436399217,145224.614031528)
--(axis cs:905254.403131115,144804.574277686)
--(axis cs:903301.369863014,144613.524894005)
--(axis cs:901348.336594912,144778.841857411)
--(axis cs:899395.30332681,145117.78158451)
--(axis cs:897442.270058708,145185.339120583)
--(axis cs:895489.236790607,145274.334734908)
--(axis cs:893536.203522505,145313.274413038)
--(axis cs:891583.170254403,145413.855369777)
--(axis cs:889630.136986301,145669.699889394)
--(axis cs:887677.1037182,145936.663879591)
--(axis cs:885724.070450098,146374.420539459)
--(axis cs:883771.037181996,147107.333745843)
--(axis cs:881818.003913894,147691.246318325)
--(axis cs:879864.970645793,147814.903815345)
--(axis cs:877911.937377691,147493.92034993)
--(axis cs:875958.904109589,146938.440224)
--(axis cs:874005.870841487,146261.235716146)
--(axis cs:872052.837573385,145839.548160212)
--(axis cs:870099.804305284,145329.348827982)
--(axis cs:868146.771037182,144939.396197282)
--(axis cs:866193.73776908,144919.01523144)
--(axis cs:864240.704500978,145070.672935444)
--(axis cs:862287.671232877,145136.546163287)
--(axis cs:860334.637964775,145025.666261102)
--(axis cs:858381.604696673,144734.24396402)
--(axis cs:856428.571428571,144509.36948077)
--(axis cs:854475.53816047,144484.132599773)
--(axis cs:852522.504892368,144593.927166489)
--(axis cs:850569.471624266,144700.156492376)
--(axis cs:848616.438356164,144687.261943412)
--(axis cs:846663.405088063,144556.187511394)
--(axis cs:844710.371819961,144168.101825768)
--(axis cs:842757.338551859,143811.184527417)
--(axis cs:840804.305283757,143611.11490883)
--(axis cs:838851.272015656,143820.377828144)
--(axis cs:836898.238747554,144136.878401014)
--(axis cs:834945.205479452,144393.864992379)
--(axis cs:832992.17221135,144664.50615943)
--(axis cs:831039.138943249,144971.485009955)
--(axis cs:829086.105675147,145506.304859901)
--(axis cs:827133.072407045,145765.011566746)
--(axis cs:825180.039138943,145543.707724377)
--(axis cs:823227.005870841,145443.633185239)
--(axis cs:821273.97260274,145267.710852982)
--(axis cs:819320.939334638,145118.615582165)
--(axis cs:817367.906066536,145100.292385135)
--(axis cs:815414.872798434,145263.378968132)
--(axis cs:813461.839530333,145112.738993447)
--(axis cs:811508.806262231,144533.6392335)
--(axis cs:809555.772994129,144073.768781169)
--(axis cs:807602.739726027,143766.033072256)
--(axis cs:805649.706457926,143868.014397731)
--(axis cs:803696.673189824,144350.935806243)
--(axis cs:801743.639921722,144849.342024207)
--(axis cs:799790.60665362,145214.191234338)
--(axis cs:797837.573385519,145385.561436488)
--(axis cs:795884.540117417,145514.995042033)
--(axis cs:793931.506849315,145577.406784374)
--(axis cs:791978.473581213,145704.359589657)
--(axis cs:790025.440313112,146001.901352901)
--(axis cs:788072.40704501,146088.495995245)
--(axis cs:786119.373776908,146070.837886758)
--(axis cs:784166.340508806,146281.902119292)
--(axis cs:782213.307240705,146268.987008598)
--(axis cs:780260.273972603,146292.137901315)
--(axis cs:778307.240704501,146451.722240115)
--(axis cs:776354.207436399,146397.625589542)
--(axis cs:774401.174168297,146212.45696306)
--(axis cs:772448.140900196,146174.909568292)
--(axis cs:770495.107632094,146357.6174612)
--(axis cs:768542.074363992,146697.776213852)
--(axis cs:766589.04109589,146959.761900273)
--(axis cs:764636.007827789,146942.565647146)
--(axis cs:762682.974559687,146829.111125631)
--(axis cs:760729.941291585,146852.098158165)
--(axis cs:758776.908023483,146737.07878115)
--(axis cs:756823.874755382,146323.829017833)
--(axis cs:754870.84148728,145711.822834941)
--(axis cs:752917.808219178,144738.273879763)
--(axis cs:750964.774951076,144173.020389341)
--(axis cs:749011.741682975,143803.570490136)
--(axis cs:747058.708414873,143240.569949536)
--(axis cs:745105.675146771,143050.589261508)
--(axis cs:743152.641878669,143145.718917332)
--(axis cs:741199.608610568,143315.804290766)
--(axis cs:739246.575342466,143271.321866743)
--(axis cs:737293.542074364,143252.874870671)
--(axis cs:735340.508806262,143414.970919002)
--(axis cs:733387.47553816,143841.363140717)
--(axis cs:731434.442270059,144356.056990693)
--(axis cs:729481.409001957,144568.549738422)
--(axis cs:727528.375733855,144391.944929767)
--(axis cs:725575.342465753,144273.274719065)
--(axis cs:723622.309197652,144180.033558)
--(axis cs:721669.27592955,144209.404024448)
--(axis cs:719716.242661448,144285.291179401)
--(axis cs:717763.209393346,144280.051548959)
--(axis cs:715810.176125245,144269.364371503)
--(axis cs:713857.142857143,144119.991904801)
--(axis cs:711904.109589041,143889.437303605)
--(axis cs:709951.076320939,143920.34273297)
--(axis cs:707998.043052838,144002.240305118)
--(axis cs:706045.009784736,144400.853561313)
--(axis cs:704091.976516634,144702.453469628)
--(axis cs:702138.943248532,144688.646085842)
--(axis cs:700185.909980431,144231.134132031)
--(axis cs:698232.876712329,143626.840746407)
--(axis cs:696279.843444227,143291.039031775)
--(axis cs:694326.810176125,143124.916502073)
--(axis cs:692373.776908024,143067.571930825)
--(axis cs:690420.743639922,143085.326790161)
--(axis cs:688467.71037182,143138.514236509)
--(axis cs:686514.677103718,143276.358753753)
--(axis cs:684561.643835616,142962.488361561)
--(axis cs:682608.610567515,142710.471830971)
--(axis cs:680655.577299413,142377.372429403)
--(axis cs:678702.544031311,142342.992161506)
--(axis cs:676749.510763209,142557.681848727)
--(axis cs:674796.477495108,142805.102815447)
--(axis cs:672843.444227006,143067.990958909)
--(axis cs:670890.410958904,143306.25661626)
--(axis cs:668937.377690802,143474.427518731)
--(axis cs:666984.344422701,143388.276434213)
--(axis cs:665031.311154599,143121.099579135)
--(axis cs:663078.277886497,143102.693191369)
--(axis cs:661125.244618395,142987.2162592)
--(axis cs:659172.211350293,143034.092620627)
--(axis cs:657219.178082192,142680.251660302)
--(axis cs:655266.14481409,142411.829810779)
--(axis cs:653313.111545988,142467.175632733)
--(axis cs:651360.078277886,142392.228490797)
--(axis cs:649407.045009785,142186.582545158)
--(axis cs:647454.011741683,141882.655913625)
--(axis cs:645500.978473581,141723.317565273)
--(axis cs:643547.945205479,141867.274984712)
--(axis cs:641594.911937378,141991.666407348)
--(axis cs:639641.878669276,142280.759065682)
--(axis cs:637688.845401174,142642.532323531)
--(axis cs:635735.812133072,143199.777583826)
--(axis cs:633782.778864971,143503.356358958)
--(axis cs:631829.745596869,143552.640640594)
--(axis cs:629876.712328767,143605.677166624)
--(axis cs:627923.679060665,143773.586550343)
--(axis cs:625970.645792564,143928.851513584)
--(axis cs:624017.612524462,143832.966566215)
--(axis cs:622064.57925636,143807.896744106)
--(axis cs:620111.545988258,143907.167737911)
--(axis cs:618158.512720157,144051.955805985)
--(axis cs:616205.479452055,144202.447615313)
--(axis cs:614252.446183953,144074.918701429)
--(axis cs:612299.412915851,144058.826967386)
--(axis cs:610346.379647749,144164.123647415)
--(axis cs:608393.346379648,144396.011223965)
--(axis cs:606440.313111546,144467.11670609)
--(axis cs:604487.279843444,144180.696242369)
--(axis cs:602534.246575342,144047.493292653)
--(axis cs:600581.213307241,143957.174517615)
--(axis cs:598628.180039139,143682.079876033)
--(axis cs:596675.146771037,143165.661566195)
--(axis cs:594722.113502935,142777.027460308)
--(axis cs:592769.080234834,142408.928411149)
--(axis cs:590816.046966732,142068.695684187)
--(axis cs:588863.01369863,141632.186139267)
--(axis cs:586909.980430528,141240.767391103)
--(axis cs:584956.947162427,140941.31454068)
--(axis cs:583003.913894325,140662.335352732)
--(axis cs:581050.880626223,139909.892973084)
--(axis cs:579097.847358121,139243.560330785)
--(axis cs:577144.81409002,138900.747455857)
--(axis cs:575191.780821918,139028.968658924)
--(axis cs:573238.747553816,139412.50441212)
--(axis cs:571285.714285714,139726.55995488)
--(axis cs:569332.681017613,139635.635213609)
--(axis cs:567379.647749511,139388.304885491)
--(axis cs:565426.614481409,139088.239887187)
--(axis cs:563473.581213307,138869.002517316)
--(axis cs:561520.547945205,138909.497861347)
--(axis cs:559567.514677104,139234.156453402)
--(axis cs:557614.481409002,139576.080097513)
--(axis cs:555661.4481409,139713.740675577)
--(axis cs:553708.414872798,139366.543857648)
--(axis cs:551755.381604697,138656.517648645)
--(axis cs:549802.348336595,138318.101048284)
--(axis cs:547849.315068493,138281.281966516)
--(axis cs:545896.281800391,138347.962710134)
--(axis cs:543943.24853229,138297.253527965)
--(axis cs:541990.215264188,138207.611739815)
--(axis cs:540037.181996086,138048.558176612)
--(axis cs:538084.148727984,137635.283490236)
--(axis cs:536131.115459883,137045.354367083)
--(axis cs:534178.082191781,136683.103201366)
--(axis cs:532225.048923679,136699.475277276)
--(axis cs:530272.015655577,136784.043209048)
--(axis cs:528318.982387476,136584.3184473)
--(axis cs:526365.949119374,136386.418060862)
--(axis cs:524412.915851272,136130.779950337)
--(axis cs:522459.88258317,136249.41686212)
--(axis cs:520506.849315069,136355.622761225)
--(axis cs:518553.816046967,136553.952484336)
--(axis cs:516600.782778865,137145.123993222)
--(axis cs:514647.749510763,137588.332681541)
--(axis cs:512694.716242661,137556.66977114)
--(axis cs:510741.68297456,137507.735323649)
--(axis cs:508788.649706458,137797.08219182)
--(axis cs:506835.616438356,138172.101398784)
--(axis cs:504882.583170254,138455.495315274)
--(axis cs:502929.549902153,138792.282290657)
--(axis cs:500976.516634051,138839.117527402)
--(axis cs:499023.483365949,138776.208044901)
--(axis cs:497070.450097847,138620.502617744)
--(axis cs:495117.416829746,138079.953969231)
--(axis cs:493164.383561644,137712.949616161)
--(axis cs:491211.350293542,137688.290969726)
--(axis cs:489258.31702544,137669.826375074)
--(axis cs:487305.283757339,137411.277040974)
--(axis cs:485352.250489237,136994.736992953)
--(axis cs:483399.217221135,136724.895344414)
--(axis cs:481446.183953033,136667.008083237)
--(axis cs:479493.150684931,136883.547467129)
--(axis cs:477540.11741683,137224.680363104)
--(axis cs:475587.084148728,137400.739859421)
--(axis cs:473634.050880626,137746.08640351)
--(axis cs:471681.017612524,137698.94063113)
--(axis cs:469727.984344423,137192.680638024)
--(axis cs:467774.951076321,136555.523550725)
--(axis cs:465821.917808219,135990.991961792)
--(axis cs:463868.884540117,135589.079113428)
--(axis cs:461915.851272016,135144.173626657)
--(axis cs:459962.818003914,134491.959668146)
--(axis cs:458009.784735812,133718.491160408)
--(axis cs:456056.75146771,133216.451891307)
--(axis cs:454103.718199609,132954.292380827)
--(axis cs:452150.684931507,132560.036272537)
--(axis cs:450197.651663405,132268.559512274)
--(axis cs:448244.618395303,132149.146608433)
--(axis cs:446291.585127202,132116.655784943)
--(axis cs:444338.5518591,132356.083739429)
--(axis cs:442385.518590998,132546.701859907)
--(axis cs:440432.485322896,132350.873137982)
--(axis cs:438479.452054795,132216.295061995)
--(axis cs:436526.418786693,132101.170572812)
--(axis cs:434573.385518591,131870.783461882)
--(axis cs:432620.352250489,131563.354364674)
--(axis cs:430667.318982387,131552.04160097)
--(axis cs:428714.285714286,131721.822332219)
--(axis cs:426761.252446184,131639.222185295)
--(axis cs:424808.219178082,131174.496266072)
--(axis cs:422855.18590998,130669.790935351)
--(axis cs:420902.152641879,130192.826332015)
--(axis cs:418949.119373777,129780.478910122)
--(axis cs:416996.086105675,129123.858868638)
--(axis cs:415043.052837573,128756.088302432)
--(axis cs:413090.019569472,128425.580709484)
--(axis cs:411136.98630137,128241.616118854)
--(axis cs:409183.953033268,127703.399135576)
--(axis cs:407230.919765166,127295.450441942)
--(axis cs:405277.886497065,127412.901322553)
--(axis cs:403324.853228963,128048.151162518)
--(axis cs:401371.819960861,128560.736765484)
--(axis cs:399418.786692759,128763.001391823)
--(axis cs:397465.753424658,128675.401031824)
--(axis cs:395512.720156556,128608.583644053)
--(axis cs:393559.686888454,128533.462926799)
--(axis cs:391606.653620352,128685.842852935)
--(axis cs:389653.62035225,128834.150712058)
--(axis cs:387700.587084149,129290.333379082)
--(axis cs:385747.553816047,129530.61741682)
--(axis cs:383794.520547945,129707.164551547)
--(axis cs:381841.487279843,129377.79131564)
--(axis cs:379888.454011742,128928.339480545)
--(axis cs:377935.42074364,128733.030040095)
--(axis cs:375982.387475538,128645.263291644)
--(axis cs:374029.354207436,129017.03652309)
--(axis cs:372076.320939335,129451.748811127)
--(axis cs:370123.287671233,129654.172080346)
--(axis cs:368170.254403131,129759.549857998)
--(axis cs:366217.221135029,129712.932062907)
--(axis cs:364264.187866928,129723.648454198)
--(axis cs:362311.154598826,129673.160652006)
--(axis cs:360358.121330724,129742.642481506)
--(axis cs:358405.088062622,129398.44582475)
--(axis cs:356452.054794521,128627.088240047)
--(axis cs:354499.021526419,127602.594824533)
--(axis cs:352545.988258317,126522.009602926)
--(axis cs:350592.954990215,125800.320880089)
--(axis cs:348639.921722114,125265.391884909)
--(axis cs:346686.888454012,124919.456912156)
--(axis cs:344733.85518591,124676.881745581)
--(axis cs:342780.821917808,124570.896825814)
--(axis cs:340827.788649706,124455.322492845)
--(axis cs:338874.755381605,124249.467931598)
--(axis cs:336921.722113503,124377.63112438)
--(axis cs:334968.688845401,125000.704992046)
--(axis cs:333015.655577299,125632.583156875)
--(axis cs:331062.622309198,125474.279720846)
--(axis cs:329109.589041096,124723.469332478)
--(axis cs:327156.555772994,123802.365302789)
--(axis cs:325203.522504892,123078.807671631)
--(axis cs:323250.489236791,122737.880003951)
--(axis cs:321297.455968689,122324.984571236)
--(axis cs:319344.422700587,121684.474543463)
--(axis cs:317391.389432485,120853.984172189)
--(axis cs:315438.356164384,120002.181265796)
--(axis cs:313485.322896282,119295.284240296)
--(axis cs:311532.28962818,118815.301531047)
--(axis cs:309579.256360078,118678.486862426)
--(axis cs:307626.223091976,118496.395766805)
--(axis cs:305673.189823875,118087.278253153)
--(axis cs:303720.156555773,117252.765242663)
--(axis cs:301767.123287671,116310.491912454)
--(axis cs:299814.090019569,115500.247008441)
--(axis cs:297861.056751468,115101.51969983)
--(axis cs:295908.023483366,115047.605778638)
--(axis cs:293954.990215264,114991.503347612)
--(axis cs:292001.956947162,114789.096051266)
--(axis cs:290048.923679061,114435.642515588)
--(axis cs:288095.890410959,114097.68471051)
--(axis cs:286142.857142857,113949.525059305)
--(axis cs:284189.823874755,113947.644663854)
--(axis cs:282236.790606654,113714.499758365)
--(axis cs:280283.757338552,113364.90744222)
--(axis cs:278330.72407045,112922.544075919)
--(axis cs:276377.690802348,112581.090250054)
--(axis cs:274424.657534247,112211.111006742)
--(axis cs:272471.624266145,111652.008086379)
--(axis cs:270518.590998043,111130.781166383)
--(axis cs:268565.557729941,110560.50383832)
--(axis cs:266612.52446184,110125.81712362)
--(axis cs:264659.491193738,109722.074338975)
--(axis cs:262706.457925636,109203.490948705)
--(axis cs:260753.424657534,108616.209334585)
--(axis cs:258800.391389432,107989.065335258)
--(axis cs:256847.358121331,107455.199118563)
--(axis cs:254894.324853229,106892.210530983)
--(axis cs:252941.291585127,106120.442942284)
--(axis cs:250988.258317025,105533.487668413)
--(axis cs:249035.225048924,104916.89944296)
--(axis cs:247082.191780822,104550.295743057)
--(axis cs:245129.15851272,104198.743842741)
--(axis cs:243176.125244618,103507.179426299)
--(axis cs:241223.091976517,102837.905671254)
--(axis cs:239270.058708415,102502.564713647)
--(axis cs:237317.025440313,102317.838399754)
--(axis cs:235363.992172211,101883.597808425)
--(axis cs:233410.95890411,101421.41861037)
--(axis cs:231457.925636008,101052.694247969)
--(axis cs:229504.892367906,100646.614516642)
--(axis cs:227551.859099804,100384.25902928)
--(axis cs:225598.825831703,99963.604835371)
--(axis cs:223645.792563601,99766.1896022909)
--(axis cs:221692.759295499,99855.3459153651)
--(axis cs:219739.726027397,99815.8836764318)
--(axis cs:217786.692759295,99602.9786096518)
--(axis cs:215833.659491194,99280.257685096)
--(axis cs:213880.626223092,99042.4200179996)
--(axis cs:211927.59295499,98976.2305208835)
--(axis cs:209974.559686888,99098.1829188943)
--(axis cs:208021.526418787,98989.934308841)
--(axis cs:206068.493150685,98379.8054139957)
--(axis cs:204115.459882583,97384.1815811645)
--(axis cs:202162.426614481,96130.2011780129)
--(axis cs:200209.39334638,95278.9922641581)
--(axis cs:198256.360078278,94799.2133388824)
--(axis cs:196303.326810176,94368.5555103602)
--(axis cs:194350.293542074,93761.7457085231)
--(axis cs:192397.260273973,92936.3251808295)
--(axis cs:190444.227005871,92129.9165729633)
--(axis cs:188491.193737769,91433.010245735)
--(axis cs:186538.160469667,91016.1100257244)
--(axis cs:184585.127201566,90932.6388166227)
--(axis cs:182632.093933464,91135.1755956937)
--(axis cs:180679.060665362,91333.9422447791)
--(axis cs:178726.02739726,91386.9510853204)
--(axis cs:176772.994129158,91291.536481619)
--(axis cs:174819.960861057,91331.9976513419)
--(axis cs:172866.927592955,91285.9790963702)
--(axis cs:170913.894324853,91113.4041286326)
--(axis cs:168960.861056751,90828.2489714092)
--(axis cs:167007.82778865,90485.3586226013)
--(axis cs:165054.794520548,89973.081902989)
--(axis cs:163101.761252446,89454.3354283691)
--(axis cs:161148.727984344,88915.9213876599)
--(axis cs:159195.694716243,88541.7743941916)
--(axis cs:157242.661448141,88166.136186194)
--(axis cs:155289.628180039,87736.3206192955)
--(axis cs:153336.594911937,87064.1158674289)
--(axis cs:151383.561643836,86626.9952289397)
--(axis cs:149430.528375734,86208.2991774422)
--(axis cs:147477.495107632,85560.9615528599)
--(axis cs:145524.46183953,84966.8611479062)
--(axis cs:143571.428571429,84585.0911537103)
--(axis cs:141618.395303327,84064.5404590561)
--(axis cs:139665.362035225,83339.2905139143)
--(axis cs:137712.328767123,82528.9936643282)
--(axis cs:135759.295499022,81795.8703135768)
--(axis cs:133806.26223092,81291.5691251989)
--(axis cs:131853.228962818,80837.0580037148)
--(axis cs:129900.195694716,80401.4344474185)
--(axis cs:127947.162426614,80106.1139164359)
--(axis cs:125994.129158513,79970.6967320762)
--(axis cs:124041.095890411,79725.7090089757)
--(axis cs:122088.062622309,79450.2038177843)
--(axis cs:120135.029354207,79310.9198195514)
--(axis cs:118181.996086106,79293.1733175753)
--(axis cs:116228.962818004,79164.6941962565)
--(axis cs:114275.929549902,78918.5367679332)
--(axis cs:112322.8962818,78369.8214864589)
--(axis cs:110369.863013699,77816.4139102071)
--(axis cs:108416.829745597,77381.4489421321)
--(axis cs:106463.796477495,76754.7371457575)
--(axis cs:104510.763209393,76132.4695163687)
--(axis cs:102557.729941292,75516.3814391348)
--(axis cs:100604.69667319,74883.3972436609)
--(axis cs:98651.6634050881,74278.8448637748)
--(axis cs:96698.6301369863,73724.4697236074)
--(axis cs:94745.5968688845,73276.4136686255)
--(axis cs:92792.5636007828,72872.4401012884)
--(axis cs:90839.530332681,72741.0124445003)
--(axis cs:88886.4970645792,72508.3590409375)
--(axis cs:86933.4637964775,72050.1078191606)
--(axis cs:84980.4305283757,71640.3719220882)
--(axis cs:83027.397260274,71164.5263365631)
--(axis cs:81074.3639921722,70643.6388378422)
--(axis cs:79121.3307240704,69992.2807039256)
--(axis cs:77168.2974559687,69377.3410000039)
--(axis cs:75215.2641878669,68625.2942264395)
--(axis cs:73262.2309197652,67850.96560407)
--(axis cs:71309.1976516634,67028.5314478666)
--(axis cs:69356.1643835616,66046.9214118327)
--(axis cs:67403.1311154599,65210.8381284762)
--(axis cs:65450.0978473581,64531.5856743984)
--(axis cs:63497.0645792564,63843.965425028)
--(axis cs:61544.0313111546,63071.8701043446)
--(axis cs:59590.9980430528,62301.9001052362)
--(axis cs:57637.9647749511,61512.829712863)
--(axis cs:55684.9315068493,60635.0086720447)
--(axis cs:53731.8982387476,59832.1028732721)
--(axis cs:51778.8649706458,58977.6622247322)
--(axis cs:49825.831702544,58189.1883960991)
--(axis cs:47872.7984344423,57307.3992407375)
--(axis cs:45919.7651663405,56197.0129318588)
--(axis cs:43966.7318982387,55125.7059286017)
--(axis cs:42013.698630137,54117.313338796)
--(axis cs:40060.6653620352,53202.1515360691)
--(axis cs:38107.6320939335,52268.3058020805)
--(axis cs:36154.5988258317,51272.5383822248)
--(axis cs:34201.5655577299,50236.6159995536)
--(axis cs:32248.5322896282,49231.5644939681)
--(axis cs:30295.4990215264,48280.8665938686)
--(axis cs:28342.4657534247,47371.4762043596)
--(axis cs:26389.4324853229,46555.718520372)
--(axis cs:24436.3992172211,45799.2090823372)
--(axis cs:22483.3659491194,45072.4391740467)
--(axis cs:20530.3326810176,44408.477668833)
--(axis cs:18577.2994129159,43772.606555574)
--(axis cs:16624.2661448141,43186.2882227894)
--(axis cs:14671.2328767123,42691.9610141931)
--(axis cs:12718.1996086106,42310.2569975741)
--(axis cs:10765.1663405088,42023.5620451714)
--(axis cs:8812.13307240704,41792.7865569173)
--(axis cs:6859.09980430528,41601.7048773214)
--(axis cs:4906.06653620352,41435.6689043534)
--(axis cs:2953.03326810176,41311.0290098593)
--(axis cs:1000,41312.2610024991)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:1000,41434.842718542)
--(axis cs:1000,38479.0802999233)
--(axis cs:2953.03326810176,38626.0497275528)
--(axis cs:4906.06653620352,38822.2696576337)
--(axis cs:6859.09980430528,39034.4983279972)
--(axis cs:8812.13307240704,39236.9765769093)
--(axis cs:10765.1663405088,39452.8207987571)
--(axis cs:12718.1996086106,39710.2033927705)
--(axis cs:14671.2328767123,39990.886769079)
--(axis cs:16624.2661448141,40290.6850795854)
--(axis cs:18577.2994129159,40643.3808084736)
--(axis cs:20530.3326810176,41017.30284134)
--(axis cs:22483.3659491194,41422.5300931053)
--(axis cs:24436.3992172211,41867.7704028534)
--(axis cs:26389.4324853229,42377.4705490161)
--(axis cs:28342.4657534247,42911.3735213118)
--(axis cs:30295.4990215264,43412.8709064345)
--(axis cs:32248.5322896282,43917.6675809058)
--(axis cs:34201.5655577299,44463.4277240913)
--(axis cs:36154.5988258317,45066.2223298537)
--(axis cs:38107.6320939335,45658.8373868387)
--(axis cs:40060.6653620352,46255.5394279459)
--(axis cs:42013.698630137,46825.2012539341)
--(axis cs:43966.7318982387,47349.5447673439)
--(axis cs:45919.7651663405,47846.6856688946)
--(axis cs:47872.7984344423,48227.9468003394)
--(axis cs:49825.831702544,48604.8156839938)
--(axis cs:51778.8649706458,48950.570369565)
--(axis cs:53731.8982387476,49267.2497725937)
--(axis cs:55684.9315068493,49542.7138905491)
--(axis cs:57637.9647749511,49792.1593516457)
--(axis cs:59590.9980430528,50061.2874555722)
--(axis cs:61544.0313111546,50387.3505222892)
--(axis cs:63497.0645792564,50685.0784389329)
--(axis cs:65450.0978473581,50804.97026369)
--(axis cs:67403.1311154599,50916.2207312174)
--(axis cs:69356.1643835616,50996.0806256337)
--(axis cs:71309.1976516634,51112.0131987678)
--(axis cs:73262.2309197652,51221.921243913)
--(axis cs:75215.2641878669,51263.3499134265)
--(axis cs:77168.2974559687,51284.9421165056)
--(axis cs:79121.3307240704,51500.2885300872)
--(axis cs:81074.3639921722,51751.5967740664)
--(axis cs:83027.397260274,51993.2575670885)
--(axis cs:84980.4305283757,52210.2112844663)
--(axis cs:86933.4637964775,52475.2937407458)
--(axis cs:88886.4970645792,52697.0347525212)
--(axis cs:90839.530332681,52923.607525568)
--(axis cs:92792.5636007828,53025.5124012164)
--(axis cs:94745.5968688845,53186.5359261808)
--(axis cs:96698.6301369863,53293.828056312)
--(axis cs:98651.6634050881,53342.46267278)
--(axis cs:100604.69667319,53353.0522787882)
--(axis cs:102557.729941292,53365.8043595709)
--(axis cs:104510.763209393,53444.4920977885)
--(axis cs:106463.796477495,53665.1602191822)
--(axis cs:108416.829745597,53893.3689732301)
--(axis cs:110369.863013699,54073.4635749046)
--(axis cs:112322.8962818,54282.4973565179)
--(axis cs:114275.929549902,54417.1266607324)
--(axis cs:116228.962818004,54399.7239765758)
--(axis cs:118181.996086106,54496.9864678933)
--(axis cs:120135.029354207,54774.1856018195)
--(axis cs:122088.062622309,55233.5711005218)
--(axis cs:124041.095890411,55636.3944628801)
--(axis cs:125994.129158513,55872.7816302189)
--(axis cs:127947.162426614,56046.666784093)
--(axis cs:129900.195694716,56445.424103723)
--(axis cs:131853.228962818,56807.8748781781)
--(axis cs:133806.26223092,57037.9209709804)
--(axis cs:135759.295499022,57270.6068007713)
--(axis cs:137712.328767123,57510.6181064706)
--(axis cs:139665.362035225,57789.9328410905)
--(axis cs:141618.395303327,58001.8707062111)
--(axis cs:143571.428571429,58183.2061632021)
--(axis cs:145524.46183953,58430.8905966616)
--(axis cs:147477.495107632,58711.391495487)
--(axis cs:149430.528375734,58942.3201872026)
--(axis cs:151383.561643836,59197.7588929087)
--(axis cs:153336.594911937,59378.6243856716)
--(axis cs:155289.628180039,59502.2456302419)
--(axis cs:157242.661448141,59802.1809459225)
--(axis cs:159195.694716243,60183.8184799349)
--(axis cs:161148.727984344,60458.4994806067)
--(axis cs:163101.761252446,60471.4545235879)
--(axis cs:165054.794520548,60492.1688051836)
--(axis cs:167007.82778865,60439.3727467094)
--(axis cs:168960.861056751,60621.7964981114)
--(axis cs:170913.894324853,60808.2144941913)
--(axis cs:172866.927592955,61006.2607806089)
--(axis cs:174819.960861057,61218.7133725067)
--(axis cs:176772.994129158,61142.2101225773)
--(axis cs:178726.02739726,60760.2559664213)
--(axis cs:180679.060665362,60438.6913793068)
--(axis cs:182632.093933464,60331.2926634732)
--(axis cs:184585.127201566,60366.6038540387)
--(axis cs:186538.160469667,60467.9433110207)
--(axis cs:188491.193737769,60779.879955207)
--(axis cs:190444.227005871,61094.5303419311)
--(axis cs:192397.260273973,61159.2850396842)
--(axis cs:194350.293542074,60897.3100718211)
--(axis cs:196303.326810176,60529.5516203339)
--(axis cs:198256.360078278,60521.8937872841)
--(axis cs:200209.39334638,60709.6058748552)
--(axis cs:202162.426614481,60764.7999458435)
--(axis cs:204115.459882583,60806.9239195313)
--(axis cs:206068.493150685,60715.0960973485)
--(axis cs:208021.526418787,60534.5335933776)
--(axis cs:209974.559686888,60308.7655505132)
--(axis cs:211927.59295499,60082.5658364355)
--(axis cs:213880.626223092,59964.0965612189)
--(axis cs:215833.659491194,60098.8454168655)
--(axis cs:217786.692759295,60276.6827907334)
--(axis cs:219739.726027397,60370.9498565325)
--(axis cs:221692.759295499,60393.1780530734)
--(axis cs:223645.792563601,60409.7299636982)
--(axis cs:225598.825831703,60332.9651254663)
--(axis cs:227551.859099804,60585.1268682027)
--(axis cs:229504.892367906,60961.6397293762)
--(axis cs:231457.925636008,61289.1229273958)
--(axis cs:233410.95890411,61525.0232339056)
--(axis cs:235363.992172211,61599.1411863734)
--(axis cs:237317.025440313,61459.2520142279)
--(axis cs:239270.058708415,61143.5040323963)
--(axis cs:241223.091976517,60600.8334472954)
--(axis cs:243176.125244618,59986.9960324583)
--(axis cs:245129.15851272,59455.640218459)
--(axis cs:247082.191780822,58975.4307328535)
--(axis cs:249035.225048924,58363.0862851453)
--(axis cs:250988.258317025,57704.229030588)
--(axis cs:252941.291585127,57069.7146609681)
--(axis cs:254894.324853229,56632.0770290755)
--(axis cs:256847.358121331,56320.7120992185)
--(axis cs:258800.391389432,56221.3855196665)
--(axis cs:260753.424657534,56275.3259342173)
--(axis cs:262706.457925636,56448.1162522883)
--(axis cs:264659.491193738,56780.3951947259)
--(axis cs:266612.52446184,57083.9476625069)
--(axis cs:268565.557729941,57346.966268865)
--(axis cs:270518.590998043,57502.8608885661)
--(axis cs:272471.624266145,57297.3069268891)
--(axis cs:274424.657534247,57009.4960586034)
--(axis cs:276377.690802348,56997.6596189352)
--(axis cs:278330.72407045,56953.3304489877)
--(axis cs:280283.757338552,56756.1541336294)
--(axis cs:282236.790606654,56459.3492605628)
--(axis cs:284189.823874755,55847.8330847678)
--(axis cs:286142.857142857,55060.8858129379)
--(axis cs:288095.890410959,54275.8255023981)
--(axis cs:290048.923679061,53452.2616227306)
--(axis cs:292001.956947162,52639.1869818961)
--(axis cs:293954.990215264,52250.2797428169)
--(axis cs:295908.023483366,51902.2279963925)
--(axis cs:297861.056751468,51731.375431819)
--(axis cs:299814.090019569,51723.8111127112)
--(axis cs:301767.123287671,51780.517907776)
--(axis cs:303720.156555773,51963.2581456786)
--(axis cs:305673.189823875,52222.3227342013)
--(axis cs:307626.223091976,52432.9395959135)
--(axis cs:309579.256360078,52648.4105006089)
--(axis cs:311532.28962818,52947.8273679935)
--(axis cs:313485.322896282,53233.7282431847)
--(axis cs:315438.356164384,53489.5959606818)
--(axis cs:317391.389432485,53659.6321847529)
--(axis cs:319344.422700587,53706.2103208831)
--(axis cs:321297.455968689,53645.2882748269)
--(axis cs:323250.489236791,53537.8688704159)
--(axis cs:325203.522504892,53353.3219879858)
--(axis cs:327156.555772994,53092.8173931601)
--(axis cs:329109.589041096,52845.8423199825)
--(axis cs:331062.622309198,52629.81446816)
--(axis cs:333015.655577299,52345.8664050419)
--(axis cs:334968.688845401,51889.1114445814)
--(axis cs:336921.722113503,51437.165745626)
--(axis cs:338874.755381605,51032.7869975525)
--(axis cs:340827.788649706,50763.2226940967)
--(axis cs:342780.821917808,50450.6491248091)
--(axis cs:344733.85518591,49994.5882648111)
--(axis cs:346686.888454012,49497.3053774772)
--(axis cs:348639.921722114,49175.3596624651)
--(axis cs:350592.954990215,48942.0206993299)
--(axis cs:352545.988258317,48839.7337144164)
--(axis cs:354499.021526419,48838.2089234131)
--(axis cs:356452.054794521,48923.7023886332)
--(axis cs:358405.088062622,49011.499848121)
--(axis cs:360358.121330724,49114.3251682499)
--(axis cs:362311.154598826,49251.3304789777)
--(axis cs:364264.187866928,49451.8585591415)
--(axis cs:366217.221135029,49729.4549319735)
--(axis cs:368170.254403131,49996.6048234605)
--(axis cs:370123.287671233,50147.4351367115)
--(axis cs:372076.320939335,50389.5538644514)
--(axis cs:374029.354207436,50711.6401234099)
--(axis cs:375982.387475538,51099.05355659)
--(axis cs:377935.42074364,51338.3011305669)
--(axis cs:379888.454011742,51489.709292996)
--(axis cs:381841.487279843,51669.5345836694)
--(axis cs:383794.520547945,51642.8498121875)
--(axis cs:385747.553816047,51654.8214399347)
--(axis cs:387700.587084149,51711.9127842305)
--(axis cs:389653.62035225,51945.4885975494)
--(axis cs:391606.653620352,52387.9535275305)
--(axis cs:393559.686888454,52687.3329125587)
--(axis cs:395512.720156556,52936.843252821)
--(axis cs:397465.753424658,53194.5532025955)
--(axis cs:399418.786692759,53549.5866215647)
--(axis cs:401371.819960861,54123.4822613401)
--(axis cs:403324.853228963,54476.1416110541)
--(axis cs:405277.886497065,54699.5954643866)
--(axis cs:407230.919765166,54653.7975832868)
--(axis cs:409183.953033268,54545.4280001108)
--(axis cs:411136.98630137,54426.7237882096)
--(axis cs:413090.019569472,54270.4172285926)
--(axis cs:415043.052837573,54244.6164903639)
--(axis cs:416996.086105675,54259.3233673433)
--(axis cs:418949.119373777,54227.8200582398)
--(axis cs:420902.152641879,54188.8583689704)
--(axis cs:422855.18590998,54083.7907439884)
--(axis cs:424808.219178082,54281.1657935273)
--(axis cs:426761.252446184,54639.4250254606)
--(axis cs:428714.285714286,55182.5672255952)
--(axis cs:430667.318982387,55596.4814957702)
--(axis cs:432620.352250489,55783.1826360747)
--(axis cs:434573.385518591,55917.5565578966)
--(axis cs:436526.418786693,56126.2532414096)
--(axis cs:438479.452054795,56368.6872252786)
--(axis cs:440432.485322896,56641.1934480736)
--(axis cs:442385.518590998,56764.5588067314)
--(axis cs:444338.5518591,56924.8868980091)
--(axis cs:446291.585127202,56890.7012622968)
--(axis cs:448244.618395303,56719.4139369268)
--(axis cs:450197.651663405,56532.8498271841)
--(axis cs:452150.684931507,56524.029013721)
--(axis cs:454103.718199609,56531.7487691301)
--(axis cs:456056.75146771,56506.8655788108)
--(axis cs:458009.784735812,56519.2229611045)
--(axis cs:459962.818003914,56531.3443473975)
--(axis cs:461915.851272016,56404.8875368318)
--(axis cs:463868.884540117,56340.9585818769)
--(axis cs:465821.917808219,56169.6117098672)
--(axis cs:467774.951076321,56082.1605199126)
--(axis cs:469727.984344423,56056.0307931152)
--(axis cs:471681.017612524,56014.1229306272)
--(axis cs:473634.050880626,55999.2700498438)
--(axis cs:475587.084148728,55925.3381299028)
--(axis cs:477540.11741683,55715.1878074536)
--(axis cs:479493.150684931,55652.8769670307)
--(axis cs:481446.183953033,55760.6719416775)
--(axis cs:483399.217221135,55968.563758718)
--(axis cs:485352.250489237,56020.8890621262)
--(axis cs:487305.283757339,56059.996818299)
--(axis cs:489258.31702544,56066.532960255)
--(axis cs:491211.350293542,56081.7294652092)
--(axis cs:493164.383561644,56107.8941992443)
--(axis cs:495117.416829746,56060.0369754635)
--(axis cs:497070.450097847,55921.0964393905)
--(axis cs:499023.483365949,55833.7916302983)
--(axis cs:500976.516634051,55591.0013195828)
--(axis cs:502929.549902153,55344.1552301408)
--(axis cs:504882.583170254,55214.0340046789)
--(axis cs:506835.616438356,55161.3047347444)
--(axis cs:508788.649706458,55192.8561579209)
--(axis cs:510741.68297456,55167.4409369652)
--(axis cs:512694.716242661,55022.0668528086)
--(axis cs:514647.749510763,54934.4267121448)
--(axis cs:516600.782778865,54757.393945837)
--(axis cs:518553.816046967,54625.1287043309)
--(axis cs:520506.849315069,54590.7216349438)
--(axis cs:522459.88258317,54765.4059271019)
--(axis cs:524412.915851272,54748.5497820355)
--(axis cs:526365.949119374,54654.9177048158)
--(axis cs:528318.982387476,54436.8623809101)
--(axis cs:530272.015655577,54127.4021687975)
--(axis cs:532225.048923679,54084.0705888148)
--(axis cs:534178.082191781,54152.6864031312)
--(axis cs:536131.115459883,54195.9000703435)
--(axis cs:538084.148727984,54293.5021330308)
--(axis cs:540037.181996086,54588.3395688955)
--(axis cs:541990.215264188,54861.1716411942)
--(axis cs:543943.24853229,54829.9458502389)
--(axis cs:545896.281800391,54825.9840719772)
--(axis cs:547849.315068493,54774.1833766336)
--(axis cs:549802.348336595,54715.1164386343)
--(axis cs:551755.381604697,54800.5058157391)
--(axis cs:553708.414872798,54784.2773503491)
--(axis cs:555661.4481409,54702.3949763338)
--(axis cs:557614.481409002,54597.5057494209)
--(axis cs:559567.514677104,54488.8028106902)
--(axis cs:561520.547945205,54274.3363202117)
--(axis cs:563473.581213307,54050.1197926606)
--(axis cs:565426.614481409,53919.8968183804)
--(axis cs:567379.647749511,53980.0746801475)
--(axis cs:569332.681017613,54008.4348286196)
--(axis cs:571285.714285714,54097.2320530831)
--(axis cs:573238.747553816,53988.4286540003)
--(axis cs:575191.780821918,53918.2049052589)
--(axis cs:577144.81409002,53673.1129687457)
--(axis cs:579097.847358121,53386.237284759)
--(axis cs:581050.880626223,53197.1991603672)
--(axis cs:583003.913894325,53040.4143692081)
--(axis cs:584956.947162427,52984.8555125191)
--(axis cs:586909.980430528,53049.14261966)
--(axis cs:588863.01369863,53101.8235172658)
--(axis cs:590816.046966732,53251.9989744458)
--(axis cs:592769.080234834,53199.0977094357)
--(axis cs:594722.113502935,53101.0130067557)
--(axis cs:596675.146771037,53080.9043250832)
--(axis cs:598628.180039139,53333.2105991113)
--(axis cs:600581.213307241,53566.4011627343)
--(axis cs:602534.246575342,53975.1762105824)
--(axis cs:604487.279843444,54569.8636344169)
--(axis cs:606440.313111546,54889.8029963129)
--(axis cs:608393.346379648,54872.6060482045)
--(axis cs:610346.379647749,54558.1237946892)
--(axis cs:612299.412915851,54344.0009360513)
--(axis cs:614252.446183953,54351.0044540181)
--(axis cs:616205.479452055,54391.5352269292)
--(axis cs:618158.512720157,54385.8220437636)
--(axis cs:620111.545988258,54491.1472823861)
--(axis cs:622064.57925636,54753.6574974232)
--(axis cs:624017.612524462,54774.4211393076)
--(axis cs:625970.645792564,54584.6976370461)
--(axis cs:627923.679060665,54572.4449571692)
--(axis cs:629876.712328767,54697.1501358481)
--(axis cs:631829.745596869,54743.129789243)
--(axis cs:633782.778864971,54777.8024143735)
--(axis cs:635735.812133072,54734.8815541239)
--(axis cs:637688.845401174,54615.21976164)
--(axis cs:639641.878669276,54417.4733840093)
--(axis cs:641594.911937378,53976.9123163539)
--(axis cs:643547.945205479,53513.6889572183)
--(axis cs:645500.978473581,53322.1916919743)
--(axis cs:647454.011741683,53320.9775821464)
--(axis cs:649407.045009785,53233.0117583546)
--(axis cs:651360.078277886,53095.1395635197)
--(axis cs:653313.111545988,53142.090927761)
--(axis cs:655266.14481409,53243.2444721374)
--(axis cs:657219.178082192,53501.3032214695)
--(axis cs:659172.211350293,53750.101121539)
--(axis cs:661125.244618395,53884.8318796813)
--(axis cs:663078.277886497,54032.1444312235)
--(axis cs:665031.311154599,54013.6995239772)
--(axis cs:666984.344422701,53554.3081648498)
--(axis cs:668937.377690802,52981.237855129)
--(axis cs:670890.410958904,52599.4081536932)
--(axis cs:672843.444227006,52314.4220114224)
--(axis cs:674796.477495108,52034.6239175065)
--(axis cs:676749.510763209,51674.7367966326)
--(axis cs:678702.544031311,51332.1872193257)
--(axis cs:680655.577299413,51177.8640060346)
--(axis cs:682608.610567515,51339.2604144118)
--(axis cs:684561.643835616,51595.6996196953)
--(axis cs:686514.677103718,51894.1270222036)
--(axis cs:688467.71037182,52206.6797328975)
--(axis cs:690420.743639922,52382.3353460073)
--(axis cs:692373.776908024,52514.269667532)
--(axis cs:694326.810176125,52658.3959162831)
--(axis cs:696279.843444227,52863.8377602649)
--(axis cs:698232.876712329,53254.2758535847)
--(axis cs:700185.909980431,53629.0829726286)
--(axis cs:702138.943248532,53751.553050243)
--(axis cs:704091.976516634,53568.9714976683)
--(axis cs:706045.009784736,53472.5969374865)
--(axis cs:707998.043052838,53305.2957279164)
--(axis cs:709951.076320939,53294.4122243643)
--(axis cs:711904.109589041,53308.234788388)
--(axis cs:713857.142857143,53106.9662055613)
--(axis cs:715810.176125245,52804.8352257089)
--(axis cs:717763.209393346,52593.7042284858)
--(axis cs:719716.242661448,52476.2102860508)
--(axis cs:721669.27592955,52371.0022949998)
--(axis cs:723622.309197652,52268.2921801178)
--(axis cs:725575.342465753,52170.307783298)
--(axis cs:727528.375733855,51985.5456037826)
--(axis cs:729481.409001957,51875.3716092796)
--(axis cs:731434.442270059,51778.7570372711)
--(axis cs:733387.47553816,51841.2179026342)
--(axis cs:735340.508806262,52188.0204687573)
--(axis cs:737293.542074364,52642.7228856879)
--(axis cs:739246.575342466,53200.5836312811)
--(axis cs:741199.608610568,53487.2644606453)
--(axis cs:743152.641878669,53670.9253370301)
--(axis cs:745105.675146771,53875.3448934031)
--(axis cs:747058.708414873,53976.5076655195)
--(axis cs:749011.741682975,54025.7897612592)
--(axis cs:750964.774951076,54192.6528735531)
--(axis cs:752917.808219178,54527.3268387878)
--(axis cs:754870.84148728,54637.3433547578)
--(axis cs:756823.874755382,54368.6584413973)
--(axis cs:758776.908023483,54032.5057772463)
--(axis cs:760729.941291585,53656.0302793127)
--(axis cs:762682.974559687,53457.1017900564)
--(axis cs:764636.007827789,53462.1568548766)
--(axis cs:766589.04109589,53548.7405261265)
--(axis cs:768542.074363992,53671.7341507964)
--(axis cs:770495.107632094,53855.7137516152)
--(axis cs:772448.140900196,54047.7327723317)
--(axis cs:774401.174168297,54194.7324165795)
--(axis cs:776354.207436399,54440.3272352692)
--(axis cs:778307.240704501,54772.9482642376)
--(axis cs:780260.273972603,55079.9358599114)
--(axis cs:782213.307240705,55503.9764982409)
--(axis cs:784166.340508806,55988.0973277395)
--(axis cs:786119.373776908,56353.2382543243)
--(axis cs:788072.40704501,56572.5204799412)
--(axis cs:790025.440313112,56779.3472209818)
--(axis cs:791978.473581213,56958.6447683688)
--(axis cs:793931.506849315,57014.737703719)
--(axis cs:795884.540117417,57132.5410539281)
--(axis cs:797837.573385519,57341.8332185655)
--(axis cs:799790.60665362,57545.8045614019)
--(axis cs:801743.639921722,57693.5594309761)
--(axis cs:803696.673189824,57604.953992317)
--(axis cs:805649.706457926,57339.0656202939)
--(axis cs:807602.739726027,57185.8852990524)
--(axis cs:809555.772994129,56991.0264735521)
--(axis cs:811508.806262231,56820.6578839332)
--(axis cs:813461.839530333,56647.2769185188)
--(axis cs:815414.872798434,56508.2106665981)
--(axis cs:817367.906066536,56447.169224911)
--(axis cs:819320.939334638,56338.7048930704)
--(axis cs:821273.97260274,56196.8882246321)
--(axis cs:823227.005870841,56031.3152401124)
--(axis cs:825180.039138943,56202.4855450751)
--(axis cs:827133.072407045,56613.138141595)
--(axis cs:829086.105675147,56866.6482254272)
--(axis cs:831039.138943249,56999.2047063053)
--(axis cs:832992.17221135,56871.0819553956)
--(axis cs:834945.205479452,56794.9228262416)
--(axis cs:836898.238747554,56836.0454728846)
--(axis cs:838851.272015656,56948.21029706)
--(axis cs:840804.305283757,56834.8357542442)
--(axis cs:842757.338551859,56704.8816350399)
--(axis cs:844710.371819961,56438.6659684252)
--(axis cs:846663.405088063,56046.3249865585)
--(axis cs:848616.438356164,55564.6496096841)
--(axis cs:850569.471624266,55312.9530220937)
--(axis cs:852522.504892368,55272.0720346544)
--(axis cs:854475.53816047,55431.18711067)
--(axis cs:856428.571428571,55583.4894868499)
--(axis cs:858381.604696673,55584.1979939852)
--(axis cs:860334.637964775,55516.2594855394)
--(axis cs:862287.671232877,55621.2655458875)
--(axis cs:864240.704500978,55589.3278272163)
--(axis cs:866193.73776908,55533.2063729836)
--(axis cs:868146.771037182,55485.1414477868)
--(axis cs:870099.804305284,55401.4786287449)
--(axis cs:872052.837573385,55149.1053952969)
--(axis cs:874005.870841487,54918.4465906692)
--(axis cs:875958.904109589,54754.9735256086)
--(axis cs:877911.937377691,54739.5390906722)
--(axis cs:879864.970645793,54653.3557453825)
--(axis cs:881818.003913894,54662.3156523475)
--(axis cs:883771.037181996,54459.3866966963)
--(axis cs:885724.070450098,54265.3514516763)
--(axis cs:887677.1037182,54181.6964319419)
--(axis cs:889630.136986301,54259.000649648)
--(axis cs:891583.170254403,54423.4490992125)
--(axis cs:893536.203522505,54550.3589645186)
--(axis cs:895489.236790607,54593.3298876833)
--(axis cs:897442.270058708,54672.9647740682)
--(axis cs:899395.30332681,54721.9614085816)
--(axis cs:901348.336594912,54762.8078047693)
--(axis cs:903301.369863014,54738.5050304553)
--(axis cs:905254.403131115,54810.0667656071)
--(axis cs:907207.436399217,54766.962104926)
--(axis cs:909160.469667319,54437.7062049947)
--(axis cs:911113.502935421,53973.8585234225)
--(axis cs:913066.536203522,53739.5629561485)
--(axis cs:915019.569471624,53901.4810751242)
--(axis cs:916972.602739726,54066.0982534974)
--(axis cs:918925.636007828,54194.2988291912)
--(axis cs:920878.66927593,54335.1175336389)
--(axis cs:922831.702544031,54348.8596115574)
--(axis cs:924784.735812133,54268.7864961372)
--(axis cs:926737.769080235,54269.3410992025)
--(axis cs:928690.802348337,54321.5680933349)
--(axis cs:930643.835616438,54438.8612932672)
--(axis cs:932596.86888454,54667.9490482482)
--(axis cs:934549.902152642,54827.0973854238)
--(axis cs:936502.935420744,54851.256699083)
--(axis cs:938455.968688845,54887.2663671577)
--(axis cs:940409.001956947,54938.5341438546)
--(axis cs:942362.035225049,55027.2674015124)
--(axis cs:944315.068493151,55282.6430877162)
--(axis cs:946268.101761252,55656.3332128865)
--(axis cs:948221.135029354,55789.5228453422)
--(axis cs:950174.168297456,55894.4467614199)
--(axis cs:952127.201565558,55987.2826896059)
--(axis cs:954080.234833659,56013.5130635578)
--(axis cs:956033.268101761,55890.4530111156)
--(axis cs:957986.301369863,55739.6724894515)
--(axis cs:959939.334637965,55482.7359115302)
--(axis cs:961892.367906066,55401.866508785)
--(axis cs:963845.401174168,55447.5711465483)
--(axis cs:965798.43444227,55505.3900306604)
--(axis cs:967751.467710372,55571.7462970594)
--(axis cs:969704.500978474,55792.7614903307)
--(axis cs:971657.534246575,55925.5048800116)
--(axis cs:973610.567514677,55998.6086101043)
--(axis cs:975563.600782779,56060.4288660336)
--(axis cs:977516.634050881,56330.868134487)
--(axis cs:979469.667318982,56711.8254818568)
--(axis cs:981422.700587084,56885.6209035148)
--(axis cs:983375.733855186,56977.5303313696)
--(axis cs:985328.767123288,57069.9300679514)
--(axis cs:987281.800391389,57007.9219616718)
--(axis cs:989234.833659491,56889.8227183213)
--(axis cs:991187.866927593,56706.9213155574)
--(axis cs:993140.900195695,56584.6052086962)
--(axis cs:995093.933463797,56553.1338045537)
--(axis cs:997046.966731898,56599.7462906374)
--(axis cs:999000,56392.4042445884)
--(axis cs:999000,69242.7644527347)
--(axis cs:999000,69242.7644527347)
--(axis cs:997046.966731898,68825.8490192989)
--(axis cs:995093.933463797,68594.8945126634)
--(axis cs:993140.900195695,68245.9098505152)
--(axis cs:991187.866927593,67921.5176894354)
--(axis cs:989234.833659491,67547.6202919112)
--(axis cs:987281.800391389,67203.4705534028)
--(axis cs:985328.767123288,67131.8144622632)
--(axis cs:983375.733855186,67619.0648935597)
--(axis cs:981422.700587084,68028.3405231434)
--(axis cs:979469.667318982,68642.1623089165)
--(axis cs:977516.634050881,69308.6635078004)
--(axis cs:975563.600782779,69734.8490234781)
--(axis cs:973610.567514677,70204.5253156509)
--(axis cs:971657.534246575,70656.7269968656)
--(axis cs:969704.500978474,70929.0760124748)
--(axis cs:967751.467710372,71417.6933508284)
--(axis cs:965798.43444227,71844.6794547312)
--(axis cs:963845.401174168,72208.5446419963)
--(axis cs:961892.367906066,72472.1789098802)
--(axis cs:959939.334637965,72626.7319008403)
--(axis cs:957986.301369863,72344.7031740099)
--(axis cs:956033.268101761,72200.6634802599)
--(axis cs:954080.234833659,72113.9802398524)
--(axis cs:952127.201565558,71992.5402414377)
--(axis cs:950174.168297456,71892.2874688599)
--(axis cs:948221.135029354,71872.7270751116)
--(axis cs:946268.101761252,71939.4563677227)
--(axis cs:944315.068493151,72280.7811075703)
--(axis cs:942362.035225049,72511.8015047398)
--(axis cs:940409.001956947,72324.2798996648)
--(axis cs:938455.968688845,71966.3973453706)
--(axis cs:936502.935420744,71768.6827012949)
--(axis cs:934549.902152642,71888.0083437512)
--(axis cs:932596.86888454,72167.9778606845)
--(axis cs:930643.835616438,72338.316450156)
--(axis cs:928690.802348337,72616.1930169486)
--(axis cs:926737.769080235,73064.4569206108)
--(axis cs:924784.735812133,73460.1740659092)
--(axis cs:922831.702544031,73814.0999964369)
--(axis cs:920878.66927593,74239.7980255057)
--(axis cs:918925.636007828,74806.5860197964)
--(axis cs:916972.602739726,75187.829882079)
--(axis cs:915019.569471624,75409.4005817406)
--(axis cs:913066.536203522,75453.6244613805)
--(axis cs:911113.502935421,75138.2323282891)
--(axis cs:909160.469667319,74763.3831793672)
--(axis cs:907207.436399217,74495.0256090869)
--(axis cs:905254.403131115,74293.7080218335)
--(axis cs:903301.369863014,73799.0258589689)
--(axis cs:901348.336594912,73390.308620103)
--(axis cs:899395.30332681,73066.4833412617)
--(axis cs:897442.270058708,72850.6586704981)
--(axis cs:895489.236790607,72987.1435538466)
--(axis cs:893536.203522505,73046.5033334623)
--(axis cs:891583.170254403,73125.5994774366)
--(axis cs:889630.136986301,73313.9811375639)
--(axis cs:887677.1037182,73462.1313684031)
--(axis cs:885724.070450098,73441.1088461481)
--(axis cs:883771.037181996,73636.3000711695)
--(axis cs:881818.003913894,74015.6832514725)
--(axis cs:879864.970645793,74051.1228585026)
--(axis cs:877911.937377691,73893.8906191657)
--(axis cs:875958.904109589,73707.2299791925)
--(axis cs:874005.870841487,73131.4462112095)
--(axis cs:872052.837573385,72635.0268241259)
--(axis cs:870099.804305284,72238.1844172946)
--(axis cs:868146.771037182,72222.426962493)
--(axis cs:866193.73776908,72419.6304325301)
--(axis cs:864240.704500978,72691.3822582776)
--(axis cs:862287.671232877,72708.5158967404)
--(axis cs:860334.637964775,72685.6450992339)
--(axis cs:858381.604696673,72822.180579843)
--(axis cs:856428.571428571,72914.120510565)
--(axis cs:854475.53816047,73103.8751042749)
--(axis cs:852522.504892368,73266.9264440629)
--(axis cs:850569.471624266,73101.6276451732)
--(axis cs:848616.438356164,72649.5746020477)
--(axis cs:846663.405088063,71977.5038477234)
--(axis cs:844710.371819961,71210.9359823568)
--(axis cs:842757.338551859,70255.1064735186)
--(axis cs:840804.305283757,69533.2618890916)
--(axis cs:838851.272015656,69180.8859278882)
--(axis cs:836898.238747554,69252.356710309)
--(axis cs:834945.205479452,69479.6191482089)
--(axis cs:832992.17221135,69705.9805335295)
--(axis cs:831039.138943249,70016.1970619429)
--(axis cs:829086.105675147,70508.1768573977)
--(axis cs:827133.072407045,70850.9976653273)
--(axis cs:825180.039138943,71327.370598069)
--(axis cs:823227.005870841,71646.2898955819)
--(axis cs:821273.97260274,72013.7376832161)
--(axis cs:819320.939334638,72307.7504270405)
--(axis cs:817367.906066536,72382.6969904188)
--(axis cs:815414.872798434,72198.4292945743)
--(axis cs:813461.839530333,72087.8689960897)
--(axis cs:811508.806262231,71909.2649349645)
--(axis cs:809555.772994129,71604.9771599367)
--(axis cs:807602.739726027,71382.3388281156)
--(axis cs:805649.706457926,71437.1823294562)
--(axis cs:803696.673189824,71540.843567792)
--(axis cs:801743.639921722,71833.6081673768)
--(axis cs:799790.60665362,72165.2161995015)
--(axis cs:797837.573385519,72647.4032559871)
--(axis cs:795884.540117417,73191.0677919279)
--(axis cs:793931.506849315,73452.5424620837)
--(axis cs:791978.473581213,73350.3975469101)
--(axis cs:790025.440313112,73501.085398071)
--(axis cs:788072.40704501,74062.0767288096)
--(axis cs:786119.373776908,74807.5310288143)
--(axis cs:784166.340508806,75274.7124305284)
--(axis cs:782213.307240705,75323.5980419482)
--(axis cs:780260.273972603,75155.5504896693)
--(axis cs:778307.240704501,74727.7941794665)
--(axis cs:776354.207436399,74255.5093418498)
--(axis cs:774401.174168297,73958.9347377401)
--(axis cs:772448.140900196,74013.7861827728)
--(axis cs:770495.107632094,74218.1082051563)
--(axis cs:768542.074363992,74219.1709629151)
--(axis cs:766589.04109589,73876.9892608988)
--(axis cs:764636.007827789,73271.0886960874)
--(axis cs:762682.974559687,72790.922873188)
--(axis cs:760729.941291585,72478.3649569881)
--(axis cs:758776.908023483,72350.5359609005)
--(axis cs:756823.874755382,72546.2713458446)
--(axis cs:754870.84148728,72934.2776976863)
--(axis cs:752917.808219178,73128.3835769235)
--(axis cs:750964.774951076,73262.9822440537)
--(axis cs:749011.741682975,73203.7401851828)
--(axis cs:747058.708414873,73479.771834798)
--(axis cs:745105.675146771,73885.5503670523)
--(axis cs:743152.641878669,74511.1799777943)
--(axis cs:741199.608610568,75251.7243545921)
--(axis cs:739246.575342466,76034.312510421)
--(axis cs:737293.542074364,76633.4606056732)
--(axis cs:735340.508806262,76701.9644955382)
--(axis cs:733387.47553816,76682.591336571)
--(axis cs:731434.442270059,76685.0176243596)
--(axis cs:729481.409001957,76691.8547521553)
--(axis cs:727528.375733855,76680.858368016)
--(axis cs:725575.342465753,76578.4081477688)
--(axis cs:723622.309197652,76606.4804756842)
--(axis cs:721669.27592955,76641.504227383)
--(axis cs:719716.242661448,76600.9718879209)
--(axis cs:717763.209393346,76398.2608310325)
--(axis cs:715810.176125245,76231.3263349783)
--(axis cs:713857.142857143,75975.2459445337)
--(axis cs:711904.109589041,75692.8996038302)
--(axis cs:709951.076320939,75719.6730813924)
--(axis cs:707998.043052838,75777.8774090525)
--(axis cs:706045.009784736,75465.3201774946)
--(axis cs:704091.976516634,75183.8550469465)
--(axis cs:702138.943248532,75013.663910223)
--(axis cs:700185.909980431,74965.8496150054)
--(axis cs:698232.876712329,74910.7942785576)
--(axis cs:696279.843444227,75016.819261456)
--(axis cs:694326.810176125,75241.147396597)
--(axis cs:692373.776908024,75687.3805290753)
--(axis cs:690420.743639922,76037.0357734814)
--(axis cs:688467.71037182,76309.1152018721)
--(axis cs:686514.677103718,76606.7511941033)
--(axis cs:684561.643835616,76793.6607599979)
--(axis cs:682608.610567515,76786.8402984015)
--(axis cs:680655.577299413,76664.0714283213)
--(axis cs:678702.544031311,76588.9033472968)
--(axis cs:676749.510763209,76647.0218207342)
--(axis cs:674796.477495108,76472.8565858131)
--(axis cs:672843.444227006,76013.6031434871)
--(axis cs:670890.410958904,75436.3240557355)
--(axis cs:668937.377690802,74820.6421169388)
--(axis cs:666984.344422701,74117.9122164209)
--(axis cs:665031.311154599,73661.246398285)
--(axis cs:663078.277886497,73684.0629388968)
--(axis cs:661125.244618395,73855.938287126)
--(axis cs:659172.211350293,73914.4848891834)
--(axis cs:657219.178082192,73790.6517336741)
--(axis cs:655266.14481409,73631.7169494219)
--(axis cs:653313.111545988,73504.1444252842)
--(axis cs:651360.078277886,73413.7287389966)
--(axis cs:649407.045009785,73293.5345131555)
--(axis cs:647454.011741683,73227.6063515561)
--(axis cs:645500.978473581,73307.6848044346)
--(axis cs:643547.945205479,73288.7502180374)
--(axis cs:641594.911937378,73160.4281499606)
--(axis cs:639641.878669276,73225.7050477458)
--(axis cs:637688.845401174,73552.476707525)
--(axis cs:635735.812133072,74036.2425381251)
--(axis cs:633782.778864971,74267.477588485)
--(axis cs:631829.745596869,74521.4380206077)
--(axis cs:629876.712328767,74782.3003485043)
--(axis cs:627923.679060665,75192.2243129494)
--(axis cs:625970.645792564,75370.3564483973)
--(axis cs:624017.612524462,75176.7470530859)
--(axis cs:622064.57925636,75022.796021986)
--(axis cs:620111.545988258,74878.6692643755)
--(axis cs:618158.512720157,74617.1521837815)
--(axis cs:616205.479452055,74520.691496766)
--(axis cs:614252.446183953,74405.0582746968)
--(axis cs:612299.412915851,74597.0389023455)
--(axis cs:610346.379647749,74672.0472746316)
--(axis cs:608393.346379648,74639.3755579327)
--(axis cs:606440.313111546,74766.0972296037)
--(axis cs:604487.279843444,75214.2342840743)
--(axis cs:602534.246575342,75930.7827407435)
--(axis cs:600581.213307241,76882.0132708122)
--(axis cs:598628.180039139,77672.1189349945)
--(axis cs:596675.146771037,77988.8673268649)
--(axis cs:594722.113502935,77701.2499791182)
--(axis cs:592769.080234834,77366.5111648254)
--(axis cs:590816.046966732,77192.303507573)
--(axis cs:588863.01369863,77408.7749057553)
--(axis cs:586909.980430528,77784.5319124283)
--(axis cs:584956.947162427,77979.6443548354)
--(axis cs:583003.913894325,77951.9995062876)
--(axis cs:581050.880626223,77915.383858129)
--(axis cs:579097.847358121,77638.6053902443)
--(axis cs:577144.81409002,77474.5127755424)
--(axis cs:575191.780821918,77491.3471688988)
--(axis cs:573238.747553816,77902.4066327076)
--(axis cs:571285.714285714,78417.4893034185)
--(axis cs:569332.681017613,78861.9564177799)
--(axis cs:567379.647749511,79314.9593909639)
--(axis cs:565426.614481409,79363.3772439872)
--(axis cs:563473.581213307,79276.8597691462)
--(axis cs:561520.547945205,79214.8677553617)
--(axis cs:559567.514677104,79105.3635171038)
--(axis cs:557614.481409002,79166.812200702)
--(axis cs:555661.4481409,79237.5557672372)
--(axis cs:553708.414872798,79331.4321254706)
--(axis cs:551755.381604697,79257.0248212798)
--(axis cs:549802.348336595,79390.6099994454)
--(axis cs:547849.315068493,79422.4638403785)
--(axis cs:545896.281800391,79177.1912878937)
--(axis cs:543943.24853229,79334.6705572252)
--(axis cs:541990.215264188,79713.5917955514)
--(axis cs:540037.181996086,80293.5986053032)
--(axis cs:538084.148727984,80564.4208462975)
--(axis cs:536131.115459883,80405.2538094704)
--(axis cs:534178.082191781,80073.9664193142)
--(axis cs:532225.048923679,80021.6861502472)
--(axis cs:530272.015655577,80019.4625781897)
--(axis cs:528318.982387476,79633.9615498656)
--(axis cs:526365.949119374,79290.5367133021)
--(axis cs:524412.915851272,79079.2309223249)
--(axis cs:522459.88258317,78747.0406834058)
--(axis cs:520506.849315069,78431.7655545462)
--(axis cs:518553.816046967,78078.5006896917)
--(axis cs:516600.782778865,77998.3558650322)
--(axis cs:514647.749510763,78104.3907002888)
--(axis cs:512694.716242661,78159.6682894295)
--(axis cs:510741.68297456,78070.5264581781)
--(axis cs:508788.649706458,77869.6499014853)
--(axis cs:506835.616438356,77522.3328643824)
--(axis cs:504882.583170254,77374.5010013031)
--(axis cs:502929.549902153,77468.0649830874)
--(axis cs:500976.516634051,77660.0362077255)
--(axis cs:499023.483365949,77581.7595621242)
--(axis cs:497070.450097847,77333.2300830859)
--(axis cs:495117.416829746,77016.221412593)
--(axis cs:493164.383561644,76825.2341636352)
--(axis cs:491211.350293542,76896.1801616069)
--(axis cs:489258.31702544,77020.7490625728)
--(axis cs:487305.283757339,77033.2186655115)
--(axis cs:485352.250489237,77107.5456231808)
--(axis cs:483399.217221135,77085.5135513831)
--(axis cs:481446.183953033,76992.9568547038)
--(axis cs:479493.150684931,77049.6609802844)
--(axis cs:477540.11741683,77407.6540413743)
--(axis cs:475587.084148728,77613.6154290984)
--(axis cs:473634.050880626,78087.7234634668)
--(axis cs:471681.017612524,78677.3102151657)
--(axis cs:469727.984344423,79050.5789315431)
--(axis cs:467774.951076321,79321.7593077975)
--(axis cs:465821.917808219,79703.5656548339)
--(axis cs:463868.884540117,80158.1635906214)
--(axis cs:461915.851272016,80584.4893518514)
--(axis cs:459962.818003914,80958.5555507494)
--(axis cs:458009.784735812,80947.8000560936)
--(axis cs:456056.75146771,80932.1039690487)
--(axis cs:454103.718199609,80790.9745818968)
--(axis cs:452150.684931507,80295.7572723082)
--(axis cs:450197.651663405,79877.2369345226)
--(axis cs:448244.618395303,79665.5099557435)
--(axis cs:446291.585127202,79721.0684315874)
--(axis cs:444338.5518591,79847.9144863968)
--(axis cs:442385.518590998,79748.0496985308)
--(axis cs:440432.485322896,79647.470117306)
--(axis cs:438479.452054795,79689.7820014353)
--(axis cs:436526.418786693,79806.7096863337)
--(axis cs:434573.385518591,79994.3600443364)
--(axis cs:432620.352250489,80233.1542893953)
--(axis cs:430667.318982387,80436.5817323832)
--(axis cs:428714.285714286,80672.3045226032)
--(axis cs:426761.252446184,80870.0761599666)
--(axis cs:424808.219178082,80757.3204036597)
--(axis cs:422855.18590998,80459.1271977233)
--(axis cs:420902.152641879,80332.8802402199)
--(axis cs:418949.119373777,80108.2459235744)
--(axis cs:416996.086105675,79955.8584310582)
--(axis cs:415043.052837573,79820.7095789954)
--(axis cs:413090.019569472,79261.5188965619)
--(axis cs:411136.98630137,78537.8655725552)
--(axis cs:409183.953033268,77850.9207931601)
--(axis cs:407230.919765166,77496.2054556823)
--(axis cs:405277.886497065,77287.9017179616)
--(axis cs:403324.853228963,77161.5080980081)
--(axis cs:401371.819960861,77226.4197796848)
--(axis cs:399418.786692759,77103.3908974132)
--(axis cs:397465.753424658,77121.7734269528)
--(axis cs:395512.720156556,77031.0795290659)
--(axis cs:393559.686888454,77246.8689116755)
--(axis cs:391606.653620352,77842.9017635688)
--(axis cs:389653.62035225,78675.370650918)
--(axis cs:387700.587084149,79335.2234776996)
--(axis cs:385747.553816047,79260.2822554508)
--(axis cs:383794.520547945,78942.9149842097)
--(axis cs:381841.487279843,78793.968442407)
--(axis cs:379888.454011742,78884.0398703155)
--(axis cs:377935.42074364,79036.5691446053)
--(axis cs:375982.387475538,79154.9959458406)
--(axis cs:374029.354207436,79260.5096692725)
--(axis cs:372076.320939335,79009.1711448193)
--(axis cs:370123.287671233,78736.2068403424)
--(axis cs:368170.254403131,78443.8823437094)
--(axis cs:366217.221135029,78181.2109915804)
--(axis cs:364264.187866928,78149.7781696564)
--(axis cs:362311.154598826,78147.5687030461)
--(axis cs:360358.121330724,78120.9090837015)
--(axis cs:358405.088062622,77967.771147481)
--(axis cs:356452.054794521,77805.1912299)
--(axis cs:354499.021526419,77690.6093400106)
--(axis cs:352545.988258317,77650.8399781724)
--(axis cs:350592.954990215,77571.4835366765)
--(axis cs:348639.921722114,77177.211109621)
--(axis cs:346686.888454012,76509.6831106233)
--(axis cs:344733.85518591,76030.9406782277)
--(axis cs:342780.821917808,75936.3367331494)
--(axis cs:340827.788649706,76011.9432153322)
--(axis cs:338874.755381605,76185.1458584815)
--(axis cs:336921.722113503,76452.8140103772)
--(axis cs:334968.688845401,76435.3184921438)
--(axis cs:333015.655577299,76256.0403433783)
--(axis cs:331062.622309198,76338.7991712573)
--(axis cs:329109.589041096,76605.4125750316)
--(axis cs:327156.555772994,77223.3211974919)
--(axis cs:325203.522504892,77878.027698844)
--(axis cs:323250.489236791,78304.4472550038)
--(axis cs:321297.455968689,78554.7434194476)
--(axis cs:319344.422700587,78850.3705687547)
--(axis cs:317391.389432485,79030.3889885113)
--(axis cs:315438.356164384,78679.0474018593)
--(axis cs:313485.322896282,78210.4380613235)
--(axis cs:311532.28962818,77735.0858993961)
--(axis cs:309579.256360078,77238.8926117807)
--(axis cs:307626.223091976,76607.6007347929)
--(axis cs:305673.189823875,75837.0704197396)
--(axis cs:303720.156555773,75291.8643615442)
--(axis cs:301767.123287671,74735.6603782095)
--(axis cs:299814.090019569,74087.5309256253)
--(axis cs:297861.056751468,73484.3752357857)
--(axis cs:295908.023483366,73101.9291249628)
--(axis cs:293954.990215264,73079.0829934704)
--(axis cs:292001.956947162,73338.0885346241)
--(axis cs:290048.923679061,73881.3541422871)
--(axis cs:288095.890410959,74544.2322854423)
--(axis cs:286142.857142857,75251.1040086239)
--(axis cs:284189.823874755,75942.9907842174)
--(axis cs:282236.790606654,76381.2690430859)
--(axis cs:280283.757338552,76837.2409870446)
--(axis cs:278330.72407045,77262.982074386)
--(axis cs:276377.690802348,77365.2036093345)
--(axis cs:274424.657534247,77295.9297627624)
--(axis cs:272471.624266145,77077.7589071941)
--(axis cs:270518.590998043,76733.9285431326)
--(axis cs:268565.557729941,76343.123098027)
--(axis cs:266612.52446184,75785.0548138162)
--(axis cs:264659.491193738,75256.3179932898)
--(axis cs:262706.457925636,74841.5406831375)
--(axis cs:260753.424657534,74824.7697873443)
--(axis cs:258800.391389432,75074.1678211724)
--(axis cs:256847.358121331,75198.4182618868)
--(axis cs:254894.324853229,75490.469704722)
--(axis cs:252941.291585127,75793.0066922075)
--(axis cs:250988.258317025,76029.7327111365)
--(axis cs:249035.225048924,76432.4949233357)
--(axis cs:247082.191780822,76964.0281766543)
--(axis cs:245129.15851272,77478.4025259193)
--(axis cs:243176.125244618,77868.1074564877)
--(axis cs:241223.091976517,77957.4197551868)
--(axis cs:239270.058708415,77918.4843377679)
--(axis cs:237317.025440313,77923.540232528)
--(axis cs:235363.992172211,78144.9341397144)
--(axis cs:233410.95890411,78622.2934807848)
--(axis cs:231457.925636008,79126.2496285384)
--(axis cs:229504.892367906,79481.3114279525)
--(axis cs:227551.859099804,79693.2041169951)
--(axis cs:225598.825831703,79827.0778275272)
--(axis cs:223645.792563601,79892.5349501038)
--(axis cs:221692.759295499,79916.7261443501)
--(axis cs:219739.726027397,79906.692924077)
--(axis cs:217786.692759295,79718.9444857174)
--(axis cs:215833.659491194,79587.7395215859)
--(axis cs:213880.626223092,79487.6833416547)
--(axis cs:211927.59295499,79115.4031266879)
--(axis cs:209974.559686888,78849.5526257886)
--(axis cs:208021.526418787,78545.4309527897)
--(axis cs:206068.493150685,78034.5610826187)
--(axis cs:204115.459882583,77787.5155929234)
--(axis cs:202162.426614481,77571.9749759585)
--(axis cs:200209.39334638,77255.050259044)
--(axis cs:198256.360078278,77070.6020910769)
--(axis cs:196303.326810176,77078.5460829448)
--(axis cs:194350.293542074,76952.5611155096)
--(axis cs:192397.260273973,76649.5717382381)
--(axis cs:190444.227005871,76283.4053635966)
--(axis cs:188491.193737769,75916.4758034445)
--(axis cs:186538.160469667,75845.3351043348)
--(axis cs:184585.127201566,75923.6219789631)
--(axis cs:182632.093933464,75993.2171255608)
--(axis cs:180679.060665362,76079.3626110505)
--(axis cs:178726.02739726,76133.3984693275)
--(axis cs:176772.994129158,76290.2315206966)
--(axis cs:174819.960861057,76661.6560625473)
--(axis cs:172866.927592955,77122.0605908409)
--(axis cs:170913.894324853,77580.4778314898)
--(axis cs:168960.861056751,78074.371455136)
--(axis cs:167007.82778865,78385.9931957628)
--(axis cs:165054.794520548,78451.9396412731)
--(axis cs:163101.761252446,78099.1331866142)
--(axis cs:161148.727984344,77580.1031687289)
--(axis cs:159195.694716243,77412.7715465974)
--(axis cs:157242.661448141,77141.4131421982)
--(axis cs:155289.628180039,76566.6076553692)
--(axis cs:153336.594911937,75649.9313009374)
--(axis cs:151383.561643836,74900.2545630673)
--(axis cs:149430.528375734,74360.3421697514)
--(axis cs:147477.495107632,74048.7391895813)
--(axis cs:145524.46183953,73864.8858646003)
--(axis cs:143571.428571429,73578.6890726782)
--(axis cs:141618.395303327,73528.9273714829)
--(axis cs:139665.362035225,73444.6198468751)
--(axis cs:137712.328767123,73397.8143260568)
--(axis cs:135759.295499022,73482.856898396)
--(axis cs:133806.26223092,73627.4459315999)
--(axis cs:131853.228962818,74037.3773374901)
--(axis cs:129900.195694716,74298.4150576208)
--(axis cs:127947.162426614,74575.8995187732)
--(axis cs:125994.129158513,74662.2253469673)
--(axis cs:124041.095890411,74619.4984306794)
--(axis cs:122088.062622309,74633.2543204871)
--(axis cs:120135.029354207,74448.5611950235)
--(axis cs:118181.996086106,74209.8752317788)
--(axis cs:116228.962818004,73812.5826628466)
--(axis cs:114275.929549902,73276.1354114062)
--(axis cs:112322.8962818,72793.7053234249)
--(axis cs:110369.863013699,72250.0354093215)
--(axis cs:108416.829745597,71917.6041466168)
--(axis cs:106463.796477495,71581.1900074845)
--(axis cs:104510.763209393,71247.4952895585)
--(axis cs:102557.729941292,71010.4918487315)
--(axis cs:100604.69667319,70858.770636456)
--(axis cs:98651.6634050881,70683.1112348408)
--(axis cs:96698.6301369863,70471.0757944009)
--(axis cs:94745.5968688845,70356.3160305486)
--(axis cs:92792.5636007828,70148.3002227176)
--(axis cs:90839.530332681,69698.2894812225)
--(axis cs:88886.4970645792,69489.2833257396)
--(axis cs:86933.4637964775,69267.156012867)
--(axis cs:84980.4305283757,69141.7292286532)
--(axis cs:83027.397260274,68968.3775027551)
--(axis cs:81074.3639921722,68725.2020904235)
--(axis cs:79121.3307240704,68233.902033941)
--(axis cs:77168.2974559687,67645.6449257401)
--(axis cs:75215.2641878669,66847.7214848283)
--(axis cs:73262.2309197652,66042.5172376207)
--(axis cs:71309.1976516634,65458.0756270923)
--(axis cs:69356.1643835616,65100.0274371741)
--(axis cs:67403.1311154599,64508.9428513371)
--(axis cs:65450.0978473581,63720.1010012825)
--(axis cs:63497.0645792564,62779.6039599366)
--(axis cs:61544.0313111546,61753.5046865646)
--(axis cs:59590.9980430528,60712.9347342742)
--(axis cs:57637.9647749511,59772.4060032536)
--(axis cs:55684.9315068493,58807.9577058771)
--(axis cs:53731.8982387476,57795.7886614555)
--(axis cs:51778.8649706458,56826.9996198373)
--(axis cs:49825.831702544,55864.0064702842)
--(axis cs:47872.7984344423,54858.2872322804)
--(axis cs:45919.7651663405,53925.1642167347)
--(axis cs:43966.7318982387,53087.0551008756)
--(axis cs:42013.698630137,52286.9133460784)
--(axis cs:40060.6653620352,51601.3552474008)
--(axis cs:38107.6320939335,51021.2078783643)
--(axis cs:36154.5988258317,50453.3697580961)
--(axis cs:34201.5655577299,49826.3427044717)
--(axis cs:32248.5322896282,49075.2076178632)
--(axis cs:30295.4990215264,48243.3035065883)
--(axis cs:28342.4657534247,47367.0579595154)
--(axis cs:26389.4324853229,46515.9105638504)
--(axis cs:24436.3992172211,45830.1756112655)
--(axis cs:22483.3659491194,45178.4787184383)
--(axis cs:20530.3326810176,44536.5356168311)
--(axis cs:18577.2994129159,43903.8389341342)
--(axis cs:16624.2661448141,43285.963963639)
--(axis cs:14671.2328767123,42731.8715589706)
--(axis cs:12718.1996086106,42283.9624136152)
--(axis cs:10765.1663405088,41967.5910728134)
--(axis cs:8812.13307240704,41799.5510538424)
--(axis cs:6859.09980430528,41709.0528913356)
--(axis cs:4906.06653620352,41609.7545247559)
--(axis cs:2953.03326810176,41513.305438487)
--(axis cs:1000,41434.842718542)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:1000,40639.8862917375)
--(axis cs:1000,39425.0244492391)
--(axis cs:2954.99021526419,39506.1245069794)
--(axis cs:4909.98043052838,39563.2184274185)
--(axis cs:6864.97064579256,39640.4163070556)
--(axis cs:8819.96086105675,39773.9405070813)
--(axis cs:10774.9510763209,39958.3598958929)
--(axis cs:12729.9412915851,40141.7877502568)
--(axis cs:14684.9315068493,40301.7428355336)
--(axis cs:16639.9217221135,40406.4093391737)
--(axis cs:18594.9119373777,40540.7591701442)
--(axis cs:20549.9021526419,40695.6275557654)
--(axis cs:22504.8923679061,40883.2422831145)
--(axis cs:24459.8825831703,41111.0926977375)
--(axis cs:26414.8727984344,41381.8768284287)
--(axis cs:28369.8630136986,41699.1817606068)
--(axis cs:30324.8532289628,41931.2961412649)
--(axis cs:32279.843444227,42096.6776002193)
--(axis cs:34234.8336594912,42259.1960269929)
--(axis cs:36189.8238747554,42444.8839900148)
--(axis cs:38144.8140900196,42657.0746052416)
--(axis cs:40099.8043052838,42922.660803091)
--(axis cs:42054.7945205479,43216.0650634104)
--(axis cs:44009.7847358121,43500.6017070259)
--(axis cs:45964.7749510763,43710.7538657279)
--(axis cs:47919.7651663405,43891.4960698292)
--(axis cs:49874.7553816047,44073.9810422797)
--(axis cs:51829.7455968689,44299.4304316466)
--(axis cs:53784.7358121331,44510.5502169576)
--(axis cs:55739.7260273973,44751.5845789297)
--(axis cs:57694.7162426614,45018.7393271824)
--(axis cs:59649.7064579256,45319.3904619443)
--(axis cs:61604.6966731898,45626.7988398639)
--(axis cs:63559.686888454,45951.4696797628)
--(axis cs:65514.6771037182,46287.2197128434)
--(axis cs:67469.6673189824,46661.8722180804)
--(axis cs:69424.6575342466,47044.1956757973)
--(axis cs:71379.6477495108,47412.0831501624)
--(axis cs:73334.6379647749,47750.0949719783)
--(axis cs:75289.6281800391,48068.1738965149)
--(axis cs:77244.6183953033,48362.0464949561)
--(axis cs:79199.6086105675,48621.3840971128)
--(axis cs:81154.5988258317,48859.0607116255)
--(axis cs:83109.5890410959,49159.0575112067)
--(axis cs:85064.5792563601,49527.1678638984)
--(axis cs:87019.5694716243,49898.6859916852)
--(axis cs:88974.5596868884,50253.421119455)
--(axis cs:90929.5499021526,50569.9323710283)
--(axis cs:92884.5401174168,50936.9864406127)
--(axis cs:94839.530332681,51362.8727089029)
--(axis cs:96794.5205479452,51943.5298600884)
--(axis cs:98749.5107632094,52513.7472183291)
--(axis cs:100704.500978474,53012.5957409287)
--(axis cs:102659.491193738,53459.5145169289)
--(axis cs:104614.481409002,53789.2031312404)
--(axis cs:106569.471624266,54004.6520225694)
--(axis cs:108524.46183953,54244.6497088123)
--(axis cs:110479.452054795,54553.211556964)
--(axis cs:112434.442270059,54862.804985279)
--(axis cs:114389.432485323,55053.9283595893)
--(axis cs:116344.422700587,55229.6970245064)
--(axis cs:118299.412915851,55357.5798627172)
--(axis cs:120254.403131115,55534.2705624355)
--(axis cs:122209.39334638,55802.6723827135)
--(axis cs:124164.383561644,56039.6116040368)
--(axis cs:126119.373776908,56236.765746314)
--(axis cs:128074.363992172,56455.3378681867)
--(axis cs:130029.354207436,56643.2012469035)
--(axis cs:131984.344422701,56906.0994855399)
--(axis cs:133939.334637965,57212.5509455797)
--(axis cs:135894.324853229,57550.3415454873)
--(axis cs:137849.315068493,57795.8974256725)
--(axis cs:139804.305283757,58043.225476603)
--(axis cs:141759.295499022,58349.1816517633)
--(axis cs:143714.285714286,58643.3594247779)
--(axis cs:145669.27592955,58926.8109604793)
--(axis cs:147624.266144814,59297.2942380956)
--(axis cs:149579.256360078,59681.0934960992)
--(axis cs:151534.246575342,60019.6578292516)
--(axis cs:153489.236790607,60283.950216895)
--(axis cs:155444.227005871,60461.6676707506)
--(axis cs:157399.217221135,60515.220590331)
--(axis cs:159354.207436399,60705.3873442063)
--(axis cs:161309.197651663,60991.5794642007)
--(axis cs:163264.187866928,61218.4136194736)
--(axis cs:165219.178082192,61521.1291922227)
--(axis cs:167174.168297456,61881.9583888687)
--(axis cs:169129.15851272,62137.7937214385)
--(axis cs:171084.148727984,62249.1248391561)
--(axis cs:173039.138943249,62285.360915273)
--(axis cs:174994.129158513,62377.9317983592)
--(axis cs:176949.119373777,62553.4349902807)
--(axis cs:178904.109589041,62723.8440620877)
--(axis cs:180859.099804305,62810.6107611656)
--(axis cs:182814.090019569,62883.6372431316)
--(axis cs:184769.080234834,63002.1593214744)
--(axis cs:186724.070450098,63168.3771102695)
--(axis cs:188679.060665362,63308.6709657573)
--(axis cs:190634.050880626,63539.2900731545)
--(axis cs:192589.04109589,63746.3349631874)
--(axis cs:194544.031311155,63939.019581015)
--(axis cs:196499.021526419,64287.0271302202)
--(axis cs:198454.011741683,64711.3075526675)
--(axis cs:200409.001956947,65063.3480718674)
--(axis cs:202363.992172211,65392.2198591086)
--(axis cs:204318.982387476,65645.835026246)
--(axis cs:206273.97260274,65801.3234360191)
--(axis cs:208228.962818004,65876.321128789)
--(axis cs:210183.953033268,65921.3215516264)
--(axis cs:212138.943248532,66058.2684898699)
--(axis cs:214093.933463796,66406.03289219)
--(axis cs:216048.923679061,66736.453321295)
--(axis cs:218003.913894325,66894.2371847163)
--(axis cs:219958.904109589,67082.1756412286)
--(axis cs:221913.894324853,67168.0647692917)
--(axis cs:223868.884540117,67153.4666194445)
--(axis cs:225823.874755382,67081.127252626)
--(axis cs:227778.864970646,67125.8431219038)
--(axis cs:229733.85518591,67157.9098429245)
--(axis cs:231688.845401174,67222.8774646665)
--(axis cs:233643.835616438,67220.9475470579)
--(axis cs:235598.825831703,67137.7004271203)
--(axis cs:237553.816046967,66881.8205055853)
--(axis cs:239508.806262231,66547.7114837879)
--(axis cs:241463.796477495,66234.7913865296)
--(axis cs:243418.786692759,66088.1466247845)
--(axis cs:245373.776908023,66045.9397453318)
--(axis cs:247328.767123288,66074.8509204992)
--(axis cs:249283.757338552,66015.6590410147)
--(axis cs:251238.747553816,65926.0579938166)
--(axis cs:253193.73776908,65880.8129188219)
--(axis cs:255148.727984344,66023.02977977)
--(axis cs:257103.718199609,66182.4927036824)
--(axis cs:259058.708414873,66381.1434588134)
--(axis cs:261013.698630137,66576.2730462773)
--(axis cs:262968.688845401,66818.0257572345)
--(axis cs:264923.679060665,67004.976229161)
--(axis cs:266878.66927593,67095.5427371722)
--(axis cs:268833.659491194,67156.61550705)
--(axis cs:270788.649706458,67311.5606079938)
--(axis cs:272743.639921722,67335.4440824081)
--(axis cs:274698.630136986,67120.0464684406)
--(axis cs:276653.62035225,66804.1806664511)
--(axis cs:278608.610567515,66636.3726453812)
--(axis cs:280563.600782779,66589.6725968632)
--(axis cs:282518.590998043,66458.0735791018)
--(axis cs:284473.581213307,66259.5117528482)
--(axis cs:286428.571428571,66177.680048722)
--(axis cs:288383.561643836,66254.8660117653)
--(axis cs:290338.5518591,66374.542940537)
--(axis cs:292293.542074364,66448.4847094784)
--(axis cs:294248.532289628,66470.9369051456)
--(axis cs:296203.522504892,66536.1014915368)
--(axis cs:298158.512720157,66593.0070545275)
--(axis cs:300113.502935421,66544.1120766723)
--(axis cs:302068.493150685,66423.3716358872)
--(axis cs:304023.483365949,66413.2505995939)
--(axis cs:305978.473581213,66382.4503001967)
--(axis cs:307933.463796477,66368.0870578366)
--(axis cs:309888.454011742,66184.8164657748)
--(axis cs:311843.444227006,66011.7321302662)
--(axis cs:313798.43444227,65975.9654271171)
--(axis cs:315753.424657534,66148.9268173442)
--(axis cs:317708.414872798,66269.2291584452)
--(axis cs:319663.405088063,66384.7962962708)
--(axis cs:321618.395303327,66588.4238485099)
--(axis cs:323573.385518591,66831.3759410476)
--(axis cs:325528.375733855,67010.6233162266)
--(axis cs:327483.365949119,67161.4554931329)
--(axis cs:329438.356164384,67330.7461398365)
--(axis cs:331393.346379648,67440.9602572387)
--(axis cs:333348.336594912,67508.7934097129)
--(axis cs:335303.326810176,67433.3601512773)
--(axis cs:337258.31702544,67369.9494597639)
--(axis cs:339213.307240704,67539.1115806572)
--(axis cs:341168.297455969,67658.7873581398)
--(axis cs:343123.287671233,67693.2104577778)
--(axis cs:345078.277886497,67746.1011864564)
--(axis cs:347033.268101761,67912.5908755001)
--(axis cs:348988.258317025,68121.9251461858)
--(axis cs:350943.24853229,68404.7519809292)
--(axis cs:352898.238747554,68680.0147595929)
--(axis cs:354853.228962818,68857.1656147809)
--(axis cs:356808.219178082,68966.4532250077)
--(axis cs:358763.209393346,69066.9232021818)
--(axis cs:360718.199608611,69092.296640448)
--(axis cs:362673.189823875,69183.9180306769)
--(axis cs:364628.180039139,69297.5856683124)
--(axis cs:366583.170254403,69527.3663991895)
--(axis cs:368538.160469667,69756.1028167265)
--(axis cs:370493.150684931,69880.1183216508)
--(axis cs:372448.140900196,69965.6246426601)
--(axis cs:374403.13111546,70017.074170895)
--(axis cs:376358.121330724,70146.710637452)
--(axis cs:378313.111545988,70245.2790625892)
--(axis cs:380268.101761252,70245.0161847613)
--(axis cs:382223.091976517,70265.556266582)
--(axis cs:384178.082191781,70332.1089531396)
--(axis cs:386133.072407045,70446.8862208833)
--(axis cs:388088.062622309,70374.9907199852)
--(axis cs:390043.052837573,70270.5287214291)
--(axis cs:391998.043052838,70183.3223725938)
--(axis cs:393953.033268102,70064.1051376164)
--(axis cs:395908.023483366,70035.8673457171)
--(axis cs:397863.01369863,69979.9674526653)
--(axis cs:399818.003913894,69923.6658478486)
--(axis cs:401772.994129158,69859.085378448)
--(axis cs:403727.984344423,69780.3881846533)
--(axis cs:405682.974559687,69722.5489082421)
--(axis cs:407637.964774951,69608.000035733)
--(axis cs:409592.954990215,69536.4034495075)
--(axis cs:411547.945205479,69537.1396750722)
--(axis cs:413502.935420744,69592.9711468683)
--(axis cs:415457.925636008,69684.5953964039)
--(axis cs:417412.915851272,69724.2690007155)
--(axis cs:419367.906066536,69881.4549063225)
--(axis cs:421322.8962818,69985.9831900052)
--(axis cs:423277.886497065,70041.9368682735)
--(axis cs:425232.876712329,70066.2025665408)
--(axis cs:427187.866927593,70092.6442421133)
--(axis cs:429142.857142857,70085.5218016781)
--(axis cs:431097.847358121,70134.3093581302)
--(axis cs:433052.837573386,70278.5667147524)
--(axis cs:435007.82778865,70574.8683201018)
--(axis cs:436962.818003914,70977.0849442691)
--(axis cs:438917.808219178,71290.7801393373)
--(axis cs:440872.798434442,71361.32076734)
--(axis cs:442827.788649706,71444.1749805536)
--(axis cs:444782.778864971,71561.4211976993)
--(axis cs:446737.769080235,71794.1135652362)
--(axis cs:448692.759295499,71927.7934659326)
--(axis cs:450647.749510763,71931.2501990549)
--(axis cs:452602.739726027,71864.82761692)
--(axis cs:454557.729941292,71818.8543929601)
--(axis cs:456512.720156556,71602.5876540268)
--(axis cs:458467.71037182,71365.1527209866)
--(axis cs:460422.700587084,71236.1615909656)
--(axis cs:462377.690802348,71254.2408341596)
--(axis cs:464332.681017613,71373.48967822)
--(axis cs:466287.671232877,71495.1597580555)
--(axis cs:468242.661448141,71536.4877478404)
--(axis cs:470197.651663405,71569.3683281607)
--(axis cs:472152.641878669,71556.8838230417)
--(axis cs:474107.632093933,71603.9184451944)
--(axis cs:476062.622309198,71689.483532887)
--(axis cs:478017.612524462,71823.7505068897)
--(axis cs:479972.602739726,71857.8823180885)
--(axis cs:481927.59295499,71959.6611244745)
--(axis cs:483882.583170254,72056.5671105648)
--(axis cs:485837.573385519,72024.9794838362)
--(axis cs:487792.563600783,71992.3524623276)
--(axis cs:489747.553816047,72003.6323955757)
--(axis cs:491702.544031311,72057.1197879289)
--(axis cs:493657.534246575,72220.9311133686)
--(axis cs:495612.52446184,72237.3882819963)
--(axis cs:497567.514677104,72177.6129221451)
--(axis cs:499522.504892368,72016.7474769964)
--(axis cs:501477.495107632,71810.9248200131)
--(axis cs:503432.485322896,71664.3689602702)
--(axis cs:505387.47553816,71596.041468429)
--(axis cs:507342.465753425,71595.900253304)
--(axis cs:509297.455968689,71637.627784152)
--(axis cs:511252.446183953,71590.1127370708)
--(axis cs:513207.436399217,71434.8794373207)
--(axis cs:515162.426614481,71328.0603151562)
--(axis cs:517117.416829746,71282.4020470653)
--(axis cs:519072.40704501,71204.5898637308)
--(axis cs:521027.397260274,71237.7921899148)
--(axis cs:522982.387475538,71208.5882069839)
--(axis cs:524937.377690802,71035.7201988614)
--(axis cs:526892.367906066,70828.1025103932)
--(axis cs:528847.358121331,70661.5390044869)
--(axis cs:530802.348336595,70540.4645798421)
--(axis cs:532757.338551859,70650.759187767)
--(axis cs:534712.328767123,70963.7089477546)
--(axis cs:536667.318982387,71260.3219815764)
--(axis cs:538622.309197652,71506.3795905489)
--(axis cs:540577.299412916,71674.7389383236)
--(axis cs:542532.28962818,71746.5498268813)
--(axis cs:544487.279843444,71716.1173635702)
--(axis cs:546442.270058708,71704.4753017421)
--(axis cs:548397.260273973,71592.1910331105)
--(axis cs:550352.250489237,71412.4439560141)
--(axis cs:552307.240704501,71318.8437291397)
--(axis cs:554262.230919765,71056.603642403)
--(axis cs:556217.221135029,70680.5501531784)
--(axis cs:558172.211350293,70303.7744222668)
--(axis cs:560127.201565558,70065.1623753443)
--(axis cs:562082.191780822,70104.3362008029)
--(axis cs:564037.181996086,70159.5069376254)
--(axis cs:565992.17221135,70203.2648237424)
--(axis cs:567947.162426614,70306.0235903393)
--(axis cs:569902.152641879,70532.6952506508)
--(axis cs:571857.142857143,70660.685648149)
--(axis cs:573812.133072407,70623.6350238907)
--(axis cs:575767.123287671,70590.3868446927)
--(axis cs:577722.113502935,70627.2135437675)
--(axis cs:579677.1037182,70662.9652020019)
--(axis cs:581632.093933464,70473.3569669898)
--(axis cs:583587.084148728,70148.0168128924)
--(axis cs:585542.074363992,69988.0198686938)
--(axis cs:587497.064579256,69973.4859671524)
--(axis cs:589452.05479452,70082.4861816698)
--(axis cs:591407.045009785,70194.7301513216)
--(axis cs:593362.035225049,70307.132065907)
--(axis cs:595317.025440313,70434.7493079155)
--(axis cs:597272.015655577,70645.7107932898)
--(axis cs:599227.005870841,70869.4685888691)
--(axis cs:601181.996086106,71078.3785409208)
--(axis cs:603136.98630137,71312.3948142509)
--(axis cs:605091.976516634,71575.6220917476)
--(axis cs:607046.966731898,71786.6573374151)
--(axis cs:609001.956947162,71936.1713290532)
--(axis cs:610956.947162427,71961.978891339)
--(axis cs:612911.937377691,71916.6483101318)
--(axis cs:614866.927592955,71855.3675421162)
--(axis cs:616821.917808219,71933.6516911789)
--(axis cs:618776.908023483,71976.7836555706)
--(axis cs:620731.898238747,71963.7076031832)
--(axis cs:622686.888454012,72042.4519129914)
--(axis cs:624641.878669276,72116.9300496112)
--(axis cs:626596.86888454,72116.9592902669)
--(axis cs:628551.859099804,72070.636003658)
--(axis cs:630506.849315068,72039.0347714606)
--(axis cs:632461.839530333,72044.77802319)
--(axis cs:634416.829745597,72137.9636871762)
--(axis cs:636371.819960861,72287.5153064566)
--(axis cs:638326.810176125,72294.0372092483)
--(axis cs:640281.800391389,72183.470330539)
--(axis cs:642236.790606654,72148.8237173854)
--(axis cs:644191.780821918,72216.3797299076)
--(axis cs:646146.771037182,72221.265411429)
--(axis cs:648101.761252446,72256.2578519525)
--(axis cs:650056.75146771,72424.5953877563)
--(axis cs:652011.741682975,72507.3289294163)
--(axis cs:653966.731898239,72489.3336328198)
--(axis cs:655921.722113503,72437.8571685825)
--(axis cs:657876.712328767,72350.9364815063)
--(axis cs:659831.702544031,72379.6701236715)
--(axis cs:661786.692759295,72498.6786873703)
--(axis cs:663741.68297456,72488.8133080051)
--(axis cs:665696.673189824,72403.6166372161)
--(axis cs:667651.663405088,72268.5826318941)
--(axis cs:669606.653620352,72068.6777556493)
--(axis cs:671561.643835616,71843.2001452036)
--(axis cs:673516.634050881,71730.8048295878)
--(axis cs:675471.624266145,71767.9227562881)
--(axis cs:677426.614481409,71805.3122386196)
--(axis cs:679381.604696673,71784.5258085901)
--(axis cs:681336.594911937,71766.5316812768)
--(axis cs:683291.585127202,71714.975545506)
--(axis cs:685246.575342466,71642.2952977481)
--(axis cs:687201.56555773,71615.3281583927)
--(axis cs:689156.555772994,71683.879091558)
--(axis cs:691111.545988258,71727.9208647193)
--(axis cs:693066.536203522,71845.3022314405)
--(axis cs:695021.526418787,71901.3959753659)
--(axis cs:696976.516634051,71867.9367924265)
--(axis cs:698931.506849315,71864.7545201213)
--(axis cs:700886.497064579,71957.1878376746)
--(axis cs:702841.487279843,72153.3306894795)
--(axis cs:704796.477495108,72442.5054029868)
--(axis cs:706751.467710372,72694.3286565295)
--(axis cs:708706.457925636,72922.5336479876)
--(axis cs:710661.4481409,73137.8666307067)
--(axis cs:712616.438356164,73259.4376828402)
--(axis cs:714571.428571429,73191.6889301816)
--(axis cs:716526.418786693,73099.2012671197)
--(axis cs:718481.409001957,73002.9342986701)
--(axis cs:720436.399217221,73090.4086182436)
--(axis cs:722391.389432485,73222.5944213834)
--(axis cs:724346.379647749,73252.1072285355)
--(axis cs:726301.369863014,73235.8407231707)
--(axis cs:728256.360078278,73202.981034304)
--(axis cs:730211.350293542,73045.3480745297)
--(axis cs:732166.340508806,72738.8752252389)
--(axis cs:734121.33072407,72533.2498953435)
--(axis cs:736076.320939335,72494.5892261858)
--(axis cs:738031.311154599,72475.5566105811)
--(axis cs:739986.301369863,72654.3599753092)
--(axis cs:741941.291585127,72594.4622171412)
--(axis cs:743896.281800391,72327.5434806103)
--(axis cs:745851.272015656,72114.078174403)
--(axis cs:747806.26223092,71976.8486649619)
--(axis cs:749761.252446184,72075.8538039472)
--(axis cs:751716.242661448,72296.0148192477)
--(axis cs:753671.232876712,72550.0663752484)
--(axis cs:755626.223091976,72743.3520354603)
--(axis cs:757581.213307241,72925.4391784473)
--(axis cs:759536.203522505,73017.2621557689)
--(axis cs:761491.193737769,72941.039895194)
--(axis cs:763446.183953033,73025.405682714)
--(axis cs:765401.174168297,73332.6805736459)
--(axis cs:767356.164383562,73591.8391451051)
--(axis cs:769311.154598826,73714.5783393302)
--(axis cs:771266.14481409,73635.2511035074)
--(axis cs:773221.135029354,73500.9016176654)
--(axis cs:775176.125244618,73397.2521513588)
--(axis cs:777131.115459883,73586.1620038646)
--(axis cs:779086.105675147,73807.9927753889)
--(axis cs:781041.095890411,74022.5116876733)
--(axis cs:782996.086105675,74055.7259907136)
--(axis cs:784951.076320939,73907.6709921)
--(axis cs:786906.066536203,73718.2443797495)
--(axis cs:788861.056751468,73491.2614334485)
--(axis cs:790816.046966732,73369.2548239208)
--(axis cs:792771.037181996,73284.7264607455)
--(axis cs:794726.02739726,73232.3454151239)
--(axis cs:796681.017612524,73146.2531827864)
--(axis cs:798636.007827789,72980.4372522435)
--(axis cs:800590.998043053,72814.0429764842)
--(axis cs:802545.988258317,72807.3802530142)
--(axis cs:804500.978473581,72923.0309695542)
--(axis cs:806455.968688845,73038.6354018496)
--(axis cs:808410.95890411,73153.4959575973)
--(axis cs:810365.949119374,73321.0459358803)
--(axis cs:812320.939334638,73449.8585876604)
--(axis cs:814275.929549902,73498.64323752)
--(axis cs:816230.919765166,73587.7662550437)
--(axis cs:818185.909980431,73571.9363105555)
--(axis cs:820140.900195695,73403.7342432869)
--(axis cs:822095.890410959,73274.1683620984)
--(axis cs:824050.880626223,73095.2816645965)
--(axis cs:826005.870841487,72969.6439267026)
--(axis cs:827960.861056751,72809.3174195405)
--(axis cs:829915.851272016,72726.4793765613)
--(axis cs:831870.84148728,72645.0529207438)
--(axis cs:833825.831702544,72717.5092245719)
--(axis cs:835780.821917808,72784.3441391474)
--(axis cs:837735.812133072,72893.2716052725)
--(axis cs:839690.802348337,72967.938991456)
--(axis cs:841645.792563601,73078.8556846908)
--(axis cs:843600.782778865,73175.9430305112)
--(axis cs:845555.772994129,73139.4264774042)
--(axis cs:847510.763209393,73181.4845021861)
--(axis cs:849465.753424658,73260.6475624391)
--(axis cs:851420.743639922,73253.6042478791)
--(axis cs:853375.733855186,73284.0606986926)
--(axis cs:855330.72407045,73259.4729797372)
--(axis cs:857285.714285714,73147.6321346393)
--(axis cs:859240.704500978,73091.8486068172)
--(axis cs:861195.694716243,73152.1759516867)
--(axis cs:863150.684931507,73231.5155878716)
--(axis cs:865105.675146771,73248.334650708)
--(axis cs:867060.665362035,73308.6028741868)
--(axis cs:869015.655577299,73277.4651263152)
--(axis cs:870970.645792564,73199.5854966373)
--(axis cs:872925.636007828,73177.8061133151)
--(axis cs:874880.626223092,73156.6737069367)
--(axis cs:876835.616438356,73177.8707410312)
--(axis cs:878790.60665362,73268.7750926026)
--(axis cs:880745.596868885,73261.3778830422)
--(axis cs:882700.587084149,73207.5653053043)
--(axis cs:884655.577299413,73131.3619030643)
--(axis cs:886610.567514677,73078.8434459068)
--(axis cs:888565.557729941,72958.9019451785)
--(axis cs:890520.547945205,72878.7292286888)
--(axis cs:892475.53816047,72881.9362277088)
--(axis cs:894430.528375734,72996.0856162288)
--(axis cs:896385.518590998,73075.5576504407)
--(axis cs:898340.508806262,73070.3007952134)
--(axis cs:900295.499021526,72940.9193565437)
--(axis cs:902250.489236791,72797.503458405)
--(axis cs:904205.479452055,72794.6897371328)
--(axis cs:906160.469667319,72945.5609807847)
--(axis cs:908115.459882583,73357.9411552954)
--(axis cs:910070.450097847,73778.1822365018)
--(axis cs:912025.440313112,74037.2524785711)
--(axis cs:913980.430528376,74043.2088973863)
--(axis cs:915935.42074364,73889.8621529843)
--(axis cs:917890.410958904,73844.9106986185)
--(axis cs:919845.401174168,73906.3254290851)
--(axis cs:921800.391389432,74071.7471505155)
--(axis cs:923755.381604697,74145.4418096873)
--(axis cs:925710.371819961,74115.7019589218)
--(axis cs:927665.362035225,74004.0589467664)
--(axis cs:929620.352250489,73827.9069218249)
--(axis cs:931575.342465753,73808.7726946217)
--(axis cs:933530.332681018,73890.192466083)
--(axis cs:935485.322896282,74089.6345318945)
--(axis cs:937440.313111546,74318.1479689952)
--(axis cs:939395.30332681,74380.278511699)
--(axis cs:941350.293542074,74458.9085685679)
--(axis cs:943305.283757339,74559.6488514787)
--(axis cs:945260.273972603,74654.0152393157)
--(axis cs:947215.264187867,74729.0596001096)
--(axis cs:949170.254403131,74820.5748924268)
--(axis cs:951125.244618395,74961.9491562096)
--(axis cs:953080.234833659,75081.8597799599)
--(axis cs:955035.225048924,75233.8982840446)
--(axis cs:956990.215264188,75338.2292220551)
--(axis cs:958945.205479452,75387.7949124068)
--(axis cs:960900.195694716,75589.6918986554)
--(axis cs:962855.18590998,75619.3018824308)
--(axis cs:964810.176125245,75678.1479672305)
--(axis cs:966765.166340509,75794.5409416463)
--(axis cs:968720.156555773,75714.2530362323)
--(axis cs:970675.146771037,75543.2818043873)
--(axis cs:972630.136986301,75328.6634181421)
--(axis cs:974585.127201566,75072.2124381104)
--(axis cs:976540.11741683,74997.2753427356)
--(axis cs:978495.107632094,74945.5982001873)
--(axis cs:980450.097847358,74959.1619259921)
--(axis cs:982405.088062622,74897.5993954435)
--(axis cs:984360.078277886,74743.3917982662)
--(axis cs:986315.068493151,74640.4242872839)
--(axis cs:988270.058708415,74680.0425340138)
--(axis cs:990225.048923679,74760.4296989591)
--(axis cs:992180.039138943,74836.7290298367)
--(axis cs:994135.029354207,74844.2795059419)
--(axis cs:996090.019569472,74955.4905037466)
--(axis cs:998045.009784736,75023.9016551998)
--(axis cs:1000000,75148.6748610936)
--(axis cs:1000000,97391.926158984)
--(axis cs:1000000,97391.926158984)
--(axis cs:998045.009784736,97144.3848894163)
--(axis cs:996090.019569472,96900.223102162)
--(axis cs:994135.029354207,96673.3085493804)
--(axis cs:992180.039138943,96248.7379073781)
--(axis cs:990225.048923679,95874.5223099087)
--(axis cs:988270.058708415,95640.1539874659)
--(axis cs:986315.068493151,95260.514997722)
--(axis cs:984360.078277886,95110.8739348174)
--(axis cs:982405.088062622,95172.4521112969)
--(axis cs:980450.097847358,95209.9708318771)
--(axis cs:978495.107632094,95308.7034519705)
--(axis cs:976540.11741683,95526.4085909911)
--(axis cs:974585.127201566,95658.1630935371)
--(axis cs:972630.136986301,95634.1233828329)
--(axis cs:970675.146771037,95750.712822495)
--(axis cs:968720.156555773,95802.5735694219)
--(axis cs:966765.166340509,95459.3973114688)
--(axis cs:964810.176125245,95420.4949769935)
--(axis cs:962855.18590998,95480.5413356215)
--(axis cs:960900.195694716,95629.7219284)
--(axis cs:958945.205479452,95751.0797638714)
--(axis cs:956990.215264188,95632.8329479025)
--(axis cs:955035.225048924,95363.7050772106)
--(axis cs:953080.234833659,95171.5871250342)
--(axis cs:951125.244618395,94729.9925087619)
--(axis cs:949170.254403131,94204.6379840791)
--(axis cs:947215.264187867,93817.4388036137)
--(axis cs:945260.273972603,93747.2289538223)
--(axis cs:943305.283757339,93728.9139796161)
--(axis cs:941350.293542074,93490.3463380105)
--(axis cs:939395.30332681,93340.143747042)
--(axis cs:937440.313111546,93387.7396669616)
--(axis cs:935485.322896282,93534.8655673921)
--(axis cs:933530.332681018,93733.6193128536)
--(axis cs:931575.342465753,94027.1642757277)
--(axis cs:929620.352250489,94346.9256993812)
--(axis cs:927665.362035225,94414.0733139571)
--(axis cs:925710.371819961,94377.7434478768)
--(axis cs:923755.381604697,94114.3739675909)
--(axis cs:921800.391389432,93803.3548849334)
--(axis cs:919845.401174168,93753.7515845193)
--(axis cs:917890.410958904,93762.0891761327)
--(axis cs:915935.42074364,93884.0659710829)
--(axis cs:913980.430528376,93983.7245726219)
--(axis cs:912025.440313112,94271.2152916136)
--(axis cs:910070.450097847,94547.2211251425)
--(axis cs:908115.459882583,94838.5146869192)
--(axis cs:906160.469667319,95299.9656351837)
--(axis cs:904205.479452055,95662.1869998866)
--(axis cs:902250.489236791,96004.3785886307)
--(axis cs:900295.499021526,96261.2573681709)
--(axis cs:898340.508806262,96368.9579397997)
--(axis cs:896385.518590998,96151.1370809186)
--(axis cs:894430.528375734,95731.1764272753)
--(axis cs:892475.53816047,95273.6863874191)
--(axis cs:890520.547945205,94738.921484662)
--(axis cs:888565.557729941,94356.7233345011)
--(axis cs:886610.567514677,93930.4006140831)
--(axis cs:884655.577299413,93645.073054395)
--(axis cs:882700.587084149,93479.2674697361)
--(axis cs:880745.596868885,93318.9838810586)
--(axis cs:878790.60665362,93162.5986785451)
--(axis cs:876835.616438356,93029.3972946592)
--(axis cs:874880.626223092,93073.2803455589)
--(axis cs:872925.636007828,93216.0735072101)
--(axis cs:870970.645792564,93416.3057060682)
--(axis cs:869015.655577299,93481.9538559583)
--(axis cs:867060.665362035,93443.0750578551)
--(axis cs:865105.675146771,93374.1413150138)
--(axis cs:863150.684931507,93102.2693464141)
--(axis cs:861195.694716243,92941.8784025046)
--(axis cs:859240.704500978,92844.3129143798)
--(axis cs:857285.714285714,92687.3368829539)
--(axis cs:855330.72407045,92414.9241002235)
--(axis cs:853375.733855186,92186.7230423229)
--(axis cs:851420.743639922,91987.1195466149)
--(axis cs:849465.753424658,91869.3197286559)
--(axis cs:847510.763209393,91690.3173861707)
--(axis cs:845555.772994129,91512.7902522045)
--(axis cs:843600.782778865,91406.7227795882)
--(axis cs:841645.792563601,91426.8455213147)
--(axis cs:839690.802348337,91361.9034637741)
--(axis cs:837735.812133072,91114.6662683262)
--(axis cs:835780.821917808,90834.2057252197)
--(axis cs:833825.831702544,90638.3260123251)
--(axis cs:831870.84148728,90644.5755607167)
--(axis cs:829915.851272016,90683.405243791)
--(axis cs:827960.861056751,90822.4805292416)
--(axis cs:826005.870841487,91249.2641194677)
--(axis cs:824050.880626223,91731.2653847528)
--(axis cs:822095.890410959,91939.2184016676)
--(axis cs:820140.900195695,91817.8510219595)
--(axis cs:818185.909980431,91611.4967033844)
--(axis cs:816230.919765166,91732.5041017364)
--(axis cs:814275.929549902,91925.4062469116)
--(axis cs:812320.939334638,92094.1959260326)
--(axis cs:810365.949119374,92109.7385989059)
--(axis cs:808410.95890411,92145.0405783623)
--(axis cs:806455.968688845,92064.1217921323)
--(axis cs:804500.978473581,91762.8279236325)
--(axis cs:802545.988258317,91398.9632484162)
--(axis cs:800590.998043053,91280.4579739284)
--(axis cs:798636.007827789,91399.5539478619)
--(axis cs:796681.017612524,91597.195474615)
--(axis cs:794726.02739726,91831.6522698098)
--(axis cs:792771.037181996,92009.697524909)
--(axis cs:790816.046966732,91952.5732570018)
--(axis cs:788861.056751468,91837.6785930049)
--(axis cs:786906.066536203,91566.2289612226)
--(axis cs:784951.076320939,91287.9423528006)
--(axis cs:782996.086105675,91257.120623241)
--(axis cs:781041.095890411,91229.8289787147)
--(axis cs:779086.105675147,90933.0513987691)
--(axis cs:777131.115459883,90343.677358047)
--(axis cs:775176.125244618,89570.2060168555)
--(axis cs:773221.135029354,88731.3711076372)
--(axis cs:771266.14481409,88167.4801075141)
--(axis cs:769311.154598826,88056.4905583388)
--(axis cs:767356.164383562,87900.1557770138)
--(axis cs:765401.174168297,87597.2028791256)
--(axis cs:763446.183953033,87269.8168727755)
--(axis cs:761491.193737769,87068.4542180034)
--(axis cs:759536.203522505,87042.5162541566)
--(axis cs:757581.213307241,87073.1552516083)
--(axis cs:755626.223091976,87218.6018913686)
--(axis cs:753671.232876712,87510.8746491215)
--(axis cs:751716.242661448,87864.0594860752)
--(axis cs:749761.252446184,88005.4415292828)
--(axis cs:747806.26223092,87925.9472066493)
--(axis cs:745851.272015656,88002.7427599542)
--(axis cs:743896.281800391,88093.8462058571)
--(axis cs:741941.291585127,88034.6459410516)
--(axis cs:739986.301369863,87742.0291509585)
--(axis cs:738031.311154599,87800.1059360552)
--(axis cs:736076.320939335,88235.8249393393)
--(axis cs:734121.33072407,88607.2952823384)
--(axis cs:732166.340508806,88786.2569483344)
--(axis cs:730211.350293542,88655.4210871582)
--(axis cs:728256.360078278,88546.039798045)
--(axis cs:726301.369863014,88452.9303165302)
--(axis cs:724346.379647749,88585.0988818652)
--(axis cs:722391.389432485,88759.427719166)
--(axis cs:720436.399217221,88970.9199749177)
--(axis cs:718481.409001957,89070.2510470788)
--(axis cs:716526.418786693,88898.0033004948)
--(axis cs:714571.428571429,88562.9804536865)
--(axis cs:712616.438356164,88267.6884296659)
--(axis cs:710661.4481409,88037.5217433333)
--(axis cs:708706.457925636,87977.7392079015)
--(axis cs:706751.467710372,88045.3404942433)
--(axis cs:704796.477495108,88036.9274393377)
--(axis cs:702841.487279843,87757.0318713919)
--(axis cs:700886.497064579,87464.9658163382)
--(axis cs:698931.506849315,87253.0107301076)
--(axis cs:696976.516634051,87075.6831438362)
--(axis cs:695021.526418787,86716.8622252743)
--(axis cs:693066.536203522,86577.2128681329)
--(axis cs:691111.545988258,86420.2459972421)
--(axis cs:689156.555772994,86299.2928564642)
--(axis cs:687201.56555773,86215.5142664305)
--(axis cs:685246.575342466,86048.9662453641)
--(axis cs:683291.585127202,85786.8271001924)
--(axis cs:681336.594911937,85551.6679617847)
--(axis cs:679381.604696673,85308.2048128777)
--(axis cs:677426.614481409,85056.7821497645)
--(axis cs:675471.624266145,85023.035729182)
--(axis cs:673516.634050881,85095.3900873242)
--(axis cs:671561.643835616,85022.6138040465)
--(axis cs:669606.653620352,85066.1843641734)
--(axis cs:667651.663405088,85069.8941514089)
--(axis cs:665696.673189824,84954.4709349923)
--(axis cs:663741.68297456,84850.7443822294)
--(axis cs:661786.692759295,84781.8959403256)
--(axis cs:659831.702544031,84759.0908747078)
--(axis cs:657876.712328767,84843.2353908984)
--(axis cs:655921.722113503,84797.7684294259)
--(axis cs:653966.731898239,84580.8358326228)
--(axis cs:652011.741682975,84528.9418109247)
--(axis cs:650056.75146771,84533.3222643726)
--(axis cs:648101.761252446,84429.1011040767)
--(axis cs:646146.771037182,84254.4668126708)
--(axis cs:644191.780821918,84304.5387234421)
--(axis cs:642236.790606654,84336.2606604768)
--(axis cs:640281.800391389,84412.7922977299)
--(axis cs:638326.810176125,84310.7494675331)
--(axis cs:636371.819960861,84286.4091528372)
--(axis cs:634416.829745597,84375.730194298)
--(axis cs:632461.839530333,84507.1719040854)
--(axis cs:630506.849315068,84579.4355201233)
--(axis cs:628551.859099804,84586.6285126789)
--(axis cs:626596.86888454,84653.2840004246)
--(axis cs:624641.878669276,84713.1481755895)
--(axis cs:622686.888454012,84761.5398321027)
--(axis cs:620731.898238747,84765.1519837044)
--(axis cs:618776.908023483,84878.3936553227)
--(axis cs:616821.917808219,85035.1494350115)
--(axis cs:614866.927592955,85195.0934184562)
--(axis cs:612911.937377691,85281.633718936)
--(axis cs:610956.947162427,85211.9040837681)
--(axis cs:609001.956947162,85043.3379789195)
--(axis cs:607046.966731898,84884.3926815242)
--(axis cs:605091.976516634,84751.3163374898)
--(axis cs:603136.98630137,84612.5225566907)
--(axis cs:601181.996086106,84572.8334231999)
--(axis cs:599227.005870841,84572.4856121079)
--(axis cs:597272.015655577,84615.4772874186)
--(axis cs:595317.025440313,84530.1365038175)
--(axis cs:593362.035225049,84253.7759104943)
--(axis cs:591407.045009785,83950.1255934982)
--(axis cs:589452.05479452,83806.6485196821)
--(axis cs:587497.064579256,83733.0651633125)
--(axis cs:585542.074363992,83741.702420133)
--(axis cs:583587.084148728,83687.6423013706)
--(axis cs:581632.093933464,83609.3100603277)
--(axis cs:579677.1037182,83441.6016356027)
--(axis cs:577722.113502935,83259.6461677546)
--(axis cs:575767.123287671,83103.6047464974)
--(axis cs:573812.133072407,83004.8433887084)
--(axis cs:571857.142857143,83031.3406194362)
--(axis cs:569902.152641879,83088.1943932231)
--(axis cs:567947.162426614,83023.0409685302)
--(axis cs:565992.17221135,82924.1037074389)
--(axis cs:564037.181996086,82801.8418438008)
--(axis cs:562082.191780822,82655.2915483617)
--(axis cs:560127.201565558,82582.2867573625)
--(axis cs:558172.211350293,82445.0332067236)
--(axis cs:556217.221135029,82287.295479303)
--(axis cs:554262.230919765,82248.022103864)
--(axis cs:552307.240704501,82266.1479473441)
--(axis cs:550352.250489237,82259.4904278215)
--(axis cs:548397.260273973,82308.7859390113)
--(axis cs:546442.270058708,82313.1756808302)
--(axis cs:544487.279843444,82403.1906109947)
--(axis cs:542532.28962818,82448.2082560936)
--(axis cs:540577.299412916,82535.1240625183)
--(axis cs:538622.309197652,82684.4255589664)
--(axis cs:536667.318982387,82915.8100237529)
--(axis cs:534712.328767123,83206.0496436831)
--(axis cs:532757.338551859,83383.9684118278)
--(axis cs:530802.348336595,83616.5357342199)
--(axis cs:528847.358121331,83821.99535747)
--(axis cs:526892.367906066,83950.8220983319)
--(axis cs:524937.377690802,84077.9958584133)
--(axis cs:522982.387475538,83951.8688070245)
--(axis cs:521027.397260274,83729.5709962075)
--(axis cs:519072.40704501,83544.5070536809)
--(axis cs:517117.416829746,83349.6611634869)
--(axis cs:515162.426614481,83160.2041201212)
--(axis cs:513207.436399217,82959.2522512611)
--(axis cs:511252.446183953,82832.8611451082)
--(axis cs:509297.455968689,82567.5274566975)
--(axis cs:507342.465753425,82327.623609915)
--(axis cs:505387.47553816,82117.1514080226)
--(axis cs:503432.485322896,82102.8803588957)
--(axis cs:501477.495107632,82283.7099153478)
--(axis cs:499522.504892368,82509.1489697269)
--(axis cs:497567.514677104,82662.8351562665)
--(axis cs:495612.52446184,82785.777080043)
--(axis cs:493657.534246575,83005.6065745188)
--(axis cs:491702.544031311,83259.6531160247)
--(axis cs:489747.553816047,83374.8271317584)
--(axis cs:487792.563600783,83495.6692528348)
--(axis cs:485837.573385519,83609.141228016)
--(axis cs:483882.583170254,83525.5753113605)
--(axis cs:481927.59295499,83422.5072846226)
--(axis cs:479972.602739726,83250.808491935)
--(axis cs:478017.612524462,83206.6613497187)
--(axis cs:476062.622309198,83229.1069471305)
--(axis cs:474107.632093933,83293.6096476541)
--(axis cs:472152.641878669,83222.5931077385)
--(axis cs:470197.651663405,83061.9061929996)
--(axis cs:468242.661448141,82897.5738817449)
--(axis cs:466287.671232877,82818.5257461616)
--(axis cs:464332.681017613,82719.1055154786)
--(axis cs:462377.690802348,82595.8174550897)
--(axis cs:460422.700587084,82400.0061295515)
--(axis cs:458467.71037182,82057.6336154384)
--(axis cs:456512.720156556,81694.2159929325)
--(axis cs:454557.729941292,81477.6813254994)
--(axis cs:452602.739726027,81349.6003587696)
--(axis cs:450647.749510763,81291.020097714)
--(axis cs:448692.759295499,81238.2246435981)
--(axis cs:446737.769080235,81282.0604533119)
--(axis cs:444782.778864971,81379.8804211342)
--(axis cs:442827.788649706,81486.1578911861)
--(axis cs:440872.798434442,81576.7821882328)
--(axis cs:438917.808219178,81634.9742995353)
--(axis cs:436962.818003914,81837.8308304548)
--(axis cs:435007.82778865,82096.992439972)
--(axis cs:433052.837573386,82204.558749968)
--(axis cs:431097.847358121,82068.6991839994)
--(axis cs:429142.857142857,81724.3820034833)
--(axis cs:427187.866927593,81397.3377079103)
--(axis cs:425232.876712329,81172.8402346616)
--(axis cs:423277.886497065,80865.0826817433)
--(axis cs:421322.8962818,80681.5442799278)
--(axis cs:419367.906066536,80585.1157861566)
--(axis cs:417412.915851272,80541.0674460221)
--(axis cs:415457.925636008,80550.1177911874)
--(axis cs:413502.935420744,80611.487999672)
--(axis cs:411547.945205479,80629.4655728342)
--(axis cs:409592.954990215,80668.0727197245)
--(axis cs:407637.964774951,80755.4367459006)
--(axis cs:405682.974559687,80636.185124404)
--(axis cs:403727.984344423,80443.9128687841)
--(axis cs:401772.994129158,80383.7720796122)
--(axis cs:399818.003913894,80287.1122464936)
--(axis cs:397863.01369863,80354.5746917462)
--(axis cs:395908.023483366,80376.1180725064)
--(axis cs:393953.033268102,80356.6047722071)
--(axis cs:391998.043052838,80321.8241583239)
--(axis cs:390043.052837573,80401.4988475293)
--(axis cs:388088.062622309,80471.438574591)
--(axis cs:386133.072407045,80430.2360359657)
--(axis cs:384178.082191781,80662.1246382131)
--(axis cs:382223.091976517,80748.8482973538)
--(axis cs:380268.101761252,80721.9860188219)
--(axis cs:378313.111545988,80724.9231703904)
--(axis cs:376358.121330724,80674.1678008056)
--(axis cs:374403.13111546,80548.0654137909)
--(axis cs:372448.140900196,80278.2751605457)
--(axis cs:370493.150684931,80117.8075635742)
--(axis cs:368538.160469667,80053.1273265166)
--(axis cs:366583.170254403,80120.5216315105)
--(axis cs:364628.180039139,80136.3476194666)
--(axis cs:362673.189823875,79990.9303293916)
--(axis cs:360718.199608611,79966.3324286018)
--(axis cs:358763.209393346,79938.2346497341)
--(axis cs:356808.219178082,79723.9830337536)
--(axis cs:354853.228962818,79554.2272529327)
--(axis cs:352898.238747554,79668.9441485514)
--(axis cs:350943.24853229,80087.9784329546)
--(axis cs:348988.258317025,80363.0092073226)
--(axis cs:347033.268101761,80387.1491209027)
--(axis cs:345078.277886497,80538.4559853296)
--(axis cs:343123.287671233,80892.1829371265)
--(axis cs:341168.297455969,81212.9099100526)
--(axis cs:339213.307240704,81384.5548617917)
--(axis cs:337258.31702544,81609.2027306015)
--(axis cs:335303.326810176,81813.247160919)
--(axis cs:333348.336594912,81897.594144814)
--(axis cs:331393.346379648,81877.9676874978)
--(axis cs:329438.356164384,81828.3255162779)
--(axis cs:327483.365949119,81874.089657347)
--(axis cs:325528.375733855,81845.9058464286)
--(axis cs:323573.385518591,81507.0164953382)
--(axis cs:321618.395303327,81135.97587332)
--(axis cs:319663.405088063,80819.7303498747)
--(axis cs:317708.414872798,80581.5449611344)
--(axis cs:315753.424657534,80331.7995499992)
--(axis cs:313798.43444227,80095.1927711885)
--(axis cs:311843.444227006,79956.5349783376)
--(axis cs:309888.454011742,79647.3657710673)
--(axis cs:307933.463796477,79211.1736122547)
--(axis cs:305978.473581213,78808.2263525786)
--(axis cs:304023.483365949,78572.0605746749)
--(axis cs:302068.493150685,78500.7110438968)
--(axis cs:300113.502935421,78449.9985670542)
--(axis cs:298158.512720157,78428.9213233493)
--(axis cs:296203.522504892,78527.6754835734)
--(axis cs:294248.532289628,78761.3473142009)
--(axis cs:292293.542074364,78905.8563911766)
--(axis cs:290338.5518591,79011.264116661)
--(axis cs:288383.561643836,79142.0944547631)
--(axis cs:286428.571428571,79447.9666591281)
--(axis cs:284473.581213307,79707.5168038461)
--(axis cs:282518.590998043,79962.4714565726)
--(axis cs:280563.600782779,80080.8648467368)
--(axis cs:278608.610567515,80114.7932911305)
--(axis cs:276653.62035225,80164.3805781827)
--(axis cs:274698.630136986,80119.136814383)
--(axis cs:272743.639921722,80161.7151589732)
--(axis cs:270788.649706458,80219.2514805197)
--(axis cs:268833.659491194,80304.9018865525)
--(axis cs:266878.66927593,80264.7712875125)
--(axis cs:264923.679060665,80096.4578850218)
--(axis cs:262968.688845401,80070.7299722369)
--(axis cs:261013.698630137,80020.4914132847)
--(axis cs:259058.708414873,79972.6513328779)
--(axis cs:257103.718199609,80048.9160445798)
--(axis cs:255148.727984344,80039.2900140353)
--(axis cs:253193.73776908,79761.0968420362)
--(axis cs:251238.747553816,79273.4576046615)
--(axis cs:249283.757338552,78804.9839062273)
--(axis cs:247328.767123288,78390.2410852425)
--(axis cs:245373.776908023,78062.9772684721)
--(axis cs:243418.786692759,77632.1280286022)
--(axis cs:241463.796477495,77001.6743347082)
--(axis cs:239508.806262231,76434.9649093838)
--(axis cs:237553.816046967,76101.5572065843)
--(axis cs:235598.825831703,75713.4785299812)
--(axis cs:233643.835616438,75336.8192698407)
--(axis cs:231688.845401174,75043.7567927579)
--(axis cs:229733.85518591,74911.2850898911)
--(axis cs:227778.864970646,74834.1957325192)
--(axis cs:225823.874755382,74713.5151403843)
--(axis cs:223868.884540117,74474.3029010527)
--(axis cs:221913.894324853,74431.38129979)
--(axis cs:219958.904109589,74468.6451440549)
--(axis cs:218003.913894325,74593.2857051051)
--(axis cs:216048.923679061,74792.8409883213)
--(axis cs:214093.933463796,74883.3786566651)
--(axis cs:212138.943248532,75031.7133548195)
--(axis cs:210183.953033268,75291.4869268732)
--(axis cs:208228.962818004,75419.6408114546)
--(axis cs:206273.97260274,75440.638705568)
--(axis cs:204318.982387476,75495.8998462582)
--(axis cs:202363.992172211,75681.1973452768)
--(axis cs:200409.001956947,75737.1277144047)
--(axis cs:198454.011741683,75621.2010578996)
--(axis cs:196499.021526419,75266.1652283176)
--(axis cs:194544.031311155,74883.3202723021)
--(axis cs:192589.04109589,74676.1473627182)
--(axis cs:190634.050880626,74476.717124984)
--(axis cs:188679.060665362,74137.9866985067)
--(axis cs:186724.070450098,73950.0983782248)
--(axis cs:184769.080234834,73922.2452403125)
--(axis cs:182814.090019569,73787.0433697814)
--(axis cs:180859.099804305,73498.0675879343)
--(axis cs:178904.109589041,73505.1720351909)
--(axis cs:176949.119373777,73633.548687686)
--(axis cs:174994.129158513,73902.1160533282)
--(axis cs:173039.138943249,74131.3749111021)
--(axis cs:171084.148727984,74277.7947676707)
--(axis cs:169129.15851272,74342.1650572744)
--(axis cs:167174.168297456,74398.6595880461)
--(axis cs:165219.178082192,74328.5725789576)
--(axis cs:163264.187866928,74295.4650747399)
--(axis cs:161309.197651663,74428.7946254939)
--(axis cs:159354.207436399,74488.5788264561)
--(axis cs:157399.217221135,74386.017098504)
--(axis cs:155444.227005871,74181.2832714059)
--(axis cs:153489.236790607,73955.4424516239)
--(axis cs:151534.246575342,73795.3802652022)
--(axis cs:149579.256360078,73687.3297797756)
--(axis cs:147624.266144814,73651.2385503896)
--(axis cs:145669.27592955,73684.2443748191)
--(axis cs:143714.285714286,73579.0434078857)
--(axis cs:141759.295499022,73308.8196477714)
--(axis cs:139804.305283757,72986.856759431)
--(axis cs:137849.315068493,72682.93923332)
--(axis cs:135894.324853229,72429.7472222908)
--(axis cs:133939.334637965,72145.570618431)
--(axis cs:131984.344422701,71833.6042885608)
--(axis cs:130029.354207436,71461.5313915857)
--(axis cs:128074.363992172,71036.3651519158)
--(axis cs:126119.373776908,70646.4274188622)
--(axis cs:124164.383561644,70214.1058793221)
--(axis cs:122209.39334638,69882.9937830817)
--(axis cs:120254.403131115,69620.0764689776)
--(axis cs:118299.412915851,69259.0596123355)
--(axis cs:116344.422700587,68897.5384497063)
--(axis cs:114389.432485323,68494.1012559038)
--(axis cs:112434.442270059,68091.1110288791)
--(axis cs:110479.452054795,67660.0291835972)
--(axis cs:108524.46183953,67147.0926929048)
--(axis cs:106569.471624266,66591.6019421703)
--(axis cs:104614.481409002,66027.592473927)
--(axis cs:102659.491193738,65569.6038839971)
--(axis cs:100704.500978474,65212.5119127437)
--(axis cs:98749.5107632094,64860.0976656663)
--(axis cs:96794.5205479452,64464.7676926472)
--(axis cs:94839.530332681,63972.6718695277)
--(axis cs:92884.5401174168,63455.2076161127)
--(axis cs:90929.5499021526,62917.5127548601)
--(axis cs:88974.5596868884,62380.4833272599)
--(axis cs:87019.5694716243,61885.5258978388)
--(axis cs:85064.5792563601,61258.5833049373)
--(axis cs:83109.5890410959,60599.584012752)
--(axis cs:81154.5988258317,59786.0716394939)
--(axis cs:79199.6086105675,58957.14833385)
--(axis cs:77244.6183953033,58195.3672228617)
--(axis cs:75289.6281800391,57522.7095020568)
--(axis cs:73334.6379647749,56905.465163717)
--(axis cs:71379.6477495108,56333.9970387679)
--(axis cs:69424.6575342466,55708.6380611856)
--(axis cs:67469.6673189824,55038.4651353362)
--(axis cs:65514.6771037182,54359.3348943087)
--(axis cs:63559.686888454,53719.418296422)
--(axis cs:61604.6966731898,53076.9871105654)
--(axis cs:59649.7064579256,52448.7885803909)
--(axis cs:57694.7162426614,51716.6483638262)
--(axis cs:55739.7260273973,50989.3145926191)
--(axis cs:53784.7358121331,50275.0973933153)
--(axis cs:51829.7455968689,49569.9350647556)
--(axis cs:49874.7553816047,48944.9030610966)
--(axis cs:47919.7651663405,48434.5255399493)
--(axis cs:45964.7749510763,47920.9536146854)
--(axis cs:44009.7847358121,47496.7919594278)
--(axis cs:42054.7945205479,47096.9601875028)
--(axis cs:40099.8043052838,46723.817737747)
--(axis cs:38144.8140900196,46343.0627283217)
--(axis cs:36189.8238747554,45984.1051286737)
--(axis cs:34234.8336594912,45597.5744510483)
--(axis cs:32279.843444227,45176.3792345329)
--(axis cs:30324.8532289628,44765.6498252432)
--(axis cs:28369.8630136986,44344.3518998432)
--(axis cs:26414.8727984344,43919.0412848838)
--(axis cs:24459.8825831703,43497.2905160231)
--(axis cs:22504.8923679061,43084.9658366516)
--(axis cs:20549.9021526419,42706.4078634834)
--(axis cs:18594.9119373777,42330.7315178323)
--(axis cs:16639.9217221135,41975.8465598743)
--(axis cs:14684.9315068493,41680.3490782752)
--(axis cs:12729.9412915851,41398.7332616222)
--(axis cs:10774.9510763209,41122.4408405867)
--(axis cs:8819.96086105675,40927.9272165971)
--(axis cs:6864.97064579256,40795.7749545194)
--(axis cs:4909.98043052838,40724.1738419279)
--(axis cs:2954.99021526419,40654.0602341148)
--(axis cs:1000,40639.8862917375)
--cycle;

\addplot [semithick, green!50.19607843137255!black]
table {%
1000 40392.7588470024
2953.03326810176 40475.8952849303
4906.06653620352 40615.5861041856
6859.09980430528 40797.0476579549
8812.13307240704 41005.3513561664
10765.1663405088 41237.6772841145
12718.1996086106 41533.702693404
14671.2328767123 41904.7554493547
16624.2661448141 42332.8540090854
18577.2994129159 42815.81066499
20530.3326810176 43345.9347942445
22483.3659491194 43919.8222481382
24436.3992172211 44547.4467644314
26389.4324853229 45196.3777388573
28342.4657534247 45863.8443898331
30295.4990215264 46572.335418225
32248.5322896282 47315.7070221596
34201.5655577299 48087.2346914232
36154.5988258317 48874.306605889
38107.6320939335 49655.5252183677
40060.6653620352 50442.3764785752
42013.698630137 51213.8866303133
43966.7318982387 52018.3329101595
45919.7651663405 52840.5467380829
47872.7984344423 53683.8311390999
49825.831702544 54451.1610854478
51778.8649706458 55175.7169549117
53731.8982387476 55915.1499878581
55684.9315068493 56648.5010131771
57637.9647749511 57406.1760908495
59590.9980430528 58087.3779610964
61544.0313111546 58738.8251119891
63497.0645792564 59401.7438344112
65450.0978473581 60070.5571217179
67403.1311154599 60726.2609377397
69356.1643835616 61447.5908838817
71309.1976516634 62252.9750956039
73262.2309197652 63018.1295601883
75215.2641878669 63758.2238043556
77168.2974559687 64433.4189156057
79121.3307240704 65008.242101959
81074.3639921722 65624.0825779211
83027.397260274 66184.0725484956
84980.4305283757 66714.5677881678
86933.4637964775 67177.9852649529
88886.4970645792 67698.6019631894
90839.530332681 68042.4236386034
92792.5636007828 68282.8493840493
94745.5968688845 68626.7944630736
96698.6301369863 68916.6888376708
98651.6634050881 69284.6416672528
100604.69667319 69764.4259491444
102557.729941292 70205.7320689738
104510.763209393 70639.9871161332
106463.796477495 71099.438204939
108416.829745597 71540.0956120389
110369.863013699 71849.2601633807
112322.8962818 72217.0250377121
114275.929549902 72606.5911026088
116228.962818004 72851.4885221353
118181.996086106 73058.1312981033
120135.029354207 73226.366407039
122088.062622309 73434.1040328137
124041.095890411 73721.5864944273
125994.129158513 73984.1114543425
127947.162426614 74202.9361541418
129900.195694716 74472.7830338419
131853.228962818 74884.1281580722
133806.26223092 75307.4295957895
135759.295499022 75757.1448380729
137712.328767123 76330.4601122684
139665.362035225 76960.4791963801
141618.395303327 77587.0889181989
143571.428571429 78122.9937270698
145524.46183953 78557.7407730657
147477.495107632 79016.7365395096
149430.528375734 79508.3816598454
151383.561643836 79822.3814377442
153336.594911937 80018.4949894661
155289.628180039 80337.5563459868
157242.661448141 80547.0521614209
159195.694716243 80720.1005657356
161148.727984344 80836.4044711089
163101.761252446 80977.9490722642
165054.794520548 81115.3546708549
167007.82778865 81296.635827219
168960.861056751 81463.4878139441
170913.894324853 81608.5624376504
172866.927592955 81767.7465821108
174819.960861057 81940.3639409279
176772.994129158 82098.0947364479
178726.02739726 82353.5636278347
180679.060665362 82554.5705158104
182632.093933464 82690.7262953996
184585.127201566 82755.7041735786
186538.160469667 82906.1646522143
188491.193737769 83198.7205316465
190444.227005871 83663.0365000085
192397.260273973 84179.6249902834
194350.293542074 84691.594812079
196303.326810176 85050.3989929207
198256.360078278 85319.9200041038
200209.39334638 85631.7444475044
202162.426614481 86044.1960683753
204115.459882583 86595.5498592111
206068.493150685 87036.2470627858
208021.526418787 87414.4457739177
209974.559686888 87611.4622581728
211927.59295499 87606.3897128058
213880.626223092 87676.0955713874
215833.659491194 87872.430945305
217786.692759295 88171.6015309255
219739.726027397 88416.9680401877
221692.759295499 88536.0974294606
223645.792563601 88633.6445591031
225598.825831703 88847.8191815412
227551.859099804 89119.8434579324
229504.892367906 89295.6601783414
231457.925636008 89549.2080495538
233410.95890411 89853.1893226874
235363.992172211 90195.9089885999
237317.025440313 90435.812373947
239270.058708415 90535.5722526782
241223.091976517 90742.1056666458
243176.125244618 91073.637795174
245129.15851272 91361.105909203
247082.191780822 91586.2315798666
249035.225048924 91858.4966843866
250988.258317025 92263.0886913124
252941.291585127 92604.42781524
254894.324853229 92929.9089034275
256847.358121331 93136.2469036901
258800.391389432 93424.8489974093
260753.424657534 93831.3411198174
262706.457925636 94326.3834472198
264659.491193738 94774.5817730771
266612.52446184 95201.7050290096
268565.557729941 95591.4558229504
270518.590998043 96026.295509721
272471.624266145 96408.1466043907
274424.657534247 96784.720736253
276377.690802348 97052.7311536941
278330.72407045 97317.5792832363
280283.757338552 97624.7797018805
282236.790606654 97904.7506309403
284189.823874755 98005.2788046962
286142.857142857 98048.5144632582
288095.890410959 98189.1598698643
290048.923679061 98473.3116171917
292001.956947162 98763.2995632497
293954.990215264 98958.6840435129
295908.023483366 99173.4379250302
297861.056751468 99427.712507426
299814.090019569 99795.2460049094
301767.123287671 100311.552140504
303720.156555773 100891.820053699
305673.189823875 101523.162254169
307626.223091976 102035.742612542
309579.256360078 102437.882987847
311532.28962818 102813.211292017
313485.322896282 103394.858222092
315438.356164384 104131.511474814
317391.389432485 104770.447194327
319344.422700587 105203.237036748
321297.455968689 105525.865868363
323250.489236791 105708.577307692
325203.522504892 105930.691236764
327156.555772994 106387.318443021
329109.589041096 106922.512271806
331062.622309198 107390.921642718
333015.655577299 107543.427408697
334968.688845401 107339.4912323
336921.722113503 107079.486230014
338874.755381605 107152.956122718
340827.788649706 107524.512037071
342780.821917808 107817.515320421
344733.85518591 108082.689955338
346686.888454012 108223.525184733
348639.921722114 108342.891384421
350592.954990215 108537.073438285
352545.988258317 108809.695307948
354499.021526419 109379.926401434
356452.054794521 109929.429304478
358405.088062622 110348.879219006
360358.121330724 110619.019067458
362311.154598826 110796.603930799
364264.187866928 111186.834085457
366217.221135029 111487.277750002
368170.254403131 111727.438003365
370123.287671233 111876.681634167
372076.320939335 112091.150630694
374029.354207436 112067.806622889
375982.387475538 111875.909971632
377935.42074364 111987.865615822
379888.454011742 112289.423559668
381841.487279843 112731.834639383
383794.520547945 113105.758696513
385747.553816047 113177.615806357
387700.587084149 113180.280588526
389653.62035225 113061.31296103
391606.653620352 113094.708637775
393559.686888454 113143.902971435
395512.720156556 113464.413682576
397465.753424658 113680.234454606
399418.786692759 113655.568978749
401371.819960861 113448.122758364
403324.853228963 113070.749626441
405277.886497065 112716.463865274
407230.919765166 112766.145638364
409183.953033268 113174.51991524
411136.98630137 113606.781590565
413090.019569472 113776.819628498
415043.052837573 113929.826665325
416996.086105675 114111.942948297
418949.119373777 114550.693050061
420902.152641879 114854.223879741
422855.18590998 115204.049636636
424808.219178082 115617.490524299
426761.252446184 115945.056155696
428714.285714286 115943.428297139
430667.318982387 115747.887316805
432620.352250489 115701.405284283
434573.385518591 115840.338483105
436526.418786693 115931.345291015
438479.452054795 115911.709881273
440432.485322896 115934.601386227
442385.518590998 116188.895015655
444338.5518591 116274.355584978
446291.585127202 116271.460288344
448244.618395303 116427.824121084
450197.651663405 116716.593863332
452150.684931507 117086.786074942
454103.718199609 117409.312428771
456056.75146771 117615.670688227
458009.784735812 117973.321717741
459962.818003914 118529.24344594
461915.851272016 118954.357930876
463868.884540117 119159.531578189
465821.917808219 119262.081674239
467774.951076321 119461.141027478
469727.984344423 119817.935240629
471681.017612524 120148.19864754
473634.050880626 120189.020784053
475587.084148728 119922.805959587
477540.11741683 119718.499747385
479493.150684931 119374.421914968
481446.183953033 119060.267823319
483399.217221135 119068.813107473
485352.250489237 119341.041705089
487305.283757339 119815.39840525
489258.31702544 120252.414273005
491211.350293542 120405.500518263
493164.383561644 120513.944959616
495117.416829746 120852.545959703
497070.450097847 121430.627224574
499023.483365949 121773.93395438
500976.516634051 122067.912940267
502929.549902153 122176.596633664
504882.583170254 121951.933385564
506835.616438356 121708.522749618
508788.649706458 121373.972328753
510741.68297456 121016.554108015
512694.716242661 120800.900053856
514647.749510763 120656.733629864
516600.782778865 120273.468835488
518553.816046967 119760.790769936
520506.849315069 119603.914716455
522459.88258317 119610.180816262
524412.915851272 119733.274286058
526365.949119374 120062.628081495
528318.982387476 120383.74484851
530272.015655577 120667.399406066
532225.048923679 120730.074362418
534178.082191781 120908.961957594
536131.115459883 121276.333660454
538084.148727984 121822.60411185
540037.181996086 122111.224107975
541990.215264188 122036.276876237
543943.24853229 121860.136219043
545896.281800391 121687.614019908
547849.315068493 121517.494104649
549802.348336595 121521.061082121
551755.381604697 121777.781997789
553708.414872798 122292.444626938
555661.4481409 122553.596476809
557614.481409002 122438.86595146
559567.514677104 122318.410605471
561520.547945205 122267.311780457
563473.581213307 122373.96294687
565426.614481409 122700.43843222
567379.647749511 123030.902889618
569332.681017613 123192.162458211
571285.714285714 123134.038729207
573238.747553816 122895.796934468
575191.780821918 122518.702895758
577144.81409002 122341.620289164
579097.847358121 122547.358661181
581050.880626223 123004.831222628
583003.913894325 123571.699828863
584956.947162427 123790.825607849
586909.980430528 123831.823410061
588863.01369863 124032.552277529
590816.046966732 124538.471807526
592769.080234834 125071.027500177
594722.113502935 125441.693758146
596675.146771037 125826.627364109
598628.180039139 126179.646116232
600581.213307241 126326.287265279
602534.246575342 126413.967042312
604487.279843444 126517.113165577
606440.313111546 126786.682487123
608393.346379648 126887.062876447
610346.379647749 126682.482941474
612299.412915851 126446.722287124
614252.446183953 126338.337533156
616205.479452055 126382.258397943
618158.512720157 126312.806711484
620111.545988258 126235.725674165
622064.57925636 126093.988393807
624017.612524462 125936.523096069
625970.645792564 125931.885116973
627923.679060665 125769.648370981
629876.712328767 125666.335405328
631829.745596869 125779.29818518
633782.778864971 125924.731334354
635735.812133072 125867.349699324
637688.845401174 125678.425201732
639641.878669276 125561.988580643
641594.911937378 125428.515830004
643547.945205479 125360.406572257
645500.978473581 125290.250546641
647454.011741683 125299.120503902
649407.045009785 125567.271299957
651360.078277886 125823.44326627
653313.111545988 125921.077059982
655266.14481409 125938.046587603
657219.178082192 126274.652236041
659172.211350293 126552.290948216
661125.244618395 126684.425143696
663078.277886497 127017.616740328
665031.311154599 127149.479542591
666984.344422701 127308.479675915
668937.377690802 127360.507927021
670890.410958904 127059.485768691
672843.444227006 126825.159898381
674796.477495108 126695.855459828
676749.510763209 126537.923771852
678702.544031311 126399.399300312
680655.577299413 126450.269390817
682608.610567515 126651.218026105
684561.643835616 126932.444828507
686514.677103718 127314.722327963
688467.71037182 127328.844721336
690420.743639922 127404.475499234
692373.776908024 127559.575488363
694326.810176125 127717.538681168
696279.843444227 127856.130876222
698232.876712329 128014.430760961
700185.909980431 128233.134991848
702138.943248532 128411.995940388
704091.976516634 128259.277437988
706045.009784736 127976.763329296
707998.043052838 127800.805226699
709951.076320939 128026.995692634
711904.109589041 128362.779571731
713857.142857143 128811.034121492
715810.176125245 129197.818862682
717763.209393346 129483.19456742
719716.242661448 129773.389232798
721669.27592955 129973.915961944
723622.309197652 130231.316083678
725575.342465753 130563.434772172
727528.375733855 130705.320614761
729481.409001957 130799.528522774
731434.442270059 130462.433812781
733387.47553816 129668.114133005
735340.508806262 128815.394071378
737293.542074364 128253.315570653
739246.575342466 127985.352535651
741199.608610568 127858.738696888
743152.641878669 127641.543999877
745105.675146771 127348.9309119
747058.708414873 127308.437245154
749011.741682975 127563.802652619
750964.774951076 127831.042666155
752917.808219178 128335.982104448
754870.84148728 129197.479542955
756823.874755382 130011.047190584
758776.908023483 130652.32489432
760729.941291585 130969.862119605
762682.974559687 130926.406264037
764636.007827789 130878.000260133
766589.04109589 130934.381252025
768542.074363992 130767.906713489
770495.107632094 130593.235769513
772448.140900196 130469.919696341
774401.174168297 130560.896830731
776354.207436399 130705.06200285
778307.240704501 130768.536519774
780260.273972603 130727.650903892
782213.307240705 130837.736773027
784166.340508806 131026.157220041
786119.373776908 131139.811281185
788072.40704501 131401.65140006
790025.440313112 131524.156413892
791978.473581213 131514.372354088
793931.506849315 131511.72385584
795884.540117417 131431.260005482
797837.573385519 131359.576971886
799790.60665362 131181.181919072
801743.639921722 130840.206885556
803696.673189824 130355.540910524
805649.706457926 129921.974619118
807602.739726027 129661.928415243
809555.772994129 129610.391639407
811508.806262231 129744.616593634
813461.839530333 129947.371957194
815414.872798434 129993.835772859
817367.906066536 129887.866243678
819320.939334638 129796.723940588
821273.97260274 129849.345506594
823227.005870841 130123.283438954
825180.039138943 130487.523728721
827133.072407045 130923.533501773
829086.105675147 130949.769189611
831039.138943249 130809.109301335
832992.17221135 130787.023888523
834945.205479452 130603.368323524
836898.238747554 130405.151164943
838851.272015656 130206.029901334
840804.305283757 130060.915869273
842757.338551859 130055.048026317
844710.371819961 130090.521835091
846663.405088063 130199.606969238
848616.438356164 130289.83235528
850569.471624266 130347.033297512
852522.504892368 130248.479539247
854475.53816047 130077.780058201
856428.571428571 130033.719809464
858381.604696673 130086.485390205
860334.637964775 130225.336945147
862287.671232877 130338.126904538
864240.704500978 130382.720761892
866193.73776908 130371.923789755
868146.771037182 130266.459965939
870099.804305284 130277.965140478
872052.837573385 130464.884109411
874005.870841487 130824.270392504
875958.904109589 131387.47024282
877911.937377691 131949.356165316
879864.970645793 132441.962359878
881818.003913894 132571.909708405
883771.037181996 132254.290027609
885724.070450098 131770.290544644
887677.1037182 131489.757568692
889630.136986301 131356.54567898
891583.170254403 131215.533328004
893536.203522505 131140.179537239
895489.236790607 131065.437332115
897442.270058708 130817.480518559
899395.30332681 130527.895171869
901348.336594912 130076.691442517
903301.369863014 129787.738461046
905254.403131115 129762.562850012
907207.436399217 129927.750482481
909160.469667319 129951.922186405
911113.502935421 130012.096892744
913066.536203522 130271.847397853
915019.569471624 130448.087328534
916972.602739726 130420.945387211
918925.636007828 130342.095292819
920878.66927593 130272.147383798
922831.702544031 130339.402575517
924784.735812133 130576.966946572
926737.769080235 130955.526125007
928690.802348337 130926.797433971
930643.835616438 131016.538377578
932596.86888454 131021.496263165
934549.902152642 130708.664343089
936502.935420744 130118.47752353
938455.968688845 129599.241192178
940409.001956947 129060.300849252
942362.035225049 128806.354120377
944315.068493151 128873.725301679
946268.101761252 128700.182175634
948221.135029354 128469.663852642
950174.168297456 128525.662982197
952127.201565558 128345.118973834
954080.234833659 128172.076486249
956033.268101761 128321.658926609
957986.301369863 128813.173928344
959939.334637965 129311.103806676
961892.367906066 130134.692548864
963845.401174168 130663.81577589
965798.43444227 130922.840110458
967751.467710372 131171.391599587
969704.500978474 131361.303822055
971657.534246575 131493.459863657
973610.567514677 131547.469365233
975563.600782779 131415.577638673
977516.634050881 131324.121026246
979469.667318982 131304.757384499
981422.700587084 131310.954147572
983375.733855186 131159.915630607
985328.767123288 130965.228796913
987281.800391389 130881.041608561
989234.833659491 130802.25861729
991187.866927593 130740.905138908
993140.900195695 130726.289237809
995093.933463797 130954.391843344
997046.966731898 131358.430297869
999000 131480.664219137
};
%\addlegendentry{PPO (20)}
\addplot [semithick, blue]
table {%
1000 39956.9615092326
2953.03326810176 40069.6775830199
4906.06653620352 40216.0120911948
6859.09980430528 40371.7756096664
8812.13307240704 40518.2638153759
10765.1663405088 40710.2059357853
12718.1996086106 40997.0829031929
14671.2328767123 41361.3791640248
16624.2661448141 41788.3245216122
18577.2994129159 42273.6098713039
20530.3326810176 42776.9192290856
22483.3659491194 43300.5044057718
24436.3992172211 43848.9730070595
26389.4324853229 44446.6905564332
28342.4657534247 45139.2157404136
30295.4990215264 45828.0872065114
32248.5322896282 46496.4375993845
34201.5655577299 47144.8852142815
36154.5988258317 47759.7960439749
38107.6320939335 48340.0226326015
40060.6653620352 48928.4473376734
42013.698630137 49556.0573000063
43966.7318982387 50218.2999341097
45919.7651663405 50885.9249428147
47872.7984344423 51543.1170163099
49825.831702544 52234.411077139
51778.8649706458 52888.7849947011
53731.8982387476 53531.5192170246
55684.9315068493 54175.3357982131
57637.9647749511 54782.2826774497
59590.9980430528 55387.1110949232
61544.0313111546 56070.4276044269
63497.0645792564 56732.3411994348
65450.0978473581 57262.5356324862
67403.1311154599 57712.5817912773
69356.1643835616 58048.0540314039
71309.1976516634 58285.0444129301
73262.2309197652 58632.2192407668
75215.2641878669 59055.5356991274
77168.2974559687 59465.2935211229
79121.3307240704 59867.0952820141
81074.3639921722 60238.399432245
83027.397260274 60480.8175349218
84980.4305283757 60675.9702565598
86933.4637964775 60871.2248768064
88886.4970645792 61093.1590391304
90839.530332681 61310.9485033952
92792.5636007828 61586.906311967
94745.5968688845 61771.4259783647
96698.6301369863 61882.4519253564
98651.6634050881 62012.7869538104
100604.69667319 62105.9114576221
102557.729941292 62188.1481041512
104510.763209393 62345.9936936735
106463.796477495 62623.1751133334
108416.829745597 62905.4865599234
110369.863013699 63161.749492113
112322.8962818 63538.1013399714
114275.929549902 63846.6310360693
116228.962818004 64106.1533197112
118181.996086106 64353.430849836
120135.029354207 64611.3733984215
122088.062622309 64933.4127105045
124041.095890411 65127.9464467797
125994.129158513 65267.5034885931
127947.162426614 65311.2831514331
129900.195694716 65371.9195806719
131853.228962818 65422.6261078341
133806.26223092 65332.6834512901
135759.295499022 65376.7318495836
137712.328767123 65454.2162162637
139665.362035225 65617.2763439828
141618.395303327 65765.399038847
143571.428571429 65880.9476179401
145524.46183953 66147.888230631
147477.495107632 66380.0653425342
149430.528375734 66651.331178477
151383.561643836 67049.006727988
153336.594911937 67514.2778433045
155289.628180039 68034.4266428055
157242.661448141 68471.7970440603
159195.694716243 68798.2950132661
161148.727984344 69019.3013246678
163101.761252446 69285.2938551011
165054.794520548 69472.0542232283
167007.82778865 69412.6829712361
168960.861056751 69348.0839766237
170913.894324853 69194.3461628405
172866.927592955 69064.1606857249
174819.960861057 68940.184717527
176772.994129158 68716.220821637
178726.02739726 68446.8272178744
180679.060665362 68259.0269951786
182632.093933464 68162.254894517
184585.127201566 68145.1129165009
186538.160469667 68156.6392076778
188491.193737769 68348.1778793257
190444.227005871 68688.9678527638
192397.260273973 68904.4283889611
194350.293542074 68924.9355936653
196303.326810176 68804.0488516393
198256.360078278 68796.2479391805
200209.39334638 68982.3280669496
202162.426614481 69168.387460901
204115.459882583 69297.2197562274
206068.493150685 69374.8285899836
208021.526418787 69539.9822730836
209974.559686888 69579.1590881509
211927.59295499 69598.9844815617
213880.626223092 69725.8899514368
215833.659491194 69843.2924692257
217786.692759295 69997.8136382254
219739.726027397 70138.8213903048
221692.759295499 70154.9520987118
223645.792563601 70151.132456901
225598.825831703 70080.0214764968
227551.859099804 70139.1654925989
229504.892367906 70221.4755786644
231457.925636008 70207.6862779671
233410.95890411 70073.6583573452
235363.992172211 69872.0376630439
237317.025440313 69691.3961233779
239270.058708415 69530.9941850821
241223.091976517 69279.1266012411
243176.125244618 68927.551744473
245129.15851272 68467.0213721891
247082.191780822 67969.7294547539
249035.225048924 67397.7906042405
250988.258317025 66866.9808708622
252941.291585127 66431.3606765878
254894.324853229 66061.2733668987
256847.358121331 65759.5651805526
258800.391389432 65647.7766704195
260753.424657534 65550.0478607808
262706.457925636 65644.8284677129
264659.491193738 66018.3565940079
266612.52446184 66434.5012381615
268565.557729941 66845.044683446
270518.590998043 67118.3947158493
272471.624266145 67187.5329170416
274424.657534247 67152.7129106829
276377.690802348 67181.4316141349
278330.72407045 67108.1562616868
280283.757338552 66796.697560337
282236.790606654 66420.3091518244
284189.823874755 65895.4119344926
286142.857142857 65155.9949107809
288095.890410959 64410.0288939202
290048.923679061 63666.8078825089
292001.956947162 62988.6377582601
293954.990215264 62664.6813681436
295908.023483366 62502.0785606776
297861.056751468 62607.8753338023
299814.090019569 62905.6710191683
301767.123287671 63258.0891429928
303720.156555773 63627.5612536114
305673.189823875 64029.6965769705
307626.223091976 64520.2701653532
309579.256360078 64943.6515561948
311532.28962818 65341.4566336948
313485.322896282 65722.0831522541
315438.356164384 66084.3216812706
317391.389432485 66345.0105866321
319344.422700587 66278.2904448189
321297.455968689 66100.0158471372
323250.489236791 65921.1580627098
325203.522504892 65615.6748434149
327156.555772994 65158.069295326
329109.589041096 64725.6274475071
331062.622309198 64484.3068197086
333015.655577299 64300.9533742101
334968.688845401 64162.2149683626
336921.722113503 63944.9898780016
338874.755381605 63608.966428017
340827.788649706 63387.5829547145
342780.821917808 63193.4929289792
344733.85518591 63012.7644715194
346686.888454012 63003.4942440503
348639.921722114 63176.285386043
350592.954990215 63256.7521180032
352545.988258317 63245.2868462944
354499.021526419 63264.4091317118
356452.054794521 63364.4468092666
358405.088062622 63489.635497801
360358.121330724 63617.6171259757
362311.154598826 63699.4495910119
364264.187866928 63800.8183643989
366217.221135029 63955.332961777
368170.254403131 64220.243583585
370123.287671233 64441.820988527
372076.320939335 64699.3625046354
374029.354207436 64986.0748963412
375982.387475538 65127.0247512153
377935.42074364 65187.4351375861
379888.454011742 65186.8745816557
381841.487279843 65231.7515130382
383794.520547945 65292.8823981986
385747.553816047 65457.5518476928
387700.587084149 65523.568130965
389653.62035225 65310.4296242337
391606.653620352 65115.4276455496
393559.686888454 64967.1009121171
395512.720156556 64983.9613909434
397465.753424658 65158.1633147741
399418.786692759 65326.488759489
401371.819960861 65674.9510205125
403324.853228963 65818.8248545311
405277.886497065 65993.7485911741
407230.919765166 66075.0015194845
409183.953033268 66198.1743966355
411136.98630137 66482.2946803824
413090.019569472 66765.9680625773
415043.052837573 67032.6630346797
416996.086105675 67107.5908992008
418949.119373777 67168.0329909071
420902.152641879 67260.8693045951
422855.18590998 67271.4589708558
424808.219178082 67519.2430985935
426761.252446184 67754.7505927136
428714.285714286 67927.4358740992
430667.318982387 68016.5316140767
432620.352250489 68008.168462735
434573.385518591 67955.9583011165
436526.418786693 67966.4814638716
438479.452054795 68029.2346133569
440432.485322896 68144.3317826898
442385.518590998 68256.3042526311
444338.5518591 68386.400692203
446291.585127202 68305.8848469421
448244.618395303 68192.4619463352
450197.651663405 68205.0433808533
452150.684931507 68409.8931430146
454103.718199609 68661.3616755135
456056.75146771 68719.4847739298
458009.784735812 68733.511508599
459962.818003914 68744.9499490734
461915.851272016 68494.6884443416
463868.884540117 68249.5610862491
465821.917808219 67936.5886823505
467774.951076321 67701.9599138551
469727.984344423 67553.3048623292
471681.017612524 67345.7165728965
473634.050880626 67043.4967566553
475587.084148728 66769.4767795006
477540.11741683 66561.420924414
479493.150684931 66351.2689736576
481446.183953033 66376.8143981906
483399.217221135 66527.0386550506
485352.250489237 66564.2173426535
487305.283757339 66546.6077419052
489258.31702544 66543.6410114139
491211.350293542 66488.9548134081
493164.383561644 66466.5641814397
495117.416829746 66538.1291940283
497070.450097847 66627.1632612382
499023.483365949 66707.7755962112
500976.516634051 66625.5187636541
502929.549902153 66406.1101066141
504882.583170254 66294.267502991
506835.616438356 66341.8187995634
508788.649706458 66531.2530297031
510741.68297456 66618.9836975716
512694.716242661 66590.867571119
514647.749510763 66519.4087062168
516600.782778865 66377.8749054346
518553.816046967 66351.8146970113
520506.849315069 66511.243594745
522459.88258317 66756.2233052538
524412.915851272 66913.8903521802
526365.949119374 66972.7272090589
528318.982387476 67035.4119653879
530272.015655577 67073.4323734936
532225.048923679 67052.878369531
534178.082191781 67113.3264112227
536131.115459883 67300.5769399069
538084.148727984 67428.9614896642
540037.181996086 67440.9690870994
541990.215264188 67287.3817183728
543943.24853229 67082.3082037321
545896.281800391 67001.5876799355
547849.315068493 67098.3236085061
549802.348336595 67052.8632190398
551755.381604697 67028.7653185094
553708.414872798 67057.8547379099
555661.4481409 66969.9753717855
557614.481409002 66882.1589750615
559567.514677104 66797.083163897
561520.547945205 66744.6020377867
563473.581213307 66663.4897809034
565426.614481409 66641.6370311838
567379.647749511 66647.5170355557
569332.681017613 66435.1956231998
571285.714285714 66257.3606782508
573238.747553816 65945.4176433539
575191.780821918 65704.7760370788
577144.81409002 65573.812872144
579097.847358121 65512.4213375016
581050.880626223 65556.2915092481
583003.913894325 65496.2069377478
584956.947162427 65482.2499336773
586909.980430528 65416.8372660442
588863.01369863 65255.2992115106
590816.046966732 65222.1512410094
592769.080234834 65282.8044371306
594722.113502935 65401.1314929369
596675.146771037 65534.8858259741
598628.180039139 65502.6647670529
600581.213307241 65224.2072167732
602534.246575342 64952.9794756629
604487.279843444 64892.0489592456
606440.313111546 64827.9501129583
608393.346379648 64755.9908030686
610346.379647749 64615.0855346604
612299.412915851 64470.5199191984
614252.446183953 64378.0313643574
616205.479452055 64456.1133618476
618158.512720157 64501.4871137725
620111.545988258 64684.9082733808
622064.57925636 64888.2267597046
624017.612524462 64975.5840961967
625970.645792564 64977.5270427217
627923.679060665 64882.3346350593
629876.712328767 64739.7252421762
631829.745596869 64632.2839049254
633782.778864971 64522.6400014292
635735.812133072 64385.5620461245
637688.845401174 64083.8482345825
639641.878669276 63821.5892158776
641594.911937378 63568.6702331573
643547.945205479 63401.2195876279
645500.978473581 63314.9382482045
647454.011741683 63274.2919668513
649407.045009785 63263.2731357551
651360.078277886 63254.4341512582
653313.111545988 63323.1176765226
655266.14481409 63437.4807107797
657219.178082192 63645.9774775718
659172.211350293 63832.2930053612
661125.244618395 63870.3850834037
663078.277886497 63858.1036850602
665031.311154599 63837.4729611311
666984.344422701 63836.1101906354
668937.377690802 63900.9399860339
670890.410958904 64017.8661047144
672843.444227006 64164.0125774547
674796.477495108 64253.7402516598
676749.510763209 64160.8793086834
678702.544031311 63960.5452833112
680655.577299413 63920.967717178
682608.610567515 64063.0503564066
684561.643835616 64194.6801898466
686514.677103718 64250.4391081535
688467.71037182 64257.8974673848
690420.743639922 64209.6855597443
692373.776908024 64100.8250983036
694326.810176125 63949.77165644
696279.843444227 63940.3285108604
698232.876712329 64082.5350660711
700185.909980431 64297.466293817
702138.943248532 64382.608480233
704091.976516634 64376.4132723074
706045.009784736 64468.9585574905
707998.043052838 64541.5865684845
709951.076320939 64507.0426528784
711904.109589041 64500.5671961091
713857.142857143 64541.1060750475
715810.176125245 64518.0807803436
717763.209393346 64495.9825297592
719716.242661448 64538.5910869858
721669.27592955 64506.2532611914
723622.309197652 64437.386327901
725575.342465753 64374.3579655334
727528.375733855 64333.2019858993
729481.409001957 64283.6131807174
731434.442270059 64231.8873308153
733387.47553816 64261.9046196026
735340.508806262 64444.9924821478
737293.542074364 64638.0917456806
739246.575342466 64617.4480708511
741199.608610568 64369.4944076187
743152.641878669 64091.0526574122
745105.675146771 63880.4476302277
747058.708414873 63728.1397501588
749011.741682975 63614.764973221
750964.774951076 63727.8175588034
752917.808219178 63827.8552078557
754870.84148728 63785.8105262221
756823.874755382 63457.464893621
758776.908023483 63191.5208690734
760729.941291585 63067.1976181504
762682.974559687 63124.0123316222
764636.007827789 63366.622775482
766589.04109589 63712.8648935127
768542.074363992 63945.4525568557
770495.107632094 64036.9109783857
772448.140900196 64030.7594775523
774401.174168297 64076.8335771598
776354.207436399 64347.9182885595
778307.240704501 64750.3712218521
780260.273972603 65117.7431747903
782213.307240705 65413.7872700945
784166.340508806 65631.4048791339
786119.373776908 65580.3846415693
788072.40704501 65317.2986043754
790025.440313112 65140.2163095264
791978.473581213 65154.5211576395
793931.506849315 65233.6400829013
795884.540117417 65161.804422928
797837.573385519 64994.6182372763
799790.60665362 64855.5103804517
801743.639921722 64763.5837991764
803696.673189824 64572.8987800545
805649.706457926 64388.123974875
807602.739726027 64284.112063584
809555.772994129 64298.0018167444
811508.806262231 64364.9614094489
813461.839530333 64367.5729573043
815414.872798434 64353.3199805862
817367.906066536 64414.9331076649
819320.939334638 64323.2276600555
821273.97260274 64105.3129539241
823227.005870841 63838.8025678471
825180.039138943 63764.9280715721
827133.072407045 63732.0679034612
829086.105675147 63687.4125414124
831039.138943249 63507.7008841241
832992.17221135 63288.5312444626
834945.205479452 63137.2709872253
836898.238747554 63044.2010915968
838851.272015656 63064.5481124741
840804.305283757 63184.0488216679
842757.338551859 63479.9940542792
844710.371819961 63824.800975391
846663.405088063 64011.914417141
848616.438356164 64107.1121058659
850569.471624266 64207.2903336335
852522.504892368 64269.4992393587
854475.53816047 64267.5311074724
856428.571428571 64248.8049987074
858381.604696673 64203.1892869141
860334.637964775 64100.9522923866
862287.671232877 64164.8907213139
864240.704500978 64140.355042747
866193.73776908 63976.4184027569
868146.771037182 63853.7842051399
870099.804305284 63819.8315230197
872052.837573385 63892.0661097114
874005.870841487 64024.9464009394
875958.904109589 64231.1017524005
877911.937377691 64316.7148549189
879864.970645793 64352.2393019426
881818.003913894 64338.99945191
883771.037181996 64047.8433839329
885724.070450098 63853.2301489122
887677.1037182 63821.9139001725
889630.136986301 63786.490893606
891583.170254403 63774.5242883245
893536.203522505 63798.4311489904
895489.236790607 63790.236720765
897442.270058708 63761.8117222832
899395.30332681 63894.2223749217
901348.336594912 64076.5582124362
903301.369863014 64268.7654447121
905254.403131115 64551.8873937203
907207.436399217 64630.9938570065
909160.469667319 64600.5446921809
911113.502935421 64556.0454258558
913066.536203522 64596.5937087645
915019.569471624 64655.4408284324
916972.602739726 64626.9640677882
918925.636007828 64500.4424244938
920878.66927593 64287.4577795723
922831.702544031 64081.4798039972
924784.735812133 63864.4802810232
926737.769080235 63666.8990099066
928690.802348337 63468.8805551418
930643.835616438 63388.5888717116
932596.86888454 63417.9634544663
934549.902152642 63357.5528645875
936502.935420744 63309.9697001889
938455.968688845 63426.8318562642
940409.001956947 63631.4070217597
942362.035225049 63769.5344531261
944315.068493151 63781.7120976432
946268.101761252 63797.8947903046
948221.135029354 63831.1249602269
950174.168297456 63893.3671151399
952127.201565558 63989.9114655218
954080.234833659 64063.7466517051
956033.268101761 64045.5582456878
957986.301369863 64042.1878317307
959939.334637965 64054.7339061853
961892.367906066 63937.0227093326
963845.401174168 63828.0578942723
965798.43444227 63675.0347426958
967751.467710372 63494.7198239439
969704.500978474 63360.9187514027
971657.534246575 63291.1159384386
973610.567514677 63101.5669628776
975563.600782779 62897.6389447559
977516.634050881 62819.7658211437
979469.667318982 62676.9938953867
981422.700587084 62456.9807133291
983375.733855186 62298.2976124646
985328.767123288 62100.8722651073
987281.800391389 62105.6962575373
989234.833659491 62218.7215051163
991187.866927593 62314.2195024964
993140.900195695 62415.2575296057
995093.933463797 62574.0141586086
997046.966731898 62712.7976549681
999000 62817.5843486615
};
%\addlegendentry{QRDRL (20)}
\addplot [semithick, red]
table {%
1000 40032.4553704883
2954.99021526419 40080.0923705471
4909.98043052838 40143.6961346732
6864.97064579256 40218.0956307875
8819.96086105675 40350.9338618392
10774.9510763209 40540.4003682398
12729.9412915851 40770.2605059395
14684.9315068493 40991.0459569044
16639.9217221135 41191.127949524
18594.9119373777 41435.7453439883
20549.9021526419 41701.0177096244
22504.8923679061 41984.104059883
24459.8825831703 42304.1916068803
26414.8727984344 42650.4590566562
28369.8630136986 43021.766830225
30324.8532289628 43348.472983254
32279.843444227 43636.5284173761
34234.8336594912 43928.3852390206
36189.8238747554 44214.4945593443
38144.8140900196 44500.0686667817
40099.8043052838 44823.239270419
42054.7945205479 45156.5126254566
44009.7847358121 45498.6968332269
45964.7749510763 45815.8537402067
47919.7651663405 46163.0108048892
49874.7553816047 46509.4420516882
51829.7455968689 46934.6827482011
53784.7358121331 47392.8238051364
55739.7260273973 47870.4495857744
57694.7162426614 48367.6938455043
59649.7064579256 48884.0895211676
61604.6966731898 49351.8929752147
63559.686888454 49835.4439880924
65514.6771037182 50323.2773035761
67469.6673189824 50850.1686767083
69424.6575342466 51376.4168684915
71379.6477495108 51873.0400944651
73334.6379647749 52327.7800678477
75289.6281800391 52795.4416992858
77244.6183953033 53278.7068589089
79199.6086105675 53789.2662154814
81154.5988258317 54322.5661755597
83109.5890410959 54879.3207619794
85064.5792563601 55392.8755844178
87019.5694716243 55892.105944762
88974.5596868884 56316.9522233575
90929.5499021526 56743.7225629442
92884.5401174168 57196.0970283627
94839.530332681 57667.7722892153
96794.5205479452 58204.1487763678
98749.5107632094 58686.9224419977
100704.500978474 59112.5538268362
102659.491193738 59514.559200463
104614.481409002 59908.3978025837
106569.471624266 60298.1269823698
108524.46183953 60695.8712008585
110479.452054795 61106.6203702806
112434.442270059 61476.9580070791
114389.432485323 61774.0148077466
116344.422700587 62063.6177371064
118299.412915851 62308.3197375263
120254.403131115 62577.1735157065
122209.39334638 62842.8330828976
124164.383561644 63126.8587416794
126119.373776908 63441.5965825881
128074.363992172 63745.8515100512
130029.354207436 64052.3663192446
131984.344422701 64369.8518870503
133939.334637965 64679.0607820053
135894.324853229 64990.044383889
137849.315068493 65239.4183294962
139804.305283757 65515.041118017
141759.295499022 65829.0006497674
143714.285714286 66111.2014163318
145669.27592955 66305.5276676492
147624.266144814 66474.2663942426
149579.256360078 66684.2116379374
151534.246575342 66907.5190472269
153489.236790607 67119.6963342594
155444.227005871 67321.4754710782
157399.217221135 67450.6188444175
159354.207436399 67596.9830853312
161309.197651663 67710.1870448473
163264.187866928 67756.9393471067
165219.178082192 67924.8508855901
167174.168297456 68140.3089884574
169129.15851272 68239.9793893564
171084.148727984 68263.4598034134
173039.138943249 68208.3679131875
174994.129158513 68140.0239258437
176949.119373777 68093.4918389833
178904.109589041 68114.5080486393
180859.099804305 68154.33917455
182814.090019569 68335.3403064565
184769.080234834 68462.2022808935
186724.070450098 68559.2377442471
188679.060665362 68723.328832132
190634.050880626 69008.0035990693
192589.04109589 69211.2411629528
194544.031311155 69411.1699266586
196499.021526419 69776.5961792689
198454.011741683 70166.2543052835
200409.001956947 70400.2378931361
202363.992172211 70536.7086021927
204318.982387476 70570.8674362521
206273.97260274 70620.9810707935
208228.962818004 70647.9809701218
210183.953033268 70606.4042392498
212138.943248532 70544.9909223447
214093.933463796 70644.7057744275
216048.923679061 70764.6471548081
218003.913894325 70743.7614449107
219958.904109589 70775.4103926418
221913.894324853 70799.7230345408
223868.884540117 70813.8847602486
225823.874755382 70897.3211965051
227778.864970646 70980.0194272115
229733.85518591 71034.5974664078
231688.845401174 71133.3171287122
233643.835616438 71278.8834084493
235598.825831703 71425.5894785507
237553.816046967 71491.6888560848
239508.806262231 71491.3381965859
241463.796477495 71618.2328606189
243418.786692759 71860.1373266934
245373.776908023 72054.458506902
247328.767123288 72232.5460028708
249283.757338552 72410.321473621
251238.747553816 72599.7577992391
253193.73776908 72820.9548804291
255148.727984344 73031.1598969027
257103.718199609 73115.7043741311
259058.708414873 73176.8973958456
261013.698630137 73298.382229781
262968.688845401 73444.3778647357
264923.679060665 73550.7170570914
266878.66927593 73680.1570123424
268833.659491194 73730.7586968013
270788.649706458 73765.4060442567
272743.639921722 73748.5796206907
274698.630136986 73619.5916414118
276653.62035225 73484.2806223169
278608.610567515 73375.5829682559
280563.600782779 73335.2687218
282518.590998043 73210.2725178372
284473.581213307 72983.5142783472
286428.571428571 72812.8233539251
288383.561643836 72698.4802332642
290338.5518591 72692.903528599
292293.542074364 72677.1705503275
294248.532289628 72616.1421096733
296203.522504892 72531.8884875551
298158.512720157 72510.9641889384
300113.502935421 72497.0553218632
302068.493150685 72462.041339892
304023.483365949 72492.6555871344
305978.473581213 72595.3383263876
307933.463796477 72789.6303350457
309888.454011742 72916.091118421
311843.444227006 72984.1335543019
313798.43444227 73035.5790991528
315753.424657534 73240.3631836717
317708.414872798 73425.3870597898
319663.405088063 73602.2633230727
321618.395303327 73862.199860915
323573.385518591 74169.1962181929
325528.375733855 74428.2645813276
327483.365949119 74517.7725752399
329438.356164384 74579.5358280572
331393.346379648 74659.4639723682
333348.336594912 74703.1937772635
335303.326810176 74623.3036560982
337258.31702544 74489.5760951827
339213.307240704 74461.8332212245
341168.297455969 74435.8486340962
343123.287671233 74292.6966974521
345078.277886497 74142.278585893
347033.268101761 74149.8699982014
348988.258317025 74242.4671767542
350943.24853229 74246.3652069419
352898.238747554 74174.4794540722
354853.228962818 74205.6964338568
356808.219178082 74345.2181293806
358763.209393346 74502.5789259579
360718.199608611 74529.3145345249
362673.189823875 74587.4241800343
364628.180039139 74716.9666438895
366583.170254403 74823.94401535
368538.160469667 74904.6150716216
370493.150684931 74998.9629426125
372448.140900196 75121.9499016029
374403.13111546 75282.5697923429
376358.121330724 75410.4392191288
378313.111545988 75485.1011164898
380268.101761252 75483.5011017916
382223.091976517 75507.2022819679
384178.082191781 75497.1167956763
386133.072407045 75438.5611284245
388088.062622309 75423.2146472881
390043.052837573 75336.0137844792
391998.043052838 75252.5732654589
393953.033268102 75210.3549549118
395908.023483366 75205.9927091117
397863.01369863 75167.2710722058
399818.003913894 75105.3890471711
401772.994129158 75121.4287290301
403727.984344423 75112.1505267187
405682.974559687 75179.367016323
407637.964774951 75181.7183908168
409592.954990215 75102.238084616
411547.945205479 75083.3026239532
413502.935420744 75102.2295732702
415457.925636008 75117.3565937957
417412.915851272 75132.6682233688
419367.906066536 75233.2853462395
421322.8962818 75333.7637349665
423277.886497065 75453.5097750084
425232.876712329 75619.5214006012
427187.866927593 75744.9909750118
429142.857142857 75904.9519025807
431097.847358121 76101.5042710648
433052.837573386 76241.5627323602
435007.82778865 76335.9303800369
436962.818003914 76407.4578873619
438917.808219178 76462.8772194363
440872.798434442 76469.0514777864
442827.788649706 76465.1664358699
444782.778864971 76470.6508094168
446737.769080235 76538.0870092741
448692.759295499 76583.0090547654
450647.749510763 76611.1351483844
452602.739726027 76607.2139878448
454557.729941292 76648.2678592297
456512.720156556 76648.4018234796
458467.71037182 76711.3931682125
460422.700587084 76818.0838602585
462377.690802348 76925.0291446246
464332.681017613 77046.2975968493
466287.671232877 77156.8427521085
468242.661448141 77217.0308147927
470197.651663405 77315.6372605802
472152.641878669 77389.7384653901
474107.632093933 77448.7640464242
476062.622309198 77459.2952400087
478017.612524462 77515.2059283042
479972.602739726 77554.3454050118
481927.59295499 77691.0842045485
483882.583170254 77791.0712109626
485837.573385519 77817.0603559261
487792.563600783 77744.0108575812
489747.553816047 77689.229763667
491702.544031311 77658.3864519768
493657.534246575 77613.2688439437
495612.52446184 77511.5826810197
497567.514677104 77420.2240392058
499522.504892368 77262.9482233617
501477.495107632 77047.3173676804
503432.485322896 76883.6246595829
505387.47553816 76856.5964382258
507342.465753425 76961.7619316095
509297.455968689 77102.5776204248
511252.446183953 77211.4869410895
513207.436399217 77197.0658442909
515162.426614481 77244.1322176387
517117.416829746 77316.0316052761
519072.40704501 77374.5484587059
521027.397260274 77483.6815930611
522982.387475538 77580.2285070042
524937.377690802 77556.8580286373
526892.367906066 77389.4623043626
528847.358121331 77241.7671809785
530802.348336595 77078.500157031
532757.338551859 77017.3637997974
534712.328767123 77084.8792957188
536667.318982387 77088.0660026647
538622.309197652 77095.4025747577
540577.299412916 77104.9315004209
542532.28962818 77097.3790414874
544487.279843444 77059.6539872824
546442.270058708 77008.8254912862
548397.260273973 76950.4884860609
550352.250489237 76835.9671919178
552307.240704501 76792.4958382419
554262.230919765 76652.3128731335
556217.221135029 76483.9228162407
558172.211350293 76374.4038144952
560127.201565558 76323.7245663534
562082.191780822 76379.8138745823
564037.181996086 76480.6743907131
565992.17221135 76563.6842655907
567947.162426614 76664.5322794347
569902.152641879 76810.444821937
571857.142857143 76846.0131337926
573812.133072407 76814.2392062995
575767.123287671 76846.9957955951
577722.113502935 76943.429855761
579677.1037182 77052.2834188023
581632.093933464 77041.3335136587
583587.084148728 76917.8295571315
585542.074363992 76864.8611444134
587497.064579256 76853.2755652325
589452.05479452 76944.5673506759
591407.045009785 77072.4278724099
593362.035225049 77280.4539882006
595317.025440313 77482.4429058665
597272.015655577 77630.5940403542
599227.005870841 77720.9771004885
601181.996086106 77825.6059820603
603136.98630137 77962.4586854708
605091.976516634 78163.4692146187
607046.966731898 78335.5250094697
609001.956947162 78489.7546539864
610956.947162427 78586.9414875536
612911.937377691 78599.1410145339
614866.927592955 78525.2304802862
616821.917808219 78484.4005630952
618776.908023483 78427.5886554467
620731.898238747 78364.4297934438
622686.888454012 78401.9958725471
624641.878669276 78415.0391126003
626596.86888454 78385.1216453457
628551.859099804 78328.6322581684
630506.849315068 78309.235145792
632461.839530333 78275.9749636377
634416.829745597 78256.8469407371
636371.819960861 78286.9622296469
638326.810176125 78302.3933383907
640281.800391389 78298.1313141345
642236.790606654 78242.5421889311
644191.780821918 78260.4592266749
646146.771037182 78237.8661120499
648101.761252446 78342.6794780146
650056.75146771 78478.9588260644
652011.741682975 78518.1353701705
653966.731898239 78535.0847327213
655921.722113503 78617.8127990042
657876.712328767 78597.0859362023
659831.702544031 78569.3804991896
661786.692759295 78640.2873138479
663741.68297456 78669.7788451173
665696.673189824 78679.0437861042
667651.663405088 78669.2383916515
669606.653620352 78567.4310599113
671561.643835616 78432.906974625
673516.634050881 78413.097458456
675471.624266145 78395.479242735
677426.614481409 78431.0471941921
679381.604696673 78546.3653107339
681336.594911937 78659.0998215307
683291.585127202 78750.9013228492
685246.575342466 78845.6307715561
687201.56555773 78915.4212124116
689156.555772994 78991.5859740111
691111.545988258 79074.0834309807
693066.536203522 79211.2575497867
695021.526418787 79309.1291003201
696976.516634051 79471.8099681313
698931.506849315 79558.8826251144
700886.497064579 79711.0768270064
702841.487279843 79955.1812804357
704796.477495108 80239.7164211623
706751.467710372 80369.8345753864
708706.457925636 80450.1364279446
710661.4481409 80587.69418702
712616.438356164 80763.563056253
714571.428571429 80877.3346919341
716526.418786693 80998.6022838073
718481.409001957 81036.5926728745
720436.399217221 81030.6642965807
722391.389432485 80991.0110702747
724346.379647749 80918.6030552003
726301.369863014 80844.3855198505
728256.360078278 80874.5104161745
730211.350293542 80850.384580844
732166.340508806 80762.5660867866
734121.33072407 80570.2725888409
736076.320939335 80365.2070827625
738031.311154599 80137.8312733182
739986.301369863 80198.1945631338
741941.291585127 80314.5540790964
743896.281800391 80210.6948432337
745851.272015656 80058.4104671786
747806.26223092 79951.3979358056
749761.252446184 80040.647666615
751716.242661448 80080.0371526615
753671.232876712 80030.4705121849
755626.223091976 79980.9769634144
757581.213307241 79999.2972150278
759536.203522505 80029.8892049628
761491.193737769 80004.7470565987
763446.183953033 80147.6112777448
765401.174168297 80464.9417263858
767356.164383562 80745.9974610594
769311.154598826 80885.5344488345
771266.14481409 80901.3656055108
773221.135029354 81116.1363626513
775176.125244618 81483.7290841072
777131.115459883 81964.9196809558
779086.105675147 82370.522087079
781041.095890411 82626.170333194
782996.086105675 82656.4233069773
784951.076320939 82597.8066724503
786906.066536203 82642.2366704861
788861.056751468 82664.4700132267
790816.046966732 82660.9140404613
792771.037181996 82647.2119928273
794726.02739726 82531.9988424668
796681.017612524 82371.7243287007
798636.007827789 82189.9956000527
800590.998043053 82047.2504752063
802545.988258317 82103.1717507152
804500.978473581 82342.9294465933
806455.968688845 82551.378596991
808410.95890411 82649.2682679798
810365.949119374 82715.3922673931
812320.939334638 82772.0272568465
814275.929549902 82712.0247422158
816230.919765166 82660.13517839
818185.909980431 82591.71650697
820140.900195695 82610.7926326232
822095.890410959 82606.693381883
824050.880626223 82413.2735246747
826005.870841487 82109.4540230852
827960.861056751 81815.8989743911
829915.851272016 81704.9423101762
831870.84148728 81644.8142407302
833825.831702544 81677.9176184485
835780.821917808 81809.2749321835
837735.812133072 82003.9689367994
839690.802348337 82164.9212276151
841645.792563601 82252.8506030027
843600.782778865 82291.3329050497
845555.772994129 82326.1083648043
847510.763209393 82435.9009441784
849465.753424658 82564.9836455475
851420.743639922 82620.361897247
853375.733855186 82735.3918705078
855330.72407045 82837.1985399803
857285.714285714 82917.4845087966
859240.704500978 82968.0807605985
861195.694716243 83047.0271770956
863150.684931507 83166.8924671429
865105.675146771 83311.2379828609
867060.665362035 83375.8389660209
869015.655577299 83379.7094911367
870970.645792564 83307.9456013528
872925.636007828 83196.9398102626
874880.626223092 83114.9770262478
876835.616438356 83103.6340178452
878790.60665362 83215.6868855739
880745.596868885 83290.1808820504
882700.587084149 83343.4163875202
884655.577299413 83388.2174787296
886610.567514677 83504.622029995
888565.557729941 83657.8126398398
890520.547945205 83808.8253566754
892475.53816047 84077.8113075639
894430.528375734 84363.631021752
896385.518590998 84613.3473656797
898340.508806262 84719.6293675066
900295.499021526 84601.0883623573
902250.489236791 84400.9410235178
904205.479452055 84228.4383685097
906160.469667319 84122.7633079842
908115.459882583 84098.2279211073
910070.450097847 84162.7016808222
912025.440313112 84154.2338850923
913980.430528376 84013.4667350041
915935.42074364 83886.9640620336
917890.410958904 83803.4999373756
919845.401174168 83830.0385068022
921800.391389432 83937.5510177244
923755.381604697 84129.9078886391
925710.371819961 84246.7227033993
927665.362035225 84209.0661303617
929620.352250489 84087.4163106031
931575.342465753 83917.9684851747
933530.332681018 83811.9058894683
935485.322896282 83812.2500496433
937440.313111546 83852.9438179784
939395.30332681 83860.2111293705
941350.293542074 83974.6274532892
943305.283757339 84144.2814155474
945260.273972603 84200.622096569
947215.264187867 84273.2492018616
949170.254403131 84512.6064382529
951125.244618395 84845.9708324858
953080.234833659 85126.723452497
955035.225048924 85298.8016806276
956990.215264188 85485.5310849788
958945.205479452 85569.4373381391
960900.195694716 85609.7069135277
962855.18590998 85549.9216090261
964810.176125245 85549.321472112
966765.166340509 85626.9691265575
968720.156555773 85758.4133028271
970675.146771037 85646.9973134411
972630.136986301 85481.3934004875
974585.127201566 85365.1877658237
976540.11741683 85261.8419668634
978495.107632094 85127.1508260789
980450.097847358 85084.5663789346
982405.088062622 85035.0257533702
984360.078277886 84927.1328665418
986315.068493151 84950.4696425029
988270.058708415 85160.0982607398
990225.048923679 85317.4760044339
992180.039138943 85542.7334686074
994135.029354207 85758.7940276612
996090.019569472 85927.8568029543
998045.009784736 86084.1432723081
1000000 86270.3005100388
};
%\addlegendentry{N-TRPO (20)}
\end{axis}

\tikzexternalize[prefix=tikz/]
\end{tikzpicture}

==> figures/mujoco/Humanoid_plot.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=inside,
tick pos=left,
title={Humanoid-v2},
x grid style={white!69.01960784313725!black},
xmin=-49966.7, xmax=1049850.7,
xtick style={color=black},
xtick={0,500000,1000000},
xticklabels={0,0.5,1.0},
scaled x ticks=false,
scaled y ticks=false,
y grid style={white!69.01960784313725!black},
ymin=70.9419491514199, ymax=760.816876010553,
ytick style={color=black},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
width=\mujocoPlotWidth,
height=\mujocoPlotHeight
]
\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.2]
(axis cs:25,106.836457779295)
--(axis cs:25,102.759905498214)
--(axis cs:1980.44422700587,103.74921921195)
--(axis cs:3935.88845401174,104.87412543388)
--(axis cs:5891.33268101761,107.476635667843)
--(axis cs:7846.77690802348,111.341748503737)
--(axis cs:9802.22113502935,116.036766370158)
--(axis cs:11757.6653620352,121.445885826478)
--(axis cs:13713.1095890411,127.29679647127)
--(axis cs:15668.553816047,134.55932958809)
--(axis cs:17623.9980430528,142.371077874863)
--(axis cs:19579.4422700587,152.427246687516)
--(axis cs:21534.8864970646,161.896282130741)
--(axis cs:23490.3307240704,173.044731048053)
--(axis cs:25445.7749510763,184.042762391079)
--(axis cs:27401.2191780822,193.620473711617)
--(axis cs:29356.6634050881,203.14158239212)
--(axis cs:31312.1076320939,213.95008375578)
--(axis cs:33267.5518590998,224.950855612944)
--(axis cs:35222.9960861057,237.069753819671)
--(axis cs:37178.4403131115,250.317395575878)
--(axis cs:39133.8845401174,259.225368908628)
--(axis cs:41089.3287671233,266.216779585286)
--(axis cs:43044.7729941292,274.080044462721)
--(axis cs:45000.217221135,280.546447277953)
--(axis cs:46955.6614481409,287.2152942348)
--(axis cs:48911.1056751468,292.241090583933)
--(axis cs:50866.5499021526,295.737818800858)
--(axis cs:52821.9941291585,302.080820362489)
--(axis cs:54777.4383561644,308.259287849227)
--(axis cs:56732.8825831702,315.21278672911)
--(axis cs:58688.3268101761,320.163739402894)
--(axis cs:60643.771037182,321.123332568314)
--(axis cs:62599.2152641879,323.12913212761)
--(axis cs:64554.6594911937,325.532218494276)
--(axis cs:66510.1037181996,328.094020580148)
--(axis cs:68465.5479452055,330.601585513635)
--(axis cs:70420.9921722114,334.778375331392)
--(axis cs:72376.4363992172,337.153277929471)
--(axis cs:74331.8806262231,341.377447968424)
--(axis cs:76287.324853229,343.398614771633)
--(axis cs:78242.7690802348,344.331196563555)
--(axis cs:80198.2133072407,346.903351767634)
--(axis cs:82153.6575342466,350.401333447588)
--(axis cs:84109.1017612524,351.225810508758)
--(axis cs:86064.5459882583,352.65496628382)
--(axis cs:88019.9902152642,356.816531112941)
--(axis cs:89975.4344422701,361.176725390348)
--(axis cs:91930.8786692759,361.838944125634)
--(axis cs:93886.3228962818,359.980363702909)
--(axis cs:95841.7671232877,361.954004350851)
--(axis cs:97797.2113502935,365.834448258306)
--(axis cs:99752.6555772994,370.204776681191)
--(axis cs:101708.099804305,373.301624600393)
--(axis cs:103663.544031311,373.095588526957)
--(axis cs:105618.988258317,374.265582412466)
--(axis cs:107574.432485323,376.010309692208)
--(axis cs:109529.876712329,378.767892200413)
--(axis cs:111485.320939335,380.593219732445)
--(axis cs:113440.76516634,379.058550664098)
--(axis cs:115396.209393346,374.773130977756)
--(axis cs:117351.653620352,374.112163869022)
--(axis cs:119307.097847358,380.570467097017)
--(axis cs:121262.542074364,383.171988499273)
--(axis cs:123217.98630137,383.060135359405)
--(axis cs:125173.430528376,385.434722768438)
--(axis cs:127128.874755382,389.055695664971)
--(axis cs:129084.318982387,388.930701906618)
--(axis cs:131039.763209393,392.396690908701)
--(axis cs:132995.207436399,397.429260614006)
--(axis cs:134950.651663405,398.595753397194)
--(axis cs:136906.095890411,400.147995292652)
--(axis cs:138861.540117417,401.620862483583)
--(axis cs:140816.984344423,401.851463081716)
--(axis cs:142772.428571429,400.730126339874)
--(axis cs:144727.872798434,397.349067954043)
--(axis cs:146683.31702544,395.657040091199)
--(axis cs:148638.761252446,398.80813722011)
--(axis cs:150594.205479452,403.022550587058)
--(axis cs:152549.649706458,408.04707872949)
--(axis cs:154505.093933464,410.882288003104)
--(axis cs:156460.53816047,412.80969193789)
--(axis cs:158415.982387476,414.67937378599)
--(axis cs:160371.426614481,410.898013432079)
--(axis cs:162326.870841487,411.616929384099)
--(axis cs:164282.315068493,414.71598949689)
--(axis cs:166237.759295499,414.985074995504)
--(axis cs:168193.203522505,413.751341583108)
--(axis cs:170148.647749511,415.009960670712)
--(axis cs:172104.091976517,411.953735721561)
--(axis cs:174059.536203522,412.364777397865)
--(axis cs:176014.980430528,413.405570629184)
--(axis cs:177970.424657534,415.095145605466)
--(axis cs:179925.86888454,415.290294917513)
--(axis cs:181881.313111546,418.729254738732)
--(axis cs:183836.757338552,418.191501672625)
--(axis cs:185792.201565558,422.493759814073)
--(axis cs:187747.645792564,428.877669709301)
--(axis cs:189703.090019569,431.937871905142)
--(axis cs:191658.534246575,431.947699634321)
--(axis cs:193613.978473581,430.328692534441)
--(axis cs:195569.422700587,429.508342616531)
--(axis cs:197524.866927593,431.693620115763)
--(axis cs:199480.311154599,431.681043494333)
--(axis cs:201435.755381605,430.188731830773)
--(axis cs:203391.199608611,430.291217202953)
--(axis cs:205346.643835616,429.057865660456)
--(axis cs:207302.088062622,429.68274896451)
--(axis cs:209257.532289628,430.813298013856)
--(axis cs:211212.976516634,435.778990919744)
--(axis cs:213168.42074364,436.74684367756)
--(axis cs:215123.864970646,434.474140404766)
--(axis cs:217079.309197652,436.676676445234)
--(axis cs:219034.753424658,437.411116057534)
--(axis cs:220990.197651663,442.662356563941)
--(axis cs:222945.641878669,446.191445014549)
--(axis cs:224901.086105675,442.655521924112)
--(axis cs:226856.530332681,442.474075674726)
--(axis cs:228811.974559687,445.34377409266)
--(axis cs:230767.418786693,446.558995917409)
--(axis cs:232722.863013699,448.800903123179)
--(axis cs:234678.307240704,450.558035039855)
--(axis cs:236633.75146771,448.803354507598)
--(axis cs:238589.195694716,442.763368573282)
--(axis cs:240544.639921722,445.068666161341)
--(axis cs:242500.084148728,445.497802637298)
--(axis cs:244455.528375734,444.941976276898)
--(axis cs:246410.97260274,447.163873033917)
--(axis cs:248366.416829746,448.831738380674)
--(axis cs:250321.861056751,448.726816242724)
--(axis cs:252277.305283757,449.554338438084)
--(axis cs:254232.749510763,450.994423195615)
--(axis cs:256188.193737769,449.872379289946)
--(axis cs:258143.637964775,450.45479058542)
--(axis cs:260099.082191781,452.612148511042)
--(axis cs:262054.526418787,456.338058505467)
--(axis cs:264009.970645793,458.736082525285)
--(axis cs:265965.414872798,461.270712527375)
--(axis cs:267920.859099804,459.515144895359)
--(axis cs:269876.30332681,456.665116903801)
--(axis cs:271831.747553816,452.129561405189)
--(axis cs:273787.191780822,447.647450246285)
--(axis cs:275742.636007828,450.15924537552)
--(axis cs:277698.080234834,452.558925810233)
--(axis cs:279653.52446184,454.733317558613)
--(axis cs:281608.968688845,455.408792138052)
--(axis cs:283564.412915851,455.68377368192)
--(axis cs:285519.857142857,458.781404935463)
--(axis cs:287475.301369863,455.82439990217)
--(axis cs:289430.745596869,455.087376085668)
--(axis cs:291386.189823875,459.498959151312)
--(axis cs:293341.634050881,460.987609189837)
--(axis cs:295297.078277886,461.378519948787)
--(axis cs:297252.522504892,456.801955751134)
--(axis cs:299207.966731898,456.706323459059)
--(axis cs:301163.410958904,458.633658878317)
--(axis cs:303118.85518591,460.969946794882)
--(axis cs:305074.299412916,464.237734750228)
--(axis cs:307029.743639922,467.430761298312)
--(axis cs:308985.187866928,467.139917947906)
--(axis cs:310940.632093933,466.81604649771)
--(axis cs:312896.076320939,464.465485991551)
--(axis cs:314851.520547945,464.010033553548)
--(axis cs:316806.964774951,464.140209612397)
--(axis cs:318762.409001957,469.576661469384)
--(axis cs:320717.853228963,472.673932829119)
--(axis cs:322673.297455969,471.352931463658)
--(axis cs:324628.741682975,469.369486481462)
--(axis cs:326584.18590998,467.420076630614)
--(axis cs:328539.630136986,468.583993610463)
--(axis cs:330495.074363992,471.026957591375)
--(axis cs:332450.518590998,473.750261311254)
--(axis cs:334405.962818004,477.686604269919)
--(axis cs:336361.40704501,482.587767798794)
--(axis cs:338316.851272016,484.671632748727)
--(axis cs:340272.295499022,481.79727520654)
--(axis cs:342227.739726027,479.435947713105)
--(axis cs:344183.183953033,479.944956447999)
--(axis cs:346138.628180039,483.58886543206)
--(axis cs:348094.072407045,484.124836165717)
--(axis cs:350049.516634051,480.24165768566)
--(axis cs:352004.960861057,476.140787104963)
--(axis cs:353960.405088063,476.985090575684)
--(axis cs:355915.849315068,480.236967964281)
--(axis cs:357871.293542074,486.122957192831)
--(axis cs:359826.73776908,489.675011999533)
--(axis cs:361782.181996086,488.207743719334)
--(axis cs:363737.626223092,487.416566556534)
--(axis cs:365693.070450098,489.427477358762)
--(axis cs:367648.514677104,489.533856602499)
--(axis cs:369603.95890411,486.385888345371)
--(axis cs:371559.403131115,481.173214288478)
--(axis cs:373514.847358121,480.578287596014)
--(axis cs:375470.291585127,485.348038633712)
--(axis cs:377425.735812133,486.815006102226)
--(axis cs:379381.180039139,484.889581818495)
--(axis cs:381336.624266145,488.249419485754)
--(axis cs:383292.068493151,490.152473512947)
--(axis cs:385247.512720157,491.186638433983)
--(axis cs:387202.956947162,493.80026767429)
--(axis cs:389158.401174168,498.58925194035)
--(axis cs:391113.845401174,500.6450169165)
--(axis cs:393069.28962818,500.775417766823)
--(axis cs:395024.733855186,495.853401113451)
--(axis cs:396980.178082192,494.229581398601)
--(axis cs:398935.622309198,499.328324643244)
--(axis cs:400891.066536203,497.288087328147)
--(axis cs:402846.510763209,496.432211104175)
--(axis cs:404801.954990215,496.777629480956)
--(axis cs:406757.399217221,496.182672050824)
--(axis cs:408712.843444227,493.920137715429)
--(axis cs:410668.287671233,490.551709926675)
--(axis cs:412623.731898239,491.620970002722)
--(axis cs:414579.176125245,491.185360983964)
--(axis cs:416534.62035225,491.370177146274)
--(axis cs:418490.064579256,491.769818387739)
--(axis cs:420445.508806262,494.373856560229)
--(axis cs:422400.953033268,493.502354848245)
--(axis cs:424356.397260274,498.34969871991)
--(axis cs:426311.84148728,500.620069724663)
--(axis cs:428267.285714286,496.491129750115)
--(axis cs:430222.729941292,494.621719212833)
--(axis cs:432178.174168297,495.036479958322)
--(axis cs:434133.618395303,498.104409544222)
--(axis cs:436089.062622309,499.572886070661)
--(axis cs:438044.506849315,499.919256252576)
--(axis cs:439999.951076321,496.908116682464)
--(axis cs:441955.395303327,498.707516758284)
--(axis cs:443910.839530333,498.712835296706)
--(axis cs:445866.283757339,498.90520054945)
--(axis cs:447821.727984344,500.708622030747)
--(axis cs:449777.17221135,501.791926953595)
--(axis cs:451732.616438356,503.721676897111)
--(axis cs:453688.060665362,506.563809773481)
--(axis cs:455643.504892368,506.278785479114)
--(axis cs:457598.949119374,498.512956996564)
--(axis cs:459554.39334638,494.184997983784)
--(axis cs:461509.837573386,496.940646424858)
--(axis cs:463465.281800391,495.601488027772)
--(axis cs:465420.726027397,493.884556698944)
--(axis cs:467376.170254403,498.656348626911)
--(axis cs:469331.614481409,504.607871215907)
--(axis cs:471287.058708415,502.794914234545)
--(axis cs:473242.502935421,503.955370591317)
--(axis cs:475197.947162427,508.057511204203)
--(axis cs:477153.391389432,508.346640832456)
--(axis cs:479108.835616438,505.875266536773)
--(axis cs:481064.279843444,506.124365377046)
--(axis cs:483019.72407045,504.342791206715)
--(axis cs:484975.168297456,503.61072911186)
--(axis cs:486930.612524462,503.531731442935)
--(axis cs:488886.056751468,505.010944289363)
--(axis cs:490841.500978474,507.037862808951)
--(axis cs:492796.945205479,510.666491779641)
--(axis cs:494752.389432485,515.993665083791)
--(axis cs:496707.833659491,520.153282996341)
--(axis cs:498663.277886497,521.151504441904)
--(axis cs:500618.722113503,518.454035908896)
--(axis cs:502574.166340509,519.602788042257)
--(axis cs:504529.610567515,520.252318957362)
--(axis cs:506485.054794521,522.418726815905)
--(axis cs:508440.499021526,520.276171159537)
--(axis cs:510395.943248532,515.759013706353)
--(axis cs:512351.387475538,518.188693862341)
--(axis cs:514306.831702544,518.98128316734)
--(axis cs:516262.27592955,517.220635070265)
--(axis cs:518217.720156556,514.391333644551)
--(axis cs:520173.164383562,512.454564537483)
--(axis cs:522128.608610567,511.897484320346)
--(axis cs:524084.052837573,513.212594907618)
--(axis cs:526039.497064579,514.435181566259)
--(axis cs:527994.941291585,517.840525575913)
--(axis cs:529950.385518591,516.580247151903)
--(axis cs:531905.829745597,518.771582384261)
--(axis cs:533861.273972603,521.758345578537)
--(axis cs:535816.718199609,518.172088698349)
--(axis cs:537772.162426614,513.340415368364)
--(axis cs:539727.60665362,517.241153841724)
--(axis cs:541683.050880626,519.668247693967)
--(axis cs:543638.495107632,521.849982286886)
--(axis cs:545593.939334638,520.133406102925)
--(axis cs:547549.383561644,517.184408709132)
--(axis cs:549504.82778865,518.094867678192)
--(axis cs:551460.272015656,523.348037621841)
--(axis cs:553415.716242661,528.42918037496)
--(axis cs:555371.160469667,525.215895945551)
--(axis cs:557326.604696673,521.584373382651)
--(axis cs:559282.048923679,521.812123988309)
--(axis cs:561237.493150685,520.901716993294)
--(axis cs:563192.937377691,522.347292399383)
--(axis cs:565148.381604697,522.237219867524)
--(axis cs:567103.825831703,524.096935243025)
--(axis cs:569059.270058708,521.828404679661)
--(axis cs:571014.714285714,523.215300205219)
--(axis cs:572970.15851272,524.621398385125)
--(axis cs:574925.602739726,523.726061231424)
--(axis cs:576881.046966732,524.529263485198)
--(axis cs:578836.491193738,525.765910553954)
--(axis cs:580791.935420744,526.287309246267)
--(axis cs:582747.379647749,527.263385754951)
--(axis cs:584702.823874755,528.787230011283)
--(axis cs:586658.268101761,531.605293485827)
--(axis cs:588613.712328767,532.036574000237)
--(axis cs:590569.156555773,533.139061538965)
--(axis cs:592524.600782779,534.492234461369)
--(axis cs:594480.045009785,530.318371148884)
--(axis cs:596435.489236791,524.397445780583)
--(axis cs:598390.933463796,525.967438868474)
--(axis cs:600346.377690802,528.707249834129)
--(axis cs:602301.821917808,530.209738639899)
--(axis cs:604257.266144814,528.989436621636)
--(axis cs:606212.71037182,529.090846770501)
--(axis cs:608168.154598826,530.719895812592)
--(axis cs:610123.598825832,530.615343369288)
--(axis cs:612079.043052837,533.869393806315)
--(axis cs:614034.487279843,535.915698132856)
--(axis cs:615989.931506849,534.257834925577)
--(axis cs:617945.375733855,530.057439178694)
--(axis cs:619900.819960861,528.781959365182)
--(axis cs:621856.264187867,527.237887943911)
--(axis cs:623811.708414873,525.892986268479)
--(axis cs:625767.152641879,524.343704005933)
--(axis cs:627722.596868885,528.152887263851)
--(axis cs:629678.04109589,527.97036882004)
--(axis cs:631633.485322896,530.621897165751)
--(axis cs:633588.929549902,535.869955694584)
--(axis cs:635544.373776908,533.845275967731)
--(axis cs:637499.818003914,527.017071263874)
--(axis cs:639455.26223092,524.928637203873)
--(axis cs:641410.706457926,525.594886465992)
--(axis cs:643366.150684931,532.661513009083)
--(axis cs:645321.594911937,535.328322290846)
--(axis cs:647277.039138943,529.996722585831)
--(axis cs:649232.483365949,527.632100637216)
--(axis cs:651187.927592955,530.110972002003)
--(axis cs:653143.371819961,536.751556454951)
--(axis cs:655098.816046967,539.467346058407)
--(axis cs:657054.260273973,540.592352534903)
--(axis cs:659009.704500978,536.278926662324)
--(axis cs:660965.148727984,527.352115482093)
--(axis cs:662920.59295499,523.48922465675)
--(axis cs:664876.037181996,522.937773015631)
--(axis cs:666831.481409002,524.575829197674)
--(axis cs:668786.925636008,531.106526813225)
--(axis cs:670742.369863014,534.284071315924)
--(axis cs:672697.81409002,535.925549198604)
--(axis cs:674653.258317025,534.045538704514)
--(axis cs:676608.702544031,535.311782035797)
--(axis cs:678564.146771037,538.670589051236)
--(axis cs:680519.590998043,537.222525995182)
--(axis cs:682475.035225049,540.743498968716)
--(axis cs:684430.479452055,539.583581071844)
--(axis cs:686385.923679061,534.864117040994)
--(axis cs:688341.367906066,536.476052955634)
--(axis cs:690296.812133072,537.153076303127)
--(axis cs:692252.256360078,540.523550625405)
--(axis cs:694207.700587084,540.834641928677)
--(axis cs:696163.14481409,537.857030696211)
--(axis cs:698118.589041096,532.728934530502)
--(axis cs:700074.033268102,532.585614559502)
--(axis cs:702029.477495108,539.594239879062)
--(axis cs:703984.921722114,541.447548935474)
--(axis cs:705940.365949119,540.304381522008)
--(axis cs:707895.810176125,535.06540397242)
--(axis cs:709851.254403131,537.205092296004)
--(axis cs:711806.698630137,541.727852753102)
--(axis cs:713762.142857143,545.938287770801)
--(axis cs:715717.587084149,551.584550011064)
--(axis cs:717673.031311155,549.761696744865)
--(axis cs:719628.47553816,547.952385237001)
--(axis cs:721583.919765166,544.410750396316)
--(axis cs:723539.363992172,538.073945891097)
--(axis cs:725494.808219178,540.641665844055)
--(axis cs:727450.252446184,545.318726690315)
--(axis cs:729405.69667319,547.094472058538)
--(axis cs:731361.140900196,547.445101912092)
--(axis cs:733316.585127202,542.758747855053)
--(axis cs:735272.029354207,539.265389985483)
--(axis cs:737227.473581213,538.330594564605)
--(axis cs:739182.917808219,540.301100254492)
--(axis cs:741138.362035225,543.201264832946)
--(axis cs:743093.806262231,544.665645929478)
--(axis cs:745049.250489237,543.846750081125)
--(axis cs:747004.694716243,539.904470056409)
--(axis cs:748960.138943249,531.648879544422)
--(axis cs:750915.583170254,526.108164861358)
--(axis cs:752871.02739726,536.095443058983)
--(axis cs:754826.471624266,548.241371193712)
--(axis cs:756781.915851272,553.626810783927)
--(axis cs:758737.360078278,556.161638325435)
--(axis cs:760692.804305284,551.045881030881)
--(axis cs:762648.24853229,547.997963523221)
--(axis cs:764603.692759295,547.266872520365)
--(axis cs:766559.136986301,547.937920100553)
--(axis cs:768514.581213307,548.745481631491)
--(axis cs:770470.025440313,552.340722464957)
--(axis cs:772425.469667319,549.886656687573)
--(axis cs:774380.913894325,547.915296383341)
--(axis cs:776336.358121331,544.693767462068)
--(axis cs:778291.802348337,540.974345860496)
--(axis cs:780247.246575342,542.358784989162)
--(axis cs:782202.690802348,549.328824707477)
--(axis cs:784158.135029354,550.206759483639)
--(axis cs:786113.57925636,548.665959729685)
--(axis cs:788069.023483366,546.565428807433)
--(axis cs:790024.467710372,543.945565377718)
--(axis cs:791979.911937378,539.601927271557)
--(axis cs:793935.356164383,542.011050571404)
--(axis cs:795890.800391389,546.697635316936)
--(axis cs:797846.244618395,547.459801136004)
--(axis cs:799801.688845401,546.814025956366)
--(axis cs:801757.133072407,545.70980227197)
--(axis cs:803712.577299413,547.043159370096)
--(axis cs:805668.021526419,546.334010859199)
--(axis cs:807623.465753425,547.219688542611)
--(axis cs:809578.909980431,552.982346516955)
--(axis cs:811534.354207436,554.170804347139)
--(axis cs:813489.798434442,554.190349419956)
--(axis cs:815445.242661448,551.88920439328)
--(axis cs:817400.686888454,545.358816230286)
--(axis cs:819356.13111546,545.455767991209)
--(axis cs:821311.575342466,549.068679964415)
--(axis cs:823267.019569472,550.628394447255)
--(axis cs:825222.463796477,550.540753477602)
--(axis cs:827177.908023483,550.27897673122)
--(axis cs:829133.352250489,547.723902922807)
--(axis cs:831088.796477495,549.163068339809)
--(axis cs:833044.240704501,549.600899243741)
--(axis cs:834999.684931507,546.041042961647)
--(axis cs:836955.129158513,547.601492248918)
--(axis cs:838910.573385519,556.735037285355)
--(axis cs:840866.017612524,561.24928745668)
--(axis cs:842821.46183953,562.237561537952)
--(axis cs:844776.906066536,560.506309323017)
--(axis cs:846732.350293542,558.901887077953)
--(axis cs:848687.794520548,560.213318964356)
--(axis cs:850643.238747554,558.658957237193)
--(axis cs:852598.68297456,558.567026475133)
--(axis cs:854554.127201566,560.032235657714)
--(axis cs:856509.571428571,558.525056777195)
--(axis cs:858465.015655577,555.45494177052)
--(axis cs:860420.459882583,556.778701851554)
--(axis cs:862375.904109589,557.350463407092)
--(axis cs:864331.348336595,552.833738856548)
--(axis cs:866286.792563601,552.662676242065)
--(axis cs:868242.236790607,555.256405195592)
--(axis cs:870197.681017612,556.110766814698)
--(axis cs:872153.125244618,553.970942648839)
--(axis cs:874108.569471624,552.800335427999)
--(axis cs:876064.01369863,557.160274198094)
--(axis cs:878019.457925636,558.869719270851)
--(axis cs:879974.902152642,562.805831814146)
--(axis cs:881930.346379648,565.927570139938)
--(axis cs:883885.790606654,565.978969832816)
--(axis cs:885841.234833659,562.137006535551)
--(axis cs:887796.679060665,562.895531410164)
--(axis cs:889752.123287671,569.407951399486)
--(axis cs:891707.567514677,569.33766343916)
--(axis cs:893663.011741683,565.469855726852)
--(axis cs:895618.455968689,565.691315255748)
--(axis cs:897573.900195695,565.805222788486)
--(axis cs:899529.344422701,558.371648446828)
--(axis cs:901484.788649706,555.718209230846)
--(axis cs:903440.232876712,552.753238385968)
--(axis cs:905395.677103718,552.174481224398)
--(axis cs:907351.121330724,552.928813852376)
--(axis cs:909306.56555773,554.792586461402)
--(axis cs:911262.009784736,555.38438705568)
--(axis cs:913217.454011742,558.957847389573)
--(axis cs:915172.898238747,561.208298355216)
--(axis cs:917128.342465753,563.781358196748)
--(axis cs:919083.786692759,566.672331202956)
--(axis cs:921039.230919765,568.464760316763)
--(axis cs:922994.675146771,569.716878754289)
--(axis cs:924950.119373777,567.442788666053)
--(axis cs:926905.563600783,566.729745884945)
--(axis cs:928861.007827789,563.895648653473)
--(axis cs:930816.452054795,562.217132777401)
--(axis cs:932771.8962818,564.511316611368)
--(axis cs:934727.340508806,568.287318351655)
--(axis cs:936682.784735812,566.495970451041)
--(axis cs:938638.228962818,562.093096523655)
--(axis cs:940593.673189824,559.155233478094)
--(axis cs:942549.11741683,558.938867383796)
--(axis cs:944504.561643836,558.157065145183)
--(axis cs:946460.005870841,557.121814735755)
--(axis cs:948415.450097847,557.761259285329)
--(axis cs:950370.894324853,561.124912919738)
--(axis cs:952326.338551859,565.301501496049)
--(axis cs:954281.782778865,561.854033580315)
--(axis cs:956237.227005871,561.959915225626)
--(axis cs:958192.671232877,568.949333656754)
--(axis cs:960148.115459883,569.544916238012)
--(axis cs:962103.559686888,564.145994600443)
--(axis cs:964059.003913894,560.542093484598)
--(axis cs:966014.4481409,561.172180441297)
--(axis cs:967969.892367906,560.242837156667)
--(axis cs:969925.336594912,562.479153359369)
--(axis cs:971880.780821918,561.326190760904)
--(axis cs:973836.225048924,556.775620056144)
--(axis cs:975791.669275929,558.423503355375)
--(axis cs:977747.113502935,559.056456087445)
--(axis cs:979702.557729941,558.553714724035)
--(axis cs:981658.001956947,556.594236652577)
--(axis cs:983613.446183953,558.155066493699)
--(axis cs:985568.890410959,561.232983795962)
--(axis cs:987524.334637965,564.203374069218)
--(axis cs:989479.778864971,565.605249142689)
--(axis cs:991435.223091976,568.707691086553)
--(axis cs:993390.667318982,574.318278833226)
--(axis cs:995346.111545988,574.995071918785)
--(axis cs:997301.555772994,573.786957290543)
--(axis cs:999257,569.519765010017)
--(axis cs:999257,727.675206189108)
--(axis cs:999257,727.675206189108)
--(axis cs:997301.555772994,722.595580651651)
--(axis cs:995346.111545988,722.818220916198)
--(axis cs:993390.667318982,726.324866425157)
--(axis cs:991435.223091976,724.920436990794)
--(axis cs:989479.778864971,725.783812430815)
--(axis cs:987524.334637965,729.458924789684)
--(axis cs:985568.890410959,728.276854843163)
--(axis cs:983613.446183953,723.444843764261)
--(axis cs:981658.001956947,717.705649511358)
--(axis cs:979702.557729941,711.763644662411)
--(axis cs:977747.113502935,707.421707298199)
--(axis cs:975791.669275929,711.283839150525)
--(axis cs:973836.225048924,716.949371976787)
--(axis cs:971880.780821918,723.002877161785)
--(axis cs:969925.336594912,726.653081228898)
--(axis cs:967969.892367906,723.943882399858)
--(axis cs:966014.4481409,720.973979223784)
--(axis cs:964059.003913894,724.498126464489)
--(axis cs:962103.559686888,724.678785940573)
--(axis cs:960148.115459883,724.999974995256)
--(axis cs:958192.671232877,728.761769869189)
--(axis cs:956237.227005871,727.032837794295)
--(axis cs:954281.782778865,724.718486619979)
--(axis cs:952326.338551859,726.46797380101)
--(axis cs:950370.894324853,720.216054384084)
--(axis cs:948415.450097847,709.942054682471)
--(axis cs:946460.005870841,707.708104255607)
--(axis cs:944504.561643836,710.753005079099)
--(axis cs:942549.11741683,709.648362672666)
--(axis cs:940593.673189824,708.916668970601)
--(axis cs:938638.228962818,712.05125156474)
--(axis cs:936682.784735812,715.666202140552)
--(axis cs:934727.340508806,711.125157152773)
--(axis cs:932771.8962818,706.564752573395)
--(axis cs:930816.452054795,709.010562855462)
--(axis cs:928861.007827789,707.309416098399)
--(axis cs:926905.563600783,702.574876157008)
--(axis cs:924950.119373777,707.091006434091)
--(axis cs:922994.675146771,707.293855891666)
--(axis cs:921039.230919765,705.342714798652)
--(axis cs:919083.786692759,707.141579953842)
--(axis cs:917128.342465753,705.361635520043)
--(axis cs:915172.898238747,704.730902700671)
--(axis cs:913217.454011742,702.630031796294)
--(axis cs:911262.009784736,699.368268816055)
--(axis cs:909306.56555773,699.222743974279)
--(axis cs:907351.121330724,700.866349140664)
--(axis cs:905395.677103718,699.911188829978)
--(axis cs:903440.232876712,699.906771145274)
--(axis cs:901484.788649706,699.868557390758)
--(axis cs:899529.344422701,707.894565312795)
--(axis cs:897573.900195695,715.112010795822)
--(axis cs:895618.455968689,722.872967069434)
--(axis cs:893663.011741683,721.288080554071)
--(axis cs:891707.567514677,708.284116927962)
--(axis cs:889752.123287671,696.275847255148)
--(axis cs:887796.679060665,692.044157804592)
--(axis cs:885841.234833659,687.412680752404)
--(axis cs:883885.790606654,685.553208690949)
--(axis cs:881930.346379648,685.467969070964)
--(axis cs:879974.902152642,686.26187486633)
--(axis cs:878019.457925636,690.872263976224)
--(axis cs:876064.01369863,695.336767889071)
--(axis cs:874108.569471624,700.386367263999)
--(axis cs:872153.125244618,697.158943366825)
--(axis cs:870197.681017612,698.923027519432)
--(axis cs:868242.236790607,700.842334625058)
--(axis cs:866286.792563601,698.729131147672)
--(axis cs:864331.348336595,694.279205880282)
--(axis cs:862375.904109589,684.50035789821)
--(axis cs:860420.459882583,683.442886412124)
--(axis cs:858465.015655577,686.689650600572)
--(axis cs:856509.571428571,694.956808019156)
--(axis cs:854554.127201566,700.32164205167)
--(axis cs:852598.68297456,696.906632717659)
--(axis cs:850643.238747554,692.744283510417)
--(axis cs:848687.794520548,688.773801253905)
--(axis cs:846732.350293542,688.491666237882)
--(axis cs:844776.906066536,683.863965960771)
--(axis cs:842821.46183953,684.013296346614)
--(axis cs:840866.017612524,688.903889480352)
--(axis cs:838910.573385519,689.917757880369)
--(axis cs:836955.129158513,690.409163002469)
--(axis cs:834999.684931507,690.744355931182)
--(axis cs:833044.240704501,689.935594364904)
--(axis cs:831088.796477495,681.978380482244)
--(axis cs:829133.352250489,676.129899160902)
--(axis cs:827177.908023483,673.661427912337)
--(axis cs:825222.463796477,675.356997149454)
--(axis cs:823267.019569472,678.224998665549)
--(axis cs:821311.575342466,685.231084879831)
--(axis cs:819356.13111546,692.941241199925)
--(axis cs:817400.686888454,695.885553417554)
--(axis cs:815445.242661448,696.154782240904)
--(axis cs:813489.798434442,691.038024096379)
--(axis cs:811534.354207436,683.463401666839)
--(axis cs:809578.909980431,677.425677085498)
--(axis cs:807623.465753425,671.72489776005)
--(axis cs:805668.021526419,667.724914971984)
--(axis cs:803712.577299413,663.987146563962)
--(axis cs:801757.133072407,662.641807671322)
--(axis cs:799801.688845401,670.070528820714)
--(axis cs:797846.244618395,676.732188911573)
--(axis cs:795890.800391389,676.202338952574)
--(axis cs:793935.356164383,680.409024228629)
--(axis cs:791979.911937378,680.240678575857)
--(axis cs:790024.467710372,677.862075330144)
--(axis cs:788069.023483366,686.583618279848)
--(axis cs:786113.57925636,687.065045962843)
--(axis cs:784158.135029354,677.998580829585)
--(axis cs:782202.690802348,670.005153617817)
--(axis cs:780247.246575342,669.429527436503)
--(axis cs:778291.802348337,666.038571837378)
--(axis cs:776336.358121331,656.515013036658)
--(axis cs:774380.913894325,652.901883835684)
--(axis cs:772425.469667319,651.933205399235)
--(axis cs:770470.025440313,651.783219496855)
--(axis cs:768514.581213307,658.766010388576)
--(axis cs:766559.136986301,670.038943983824)
--(axis cs:764603.692759295,672.593642752072)
--(axis cs:762648.24853229,668.004129800987)
--(axis cs:760692.804305284,665.034706489139)
--(axis cs:758737.360078278,664.296059762192)
--(axis cs:756781.915851272,662.269210268607)
--(axis cs:754826.471624266,668.02508341547)
--(axis cs:752871.02739726,677.228497927541)
--(axis cs:750915.583170254,685.197744422953)
--(axis cs:748960.138943249,678.622402130794)
--(axis cs:747004.694716243,668.317916702814)
--(axis cs:745049.250489237,663.699337345469)
--(axis cs:743093.806262231,658.043179638658)
--(axis cs:741138.362035225,654.45795050787)
--(axis cs:739182.917808219,655.201897934044)
--(axis cs:737227.473581213,659.455087599866)
--(axis cs:735272.029354207,664.572138018553)
--(axis cs:733316.585127202,662.318583582832)
--(axis cs:731361.140900196,659.102326153733)
--(axis cs:729405.69667319,653.94972408724)
--(axis cs:727450.252446184,651.154053299342)
--(axis cs:725494.808219178,651.337572406931)
--(axis cs:723539.363992172,645.500740625952)
--(axis cs:721583.919765166,644.6081338895)
--(axis cs:719628.47553816,643.906786635485)
--(axis cs:717673.031311155,644.526082197206)
--(axis cs:715717.587084149,649.208838430661)
--(axis cs:713762.142857143,645.95585046953)
--(axis cs:711806.698630137,638.642277560346)
--(axis cs:709851.254403131,631.884621428281)
--(axis cs:707895.810176125,632.612756600829)
--(axis cs:705940.365949119,634.51186802641)
--(axis cs:703984.921722114,640.902117786323)
--(axis cs:702029.477495108,649.105222375676)
--(axis cs:700074.033268102,657.186761637738)
--(axis cs:698118.589041096,658.364042457284)
--(axis cs:696163.14481409,648.033078066778)
--(axis cs:694207.700587084,638.326381415488)
--(axis cs:692252.256360078,638.032278265099)
--(axis cs:690296.812133072,643.088975436181)
--(axis cs:688341.367906066,644.116776760956)
--(axis cs:686385.923679061,640.284329755322)
--(axis cs:684430.479452055,639.507109216087)
--(axis cs:682475.035225049,639.491481620841)
--(axis cs:680519.590998043,638.994882187631)
--(axis cs:678564.146771037,634.276922932846)
--(axis cs:676608.702544031,631.438359012814)
--(axis cs:674653.258317025,632.621923095224)
--(axis cs:672697.81409002,633.58644107078)
--(axis cs:670742.369863014,631.490031504988)
--(axis cs:668786.925636008,630.194388184783)
--(axis cs:666831.481409002,630.477537918743)
--(axis cs:664876.037181996,634.283052292017)
--(axis cs:662920.59295499,636.302385213382)
--(axis cs:660965.148727984,639.591732498638)
--(axis cs:659009.704500978,633.778546386386)
--(axis cs:657054.260273973,629.008250020349)
--(axis cs:655098.816046967,628.876213243005)
--(axis cs:653143.371819961,640.374446255618)
--(axis cs:651187.927592955,644.687558418905)
--(axis cs:649232.483365949,632.384727548503)
--(axis cs:647277.039138943,625.833949852316)
--(axis cs:645321.594911937,627.73053411841)
--(axis cs:643366.150684931,637.775392805728)
--(axis cs:641410.706457926,642.872649184831)
--(axis cs:639455.26223092,638.65460151951)
--(axis cs:637499.818003914,632.346202008621)
--(axis cs:635544.373776908,623.676302412853)
--(axis cs:633588.929549902,614.673110854535)
--(axis cs:631633.485322896,613.100325279778)
--(axis cs:629678.04109589,616.54806566769)
--(axis cs:627722.596868885,616.569893953327)
--(axis cs:625767.152641879,614.255581342847)
--(axis cs:623811.708414873,614.067506952992)
--(axis cs:621856.264187867,613.801338559045)
--(axis cs:619900.819960861,616.122171006891)
--(axis cs:617945.375733855,616.235476880238)
--(axis cs:615989.931506849,615.143364984759)
--(axis cs:614034.487279843,618.934994591418)
--(axis cs:612079.043052837,620.826672932417)
--(axis cs:610123.598825832,619.462702658801)
--(axis cs:608168.154598826,613.635250875621)
--(axis cs:606212.71037182,608.628346729081)
--(axis cs:604257.266144814,605.622466636791)
--(axis cs:602301.821917808,605.88570999187)
--(axis cs:600346.377690802,604.291015771231)
--(axis cs:598390.933463796,605.456994418952)
--(axis cs:596435.489236791,607.411192369717)
--(axis cs:594480.045009785,608.786918146836)
--(axis cs:592524.600782779,609.189252960881)
--(axis cs:590569.156555773,609.469469714202)
--(axis cs:588613.712328767,600.32273537484)
--(axis cs:586658.268101761,597.472503379737)
--(axis cs:584702.823874755,597.921524292233)
--(axis cs:582747.379647749,597.647150461211)
--(axis cs:580791.935420744,595.602660088824)
--(axis cs:578836.491193738,602.929215382354)
--(axis cs:576881.046966732,605.423330032105)
--(axis cs:574925.602739726,597.963678977772)
--(axis cs:572970.15851272,592.030521197355)
--(axis cs:571014.714285714,589.972072424321)
--(axis cs:569059.270058708,592.622955274376)
--(axis cs:567103.825831703,588.836639610829)
--(axis cs:565148.381604697,585.80977165168)
--(axis cs:563192.937377691,586.000514520554)
--(axis cs:561237.493150685,587.118255318738)
--(axis cs:559282.048923679,588.667327462693)
--(axis cs:557326.604696673,590.956390137313)
--(axis cs:555371.160469667,592.748486109931)
--(axis cs:553415.716242661,593.897000643817)
--(axis cs:551460.272015656,594.416004803772)
--(axis cs:549504.82778865,593.593112563512)
--(axis cs:547549.383561644,591.297673426234)
--(axis cs:545593.939334638,591.621986351569)
--(axis cs:543638.495107632,592.490541484811)
--(axis cs:541683.050880626,588.227271629373)
--(axis cs:539727.60665362,579.898496292911)
--(axis cs:537772.162426614,579.92463678272)
--(axis cs:535816.718199609,580.945604025935)
--(axis cs:533861.273972603,583.492223299916)
--(axis cs:531905.829745597,588.705455817469)
--(axis cs:529950.385518591,589.106781240424)
--(axis cs:527994.941291585,582.497933723564)
--(axis cs:526039.497064579,579.948851636276)
--(axis cs:524084.052837573,584.098291186145)
--(axis cs:522128.608610567,585.311992061993)
--(axis cs:520173.164383562,584.177954419223)
--(axis cs:518217.720156556,580.78249296795)
--(axis cs:516262.27592955,577.601548159809)
--(axis cs:514306.831702544,578.442471985001)
--(axis cs:512351.387475538,590.563774463271)
--(axis cs:510395.943248532,594.580822070395)
--(axis cs:508440.499021526,590.784652880109)
--(axis cs:506485.054794521,583.23267803357)
--(axis cs:504529.610567515,575.630557242631)
--(axis cs:502574.166340509,573.760259151368)
--(axis cs:500618.722113503,567.350348125983)
--(axis cs:498663.277886497,564.88389079417)
--(axis cs:496707.833659491,566.209566637194)
--(axis cs:494752.389432485,566.945362306068)
--(axis cs:492796.945205479,572.901284272081)
--(axis cs:490841.500978474,577.433023224605)
--(axis cs:488886.056751468,578.379754978011)
--(axis cs:486930.612524462,581.474084637395)
--(axis cs:484975.168297456,576.131651519961)
--(axis cs:483019.72407045,578.289461887399)
--(axis cs:481064.279843444,580.636872592854)
--(axis cs:479108.835616438,580.619207461677)
--(axis cs:477153.391389432,576.317633282214)
--(axis cs:475197.947162427,573.080473544433)
--(axis cs:473242.502935421,562.993552749375)
--(axis cs:471287.058708415,552.081533708221)
--(axis cs:469331.614481409,548.103391264036)
--(axis cs:467376.170254403,552.029834477941)
--(axis cs:465420.726027397,553.08474961789)
--(axis cs:463465.281800391,547.767280896382)
--(axis cs:461509.837573386,548.537016172784)
--(axis cs:459554.39334638,554.915808093076)
--(axis cs:457598.949119374,554.155739220455)
--(axis cs:455643.504892368,549.385677726554)
--(axis cs:453688.060665362,549.034463577963)
--(axis cs:451732.616438356,551.995268110283)
--(axis cs:449777.17221135,557.175549782915)
--(axis cs:447821.727984344,558.963639355996)
--(axis cs:445866.283757339,550.345569759697)
--(axis cs:443910.839530333,550.861696622357)
--(axis cs:441955.395303327,552.350863052436)
--(axis cs:439999.951076321,557.181129914641)
--(axis cs:438044.506849315,559.856380774787)
--(axis cs:436089.062622309,559.486131210445)
--(axis cs:434133.618395303,555.079169992888)
--(axis cs:432178.174168297,551.311952590843)
--(axis cs:430222.729941292,553.446119635686)
--(axis cs:428267.285714286,556.351875361023)
--(axis cs:426311.84148728,560.757809348371)
--(axis cs:424356.397260274,560.220045151315)
--(axis cs:422400.953033268,560.141622271381)
--(axis cs:420445.508806262,557.223279185576)
--(axis cs:418490.064579256,556.639881583485)
--(axis cs:416534.62035225,553.759761979621)
--(axis cs:414579.176125245,549.894349912868)
--(axis cs:412623.731898239,552.905627866435)
--(axis cs:410668.287671233,548.958187849613)
--(axis cs:408712.843444227,543.586521947409)
--(axis cs:406757.399217221,547.263419372962)
--(axis cs:404801.954990215,547.443132393123)
--(axis cs:402846.510763209,545.990907802451)
--(axis cs:400891.066536203,544.43448698495)
--(axis cs:398935.622309198,542.801032528517)
--(axis cs:396980.178082192,540.202303887684)
--(axis cs:395024.733855186,539.343994182644)
--(axis cs:393069.28962818,539.438369444979)
--(axis cs:391113.845401174,542.471536176611)
--(axis cs:389158.401174168,542.666523625184)
--(axis cs:387202.956947162,536.581895664963)
--(axis cs:385247.512720157,535.517419992713)
--(axis cs:383292.068493151,538.100158855519)
--(axis cs:381336.624266145,541.044138628553)
--(axis cs:379381.180039139,538.543924871939)
--(axis cs:377425.735812133,535.9568196377)
--(axis cs:375470.291585127,537.576448949865)
--(axis cs:373514.847358121,536.510243085981)
--(axis cs:371559.403131115,528.708578032305)
--(axis cs:369603.95890411,524.756560553627)
--(axis cs:367648.514677104,526.815114051972)
--(axis cs:365693.070450098,531.41073484349)
--(axis cs:363737.626223092,534.02774661723)
--(axis cs:361782.181996086,535.441298868028)
--(axis cs:359826.73776908,534.818066197616)
--(axis cs:357871.293542074,533.845428189698)
--(axis cs:355915.849315068,535.422047079489)
--(axis cs:353960.405088063,535.817923624793)
--(axis cs:352004.960861057,529.002189278282)
--(axis cs:350049.516634051,526.001326074018)
--(axis cs:348094.072407045,523.23803565454)
--(axis cs:346138.628180039,521.409758633645)
--(axis cs:344183.183953033,523.266838504054)
--(axis cs:342227.739726027,525.603222998271)
--(axis cs:340272.295499022,525.532998723855)
--(axis cs:338316.851272016,522.65790853047)
--(axis cs:336361.40704501,519.669827660512)
--(axis cs:334405.962818004,519.511565466943)
--(axis cs:332450.518590998,515.259560487745)
--(axis cs:330495.074363992,508.326881021192)
--(axis cs:328539.630136986,509.084089947038)
--(axis cs:326584.18590998,512.368370895453)
--(axis cs:324628.741682975,513.4060040443)
--(axis cs:322673.297455969,515.605304989457)
--(axis cs:320717.853228963,518.267692151057)
--(axis cs:318762.409001957,520.17821967876)
--(axis cs:316806.964774951,518.708406549315)
--(axis cs:314851.520547945,516.00367918633)
--(axis cs:312896.076320939,515.688513093048)
--(axis cs:310940.632093933,518.788298410882)
--(axis cs:308985.187866928,516.028096737515)
--(axis cs:307029.743639922,513.010228255749)
--(axis cs:305074.299412916,510.380874225432)
--(axis cs:303118.85518591,507.312027861398)
--(axis cs:301163.410958904,504.079001331033)
--(axis cs:299207.966731898,498.921534943302)
--(axis cs:297252.522504892,498.156872246213)
--(axis cs:295297.078277886,498.363211733378)
--(axis cs:293341.634050881,494.324026531448)
--(axis cs:291386.189823875,494.60062227859)
--(axis cs:289430.745596869,500.351553117616)
--(axis cs:287475.301369863,504.926579931926)
--(axis cs:285519.857142857,500.69338830493)
--(axis cs:283564.412915851,494.490013248264)
--(axis cs:281608.968688845,492.413284980261)
--(axis cs:279653.52446184,492.045928170301)
--(axis cs:277698.080234834,489.036174907366)
--(axis cs:275742.636007828,489.428121632324)
--(axis cs:273787.191780822,492.372893112972)
--(axis cs:271831.747553816,492.835369906047)
--(axis cs:269876.30332681,490.750703833911)
--(axis cs:267920.859099804,491.847136378831)
--(axis cs:265965.414872798,490.025061411472)
--(axis cs:264009.970645793,491.343855768125)
--(axis cs:262054.526418787,493.488519460121)
--(axis cs:260099.082191781,494.937107077468)
--(axis cs:258143.637964775,487.805162283848)
--(axis cs:256188.193737769,481.042339744344)
--(axis cs:254232.749510763,481.798036320564)
--(axis cs:252277.305283757,485.205665201278)
--(axis cs:250321.861056751,484.604446326378)
--(axis cs:248366.416829746,485.575838228672)
--(axis cs:246410.97260274,484.336756148675)
--(axis cs:244455.528375734,484.877018372682)
--(axis cs:242500.084148728,484.781958231655)
--(axis cs:240544.639921722,486.700681323175)
--(axis cs:238589.195694716,486.10256499035)
--(axis cs:236633.75146771,483.147489803576)
--(axis cs:234678.307240704,482.797274855766)
--(axis cs:232722.863013699,484.444741794395)
--(axis cs:230767.418786693,484.902114285814)
--(axis cs:228811.974559687,483.315373654721)
--(axis cs:226856.530332681,482.850051848597)
--(axis cs:224901.086105675,480.747955648474)
--(axis cs:222945.641878669,475.726452039939)
--(axis cs:220990.197651663,472.040721757517)
--(axis cs:219034.753424658,471.777103524995)
--(axis cs:217079.309197652,471.946670191109)
--(axis cs:215123.864970646,473.24068312807)
--(axis cs:213168.42074364,475.945342327451)
--(axis cs:211212.976516634,475.091397974778)
--(axis cs:209257.532289628,472.535508393407)
--(axis cs:207302.088062622,469.241099262203)
--(axis cs:205346.643835616,467.932067832256)
--(axis cs:203391.199608611,465.807144098128)
--(axis cs:201435.755381605,466.365031360012)
--(axis cs:199480.311154599,462.225182560047)
--(axis cs:197524.866927593,461.612020766536)
--(axis cs:195569.422700587,464.864769940065)
--(axis cs:193613.978473581,465.721157827473)
--(axis cs:191658.534246575,467.474214544519)
--(axis cs:189703.090019569,467.838014773499)
--(axis cs:187747.645792564,461.41017840446)
--(axis cs:185792.201565558,456.421180335487)
--(axis cs:183836.757338552,455.289465422994)
--(axis cs:181881.313111546,458.319541013408)
--(axis cs:179925.86888454,458.614274163393)
--(axis cs:177970.424657534,456.705158216718)
--(axis cs:176014.980430528,456.243213137012)
--(axis cs:174059.536203522,452.523971535255)
--(axis cs:172104.091976517,445.258069932012)
--(axis cs:170148.647749511,442.171742529545)
--(axis cs:168193.203522505,442.21673285375)
--(axis cs:166237.759295499,446.581687871896)
--(axis cs:164282.315068493,448.708766574894)
--(axis cs:162326.870841487,445.009718049807)
--(axis cs:160371.426614481,439.462916833849)
--(axis cs:158415.982387476,439.008914087714)
--(axis cs:156460.53816047,439.044875699137)
--(axis cs:154505.093933464,439.779574213568)
--(axis cs:152549.649706458,437.349443885969)
--(axis cs:150594.205479452,435.250126664696)
--(axis cs:148638.761252446,431.97928535489)
--(axis cs:146683.31702544,432.500128806944)
--(axis cs:144727.872798434,429.189832389604)
--(axis cs:142772.428571429,428.937811515199)
--(axis cs:140816.984344423,430.771810848264)
--(axis cs:138861.540117417,428.283654752349)
--(axis cs:136906.095890411,424.064935225214)
--(axis cs:134950.651663405,424.485228066116)
--(axis cs:132995.207436399,423.305938468487)
--(axis cs:131039.763209393,418.141969813368)
--(axis cs:129084.318982387,415.252746001053)
--(axis cs:127128.874755382,415.532932783281)
--(axis cs:125173.430528376,418.869991175662)
--(axis cs:123217.98630137,418.853565814733)
--(axis cs:121262.542074364,416.672823484254)
--(axis cs:119307.097847358,415.915489713629)
--(axis cs:117351.653620352,415.436195223376)
--(axis cs:115396.209393346,413.811778544721)
--(axis cs:113440.76516634,411.731053729001)
--(axis cs:111485.320939335,414.738424095836)
--(axis cs:109529.876712329,413.969148001368)
--(axis cs:107574.432485323,406.401832325586)
--(axis cs:105618.988258317,400.841921501706)
--(axis cs:103663.544031311,398.543146619043)
--(axis cs:101708.099804305,393.469966014481)
--(axis cs:99752.6555772994,392.707200199821)
--(axis cs:97797.2113502935,394.358908819539)
--(axis cs:95841.7671232877,390.242419274832)
--(axis cs:93886.3228962818,385.127062866119)
--(axis cs:91930.8786692759,382.505425356056)
--(axis cs:89975.4344422701,384.353390781441)
--(axis cs:88019.9902152642,384.500849077541)
--(axis cs:86064.5459882583,381.555339210093)
--(axis cs:84109.1017612524,381.006887768673)
--(axis cs:82153.6575342466,377.316766471009)
--(axis cs:80198.2133072407,371.341140798538)
--(axis cs:78242.7690802348,369.706135779834)
--(axis cs:76287.324853229,367.338320762476)
--(axis cs:74331.8806262231,363.037618683877)
--(axis cs:72376.4363992172,360.821269495969)
--(axis cs:70420.9921722114,356.553718027492)
--(axis cs:68465.5479452055,355.855606912252)
--(axis cs:66510.1037181996,355.562479152952)
--(axis cs:64554.6594911937,352.978466026461)
--(axis cs:62599.2152641879,346.872578311385)
--(axis cs:60643.771037182,341.072513490537)
--(axis cs:58688.3268101761,335.925742024402)
--(axis cs:56732.8825831702,334.676880058574)
--(axis cs:54777.4383561644,331.66978618644)
--(axis cs:52821.9941291585,327.427006822631)
--(axis cs:50866.5499021526,322.506635492079)
--(axis cs:48911.1056751468,317.293460214616)
--(axis cs:46955.6614481409,313.5986970309)
--(axis cs:45000.217221135,306.638484062409)
--(axis cs:43044.7729941292,298.61719173282)
--(axis cs:41089.3287671233,290.849079419687)
--(axis cs:39133.8845401174,285.532879229595)
--(axis cs:37178.4403131115,276.109354382034)
--(axis cs:35222.9960861057,264.671560640966)
--(axis cs:33267.5518590998,253.548820008572)
--(axis cs:31312.1076320939,243.549625332565)
--(axis cs:29356.6634050881,232.824402298749)
--(axis cs:27401.2191780822,220.684163273667)
--(axis cs:25445.7749510763,205.528820961757)
--(axis cs:23490.3307240704,193.215168610395)
--(axis cs:21534.8864970646,180.234505591998)
--(axis cs:19579.4422700587,167.760482288601)
--(axis cs:17623.9980430528,157.316609356018)
--(axis cs:15668.553816047,146.635950978962)
--(axis cs:13713.1095890411,137.308824892213)
--(axis cs:11757.6653620352,129.685676051364)
--(axis cs:9802.22113502935,122.966824887069)
--(axis cs:7846.77690802348,117.659583445392)
--(axis cs:5891.33268101761,113.563377158743)
--(axis cs:3935.88845401174,110.307584459029)
--(axis cs:1980.44422700587,107.231008262631)
--(axis cs:25,106.836457779295)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:31,109.532132278463)
--(axis cs:31,102.29990037229)
--(axis cs:1986.36399217221,103.199208783538)
--(axis cs:3941.72798434442,105.102814925289)
--(axis cs:5897.09197651663,107.308349670783)
--(axis cs:7852.45596868885,110.542609006226)
--(axis cs:9807.81996086106,114.484147771628)
--(axis cs:11763.1839530333,119.58498797069)
--(axis cs:13718.5479452055,125.901682831918)
--(axis cs:15673.9119373777,134.93031772997)
--(axis cs:17629.2759295499,144.525324495095)
--(axis cs:19584.6399217221,156.758299917561)
--(axis cs:21540.0039138943,169.897947312506)
--(axis cs:23495.3679060665,182.295330028158)
--(axis cs:25450.7318982387,195.801915224995)
--(axis cs:27406.095890411,210.1914396437)
--(axis cs:29361.4598825832,223.661744630135)
--(axis cs:31316.8238747554,238.157017076971)
--(axis cs:33272.1878669276,253.088073847773)
--(axis cs:35227.5518590998,263.564606644149)
--(axis cs:37182.915851272,270.788056979651)
--(axis cs:39138.2798434442,277.308981703602)
--(axis cs:41093.6438356164,284.345026796422)
--(axis cs:43049.0078277886,292.567967064755)
--(axis cs:45004.3718199609,298.661838415514)
--(axis cs:46959.7358121331,303.734005643322)
--(axis cs:48915.0998043053,305.848804454335)
--(axis cs:50870.4637964775,309.828940833253)
--(axis cs:52825.8277886497,313.991019488263)
--(axis cs:54781.1917808219,319.189118340231)
--(axis cs:56736.5557729941,325.422328085768)
--(axis cs:58691.9197651663,329.543825624116)
--(axis cs:60647.2837573385,329.888754456433)
--(axis cs:62602.6477495108,330.148673494812)
--(axis cs:64558.011741683,330.835894760274)
--(axis cs:66513.3757338552,333.042317342934)
--(axis cs:68468.7397260274,336.526876945547)
--(axis cs:70424.1037181996,339.357705523379)
--(axis cs:72379.4677103718,341.165967791468)
--(axis cs:74334.831702544,341.842491222552)
--(axis cs:76290.1956947162,341.587719859146)
--(axis cs:78245.5596868884,344.872658051704)
--(axis cs:80200.9236790607,346.239683358384)
--(axis cs:82156.2876712329,346.387401297993)
--(axis cs:84111.6516634051,345.800813202012)
--(axis cs:86067.0156555773,346.348031362114)
--(axis cs:88022.3796477495,347.373310128717)
--(axis cs:89977.7436399217,349.68477955456)
--(axis cs:91933.1076320939,352.91177221325)
--(axis cs:93888.4716242661,353.276199343883)
--(axis cs:95843.8356164384,356.225364547042)
--(axis cs:97799.1996086106,356.981992466976)
--(axis cs:99754.5636007828,357.675892675132)
--(axis cs:101709.927592955,358.877445333287)
--(axis cs:103665.291585127,360.138128371357)
--(axis cs:105620.655577299,361.675090676169)
--(axis cs:107576.019569472,362.08913179976)
--(axis cs:109531.383561644,362.49280439311)
--(axis cs:111486.747553816,363.556064343662)
--(axis cs:113442.111545988,363.692606599584)
--(axis cs:115397.47553816,363.273525729264)
--(axis cs:117352.839530333,365.438226580315)
--(axis cs:119308.203522505,365.874381844611)
--(axis cs:121263.567514677,365.292007391838)
--(axis cs:123218.931506849,366.278300949534)
--(axis cs:125174.295499022,367.746457380604)
--(axis cs:127129.659491194,367.931120828918)
--(axis cs:129085.023483366,367.003888990883)
--(axis cs:131040.387475538,366.595881652182)
--(axis cs:132995.75146771,367.235719844898)
--(axis cs:134951.115459883,369.76990646265)
--(axis cs:136906.479452055,374.006400541852)
--(axis cs:138861.843444227,372.623071275805)
--(axis cs:140817.207436399,376.403009102996)
--(axis cs:142772.571428571,380.347581885277)
--(axis cs:144727.935420744,382.212153209016)
--(axis cs:146683.299412916,383.755279812246)
--(axis cs:148638.663405088,382.791093548314)
--(axis cs:150594.02739726,385.04803758698)
--(axis cs:152549.391389432,383.604103520986)
--(axis cs:154504.755381605,384.115685804946)
--(axis cs:156460.119373777,383.740579608805)
--(axis cs:158415.483365949,384.086528706033)
--(axis cs:160370.847358121,383.287127529963)
--(axis cs:162326.211350294,384.4040137268)
--(axis cs:164281.575342466,385.40801893652)
--(axis cs:166236.939334638,387.798113145668)
--(axis cs:168192.30332681,396.707349135099)
--(axis cs:170147.667318982,398.150614221904)
--(axis cs:172103.031311155,396.588846531856)
--(axis cs:174058.395303327,393.697986416344)
--(axis cs:176013.759295499,391.752487279392)
--(axis cs:177969.123287671,393.513729874064)
--(axis cs:179924.487279843,397.475596144673)
--(axis cs:181879.851272016,397.989556286309)
--(axis cs:183835.215264188,397.944713119001)
--(axis cs:185790.57925636,398.722324544415)
--(axis cs:187745.943248532,400.716164201773)
--(axis cs:189701.307240704,401.995377157545)
--(axis cs:191656.671232877,401.131984716828)
--(axis cs:193612.035225049,400.679860929858)
--(axis cs:195567.399217221,401.362679312787)
--(axis cs:197522.763209393,399.442639566575)
--(axis cs:199478.127201566,398.732253402526)
--(axis cs:201433.491193738,402.49005689039)
--(axis cs:203388.85518591,406.177711507059)
--(axis cs:205344.219178082,408.657282184707)
--(axis cs:207299.583170254,409.890438712258)
--(axis cs:209254.947162427,410.184327386723)
--(axis cs:211210.311154599,409.660374747147)
--(axis cs:213165.675146771,406.306160897043)
--(axis cs:215121.039138943,404.692630311226)
--(axis cs:217076.403131115,404.272973382172)
--(axis cs:219031.767123288,405.089251969624)
--(axis cs:220987.13111546,406.585991973796)
--(axis cs:222942.495107632,410.956957456082)
--(axis cs:224897.859099804,412.536892744694)
--(axis cs:226853.223091977,415.218941282006)
--(axis cs:228808.587084149,415.923496104549)
--(axis cs:230763.951076321,415.983806433013)
--(axis cs:232719.315068493,417.234825578939)
--(axis cs:234674.679060665,417.659759084027)
--(axis cs:236630.043052838,416.436437926979)
--(axis cs:238585.40704501,416.230765037198)
--(axis cs:240540.771037182,418.241091545006)
--(axis cs:242496.135029354,418.44104172595)
--(axis cs:244451.499021526,422.175078276846)
--(axis cs:246406.863013699,421.638897003538)
--(axis cs:248362.227005871,421.059303809098)
--(axis cs:250317.590998043,422.331528936442)
--(axis cs:252272.954990215,423.41325037852)
--(axis cs:254228.318982387,424.840681932695)
--(axis cs:256183.68297456,427.667686498187)
--(axis cs:258139.046966732,430.314343476846)
--(axis cs:260094.410958904,432.3190721165)
--(axis cs:262049.774951076,432.698889664727)
--(axis cs:264005.138943249,431.255491729342)
--(axis cs:265960.502935421,430.866048686513)
--(axis cs:267915.866927593,431.517137239024)
--(axis cs:269871.230919765,432.052143771343)
--(axis cs:271826.594911937,432.819680327869)
--(axis cs:273781.95890411,433.24113157093)
--(axis cs:275737.322896282,436.691137934999)
--(axis cs:277692.686888454,437.492819874052)
--(axis cs:279648.050880626,438.244345071882)
--(axis cs:281603.414872798,442.242200738872)
--(axis cs:283558.778864971,440.010843210111)
--(axis cs:285514.142857143,441.92838657153)
--(axis cs:287469.506849315,443.4591673478)
--(axis cs:289424.870841487,444.63775016304)
--(axis cs:291380.234833659,443.209821279035)
--(axis cs:293335.598825832,445.775483436949)
--(axis cs:295290.962818004,445.093665973219)
--(axis cs:297246.326810176,444.399615940091)
--(axis cs:299201.690802348,443.196741034597)
--(axis cs:301157.054794521,445.014275279274)
--(axis cs:303112.418786693,447.42403276565)
--(axis cs:305067.782778865,448.10888762785)
--(axis cs:307023.146771037,451.449405352951)
--(axis cs:308978.510763209,451.334076419933)
--(axis cs:310933.874755382,448.767905972541)
--(axis cs:312889.238747554,449.920614530432)
--(axis cs:314844.602739726,450.830876789276)
--(axis cs:316799.966731898,451.369929466898)
--(axis cs:318755.33072407,451.317535887545)
--(axis cs:320710.694716243,450.070814039808)
--(axis cs:322666.058708415,453.832250753422)
--(axis cs:324621.422700587,457.819666471885)
--(axis cs:326576.786692759,456.795313901398)
--(axis cs:328532.150684931,458.894883359948)
--(axis cs:330487.514677104,460.547905602041)
--(axis cs:332442.878669276,456.049500666481)
--(axis cs:334398.242661448,453.660855915136)
--(axis cs:336353.60665362,458.468587418837)
--(axis cs:338308.970645793,460.330493116426)
--(axis cs:340264.334637965,461.127666168482)
--(axis cs:342219.698630137,463.105938466133)
--(axis cs:344175.062622309,467.695116018172)
--(axis cs:346130.426614481,468.618360742978)
--(axis cs:348085.790606654,468.244564998572)
--(axis cs:350041.154598826,463.436610374889)
--(axis cs:351996.518590998,460.678607242119)
--(axis cs:353951.88258317,457.856745838655)
--(axis cs:355907.246575342,460.661309162075)
--(axis cs:357862.610567515,463.507951589212)
--(axis cs:359817.974559687,464.172738128459)
--(axis cs:361773.338551859,459.974558622494)
--(axis cs:363728.702544031,463.127999013115)
--(axis cs:365684.066536203,466.037068287317)
--(axis cs:367639.430528376,465.982444143408)
--(axis cs:369594.794520548,469.525828661175)
--(axis cs:371550.15851272,472.189133862367)
--(axis cs:373505.522504892,470.790923409572)
--(axis cs:375460.886497065,467.380984704178)
--(axis cs:377416.250489237,469.479585564856)
--(axis cs:379371.614481409,470.55182979417)
--(axis cs:381326.978473581,471.155349768381)
--(axis cs:383282.342465753,471.713150027197)
--(axis cs:385237.706457926,469.924562444673)
--(axis cs:387193.070450098,469.69002423712)
--(axis cs:389148.43444227,469.486421909949)
--(axis cs:391103.798434442,470.757030659518)
--(axis cs:393059.162426614,476.671576888425)
--(axis cs:395014.526418787,481.375493738101)
--(axis cs:396969.890410959,481.783897539483)
--(axis cs:398925.254403131,475.71798965718)
--(axis cs:400880.618395303,474.786946649182)
--(axis cs:402835.982387476,476.537127487568)
--(axis cs:404791.346379648,477.03900768633)
--(axis cs:406746.71037182,482.442124003829)
--(axis cs:408702.074363992,487.281208931169)
--(axis cs:410657.438356164,486.911182097873)
--(axis cs:412612.802348337,486.48011487097)
--(axis cs:414568.166340509,485.844832409703)
--(axis cs:416523.530332681,482.126484711271)
--(axis cs:418478.894324853,488.163877259424)
--(axis cs:420434.258317025,490.080295785893)
--(axis cs:422389.622309198,484.969136445855)
--(axis cs:424344.98630137,485.07225252724)
--(axis cs:426300.350293542,484.658751345721)
--(axis cs:428255.714285714,481.946302862772)
--(axis cs:430211.078277886,480.465042381177)
--(axis cs:432166.442270059,483.823415280919)
--(axis cs:434121.806262231,483.48070417648)
--(axis cs:436077.170254403,482.240063083465)
--(axis cs:438032.534246575,484.152101260019)
--(axis cs:439987.898238748,485.726376304021)
--(axis cs:441943.26223092,483.976510695264)
--(axis cs:443898.626223092,485.095462280723)
--(axis cs:445853.990215264,489.291614900869)
--(axis cs:447809.354207436,492.682776102077)
--(axis cs:449764.718199609,491.042335240599)
--(axis cs:451720.082191781,490.332888077163)
--(axis cs:453675.446183953,492.11997076898)
--(axis cs:455630.810176125,494.038393561399)
--(axis cs:457586.174168297,495.189111339432)
--(axis cs:459541.53816047,490.789987309213)
--(axis cs:461496.902152642,492.056281243271)
--(axis cs:463452.266144814,496.156406209389)
--(axis cs:465407.630136986,493.547171882808)
--(axis cs:467362.994129158,495.576161061776)
--(axis cs:469318.358121331,499.407258502843)
--(axis cs:471273.722113503,497.780020504659)
--(axis cs:473229.086105675,491.639445001284)
--(axis cs:475184.450097847,491.513016237204)
--(axis cs:477139.81409002,489.58845025256)
--(axis cs:479095.178082192,489.898758573831)
--(axis cs:481050.542074364,492.100805360855)
--(axis cs:483005.906066536,494.807669756294)
--(axis cs:484961.270058708,500.145444773864)
--(axis cs:486916.634050881,498.903391532807)
--(axis cs:488871.998043053,498.133331243295)
--(axis cs:490827.362035225,497.685516856258)
--(axis cs:492782.726027397,496.635678432358)
--(axis cs:494738.090019569,497.421972953318)
--(axis cs:496693.454011742,500.720791615236)
--(axis cs:498648.818003914,501.912045185687)
--(axis cs:500604.181996086,503.087994729954)
--(axis cs:502559.545988258,499.784705754124)
--(axis cs:504514.909980431,497.673186185621)
--(axis cs:506470.273972603,500.806888236183)
--(axis cs:508425.637964775,504.62502669292)
--(axis cs:510381.001956947,508.2742062651)
--(axis cs:512336.365949119,508.275424272991)
--(axis cs:514291.729941292,507.396058046659)
--(axis cs:516247.093933464,509.091052770371)
--(axis cs:518202.457925636,509.413286972786)
--(axis cs:520157.821917808,509.718391150469)
--(axis cs:522113.18590998,508.013487485552)
--(axis cs:524068.549902153,506.253175083609)
--(axis cs:526023.913894325,506.421745767899)
--(axis cs:527979.277886497,506.329233550825)
--(axis cs:529934.641878669,505.069471597738)
--(axis cs:531890.005870841,506.743954092295)
--(axis cs:533845.369863014,506.797105352915)
--(axis cs:535800.733855186,507.818887928289)
--(axis cs:537756.097847358,507.684190665649)
--(axis cs:539711.46183953,513.08549102654)
--(axis cs:541666.825831703,518.423653255207)
--(axis cs:543622.189823875,515.435349618063)
--(axis cs:545577.553816047,515.104433088183)
--(axis cs:547532.917808219,509.334810368926)
--(axis cs:549488.281800391,508.077274327387)
--(axis cs:551443.645792564,509.541023948701)
--(axis cs:553399.009784736,512.397681266011)
--(axis cs:555354.373776908,512.405538784723)
--(axis cs:557309.73776908,510.756188835761)
--(axis cs:559265.101761252,515.907799348664)
--(axis cs:561220.465753425,518.195754564533)
--(axis cs:563175.829745597,521.401053947612)
--(axis cs:565131.193737769,522.757154348707)
--(axis cs:567086.557729941,518.099607062377)
--(axis cs:569041.921722114,516.107795083419)
--(axis cs:570997.285714286,513.06174481047)
--(axis cs:572952.649706458,517.108501194791)
--(axis cs:574908.01369863,524.655179513876)
--(axis cs:576863.377690802,525.90863743945)
--(axis cs:578818.741682975,522.830285205154)
--(axis cs:580774.105675147,518.73464329981)
--(axis cs:582729.469667319,519.443501155109)
--(axis cs:584684.833659491,517.382649845442)
--(axis cs:586640.197651663,519.421501596047)
--(axis cs:588595.561643836,520.677891554102)
--(axis cs:590550.925636008,522.591003076525)
--(axis cs:592506.28962818,522.527312639177)
--(axis cs:594461.653620352,524.243424761922)
--(axis cs:596417.017612524,526.501824375598)
--(axis cs:598372.381604697,526.071895142534)
--(axis cs:600327.745596869,524.080672352849)
--(axis cs:602283.109589041,524.204963982288)
--(axis cs:604238.473581213,529.131351832733)
--(axis cs:606193.837573385,529.926535261616)
--(axis cs:608149.201565558,526.892731731933)
--(axis cs:610104.56555773,528.657528733681)
--(axis cs:612059.929549902,527.540240475526)
--(axis cs:614015.293542074,521.7831966914)
--(axis cs:615970.657534247,524.323250752927)
--(axis cs:617926.021526419,530.110752224141)
--(axis cs:619881.385518591,530.191854302865)
--(axis cs:621836.749510763,527.88636407534)
--(axis cs:623792.113502935,526.841762369195)
--(axis cs:625747.477495108,527.848419328218)
--(axis cs:627702.84148728,527.159112277749)
--(axis cs:629658.205479452,527.952003882234)
--(axis cs:631613.569471624,528.949365123942)
--(axis cs:633568.933463797,530.987298867916)
--(axis cs:635524.297455969,530.106097462574)
--(axis cs:637479.661448141,531.551035448994)
--(axis cs:639435.025440313,531.860585721594)
--(axis cs:641390.389432485,533.079159470186)
--(axis cs:643345.753424658,533.020326302083)
--(axis cs:645301.11741683,532.451843954128)
--(axis cs:647256.481409002,531.6939313834)
--(axis cs:649211.845401174,529.263613116141)
--(axis cs:651167.209393346,529.179290656151)
--(axis cs:653122.573385519,528.223549720282)
--(axis cs:655077.937377691,530.224639626707)
--(axis cs:657033.301369863,531.334493945628)
--(axis cs:658988.665362035,531.228158555691)
--(axis cs:660944.029354207,530.951442072667)
--(axis cs:662899.39334638,532.283358438068)
--(axis cs:664854.757338552,531.96334717791)
--(axis cs:666810.121330724,531.712513380849)
--(axis cs:668765.485322896,535.203837194332)
--(axis cs:670720.849315068,537.165208348246)
--(axis cs:672676.213307241,536.859549031577)
--(axis cs:674631.577299413,535.024050873723)
--(axis cs:676586.941291585,534.800145742314)
--(axis cs:678542.305283757,533.476515137035)
--(axis cs:680497.66927593,532.454949292031)
--(axis cs:682453.033268102,534.633758226726)
--(axis cs:684408.397260274,537.354243885963)
--(axis cs:686363.761252446,539.121111132887)
--(axis cs:688319.125244618,538.316790028049)
--(axis cs:690274.489236791,534.177269397584)
--(axis cs:692229.853228963,530.815949138273)
--(axis cs:694185.217221135,526.392681799985)
--(axis cs:696140.581213307,525.376467721283)
--(axis cs:698095.945205479,522.218741670068)
--(axis cs:700051.309197652,525.386547671582)
--(axis cs:702006.673189824,531.903595481154)
--(axis cs:703962.037181996,535.617690027267)
--(axis cs:705917.401174168,538.824240538167)
--(axis cs:707872.765166341,542.370058040065)
--(axis cs:709828.129158513,541.755433417886)
--(axis cs:711783.493150685,540.663400758056)
--(axis cs:713738.857142857,539.678810726215)
--(axis cs:715694.221135029,535.137638395369)
--(axis cs:717649.585127202,532.885170213079)
--(axis cs:719604.949119374,532.608845947579)
--(axis cs:721560.313111546,540.30338892128)
--(axis cs:723515.677103718,541.524111181996)
--(axis cs:725471.04109589,539.395016330001)
--(axis cs:727426.405088063,540.304447837826)
--(axis cs:729381.769080235,539.370786893406)
--(axis cs:731337.133072407,539.843470531379)
--(axis cs:733292.497064579,538.662665463639)
--(axis cs:735247.861056751,536.324655002724)
--(axis cs:737203.225048924,536.408358061538)
--(axis cs:739158.589041096,535.499558039705)
--(axis cs:741113.953033268,537.647867887379)
--(axis cs:743069.31702544,536.140787364588)
--(axis cs:745024.681017612,533.03060443061)
--(axis cs:746980.045009785,538.627509004185)
--(axis cs:748935.409001957,541.51795636765)
--(axis cs:750890.772994129,539.183518652908)
--(axis cs:752846.136986301,535.406925029459)
--(axis cs:754801.500978474,536.845447490445)
--(axis cs:756756.864970646,540.351064513076)
--(axis cs:758712.228962818,540.380407160766)
--(axis cs:760667.59295499,539.691378026916)
--(axis cs:762622.956947162,543.835521988918)
--(axis cs:764578.320939335,544.006212478853)
--(axis cs:766533.684931507,541.85890511542)
--(axis cs:768489.048923679,541.579757163312)
--(axis cs:770444.412915851,544.984419188391)
--(axis cs:772399.776908023,546.424541816054)
--(axis cs:774355.140900196,548.10827906665)
--(axis cs:776310.504892368,549.346131472966)
--(axis cs:778265.86888454,550.312838010763)
--(axis cs:780221.232876712,552.10611380064)
--(axis cs:782176.596868885,548.174330290199)
--(axis cs:784131.960861057,547.108439751153)
--(axis cs:786087.324853229,545.876783751845)
--(axis cs:788042.688845401,548.798768526451)
--(axis cs:789998.052837573,554.658990314138)
--(axis cs:791953.416829746,556.125475409332)
--(axis cs:793908.780821918,550.112919648789)
--(axis cs:795864.14481409,548.075500329346)
--(axis cs:797819.508806262,545.199688738131)
--(axis cs:799774.872798434,547.942692616393)
--(axis cs:801730.236790607,550.636940121178)
--(axis cs:803685.600782779,549.910332920652)
--(axis cs:805640.964774951,551.600941215849)
--(axis cs:807596.328767123,555.486836417999)
--(axis cs:809551.692759295,548.917477253503)
--(axis cs:811507.056751468,544.227655277588)
--(axis cs:813462.42074364,544.387710750557)
--(axis cs:815417.784735812,549.749435514633)
--(axis cs:817373.148727984,553.758065246016)
--(axis cs:819328.512720157,550.627354092895)
--(axis cs:821283.876712329,550.88543483348)
--(axis cs:823239.240704501,551.29589633433)
--(axis cs:825194.604696673,554.582041494098)
--(axis cs:827149.968688845,556.259903892132)
--(axis cs:829105.332681018,554.927672200088)
--(axis cs:831060.69667319,556.383242929282)
--(axis cs:833016.060665362,555.197169816727)
--(axis cs:834971.424657534,557.101073710056)
--(axis cs:836926.788649706,552.469973885869)
--(axis cs:838882.152641879,548.719547264942)
--(axis cs:840837.516634051,549.521844643865)
--(axis cs:842792.880626223,552.374783544947)
--(axis cs:844748.244618395,555.072140258326)
--(axis cs:846703.608610568,554.922844659106)
--(axis cs:848658.97260274,556.103491135975)
--(axis cs:850614.336594912,555.403721672566)
--(axis cs:852569.700587084,556.965118396208)
--(axis cs:854525.064579256,554.878990581879)
--(axis cs:856480.428571429,552.485700332081)
--(axis cs:858435.792563601,549.953394543318)
--(axis cs:860391.156555773,549.683035835394)
--(axis cs:862346.520547945,548.467830530967)
--(axis cs:864301.884540117,550.237576747448)
--(axis cs:866257.24853229,555.519396787389)
--(axis cs:868212.612524462,552.026421999299)
--(axis cs:870167.976516634,545.489507231367)
--(axis cs:872123.340508806,549.37399665918)
--(axis cs:874078.704500978,552.012098222594)
--(axis cs:876034.068493151,550.142677613414)
--(axis cs:877989.432485323,549.658669165761)
--(axis cs:879944.796477495,552.68393576452)
--(axis cs:881900.160469667,555.59033393375)
--(axis cs:883855.524461839,556.781250568695)
--(axis cs:885810.888454012,555.751847484924)
--(axis cs:887766.252446184,552.352959162629)
--(axis cs:889721.616438356,546.411802490648)
--(axis cs:891676.980430528,543.201060456661)
--(axis cs:893632.344422701,544.56780310812)
--(axis cs:895587.708414873,550.965478956377)
--(axis cs:897543.072407045,551.85161863242)
--(axis cs:899498.436399217,550.996787226036)
--(axis cs:901453.800391389,554.251466593048)
--(axis cs:903409.164383562,557.504718006977)
--(axis cs:905364.528375734,561.116380849339)
--(axis cs:907319.892367906,560.80535063483)
--(axis cs:909275.256360078,560.85453134931)
--(axis cs:911230.62035225,559.448753445118)
--(axis cs:913185.984344423,564.773983312608)
--(axis cs:915141.348336595,568.617287829182)
--(axis cs:917096.712328767,566.063842727494)
--(axis cs:919052.076320939,564.315201020187)
--(axis cs:921007.440313112,561.778300342746)
--(axis cs:922962.804305284,561.482639711534)
--(axis cs:924918.168297456,558.690707491148)
--(axis cs:926873.532289628,556.494430436057)
--(axis cs:928828.8962818,552.526319399907)
--(axis cs:930784.260273973,551.454868524457)
--(axis cs:932739.624266145,552.371815968111)
--(axis cs:934694.988258317,551.564141405029)
--(axis cs:936650.352250489,555.511272222904)
--(axis cs:938605.716242661,560.420632440373)
--(axis cs:940561.080234834,557.335627651096)
--(axis cs:942516.444227006,551.852092857588)
--(axis cs:944471.808219178,553.091420824018)
--(axis cs:946427.17221135,557.995731058667)
--(axis cs:948382.536203522,559.989579367276)
--(axis cs:950337.900195695,559.223287873386)
--(axis cs:952293.264187867,554.478258958543)
--(axis cs:954248.628180039,552.5478390159)
--(axis cs:956203.992172211,553.870910349352)
--(axis cs:958159.356164384,554.053457493703)
--(axis cs:960114.720156556,551.225004671237)
--(axis cs:962070.084148728,551.046351905115)
--(axis cs:964025.4481409,555.007443183581)
--(axis cs:965980.812133072,556.770354465153)
--(axis cs:967936.176125245,553.951201509811)
--(axis cs:969891.540117417,548.466959243332)
--(axis cs:971846.904109589,548.645925227263)
--(axis cs:973802.268101761,551.032599230631)
--(axis cs:975757.632093933,549.767288129713)
--(axis cs:977712.996086106,549.507966516012)
--(axis cs:979668.360078278,550.27076983885)
--(axis cs:981623.72407045,548.802875350541)
--(axis cs:983579.088062622,553.685271734804)
--(axis cs:985534.452054795,561.053667885159)
--(axis cs:987489.816046967,563.261221322266)
--(axis cs:989445.180039139,560.111804435185)
--(axis cs:991400.544031311,554.972020490089)
--(axis cs:993355.908023483,549.559929573178)
--(axis cs:995311.272015656,550.290177855575)
--(axis cs:997266.636007828,551.708114744233)
--(axis cs:999222,547.00688264203)
--(axis cs:999222,671.618843130602)
--(axis cs:999222,671.618843130602)
--(axis cs:997266.636007828,673.329751613144)
--(axis cs:995311.272015656,674.68256428527)
--(axis cs:993355.908023483,673.204741889799)
--(axis cs:991400.544031311,671.142758046864)
--(axis cs:989445.180039139,666.56501333037)
--(axis cs:987489.816046967,667.798804528771)
--(axis cs:985534.452054795,668.832882050054)
--(axis cs:983579.088062622,675.953568733141)
--(axis cs:981623.72407045,685.698511569836)
--(axis cs:979668.360078278,682.923480122899)
--(axis cs:977712.996086106,684.942457484097)
--(axis cs:975757.632093933,684.435752904212)
--(axis cs:973802.268101761,677.326229675459)
--(axis cs:971846.904109589,670.491828352353)
--(axis cs:969891.540117417,665.434245385048)
--(axis cs:967936.176125245,666.991201711163)
--(axis cs:965980.812133072,668.735422306845)
--(axis cs:964025.4481409,670.206897440119)
--(axis cs:962070.084148728,667.497143063628)
--(axis cs:960114.720156556,662.165696497138)
--(axis cs:958159.356164384,667.365569860184)
--(axis cs:956203.992172211,667.549746996055)
--(axis cs:954248.628180039,669.574294093791)
--(axis cs:952293.264187867,669.723184615256)
--(axis cs:950337.900195695,668.13180224189)
--(axis cs:948382.536203522,671.211499544068)
--(axis cs:946427.17221135,669.846813485989)
--(axis cs:944471.808219178,666.560294340189)
--(axis cs:942516.444227006,668.137949871378)
--(axis cs:940561.080234834,669.772988892799)
--(axis cs:938605.716242661,666.674712495926)
--(axis cs:936650.352250489,668.081966222888)
--(axis cs:934694.988258317,667.74126818477)
--(axis cs:932739.624266145,671.105491863337)
--(axis cs:930784.260273973,675.546680715159)
--(axis cs:928828.8962818,672.291144935348)
--(axis cs:926873.532289628,668.13752218545)
--(axis cs:924918.168297456,672.423350229046)
--(axis cs:922962.804305284,669.888100786622)
--(axis cs:921007.440313112,662.825344928835)
--(axis cs:919052.076320939,662.76917989245)
--(axis cs:917096.712328767,672.388638253184)
--(axis cs:915141.348336595,680.355418964896)
--(axis cs:913185.984344423,678.778704820323)
--(axis cs:911230.62035225,676.420163861811)
--(axis cs:909275.256360078,665.650404076717)
--(axis cs:907319.892367906,651.227202943288)
--(axis cs:905364.528375734,644.689265893273)
--(axis cs:903409.164383562,647.19641151752)
--(axis cs:901453.800391389,654.489190587216)
--(axis cs:899498.436399217,661.748855796415)
--(axis cs:897543.072407045,660.147826845671)
--(axis cs:895587.708414873,662.971938616268)
--(axis cs:893632.344422701,668.802202882702)
--(axis cs:891676.980430528,669.668830537237)
--(axis cs:889721.616438356,660.882693067163)
--(axis cs:887766.252446184,659.951872835243)
--(axis cs:885810.888454012,661.529129369135)
--(axis cs:883855.524461839,654.80538040316)
--(axis cs:881900.160469667,653.156415707672)
--(axis cs:879944.796477495,658.437883262913)
--(axis cs:877989.432485323,659.349489438423)
--(axis cs:876034.068493151,652.773306826196)
--(axis cs:874078.704500978,646.000334949163)
--(axis cs:872123.340508806,643.436601867713)
--(axis cs:870167.976516634,646.06530138048)
--(axis cs:868212.612524462,654.843007388247)
--(axis cs:866257.24853229,656.733127568408)
--(axis cs:864301.884540117,664.547661569145)
--(axis cs:862346.520547945,671.870404092771)
--(axis cs:860391.156555773,665.683545932732)
--(axis cs:858435.792563601,649.884238550652)
--(axis cs:856480.428571429,637.957463911533)
--(axis cs:854525.064579256,643.973430133463)
--(axis cs:852569.700587084,654.508869522556)
--(axis cs:850614.336594912,651.549106538009)
--(axis cs:848658.97260274,645.600606164435)
--(axis cs:846703.608610568,643.773517314089)
--(axis cs:844748.244618395,646.933663252861)
--(axis cs:842792.880626223,653.266395105988)
--(axis cs:840837.516634051,655.071383200795)
--(axis cs:838882.152641879,656.905150340499)
--(axis cs:836926.788649706,655.377980488327)
--(axis cs:834971.424657534,651.477032115778)
--(axis cs:833016.060665362,645.913292362138)
--(axis cs:831060.69667319,645.143515268087)
--(axis cs:829105.332681018,647.177358343811)
--(axis cs:827149.968688845,646.482628854573)
--(axis cs:825194.604696673,644.343293105876)
--(axis cs:823239.240704501,646.872302696501)
--(axis cs:821283.876712329,653.333785632263)
--(axis cs:819328.512720157,654.02007823381)
--(axis cs:817373.148727984,653.239381849364)
--(axis cs:815417.784735812,653.864852005953)
--(axis cs:813462.42074364,651.509445097139)
--(axis cs:811507.056751468,650.542569673474)
--(axis cs:809551.692759295,648.226467276374)
--(axis cs:807596.328767123,645.175602002381)
--(axis cs:805640.964774951,649.041387250748)
--(axis cs:803685.600782779,653.199866618272)
--(axis cs:801730.236790607,649.724572636618)
--(axis cs:799774.872798434,642.448248289049)
--(axis cs:797819.508806262,641.995271048015)
--(axis cs:795864.14481409,643.815638108324)
--(axis cs:793908.780821918,639.588034241411)
--(axis cs:791953.416829746,635.452105452182)
--(axis cs:789998.052837573,644.081413892593)
--(axis cs:788042.688845401,651.346171693393)
--(axis cs:786087.324853229,644.799212403455)
--(axis cs:784131.960861057,642.171704251246)
--(axis cs:782176.596868885,637.954739976936)
--(axis cs:780221.232876712,635.829131993041)
--(axis cs:778265.86888454,639.838108772842)
--(axis cs:776310.504892368,641.514671881581)
--(axis cs:774355.140900196,639.353339585462)
--(axis cs:772399.776908023,640.616520349408)
--(axis cs:770444.412915851,643.139364505199)
--(axis cs:768489.048923679,644.273561473393)
--(axis cs:766533.684931507,643.912586892816)
--(axis cs:764578.320939335,638.484793221023)
--(axis cs:762622.956947162,632.969757940829)
--(axis cs:760667.59295499,631.599167082427)
--(axis cs:758712.228962818,629.564535242895)
--(axis cs:756756.864970646,631.555144664083)
--(axis cs:754801.500978474,631.324149007109)
--(axis cs:752846.136986301,638.861483154172)
--(axis cs:750890.772994129,643.56261963571)
--(axis cs:748935.409001957,639.696482594107)
--(axis cs:746980.045009785,636.582317232223)
--(axis cs:745024.681017612,636.955390334368)
--(axis cs:743069.31702544,635.290481313206)
--(axis cs:741113.953033268,631.756659111993)
--(axis cs:739158.589041096,626.191400340891)
--(axis cs:737203.225048924,623.318562350375)
--(axis cs:735247.861056751,620.251588174442)
--(axis cs:733292.497064579,623.744385312062)
--(axis cs:731337.133072407,627.804698569279)
--(axis cs:729381.769080235,628.596841083873)
--(axis cs:727426.405088063,632.39809692155)
--(axis cs:725471.04109589,634.209869198927)
--(axis cs:723515.677103718,635.1493701682)
--(axis cs:721560.313111546,627.501919816941)
--(axis cs:719604.949119374,621.042055057311)
--(axis cs:717649.585127202,618.568315151476)
--(axis cs:715694.221135029,622.822252179872)
--(axis cs:713738.857142857,629.481803493745)
--(axis cs:711783.493150685,630.873989318554)
--(axis cs:709828.129158513,626.417983637239)
--(axis cs:707872.765166341,623.1774347018)
--(axis cs:705917.401174168,623.494971600374)
--(axis cs:703962.037181996,618.664951333715)
--(axis cs:702006.673189824,617.392558044927)
--(axis cs:700051.309197652,617.360971746799)
--(axis cs:698095.945205479,621.91150024486)
--(axis cs:696140.581213307,620.736922837914)
--(axis cs:694185.217221135,620.823721628551)
--(axis cs:692229.853228963,616.264780228278)
--(axis cs:690274.489236791,608.3020147535)
--(axis cs:688319.125244618,611.005617988589)
--(axis cs:686363.761252446,615.726860578344)
--(axis cs:684408.397260274,611.755978464562)
--(axis cs:682453.033268102,605.905103901443)
--(axis cs:680497.66927593,604.676721724348)
--(axis cs:678542.305283757,601.228936013862)
--(axis cs:676586.941291585,598.454653875826)
--(axis cs:674631.577299413,599.411548665937)
--(axis cs:672676.213307241,603.315515769649)
--(axis cs:670720.849315068,602.088001807511)
--(axis cs:668765.485322896,603.936242941911)
--(axis cs:666810.121330724,606.916981940042)
--(axis cs:664854.757338552,608.672304054057)
--(axis cs:662899.39334638,607.459413433113)
--(axis cs:660944.029354207,611.750580551823)
--(axis cs:658988.665362035,610.419685464733)
--(axis cs:657033.301369863,606.394459810976)
--(axis cs:655077.937377691,604.122953629211)
--(axis cs:653122.573385519,604.133060838864)
--(axis cs:651167.209393346,606.265919359604)
--(axis cs:649211.845401174,609.808339489785)
--(axis cs:647256.481409002,607.952970390072)
--(axis cs:645301.11741683,607.05356585076)
--(axis cs:643345.753424658,606.559555985488)
--(axis cs:641390.389432485,605.96958394776)
--(axis cs:639435.025440313,601.099060714023)
--(axis cs:637479.661448141,598.12259144104)
--(axis cs:635524.297455969,598.976778750677)
--(axis cs:633568.933463797,593.194510568598)
--(axis cs:631613.569471624,588.454284531821)
--(axis cs:629658.205479452,590.46133748816)
--(axis cs:627702.84148728,589.762834867345)
--(axis cs:625747.477495108,587.568047330417)
--(axis cs:623792.113502935,592.247406275762)
--(axis cs:621836.749510763,596.840302711652)
--(axis cs:619881.385518591,595.543596382351)
--(axis cs:617926.021526419,593.811863818397)
--(axis cs:615970.657534247,596.313980160051)
--(axis cs:614015.293542074,594.955104117738)
--(axis cs:612059.929549902,598.115086344353)
--(axis cs:610104.56555773,599.817231265005)
--(axis cs:608149.201565558,594.568199072038)
--(axis cs:606193.837573385,590.156556013393)
--(axis cs:604238.473581213,589.980391865797)
--(axis cs:602283.109589041,593.69729900202)
--(axis cs:600327.745596869,597.26634641237)
--(axis cs:598372.381604697,596.505168428833)
--(axis cs:596417.017612524,595.042932919995)
--(axis cs:594461.653620352,597.533345977052)
--(axis cs:592506.28962818,595.457551552102)
--(axis cs:590550.925636008,587.534761484456)
--(axis cs:588595.561643836,579.955572757005)
--(axis cs:586640.197651663,578.389223913103)
--(axis cs:584684.833659491,580.73422706767)
--(axis cs:582729.469667319,582.393579523325)
--(axis cs:580774.105675147,582.435338828485)
--(axis cs:578818.741682975,582.745002070104)
--(axis cs:576863.377690802,583.689391845124)
--(axis cs:574908.01369863,581.108226738765)
--(axis cs:572952.649706458,576.674535133878)
--(axis cs:570997.285714286,577.222328020785)
--(axis cs:569041.921722114,582.636258640462)
--(axis cs:567086.557729941,585.390676513706)
--(axis cs:565131.193737769,581.590354082739)
--(axis cs:563175.829745597,580.7007375088)
--(axis cs:561220.465753425,581.166089673892)
--(axis cs:559265.101761252,576.767998596536)
--(axis cs:557309.73776908,572.988953702125)
--(axis cs:555354.373776908,575.075292963357)
--(axis cs:553399.009784736,576.039048323765)
--(axis cs:551443.645792564,575.005715904879)
--(axis cs:549488.281800391,576.384259353449)
--(axis cs:547532.917808219,574.167648845566)
--(axis cs:545577.553816047,565.63352966836)
--(axis cs:543622.189823875,567.011625506142)
--(axis cs:541666.825831703,563.750643882338)
--(axis cs:539711.46183953,560.120015451151)
--(axis cs:537756.097847358,561.801494532244)
--(axis cs:535800.733855186,566.653269069633)
--(axis cs:533845.369863014,573.46612230443)
--(axis cs:531890.005870841,577.528785259045)
--(axis cs:529934.641878669,574.963502040632)
--(axis cs:527979.277886497,573.167522675548)
--(axis cs:526023.913894325,569.109344610934)
--(axis cs:524068.549902153,567.297342253904)
--(axis cs:522113.18590998,563.952417508203)
--(axis cs:520157.821917808,565.669920248865)
--(axis cs:518202.457925636,567.472341477163)
--(axis cs:516247.093933464,565.132518030672)
--(axis cs:514291.729941292,567.165599503743)
--(axis cs:512336.365949119,567.785890040818)
--(axis cs:510381.001956947,566.681430377429)
--(axis cs:508425.637964775,563.366501037378)
--(axis cs:506470.273972603,562.949050503135)
--(axis cs:504514.909980431,566.528800242106)
--(axis cs:502559.545988258,562.352135228227)
--(axis cs:500604.181996086,561.292779350726)
--(axis cs:498648.818003914,562.463673575203)
--(axis cs:496693.454011742,563.155544887412)
--(axis cs:494738.090019569,560.571166882937)
--(axis cs:492782.726027397,559.16306202562)
--(axis cs:490827.362035225,558.236266209249)
--(axis cs:488871.998043053,562.132405812983)
--(axis cs:486916.634050881,559.810099964794)
--(axis cs:484961.270058708,552.74712009928)
--(axis cs:483005.906066536,553.29124577559)
--(axis cs:481050.542074364,555.3029313251)
--(axis cs:479095.178082192,553.048562172018)
--(axis cs:477139.81409002,552.074332105355)
--(axis cs:475184.450097847,554.760959416613)
--(axis cs:473229.086105675,558.824308138234)
--(axis cs:471273.722113503,560.32081731327)
--(axis cs:469318.358121331,555.286458207194)
--(axis cs:467362.994129158,551.073260314414)
--(axis cs:465407.630136986,545.70099448474)
--(axis cs:463452.266144814,543.672740599011)
--(axis cs:461496.902152642,545.817580220532)
--(axis cs:459541.53816047,548.172544801693)
--(axis cs:457586.174168297,547.723659369377)
--(axis cs:455630.810176125,548.38455013739)
--(axis cs:453675.446183953,549.721381404387)
--(axis cs:451720.082191781,549.128964219467)
--(axis cs:449764.718199609,548.305967961576)
--(axis cs:447809.354207436,547.929104821598)
--(axis cs:445853.990215264,542.237938210437)
--(axis cs:443898.626223092,541.592634095946)
--(axis cs:441943.26223092,539.567262357238)
--(axis cs:439987.898238748,537.469684198383)
--(axis cs:438032.534246575,537.797021949266)
--(axis cs:436077.170254403,539.287993295738)
--(axis cs:434121.806262231,542.20031788754)
--(axis cs:432166.442270059,543.928227999476)
--(axis cs:430211.078277886,539.344123650505)
--(axis cs:428255.714285714,536.786484701986)
--(axis cs:426300.350293542,537.492272940733)
--(axis cs:424344.98630137,538.340766746883)
--(axis cs:422389.622309198,539.231004861132)
--(axis cs:420434.258317025,532.302118426632)
--(axis cs:418478.894324853,528.964775286282)
--(axis cs:416523.530332681,526.787938416873)
--(axis cs:414568.166340509,526.767441459961)
--(axis cs:412612.802348337,531.299600111448)
--(axis cs:410657.438356164,535.720258944393)
--(axis cs:408702.074363992,535.539879585834)
--(axis cs:406746.71037182,532.410025059472)
--(axis cs:404791.346379648,533.673920737714)
--(axis cs:402835.982387476,533.406499726918)
--(axis cs:400880.618395303,531.988457056145)
--(axis cs:398925.254403131,531.176676245168)
--(axis cs:396969.890410959,527.835917050967)
--(axis cs:395014.526418787,526.168966217401)
--(axis cs:393059.162426614,524.629416048513)
--(axis cs:391103.798434442,523.120721322995)
--(axis cs:389148.43444227,522.500507537457)
--(axis cs:387193.070450098,522.311431117421)
--(axis cs:385237.706457926,524.336812838298)
--(axis cs:383282.342465753,525.533572528845)
--(axis cs:381326.978473581,526.946190206179)
--(axis cs:379371.614481409,530.078733883561)
--(axis cs:377416.250489237,531.849074365347)
--(axis cs:375460.886497065,527.64039211214)
--(axis cs:373505.522504892,525.497532486764)
--(axis cs:371550.15851272,525.299093144049)
--(axis cs:369594.794520548,521.453286654313)
--(axis cs:367639.430528376,513.849661043254)
--(axis cs:365684.066536203,515.377877349967)
--(axis cs:363728.702544031,516.27480042435)
--(axis cs:361773.338551859,512.240900374395)
--(axis cs:359817.974559687,514.358534308461)
--(axis cs:357862.610567515,515.550115263367)
--(axis cs:355907.246575342,510.797957061336)
--(axis cs:353951.88258317,509.635622280123)
--(axis cs:351996.518590998,509.767098889203)
--(axis cs:350041.154598826,510.367943117107)
--(axis cs:348085.790606654,514.324494940801)
--(axis cs:346130.426614481,514.485585962533)
--(axis cs:344175.062622309,509.334416437448)
--(axis cs:342219.698630137,507.784925121441)
--(axis cs:340264.334637965,511.911348631256)
--(axis cs:338308.970645793,516.180274007474)
--(axis cs:336353.60665362,516.903153504209)
--(axis cs:334398.242661448,510.87395083774)
--(axis cs:332442.878669276,506.807469183121)
--(axis cs:330487.514677104,504.226119603873)
--(axis cs:328532.150684931,504.125953682631)
--(axis cs:326576.786692759,505.159196049756)
--(axis cs:324621.422700587,503.186913411092)
--(axis cs:322666.058708415,501.311742967322)
--(axis cs:320710.694716243,498.010217661303)
--(axis cs:318755.33072407,494.889081793405)
--(axis cs:316799.966731898,496.649859838949)
--(axis cs:314844.602739726,497.716845586182)
--(axis cs:312889.238747554,497.056594029561)
--(axis cs:310933.874755382,497.530605898985)
--(axis cs:308978.510763209,496.357952193279)
--(axis cs:307023.146771037,492.977851805595)
--(axis cs:305067.782778865,492.884817145091)
--(axis cs:303112.418786693,491.769059237568)
--(axis cs:301157.054794521,489.415865390794)
--(axis cs:299201.690802348,490.539293628017)
--(axis cs:297246.326810176,489.373261069846)
--(axis cs:295290.962818004,487.290668126712)
--(axis cs:293335.598825832,490.573390300932)
--(axis cs:291380.234833659,493.619568029634)
--(axis cs:289424.870841487,493.176041297614)
--(axis cs:287469.506849315,489.860462657076)
--(axis cs:285514.142857143,484.10018721739)
--(axis cs:283558.778864971,481.820692985272)
--(axis cs:281603.414872798,482.781154350674)
--(axis cs:279648.050880626,483.839821892591)
--(axis cs:277692.686888454,483.023335129054)
--(axis cs:275737.322896282,484.671188834666)
--(axis cs:273781.95890411,487.73351237318)
--(axis cs:271826.594911937,487.508457654681)
--(axis cs:269871.230919765,487.909695789068)
--(axis cs:267915.866927593,485.344799733293)
--(axis cs:265960.502935421,482.576730482704)
--(axis cs:264005.138943249,481.32839899777)
--(axis cs:262049.774951076,477.944505969768)
--(axis cs:260094.410958904,475.046244986687)
--(axis cs:258139.046966732,477.435940357106)
--(axis cs:256183.68297456,476.125723294814)
--(axis cs:254228.318982387,473.22682226834)
--(axis cs:252272.954990215,471.548983778163)
--(axis cs:250317.590998043,475.891812632212)
--(axis cs:248362.227005871,477.877160433147)
--(axis cs:246406.863013699,479.818472834828)
--(axis cs:244451.499021526,477.998889545642)
--(axis cs:242496.135029354,475.390804070751)
--(axis cs:240540.771037182,475.879079617641)
--(axis cs:238585.40704501,474.934197724933)
--(axis cs:236630.043052838,473.492478907305)
--(axis cs:234674.679060665,469.96082153156)
--(axis cs:232719.315068493,467.137482093925)
--(axis cs:230763.951076321,462.577736572214)
--(axis cs:228808.587084149,461.24531171522)
--(axis cs:226853.223091977,459.445215085478)
--(axis cs:224897.859099804,456.394554773323)
--(axis cs:222942.495107632,457.944792594433)
--(axis cs:220987.13111546,455.915295374222)
--(axis cs:219031.767123288,458.244038373236)
--(axis cs:217076.403131115,461.579112133965)
--(axis cs:215121.039138943,461.082117259001)
--(axis cs:213165.675146771,461.041560303823)
--(axis cs:211210.311154599,457.274104412595)
--(axis cs:209254.947162427,453.87913627465)
--(axis cs:207299.583170254,449.264918629397)
--(axis cs:205344.219178082,449.555369106058)
--(axis cs:203388.85518591,449.222420331192)
--(axis cs:201433.491193738,446.56972867078)
--(axis cs:199478.127201566,447.918616515821)
--(axis cs:197522.763209393,447.527953826054)
--(axis cs:195567.399217221,445.292966355344)
--(axis cs:193612.035225049,443.425101177654)
--(axis cs:191656.671232877,445.500314258557)
--(axis cs:189701.307240704,445.341326364247)
--(axis cs:187745.943248532,448.233765898866)
--(axis cs:185790.57925636,448.306236406572)
--(axis cs:183835.215264188,448.604052749145)
--(axis cs:181879.851272016,450.35236383745)
--(axis cs:179924.487279843,447.734897091344)
--(axis cs:177969.123287671,443.790837615914)
--(axis cs:176013.759295499,439.228808093372)
--(axis cs:174058.395303327,437.453912688081)
--(axis cs:172103.031311155,436.478594141987)
--(axis cs:170147.667318982,438.540901843699)
--(axis cs:168192.30332681,436.867725895346)
--(axis cs:166236.939334638,431.907043600376)
--(axis cs:164281.575342466,428.613614780964)
--(axis cs:162326.211350294,425.565302697059)
--(axis cs:160370.847358121,423.850540811807)
--(axis cs:158415.483365949,425.38676593981)
--(axis cs:156460.119373777,424.084416938382)
--(axis cs:154504.755381605,422.962258317128)
--(axis cs:152549.391389432,425.478588548735)
--(axis cs:150594.02739726,425.456601177192)
--(axis cs:148638.663405088,425.485792764775)
--(axis cs:146683.299412916,424.04545305139)
--(axis cs:144727.935420744,422.460409106648)
--(axis cs:142772.571428571,422.794488997478)
--(axis cs:140817.207436399,422.403594773696)
--(axis cs:138861.843444227,421.77010400726)
--(axis cs:136906.479452055,419.636329967052)
--(axis cs:134951.115459883,423.056545398267)
--(axis cs:132995.75146771,423.999911545143)
--(axis cs:131040.387475538,419.742693748888)
--(axis cs:129085.023483366,417.528750203957)
--(axis cs:127129.659491194,413.636111644177)
--(axis cs:125174.295499022,408.526068860383)
--(axis cs:123218.931506849,404.670340959253)
--(axis cs:121263.567514677,407.423574753909)
--(axis cs:119308.203522505,407.909761359547)
--(axis cs:117352.839530333,404.327181901025)
--(axis cs:115397.47553816,402.658899800126)
--(axis cs:113442.111545988,401.87803902193)
--(axis cs:111486.747553816,403.504472322367)
--(axis cs:109531.383561644,401.703053122811)
--(axis cs:107576.019569472,397.584479372838)
--(axis cs:105620.655577299,396.555957680641)
--(axis cs:103665.291585127,396.401671278753)
--(axis cs:101709.927592955,392.333802353209)
--(axis cs:99754.5636007828,384.188556877085)
--(axis cs:97799.1996086106,383.275370229828)
--(axis cs:95843.8356164384,384.741386973478)
--(axis cs:93888.4716242661,383.456787482369)
--(axis cs:91933.1076320939,380.8320118316)
--(axis cs:89977.7436399217,381.077997336757)
--(axis cs:88022.3796477495,380.824224281918)
--(axis cs:86067.0156555773,381.41969063788)
--(axis cs:84111.6516634051,381.965610815465)
--(axis cs:82156.2876712329,379.670534350778)
--(axis cs:80200.9236790607,379.158171057614)
--(axis cs:78245.5596868884,378.3055075188)
--(axis cs:76290.1956947162,376.416342385848)
--(axis cs:74334.831702544,374.19284150374)
--(axis cs:72379.4677103718,369.029739765271)
--(axis cs:70424.1037181996,363.708462712257)
--(axis cs:68468.7397260274,361.489778844622)
--(axis cs:66513.3757338552,360.601332954205)
--(axis cs:64558.011741683,361.765506868911)
--(axis cs:62602.6477495108,359.592360073216)
--(axis cs:60647.2837573385,356.588289734515)
--(axis cs:58691.9197651663,352.623578914906)
--(axis cs:56736.5557729941,349.978147832184)
--(axis cs:54781.1917808219,346.536004048103)
--(axis cs:52825.8277886497,347.667159386359)
--(axis cs:50870.4637964775,346.008688506234)
--(axis cs:48915.0998043053,341.222574762625)
--(axis cs:46959.7358121331,336.823100028075)
--(axis cs:45004.3718199609,331.71181698658)
--(axis cs:43049.0078277886,327.361132354337)
--(axis cs:41093.6438356164,323.611947318425)
--(axis cs:39138.2798434442,320.75405622197)
--(axis cs:37182.915851272,315.477495213742)
--(axis cs:35227.5518590998,309.338238096377)
--(axis cs:33272.1878669276,301.910877221367)
--(axis cs:31316.8238747554,292.175799471303)
--(axis cs:29361.4598825832,279.419904808154)
--(axis cs:27406.095890411,265.824144168922)
--(axis cs:25450.7318982387,250.872504282063)
--(axis cs:23495.3679060665,236.55020571115)
--(axis cs:21540.0039138943,220.667035419234)
--(axis cs:19584.6399217221,202.511223045893)
--(axis cs:17629.2759295499,184.326235627959)
--(axis cs:15673.9119373777,166.730039066498)
--(axis cs:13718.5479452055,152.471699437906)
--(axis cs:11763.1839530333,140.930020773342)
--(axis cs:9807.81996086106,131.343417080677)
--(axis cs:7852.45596868885,124.395121302971)
--(axis cs:5897.09197651663,119.104291076276)
--(axis cs:3941.72798434442,114.416550833292)
--(axis cs:1986.36399217221,111.504741566307)
--(axis cs:31,109.532132278463)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:36,107.560580907968)
--(axis cs:36,103.715005018062)
--(axis cs:1992.60078277886,104.994353987949)
--(axis cs:3949.20156555773,106.199962059358)
--(axis cs:5905.80234833659,106.827264927646)
--(axis cs:7862.40313111546,108.246997029841)
--(axis cs:9819.00391389432,109.824853290069)
--(axis cs:11775.6046966732,111.251712376326)
--(axis cs:13732.2054794521,112.896644142979)
--(axis cs:15688.8062622309,115.665736845243)
--(axis cs:17645.4070450098,118.932642626597)
--(axis cs:19602.0078277886,123.610712014616)
--(axis cs:21558.6086105675,126.571147954916)
--(axis cs:23515.2093933464,129.720149057858)
--(axis cs:25471.8101761252,134.427076334614)
--(axis cs:27428.4109589041,137.402372876269)
--(axis cs:29385.011741683,140.746722073792)
--(axis cs:31341.6125244618,144.050236340438)
--(axis cs:33298.2133072407,149.786689818468)
--(axis cs:35254.8140900196,154.661731108372)
--(axis cs:37211.4148727984,162.038277819552)
--(axis cs:39168.0156555773,167.160361687456)
--(axis cs:41124.6164383562,172.786135070176)
--(axis cs:43081.217221135,177.560816879181)
--(axis cs:45037.8180039139,184.061992862101)
--(axis cs:46994.4187866928,190.493625549506)
--(axis cs:48951.0195694716,196.603860676104)
--(axis cs:50907.6203522505,203.449920713934)
--(axis cs:52864.2211350294,207.780276990353)
--(axis cs:54820.8219178082,213.11154901877)
--(axis cs:56777.4227005871,219.386036049481)
--(axis cs:58734.0234833659,226.79924543097)
--(axis cs:60690.6242661448,230.017531251634)
--(axis cs:62647.2250489237,232.921872514483)
--(axis cs:64603.8258317025,237.710918209311)
--(axis cs:66560.4266144814,241.051164914736)
--(axis cs:68517.0273972603,242.418498017003)
--(axis cs:70473.6281800391,245.164496943066)
--(axis cs:72430.228962818,251.301053200676)
--(axis cs:74386.8297455969,257.087372379609)
--(axis cs:76343.4305283757,262.172512971567)
--(axis cs:78300.0313111546,265.420144227821)
--(axis cs:80256.6320939335,268.028811845285)
--(axis cs:82213.2328767123,268.933788241528)
--(axis cs:84169.8336594912,272.873926009823)
--(axis cs:86126.4344422701,278.047778067223)
--(axis cs:88083.0352250489,279.169037631945)
--(axis cs:90039.6360078278,281.631647758251)
--(axis cs:91996.2367906067,282.73413598284)
--(axis cs:93952.8375733855,290.388161691278)
--(axis cs:95909.4383561644,293.168210640682)
--(axis cs:97866.0391389432,295.936620000442)
--(axis cs:99822.6399217221,294.147604835143)
--(axis cs:101779.240704501,296.685591215468)
--(axis cs:103735.84148728,298.929944549142)
--(axis cs:105692.442270059,300.104947163763)
--(axis cs:107649.043052838,303.039119458471)
--(axis cs:109605.643835616,303.024786717197)
--(axis cs:111562.244618395,308.136625226072)
--(axis cs:113518.845401174,309.967235028065)
--(axis cs:115475.446183953,310.104504627087)
--(axis cs:117432.046966732,311.614241767546)
--(axis cs:119388.647749511,314.44421429373)
--(axis cs:121345.24853229,316.824444926387)
--(axis cs:123301.849315068,320.667691456312)
--(axis cs:125258.450097847,322.06591022735)
--(axis cs:127215.050880626,320.812097933205)
--(axis cs:129171.651663405,319.08361163718)
--(axis cs:131128.252446184,318.348302191054)
--(axis cs:133084.853228963,319.212109786168)
--(axis cs:135041.454011742,320.477473503486)
--(axis cs:136998.054794521,320.405811725993)
--(axis cs:138954.655577299,324.457060294839)
--(axis cs:140911.256360078,324.502108213838)
--(axis cs:142867.857142857,322.413111645275)
--(axis cs:144824.457925636,324.524459231915)
--(axis cs:146781.058708415,322.98837754854)
--(axis cs:148737.659491194,324.024362583582)
--(axis cs:150694.260273973,325.321867783183)
--(axis cs:152650.861056751,327.500340230975)
--(axis cs:154607.46183953,329.599940759029)
--(axis cs:156564.062622309,330.724719178357)
--(axis cs:158520.663405088,330.769975635809)
--(axis cs:160477.264187867,333.411029633569)
--(axis cs:162433.864970646,335.039247843837)
--(axis cs:164390.465753425,334.053873428164)
--(axis cs:166347.066536204,331.029658425625)
--(axis cs:168303.667318982,331.940796942778)
--(axis cs:170260.268101761,336.13928129264)
--(axis cs:172216.86888454,338.299290709639)
--(axis cs:174173.469667319,339.67776062462)
--(axis cs:176130.070450098,341.41748750937)
--(axis cs:178086.671232877,339.837882621946)
--(axis cs:180043.272015656,337.680663263075)
--(axis cs:181999.872798434,338.01493864472)
--(axis cs:183956.473581213,339.777085235344)
--(axis cs:185913.074363992,339.85084389807)
--(axis cs:187869.675146771,339.387650060581)
--(axis cs:189826.27592955,342.254565987231)
--(axis cs:191782.876712329,345.42633188951)
--(axis cs:193739.477495108,342.639036762223)
--(axis cs:195696.078277886,342.738045389049)
--(axis cs:197652.679060665,341.61107896846)
--(axis cs:199609.279843444,342.418368978463)
--(axis cs:201565.880626223,346.064875261727)
--(axis cs:203522.481409002,347.417901476571)
--(axis cs:205479.082191781,347.840117381958)
--(axis cs:207435.68297456,347.48596185355)
--(axis cs:209392.283757339,345.95963187932)
--(axis cs:211348.884540117,346.753671959345)
--(axis cs:213305.485322896,348.189013672492)
--(axis cs:215262.086105675,350.95028012723)
--(axis cs:217218.686888454,350.892673563363)
--(axis cs:219175.287671233,350.789317697167)
--(axis cs:221131.888454012,350.220383992569)
--(axis cs:223088.489236791,349.744988687709)
--(axis cs:225045.090019569,348.264531133138)
--(axis cs:227001.690802348,348.534763561993)
--(axis cs:228958.291585127,348.843353403109)
--(axis cs:230914.892367906,351.096207978797)
--(axis cs:232871.493150685,354.783443757009)
--(axis cs:234828.093933464,351.9022565104)
--(axis cs:236784.694716243,350.240446924285)
--(axis cs:238741.295499022,351.548536462609)
--(axis cs:240697.8962818,351.141574091086)
--(axis cs:242654.497064579,350.887576353518)
--(axis cs:244611.097847358,351.870511452111)
--(axis cs:246567.698630137,353.845923544323)
--(axis cs:248524.299412916,353.819753994188)
--(axis cs:250480.900195695,351.024871452778)
--(axis cs:252437.500978474,349.527646474084)
--(axis cs:254394.101761252,350.05272627537)
--(axis cs:256350.702544031,353.84611670226)
--(axis cs:258307.30332681,356.678770354905)
--(axis cs:260263.904109589,356.813449006272)
--(axis cs:262220.504892368,358.596485157769)
--(axis cs:264177.105675147,361.259770865324)
--(axis cs:266133.706457926,359.262240920307)
--(axis cs:268090.307240704,357.281987228259)
--(axis cs:270046.908023483,357.457099216758)
--(axis cs:272003.508806262,361.464967952163)
--(axis cs:273960.109589041,363.02537848413)
--(axis cs:275916.71037182,363.448610855751)
--(axis cs:277873.311154599,362.342316597133)
--(axis cs:279829.911937378,361.39507300322)
--(axis cs:281786.512720157,359.271415700296)
--(axis cs:283743.113502935,362.09266415289)
--(axis cs:285699.714285714,363.868837799152)
--(axis cs:287656.315068493,361.837263448209)
--(axis cs:289612.915851272,362.766590948476)
--(axis cs:291569.516634051,362.629710388869)
--(axis cs:293526.11741683,361.490855699554)
--(axis cs:295482.718199609,363.286113011284)
--(axis cs:297439.318982387,363.417632552705)
--(axis cs:299395.919765166,361.315624794627)
--(axis cs:301352.520547945,358.434310683857)
--(axis cs:303309.121330724,358.733314211094)
--(axis cs:305265.722113503,360.222111582463)
--(axis cs:307222.322896282,362.48754041621)
--(axis cs:309178.923679061,362.039084365633)
--(axis cs:311135.52446184,363.557457607109)
--(axis cs:313092.125244618,365.010965712417)
--(axis cs:315048.726027397,363.368527640434)
--(axis cs:317005.326810176,367.26132126713)
--(axis cs:318961.927592955,367.666309668924)
--(axis cs:320918.528375734,366.142936534681)
--(axis cs:322875.129158513,362.598051351824)
--(axis cs:324831.729941292,358.793817039396)
--(axis cs:326788.33072407,362.768097931026)
--(axis cs:328744.931506849,366.563984754955)
--(axis cs:330701.532289628,366.811050037281)
--(axis cs:332658.133072407,367.903841627507)
--(axis cs:334614.733855186,366.300497299959)
--(axis cs:336571.334637965,365.430557517812)
--(axis cs:338527.935420744,366.125809105746)
--(axis cs:340484.536203522,370.744773903193)
--(axis cs:342441.136986301,373.864168454732)
--(axis cs:344397.73776908,372.891441679897)
--(axis cs:346354.338551859,371.996458036145)
--(axis cs:348310.939334638,372.285925262668)
--(axis cs:350267.540117417,372.79511981537)
--(axis cs:352224.140900196,372.130035326462)
--(axis cs:354180.741682975,369.275395448231)
--(axis cs:356137.342465753,369.975125630132)
--(axis cs:358093.943248532,369.16279820475)
--(axis cs:360050.544031311,370.593909716546)
--(axis cs:362007.14481409,371.385249397469)
--(axis cs:363963.745596869,371.840869011776)
--(axis cs:365920.346379648,372.169070780097)
--(axis cs:367876.947162427,374.140367295613)
--(axis cs:369833.547945205,374.36197792455)
--(axis cs:371790.148727984,374.066048878043)
--(axis cs:373746.749510763,374.409480661862)
--(axis cs:375703.350293542,370.059355804469)
--(axis cs:377659.951076321,367.333535520857)
--(axis cs:379616.5518591,370.948936613887)
--(axis cs:381573.152641879,372.166864602673)
--(axis cs:383529.753424658,371.14738236248)
--(axis cs:385486.354207436,371.897509139602)
--(axis cs:387442.954990215,370.976390685112)
--(axis cs:389399.555772994,374.379912747817)
--(axis cs:391356.156555773,377.73133196273)
--(axis cs:393312.757338552,377.712483954527)
--(axis cs:395269.358121331,378.393339965258)
--(axis cs:397225.95890411,377.531711043333)
--(axis cs:399182.559686888,377.173741433752)
--(axis cs:401139.160469667,376.167690916067)
--(axis cs:403095.761252446,376.148930838076)
--(axis cs:405052.362035225,374.61629801723)
--(axis cs:407008.962818004,374.010386057874)
--(axis cs:408965.563600783,378.103865855416)
--(axis cs:410922.164383562,383.233933511011)
--(axis cs:412878.765166341,382.542482056629)
--(axis cs:414835.365949119,377.611483468367)
--(axis cs:416791.966731898,375.192568595145)
--(axis cs:418748.567514677,375.535745767006)
--(axis cs:420705.168297456,378.882043753535)
--(axis cs:422661.769080235,380.632144729251)
--(axis cs:424618.369863014,381.132510759515)
--(axis cs:426574.970645793,377.408393451359)
--(axis cs:428531.571428571,372.964391212953)
--(axis cs:430488.17221135,373.015481182891)
--(axis cs:432444.772994129,375.815398193927)
--(axis cs:434401.373776908,375.870034371012)
--(axis cs:436357.974559687,376.392015863558)
--(axis cs:438314.575342466,378.146734850917)
--(axis cs:440271.176125245,381.569131675276)
--(axis cs:442227.776908023,381.729453993294)
--(axis cs:444184.377690802,382.242289590633)
--(axis cs:446140.978473581,381.157610624766)
--(axis cs:448097.57925636,383.225546475903)
--(axis cs:450054.180039139,382.609412170675)
--(axis cs:452010.780821918,381.133022707962)
--(axis cs:453967.381604697,380.958734786913)
--(axis cs:455923.982387475,378.677794836442)
--(axis cs:457880.583170254,381.194376451007)
--(axis cs:459837.183953033,379.804317169833)
--(axis cs:461793.784735812,380.758051975434)
--(axis cs:463750.385518591,383.510717129855)
--(axis cs:465706.98630137,385.494093540641)
--(axis cs:467663.587084149,385.966945699558)
--(axis cs:469620.187866928,387.394181662401)
--(axis cs:471576.788649706,388.64162580429)
--(axis cs:473533.389432485,384.387059313508)
--(axis cs:475489.990215264,380.532154760891)
--(axis cs:477446.590998043,376.251690124101)
--(axis cs:479403.191780822,378.056732399621)
--(axis cs:481359.792563601,380.354051496822)
--(axis cs:483316.39334638,386.670400455797)
--(axis cs:485272.994129158,387.114620267619)
--(axis cs:487229.594911937,388.278270096527)
--(axis cs:489186.195694716,390.596074306161)
--(axis cs:491142.796477495,391.867414531522)
--(axis cs:493099.397260274,391.243409403992)
--(axis cs:495055.998043053,389.635209412223)
--(axis cs:497012.598825832,387.425519512125)
--(axis cs:498969.199608611,388.695642835524)
--(axis cs:500925.800391389,389.796981479722)
--(axis cs:502882.401174168,390.79870877817)
--(axis cs:504839.001956947,389.522774459024)
--(axis cs:506795.602739726,389.78182808889)
--(axis cs:508752.203522505,389.313091148335)
--(axis cs:510708.804305284,392.100034116818)
--(axis cs:512665.405088063,393.163329754751)
--(axis cs:514622.005870841,391.776516885148)
--(axis cs:516578.60665362,392.749295033311)
--(axis cs:518535.207436399,393.869424586719)
--(axis cs:520491.808219178,392.37340736062)
--(axis cs:522448.409001957,392.495663769613)
--(axis cs:524405.009784736,394.684492635462)
--(axis cs:526361.610567515,393.768502452072)
--(axis cs:528318.211350293,393.120425575783)
--(axis cs:530274.812133072,395.306657058605)
--(axis cs:532231.412915851,395.688631521278)
--(axis cs:534188.01369863,392.128399334708)
--(axis cs:536144.614481409,390.408317724629)
--(axis cs:538101.215264188,390.556136857011)
--(axis cs:540057.816046967,396.169149208254)
--(axis cs:542014.416829746,401.243947269812)
--(axis cs:543971.017612524,399.219575799157)
--(axis cs:545927.618395303,398.09415817616)
--(axis cs:547884.219178082,397.612875988283)
--(axis cs:549840.819960861,393.819414582026)
--(axis cs:551797.42074364,392.378675308866)
--(axis cs:553754.021526419,392.91345360355)
--(axis cs:555710.622309198,392.925690334589)
--(axis cs:557667.223091976,397.463625610662)
--(axis cs:559623.823874755,394.04442489862)
--(axis cs:561580.424657534,392.250822049137)
--(axis cs:563537.025440313,393.613203861915)
--(axis cs:565493.626223092,394.865624411326)
--(axis cs:567450.227005871,394.086860931241)
--(axis cs:569406.82778865,393.35935019087)
--(axis cs:571363.428571429,391.212104293449)
--(axis cs:573320.029354207,391.888699752649)
--(axis cs:575276.630136986,399.021630334525)
--(axis cs:577233.230919765,402.158055821402)
--(axis cs:579189.831702544,400.492605808794)
--(axis cs:581146.432485323,398.657043993796)
--(axis cs:583103.033268102,399.652694312829)
--(axis cs:585059.634050881,398.676746153986)
--(axis cs:587016.234833659,396.742057956747)
--(axis cs:588972.835616438,399.011439145003)
--(axis cs:590929.436399217,398.890455588648)
--(axis cs:592886.037181996,396.236811069212)
--(axis cs:594842.637964775,398.220659624549)
--(axis cs:596799.238747554,398.733856294044)
--(axis cs:598755.839530333,402.443364118659)
--(axis cs:600712.440313112,405.354187739018)
--(axis cs:602669.04109589,403.38924896149)
--(axis cs:604625.641878669,404.204546704048)
--(axis cs:606582.242661448,402.996875972384)
--(axis cs:608538.843444227,403.990654027082)
--(axis cs:610495.444227006,403.747726796945)
--(axis cs:612452.045009785,402.715234725378)
--(axis cs:614408.645792564,404.102218055134)
--(axis cs:616365.246575342,402.679287475868)
--(axis cs:618321.847358121,401.165240098223)
--(axis cs:620278.4481409,400.753472357976)
--(axis cs:622235.048923679,399.427666254353)
--(axis cs:624191.649706458,399.731633244703)
--(axis cs:626148.250489237,400.427495778043)
--(axis cs:628104.851272016,402.919470676197)
--(axis cs:630061.452054795,406.110671816558)
--(axis cs:632018.052837573,408.974523198972)
--(axis cs:633974.653620352,406.654857865061)
--(axis cs:635931.254403131,404.567664715)
--(axis cs:637887.85518591,405.291423087775)
--(axis cs:639844.455968689,404.028893153493)
--(axis cs:641801.056751468,402.338764711883)
--(axis cs:643757.657534247,401.004833573285)
--(axis cs:645714.258317025,401.534239870141)
--(axis cs:647670.859099804,404.78836798309)
--(axis cs:649627.459882583,400.803994143128)
--(axis cs:651584.060665362,397.305325285045)
--(axis cs:653540.661448141,398.324286889191)
--(axis cs:655497.26223092,402.242850953416)
--(axis cs:657453.863013699,405.7067821708)
--(axis cs:659410.463796477,404.043307658248)
--(axis cs:661367.064579256,406.420776078584)
--(axis cs:663323.665362035,407.496559989276)
--(axis cs:665280.266144814,407.306666096171)
--(axis cs:667236.866927593,405.770096275797)
--(axis cs:669193.467710372,402.323270893594)
--(axis cs:671150.068493151,402.175698990328)
--(axis cs:673106.66927593,402.167064302198)
--(axis cs:675063.270058708,403.3884388644)
--(axis cs:677019.870841487,403.311326041941)
--(axis cs:678976.471624266,403.423593249045)
--(axis cs:680933.072407045,407.203679654979)
--(axis cs:682889.673189824,412.696935594879)
--(axis cs:684846.273972603,415.960534094469)
--(axis cs:686802.874755382,416.562037274802)
--(axis cs:688759.47553816,412.196049200901)
--(axis cs:690716.076320939,411.195520944717)
--(axis cs:692672.677103718,410.979389430435)
--(axis cs:694629.277886497,414.077759057763)
--(axis cs:696585.878669276,415.968787740374)
--(axis cs:698542.479452055,414.045811798632)
--(axis cs:700499.080234834,411.247710827122)
--(axis cs:702455.681017612,411.131982311508)
--(axis cs:704412.281800391,413.812656523957)
--(axis cs:706368.88258317,410.844512873518)
--(axis cs:708325.483365949,408.512577167834)
--(axis cs:710282.084148728,407.800311613098)
--(axis cs:712238.684931507,407.781431666765)
--(axis cs:714195.285714286,408.016326675249)
--(axis cs:716151.886497064,412.374090652154)
--(axis cs:718108.487279843,410.707450473161)
--(axis cs:720065.088062622,408.119541621377)
--(axis cs:722021.688845401,408.515142042519)
--(axis cs:723978.28962818,408.002605746391)
--(axis cs:725934.890410959,409.047441001022)
--(axis cs:727891.491193738,411.822546524866)
--(axis cs:729848.091976517,414.775070088835)
--(axis cs:731804.692759295,416.229158860201)
--(axis cs:733761.293542074,415.036492401878)
--(axis cs:735717.894324853,411.210471071867)
--(axis cs:737674.495107632,413.07651017855)
--(axis cs:739631.095890411,415.393542593014)
--(axis cs:741587.69667319,414.426662262164)
--(axis cs:743544.297455969,412.703860422933)
--(axis cs:745500.898238747,413.132274565295)
--(axis cs:747457.499021526,413.974219740841)
--(axis cs:749414.099804305,413.435506731941)
--(axis cs:751370.700587084,417.464979660044)
--(axis cs:753327.301369863,417.121360965987)
--(axis cs:755283.902152642,416.035222836026)
--(axis cs:757240.502935421,414.603542951413)
--(axis cs:759197.1037182,413.455091016162)
--(axis cs:761153.704500978,414.454635155533)
--(axis cs:763110.305283757,416.705837378909)
--(axis cs:765066.906066536,416.626154536146)
--(axis cs:767023.506849315,417.182521736911)
--(axis cs:768980.107632094,417.480813017856)
--(axis cs:770936.708414873,418.59872051165)
--(axis cs:772893.309197652,420.206010944695)
--(axis cs:774849.909980431,424.661960130565)
--(axis cs:776806.510763209,424.528512963262)
--(axis cs:778763.111545988,424.093294619776)
--(axis cs:780719.712328767,425.753620887103)
--(axis cs:782676.313111546,428.510441438027)
--(axis cs:784632.913894325,427.715241569742)
--(axis cs:786589.514677104,427.737129519348)
--(axis cs:788546.115459883,430.08583038266)
--(axis cs:790502.716242661,428.937657887036)
--(axis cs:792459.31702544,426.072509679332)
--(axis cs:794415.917808219,425.157761235327)
--(axis cs:796372.518590998,423.243583448281)
--(axis cs:798329.119373777,427.048438028565)
--(axis cs:800285.720156556,427.632088070965)
--(axis cs:802242.320939335,423.135699211978)
--(axis cs:804198.921722114,422.28109801916)
--(axis cs:806155.522504892,422.498969559668)
--(axis cs:808112.123287671,423.591303923445)
--(axis cs:810068.72407045,421.233810211336)
--(axis cs:812025.324853229,420.16977059117)
--(axis cs:813981.925636008,420.323097919112)
--(axis cs:815938.526418787,421.07782434107)
--(axis cs:817895.127201566,424.519502028988)
--(axis cs:819851.727984344,424.429426465675)
--(axis cs:821808.328767123,425.582186930448)
--(axis cs:823764.929549902,425.566016336778)
--(axis cs:825721.530332681,425.537483246225)
--(axis cs:827678.13111546,423.243485117614)
--(axis cs:829634.731898239,420.581984281949)
--(axis cs:831591.332681018,420.111937440859)
--(axis cs:833547.933463796,420.654170997931)
--(axis cs:835504.534246575,424.375569533046)
--(axis cs:837461.135029354,421.937058272053)
--(axis cs:839417.735812133,422.606335008631)
--(axis cs:841374.336594912,426.153261710553)
--(axis cs:843330.937377691,426.100748826889)
--(axis cs:845287.53816047,423.276887858902)
--(axis cs:847244.138943249,424.962836007913)
--(axis cs:849200.739726027,428.186467201942)
--(axis cs:851157.340508806,427.771283086614)
--(axis cs:853113.941291585,426.365711208958)
--(axis cs:855070.542074364,425.754318282269)
--(axis cs:857027.142857143,427.612785023669)
--(axis cs:858983.743639922,428.58631398061)
--(axis cs:860940.344422701,431.29085329647)
--(axis cs:862896.945205479,431.617771734242)
--(axis cs:864853.545988258,425.115991592872)
--(axis cs:866810.146771037,422.623296313138)
--(axis cs:868766.747553816,426.550693391924)
--(axis cs:870723.348336595,432.44500655864)
--(axis cs:872679.949119374,433.109807609411)
--(axis cs:874636.549902153,431.034505112462)
--(axis cs:876593.150684931,427.790828648493)
--(axis cs:878549.75146771,427.880272907151)
--(axis cs:880506.352250489,428.704881904745)
--(axis cs:882462.953033268,427.613147828275)
--(axis cs:884419.553816047,428.205868075486)
--(axis cs:886376.154598826,430.918575356756)
--(axis cs:888332.755381605,433.424022714967)
--(axis cs:890289.356164383,432.865725717056)
--(axis cs:892245.956947162,432.665839983767)
--(axis cs:894202.557729941,430.664377143434)
--(axis cs:896159.15851272,429.763057340844)
--(axis cs:898115.759295499,432.61736209044)
--(axis cs:900072.360078278,434.263732182049)
--(axis cs:902028.960861057,434.62413658597)
--(axis cs:903985.561643836,430.521258384632)
--(axis cs:905942.162426614,429.067572895579)
--(axis cs:907898.763209393,428.563314543019)
--(axis cs:909855.363992172,429.308918564983)
--(axis cs:911811.964774951,431.940804926558)
--(axis cs:913768.56555773,428.885482836578)
--(axis cs:915725.166340509,429.393788494647)
--(axis cs:917681.767123288,429.879036819101)
--(axis cs:919638.367906066,429.62058850277)
--(axis cs:921594.968688845,432.792118526026)
--(axis cs:923551.569471624,434.473393053369)
--(axis cs:925508.170254403,434.11412287591)
--(axis cs:927464.771037182,433.249615058838)
--(axis cs:929421.371819961,434.612736978626)
--(axis cs:931377.97260274,435.147470099106)
--(axis cs:933334.573385519,434.817698580947)
--(axis cs:935291.174168297,434.195401055185)
--(axis cs:937247.774951076,435.725442728362)
--(axis cs:939204.375733855,437.196355613683)
--(axis cs:941160.976516634,436.799819574381)
--(axis cs:943117.577299413,434.823404538949)
--(axis cs:945074.178082192,433.805432269059)
--(axis cs:947030.778864971,433.78339836332)
--(axis cs:948987.379647749,434.279360411531)
--(axis cs:950943.980430528,429.753362266411)
--(axis cs:952900.581213307,429.122542407546)
--(axis cs:954857.181996086,429.936986744378)
--(axis cs:956813.782778865,432.796679614081)
--(axis cs:958770.383561644,433.197007127044)
--(axis cs:960726.984344423,432.394408179792)
--(axis cs:962683.585127202,431.031180817618)
--(axis cs:964640.18590998,431.987803212064)
--(axis cs:966596.786692759,433.066095188649)
--(axis cs:968553.387475538,436.919002872017)
--(axis cs:970509.988258317,436.954106653935)
--(axis cs:972466.589041096,437.609355780467)
--(axis cs:974423.189823875,437.327619246213)
--(axis cs:976379.790606654,434.648443513056)
--(axis cs:978336.391389432,430.897323348992)
--(axis cs:980292.992172211,432.860446685269)
--(axis cs:982249.59295499,436.154777953956)
--(axis cs:984206.193737769,440.703131715433)
--(axis cs:986162.794520548,441.72618920375)
--(axis cs:988119.395303327,437.687416617629)
--(axis cs:990075.996086106,440.675930862989)
--(axis cs:992032.596868885,443.696295565111)
--(axis cs:993989.197651663,442.025536303884)
--(axis cs:995945.798434442,439.563493336527)
--(axis cs:997902.399217221,437.477475384335)
--(axis cs:999859,432.264969835348)
--(axis cs:999859,488.407023363178)
--(axis cs:999859,488.407023363178)
--(axis cs:997902.399217221,486.31464478022)
--(axis cs:995945.798434442,487.331979270606)
--(axis cs:993989.197651663,484.585568386213)
--(axis cs:992032.596868885,481.493361995168)
--(axis cs:990075.996086106,480.483648974634)
--(axis cs:988119.395303327,478.605183992952)
--(axis cs:986162.794520548,478.462464667341)
--(axis cs:984206.193737769,479.327178212544)
--(axis cs:982249.59295499,477.5674173417)
--(axis cs:980292.992172211,474.485403597178)
--(axis cs:978336.391389432,473.678805302084)
--(axis cs:976379.790606654,475.830429469234)
--(axis cs:974423.189823875,482.088589507602)
--(axis cs:972466.589041096,484.289267410241)
--(axis cs:970509.988258317,483.205837327964)
--(axis cs:968553.387475538,485.506432434597)
--(axis cs:966596.786692759,486.666514865627)
--(axis cs:964640.18590998,484.894847335227)
--(axis cs:962683.585127202,486.350116756869)
--(axis cs:960726.984344423,487.75204514346)
--(axis cs:958770.383561644,486.37441823718)
--(axis cs:956813.782778865,481.855652477276)
--(axis cs:954857.181996086,481.011212771597)
--(axis cs:952900.581213307,480.464160423873)
--(axis cs:950943.980430528,479.991247581187)
--(axis cs:948987.379647749,479.471511505774)
--(axis cs:947030.778864971,479.52656519543)
--(axis cs:945074.178082192,476.365922185785)
--(axis cs:943117.577299413,474.467334986062)
--(axis cs:941160.976516634,475.442614130665)
--(axis cs:939204.375733855,478.307454257803)
--(axis cs:937247.774951076,476.152316253573)
--(axis cs:935291.174168297,476.319729158536)
--(axis cs:933334.573385519,478.498538536262)
--(axis cs:931377.97260274,479.293925567037)
--(axis cs:929421.371819961,479.532321052252)
--(axis cs:927464.771037182,484.254692690011)
--(axis cs:925508.170254403,483.263740801026)
--(axis cs:923551.569471624,482.881952760986)
--(axis cs:921594.968688845,482.464383918429)
--(axis cs:919638.367906066,480.607067499797)
--(axis cs:917681.767123288,477.525082166034)
--(axis cs:915725.166340509,478.713098932072)
--(axis cs:913768.56555773,478.736817590943)
--(axis cs:911811.964774951,482.420259095472)
--(axis cs:909855.363992172,485.366978081093)
--(axis cs:907898.763209393,484.12969057782)
--(axis cs:905942.162426614,477.859701838063)
--(axis cs:903985.561643836,474.116707258795)
--(axis cs:902028.960861057,472.72728805227)
--(axis cs:900072.360078278,470.193927480381)
--(axis cs:898115.759295499,472.948628621207)
--(axis cs:896159.15851272,478.296065493597)
--(axis cs:894202.557729941,478.151519344926)
--(axis cs:892245.956947162,476.805735113485)
--(axis cs:890289.356164383,476.842414510178)
--(axis cs:888332.755381605,480.237550764942)
--(axis cs:886376.154598826,481.81446622422)
--(axis cs:884419.553816047,482.212142831154)
--(axis cs:882462.953033268,482.609557838268)
--(axis cs:880506.352250489,482.442264842043)
--(axis cs:878549.75146771,476.799766404192)
--(axis cs:876593.150684931,471.116194285553)
--(axis cs:874636.549902153,471.873716542532)
--(axis cs:872679.949119374,475.980731903397)
--(axis cs:870723.348336595,475.51405673513)
--(axis cs:868766.747553816,472.484995824372)
--(axis cs:866810.146771037,472.32673833841)
--(axis cs:864853.545988258,472.215525727261)
--(axis cs:862896.945205479,473.344745193209)
--(axis cs:860940.344422701,473.558930937842)
--(axis cs:858983.743639922,470.79065509721)
--(axis cs:857027.142857143,466.36631683724)
--(axis cs:855070.542074364,465.595853804392)
--(axis cs:853113.941291585,469.600718215218)
--(axis cs:851157.340508806,470.462280055321)
--(axis cs:849200.739726027,471.849631329478)
--(axis cs:847244.138943249,473.319400987492)
--(axis cs:845287.53816047,472.419459277686)
--(axis cs:843330.937377691,469.147761493838)
--(axis cs:841374.336594912,472.92618043564)
--(axis cs:839417.735812133,471.363488498074)
--(axis cs:837461.135029354,472.002863315988)
--(axis cs:835504.534246575,476.682531205038)
--(axis cs:833547.933463796,476.159389063176)
--(axis cs:831591.332681018,475.049677108534)
--(axis cs:829634.731898239,472.837936957769)
--(axis cs:827678.13111546,470.460309948932)
--(axis cs:825721.530332681,471.514649764765)
--(axis cs:823764.929549902,469.946277613265)
--(axis cs:821808.328767123,465.300328963702)
--(axis cs:819851.727984344,466.542872026103)
--(axis cs:817895.127201566,471.969112784228)
--(axis cs:815938.526418787,475.552064096703)
--(axis cs:813981.925636008,473.511789994449)
--(axis cs:812025.324853229,470.138584422816)
--(axis cs:810068.72407045,466.507306143456)
--(axis cs:808112.123287671,464.42763284854)
--(axis cs:806155.522504892,463.520393975387)
--(axis cs:804198.921722114,463.668698110954)
--(axis cs:802242.320939335,466.139377948457)
--(axis cs:800285.720156556,471.197146578037)
--(axis cs:798329.119373777,471.710064646683)
--(axis cs:796372.518590998,466.479321088432)
--(axis cs:794415.917808219,460.655519362024)
--(axis cs:792459.31702544,461.723174104051)
--(axis cs:790502.716242661,463.908262041616)
--(axis cs:788546.115459883,466.181124049306)
--(axis cs:786589.514677104,467.943217935234)
--(axis cs:784632.913894325,467.91818741572)
--(axis cs:782676.313111546,465.48071522924)
--(axis cs:780719.712328767,463.111875095249)
--(axis cs:778763.111545988,463.338282591675)
--(axis cs:776806.510763209,462.963996375599)
--(axis cs:774849.909980431,462.827414920913)
--(axis cs:772893.309197652,466.423475422346)
--(axis cs:770936.708414873,464.959640814175)
--(axis cs:768980.107632094,462.824296283756)
--(axis cs:767023.506849315,464.05452319459)
--(axis cs:765066.906066536,466.703543529404)
--(axis cs:763110.305283757,470.697874878534)
--(axis cs:761153.704500978,471.48477138221)
--(axis cs:759197.1037182,468.383053803388)
--(axis cs:757240.502935421,468.667755502236)
--(axis cs:755283.902152642,464.895807646871)
--(axis cs:753327.301369863,456.178082300482)
--(axis cs:751370.700587084,455.051144473356)
--(axis cs:749414.099804305,455.15534066725)
--(axis cs:747457.499021526,454.008573033075)
--(axis cs:745500.898238747,452.065656487997)
--(axis cs:743544.297455969,453.325961659253)
--(axis cs:741587.69667319,453.662630272777)
--(axis cs:739631.095890411,454.16115922189)
--(axis cs:737674.495107632,454.392280010368)
--(axis cs:735717.894324853,459.808157841341)
--(axis cs:733761.293542074,459.452883719541)
--(axis cs:731804.692759295,454.862299182329)
--(axis cs:729848.091976517,453.570115499696)
--(axis cs:727891.491193738,450.871593929908)
--(axis cs:725934.890410959,451.641108395063)
--(axis cs:723978.28962818,453.410457970716)
--(axis cs:722021.688845401,452.567096810134)
--(axis cs:720065.088062622,449.975005786507)
--(axis cs:718108.487279843,450.243960737668)
--(axis cs:716151.886497064,452.577971854444)
--(axis cs:714195.285714286,454.193839172135)
--(axis cs:712238.684931507,452.023280721715)
--(axis cs:710282.084148728,448.057666030448)
--(axis cs:708325.483365949,448.248589652172)
--(axis cs:706368.88258317,448.825737285271)
--(axis cs:704412.281800391,451.705592159203)
--(axis cs:702455.681017612,451.725372381287)
--(axis cs:700499.080234834,451.672463344528)
--(axis cs:698542.479452055,452.687296591069)
--(axis cs:696585.878669276,454.464330686505)
--(axis cs:694629.277886497,454.912957343322)
--(axis cs:692672.677103718,454.174925058642)
--(axis cs:690716.076320939,454.033325270636)
--(axis cs:688759.47553816,454.409371710481)
--(axis cs:686802.874755382,455.06848475656)
--(axis cs:684846.273972603,456.010669149117)
--(axis cs:682889.673189824,457.522076347156)
--(axis cs:680933.072407045,458.938860817579)
--(axis cs:678976.471624266,455.297536622774)
--(axis cs:677019.870841487,453.485949804153)
--(axis cs:675063.270058708,451.465891664419)
--(axis cs:673106.66927593,451.294283301443)
--(axis cs:671150.068493151,453.270230334039)
--(axis cs:669193.467710372,452.59126738379)
--(axis cs:667236.866927593,450.404396731124)
--(axis cs:665280.266144814,448.07228446951)
--(axis cs:663323.665362035,446.794004432806)
--(axis cs:661367.064579256,451.919197919387)
--(axis cs:659410.463796477,452.383160714239)
--(axis cs:657453.863013699,447.531611419801)
--(axis cs:655497.26223092,446.229381305278)
--(axis cs:653540.661448141,446.342313803475)
--(axis cs:651584.060665362,445.95661605715)
--(axis cs:649627.459882583,445.991684383749)
--(axis cs:647670.859099804,449.928750808099)
--(axis cs:645714.258317025,445.738437790156)
--(axis cs:643757.657534247,441.210863490927)
--(axis cs:641801.056751468,442.050723661142)
--(axis cs:639844.455968689,446.871796305625)
--(axis cs:637887.85518591,450.249198045838)
--(axis cs:635931.254403131,445.422394531898)
--(axis cs:633974.653620352,444.649255805808)
--(axis cs:632018.052837573,443.018696468648)
--(axis cs:630061.452054795,441.19030198991)
--(axis cs:628104.851272016,438.513290801317)
--(axis cs:626148.250489237,438.95877185477)
--(axis cs:624191.649706458,438.2201987476)
--(axis cs:622235.048923679,436.877679634654)
--(axis cs:620278.4481409,438.945610481047)
--(axis cs:618321.847358121,439.02720521671)
--(axis cs:616365.246575342,438.409022621894)
--(axis cs:614408.645792564,439.515854966681)
--(axis cs:612452.045009785,442.339909778916)
--(axis cs:610495.444227006,439.953252740092)
--(axis cs:608538.843444227,438.908849965604)
--(axis cs:606582.242661448,440.925153125861)
--(axis cs:604625.641878669,437.735437854939)
--(axis cs:602669.04109589,438.545995173873)
--(axis cs:600712.440313112,439.447394756146)
--(axis cs:598755.839530333,439.257259695707)
--(axis cs:596799.238747554,440.505757819108)
--(axis cs:594842.637964775,439.229800881095)
--(axis cs:592886.037181996,437.742745768649)
--(axis cs:590929.436399217,434.443981235902)
--(axis cs:588972.835616438,434.135857091782)
--(axis cs:587016.234833659,435.50921755005)
--(axis cs:585059.634050881,435.19313741119)
--(axis cs:583103.033268102,437.806869443883)
--(axis cs:581146.432485323,441.332236541685)
--(axis cs:579189.831702544,436.376688881309)
--(axis cs:577233.230919765,436.228518740877)
--(axis cs:575276.630136986,434.980887214342)
--(axis cs:573320.029354207,436.543794135021)
--(axis cs:571363.428571429,435.198077720028)
--(axis cs:569406.82778865,431.382534918173)
--(axis cs:567450.227005871,430.143755588192)
--(axis cs:565493.626223092,432.051498482192)
--(axis cs:563537.025440313,437.439572172097)
--(axis cs:561580.424657534,440.123258277371)
--(axis cs:559623.823874755,441.604624176233)
--(axis cs:557667.223091976,437.578519662645)
--(axis cs:555710.622309198,437.379570335498)
--(axis cs:553754.021526419,435.260486810979)
--(axis cs:551797.42074364,433.227209049963)
--(axis cs:549840.819960861,436.6859759087)
--(axis cs:547884.219178082,440.942292019048)
--(axis cs:545927.618395303,440.206878157135)
--(axis cs:543971.017612524,439.976878834776)
--(axis cs:542014.416829746,438.437787679346)
--(axis cs:540057.816046967,434.860783253671)
--(axis cs:538101.215264188,428.516860449461)
--(axis cs:536144.614481409,426.130594626375)
--(axis cs:534188.01369863,427.64619636623)
--(axis cs:532231.412915851,429.305678619663)
--(axis cs:530274.812133072,432.511731097575)
--(axis cs:528318.211350293,433.777033410628)
--(axis cs:526361.610567515,431.760293284088)
--(axis cs:524405.009784736,432.802223152144)
--(axis cs:522448.409001957,430.785790065549)
--(axis cs:520491.808219178,430.136923095741)
--(axis cs:518535.207436399,430.996942724699)
--(axis cs:516578.60665362,432.596802462075)
--(axis cs:514622.005870841,433.489666481017)
--(axis cs:512665.405088063,431.405306093848)
--(axis cs:510708.804305284,429.725127849403)
--(axis cs:508752.203522505,431.119907722259)
--(axis cs:506795.602739726,432.496821985806)
--(axis cs:504839.001956947,433.538761154175)
--(axis cs:502882.401174168,435.721009804145)
--(axis cs:500925.800391389,435.232332836779)
--(axis cs:498969.199608611,431.132291297489)
--(axis cs:497012.598825832,431.464523107753)
--(axis cs:495055.998043053,434.438864564336)
--(axis cs:493099.397260274,432.171169148717)
--(axis cs:491142.796477495,427.359526494855)
--(axis cs:489186.195694716,428.685243206799)
--(axis cs:487229.594911937,428.202620780272)
--(axis cs:485272.994129158,426.730785729213)
--(axis cs:483316.39334638,425.192270051228)
--(axis cs:481359.792563601,423.2006448027)
--(axis cs:479403.191780822,423.662282587499)
--(axis cs:477446.590998043,428.549341655245)
--(axis cs:475489.990215264,425.830828701184)
--(axis cs:473533.389432485,422.709960386059)
--(axis cs:471576.788649706,424.86784861934)
--(axis cs:469620.187866928,425.171615579641)
--(axis cs:467663.587084149,423.093254253772)
--(axis cs:465706.98630137,424.719963128006)
--(axis cs:463750.385518591,430.877470293703)
--(axis cs:461793.784735812,430.765238392319)
--(axis cs:459837.183953033,430.421809162451)
--(axis cs:457880.583170254,426.237631110399)
--(axis cs:455923.982387475,422.438100756715)
--(axis cs:453967.381604697,421.122194246737)
--(axis cs:452010.780821918,423.884644239804)
--(axis cs:450054.180039139,426.162938316836)
--(axis cs:448097.57925636,428.542389232355)
--(axis cs:446140.978473581,429.354148143057)
--(axis cs:444184.377690802,425.351959198575)
--(axis cs:442227.776908023,426.376480420051)
--(axis cs:440271.176125245,427.711150386369)
--(axis cs:438314.575342466,424.171837979238)
--(axis cs:436357.974559687,420.070879034977)
--(axis cs:434401.373776908,418.4076319063)
--(axis cs:432444.772994129,420.579701890101)
--(axis cs:430488.17221135,422.86681026237)
--(axis cs:428531.571428571,423.215816705383)
--(axis cs:426574.970645793,419.442434055895)
--(axis cs:424618.369863014,418.410090848587)
--(axis cs:422661.769080235,423.016552521644)
--(axis cs:420705.168297456,424.271339763474)
--(axis cs:418748.567514677,421.553462403744)
--(axis cs:416791.966731898,416.398279238966)
--(axis cs:414835.365949119,412.142964110529)
--(axis cs:412878.765166341,412.074741267221)
--(axis cs:410922.164383562,412.98473259894)
--(axis cs:408965.563600783,414.357212871445)
--(axis cs:407008.962818004,414.370964468195)
--(axis cs:405052.362035225,414.710301020144)
--(axis cs:403095.761252446,414.951337754996)
--(axis cs:401139.160469667,410.077641672812)
--(axis cs:399182.559686888,407.645996584396)
--(axis cs:397225.95890411,409.478342220821)
--(axis cs:395269.358121331,415.918927365652)
--(axis cs:393312.757338552,421.282875661677)
--(axis cs:391356.156555773,417.442964661906)
--(axis cs:389399.555772994,411.621620172841)
--(axis cs:387442.954990215,410.535596501065)
--(axis cs:385486.354207436,407.364091084589)
--(axis cs:383529.753424658,409.325226648032)
--(axis cs:381573.152641879,409.874126971807)
--(axis cs:379616.5518591,405.396866548413)
--(axis cs:377659.951076321,403.09828003581)
--(axis cs:375703.350293542,402.063138333471)
--(axis cs:373746.749510763,404.018143052767)
--(axis cs:371790.148727984,406.186891961082)
--(axis cs:369833.547945205,407.264939296889)
--(axis cs:367876.947162427,405.427192633239)
--(axis cs:365920.346379648,409.212172225807)
--(axis cs:363963.745596869,408.928434899907)
--(axis cs:362007.14481409,405.690695730138)
--(axis cs:360050.544031311,403.249493066595)
--(axis cs:358093.943248532,401.081269044672)
--(axis cs:356137.342465753,405.550562085294)
--(axis cs:354180.741682975,409.233287360559)
--(axis cs:352224.140900196,406.133770153171)
--(axis cs:350267.540117417,404.059880573841)
--(axis cs:348310.939334638,405.541132517593)
--(axis cs:346354.338551859,408.4726309936)
--(axis cs:344397.73776908,408.548591706716)
--(axis cs:342441.136986301,408.551531923729)
--(axis cs:340484.536203522,406.585550881712)
--(axis cs:338527.935420744,404.414118925645)
--(axis cs:336571.334637965,398.637961469451)
--(axis cs:334614.733855186,399.991252021769)
--(axis cs:332658.133072407,401.878438208682)
--(axis cs:330701.532289628,400.951855495245)
--(axis cs:328744.931506849,397.974399510141)
--(axis cs:326788.33072407,396.30551646068)
--(axis cs:324831.729941292,400.186678798646)
--(axis cs:322875.129158513,397.017138459182)
--(axis cs:320918.528375734,395.190708078078)
--(axis cs:318961.927592955,396.388265227276)
--(axis cs:317005.326810176,398.098354585413)
--(axis cs:315048.726027397,395.46454223803)
--(axis cs:313092.125244618,392.786763125112)
--(axis cs:311135.52446184,392.539130520091)
--(axis cs:309178.923679061,391.660162082353)
--(axis cs:307222.322896282,392.092267104205)
--(axis cs:305265.722113503,393.807819416594)
--(axis cs:303309.121330724,396.945393492883)
--(axis cs:301352.520547945,398.53824782987)
--(axis cs:299395.919765166,398.477124197091)
--(axis cs:297439.318982387,397.60686372416)
--(axis cs:295482.718199609,396.441115202729)
--(axis cs:293526.11741683,399.395137021604)
--(axis cs:291569.516634051,396.151285349903)
--(axis cs:289612.915851272,391.911863843691)
--(axis cs:287656.315068493,392.003726975925)
--(axis cs:285699.714285714,392.691035531486)
--(axis cs:283743.113502935,392.060225493621)
--(axis cs:281786.512720157,392.119653093452)
--(axis cs:279829.911937378,387.900411372662)
--(axis cs:277873.311154599,387.544052453005)
--(axis cs:275916.71037182,387.828528371526)
--(axis cs:273960.109589041,388.881082646877)
--(axis cs:272003.508806262,388.652583601135)
--(axis cs:270046.908023483,388.45341002502)
--(axis cs:268090.307240704,391.538586430259)
--(axis cs:266133.706457926,392.578397137944)
--(axis cs:264177.105675147,393.309501055859)
--(axis cs:262220.504892368,393.453895062692)
--(axis cs:260263.904109589,388.813998790128)
--(axis cs:258307.30332681,389.716147468418)
--(axis cs:256350.702544031,392.231948659814)
--(axis cs:254394.101761252,388.719461321771)
--(axis cs:252437.500978474,383.960944588036)
--(axis cs:250480.900195695,383.996431219328)
--(axis cs:248524.299412916,384.496416505467)
--(axis cs:246567.698630137,382.900348636433)
--(axis cs:244611.097847358,379.894942497554)
--(axis cs:242654.497064579,378.377105805887)
--(axis cs:240697.8962818,378.32315802945)
--(axis cs:238741.295499022,381.715773371944)
--(axis cs:236784.694716243,385.344088940259)
--(axis cs:234828.093933464,386.391502182885)
--(axis cs:232871.493150685,384.823699779502)
--(axis cs:230914.892367906,381.631158249353)
--(axis cs:228958.291585127,379.379959496144)
--(axis cs:227001.690802348,383.762245886391)
--(axis cs:225045.090019569,377.675910826324)
--(axis cs:223088.489236791,373.785115542047)
--(axis cs:221131.888454012,374.27026264271)
--(axis cs:219175.287671233,375.164070137438)
--(axis cs:217218.686888454,373.22742556803)
--(axis cs:215262.086105675,370.178938117761)
--(axis cs:213305.485322896,369.955971564374)
--(axis cs:211348.884540117,373.326993832484)
--(axis cs:209392.283757339,371.487728014915)
--(axis cs:207435.68297456,368.608482299894)
--(axis cs:205479.082191781,370.514707800938)
--(axis cs:203522.481409002,371.860288387356)
--(axis cs:201565.880626223,370.290155216987)
--(axis cs:199609.279843444,371.765519910821)
--(axis cs:197652.679060665,373.615691624061)
--(axis cs:195696.078277886,374.476083787331)
--(axis cs:193739.477495108,372.088972861816)
--(axis cs:191782.876712329,367.337736700299)
--(axis cs:189826.27592955,360.85097058153)
--(axis cs:187869.675146771,360.36554605596)
--(axis cs:185913.074363992,362.565283812697)
--(axis cs:183956.473581213,361.925742312404)
--(axis cs:181999.872798434,361.32848987656)
--(axis cs:180043.272015656,363.10026135617)
--(axis cs:178086.671232877,365.726638390743)
--(axis cs:176130.070450098,367.058391170229)
--(axis cs:174173.469667319,364.903054286154)
--(axis cs:172216.86888454,363.515500534171)
--(axis cs:170260.268101761,361.572667885122)
--(axis cs:168303.667318982,358.7622895027)
--(axis cs:166347.066536204,357.420714488042)
--(axis cs:164390.465753425,356.819196551892)
--(axis cs:162433.864970646,355.17297746091)
--(axis cs:160477.264187867,354.810384570971)
--(axis cs:158520.663405088,352.695595029002)
--(axis cs:156564.062622309,350.798482964107)
--(axis cs:154607.46183953,350.62070204591)
--(axis cs:152650.861056751,351.195100428138)
--(axis cs:150694.260273973,350.317064555938)
--(axis cs:148737.659491194,350.579106191809)
--(axis cs:146781.058708415,346.831888016222)
--(axis cs:144824.457925636,344.910560190818)
--(axis cs:142867.857142857,342.910679665742)
--(axis cs:140911.256360078,342.345480332494)
--(axis cs:138954.655577299,338.579367145871)
--(axis cs:136998.054794521,339.494438911743)
--(axis cs:135041.454011742,341.505426620957)
--(axis cs:133084.853228963,344.443242049453)
--(axis cs:131128.252446184,346.692166819575)
--(axis cs:129171.651663405,349.163989243854)
--(axis cs:127215.050880626,344.590367965279)
--(axis cs:125258.450097847,340.830810339346)
--(axis cs:123301.849315068,340.464570505106)
--(axis cs:121345.24853229,339.74927840183)
--(axis cs:119388.647749511,339.002242645343)
--(axis cs:117432.046966732,336.418649776567)
--(axis cs:115475.446183953,334.638080256159)
--(axis cs:113518.845401174,331.055582697304)
--(axis cs:111562.244618395,328.450437886029)
--(axis cs:109605.643835616,325.417791767345)
--(axis cs:107649.043052838,325.234122355576)
--(axis cs:105692.442270059,326.092491053921)
--(axis cs:103735.84148728,328.112019014989)
--(axis cs:101779.240704501,327.840011510197)
--(axis cs:99822.6399217221,326.215023368465)
--(axis cs:97866.0391389432,321.575903002883)
--(axis cs:95909.4383561644,322.189379824853)
--(axis cs:93952.8375733855,321.820194530427)
--(axis cs:91996.2367906067,320.587045414144)
--(axis cs:90039.6360078278,318.682137407759)
--(axis cs:88083.0352250489,315.770446853246)
--(axis cs:86126.4344422701,309.464902455542)
--(axis cs:84169.8336594912,308.133239491173)
--(axis cs:82213.2328767123,305.939418962473)
--(axis cs:80256.6320939335,305.067404666342)
--(axis cs:78300.0313111546,304.555133664349)
--(axis cs:76343.4305283757,304.051122119002)
--(axis cs:74386.8297455969,300.924201109527)
--(axis cs:72430.228962818,296.273532021502)
--(axis cs:70473.6281800391,290.851046582208)
--(axis cs:68517.0273972603,288.444646601245)
--(axis cs:66560.4266144814,285.757728036047)
--(axis cs:64603.8258317025,280.723356766112)
--(axis cs:62647.2250489237,277.265019482661)
--(axis cs:60690.6242661448,276.134964875852)
--(axis cs:58734.0234833659,272.704449345869)
--(axis cs:56777.4227005871,268.560632455779)
--(axis cs:54820.8219178082,264.389479232461)
--(axis cs:52864.2211350294,257.125919843605)
--(axis cs:50907.6203522505,250.320949172314)
--(axis cs:48951.0195694716,246.303706941207)
--(axis cs:46994.4187866928,241.03593165459)
--(axis cs:45037.8180039139,233.401994895341)
--(axis cs:43081.217221135,225.176288470516)
--(axis cs:41124.6164383562,217.080452055023)
--(axis cs:39168.0156555773,209.186437910913)
--(axis cs:37211.4148727984,203.600691286738)
--(axis cs:35254.8140900196,199.00544049281)
--(axis cs:33298.2133072407,192.030126940032)
--(axis cs:31341.6125244618,182.687225280479)
--(axis cs:29385.011741683,174.765256802193)
--(axis cs:27428.4109589041,166.620407629132)
--(axis cs:25471.8101761252,160.441318121797)
--(axis cs:23515.2093933464,154.034689402085)
--(axis cs:21558.6086105675,148.006947993163)
--(axis cs:19602.0078277886,141.245324155494)
--(axis cs:17645.4070450098,135.80197562305)
--(axis cs:15688.8062622309,131.159395493629)
--(axis cs:13732.2054794521,127.828905606114)
--(axis cs:11775.6046966732,124.862359554626)
--(axis cs:9819.00391389432,121.462890561216)
--(axis cs:7862.40313111546,117.488773304962)
--(axis cs:5905.80234833659,113.985340471196)
--(axis cs:3949.20156555773,111.485861975102)
--(axis cs:1992.60078277886,109.558502866661)
--(axis cs:36,107.560580907968)
--cycle;

\addplot [semithick, green!50.19607843137255!black]
table {%
25 104.798181638754
1980.44422700587 105.490113737291
3935.88845401174 107.590854946454
5891.33268101761 110.520006413293
7846.77690802348 114.500665974565
9802.22113502935 119.501795628614
11757.6653620352 125.565780938921
13713.1095890411 132.302810681741
15668.553816047 140.597640283526
17623.9980430528 149.843843615441
19579.4422700587 160.093864488059
21534.8864970646 171.06539386137
23490.3307240704 183.129949829224
25445.7749510763 194.785791676418
27401.2191780822 207.152318492642
29356.6634050881 217.982992345434
31312.1076320939 228.749854544173
33267.5518590998 239.249837810758
35222.9960861057 250.870657230318
37178.4403131115 263.213374978956
39133.8845401174 272.379124069112
41089.3287671233 278.532929502486
43044.7729941292 286.34861809777
45000.217221135 293.592465670181
46955.6614481409 300.40699563285
48911.1056751468 304.767275399275
50866.5499021526 309.122227146468
52821.9941291585 314.75391359256
54777.4383561644 319.964537017833
56732.8825831702 324.944833393842
58688.3268101761 328.044740713648
60643.771037182 331.097923029425
62599.2152641879 335.000855219497
64554.6594911937 339.255342260369
66510.1037181996 341.82824986655
68465.5479452055 343.228596212944
70420.9921722114 345.666046679442
72376.4363992172 348.98727371272
74331.8806262231 352.20753332615
76287.324853229 355.368467767054
78242.7690802348 357.018666171695
80198.2133072407 359.122246283086
82153.6575342466 363.859049959298
84109.1017612524 366.116349138715
86064.5459882583 367.105152746957
88019.9902152642 370.658690095241
89975.4344422701 372.765058085894
91930.8786692759 372.172184740845
93886.3228962818 372.553713284514
95841.7671232877 376.098211812842
97797.2113502935 380.096678538923
99752.6555772994 381.455988440506
101708.099804305 383.385795307437
103663.544031311 385.819367573
105618.988258317 387.553751957086
107574.432485323 391.206071008897
109529.876712329 396.368520100891
111485.320939335 397.66582191414
113440.76516634 395.394802196549
115396.209393346 394.292454761239
117351.653620352 394.774179546199
119307.097847358 398.242978405323
121262.542074364 399.922405991764
123217.98630137 400.956850587069
125173.430528376 402.15235697205
127128.874755382 402.294314224126
129084.318982387 402.091723953836
131039.763209393 405.269330361034
132995.207436399 410.367599541247
134950.651663405 411.540490731655
136906.095890411 412.106465258933
138861.540117417 414.952258617966
140816.984344423 416.31163696499
142772.428571429 414.833968927536
144727.872798434 413.269450171824
146683.31702544 414.078584449072
148638.761252446 415.3937112875
150594.205479452 419.136338625877
152549.649706458 422.69826130773
154505.093933464 425.330931108336
156460.53816047 425.927283818513
158415.982387476 426.844143936852
160371.426614481 425.180465132964
162326.870841487 428.313323716953
164282.315068493 431.712378035892
166237.759295499 430.7833814337
168193.203522505 427.984037218429
170148.647749511 428.590851600129
172104.091976517 428.605902826787
174059.536203522 432.44437446656
176014.980430528 434.824391883098
177970.424657534 435.900151911092
179925.86888454 436.952284540453
181881.313111546 438.52439787607
183836.757338552 436.74048354781
185792.201565558 439.45747007478
187747.645792564 445.143924056881
189703.090019569 449.88794333932
191658.534246575 449.71095708942
193613.978473581 448.024925180957
195569.422700587 447.186556278298
197524.866927593 446.652820441149
199480.311154599 446.95311302719
201435.755381605 448.276881595392
203391.199608611 448.049180650541
205346.643835616 448.494966746356
207302.088062622 449.461924113357
209257.532289628 451.674403203632
211212.976516634 455.435194447261
213168.42074364 456.346093002505
215123.864970646 453.857411766418
217079.309197652 454.311673318172
219034.753424658 454.594109791265
220990.197651663 457.351539160729
222945.641878669 460.958948527244
224901.086105675 461.701738786293
226856.530332681 462.662063761662
228811.974559687 464.329573873691
230767.418786693 465.730555101612
232722.863013699 466.622822458787
234678.307240704 466.67765494781
236633.75146771 465.975422155587
238589.195694716 464.432966781816
240544.639921722 465.884673742258
242500.084148728 465.139880434476
244455.528375734 464.90949732479
246410.97260274 465.750314591296
248366.416829746 467.203788304673
250321.861056751 466.665631284551
252277.305283757 467.380001819681
254232.749510763 466.396229758089
256188.193737769 465.457359517145
258143.637964775 469.129976434634
260099.082191781 473.774627794255
262054.526418787 474.913288982794
264009.970645793 475.039969146705
265965.414872798 475.647886969423
267920.859099804 475.681140637095
269876.30332681 473.707910368856
271831.747553816 472.482465655618
273787.191780822 470.010171679628
275742.636007828 469.793683503922
277698.080234834 470.7975503588
279653.52446184 473.389622864457
281608.968688845 473.911038559157
283564.412915851 475.086893465092
285519.857142857 479.737396620196
287475.301369863 480.375489917048
289430.745596869 477.719464601642
291386.189823875 477.049790714951
293341.634050881 477.655817860643
295297.078277886 479.870865841083
297252.522504892 477.479413998674
299207.966731898 477.81392920118
301163.410958904 481.356330104675
303118.85518591 484.14098732814
305074.299412916 487.30930448783
307029.743639922 490.22049477703
308985.187866928 491.58400734271
310940.632093933 492.802172454296
312896.076320939 490.076999542299
314851.520547945 490.006856369939
316806.964774951 491.424308080856
318762.409001957 494.877440574072
320717.853228963 495.470812490088
322673.297455969 493.479118226557
324628.741682975 491.387745262881
326584.18590998 489.894223763033
328539.630136986 488.83404177875
330495.074363992 489.676919306284
332450.518590998 494.504910899499
334405.962818004 498.599084868431
336361.40704501 501.128797729653
338316.851272016 503.664770639598
340272.295499022 503.665136965198
342227.739726027 502.519585355688
344183.183953033 501.605897476027
346138.628180039 502.499312032853
348094.072407045 503.681435910128
350049.516634051 503.121491879839
352004.960861057 502.571488191622
353960.405088063 506.401507100239
355915.849315068 507.829507521885
357871.293542074 509.984192691264
359826.73776908 512.246539098574
361782.181996086 511.824521293681
363737.626223092 510.722156586882
365693.070450098 510.419106101126
367648.514677104 508.174485327235
369603.95890411 505.571224449499
371559.403131115 504.940896160392
373514.847358121 508.544265340997
375470.291585127 511.462243791789
377425.735812133 511.385912869963
379381.180039139 511.716753345217
381336.624266145 514.646779057153
383292.068493151 514.126316184233
385247.512720157 513.352029213348
387202.956947162 515.191081669626
389158.401174168 520.627887782767
391113.845401174 521.558276546556
393069.28962818 520.106893605901
395024.733855186 517.598697648047
396980.178082192 517.215942643143
398935.622309198 521.064678585881
400891.066536203 520.861287156549
402846.510763209 521.211559453313
404801.954990215 522.11038093704
406757.399217221 521.723045711893
408712.843444227 518.753329831419
410668.287671233 519.754948888144
412623.731898239 522.263298934578
414579.176125245 520.539855448416
416534.62035225 522.564969562947
418490.064579256 524.204849985612
420445.508806262 525.798567872902
422400.953033268 526.821988559813
424356.397260274 529.284871935613
426311.84148728 530.688939536517
428267.285714286 526.421502555569
430222.729941292 524.033919424259
432178.174168297 523.174216274582
434133.618395303 526.591789768555
436089.062622309 529.529508640553
438044.506849315 529.887818513682
439999.951076321 527.044623298552
441955.395303327 525.52918990536
443910.839530333 524.787265959532
445866.283757339 524.625385154573
447821.727984344 529.836130693371
449777.17221135 529.483738368255
451732.616438356 527.858472503697
453688.060665362 527.799136675722
455643.504892368 527.832231602834
457598.949119374 526.33434810851
459554.39334638 524.55040303843
461509.837573386 522.738831298821
463465.281800391 521.684384462077
465420.726027397 523.484653158417
467376.170254403 525.343091552426
469331.614481409 526.355631239971
471287.058708415 527.438223971383
473242.502935421 533.474461670346
475197.947162427 540.568992374318
477153.391389432 542.332137057335
479108.835616438 543.247236999225
481064.279843444 543.38061898495
483019.72407045 541.316126547057
484975.168297456 539.87119031591
486930.612524462 542.502908040165
488886.056751468 541.695349633687
490841.500978474 542.235443016778
492796.945205479 541.783888025861
494752.389432485 541.46951369493
496707.833659491 543.181424816768
498663.277886497 543.017697618037
500618.722113503 542.902192017439
502574.166340509 546.681523596812
504529.610567515 547.941438099996
506485.054794521 552.825702424738
508440.499021526 555.530412019823
510395.943248532 555.169917888374
512351.387475538 554.376234162806
514306.831702544 548.711877576171
516262.27592955 547.411091615037
518217.720156556 547.586913306251
520173.164383562 548.316259478353
522128.608610567 548.604738191169
524084.052837573 548.655443046881
526039.497064579 547.192016601267
527994.941291585 550.169229649738
529950.385518591 552.843514196164
531905.829745597 553.738519100865
533861.273972603 552.625284439226
535816.718199609 549.558846362142
537772.162426614 546.632526075542
539727.60665362 548.569825067317
541683.050880626 553.94775966167
543638.495107632 557.170261885849
545593.939334638 555.877696227247
547549.383561644 554.241041067683
549504.82778865 555.843990120852
551460.272015656 558.882021212807
553415.716242661 561.163090509389
555371.160469667 558.982191027741
557326.604696673 556.270381759982
559282.048923679 555.239725725501
561237.493150685 554.009986156016
563192.937377691 554.173903459969
565148.381604697 554.023495759602
567103.825831703 556.466787426927
569059.270058708 557.225679977018
571014.714285714 556.59368631477
572970.15851272 558.32595979124
574925.602739726 560.844870104598
576881.046966732 564.976296758651
578836.491193738 564.347562968154
580791.935420744 560.944984667546
582747.379647749 562.455268108081
584702.823874755 563.354377151758
586658.268101761 564.538898432782
588613.712328767 566.179654687539
590569.156555773 571.304265626583
592524.600782779 571.840743711125
594480.045009785 569.55264464786
596435.489236791 565.90431907515
598390.933463796 565.712216643713
600346.377690802 566.49913280268
602301.821917808 568.047724315884
604257.266144814 567.305951629213
606212.71037182 568.859596749791
608168.154598826 572.177573344106
610123.598825832 575.039023014044
612079.043052837 577.348033369366
614034.487279843 577.425346362137
615989.931506849 574.700599955168
617945.375733855 573.146458029466
619900.819960861 572.452065186037
621856.264187867 570.519613251478
623811.708414873 569.980246610736
625767.152641879 569.29964267439
627722.596868885 572.361390608589
629678.04109589 572.259217243865
631633.485322896 571.861111222764
633588.929549902 575.271533274559
635544.373776908 578.760789190292
637499.818003914 579.681636636248
639455.26223092 581.791619361691
641410.706457926 584.233767825411
643366.150684931 585.218452907405
645321.594911937 581.529428204628
647277.039138943 577.915336219073
649232.483365949 580.008414092859
651187.927592955 587.399265210454
653143.371819961 588.563001355284
655098.816046967 584.171779650706
657054.260273973 584.800301277626
659009.704500978 585.028736524355
660965.148727984 583.471923990365
662920.59295499 579.895804935066
664876.037181996 578.610412653824
666831.481409002 577.526683558208
668786.925636008 580.650457499004
670742.369863014 582.887051410456
672697.81409002 584.755995134692
674653.258317025 583.333730899869
676608.702544031 583.375070524305
678564.146771037 586.473755992041
680519.590998043 588.108704091406
682475.035225049 590.117490294779
684430.479452055 589.545345143966
686385.923679061 587.574223398158
688341.367906066 590.296414858295
690296.812133072 590.121025869654
692252.256360078 589.277914445252
694207.700587084 589.580511672082
696163.14481409 592.945054381494
698118.589041096 595.546488493893
700074.033268102 594.88618809862
702029.477495108 594.349731127369
703984.921722114 591.174833360898
705940.365949119 587.408124774209
707895.810176125 583.839080286625
709851.254403131 584.544856862143
711806.698630137 590.185065156724
713762.142857143 595.947069120166
715717.587084149 600.396694220863
717673.031311155 597.143889471036
719628.47553816 595.929585936243
721583.919765166 594.509442142908
723539.363992172 591.787343258525
725494.808219178 595.989619125493
727450.252446184 598.236389994828
729405.69667319 600.522098072889
731361.140900196 603.273714032912
733316.585127202 602.538665718942
735272.029354207 601.918764002018
737227.473581213 598.892841082235
739182.917808219 597.751499094268
741138.362035225 598.829607670408
743093.806262231 601.354412784068
745049.250489237 603.773043713297
747004.694716243 604.111193379611
748960.138943249 605.135640837608
750915.583170254 605.652954642155
752871.02739726 606.661970493262
754826.471624266 608.133227304591
756781.915851272 607.948010526267
758737.360078278 610.228849043814
760692.804305284 608.04029376001
762648.24853229 608.001046662104
764603.692759295 609.930257636219
766559.136986301 608.988432042188
768514.581213307 603.755746010034
770470.025440313 602.061970980906
772425.469667319 600.909931043404
774380.913894325 600.408590109513
776336.358121331 600.604390249363
778291.802348337 603.506458848937
780247.246575342 605.894156212833
782202.690802348 609.666989162647
784158.135029354 614.102670156612
786113.57925636 617.865502846264
788069.023483366 616.57452354364
790024.467710372 610.903820353931
791979.911937378 609.921302923707
793935.356164383 611.210037400017
795890.800391389 611.449987134755
797846.244618395 612.095995023789
799801.688845401 608.44227738854
801757.133072407 604.175804971646
803712.577299413 605.515152967029
805668.021526419 607.029462915592
807623.465753425 609.472293151331
809578.909980431 615.204011801227
811534.354207436 618.817103006989
813489.798434442 622.614186758167
815445.242661448 624.021993317092
817400.686888454 620.62218482392
819356.13111546 619.198504595567
821311.575342466 617.149882422123
823267.019569472 614.426696556402
825222.463796477 612.948875313528
827177.908023483 611.970202321779
829133.352250489 611.926901041855
831088.796477495 615.570724411027
833044.240704501 619.768246804322
834999.684931507 618.392699446415
836955.129158513 619.005327625694
838910.573385519 623.326397582862
840866.017612524 625.076588468516
842821.46183953 623.125428942283
844776.906066536 622.185137641894
846732.350293542 623.696776657918
848687.794520548 624.493560109131
850643.238747554 625.701620373805
852598.68297456 627.736829596396
854554.127201566 630.176938854692
856509.571428571 626.740932398176
858465.015655577 621.072296185546
860420.459882583 620.110794131839
862375.904109589 620.925410652651
864331.348336595 623.556472368415
866286.792563601 625.695903694868
868242.236790607 628.049369910325
870197.681017612 627.516897167065
872153.125244618 625.564943007832
874108.569471624 626.593351345999
876064.01369863 626.248521043582
878019.457925636 624.870991623538
879974.902152642 624.533853340238
881930.346379648 625.697769605451
883885.790606654 625.766089261883
885841.234833659 624.774843643978
887796.679060665 627.469844607378
889752.123287671 632.841899327317
891707.567514677 638.810890183561
893663.011741683 643.378968140462
895618.455968689 644.282141162591
897573.900195695 640.458616792154
899529.344422701 633.133106879812
901484.788649706 627.793383310802
903440.232876712 626.330004765621
905395.677103718 626.042835027188
907351.121330724 626.89758149652
909306.56555773 627.007665217841
911262.009784736 627.376327935868
913217.454011742 630.793939592933
915172.898238747 632.969600527944
917128.342465753 634.571496858396
919083.786692759 636.906955578399
921039.230919765 636.903737557707
922994.675146771 638.505367322978
924950.119373777 637.266897550072
926905.563600783 634.652311020976
928861.007827789 635.602532375936
930816.452054795 635.613847816432
932771.8962818 635.538034592382
934727.340508806 639.706237752214
936682.784735812 641.081086295796
938638.228962818 637.072174044198
940593.673189824 634.035951224347
942549.11741683 634.293615028231
944504.561643836 634.455035112141
946460.005870841 632.414959495681
948415.450097847 633.8516569839
950370.894324853 640.670483651911
952326.338551859 645.884737648529
954281.782778865 643.286260100147
956237.227005871 644.49637650996
958192.671232877 648.855551762971
960148.115459883 647.272445616634
962103.559686888 644.412390270508
964059.003913894 642.520109974543
966014.4481409 641.073079832541
967969.892367906 642.093359778263
969925.336594912 644.566117294134
971880.780821918 642.164533961345
973836.225048924 636.862496016465
975791.669275929 634.85367125295
977747.113502935 633.239081692822
979702.557729941 635.158679693223
981658.001956947 637.149943081967
983613.446183953 640.79995512898
985568.890410959 644.754919319563
987524.334637965 646.831149429451
989479.778864971 645.694530786752
991435.223091976 646.814064038673
993390.667318982 650.321572629191
995346.111545988 648.906646417491
997301.555772994 648.191268971097
999257 648.597485599563
};
%\addlegendentry{PPO (20)}
\addplot [semithick, blue]
table {%
31 105.916016325376
1986.36399217221 107.351975174922
3941.72798434442 109.75968287929
5897.09197651663 113.20632037353
7852.45596868885 117.468865154599
9807.81996086106 122.913782426152
11763.1839530333 130.257504372016
13718.5479452055 139.186691134912
15673.9119373777 150.830178398234
17629.2759295499 164.425780061527
19584.6399217221 179.634761481727
21540.0039138943 195.28249136587
23495.3679060665 209.422767869654
25450.7318982387 223.337209753529
27406.095890411 238.007791906311
29361.4598825832 251.540824719145
31316.8238747554 265.166408274137
33272.1878669276 277.49947553457
35227.5518590998 286.451422370263
37182.915851272 293.132776096697
39138.2798434442 299.031518962786
41093.6438356164 303.978487057424
43049.0078277886 309.964549709546
45004.3718199609 315.186827701047
46959.7358121331 320.278552835698
48915.0998043053 323.53568960848
50870.4637964775 327.918814669743
52825.8277886497 330.829089437311
54781.1917808219 332.862561194167
56736.5557729941 337.700237958976
58691.9197651663 341.083702269511
60647.2837573385 343.238522095474
62602.6477495108 344.870516784014
64558.011741683 346.300700814592
66513.3757338552 346.821825148569
68468.7397260274 349.008327895085
70424.1037181996 351.533084117818
72379.4677103718 355.097853778369
74334.831702544 358.017666363146
76290.1956947162 359.002031122497
78245.5596868884 361.589082785252
80200.9236790607 362.698927207999
82156.2876712329 363.028967824386
84111.6516634051 363.883212008739
86067.0156555773 363.883860999997
88022.3796477495 364.098767205318
89977.7436399217 365.381388445659
91933.1076320939 366.871892022425
93888.4716242661 368.366493413126
95843.8356164384 370.48337576026
97799.1996086106 370.128681348402
99754.5636007828 370.932224776109
101709.927592955 375.605623843248
103665.291585127 378.269899825055
105620.655577299 379.115524178405
107576.019569472 379.836805586299
109531.383561644 382.09792875796
111486.747553816 383.530268333015
113442.111545988 382.785322810757
115397.47553816 382.966212764695
117352.839530333 384.88270424067
119308.203522505 386.892071602079
121263.567514677 386.357791072873
123218.931506849 385.474320954393
125174.295499022 388.136263120493
127129.659491194 390.783616236547
129085.023483366 392.26631959742
131040.387475538 393.169287700535
132995.75146771 395.617815695021
134951.115459883 396.413225930459
136906.479452055 396.821365254452
138861.843444227 397.196587641532
140817.207436399 399.403301938346
142772.571428571 401.571035441378
144727.935420744 402.336281157832
146683.299412916 403.900366431818
148638.663405088 404.138443156545
150594.02739726 405.252319382086
152549.391389432 404.54134603486
154504.755381605 403.538972061037
156460.119373777 403.912498273593
158415.483365949 404.736647322921
160370.847358121 403.568834170885
162326.211350294 404.98465821193
164281.575342466 407.010816858742
166236.939334638 409.852578373022
168192.30332681 416.787537515223
170147.667318982 418.345758032801
172103.031311155 416.533720336922
174058.395303327 415.575949552212
176013.759295499 415.490647686382
177969.123287671 418.652283744989
179924.487279843 422.605246618008
181879.851272016 424.170960061879
183835.215264188 423.274382934073
185790.57925636 423.514280475493
187745.943248532 424.474965050319
189701.307240704 423.668351760896
191656.671232877 423.316149487692
193612.035225049 422.052481053756
195567.399217221 423.327822834066
197522.763209393 423.485296696315
199478.127201566 423.325434959174
201433.491193738 424.529892780585
203388.85518591 427.700065919125
205344.219178082 429.106325645382
207299.583170254 429.577678670828
209254.947162427 432.031731830687
211210.311154599 433.467239579871
213165.675146771 433.673860600433
215121.039138943 432.887373785113
217076.403131115 432.926042758068
219031.767123288 431.66664517143
220987.13111546 431.250643674009
222942.495107632 434.450875025257
224897.859099804 434.465723759008
226853.223091977 437.332078183742
228808.587084149 438.584403909885
230763.951076321 439.280771502613
232719.315068493 442.186153836432
234674.679060665 443.810290307793
236630.043052838 444.964458417142
238585.40704501 445.582481381065
240540.771037182 447.060085581324
242496.135029354 446.91592289835
244451.499021526 450.086983911244
246406.863013699 450.728684919183
248362.227005871 449.468232121122
250317.590998043 449.111670784327
252272.954990215 447.481117078342
254228.318982387 449.033752100518
256183.68297456 451.896704896501
258139.046966732 453.875141916976
260094.410958904 453.682658551593
262049.774951076 455.321697817248
264005.138943249 456.291945363556
265960.502935421 456.721389584608
267915.866927593 458.430968486158
269871.230919765 459.980919780206
271826.594911937 460.164068991275
273781.95890411 460.487321972055
275737.322896282 460.681163384832
277692.686888454 460.258077501553
279648.050880626 461.042083482237
281603.414872798 462.511677544773
283558.778864971 460.915768097691
285514.142857143 463.01428689446
287469.506849315 466.659815002438
289424.870841487 468.906895730327
291380.234833659 468.414694654335
293335.598825832 468.174436868941
295290.962818004 466.192167049966
297246.326810176 466.886438504969
299201.690802348 466.868017331307
301157.054794521 467.215070335034
303112.418786693 469.596546001609
305067.782778865 470.496852386471
307023.146771037 472.213628579273
308978.510763209 473.846014306606
310933.874755382 473.149255935763
312889.238747554 473.488604279997
314844.602739726 474.273861187729
316799.966731898 474.009894652923
318755.33072407 473.103308840475
320710.694716243 474.040515850555
322666.058708415 477.571996860372
324621.422700587 480.503289941489
326576.786692759 480.977254975577
328532.150684931 481.51041852129
330487.514677104 482.387012602957
332442.878669276 481.428484924801
334398.242661448 482.267403376438
336353.60665362 487.685870461523
338308.970645793 488.25538356195
340264.334637965 486.519507399869
342219.698630137 485.445431793787
344175.062622309 488.51476622781
346130.426614481 491.551973352755
348085.790606654 491.284529969686
350041.154598826 486.902276745998
351996.518590998 485.222853065661
353951.88258317 483.746184059389
355907.246575342 485.729633111706
357862.610567515 489.52903342629
359817.974559687 489.26563621846
361773.338551859 486.107729498444
363728.702544031 489.701399718732
365684.066536203 490.707472818642
367639.430528376 489.916052593331
369594.794520548 495.489557657744
371550.15851272 498.744113503208
373505.522504892 498.144227948168
375460.886497065 497.510688408159
377416.250489237 500.664329965102
379371.614481409 500.315281838865
381326.978473581 499.05076998728
383282.342465753 498.623361278021
385237.706457926 497.130687641486
387193.070450098 496.000727677271
389148.43444227 495.993464723703
391103.798434442 496.938875991257
393059.162426614 500.650496468469
395014.526418787 503.772229977751
396969.890410959 504.809907295225
398925.254403131 503.447332951174
400880.618395303 503.387701852664
402835.982387476 504.971813607243
404791.346379648 505.356464212022
406746.71037182 507.42607453165
408702.074363992 511.410544258502
410657.438356164 511.315720521133
412612.802348337 508.889857491209
414568.166340509 506.306136934832
416523.530332681 504.457211564072
418478.894324853 508.564326272853
420434.258317025 511.191207106262
422389.622309198 512.100070653493
424344.98630137 511.706509637061
426300.350293542 511.075512143227
428255.714285714 509.366393782379
430211.078277886 509.904583015841
432166.442270059 513.875821640198
434121.806262231 512.84051103201
436077.170254403 510.764028189601
438032.534246575 510.974561604642
439987.898238748 511.598030251202
441943.26223092 511.771886526251
443898.626223092 513.344048188334
445853.990215264 515.764776555653
447809.354207436 520.305940461838
449764.718199609 519.674151601088
451720.082191781 519.730926148315
453675.446183953 520.920676086684
455630.810176125 521.211471849395
457586.174168297 521.456385354404
459541.53816047 519.481266055453
461496.902152642 518.936930731901
463452.266144814 519.9145734042
465407.630136986 519.624083183774
467362.994129158 523.324710688095
469318.358121331 527.346858355019
471273.722113503 529.050418908965
473229.086105675 525.231876569759
475184.450097847 523.136987826908
477139.81409002 520.831391178957
479095.178082192 521.473660372924
481050.542074364 523.701868342978
483005.906066536 524.049457765942
484961.270058708 526.446282436572
486916.634050881 529.356745748801
488871.998043053 530.132868528139
490827.362035225 527.960891532754
492782.726027397 527.899370228989
494738.090019569 528.996569918127
496693.454011742 531.938168251324
498648.818003914 532.187859380445
500604.181996086 532.19038704034
502559.545988258 531.068420491176
504514.909980431 532.100993213863
506470.273972603 531.877969369659
508425.637964775 533.995763865149
510381.001956947 537.477818321264
512336.365949119 538.030657156904
514291.729941292 537.280828775201
516247.093933464 537.111785400521
518202.457925636 538.442814224974
520157.821917808 537.694155699667
522113.18590998 535.982952496877
524068.549902153 536.775258668756
526023.913894325 537.765545189416
527979.277886497 539.748378113187
529934.641878669 540.016486819185
531890.005870841 542.13636967567
533845.369863014 540.131613828673
535800.733855186 537.236078498961
537756.097847358 534.742842598947
539711.46183953 536.602753238845
541666.825831703 541.087148568773
543622.189823875 541.223487562102
545577.553816047 540.368981378271
547532.917808219 541.751229607246
549488.281800391 542.230766840418
551443.645792564 542.27336992679
553399.009784736 544.218364794888
555354.373776908 543.74041587404
557309.73776908 541.872571268943
559265.101761252 546.3378989726
561220.465753425 549.680922119213
563175.829745597 551.050895728206
565131.193737769 552.173754215723
567086.557729941 551.745141788042
569041.921722114 549.37202686194
570997.285714286 545.142036415628
572952.649706458 546.891518164334
574908.01369863 552.881703126321
576863.377690802 554.799014642287
578818.741682975 552.787643637629
580774.105675147 550.584991064147
582729.469667319 550.918540339217
584684.833659491 549.058438456556
586640.197651663 548.905362754575
588595.561643836 550.316732155553
590550.925636008 555.06288228049
592506.28962818 558.992432095639
594461.653620352 560.888385369487
596417.017612524 560.772378647796
598372.381604697 561.288531785683
600327.745596869 560.673509382609
602283.109589041 558.951131492154
604238.473581213 559.555871849265
606193.837573385 560.041545637504
608149.201565558 560.730465401986
610104.56555773 564.237379999343
612059.929549902 562.827663409939
614015.293542074 558.369150404569
615970.657534247 560.318615456489
617926.021526419 561.961308021269
619881.385518591 562.867725342608
621836.749510763 562.363333393496
623792.113502935 559.544584322478
625747.477495108 557.708233329317
627702.84148728 558.460973572547
629658.205479452 559.206670685197
631613.569471624 558.701824827882
633568.933463797 562.090904718257
635524.297455969 564.541438106626
637479.661448141 564.836813445017
639435.025440313 566.479823217809
641390.389432485 569.524371708973
643345.753424658 569.789941143785
645301.11741683 569.752704902444
647256.481409002 569.823450886736
649211.845401174 569.535976302963
651167.209393346 567.722605007878
653122.573385519 566.178305279573
655077.937377691 567.173796627959
657033.301369863 568.864476878302
658988.665362035 570.823922010212
660944.029354207 571.351011312245
662899.39334638 569.871385935591
664854.757338552 570.317825615984
666810.121330724 569.314747660446
668765.485322896 569.570040068121
670720.849315068 569.626605077879
672676.213307241 570.087532400613
674631.577299413 567.21779976983
676586.941291585 566.62739980907
678542.305283757 567.352725575449
680497.66927593 568.565835508189
682453.033268102 570.269431064085
684408.397260274 574.555111175263
686363.761252446 577.423985855615
688319.125244618 574.661204008319
690274.489236791 571.239642075542
692229.853228963 573.540364683276
694185.217221135 573.608201714268
696140.581213307 573.056695279598
698095.945205479 572.065120957464
700051.309197652 571.37375970919
702006.673189824 574.648076763041
703962.037181996 577.141320680491
705917.401174168 581.159606069271
707872.765166341 582.773746370932
709828.129158513 584.086708527563
711783.493150685 585.768695038305
713738.857142857 584.58030710998
715694.221135029 578.979945287621
717649.585127202 575.726742682278
719604.949119374 576.825450502445
721560.313111546 583.902654369111
723515.677103718 588.336740675098
725471.04109589 586.802442764464
727426.405088063 586.351272379688
729381.769080235 583.983813988639
731337.133072407 583.824084550329
733292.497064579 581.203525387851
735247.861056751 578.288121588583
737203.225048924 579.863460205957
739158.589041096 580.845479190298
741113.953033268 584.702263499686
743069.31702544 585.715634338897
745024.681017612 584.992997382489
746980.045009785 587.604913118204
748935.409001957 590.607219480879
750890.772994129 591.373069144309
752846.136986301 587.134204091816
754801.500978474 584.084798248777
756756.864970646 585.953104588579
758712.228962818 584.97247120183
760667.59295499 585.645272554672
762622.956947162 588.402639964873
764578.320939335 591.245502849938
766533.684931507 592.885746004118
768489.048923679 592.926659318352
770444.412915851 594.061891846795
772399.776908023 593.520531082731
774355.140900196 593.730809326056
776310.504892368 595.430401677274
778265.86888454 595.075473391803
780221.232876712 593.967622896841
782176.596868885 593.064535133567
784131.960861057 594.6400720012
786087.324853229 595.33799807765
788042.688845401 600.072470109922
789998.052837573 599.370202103366
791953.416829746 595.788790430757
793908.780821918 594.8504769451
795864.14481409 595.945569218835
797819.508806262 593.597479893073
799774.872798434 595.195470452721
801730.236790607 600.180756378898
803685.600782779 601.555099769462
805640.964774951 600.321164233299
807596.328767123 600.33121921019
809551.692759295 598.571972264939
811507.056751468 597.385112475531
813462.42074364 597.948577923848
815417.784735812 601.807143760293
817373.148727984 603.49872354769
819328.512720157 602.323716163352
821283.876712329 602.109610232872
823239.240704501 599.084099515416
825194.604696673 599.462667299987
827149.968688845 601.371266373352
829105.332681018 601.05251527195
831060.69667319 600.763379098685
833016.060665362 600.555231089432
834971.424657534 604.289052912917
836926.788649706 603.923977187098
838882.152641879 602.812348802721
840837.516634051 602.29661392233
842792.880626223 602.820589325467
844748.244618395 601.002901755594
846703.608610568 599.348180986598
848658.97260274 600.852048650205
850614.336594912 603.476414105287
852569.700587084 605.736993959382
854525.064579256 599.426210357671
856480.428571429 595.221582121807
858435.792563601 599.918816546985
860391.156555773 607.683290884063
862346.520547945 610.169117311869
864301.884540117 607.392619158296
866257.24853229 606.126262177899
868212.612524462 603.434714693773
870167.976516634 595.777404305924
872123.340508806 596.405299263447
874078.704500978 599.006216585879
876034.068493151 601.457992219805
877989.432485323 604.504079302092
879944.796477495 605.560909513716
881900.160469667 604.373374820711
883855.524461839 605.793315485928
885810.888454012 608.640488427029
887766.252446184 606.152415998936
889721.616438356 603.647247778905
891676.980430528 606.434945496949
893632.344422701 606.685002995411
895587.708414873 606.968708786323
897543.072407045 605.999722739045
899498.436399217 606.372821511225
901453.800391389 604.370328590132
903409.164383562 602.350564762249
905364.528375734 602.902823371306
907319.892367906 606.016276789059
909275.256360078 613.252467713014
911230.62035225 617.934458653465
913185.984344423 621.776344066466
915141.348336595 624.486353397039
917096.712328767 619.226240490339
919052.076320939 613.542190456318
921007.440313112 612.30182263579
922962.804305284 615.685370249078
924918.168297456 615.557028860097
926873.532289628 612.315976310754
928828.8962818 612.408732167627
930784.260273973 613.500774619808
932739.624266145 611.738653915724
934694.988258317 609.652704794899
936650.352250489 611.796619222896
938605.716242661 613.54767246815
940561.080234834 613.554308271948
942516.444227006 609.995021364483
944471.808219178 609.825857582103
946427.17221135 613.921272272328
948382.536203522 615.600539455672
950337.900195695 613.677545057638
952293.264187867 612.1007217869
954248.628180039 611.061066554846
956203.992172211 610.710328672703
958159.356164384 610.709513676944
960114.720156556 606.695350584187
962070.084148728 609.271747484372
964025.4481409 612.60717031185
965980.812133072 612.752888385999
967936.176125245 610.471201610487
969891.540117417 606.95060231419
971846.904109589 609.568876789808
973802.268101761 614.179414453045
975757.632093933 617.101520516963
977712.996086106 617.225212000054
979668.360078278 616.597124980874
981623.72407045 617.250693460188
983579.088062622 614.819420233972
985534.452054795 614.943274967606
987489.816046967 615.530012925518
989445.180039139 613.338408882777
991400.544031311 613.057389268477
993355.908023483 611.382335731488
995311.272015656 612.486371070423
997266.636007828 612.518933178688
999222 609.312862886316
};
%\addlegendentry{QRDRL (20)}
\addplot [semithick, red]
table {%
36 105.637792963015
1992.60078277886 107.276428427305
3949.20156555773 108.84291201723
5905.80234833659 110.406302699421
7862.40313111546 112.867885167401
9819.00391389432 115.643871925642
11775.6046966732 118.057035965476
13732.2054794521 120.362774874546
15688.8062622309 123.412566169436
17645.4070450098 127.367309124824
19602.0078277886 132.428018085055
21558.6086105675 137.289047974039
23515.2093933464 141.877419229971
25471.8101761252 147.434197228206
27428.4109589041 152.011390252701
29385.011741683 157.755989437993
31341.6125244618 163.368730810458
33298.2133072407 170.90840837925
35254.8140900196 176.833585800591
37211.4148727984 182.819484553145
39168.0156555773 188.173399799184
41124.6164383562 194.9332935626
43081.217221135 201.368552674848
45037.8180039139 208.731993878721
46994.4187866928 215.764778602048
48951.0195694716 221.453783808655
50907.6203522505 226.885434943124
52864.2211350294 232.453098416979
54820.8219178082 238.750514125616
56777.4227005871 243.97333425263
58734.0234833659 249.75184738842
60690.6242661448 253.076248063743
62647.2250489237 255.093445998572
64603.8258317025 259.217137487711
66560.4266144814 263.404446475391
68517.0273972603 265.431572309124
70473.6281800391 268.007771762637
72430.228962818 273.787292611089
74386.8297455969 279.005786744568
76343.4305283757 283.111817545284
78300.0313111546 284.987638946085
80256.6320939335 286.548108255813
82213.2328767123 287.436603602001
84169.8336594912 290.503582750498
86126.4344422701 293.756340261382
88083.0352250489 297.469742242595
90039.6360078278 300.156892583005
91996.2367906067 301.660590698492
93952.8375733855 306.104178110853
95909.4383561644 307.678795232767
97866.0391389432 308.756261501662
99822.6399217221 310.181314101804
101779.240704501 312.262801362833
103735.84148728 313.520981782065
105692.442270059 313.098719108842
107649.043052838 314.136620907024
109605.643835616 314.221289242271
111562.244618395 318.293531556051
113518.845401174 320.511408862685
115475.446183953 322.371292441623
117432.046966732 324.016445772057
119388.647749511 326.723228469536
121345.24853229 328.286861664108
123301.849315068 330.566130980709
125258.450097847 331.448360283348
127215.050880626 332.701232949242
129171.651663405 334.123800440517
131128.252446184 332.520234505314
133084.853228963 331.82767591781
135041.454011742 330.991450062221
136998.054794521 329.950125318868
138954.655577299 331.518213720355
140911.256360078 333.423794273166
142867.857142857 332.661895655509
144824.457925636 334.717509711367
146781.058708415 334.910132782381
148737.659491194 337.301734387696
150694.260273973 337.819466169561
152650.861056751 339.347720329557
154607.46183953 340.110321402469
156564.062622309 340.761601071232
158520.663405088 341.732785332406
160477.264187867 344.11070710227
162433.864970646 345.106112652374
164390.465753425 345.436534990028
166347.066536204 344.225186456833
168303.667318982 345.351543222739
170260.268101761 348.855974588881
172216.86888454 350.907395621905
174173.469667319 352.290407455387
176130.070450098 354.237939339799
178086.671232877 352.782260506344
180043.272015656 350.390462309622
181999.872798434 349.67171426064
183956.473581213 350.851413773874
185913.074363992 351.208063855384
187869.675146771 349.87659805827
189826.27592955 351.55276828438
191782.876712329 356.382034294905
193739.477495108 357.364004812019
195696.078277886 358.60706458819
197652.679060665 357.61338529626
199609.279843444 357.091944444642
201565.880626223 358.177515239357
203522.481409002 359.639094931963
205479.082191781 359.177412591448
207435.68297456 358.047222076722
209392.283757339 358.723679947117
211348.884540117 360.040332895915
213305.485322896 359.072492618433
215262.086105675 360.564609122495
217218.686888454 362.060049565697
219175.287671233 362.976693917302
221131.888454012 362.245323317639
223088.489236791 361.765052114878
225045.090019569 362.970220979731
227001.690802348 366.148504724192
228958.291585127 364.111656449626
230914.892367906 366.363683114075
232871.493150685 369.803571768256
234828.093933464 369.146879346643
236784.694716243 367.792267932272
238741.295499022 366.632154917276
240697.8962818 364.732366060268
242654.497064579 364.632341079703
244611.097847358 365.882726974833
246567.698630137 368.373136090378
248524.299412916 369.158085249828
250480.900195695 367.510651336053
252437.500978474 366.74429553106
254394.101761252 369.38609379857
256350.702544031 373.039032681037
258307.30332681 373.197458911661
260263.904109589 372.8137238982
262220.504892368 376.02519011023
264177.105675147 377.284635960591
266133.706457926 375.920319029125
268090.307240704 374.410286829259
270046.908023483 372.955254620889
272003.508806262 375.058775776649
273960.109589041 375.953230565504
275916.71037182 375.638569613638
277873.311154599 374.943184525069
279829.911937378 374.647742187941
281786.512720157 375.695534396874
283743.113502935 377.076444823255
285699.714285714 378.279936665319
287656.315068493 376.920495212067
289612.915851272 377.339227396083
291569.516634051 379.390497869386
293526.11741683 380.442996360579
295482.718199609 379.863614107006
297439.318982387 380.512248138433
299395.919765166 379.896374495859
301352.520547945 378.486279256863
303309.121330724 377.839353851988
305265.722113503 377.014965499529
307222.322896282 377.289903760207
309178.923679061 376.849623223993
311135.52446184 378.0482940636
313092.125244618 378.898864418765
315048.726027397 379.416534939232
317005.326810176 382.679837926271
318961.927592955 382.0272874481
320918.528375734 380.66682230638
322875.129158513 379.807594905503
324831.729941292 379.490247919021
326788.33072407 379.536807195853
328744.931506849 382.269192132548
330701.532289628 383.881452766263
332658.133072407 384.891139918094
334614.733855186 383.145874660864
336571.334637965 382.034259493632
338527.935420744 385.269964015696
340484.536203522 388.665162392452
342441.136986301 391.207850189231
344397.73776908 390.720016693307
346354.338551859 390.234544514873
348310.939334638 388.913528890131
350267.540117417 388.427500194605
352224.140900196 389.131902739817
354180.741682975 389.254341404395
356137.342465753 387.762843857713
358093.943248532 385.122033624711
360050.544031311 386.92170139157
362007.14481409 388.537972563803
363963.745596869 390.384651955841
365920.346379648 390.690621502952
367876.947162427 389.783779964426
369833.547945205 390.813458610719
371790.148727984 390.126470419562
373746.749510763 389.213811857315
375703.350293542 386.06124706897
377659.951076321 385.215907778333
379616.5518591 388.17290158115
381573.152641879 391.02049578724
383529.753424658 390.236304505256
385486.354207436 389.630800112095
387442.954990215 390.755993593089
389399.555772994 393.000766460329
391356.156555773 397.587148312318
393312.757338552 399.497679808102
395269.358121331 397.156133665455
397225.95890411 393.505026632077
399182.559686888 392.409869009074
401139.160469667 393.12266629444
403095.761252446 395.550134296536
405052.362035225 394.663299518687
407008.962818004 394.190675263034
408965.563600783 396.23053936343
410922.164383562 398.109333054975
412878.765166341 397.308611661925
414835.365949119 394.877223789448
416791.966731898 395.795423917056
418748.567514677 398.544604085375
420705.168297456 401.576691758504
422661.769080235 401.824348625447
424618.369863014 399.771300804051
426574.970645793 398.425413753627
428531.571428571 398.090103959168
430488.17221135 397.94114572263
432444.772994129 398.197550042014
434401.373776908 397.138833138656
436357.974559687 398.231447449267
438314.575342466 401.159286415077
440271.176125245 404.640141030822
442227.776908023 404.052967206673
444184.377690802 403.797124394604
446140.978473581 405.255879383912
448097.57925636 405.883967854129
450054.180039139 404.386175243756
452010.780821918 402.508833473883
453967.381604697 401.040464516825
455923.982387475 400.557947796579
457880.583170254 403.716003780703
459837.183953033 405.113063166142
461793.784735812 405.761645183877
463750.385518591 407.194093711779
465706.98630137 405.107028334323
467663.587084149 404.530099976665
469620.187866928 406.282898621021
471576.788649706 406.754737211815
473533.389432485 403.548509849784
475489.990215264 403.181491731037
477446.590998043 402.400515889673
479403.191780822 400.85950749356
481359.792563601 401.777348149761
483316.39334638 405.931335253512
485272.994129158 406.922702998416
487229.594911937 408.240445438399
489186.195694716 409.64065875648
491142.796477495 409.613470513188
493099.397260274 411.707289276354
495055.998043053 412.03703698828
497012.598825832 409.445021309939
498969.199608611 409.913967066506
500925.800391389 412.514657158251
502882.401174168 413.259859291157
504839.001956947 411.530767806599
506795.602739726 411.139325037348
508752.203522505 410.216499435297
510708.804305284 410.91258098311
512665.405088063 412.284317924299
514622.005870841 412.633091683083
516578.60665362 412.673048747693
518535.207436399 412.433183655709
520491.808219178 411.255165228181
522448.409001957 411.640726917581
524405.009784736 413.743357893803
526361.610567515 412.76439786808
528318.211350293 413.448729493205
530274.812133072 413.90919407809
532231.412915851 412.497155070471
534188.01369863 409.887297850469
536144.614481409 408.269456175502
538101.215264188 409.536498653236
540057.816046967 415.514966230963
542014.416829746 419.840867474579
543971.017612524 419.598227316967
545927.618395303 419.150518166647
547884.219178082 419.277584003665
549840.819960861 415.252695245363
551797.42074364 412.802942179415
553754.021526419 414.086970207264
555710.622309198 415.152630335043
557667.223091976 417.521072636653
559623.823874755 417.824524537427
561580.424657534 416.187040163254
563537.025440313 415.526388017006
565493.626223092 413.458561446759
567450.227005871 412.115308259716
569406.82778865 412.370942554522
571363.428571429 413.205091006739
573320.029354207 414.216246943835
575276.630136986 417.001258774433
577233.230919765 419.19328728114
579189.831702544 418.434647345051
581146.432485323 419.99464026774
583103.033268102 418.729781878356
585059.634050881 416.934941782588
587016.234833659 416.125637753398
588972.835616438 416.573648118393
590929.436399217 416.667218412275
592886.037181996 416.98977841893
594842.637964775 418.725230252822
596799.238747554 419.619807056576
598755.839530333 420.850311907183
600712.440313112 422.400791247582
602669.04109589 420.967622067682
604625.641878669 420.969992279493
606582.242661448 421.961014549123
608538.843444227 421.449751996343
610495.444227006 421.850489768519
612452.045009785 422.527572252147
614408.645792564 421.809036510908
616365.246575342 420.544155048881
618321.847358121 420.096222657467
620278.4481409 419.849541419511
622235.048923679 418.152672944504
624191.649706458 418.975915996152
626148.250489237 419.693133816407
628104.851272016 420.716380738757
630061.452054795 423.650486903234
632018.052837573 425.99660983381
633974.653620352 425.652056835434
635931.254403131 424.995029623449
637887.85518591 427.770310566807
639844.455968689 425.450344729559
641801.056751468 422.194744186513
643757.657534247 421.107848532106
645714.258317025 423.636338830148
647670.859099804 427.358559395595
649627.459882583 423.397839263439
651584.060665362 421.630970671097
653540.661448141 422.333300346333
655497.26223092 424.236116129347
657453.863013699 426.6191967953
659410.463796477 428.213234186244
661367.064579256 429.169986998986
663323.665362035 427.145282211041
665280.266144814 427.689475282841
667236.866927593 428.087246503461
669193.467710372 427.457269138692
671150.068493151 427.722964662183
673106.66927593 426.730673801821
675063.270058708 427.427165264409
677019.870841487 428.398637923047
678976.471624266 429.360564935909
680933.072407045 433.071270236279
682889.673189824 435.109505971017
684846.273972603 435.985601621793
686802.874755382 435.815261015681
688759.47553816 433.302710455691
690716.076320939 432.614423107677
692672.677103718 432.577157244538
694629.277886497 434.495358200543
696585.878669276 435.216559213439
698542.479452055 433.36655419485
700499.080234834 431.460087085825
702455.681017612 431.428677346398
704412.281800391 432.75912434158
706368.88258317 429.835125079394
708325.483365949 428.380583410003
710282.084148728 427.928988821773
712238.684931507 429.90235619424
714195.285714286 431.105082923692
716151.886497064 432.476031253299
718108.487279843 430.475705605414
720065.088062622 429.047273703942
722021.688845401 430.541119426326
723978.28962818 430.706531858553
725934.890410959 430.344274698042
727891.491193738 431.347070227387
729848.091976517 434.172592794266
731804.692759295 435.545729021265
733761.293542074 437.24468806071
735717.894324853 435.509314456604
737674.495107632 433.734395094459
739631.095890411 434.777350907452
741587.69667319 434.044646267471
743544.297455969 433.014911041093
745500.898238747 432.598965526646
747457.499021526 433.991396386958
749414.099804305 434.295423699596
751370.700587084 436.2580620667
753327.301369863 436.649721633235
755283.902152642 440.465515241449
757240.502935421 441.635649226825
759197.1037182 440.919072409775
761153.704500978 442.969703268871
763110.305283757 443.701856128722
765066.906066536 441.664849032775
767023.506849315 440.61852246575
768980.107632094 440.152554650806
770936.708414873 441.779180662913
772893.309197652 443.31474318352
774849.909980431 443.744687525739
776806.510763209 443.74625466943
778763.111545988 443.715788605725
780719.712328767 444.432747991176
782676.313111546 446.995578333634
784632.913894325 447.816714492731
786589.514677104 447.840173727291
788546.115459883 448.133477215983
790502.716242661 446.422959964326
792459.31702544 443.897841891692
794415.917808219 442.906640298676
796372.518590998 444.861452268357
798329.119373777 449.379251337624
800285.720156556 449.414617324501
802242.320939335 444.637538580217
804198.921722114 442.974898065057
806155.522504892 443.009681767527
808112.123287671 444.009468385993
810068.72407045 443.870558177396
812025.324853229 445.154177506993
813981.925636008 446.91744395678
815938.526418787 448.314944218886
817895.127201566 448.244307406608
819851.727984344 445.486149245889
821808.328767123 445.441257947075
823764.929549902 447.756146975022
825721.530332681 448.526066505495
827678.13111546 446.851897533273
829634.731898239 446.709960619859
831591.332681018 447.580807274697
833547.933463796 448.406780030553
835504.534246575 450.529050369042
837461.135029354 446.96996079402
839417.735812133 446.984911753352
841374.336594912 449.539721073096
843330.937377691 447.624255160363
845287.53816047 447.848173568294
847244.138943249 449.141118497703
849200.739726027 450.01804926571
851157.340508806 449.116781570968
853113.941291585 447.983214712088
855070.542074364 445.67508604333
857027.142857143 446.989550930454
858983.743639922 449.68848453891
860940.344422701 452.424892117156
862896.945205479 452.481258463725
864853.545988258 448.665758660066
866810.146771037 447.475017325774
868766.747553816 449.517844608148
870723.348336595 453.979531646885
872679.949119374 454.545269756404
874636.549902153 451.454110827497
876593.150684931 449.453511467023
878549.75146771 452.340019655671
880506.352250489 455.573573373394
882462.953033268 455.111352833272
884419.553816047 455.20900545332
886376.154598826 456.366520790488
888332.755381605 456.830786739955
890289.356164383 454.854070113617
892245.956947162 454.735787548626
894202.557729941 454.40794824418
896159.15851272 454.02956141722
898115.759295499 452.782995355823
900072.360078278 452.228829831215
902028.960861057 453.67571231912
903985.561643836 452.318982821714
905942.162426614 453.463637366821
907898.763209393 456.346502560419
909855.363992172 457.337948323038
911811.964774951 457.180532011015
913768.56555773 453.81115021376
915725.166340509 454.053443713359
917681.767123288 453.702059492567
919638.367906066 455.113828001284
921594.968688845 457.628251222227
923551.569471624 458.677672907178
925508.170254403 458.688931838468
927464.771037182 458.752153874425
929421.371819961 457.072529015439
931377.97260274 457.220697833072
933334.573385519 456.658118558605
935291.174168297 455.257565106861
937247.774951076 455.938879490968
939204.375733855 457.751904935743
941160.976516634 456.121216852523
943117.577299413 454.645369762506
945074.178082192 455.085677227422
947030.778864971 456.654981779375
948987.379647749 456.875435958652
950943.980430528 454.872304923799
952900.581213307 454.793351415709
954857.181996086 455.474099757988
956813.782778865 457.326166045678
958770.383561644 459.785712682112
960726.984344423 460.073226661626
962683.585127202 458.690648787244
964640.18590998 458.441325273646
966596.786692759 459.866305027138
968553.387475538 461.212717653307
970509.988258317 460.079971990949
972466.589041096 460.949311595354
974423.189823875 459.708104376908
976379.790606654 455.239436491145
978336.391389432 452.288064325538
980292.992172211 453.672925141223
982249.59295499 456.861097647828
984206.193737769 460.015154963989
986162.794520548 460.094326935545
988119.395303327 458.14630030529
990075.996086106 460.579789918811
992032.596868885 462.594828780139
993989.197651663 463.305552345049
995945.798434442 463.447736303567
997902.399217221 461.896060082277
999859 460.335996599263
};
%\addlegendentry{N-TRPO (20)}
\end{axis}

\tikzexternalize[prefix=tikz/]
\end{tikzpicture}

==> figures/mujoco/InvertedDoublePendulum_plot.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=inside,
tick pos=left,
title={InvertedDoublePendulum-v2},
x grid style={white!69.01960784313725!black},
xmin=-49944.5, xmax=1049010.5,
xtick style={color=black},
xtick={0,500000,1000000},
xticklabels={0,0.5,1.0},
scaled x ticks=false,
scaled y ticks=false,
y grid style={white!69.01960784313725!black},
ymin=-427.653206040633, ymax=10135.4365564429,
ytick style={color=black},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
width=\mujocoPlotWidth,
height=\mujocoPlotHeight
]
\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.2]
(axis cs:10,53.5168587085478)
--(axis cs:10,52.4872377086181)
--(axis cs:1963.94911937378,54.0863513504617)
--(axis cs:3917.89823874755,57.9609329305968)
--(axis cs:5871.84735812133,63.4896783269967)
--(axis cs:7825.79647749511,70.8867225412242)
--(axis cs:9779.74559686888,78.9817120339485)
--(axis cs:11733.6947162427,87.6657498751423)
--(axis cs:13687.6438356164,97.6327917077265)
--(axis cs:15641.5929549902,108.595080787538)
--(axis cs:17595.542074364,119.671928345884)
--(axis cs:19549.4911937378,132.024510743885)
--(axis cs:21503.4403131115,146.321957144291)
--(axis cs:23457.3894324853,161.254155146608)
--(axis cs:25411.3385518591,177.307108367135)
--(axis cs:27365.2876712329,195.24705382855)
--(axis cs:29319.2367906067,214.831541467466)
--(axis cs:31273.1859099804,233.710090616534)
--(axis cs:33227.1350293542,251.821312779385)
--(axis cs:35181.084148728,268.112476574671)
--(axis cs:37135.0332681018,285.33695514364)
--(axis cs:39088.9823874755,301.025452197205)
--(axis cs:41042.9315068493,314.819550532618)
--(axis cs:42996.8806262231,325.165234363915)
--(axis cs:44950.8297455969,342.408313179989)
--(axis cs:46904.7788649706,357.407319604014)
--(axis cs:48858.7279843444,378.904118241472)
--(axis cs:50812.6771037182,398.855740234789)
--(axis cs:52766.626223092,413.640382072376)
--(axis cs:54720.5753424658,426.13134805942)
--(axis cs:56674.5244618395,445.801960709686)
--(axis cs:58628.4735812133,473.729229661159)
--(axis cs:60582.4227005871,506.030047244984)
--(axis cs:62536.3718199609,529.012135015597)
--(axis cs:64490.3209393346,560.498733564299)
--(axis cs:66444.2700587084,591.689590936514)
--(axis cs:68398.2191780822,632.865432726383)
--(axis cs:70352.168297456,675.926727202456)
--(axis cs:72306.1174168297,716.007068101878)
--(axis cs:74260.0665362035,760.914076643581)
--(axis cs:76214.0156555773,826.991295794813)
--(axis cs:78167.9647749511,915.139313874188)
--(axis cs:80121.9138943249,1036.65996045346)
--(axis cs:82075.8630136986,1206.99008203877)
--(axis cs:84029.8121330724,1355.94542948626)
--(axis cs:85983.7612524462,1460.85622201297)
--(axis cs:87937.71037182,1611.5776199752)
--(axis cs:89891.6594911937,1784.14191156342)
--(axis cs:91845.6086105675,1986.52790618981)
--(axis cs:93799.5577299413,2200.12028202224)
--(axis cs:95753.5068493151,2406.47215386051)
--(axis cs:97707.4559686889,2631.79287021521)
--(axis cs:99661.4050880626,2839.04874382819)
--(axis cs:101615.354207436,3046.08579978634)
--(axis cs:103569.30332681,3215.57784656182)
--(axis cs:105523.252446184,3341.64033910048)
--(axis cs:107477.201565558,3419.53756215753)
--(axis cs:109431.150684932,3426.12824523793)
--(axis cs:111385.099804305,3392.79316215481)
--(axis cs:113339.048923679,3365.75482972422)
--(axis cs:115292.998043053,3385.30604445269)
--(axis cs:117246.947162427,3449.21749562089)
--(axis cs:119200.8962818,3522.44910735203)
--(axis cs:121154.845401174,3617.42362479451)
--(axis cs:123108.794520548,3732.38417308621)
--(axis cs:125062.743639922,3787.46573484729)
--(axis cs:127016.692759296,3854.10183766115)
--(axis cs:128970.641878669,3932.27301254238)
--(axis cs:130924.590998043,4011.4160392516)
--(axis cs:132878.540117417,4082.34063380929)
--(axis cs:134832.489236791,4082.96811979793)
--(axis cs:136786.438356164,4109.63229729613)
--(axis cs:138740.387475538,4120.61742189802)
--(axis cs:140694.336594912,4054.14367755493)
--(axis cs:142648.285714286,3899.82634020999)
--(axis cs:144602.234833659,3771.07075505479)
--(axis cs:146556.183953033,3716.54742063879)
--(axis cs:148510.133072407,3808.82067684332)
--(axis cs:150464.082191781,3915.75162968567)
--(axis cs:152418.031311155,4050.53201657134)
--(axis cs:154371.980430528,4192.514734583)
--(axis cs:156325.929549902,4344.18524287397)
--(axis cs:158279.878669276,4433.04353910871)
--(axis cs:160233.82778865,4410.030515021)
--(axis cs:162187.776908023,4378.68625888509)
--(axis cs:164141.726027397,4418.12591242111)
--(axis cs:166095.675146771,4457.45486105181)
--(axis cs:168049.624266145,4376.90460792644)
--(axis cs:170003.573385519,4258.3778302149)
--(axis cs:171957.522504892,4209.67056339069)
--(axis cs:173911.471624266,4225.2016185704)
--(axis cs:175865.42074364,4233.67411336852)
--(axis cs:177819.369863014,4231.64894919357)
--(axis cs:179773.318982387,4236.28427143254)
--(axis cs:181727.268101761,4178.74613025191)
--(axis cs:183681.217221135,4146.71655876653)
--(axis cs:185635.166340509,4188.11610391649)
--(axis cs:187589.115459883,4238.19457773527)
--(axis cs:189543.064579256,4198.66104328624)
--(axis cs:191497.01369863,4177.66500290637)
--(axis cs:193450.962818004,4177.18882055853)
--(axis cs:195404.911937378,4240.78021805609)
--(axis cs:197358.861056751,4268.02082910546)
--(axis cs:199312.810176125,4302.31467905292)
--(axis cs:201266.759295499,4322.31342264821)
--(axis cs:203220.708414873,4313.50214193272)
--(axis cs:205174.657534247,4247.34337264537)
--(axis cs:207128.60665362,4166.02360354721)
--(axis cs:209082.555772994,4020.15734421182)
--(axis cs:211036.504892368,3892.60957432325)
--(axis cs:212990.454011742,3852.49243955557)
--(axis cs:214944.403131115,3883.51693334609)
--(axis cs:216898.352250489,3921.10089644732)
--(axis cs:218852.301369863,3936.20239217874)
--(axis cs:220806.250489237,3975.18660254537)
--(axis cs:222760.199608611,4080.31840169321)
--(axis cs:224714.148727984,4159.3080849605)
--(axis cs:226668.097847358,4229.46061540807)
--(axis cs:228622.046966732,4321.53867246983)
--(axis cs:230575.996086106,4377.80347770983)
--(axis cs:232529.945205479,4473.84885871935)
--(axis cs:234483.894324853,4604.41224218328)
--(axis cs:236437.843444227,4659.06426713348)
--(axis cs:238391.792563601,4575.25603537359)
--(axis cs:240345.741682975,4481.68186819815)
--(axis cs:242299.690802348,4407.02082010606)
--(axis cs:244253.639921722,4292.40699484461)
--(axis cs:246207.589041096,4160.97625679033)
--(axis cs:248161.53816047,4083.89014063381)
--(axis cs:250115.487279843,4095.51233884512)
--(axis cs:252069.436399217,4113.44158826487)
--(axis cs:254023.385518591,4136.34027849873)
--(axis cs:255977.334637965,4208.86766034935)
--(axis cs:257931.283757339,4242.16017728379)
--(axis cs:259885.232876712,4241.76098395246)
--(axis cs:261839.181996086,4151.57281441021)
--(axis cs:263793.13111546,4008.10354600576)
--(axis cs:265747.080234834,3833.15939689635)
--(axis cs:267701.029354207,3799.93282325001)
--(axis cs:269654.978473581,3965.18318073005)
--(axis cs:271608.927592955,4104.82208028953)
--(axis cs:273562.876712329,4062.87216499713)
--(axis cs:275516.825831703,4006.32770045077)
--(axis cs:277470.774951076,4011.85223954986)
--(axis cs:279424.72407045,4080.31639769572)
--(axis cs:281378.673189824,4205.35943014936)
--(axis cs:283332.622309198,4360.64176649977)
--(axis cs:285286.571428571,4454.24814356599)
--(axis cs:287240.520547945,4577.09282831274)
--(axis cs:289194.469667319,4696.49933578838)
--(axis cs:291148.418786693,4777.8022521899)
--(axis cs:293102.367906067,4738.92331912907)
--(axis cs:295056.31702544,4607.20247823471)
--(axis cs:297010.266144814,4531.36933637473)
--(axis cs:298964.215264188,4536.55104035022)
--(axis cs:300918.164383562,4485.0203511412)
--(axis cs:302872.113502935,4408.71515724781)
--(axis cs:304826.062622309,4354.75502319244)
--(axis cs:306780.011741683,4280.03686131996)
--(axis cs:308733.960861057,4257.28949588428)
--(axis cs:310687.909980431,4307.49736794072)
--(axis cs:312641.859099804,4354.17076518205)
--(axis cs:314595.808219178,4437.77219412745)
--(axis cs:316549.757338552,4472.88842020747)
--(axis cs:318503.706457926,4428.62598464093)
--(axis cs:320457.655577299,4367.24426619824)
--(axis cs:322411.604696673,4317.40876352147)
--(axis cs:324365.553816047,4303.38229529968)
--(axis cs:326319.502935421,4350.26413912316)
--(axis cs:328273.452054795,4396.13631546433)
--(axis cs:330227.401174168,4376.22902860766)
--(axis cs:332181.350293542,4371.41199465449)
--(axis cs:334135.299412916,4404.90959116043)
--(axis cs:336089.24853229,4402.61288790942)
--(axis cs:338043.197651663,4412.48430166638)
--(axis cs:339997.146771037,4497.8600700563)
--(axis cs:341951.095890411,4630.84102916918)
--(axis cs:343905.045009785,4757.04540613563)
--(axis cs:345858.994129158,4824.48470459517)
--(axis cs:347812.943248532,4833.10872371555)
--(axis cs:349766.892367906,4770.6508958884)
--(axis cs:351720.84148728,4672.56455043544)
--(axis cs:353674.790606654,4646.29033640642)
--(axis cs:355628.739726027,4659.08373418895)
--(axis cs:357582.688845401,4678.08637549632)
--(axis cs:359536.637964775,4756.13441647946)
--(axis cs:361490.587084149,4846.16583364036)
--(axis cs:363444.536203523,4882.67431593506)
--(axis cs:365398.485322896,4861.03410246734)
--(axis cs:367352.43444227,4765.85905664414)
--(axis cs:369306.383561644,4692.24735291983)
--(axis cs:371260.332681018,4660.68962247603)
--(axis cs:373214.281800391,4658.07275783987)
--(axis cs:375168.230919765,4577.27600789044)
--(axis cs:377122.180039139,4419.96601797629)
--(axis cs:379076.129158513,4294.97367970534)
--(axis cs:381030.078277886,4317.66214418757)
--(axis cs:382984.02739726,4374.18726940679)
--(axis cs:384937.976516634,4480.59799895044)
--(axis cs:386891.925636008,4695.08249463307)
--(axis cs:388845.874755382,4874.29492482927)
--(axis cs:390799.823874755,4876.58131093593)
--(axis cs:392753.772994129,4719.15981201615)
--(axis cs:394707.722113503,4515.5245244305)
--(axis cs:396661.671232877,4374.24397701464)
--(axis cs:398615.620352251,4329.15524692032)
--(axis cs:400569.569471624,4319.19376329182)
--(axis cs:402523.518590998,4387.32179061531)
--(axis cs:404477.467710372,4455.80643634148)
--(axis cs:406431.416829746,4559.08276135851)
--(axis cs:408385.365949119,4627.04099980463)
--(axis cs:410339.315068493,4654.9218503432)
--(axis cs:412293.264187867,4679.09686144165)
--(axis cs:414247.213307241,4694.80064744374)
--(axis cs:416201.162426614,4683.67194921228)
--(axis cs:418155.111545988,4722.38285447055)
--(axis cs:420109.060665362,4752.19331980597)
--(axis cs:422063.009784736,4789.88909372542)
--(axis cs:424016.95890411,4836.41635666251)
--(axis cs:425970.908023483,4836.57454916581)
--(axis cs:427924.857142857,4778.85147905941)
--(axis cs:429878.806262231,4708.21564846755)
--(axis cs:431832.755381605,4721.88582989103)
--(axis cs:433786.704500978,4750.07845197012)
--(axis cs:435740.653620352,4784.40752742992)
--(axis cs:437694.602739726,4792.4382552362)
--(axis cs:439648.5518591,4762.35592512806)
--(axis cs:441602.500978474,4753.20360764579)
--(axis cs:443556.450097847,4739.33061727252)
--(axis cs:445510.399217221,4682.32196018534)
--(axis cs:447464.348336595,4588.50034994544)
--(axis cs:449418.297455969,4523.08103364982)
--(axis cs:451372.246575342,4508.59899987199)
--(axis cs:453326.195694716,4538.43371046637)
--(axis cs:455280.14481409,4605.59115847323)
--(axis cs:457234.093933464,4666.47676717363)
--(axis cs:459188.043052838,4767.88757507883)
--(axis cs:461141.992172211,4885.22060353228)
--(axis cs:463095.941291585,4926.89224555517)
--(axis cs:465049.890410959,4903.98996529295)
--(axis cs:467003.839530333,4823.10617639743)
--(axis cs:468957.788649706,4722.38342957717)
--(axis cs:470911.73776908,4608.17429631063)
--(axis cs:472865.686888454,4524.0079076582)
--(axis cs:474819.636007828,4483.27740884017)
--(axis cs:476773.585127202,4521.75522936828)
--(axis cs:478727.534246575,4577.69967634289)
--(axis cs:480681.483365949,4653.21466724042)
--(axis cs:482635.432485323,4679.30377130044)
--(axis cs:484589.381604697,4650.6562347108)
--(axis cs:486543.33072407,4559.0408613755)
--(axis cs:488497.279843444,4436.19819759567)
--(axis cs:490451.228962818,4385.04293659402)
--(axis cs:492405.178082192,4485.30984095056)
--(axis cs:494359.127201566,4633.80270547422)
--(axis cs:496313.076320939,4777.49279970767)
--(axis cs:498267.025440313,4795.29803173968)
--(axis cs:500220.974559687,4759.73676967575)
--(axis cs:502174.923679061,4760.95132420886)
--(axis cs:504128.872798434,4788.61525946958)
--(axis cs:506082.821917808,4831.14263030225)
--(axis cs:508036.771037182,4830.15310316805)
--(axis cs:509990.720156556,4761.36174449669)
--(axis cs:511944.66927593,4624.33726416326)
--(axis cs:513898.618395303,4557.14969323137)
--(axis cs:515852.567514677,4563.86172835576)
--(axis cs:517806.516634051,4564.7566671079)
--(axis cs:519760.465753425,4635.68023663505)
--(axis cs:521714.414872798,4662.22781613148)
--(axis cs:523668.363992172,4595.25405040332)
--(axis cs:525622.313111546,4538.06954746774)
--(axis cs:527576.26223092,4635.83514693414)
--(axis cs:529530.211350294,4724.6450162081)
--(axis cs:531484.160469667,4722.7880893954)
--(axis cs:533438.109589041,4688.02764584046)
--(axis cs:535392.058708415,4639.39766595701)
--(axis cs:537346.007827789,4631.07219788594)
--(axis cs:539299.956947162,4728.89912971836)
--(axis cs:541253.906066536,4814.18006463942)
--(axis cs:543207.85518591,4809.74013693629)
--(axis cs:545161.804305284,4737.81438139238)
--(axis cs:547115.753424658,4658.35034232796)
--(axis cs:549069.702544031,4533.96241967957)
--(axis cs:551023.651663405,4490.70269430205)
--(axis cs:552977.600782779,4446.95126558927)
--(axis cs:554931.549902153,4334.17538933927)
--(axis cs:556885.499021526,4218.773077149)
--(axis cs:558839.4481409,4191.05637669621)
--(axis cs:560793.397260274,4286.12616656967)
--(axis cs:562747.346379648,4425.90319349961)
--(axis cs:564701.295499022,4599.83413130143)
--(axis cs:566655.244618395,4681.34168061434)
--(axis cs:568609.193737769,4726.9146666583)
--(axis cs:570563.142857143,4779.84557503088)
--(axis cs:572517.091976517,4839.49281555904)
--(axis cs:574471.04109589,4949.09764758921)
--(axis cs:576424.990215264,4934.59812332376)
--(axis cs:578378.939334638,4812.74164926251)
--(axis cs:580332.888454012,4716.03427274692)
--(axis cs:582286.837573386,4613.14716740368)
--(axis cs:584240.786692759,4483.60966865261)
--(axis cs:586194.735812133,4443.09612968194)
--(axis cs:588148.684931507,4430.54222999065)
--(axis cs:590102.634050881,4493.80451172133)
--(axis cs:592056.583170254,4684.84437360495)
--(axis cs:594010.532289628,4881.28283134095)
--(axis cs:595964.481409002,4949.83225292807)
--(axis cs:597918.430528376,4955.72352429831)
--(axis cs:599872.379647749,4924.87010322849)
--(axis cs:601826.328767123,4885.20220307358)
--(axis cs:603780.277886497,4915.84365537884)
--(axis cs:605734.227005871,4989.97463694178)
--(axis cs:607688.176125245,5053.56913750623)
--(axis cs:609642.125244618,5087.56455635602)
--(axis cs:611596.074363992,5116.57365664824)
--(axis cs:613550.023483366,5087.3751512201)
--(axis cs:615503.97260274,5059.6984114462)
--(axis cs:617457.921722114,5062.64052015393)
--(axis cs:619411.870841487,5077.4129077341)
--(axis cs:621365.819960861,5063.4984351406)
--(axis cs:623319.769080235,5065.93845149449)
--(axis cs:625273.718199609,5115.4293729504)
--(axis cs:627227.667318982,5187.64902437937)
--(axis cs:629181.616438356,5187.13806111403)
--(axis cs:631135.56555773,5127.82234438575)
--(axis cs:633089.514677104,5077.76875835236)
--(axis cs:635043.463796478,5039.67263770893)
--(axis cs:636997.412915851,5058.16334981669)
--(axis cs:638951.362035225,5071.41084669514)
--(axis cs:640905.311154599,5019.85728635672)
--(axis cs:642859.260273973,4975.54692018284)
--(axis cs:644813.209393346,4926.92498087621)
--(axis cs:646767.15851272,4898.53759835186)
--(axis cs:648721.107632094,4890.02655538469)
--(axis cs:650675.056751468,4957.38928674125)
--(axis cs:652629.005870842,5041.19217048354)
--(axis cs:654582.954990215,5105.10593288622)
--(axis cs:656536.904109589,5148.71952544776)
--(axis cs:658490.853228963,5210.18568172623)
--(axis cs:660444.802348337,5250.88017954025)
--(axis cs:662398.75146771,5240.61560255922)
--(axis cs:664352.700587084,5271.88125894512)
--(axis cs:666306.649706458,5350.89743996573)
--(axis cs:668260.598825832,5383.7965186344)
--(axis cs:670214.547945205,5394.13007856491)
--(axis cs:672168.497064579,5384.33661861616)
--(axis cs:674122.446183953,5423.55920698227)
--(axis cs:676076.395303327,5401.32485446637)
--(axis cs:678030.344422701,5259.46837775873)
--(axis cs:679984.293542074,5123.50735198193)
--(axis cs:681938.242661448,4998.14537022257)
--(axis cs:683892.191780822,4953.76506000135)
--(axis cs:685846.140900196,4957.38297111865)
--(axis cs:687800.090019569,5002.66808659225)
--(axis cs:689754.039138943,5011.36772116358)
--(axis cs:691707.988258317,5024.72711618891)
--(axis cs:693661.937377691,5039.398045706)
--(axis cs:695615.886497065,5000.44129812707)
--(axis cs:697569.835616438,4917.77425357925)
--(axis cs:699523.784735812,4857.66527982836)
--(axis cs:701477.733855186,4853.74526002236)
--(axis cs:703431.68297456,4911.21465111997)
--(axis cs:705385.632093934,4977.09613515849)
--(axis cs:707339.581213307,5000.60776081561)
--(axis cs:709293.530332681,4931.37492032279)
--(axis cs:711247.479452055,4822.84736481403)
--(axis cs:713201.428571429,4769.42987368822)
--(axis cs:715155.377690802,4747.60555945775)
--(axis cs:717109.326810176,4790.34229596953)
--(axis cs:719063.27592955,4885.58782988885)
--(axis cs:721017.225048924,4946.68171452258)
--(axis cs:722971.174168297,4955.0972460575)
--(axis cs:724925.123287671,4981.40360804248)
--(axis cs:726879.072407045,4946.41418434589)
--(axis cs:728833.021526419,4865.29583321617)
--(axis cs:730786.970645793,4818.59678661431)
--(axis cs:732740.919765166,4872.03259400377)
--(axis cs:734694.86888454,4922.71356152421)
--(axis cs:736648.818003914,5051.63449855787)
--(axis cs:738602.767123288,5093.01588320749)
--(axis cs:740556.716242661,5044.69556208639)
--(axis cs:742510.665362035,5017.58431024752)
--(axis cs:744464.614481409,5010.00041854646)
--(axis cs:746418.563600783,4985.44080710522)
--(axis cs:748372.512720157,4965.19031493107)
--(axis cs:750326.46183953,4930.12256893626)
--(axis cs:752280.410958904,4937.80245548283)
--(axis cs:754234.360078278,4968.70165485955)
--(axis cs:756188.309197652,4998.65427111919)
--(axis cs:758142.258317025,4971.49785587442)
--(axis cs:760096.207436399,4907.14726650453)
--(axis cs:762050.156555773,4671.51929630711)
--(axis cs:764004.105675147,4395.16197954076)
--(axis cs:765958.054794521,4290.54489508127)
--(axis cs:767912.003913894,4280.82515117049)
--(axis cs:769865.953033268,4429.08416822553)
--(axis cs:771819.902152642,4668.53579664417)
--(axis cs:773773.851272016,4875.41661659562)
--(axis cs:775727.800391389,5029.89909183762)
--(axis cs:777681.749510763,5180.70978034902)
--(axis cs:779635.698630137,5276.25634030585)
--(axis cs:781589.647749511,5318.67527243307)
--(axis cs:783543.596868885,5309.05083047213)
--(axis cs:785497.545988258,5246.91985362272)
--(axis cs:787451.495107632,5163.68044143743)
--(axis cs:789405.444227006,5127.23151851108)
--(axis cs:791359.39334638,5106.91778808235)
--(axis cs:793313.342465753,5123.88858169881)
--(axis cs:795267.291585127,5166.20669057561)
--(axis cs:797221.240704501,5216.88525271319)
--(axis cs:799175.189823875,5236.29938083376)
--(axis cs:801129.138943249,5196.54732331024)
--(axis cs:803083.088062622,5126.13402834387)
--(axis cs:805037.037181996,5055.69343168051)
--(axis cs:806990.98630137,5084.88170052321)
--(axis cs:808944.935420744,5101.11004178547)
--(axis cs:810898.884540117,5161.00549637502)
--(axis cs:812852.833659491,5272.76460584083)
--(axis cs:814806.782778865,5380.60971714849)
--(axis cs:816760.731898239,5446.04534807738)
--(axis cs:818714.681017613,5436.84800825186)
--(axis cs:820668.630136986,5359.30254932305)
--(axis cs:822622.57925636,5240.9091311063)
--(axis cs:824576.528375734,5100.74804384884)
--(axis cs:826530.477495108,5012.52953337573)
--(axis cs:828484.426614481,4969.99187978434)
--(axis cs:830438.375733855,4964.76416305672)
--(axis cs:832392.324853229,5003.52736622509)
--(axis cs:834346.273972603,5074.84931955134)
--(axis cs:836300.223091976,5189.5218913709)
--(axis cs:838254.17221135,5285.32728388776)
--(axis cs:840208.121330724,5376.67382219115)
--(axis cs:842162.070450098,5411.30210992599)
--(axis cs:844116.019569472,5453.89276657098)
--(axis cs:846069.968688845,5468.42606187366)
--(axis cs:848023.917808219,5470.19606017773)
--(axis cs:849977.866927593,5465.97128737555)
--(axis cs:851931.816046967,5411.85143191709)
--(axis cs:853885.765166341,5286.27409744311)
--(axis cs:855839.714285714,5145.4714062293)
--(axis cs:857793.663405088,5017.92483743456)
--(axis cs:859747.612524462,4990.50526327655)
--(axis cs:861701.561643836,5017.33915908936)
--(axis cs:863655.510763209,5036.85120574391)
--(axis cs:865609.459882583,5036.40515881506)
--(axis cs:867563.409001957,5070.03447969991)
--(axis cs:869517.358121331,5108.2964833699)
--(axis cs:871471.307240705,5118.29626854247)
--(axis cs:873425.256360078,5109.69380781573)
--(axis cs:875379.205479452,5046.64224254116)
--(axis cs:877333.154598826,5038.32477667706)
--(axis cs:879287.1037182,5089.62430978922)
--(axis cs:881241.052837573,5121.66445175958)
--(axis cs:883195.001956947,5097.25157655345)
--(axis cs:885148.951076321,5031.55063858752)
--(axis cs:887102.900195695,5046.85258771961)
--(axis cs:889056.849315069,5103.94379408909)
--(axis cs:891010.798434442,5190.19919950505)
--(axis cs:892964.747553816,5263.57090758098)
--(axis cs:894918.69667319,5355.16987471806)
--(axis cs:896872.645792564,5472.28107791966)
--(axis cs:898826.594911937,5504.85829224434)
--(axis cs:900780.544031311,5406.00451827692)
--(axis cs:902734.493150685,5309.94510123521)
--(axis cs:904688.442270059,5278.8142171211)
--(axis cs:906642.391389432,5314.70884157533)
--(axis cs:908596.340508806,5352.89099093259)
--(axis cs:910550.28962818,5345.10795244821)
--(axis cs:912504.238747554,5286.22249302114)
--(axis cs:914458.187866928,5218.87053945228)
--(axis cs:916412.136986301,5195.74146863929)
--(axis cs:918366.086105675,5236.7046615449)
--(axis cs:920320.035225049,5247.68002728144)
--(axis cs:922273.984344423,5209.57751453869)
--(axis cs:924227.933463797,5204.61339941719)
--(axis cs:926181.88258317,5158.14568640154)
--(axis cs:928135.831702544,5144.32945441394)
--(axis cs:930089.780821918,5166.88303373989)
--(axis cs:932043.729941292,5218.03838810223)
--(axis cs:933997.679060665,5299.36479641437)
--(axis cs:935951.628180039,5454.07193545025)
--(axis cs:937905.577299413,5553.34716688787)
--(axis cs:939859.526418787,5530.20143474923)
--(axis cs:941813.475538161,5409.42058723708)
--(axis cs:943767.424657534,5325.49767114435)
--(axis cs:945721.373776908,5338.49957337743)
--(axis cs:947675.322896282,5383.84366792425)
--(axis cs:949629.272015656,5420.34031757149)
--(axis cs:951583.221135029,5454.65008121454)
--(axis cs:953537.170254403,5481.94170845003)
--(axis cs:955491.119373777,5502.31843976404)
--(axis cs:957445.068493151,5602.03161551355)
--(axis cs:959399.017612524,5612.89240003832)
--(axis cs:961352.966731898,5593.1716092523)
--(axis cs:963306.915851272,5607.53038785462)
--(axis cs:965260.864970646,5605.21262404082)
--(axis cs:967214.81409002,5576.34068457752)
--(axis cs:969168.763209393,5545.24470207679)
--(axis cs:971122.712328767,5526.41538188697)
--(axis cs:973076.661448141,5571.17486254307)
--(axis cs:975030.610567515,5602.32146282627)
--(axis cs:976984.559686888,5595.05927873084)
--(axis cs:978938.508806262,5673.15642755268)
--(axis cs:980892.457925636,5699.14655995821)
--(axis cs:982846.40704501,5691.6704852561)
--(axis cs:984800.356164384,5694.76712309295)
--(axis cs:986754.305283757,5683.90124375236)
--(axis cs:988708.254403131,5671.80419340076)
--(axis cs:990662.203522505,5632.28790245553)
--(axis cs:992616.152641879,5537.54150940608)
--(axis cs:994570.101761253,5453.17572284778)
--(axis cs:996524.050880626,5350.45538365415)
--(axis cs:998478,5267.16810348054)
--(axis cs:998478,7014.40417690947)
--(axis cs:998478,7014.40417690947)
--(axis cs:996524.050880626,6852.46429865258)
--(axis cs:994570.101761253,6770.72690706171)
--(axis cs:992616.152641879,6762.77670412309)
--(axis cs:990662.203522505,6792.57774308143)
--(axis cs:988708.254403131,6767.22292730876)
--(axis cs:986754.305283757,6703.70053106062)
--(axis cs:984800.356164384,6632.17880426537)
--(axis cs:982846.40704501,6600.34944202949)
--(axis cs:980892.457925636,6598.7264837191)
--(axis cs:978938.508806262,6650.32714879045)
--(axis cs:976984.559686888,6656.41540922723)
--(axis cs:975030.610567515,6652.26947440907)
--(axis cs:973076.661448141,6712.29192736777)
--(axis cs:971122.712328767,6855.86148896521)
--(axis cs:969168.763209393,6962.63657660424)
--(axis cs:967214.81409002,7004.69282746886)
--(axis cs:965260.864970646,7019.74653667757)
--(axis cs:963306.915851272,7051.69946757265)
--(axis cs:961352.966731898,7031.50647326994)
--(axis cs:959399.017612524,6950.33063451245)
--(axis cs:957445.068493151,6830.22733049859)
--(axis cs:955491.119373777,6733.76751786732)
--(axis cs:953537.170254403,6657.39468536869)
--(axis cs:951583.221135029,6626.32316920453)
--(axis cs:949629.272015656,6647.39045799672)
--(axis cs:947675.322896282,6681.30988362629)
--(axis cs:945721.373776908,6696.5780049681)
--(axis cs:943767.424657534,6708.53692297764)
--(axis cs:941813.475538161,6730.13184458168)
--(axis cs:939859.526418787,6700.84971192929)
--(axis cs:937905.577299413,6670.32780657603)
--(axis cs:935951.628180039,6676.13633810815)
--(axis cs:933997.679060665,6653.89933703772)
--(axis cs:932043.729941292,6650.36264377492)
--(axis cs:930089.780821918,6661.46641658369)
--(axis cs:928135.831702544,6654.46305711135)
--(axis cs:926181.88258317,6655.38401403987)
--(axis cs:924227.933463797,6696.98852262518)
--(axis cs:922273.984344423,6781.54748117435)
--(axis cs:920320.035225049,6891.56322190914)
--(axis cs:918366.086105675,6993.92050900629)
--(axis cs:916412.136986301,7050.34437898913)
--(axis cs:914458.187866928,7067.83931979717)
--(axis cs:912504.238747554,7036.59484120956)
--(axis cs:910550.28962818,6939.68474093653)
--(axis cs:908596.340508806,6875.8550985583)
--(axis cs:906642.391389432,6833.51374702936)
--(axis cs:904688.442270059,6782.09620854263)
--(axis cs:902734.493150685,6679.32642188427)
--(axis cs:900780.544031311,6579.43156895736)
--(axis cs:898826.594911937,6498.36373240751)
--(axis cs:896872.645792564,6467.66303734003)
--(axis cs:894918.69667319,6446.21351519025)
--(axis cs:892964.747553816,6444.81499389221)
--(axis cs:891010.798434442,6506.54054186212)
--(axis cs:889056.849315069,6520.43988461809)
--(axis cs:887102.900195695,6470.19249639904)
--(axis cs:885148.951076321,6401.07328590648)
--(axis cs:883195.001956947,6363.06310883532)
--(axis cs:881241.052837573,6410.71443099597)
--(axis cs:879287.1037182,6505.62863218097)
--(axis cs:877333.154598826,6553.85965533221)
--(axis cs:875379.205479452,6511.18420045345)
--(axis cs:873425.256360078,6515.09260018283)
--(axis cs:871471.307240705,6506.57958777689)
--(axis cs:869517.358121331,6526.13924753622)
--(axis cs:867563.409001957,6517.52027022953)
--(axis cs:865609.459882583,6527.5549025246)
--(axis cs:863655.510763209,6553.69366010749)
--(axis cs:861701.561643836,6639.46136025563)
--(axis cs:859747.612524462,6753.22412854638)
--(axis cs:857793.663405088,6808.41628072824)
--(axis cs:855839.714285714,6836.73714043387)
--(axis cs:853885.765166341,6857.90595779769)
--(axis cs:851931.816046967,6911.12166747293)
--(axis cs:849977.866927593,6962.56846023932)
--(axis cs:848023.917808219,6917.45933281443)
--(axis cs:846069.968688845,6811.15194709854)
--(axis cs:844116.019569472,6707.2486683263)
--(axis cs:842162.070450098,6619.33205570092)
--(axis cs:840208.121330724,6531.50226210035)
--(axis cs:838254.17221135,6456.56746092641)
--(axis cs:836300.223091976,6388.45664035182)
--(axis cs:834346.273972603,6384.44375857093)
--(axis cs:832392.324853229,6381.5947610909)
--(axis cs:830438.375733855,6432.74958003964)
--(axis cs:828484.426614481,6477.68497377254)
--(axis cs:826530.477495108,6537.54903942035)
--(axis cs:824576.528375734,6558.45197075009)
--(axis cs:822622.57925636,6540.49297385374)
--(axis cs:820668.630136986,6568.03005185346)
--(axis cs:818714.681017613,6632.63033235347)
--(axis cs:816760.731898239,6688.30571082791)
--(axis cs:814806.782778865,6705.29780118762)
--(axis cs:812852.833659491,6713.96450321834)
--(axis cs:810898.884540117,6738.21408831246)
--(axis cs:808944.935420744,6757.48870925738)
--(axis cs:806990.98630137,6734.97814628869)
--(axis cs:805037.037181996,6683.32356583242)
--(axis cs:803083.088062622,6664.32647229531)
--(axis cs:801129.138943249,6659.10923899836)
--(axis cs:799175.189823875,6680.6350851467)
--(axis cs:797221.240704501,6697.62332151925)
--(axis cs:795267.291585127,6714.1458788011)
--(axis cs:793313.342465753,6717.20671718209)
--(axis cs:791359.39334638,6698.95374774106)
--(axis cs:789405.444227006,6654.80839057575)
--(axis cs:787451.495107632,6590.10819107916)
--(axis cs:785497.545988258,6513.32168207931)
--(axis cs:783543.596868885,6464.34052725881)
--(axis cs:781589.647749511,6444.10780742778)
--(axis cs:779635.698630137,6419.81382775935)
--(axis cs:777681.749510763,6383.66931930706)
--(axis cs:775727.800391389,6273.64404915235)
--(axis cs:773773.851272016,6126.70517897678)
--(axis cs:771819.902152642,6047.19456924809)
--(axis cs:769865.953033268,6046.2799108568)
--(axis cs:767912.003913894,6130.44687183176)
--(axis cs:765958.054794521,6234.41214297931)
--(axis cs:764004.105675147,6313.93128318912)
--(axis cs:762050.156555773,6406.04632027651)
--(axis cs:760096.207436399,6580.50540618304)
--(axis cs:758142.258317025,6780.93436944336)
--(axis cs:756188.309197652,6841.75448011437)
--(axis cs:754234.360078278,6770.00118843409)
--(axis cs:752280.410958904,6699.63073365024)
--(axis cs:750326.46183953,6629.85698535328)
--(axis cs:748372.512720157,6542.60144041518)
--(axis cs:746418.563600783,6436.82676133687)
--(axis cs:744464.614481409,6337.8587144288)
--(axis cs:742510.665362035,6280.67721721649)
--(axis cs:740556.716242661,6297.1123080693)
--(axis cs:738602.767123288,6296.15971903325)
--(axis cs:736648.818003914,6270.76372109342)
--(axis cs:734694.86888454,6272.04417822359)
--(axis cs:732740.919765166,6274.18136228404)
--(axis cs:730786.970645793,6290.95743586685)
--(axis cs:728833.021526419,6303.65966847781)
--(axis cs:726879.072407045,6290.91651700484)
--(axis cs:724925.123287671,6294.8241568489)
--(axis cs:722971.174168297,6350.98873010732)
--(axis cs:721017.225048924,6367.32043096367)
--(axis cs:719063.27592955,6404.0983628277)
--(axis cs:717109.326810176,6427.54694408083)
--(axis cs:715155.377690802,6445.23901506364)
--(axis cs:713201.428571429,6445.95821178638)
--(axis cs:711247.479452055,6419.87532612927)
--(axis cs:709293.530332681,6329.07285264772)
--(axis cs:707339.581213307,6301.7158194684)
--(axis cs:705385.632093934,6361.25523395801)
--(axis cs:703431.68297456,6423.4928864675)
--(axis cs:701477.733855186,6445.89514493849)
--(axis cs:699523.784735812,6446.36789785099)
--(axis cs:697569.835616438,6418.32724838562)
--(axis cs:695615.886497065,6384.85285103412)
--(axis cs:693661.937377691,6313.19467230558)
--(axis cs:691707.988258317,6293.78706053489)
--(axis cs:689754.039138943,6280.24994951292)
--(axis cs:687800.090019569,6351.14316741756)
--(axis cs:685846.140900196,6416.73046043313)
--(axis cs:683892.191780822,6387.18635205407)
--(axis cs:681938.242661448,6357.96622220012)
--(axis cs:679984.293542074,6360.00554657908)
--(axis cs:678030.344422701,6376.55850773457)
--(axis cs:676076.395303327,6387.66347457664)
--(axis cs:674122.446183953,6396.20876793489)
--(axis cs:672168.497064579,6439.49389363393)
--(axis cs:670214.547945205,6539.60085672145)
--(axis cs:668260.598825832,6625.21343502973)
--(axis cs:666306.649706458,6657.51409499379)
--(axis cs:664352.700587084,6663.21668960092)
--(axis cs:662398.75146771,6679.39852776326)
--(axis cs:660444.802348337,6638.57529676878)
--(axis cs:658490.853228963,6613.23653884469)
--(axis cs:656536.904109589,6604.16652252513)
--(axis cs:654582.954990215,6566.32314670244)
--(axis cs:652629.005870842,6528.75573594001)
--(axis cs:650675.056751468,6556.20651033774)
--(axis cs:648721.107632094,6588.29254572648)
--(axis cs:646767.15851272,6586.29655534659)
--(axis cs:644813.209393346,6544.50632637627)
--(axis cs:642859.260273973,6501.81263369498)
--(axis cs:640905.311154599,6474.03726847043)
--(axis cs:638951.362035225,6479.15683643241)
--(axis cs:636997.412915851,6564.42997087357)
--(axis cs:635043.463796478,6629.48501920418)
--(axis cs:633089.514677104,6659.27696305029)
--(axis cs:631135.56555773,6680.50400586533)
--(axis cs:629181.616438356,6662.71862306221)
--(axis cs:627227.667318982,6623.16663772224)
--(axis cs:625273.718199609,6639.66711005437)
--(axis cs:623319.769080235,6690.98976729439)
--(axis cs:621365.819960861,6698.44117597064)
--(axis cs:619411.870841487,6604.36701132861)
--(axis cs:617457.921722114,6509.72709119404)
--(axis cs:615503.97260274,6480.08576849695)
--(axis cs:613550.023483366,6502.12760073412)
--(axis cs:611596.074363992,6559.55782058464)
--(axis cs:609642.125244618,6605.1631458139)
--(axis cs:607688.176125245,6661.65798397223)
--(axis cs:605734.227005871,6730.18371339854)
--(axis cs:603780.277886497,6767.52656583602)
--(axis cs:601826.328767123,6756.93999253564)
--(axis cs:599872.379647749,6722.69622245736)
--(axis cs:597918.430528376,6651.78250088556)
--(axis cs:595964.481409002,6556.73981943084)
--(axis cs:594010.532289628,6467.75812416112)
--(axis cs:592056.583170254,6374.08984986536)
--(axis cs:590102.634050881,6304.85932485252)
--(axis cs:588148.684931507,6273.57435571582)
--(axis cs:586194.735812133,6251.36365423109)
--(axis cs:584240.786692759,6252.66714562543)
--(axis cs:582286.837573386,6181.43277580872)
--(axis cs:580332.888454012,6115.01395721518)
--(axis cs:578378.939334638,6104.47030725283)
--(axis cs:576424.990215264,6106.45803740418)
--(axis cs:574471.04109589,6146.00045970565)
--(axis cs:572517.091976517,6211.22652152547)
--(axis cs:570563.142857143,6222.24104843805)
--(axis cs:568609.193737769,6225.3812911239)
--(axis cs:566655.244618395,6245.57898681527)
--(axis cs:564701.295499022,6211.24605983395)
--(axis cs:562747.346379648,6193.81933708073)
--(axis cs:560793.397260274,6194.61687353772)
--(axis cs:558839.4481409,6199.77279010083)
--(axis cs:556885.499021526,6202.15205269445)
--(axis cs:554931.549902153,6215.58965752794)
--(axis cs:552977.600782779,6254.68725423766)
--(axis cs:551023.651663405,6294.22367156086)
--(axis cs:549069.702544031,6292.40061145739)
--(axis cs:547115.753424658,6248.9211289871)
--(axis cs:545161.804305284,6160.63344710563)
--(axis cs:543207.85518591,6068.95739780887)
--(axis cs:541253.906066536,6032.71298550129)
--(axis cs:539299.956947162,6117.82691373085)
--(axis cs:537346.007827789,6177.53409669011)
--(axis cs:535392.058708415,6145.12158988913)
--(axis cs:533438.109589041,6061.65337218413)
--(axis cs:531484.160469667,5962.04991756748)
--(axis cs:529530.211350294,5927.27400692518)
--(axis cs:527576.26223092,5944.17615230906)
--(axis cs:525622.313111546,5902.83663309954)
--(axis cs:523668.363992172,5742.39573097525)
--(axis cs:521714.414872798,5642.5606200285)
--(axis cs:519760.465753425,5700.00149293555)
--(axis cs:517806.516634051,5817.71995381451)
--(axis cs:515852.567514677,5969.00207703119)
--(axis cs:513898.618395303,6092.05805087321)
--(axis cs:511944.66927593,6229.98973700456)
--(axis cs:509990.720156556,6315.42197569553)
--(axis cs:508036.771037182,6272.45780432919)
--(axis cs:506082.821917808,6239.53826017024)
--(axis cs:504128.872798434,6260.31329430511)
--(axis cs:502174.923679061,6273.90617476305)
--(axis cs:500220.974559687,6195.43631092371)
--(axis cs:498267.025440313,6082.42701181407)
--(axis cs:496313.076320939,6021.88745151142)
--(axis cs:494359.127201566,6051.7525176029)
--(axis cs:492405.178082192,6077.64361799287)
--(axis cs:490451.228962818,6077.70927741442)
--(axis cs:488497.279843444,6039.24955163487)
--(axis cs:486543.33072407,6012.25565119636)
--(axis cs:484589.381604697,6031.18888513117)
--(axis cs:482635.432485323,6097.39830692989)
--(axis cs:480681.483365949,6167.15125525923)
--(axis cs:478727.534246575,6252.88519152123)
--(axis cs:476773.585127202,6372.78137340529)
--(axis cs:474819.636007828,6497.8148813646)
--(axis cs:472865.686888454,6570.6433790197)
--(axis cs:470911.73776908,6603.85544801928)
--(axis cs:468957.788649706,6558.73846594898)
--(axis cs:467003.839530333,6485.23174181069)
--(axis cs:465049.890410959,6397.25627280802)
--(axis cs:463095.941291585,6293.80861886246)
--(axis cs:461141.992172211,6193.54597903687)
--(axis cs:459188.043052838,6151.85755718204)
--(axis cs:457234.093933464,6108.55155777077)
--(axis cs:455280.14481409,6141.28369080012)
--(axis cs:453326.195694716,6237.56306011996)
--(axis cs:451372.246575342,6334.04814606469)
--(axis cs:449418.297455969,6352.34865224759)
--(axis cs:447464.348336595,6321.61249246444)
--(axis cs:445510.399217221,6350.33103763722)
--(axis cs:443556.450097847,6406.22462355124)
--(axis cs:441602.500978474,6425.61281835749)
--(axis cs:439648.5518591,6413.69541172113)
--(axis cs:437694.602739726,6371.78100634982)
--(axis cs:435740.653620352,6299.73494850614)
--(axis cs:433786.704500978,6241.59915920445)
--(axis cs:431832.755381605,6270.42928071358)
--(axis cs:429878.806262231,6333.98886148518)
--(axis cs:427924.857142857,6361.79914888474)
--(axis cs:425970.908023483,6376.52796572126)
--(axis cs:424016.95890411,6389.79196619071)
--(axis cs:422063.009784736,6409.18515353852)
--(axis cs:420109.060665362,6372.21242304865)
--(axis cs:418155.111545988,6299.44112294216)
--(axis cs:416201.162426614,6238.23629593895)
--(axis cs:414247.213307241,6214.11334616486)
--(axis cs:412293.264187867,6206.42673893614)
--(axis cs:410339.315068493,6214.07712911591)
--(axis cs:408385.365949119,6188.87057916901)
--(axis cs:406431.416829746,6128.06078918281)
--(axis cs:404477.467710372,6058.27980201448)
--(axis cs:402523.518590998,5998.75252979674)
--(axis cs:400569.569471624,6047.02223478133)
--(axis cs:398615.620352251,6162.67684094679)
--(axis cs:396661.671232877,6316.15010434784)
--(axis cs:394707.722113503,6432.14812243016)
--(axis cs:392753.772994129,6480.67351493096)
--(axis cs:390799.823874755,6476.85332118056)
--(axis cs:388845.874755382,6425.31140492995)
--(axis cs:386891.925636008,6377.97365044899)
--(axis cs:384937.976516634,6289.56811248436)
--(axis cs:382984.02739726,6213.07739443595)
--(axis cs:381030.078277886,6121.29929653068)
--(axis cs:379076.129158513,6030.17045410115)
--(axis cs:377122.180039139,5976.1404119965)
--(axis cs:375168.230919765,6012.62029770346)
--(axis cs:373214.281800391,6057.18148280288)
--(axis cs:371260.332681018,6077.77496771632)
--(axis cs:369306.383561644,6061.20688034821)
--(axis cs:367352.43444227,6041.36424074371)
--(axis cs:365398.485322896,6093.59447459712)
--(axis cs:363444.536203523,6113.10961774824)
--(axis cs:361490.587084149,6067.62771770395)
--(axis cs:359536.637964775,6059.8563226286)
--(axis cs:357582.688845401,6071.02944738255)
--(axis cs:355628.739726027,6109.72650969358)
--(axis cs:353674.790606654,6182.19276576192)
--(axis cs:351720.84148728,6200.80400525968)
--(axis cs:349766.892367906,6147.72441877825)
--(axis cs:347812.943248532,6089.05092178699)
--(axis cs:345858.994129158,6149.88661905981)
--(axis cs:343905.045009785,6284.35046158239)
--(axis cs:341951.095890411,6337.47039828279)
--(axis cs:339997.146771037,6270.28505561741)
--(axis cs:338043.197651663,6190.34817654776)
--(axis cs:336089.24853229,6086.42319593775)
--(axis cs:334135.299412916,6002.71018272939)
--(axis cs:332181.350293542,5920.42237350456)
--(axis cs:330227.401174168,5858.61467612745)
--(axis cs:328273.452054795,5891.62328973547)
--(axis cs:326319.502935421,5995.57449858916)
--(axis cs:324365.553816047,6026.00505230526)
--(axis cs:322411.604696673,6055.25510477283)
--(axis cs:320457.655577299,6084.72895224689)
--(axis cs:318503.706457926,6032.03137510134)
--(axis cs:316549.757338552,5992.45828986315)
--(axis cs:314595.808219178,6017.11526034176)
--(axis cs:312641.859099804,6140.70829608811)
--(axis cs:310687.909980431,6256.03243236826)
--(axis cs:308733.960861057,6277.56240974784)
--(axis cs:306780.011741683,6232.60231511745)
--(axis cs:304826.062622309,6147.37887223281)
--(axis cs:302872.113502935,6086.02735871216)
--(axis cs:300918.164383562,6079.31014204024)
--(axis cs:298964.215264188,6155.42690462043)
--(axis cs:297010.266144814,6255.44712417878)
--(axis cs:295056.31702544,6303.98061145331)
--(axis cs:293102.367906067,6288.54264800533)
--(axis cs:291148.418786693,6223.70412487993)
--(axis cs:289194.469667319,6159.19271488315)
--(axis cs:287240.520547945,6085.39365650165)
--(axis cs:285286.571428571,5972.47463492392)
--(axis cs:283332.622309198,5834.24675165302)
--(axis cs:281378.673189824,5791.12053632993)
--(axis cs:279424.72407045,5840.52909013094)
--(axis cs:277470.774951076,5793.18815202688)
--(axis cs:275516.825831703,5699.52683165067)
--(axis cs:273562.876712329,5583.68785572953)
--(axis cs:271608.927592955,5544.99104445064)
--(axis cs:269654.978473581,5657.76643332399)
--(axis cs:267701.029354207,5850.71233281668)
--(axis cs:265747.080234834,5955.0723981293)
--(axis cs:263793.13111546,5999.47061135162)
--(axis cs:261839.181996086,6053.97752787125)
--(axis cs:259885.232876712,6106.11274074772)
--(axis cs:257931.283757339,6108.86019732891)
--(axis cs:255977.334637965,6091.0632953347)
--(axis cs:254023.385518591,6042.91814140235)
--(axis cs:252069.436399217,6015.58600950554)
--(axis cs:250115.487279843,6053.8381865497)
--(axis cs:248161.53816047,6104.51498466397)
--(axis cs:246207.589041096,6149.46675254361)
--(axis cs:244253.639921722,6150.36610104266)
--(axis cs:242299.690802348,6170.38512190632)
--(axis cs:240345.741682975,6213.47207526226)
--(axis cs:238391.792563601,6178.12658651617)
--(axis cs:236437.843444227,6077.98388094961)
--(axis cs:234483.894324853,6079.61751077267)
--(axis cs:232529.945205479,6118.6268598546)
--(axis cs:230575.996086106,6133.14394145943)
--(axis cs:228622.046966732,6085.43750916886)
--(axis cs:226668.097847358,5964.46511147006)
--(axis cs:224714.148727984,5855.49675572595)
--(axis cs:222760.199608611,5789.80293324507)
--(axis cs:220806.250489237,5764.66622141497)
--(axis cs:218852.301369863,5744.15468989926)
--(axis cs:216898.352250489,5763.05784269321)
--(axis cs:214944.403131115,5859.43638982337)
--(axis cs:212990.454011742,5934.72840331753)
--(axis cs:211036.504892368,5986.53221908286)
--(axis cs:209082.555772994,6052.04325827952)
--(axis cs:207128.60665362,6102.3794140201)
--(axis cs:205174.657534247,6137.88319483796)
--(axis cs:203220.708414873,6105.55276608778)
--(axis cs:201266.759295499,6064.40810318905)
--(axis cs:199312.810176125,6062.94766970731)
--(axis cs:197358.861056751,6119.93339579841)
--(axis cs:195404.911937378,6148.37490245606)
--(axis cs:193450.962818004,6180.3502779803)
--(axis cs:191497.01369863,6186.48751049669)
--(axis cs:189543.064579256,6179.33522134171)
--(axis cs:187589.115459883,6164.95611814907)
--(axis cs:185635.166340509,6107.967897528)
--(axis cs:183681.217221135,6068.43319171139)
--(axis cs:181727.268101761,6009.94612383032)
--(axis cs:179773.318982387,5959.3693597003)
--(axis cs:177819.369863014,6027.44128693713)
--(axis cs:175865.42074364,6127.38535064773)
--(axis cs:173911.471624266,6170.41645948667)
--(axis cs:171957.522504892,6178.17795568659)
--(axis cs:170003.573385519,6144.64294201472)
--(axis cs:168049.624266145,6109.2690832425)
--(axis cs:166095.675146771,6115.86815358082)
--(axis cs:164141.726027397,6136.12130938193)
--(axis cs:162187.776908023,6123.13777678655)
--(axis cs:160233.82778865,6039.72061322527)
--(axis cs:158279.878669276,5931.19447902731)
--(axis cs:156325.929549902,5923.09836665326)
--(axis cs:154371.980430528,5952.5703345346)
--(axis cs:152418.031311155,6002.31356868493)
--(axis cs:150464.082191781,6103.2206771365)
--(axis cs:148510.133072407,6181.29568315024)
--(axis cs:146556.183953033,6191.52778596369)
--(axis cs:144602.234833659,6136.46194938869)
--(axis cs:142648.285714286,6053.73116955904)
--(axis cs:140694.336594912,5912.57386223963)
--(axis cs:138740.387475538,5741.62370908292)
--(axis cs:136786.438356164,5645.17737261413)
--(axis cs:134832.489236791,5651.86176296869)
--(axis cs:132878.540117417,5662.80321223722)
--(axis cs:130924.590998043,5669.17349391185)
--(axis cs:128970.641878669,5688.72417072819)
--(axis cs:127016.692759296,5776.83633551066)
--(axis cs:125062.743639922,5870.0162493818)
--(axis cs:123108.794520548,5883.55814846364)
--(axis cs:121154.845401174,5841.40662742839)
--(axis cs:119200.8962818,5759.02548943973)
--(axis cs:117246.947162427,5668.54595321785)
--(axis cs:115292.998043053,5632.67493885579)
--(axis cs:113339.048923679,5617.60022939959)
--(axis cs:111385.099804305,5554.92140757562)
--(axis cs:109431.150684932,5497.44015482334)
--(axis cs:107477.201565558,5439.0033472752)
--(axis cs:105523.252446184,5394.75796655795)
--(axis cs:103569.30332681,5297.59583102975)
--(axis cs:101615.354207436,5125.15100523319)
--(axis cs:99661.4050880626,4939.82491181752)
--(axis cs:97707.4559686889,4775.49226207569)
--(axis cs:95753.5068493151,4594.29331740018)
--(axis cs:93799.5577299413,4417.24309007312)
--(axis cs:91845.6086105675,4217.71282215837)
--(axis cs:89891.6594911937,3955.47675925804)
--(axis cs:87937.71037182,3591.33861100921)
--(axis cs:85983.7612524462,3179.8132664992)
--(axis cs:84029.8121330724,2730.23428834661)
--(axis cs:82075.8630136986,2267.67648980005)
--(axis cs:80121.9138943249,1904.87051201071)
--(axis cs:78167.9647749511,1610.88087930149)
--(axis cs:76214.0156555773,1420.91979559188)
--(axis cs:74260.0665362035,1285.41724660623)
--(axis cs:72306.1174168297,1129.9204556)
--(axis cs:70352.168297456,1010.41654456266)
--(axis cs:68398.2191780822,904.041010030744)
--(axis cs:66444.2700587084,812.888539088569)
--(axis cs:64490.3209393346,738.739256817769)
--(axis cs:62536.3718199609,689.112291034829)
--(axis cs:60582.4227005871,641.082524872318)
--(axis cs:58628.4735812133,592.890613087074)
--(axis cs:56674.5244618395,553.939953582784)
--(axis cs:54720.5753424658,522.84194395689)
--(axis cs:52766.626223092,498.307554605334)
--(axis cs:50812.6771037182,465.420623570555)
--(axis cs:48858.7279843444,437.237363646402)
--(axis cs:46904.7788649706,413.897908079553)
--(axis cs:44950.8297455969,388.411745632954)
--(axis cs:42996.8806262231,367.932193757616)
--(axis cs:41042.9315068493,351.590406650954)
--(axis cs:39088.9823874755,334.078510216704)
--(axis cs:37135.0332681018,317.272322733321)
--(axis cs:35181.084148728,301.482136079421)
--(axis cs:33227.1350293542,281.771308747139)
--(axis cs:31273.1859099804,262.305149632759)
--(axis cs:29319.2367906067,244.292807144166)
--(axis cs:27365.2876712329,223.658477150293)
--(axis cs:25411.3385518591,200.078475708842)
--(axis cs:23457.3894324853,179.09737591634)
--(axis cs:21503.4403131115,162.589742271124)
--(axis cs:19549.4911937378,146.575848696238)
--(axis cs:17595.542074364,131.438746385045)
--(axis cs:15641.5929549902,117.748031413448)
--(axis cs:13687.6438356164,106.413873076695)
--(axis cs:11733.6947162427,95.572626140608)
--(axis cs:9779.74559686888,85.2122250270197)
--(axis cs:7825.79647749511,75.7895887039596)
--(axis cs:5871.84735812133,67.3694460770188)
--(axis cs:3917.89823874755,60.6314227637619)
--(axis cs:1963.94911937378,55.6572349535169)
--(axis cs:10,53.5168587085478)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:8,57.9507560684267)
--(axis cs:8,54.3320337209953)
--(axis cs:1961.93933463796,55.4097022178136)
--(axis cs:3915.87866927593,58.0119555882484)
--(axis cs:5869.81800391389,61.2561032742292)
--(axis cs:7823.75733855186,65.5378942975684)
--(axis cs:9777.69667318982,71.1186969383706)
--(axis cs:11731.6360078278,77.5385645573597)
--(axis cs:13685.5753424658,84.5927828889553)
--(axis cs:15639.5146771037,92.0689579531646)
--(axis cs:17593.4540117417,100.018589117497)
--(axis cs:19547.3933463796,107.891130514936)
--(axis cs:21501.3326810176,116.954651335256)
--(axis cs:23455.2720156556,126.864375442443)
--(axis cs:25409.2113502935,138.865336992038)
--(axis cs:27363.1506849315,150.964231872558)
--(axis cs:29317.0900195695,163.561683492109)
--(axis cs:31271.0293542074,178.634426873008)
--(axis cs:33224.9686888454,194.689568481453)
--(axis cs:35178.9080234834,214.154998142229)
--(axis cs:37132.8473581213,230.606118696749)
--(axis cs:39086.7866927593,245.922568364007)
--(axis cs:41040.7260273973,265.282914074465)
--(axis cs:42994.6653620352,281.154823171893)
--(axis cs:44948.6046966732,295.683753268891)
--(axis cs:46902.5440313112,310.502864636126)
--(axis cs:48856.4833659491,322.766522287594)
--(axis cs:50810.4227005871,335.225634307889)
--(axis cs:52764.3620352251,346.398025661417)
--(axis cs:54718.301369863,355.59586118149)
--(axis cs:56672.240704501,369.872752268666)
--(axis cs:58626.1800391389,385.225378490327)
--(axis cs:60580.1193737769,390.821540735192)
--(axis cs:62534.0587084149,395.1124640269)
--(axis cs:64487.9980430528,408.976604494068)
--(axis cs:66441.9373776908,423.340634420239)
--(axis cs:68395.8767123288,432.007213515531)
--(axis cs:70349.8160469667,445.456654411372)
--(axis cs:72303.7553816047,461.033324136908)
--(axis cs:74257.6947162427,474.568262071765)
--(axis cs:76211.6340508806,491.195057841742)
--(axis cs:78165.5733855186,509.092085370692)
--(axis cs:80119.5127201565,525.985577954988)
--(axis cs:82073.4520547945,542.376225251677)
--(axis cs:84027.3913894325,567.114870692606)
--(axis cs:85981.3307240704,589.106248710076)
--(axis cs:87935.2700587084,599.66657525819)
--(axis cs:89889.2093933464,590.843904198879)
--(axis cs:91843.1487279843,588.243464373431)
--(axis cs:93797.0880626223,626.710695637925)
--(axis cs:95751.0273972603,674.384950741612)
--(axis cs:97704.9667318982,722.157831959204)
--(axis cs:99658.9060665362,770.524751796153)
--(axis cs:101612.845401174,839.647719166004)
--(axis cs:103566.784735812,915.182718307908)
--(axis cs:105520.72407045,1051.10989404168)
--(axis cs:107474.663405088,1249.07477034072)
--(axis cs:109428.602739726,1493.42163962997)
--(axis cs:111382.542074364,1803.21040465288)
--(axis cs:113336.481409002,2153.87607244006)
--(axis cs:115290.42074364,2542.7140540738)
--(axis cs:117244.360078278,2996.55783686151)
--(axis cs:119198.299412916,3469.38461371671)
--(axis cs:121152.238747554,3931.52514322857)
--(axis cs:123106.178082192,4430.65155375033)
--(axis cs:125060.11741683,4945.90046825084)
--(axis cs:127014.056751468,5405.81254737639)
--(axis cs:128967.996086106,5790.74621717164)
--(axis cs:130921.935420744,6090.07153410055)
--(axis cs:132875.874755382,6319.98415054825)
--(axis cs:134829.81409002,6533.14223801716)
--(axis cs:136783.753424658,6726.1488227516)
--(axis cs:138737.692759295,6886.53428496644)
--(axis cs:140691.632093933,7015.40007751978)
--(axis cs:142645.571428571,7087.78095111319)
--(axis cs:144599.510763209,7145.72425026669)
--(axis cs:146553.450097847,7112.69475947718)
--(axis cs:148507.389432485,7017.07509446585)
--(axis cs:150461.328767123,6943.21614128513)
--(axis cs:152415.268101761,6903.23733839757)
--(axis cs:154369.207436399,6888.38686954381)
--(axis cs:156323.146771037,6890.51742080268)
--(axis cs:158277.086105675,6929.02302714979)
--(axis cs:160231.025440313,6998.72290024955)
--(axis cs:162184.964774951,7056.11337532449)
--(axis cs:164138.904109589,7089.98558270259)
--(axis cs:166092.843444227,7133.82525959642)
--(axis cs:168046.782778865,7153.68310319953)
--(axis cs:170000.722113503,7138.92138602782)
--(axis cs:171954.661448141,7051.02318590711)
--(axis cs:173908.600782779,6980.85680924758)
--(axis cs:175862.540117417,6997.59631849647)
--(axis cs:177816.479452055,7062.04383433337)
--(axis cs:179770.418786693,7147.95423292557)
--(axis cs:181724.358121331,7193.54024571698)
--(axis cs:183678.297455969,7263.84010069225)
--(axis cs:185632.236790607,7352.81511463108)
--(axis cs:187586.176125245,7398.6356359049)
--(axis cs:189540.115459883,7458.48412798871)
--(axis cs:191494.054794521,7522.86750552345)
--(axis cs:193447.994129158,7527.24259575299)
--(axis cs:195401.933463796,7498.08502619519)
--(axis cs:197355.872798434,7484.49222810564)
--(axis cs:199309.812133072,7524.81211408887)
--(axis cs:201263.75146771,7557.11101292747)
--(axis cs:203217.690802348,7542.53301409849)
--(axis cs:205171.630136986,7550.54874194431)
--(axis cs:207125.569471624,7580.79297559498)
--(axis cs:209079.508806262,7611.53701178322)
--(axis cs:211033.4481409,7596.47371414887)
--(axis cs:212987.387475538,7563.18707728136)
--(axis cs:214941.326810176,7548.52583988154)
--(axis cs:216895.266144814,7532.35371041558)
--(axis cs:218849.205479452,7523.70721413351)
--(axis cs:220803.14481409,7546.09753747283)
--(axis cs:222757.084148728,7599.50468117741)
--(axis cs:224711.023483366,7660.72970821384)
--(axis cs:226664.962818004,7682.10457371969)
--(axis cs:228618.902152642,7604.63858826025)
--(axis cs:230572.84148728,7497.28537135616)
--(axis cs:232526.780821918,7390.87712187828)
--(axis cs:234480.720156556,7301.11821182553)
--(axis cs:236434.659491194,7273.28697231947)
--(axis cs:238388.598825832,7321.99293433453)
--(axis cs:240342.53816047,7409.20718856659)
--(axis cs:242296.477495108,7521.95350924135)
--(axis cs:244250.416829746,7607.37910106836)
--(axis cs:246204.356164384,7688.90019700074)
--(axis cs:248158.295499022,7793.15954899056)
--(axis cs:250112.234833659,7860.29616051142)
--(axis cs:252066.174168297,7918.95489867831)
--(axis cs:254020.113502935,7968.53932498687)
--(axis cs:255974.052837573,7965.30184332303)
--(axis cs:257927.992172211,7924.03517239248)
--(axis cs:259881.931506849,7860.68333862085)
--(axis cs:261835.870841487,7799.76230704295)
--(axis cs:263789.810176125,7721.54652567137)
--(axis cs:265743.749510763,7641.66695042979)
--(axis cs:267697.688845401,7602.75225820663)
--(axis cs:269651.628180039,7550.84600583309)
--(axis cs:271605.567514677,7509.63451059818)
--(axis cs:273559.506849315,7491.08008274723)
--(axis cs:275513.446183953,7506.93050984311)
--(axis cs:277467.385518591,7531.98404940365)
--(axis cs:279421.324853229,7540.53170611377)
--(axis cs:281375.264187867,7538.72668130575)
--(axis cs:283329.203522505,7532.85613755943)
--(axis cs:285283.142857143,7602.762234189)
--(axis cs:287237.082191781,7699.91118224838)
--(axis cs:289191.021526419,7789.19616879469)
--(axis cs:291144.960861057,7856.6737955773)
--(axis cs:293098.900195695,7890.51715464008)
--(axis cs:295052.839530333,7891.34520912948)
--(axis cs:297006.778864971,7912.65504974329)
--(axis cs:298960.718199609,7940.51333075579)
--(axis cs:300914.657534247,7954.8953886067)
--(axis cs:302868.596868885,7916.59279126565)
--(axis cs:304822.536203523,7912.86348395574)
--(axis cs:306776.47553816,7935.41727858223)
--(axis cs:308730.414872798,7910.97250245403)
--(axis cs:310684.354207436,7921.40677627698)
--(axis cs:312638.293542074,7972.16492395049)
--(axis cs:314592.232876712,8038.72166498684)
--(axis cs:316546.17221135,8122.01314831724)
--(axis cs:318500.111545988,8206.91890803818)
--(axis cs:320454.050880626,8289.54776680766)
--(axis cs:322407.990215264,8316.19048142796)
--(axis cs:324361.929549902,8255.33475886351)
--(axis cs:326315.86888454,8160.3407453959)
--(axis cs:328269.808219178,8078.74892274486)
--(axis cs:330223.747553816,7980.25318145032)
--(axis cs:332177.686888454,7820.23573809797)
--(axis cs:334131.626223092,7730.11948062631)
--(axis cs:336085.56555773,7659.7609846068)
--(axis cs:338039.504892368,7644.2404659904)
--(axis cs:339993.444227006,7709.6561360158)
--(axis cs:341947.383561644,7804.35581031166)
--(axis cs:343901.322896282,7842.68206275365)
--(axis cs:345855.26223092,7857.62715998954)
--(axis cs:347809.201565558,7882.00430940139)
--(axis cs:349763.140900196,7884.01143781776)
--(axis cs:351717.080234834,7883.70367864516)
--(axis cs:353671.019569472,7883.93107154421)
--(axis cs:355624.95890411,7878.37846235926)
--(axis cs:357578.898238748,7928.99107376859)
--(axis cs:359532.837573386,7977.05612569421)
--(axis cs:361486.776908023,8002.69448451171)
--(axis cs:363440.716242661,8001.37591911458)
--(axis cs:365394.655577299,8002.23158960125)
--(axis cs:367348.594911937,8038.57355462924)
--(axis cs:369302.534246575,8102.89693053345)
--(axis cs:371256.473581213,8178.16272479455)
--(axis cs:373210.412915851,8201.15844753839)
--(axis cs:375164.352250489,8193.50908843323)
--(axis cs:377118.291585127,8215.2366937128)
--(axis cs:379072.230919765,8260.55885210565)
--(axis cs:381026.170254403,8269.44187577641)
--(axis cs:382980.109589041,8249.90813246041)
--(axis cs:384934.048923679,8199.30850671035)
--(axis cs:386887.988258317,8149.06443016458)
--(axis cs:388841.927592955,8091.0182666744)
--(axis cs:390795.866927593,8045.09470731721)
--(axis cs:392749.806262231,8027.6396019902)
--(axis cs:394703.745596869,8012.40203482642)
--(axis cs:396657.684931507,7997.7551199366)
--(axis cs:398611.624266145,8012.41048263615)
--(axis cs:400565.563600783,8027.12250827597)
--(axis cs:402519.502935421,8041.50710099152)
--(axis cs:404473.442270059,8031.77258780358)
--(axis cs:406427.381604697,8021.63040696093)
--(axis cs:408381.320939335,8015.6774128468)
--(axis cs:410335.260273973,8027.37530450147)
--(axis cs:412289.199608611,8025.12161262649)
--(axis cs:414243.138943249,7981.74022243507)
--(axis cs:416197.078277886,7930.07223234423)
--(axis cs:418151.017612524,7916.92953380193)
--(axis cs:420104.956947162,7908.69375513885)
--(axis cs:422058.8962818,7892.05385453057)
--(axis cs:424012.835616438,7887.86117775141)
--(axis cs:425966.774951076,7904.29500041129)
--(axis cs:427920.714285714,7891.30480331446)
--(axis cs:429874.653620352,7819.98863354183)
--(axis cs:431828.59295499,7730.22429000959)
--(axis cs:433782.532289628,7638.09642473482)
--(axis cs:435736.471624266,7556.48200424227)
--(axis cs:437690.410958904,7539.19491590739)
--(axis cs:439644.350293542,7550.17186607794)
--(axis cs:441598.28962818,7554.67697339019)
--(axis cs:443552.228962818,7505.20129437148)
--(axis cs:445506.168297456,7403.55709076515)
--(axis cs:447460.107632094,7297.31205740701)
--(axis cs:449414.046966732,7226.57249056536)
--(axis cs:451367.98630137,7161.78476511755)
--(axis cs:453321.925636008,7130.98330159527)
--(axis cs:455275.864970646,7189.79494190041)
--(axis cs:457229.804305284,7305.34650908571)
--(axis cs:459183.743639922,7455.22791649625)
--(axis cs:461137.68297456,7603.76285103146)
--(axis cs:463091.622309198,7743.58285572111)
--(axis cs:465045.561643836,7859.94476309167)
--(axis cs:466999.500978474,7920.73467618882)
--(axis cs:468953.440313112,7942.97403219603)
--(axis cs:470907.379647749,7934.37524178962)
--(axis cs:472861.318982387,7928.38410945718)
--(axis cs:474815.258317025,7975.83732512782)
--(axis cs:476769.197651663,8030.04327908373)
--(axis cs:478723.136986301,8032.05136826323)
--(axis cs:480677.076320939,8006.93799282249)
--(axis cs:482631.015655577,8001.95221217772)
--(axis cs:484584.954990215,7991.49071381597)
--(axis cs:486538.894324853,8030.23795079106)
--(axis cs:488492.833659491,8063.01042298962)
--(axis cs:490446.772994129,8061.85974182234)
--(axis cs:492400.712328767,8046.8321372726)
--(axis cs:494354.651663405,8076.53442326517)
--(axis cs:496308.590998043,8117.45750466832)
--(axis cs:498262.530332681,8151.51201075786)
--(axis cs:500216.469667319,8209.45288416191)
--(axis cs:502170.409001957,8284.49528757521)
--(axis cs:504124.348336595,8359.24657985754)
--(axis cs:506078.287671233,8428.6313326498)
--(axis cs:508032.227005871,8428.37650412146)
--(axis cs:509986.166340509,8373.08991025477)
--(axis cs:511940.105675147,8336.48833889225)
--(axis cs:513894.045009785,8327.86594019175)
--(axis cs:515847.984344423,8296.49639643023)
--(axis cs:517801.923679061,8222.98066360852)
--(axis cs:519755.863013699,8093.07212958341)
--(axis cs:521709.802348337,7943.00674998943)
--(axis cs:523663.741682975,7849.78883635076)
--(axis cs:525617.681017613,7853.21489771368)
--(axis cs:527571.620352251,7892.55888069158)
--(axis cs:529525.559686888,7951.06182242398)
--(axis cs:531479.499021526,8021.09690516896)
--(axis cs:533433.438356164,8084.82034249104)
--(axis cs:535387.377690802,8171.7566108321)
--(axis cs:537341.31702544,8252.87753825476)
--(axis cs:539295.256360078,8312.12564212487)
--(axis cs:541249.195694716,8351.91015517048)
--(axis cs:543203.135029354,8396.29800422606)
--(axis cs:545157.074363992,8439.75892179816)
--(axis cs:547111.01369863,8415.65409503161)
--(axis cs:549064.953033268,8310.96130680089)
--(axis cs:551018.892367906,8128.10642668106)
--(axis cs:552972.831702544,7946.03210194653)
--(axis cs:554926.771037182,7744.32361015987)
--(axis cs:556880.71037182,7544.73381989549)
--(axis cs:558834.649706458,7451.81319465592)
--(axis cs:560788.589041096,7486.62938159417)
--(axis cs:562742.528375734,7577.0979513772)
--(axis cs:564696.467710372,7679.01949780246)
--(axis cs:566650.40704501,7791.96316598965)
--(axis cs:568604.346379648,7911.12150556603)
--(axis cs:570558.285714286,8011.7784576066)
--(axis cs:572512.225048924,8070.83506476629)
--(axis cs:574466.164383562,8094.42715989139)
--(axis cs:576420.1037182,8120.52661824894)
--(axis cs:578374.043052838,8126.87618159117)
--(axis cs:580327.982387476,8157.07874785185)
--(axis cs:582281.921722114,8157.6670055998)
--(axis cs:584235.861056751,8099.21249693222)
--(axis cs:586189.800391389,8088.83002708168)
--(axis cs:588143.739726027,8129.14402249017)
--(axis cs:590097.679060665,8145.18355667766)
--(axis cs:592051.618395303,8138.58360048195)
--(axis cs:594005.557729941,8102.37531179182)
--(axis cs:595959.497064579,8050.88517276974)
--(axis cs:597913.436399217,7965.23754400769)
--(axis cs:599867.375733855,7890.50024701554)
--(axis cs:601821.315068493,7842.31137840266)
--(axis cs:603775.254403131,7834.61072427504)
--(axis cs:605729.193737769,7798.41056828862)
--(axis cs:607683.133072407,7710.21832286505)
--(axis cs:609637.072407045,7631.82182632245)
--(axis cs:611591.011741683,7575.54809399427)
--(axis cs:613544.951076321,7585.65554182336)
--(axis cs:615498.890410959,7660.14602415326)
--(axis cs:617452.829745597,7756.64600445391)
--(axis cs:619406.769080235,7865.06759643448)
--(axis cs:621360.708414873,7958.76838559877)
--(axis cs:623314.647749511,8017.23557199596)
--(axis cs:625268.587084149,8100.49075750491)
--(axis cs:627222.526418787,8157.4297428657)
--(axis cs:629176.465753425,8206.3275603009)
--(axis cs:631130.405088063,8220.3112290221)
--(axis cs:633084.344422701,8215.77931482608)
--(axis cs:635038.283757339,8216.37562447088)
--(axis cs:636992.223091976,8233.33803013435)
--(axis cs:638946.162426614,8281.45108794378)
--(axis cs:640900.101761252,8349.35326102063)
--(axis cs:642854.04109589,8408.85427339501)
--(axis cs:644807.980430528,8442.14874075514)
--(axis cs:646761.919765166,8448.69587752706)
--(axis cs:648715.859099804,8438.08113657681)
--(axis cs:650669.798434442,8425.5642206032)
--(axis cs:652623.73776908,8444.28152231389)
--(axis cs:654577.677103718,8451.25245485822)
--(axis cs:656531.616438356,8419.52161797386)
--(axis cs:658485.555772994,8319.46785259379)
--(axis cs:660439.495107632,8222.01694492403)
--(axis cs:662393.43444227,8163.92051059536)
--(axis cs:664347.373776908,8136.43683596614)
--(axis cs:666301.313111546,8119.43454297554)
--(axis cs:668255.252446184,8123.47585977865)
--(axis cs:670209.191780822,8135.25268367157)
--(axis cs:672163.13111546,8165.07624380062)
--(axis cs:674117.070450098,8210.31228644342)
--(axis cs:676071.009784736,8230.39890314215)
--(axis cs:678024.949119374,8234.13446876527)
--(axis cs:679978.888454012,8231.93336038178)
--(axis cs:681932.82778865,8227.65773884254)
--(axis cs:683886.767123288,8226.26641515887)
--(axis cs:685840.706457926,8220.79535136922)
--(axis cs:687794.645792564,8226.55756691477)
--(axis cs:689748.585127202,8222.34250269687)
--(axis cs:691702.524461839,8206.08471788545)
--(axis cs:693656.463796478,8186.32496189066)
--(axis cs:695610.403131115,8197.55016326015)
--(axis cs:697564.342465753,8224.09280247922)
--(axis cs:699518.281800391,8269.14633446413)
--(axis cs:701472.221135029,8328.2703100218)
--(axis cs:703426.160469667,8404.05557261712)
--(axis cs:705380.099804305,8478.53308951682)
--(axis cs:707334.039138943,8509.91645013394)
--(axis cs:709287.978473581,8544.48079649281)
--(axis cs:711241.917808219,8598.88876432564)
--(axis cs:713195.857142857,8634.38512801461)
--(axis cs:715149.796477495,8660.97218247811)
--(axis cs:717103.735812133,8652.1359066544)
--(axis cs:719057.675146771,8604.2598354335)
--(axis cs:721011.614481409,8567.08372491402)
--(axis cs:722965.553816047,8545.31961464529)
--(axis cs:724919.493150685,8516.02419444145)
--(axis cs:726873.432485323,8499.39745331887)
--(axis cs:728827.371819961,8471.19966192111)
--(axis cs:730781.311154599,8433.5970755328)
--(axis cs:732735.250489237,8365.75603949985)
--(axis cs:734689.189823875,8296.86225086752)
--(axis cs:736643.129158513,8261.55708842654)
--(axis cs:738597.068493151,8257.82784030338)
--(axis cs:740551.007827789,8230.00104778172)
--(axis cs:742504.947162427,8177.14844655628)
--(axis cs:744458.886497065,8123.26653491746)
--(axis cs:746412.825831703,8112.29159256317)
--(axis cs:748366.765166341,8146.70493371599)
--(axis cs:750320.704500978,8235.99635696107)
--(axis cs:752274.643835616,8312.76539987655)
--(axis cs:754228.583170254,8380.41001239284)
--(axis cs:756182.522504892,8448.33735968188)
--(axis cs:758136.46183953,8513.40071000023)
--(axis cs:760090.401174168,8537.48389283412)
--(axis cs:762044.340508806,8537.38235416635)
--(axis cs:763998.279843444,8524.02039149339)
--(axis cs:765952.219178082,8496.27592990185)
--(axis cs:767906.15851272,8447.08758461156)
--(axis cs:769860.097847358,8404.86352103348)
--(axis cs:771814.037181996,8360.22339756714)
--(axis cs:773767.976516634,8350.67563577682)
--(axis cs:775721.915851272,8382.95128668509)
--(axis cs:777675.85518591,8408.60963803606)
--(axis cs:779629.794520548,8435.14151174938)
--(axis cs:781583.733855186,8426.97535020779)
--(axis cs:783537.673189824,8420.0882107008)
--(axis cs:785491.612524462,8408.64358377141)
--(axis cs:787445.5518591,8406.575470033)
--(axis cs:789399.491193738,8424.53254448854)
--(axis cs:791353.430528376,8451.65234377943)
--(axis cs:793307.369863014,8487.67330436392)
--(axis cs:795261.309197652,8526.55384634704)
--(axis cs:797215.24853229,8542.00387838789)
--(axis cs:799169.187866928,8522.55024774859)
--(axis cs:801123.127201566,8496.86039502411)
--(axis cs:803077.066536203,8455.45554334459)
--(axis cs:805031.005870841,8415.29154011558)
--(axis cs:806984.945205479,8401.58142092714)
--(axis cs:808938.884540117,8384.10595152322)
--(axis cs:810892.823874755,8333.51414087108)
--(axis cs:812846.763209393,8283.72132707013)
--(axis cs:814800.702544031,8252.08537349199)
--(axis cs:816754.641878669,8229.07007240632)
--(axis cs:818708.581213307,8220.56445159828)
--(axis cs:820662.520547945,8205.31294672455)
--(axis cs:822616.459882583,8185.01911066847)
--(axis cs:824570.399217221,8135.919097968)
--(axis cs:826524.338551859,8120.82461808062)
--(axis cs:828478.277886497,8151.61034718467)
--(axis cs:830432.217221135,8213.17198112553)
--(axis cs:832386.156555773,8273.71950106137)
--(axis cs:834340.095890411,8321.18424806838)
--(axis cs:836294.035225049,8344.65424677318)
--(axis cs:838247.974559687,8356.23788013547)
--(axis cs:840201.913894325,8393.52639152979)
--(axis cs:842155.853228963,8405.13993647957)
--(axis cs:844109.792563601,8411.19880021611)
--(axis cs:846063.731898239,8399.98282171124)
--(axis cs:848017.671232877,8376.686074573)
--(axis cs:849971.610567515,8375.3624303323)
--(axis cs:851925.549902153,8408.26070520777)
--(axis cs:853879.489236791,8441.46877796604)
--(axis cs:855833.428571429,8487.24799332098)
--(axis cs:857787.367906066,8482.74316385863)
--(axis cs:859741.307240705,8404.45913997937)
--(axis cs:861695.246575342,8325.85326106506)
--(axis cs:863649.18590998,8277.26179168317)
--(axis cs:865603.125244618,8277.94502844125)
--(axis cs:867557.064579256,8308.82120314905)
--(axis cs:869511.003913894,8349.45956140727)
--(axis cs:871464.943248532,8379.88637596728)
--(axis cs:873418.88258317,8398.99562134672)
--(axis cs:875372.821917808,8436.04658704099)
--(axis cs:877326.761252446,8475.39293484199)
--(axis cs:879280.700587084,8525.33762568212)
--(axis cs:881234.639921722,8557.86363284283)
--(axis cs:883188.57925636,8572.62854240369)
--(axis cs:885142.518590998,8561.58505254116)
--(axis cs:887096.457925636,8522.60207684174)
--(axis cs:889050.397260274,8451.26698137595)
--(axis cs:891004.336594912,8403.05452181652)
--(axis cs:892958.27592955,8377.15701003852)
--(axis cs:894912.215264188,8396.78956678186)
--(axis cs:896866.154598826,8405.73133202072)
--(axis cs:898820.093933464,8426.26557172336)
--(axis cs:900774.033268102,8441.06680742621)
--(axis cs:902727.97260274,8453.22241303113)
--(axis cs:904681.911937378,8487.31782090549)
--(axis cs:906635.851272016,8541.55236275572)
--(axis cs:908589.790606654,8598.35967351263)
--(axis cs:910543.729941292,8584.18000775409)
--(axis cs:912497.66927593,8543.73424035077)
--(axis cs:914451.608610568,8483.80262107975)
--(axis cs:916405.547945205,8418.83628123295)
--(axis cs:918359.487279843,8370.50365691417)
--(axis cs:920313.426614481,8348.9844027107)
--(axis cs:922267.365949119,8319.14317500833)
--(axis cs:924221.305283757,8239.23020483624)
--(axis cs:926175.244618395,8186.22549622479)
--(axis cs:928129.183953033,8148.1045566207)
--(axis cs:930083.123287671,8152.26584405746)
--(axis cs:932037.062622309,8169.51694461027)
--(axis cs:933991.001956947,8127.4352037952)
--(axis cs:935944.941291585,8079.4817310083)
--(axis cs:937898.880626223,8066.88016030631)
--(axis cs:939852.819960861,8041.80859987894)
--(axis cs:941806.759295499,8044.9379951714)
--(axis cs:943760.698630137,8025.27574502751)
--(axis cs:945714.637964775,7972.62557583801)
--(axis cs:947668.577299413,7980.21777858005)
--(axis cs:949622.516634051,8078.61130889956)
--(axis cs:951576.455968689,8203.16898254234)
--(axis cs:953530.395303327,8270.34966525714)
--(axis cs:955484.334637965,8328.61916640743)
--(axis cs:957438.273972603,8382.60466547955)
--(axis cs:959392.213307241,8406.49191911901)
--(axis cs:961346.152641879,8411.7099315383)
--(axis cs:963300.091976517,8411.71097636579)
--(axis cs:965254.031311155,8399.32481383962)
--(axis cs:967207.970645793,8408.98606152405)
--(axis cs:969161.909980431,8437.62314092392)
--(axis cs:971115.849315068,8470.79047744037)
--(axis cs:973069.788649706,8489.06942422695)
--(axis cs:975023.727984344,8459.13393666334)
--(axis cs:976977.667318982,8432.64214205488)
--(axis cs:978931.60665362,8396.14090051408)
--(axis cs:980885.545988258,8393.54543717991)
--(axis cs:982839.485322896,8421.85594287965)
--(axis cs:984793.424657534,8438.8231566134)
--(axis cs:986747.363992172,8456.77025534674)
--(axis cs:988701.30332681,8483.14307844144)
--(axis cs:990655.242661448,8520.29486177144)
--(axis cs:992609.181996086,8554.96876266538)
--(axis cs:994563.121330724,8593.58125153624)
--(axis cs:996517.060665362,8597.64956936198)
--(axis cs:998471,8598.6003007027)
--(axis cs:998471,9437.40886783163)
--(axis cs:998471,9437.40886783163)
--(axis cs:996517.060665362,9404.15868974205)
--(axis cs:994563.121330724,9370.49620033394)
--(axis cs:992609.181996086,9353.18086425095)
--(axis cs:990655.242661448,9362.40882630353)
--(axis cs:988701.30332681,9376.16137578943)
--(axis cs:986747.363992172,9387.43190155561)
--(axis cs:984793.424657534,9387.7198459788)
--(axis cs:982839.485322896,9384.02202991035)
--(axis cs:980885.545988258,9374.18729138948)
--(axis cs:978931.60665362,9354.52232714376)
--(axis cs:976977.667318982,9327.11325736296)
--(axis cs:975023.727984344,9311.93333567124)
--(axis cs:973069.788649706,9320.06035946489)
--(axis cs:971115.849315068,9320.46630098512)
--(axis cs:969161.909980431,9323.96514792745)
--(axis cs:967207.970645793,9336.18578040962)
--(axis cs:965254.031311155,9345.49305374207)
--(axis cs:963300.091976517,9342.35900079345)
--(axis cs:961346.152641879,9344.01176943431)
--(axis cs:959392.213307241,9331.94733323612)
--(axis cs:957438.273972603,9324.28448353003)
--(axis cs:955484.334637965,9347.50096057513)
--(axis cs:953530.395303327,9395.80884647954)
--(axis cs:951576.455968689,9457.85584937308)
--(axis cs:949622.516634051,9533.6379552675)
--(axis cs:947668.577299413,9580.70308204156)
--(axis cs:945714.637964775,9577.21827721562)
--(axis cs:943760.698630137,9535.96240426976)
--(axis cs:941806.759295499,9521.57641026295)
--(axis cs:939852.819960861,9523.29971978864)
--(axis cs:937898.880626223,9517.36936960539)
--(axis cs:935944.941291585,9490.61368384799)
--(axis cs:933991.001956947,9442.06284392408)
--(axis cs:932037.062622309,9415.9821738745)
--(axis cs:930083.123287671,9414.45701263669)
--(axis cs:928129.183953033,9404.35749971867)
--(axis cs:926175.244618395,9400.62246641423)
--(axis cs:924221.305283757,9393.9567997647)
--(axis cs:922267.365949119,9375.07626791155)
--(axis cs:920313.426614481,9376.25632134673)
--(axis cs:918359.487279843,9362.98240837229)
--(axis cs:916405.547945205,9348.1696669856)
--(axis cs:914451.608610568,9328.09647023548)
--(axis cs:912497.66927593,9314.41149044953)
--(axis cs:910543.729941292,9304.81240402562)
--(axis cs:908589.790606654,9317.38740666061)
--(axis cs:906635.851272016,9342.2182263437)
--(axis cs:904681.911937378,9338.37628529007)
--(axis cs:902727.97260274,9323.42059402815)
--(axis cs:900774.033268102,9295.71495863885)
--(axis cs:898820.093933464,9276.88557635351)
--(axis cs:896866.154598826,9280.54120236244)
--(axis cs:894912.215264188,9265.62707867471)
--(axis cs:892958.27592955,9244.60947603308)
--(axis cs:891004.336594912,9223.08101795024)
--(axis cs:889050.397260274,9219.09181071844)
--(axis cs:887096.457925636,9206.58700655675)
--(axis cs:885142.518590998,9213.11723366832)
--(axis cs:883188.57925636,9228.36830959228)
--(axis cs:881234.639921722,9235.26988933654)
--(axis cs:879280.700587084,9260.60377445775)
--(axis cs:877326.761252446,9271.71496826426)
--(axis cs:875372.821917808,9291.94097909707)
--(axis cs:873418.88258317,9321.12631689091)
--(axis cs:871464.943248532,9341.80810969034)
--(axis cs:869511.003913894,9350.0998835564)
--(axis cs:867557.064579256,9348.9534666023)
--(axis cs:865603.125244618,9348.09027753221)
--(axis cs:863649.18590998,9334.84790007374)
--(axis cs:861695.246575342,9336.32252158467)
--(axis cs:859741.307240705,9321.96999644532)
--(axis cs:857787.367906066,9299.414573027)
--(axis cs:855833.428571429,9297.32347899188)
--(axis cs:853879.489236791,9300.84851661639)
--(axis cs:851925.549902153,9303.02237696134)
--(axis cs:849971.610567515,9311.37807760771)
--(axis cs:848017.671232877,9315.19662827612)
--(axis cs:846063.731898239,9297.12641268326)
--(axis cs:844109.792563601,9279.81036246982)
--(axis cs:842155.853228963,9280.87055383065)
--(axis cs:840201.913894325,9285.9294285474)
--(axis cs:838247.974559687,9292.15182433839)
--(axis cs:836294.035225049,9293.67429885844)
--(axis cs:834340.095890411,9306.01370189536)
--(axis cs:832386.156555773,9335.1324527326)
--(axis cs:830432.217221135,9367.28484722031)
--(axis cs:828478.277886497,9381.61141817571)
--(axis cs:826524.338551859,9398.3777943818)
--(axis cs:824570.399217221,9401.19638148546)
--(axis cs:822616.459882583,9361.42304005802)
--(axis cs:820662.520547945,9323.91487286369)
--(axis cs:818708.581213307,9297.31087122367)
--(axis cs:816754.641878669,9275.25104933277)
--(axis cs:814800.702544031,9272.65597139017)
--(axis cs:812846.763209393,9279.13693664242)
--(axis cs:810892.823874755,9298.71990460041)
--(axis cs:808938.884540117,9311.96893769738)
--(axis cs:806984.945205479,9318.07381117573)
--(axis cs:805031.005870841,9315.46845692876)
--(axis cs:803077.066536203,9310.16446469005)
--(axis cs:801123.127201566,9303.37352859933)
--(axis cs:799169.187866928,9302.24634536557)
--(axis cs:797215.24853229,9300.52363977726)
--(axis cs:795261.309197652,9312.45134202617)
--(axis cs:793307.369863014,9336.01399347339)
--(axis cs:791353.430528376,9336.73298400287)
--(axis cs:789399.491193738,9308.95085118486)
--(axis cs:787445.5518591,9278.69123917934)
--(axis cs:785491.612524462,9248.26420970718)
--(axis cs:783537.673189824,9223.09150325287)
--(axis cs:781583.733855186,9208.89922207587)
--(axis cs:779629.794520548,9210.99805233179)
--(axis cs:777675.85518591,9240.29005325818)
--(axis cs:775721.915851272,9264.23204415931)
--(axis cs:773767.976516634,9266.91445898008)
--(axis cs:771814.037181996,9262.28888197269)
--(axis cs:769860.097847358,9244.01906879054)
--(axis cs:767906.15851272,9237.17180418844)
--(axis cs:765952.219178082,9230.91030722458)
--(axis cs:763998.279843444,9221.78545054405)
--(axis cs:762044.340508806,9205.74388506898)
--(axis cs:760090.401174168,9177.06368890388)
--(axis cs:758136.46183953,9177.3004715942)
--(axis cs:756182.522504892,9224.80936259253)
--(axis cs:754228.583170254,9271.23877414068)
--(axis cs:752274.643835616,9310.13845038231)
--(axis cs:750320.704500978,9343.90004714977)
--(axis cs:748366.765166341,9369.51822792591)
--(axis cs:746412.825831703,9355.64950310587)
--(axis cs:744458.886497065,9326.36693202793)
--(axis cs:742504.947162427,9292.21188466205)
--(axis cs:740551.007827789,9263.89282322338)
--(axis cs:738597.068493151,9245.19278389443)
--(axis cs:736643.129158513,9237.69986539303)
--(axis cs:734689.189823875,9241.85763915505)
--(axis cs:732735.250489237,9241.99648413754)
--(axis cs:730781.311154599,9250.72677276045)
--(axis cs:728827.371819961,9265.75395712904)
--(axis cs:726873.432485323,9282.22112014365)
--(axis cs:724919.493150685,9305.74009136375)
--(axis cs:722965.553816047,9321.06301954907)
--(axis cs:721011.614481409,9322.40735179336)
--(axis cs:719057.675146771,9318.79765655688)
--(axis cs:717103.735812133,9309.05623508354)
--(axis cs:715149.796477495,9286.40674264109)
--(axis cs:713195.857142857,9268.28189778532)
--(axis cs:711241.917808219,9256.61561000536)
--(axis cs:709287.978473581,9260.43908068876)
--(axis cs:707334.039138943,9263.09385159464)
--(axis cs:705380.099804305,9266.3141084194)
--(axis cs:703426.160469667,9270.44167816904)
--(axis cs:701472.221135029,9285.25229554114)
--(axis cs:699518.281800391,9297.95078262808)
--(axis cs:697564.342465753,9289.57076792622)
--(axis cs:695610.403131115,9263.60219478131)
--(axis cs:693656.463796478,9259.00009341806)
--(axis cs:691702.524461839,9276.65232376935)
--(axis cs:689748.585127202,9286.9119652628)
--(axis cs:687794.645792564,9298.66893988526)
--(axis cs:685840.706457926,9314.53614932138)
--(axis cs:683886.767123288,9321.24597007504)
--(axis cs:681932.82778865,9319.04830647757)
--(axis cs:679978.888454012,9292.35040713348)
--(axis cs:678024.949119374,9250.57366930423)
--(axis cs:676071.009784736,9224.85072605486)
--(axis cs:674117.070450098,9229.25758316158)
--(axis cs:672163.13111546,9233.88330373269)
--(axis cs:670209.191780822,9221.13541337453)
--(axis cs:668255.252446184,9185.43684270624)
--(axis cs:666301.313111546,9159.70734377545)
--(axis cs:664347.373776908,9147.84376313815)
--(axis cs:662393.43444227,9136.89576109469)
--(axis cs:660439.495107632,9143.22559144013)
--(axis cs:658485.555772994,9155.67313523331)
--(axis cs:656531.616438356,9159.56785658826)
--(axis cs:654577.677103718,9133.98179824459)
--(axis cs:652623.73776908,9111.6285101068)
--(axis cs:650669.798434442,9111.55188628694)
--(axis cs:648715.859099804,9139.18206668626)
--(axis cs:646761.919765166,9148.61060584822)
--(axis cs:644807.980430528,9141.10300947514)
--(axis cs:642854.04109589,9159.87891244481)
--(axis cs:640900.101761252,9170.6723920731)
--(axis cs:638946.162426614,9183.78163592032)
--(axis cs:636992.223091976,9182.1652700969)
--(axis cs:635038.283757339,9175.32768407146)
--(axis cs:633084.344422701,9198.06784918984)
--(axis cs:631130.405088063,9216.04301607625)
--(axis cs:629176.465753425,9210.31598228976)
--(axis cs:627222.526418787,9212.91806875697)
--(axis cs:625268.587084149,9234.79975654903)
--(axis cs:623314.647749511,9256.47369395076)
--(axis cs:621360.708414873,9285.76438308206)
--(axis cs:619406.769080235,9304.30723100891)
--(axis cs:617452.829745597,9304.91821143866)
--(axis cs:615498.890410959,9292.75069592212)
--(axis cs:613544.951076321,9267.08359011951)
--(axis cs:611591.011741683,9241.95332183413)
--(axis cs:609637.072407045,9224.46520964088)
--(axis cs:607683.133072407,9180.98316847565)
--(axis cs:605729.193737769,9129.67794067246)
--(axis cs:603775.254403131,9109.17252523053)
--(axis cs:601821.315068493,9107.42960603387)
--(axis cs:599867.375733855,9130.60855472592)
--(axis cs:597913.436399217,9155.95241775895)
--(axis cs:595959.497064579,9167.53676906403)
--(axis cs:594005.557729941,9162.2923091201)
--(axis cs:592051.618395303,9148.53955081472)
--(axis cs:590097.679060665,9148.09272576346)
--(axis cs:588143.739726027,9187.88923144342)
--(axis cs:586189.800391389,9240.7527208495)
--(axis cs:584235.861056751,9268.66579623393)
--(axis cs:582281.921722114,9267.00810458477)
--(axis cs:580327.982387476,9267.01802658985)
--(axis cs:578374.043052838,9276.12652377129)
--(axis cs:576420.1037182,9278.94558136288)
--(axis cs:574466.164383562,9274.76453669039)
--(axis cs:572512.225048924,9278.6034424756)
--(axis cs:570558.285714286,9314.62099962153)
--(axis cs:568604.346379648,9361.52987436067)
--(axis cs:566650.40704501,9414.87699649079)
--(axis cs:564696.467710372,9479.40917194828)
--(axis cs:562742.528375734,9557.80039450168)
--(axis cs:560788.589041096,9622.60542739546)
--(axis cs:558834.649706458,9655.29611269364)
--(axis cs:556880.71037182,9622.34702373724)
--(axis cs:554926.771037182,9524.12518854714)
--(axis cs:552972.831702544,9400.10023384888)
--(axis cs:551018.892367906,9292.12972595992)
--(axis cs:549064.953033268,9231.37514737228)
--(axis cs:547111.01369863,9196.33439502565)
--(axis cs:545157.074363992,9186.44496673755)
--(axis cs:543203.135029354,9183.17238656149)
--(axis cs:541249.195694716,9159.8276118421)
--(axis cs:539295.256360078,9119.13400987425)
--(axis cs:537341.31702544,9076.73418843529)
--(axis cs:535387.377690802,9076.28836232564)
--(axis cs:533433.438356164,9092.82506687721)
--(axis cs:531479.499021526,9099.23810020363)
--(axis cs:529525.559686888,9109.11268275849)
--(axis cs:527571.620352251,9117.41078492089)
--(axis cs:525617.681017613,9151.61270034745)
--(axis cs:523663.741682975,9209.36695929734)
--(axis cs:521709.802348337,9250.03861564465)
--(axis cs:519755.863013699,9265.52168817731)
--(axis cs:517801.923679061,9260.49072130143)
--(axis cs:515847.984344423,9250.53996475323)
--(axis cs:513894.045009785,9260.88416386768)
--(axis cs:511940.105675147,9281.21394477281)
--(axis cs:509986.166340509,9283.72240627954)
--(axis cs:508032.227005871,9257.38365522635)
--(axis cs:506078.287671233,9239.97049735702)
--(axis cs:504124.348336595,9227.01009556579)
--(axis cs:502170.409001957,9193.07357220493)
--(axis cs:500216.469667319,9165.14569144715)
--(axis cs:498262.530332681,9168.4956516919)
--(axis cs:496308.590998043,9181.25813622853)
--(axis cs:494354.651663405,9225.1775597716)
--(axis cs:492400.712328767,9270.46583919126)
--(axis cs:490446.772994129,9255.63079974032)
--(axis cs:488492.833659491,9205.52567719808)
--(axis cs:486538.894324853,9187.01719373382)
--(axis cs:484584.954990215,9195.31005116099)
--(axis cs:482631.015655577,9208.5834402436)
--(axis cs:480677.076320939,9221.49467223684)
--(axis cs:478723.136986301,9225.28622059464)
--(axis cs:476769.197651663,9244.60247664554)
--(axis cs:474815.258317025,9259.70584555699)
--(axis cs:472861.318982387,9276.78109024014)
--(axis cs:470907.379647749,9256.35074875529)
--(axis cs:468953.440313112,9208.67896954466)
--(axis cs:466999.500978474,9141.95393901923)
--(axis cs:465045.561643836,9088.97611449215)
--(axis cs:463091.622309198,9048.14987913899)
--(axis cs:461137.68297456,9025.20880110803)
--(axis cs:459183.743639922,9013.85869461837)
--(axis cs:457229.804305284,9027.99197533853)
--(axis cs:455275.864970646,9068.50114752329)
--(axis cs:453321.925636008,9100.66295237959)
--(axis cs:451367.98630137,9093.48849405124)
--(axis cs:449414.046966732,9045.84662151782)
--(axis cs:447460.107632094,8969.70298034985)
--(axis cs:445506.168297456,8882.35533119184)
--(axis cs:443552.228962818,8811.41273021074)
--(axis cs:441598.28962818,8767.33238555756)
--(axis cs:439644.350293542,8767.66092210592)
--(axis cs:437690.410958904,8771.58966081765)
--(axis cs:435736.471624266,8801.40466100609)
--(axis cs:433782.532289628,8841.4233172552)
--(axis cs:431828.59295499,8897.90927210439)
--(axis cs:429874.653620352,8974.69500470048)
--(axis cs:427920.714285714,9065.55102397093)
--(axis cs:425966.774951076,9125.34612002489)
--(axis cs:424012.835616438,9148.49321685854)
--(axis cs:422058.8962818,9157.46806277258)
--(axis cs:420104.956947162,9184.4234981518)
--(axis cs:418151.017612524,9223.16491711016)
--(axis cs:416197.078277886,9224.14886269412)
--(axis cs:414243.138943249,9188.01483033426)
--(axis cs:412289.199608611,9154.90268321205)
--(axis cs:410335.260273973,9143.83855006827)
--(axis cs:408381.320939335,9169.3178506531)
--(axis cs:406427.381604697,9203.54065366479)
--(axis cs:404473.442270059,9238.6116972994)
--(axis cs:402519.502935421,9253.5768295153)
--(axis cs:400565.563600783,9253.68535355431)
--(axis cs:398611.624266145,9253.62799478578)
--(axis cs:396657.684931507,9241.8379176628)
--(axis cs:394703.745596869,9224.90849853309)
--(axis cs:392749.806262231,9199.53064263426)
--(axis cs:390795.866927593,9180.01705880463)
--(axis cs:388841.927592955,9156.10451577796)
--(axis cs:386887.988258317,9115.31257447895)
--(axis cs:384934.048923679,9056.83687874818)
--(axis cs:382980.109589041,9008.85366339017)
--(axis cs:381026.170254403,8981.46035708261)
--(axis cs:379072.230919765,8973.46032780663)
--(axis cs:377118.291585127,9006.29197125906)
--(axis cs:375164.352250489,9026.5791641384)
--(axis cs:373210.412915851,9042.93894358504)
--(axis cs:371256.473581213,9062.85478143162)
--(axis cs:369302.534246575,9077.68500380064)
--(axis cs:367348.594911937,9103.22676959257)
--(axis cs:365394.655577299,9105.84376623598)
--(axis cs:363440.716242661,9093.30080047147)
--(axis cs:361486.776908023,9076.71607948823)
--(axis cs:359532.837573386,9078.76995852023)
--(axis cs:357578.898238748,9077.00232317676)
--(axis cs:355624.95890411,9054.03619056775)
--(axis cs:353671.019569472,9011.53735291471)
--(axis cs:351717.080234834,8979.40474718456)
--(axis cs:349763.140900196,8962.56147832638)
--(axis cs:347809.201565558,8940.52969181393)
--(axis cs:345855.26223092,8940.19244543012)
--(axis cs:343901.322896282,8957.20383596379)
--(axis cs:341947.383561644,8981.44093868666)
--(axis cs:339993.444227006,9006.06282316524)
--(axis cs:338039.504892368,9045.6898276677)
--(axis cs:336085.56555773,9099.29458457705)
--(axis cs:334131.626223092,9130.42582128037)
--(axis cs:332177.686888454,9167.29616517549)
--(axis cs:330223.747553816,9182.18894803438)
--(axis cs:328269.808219178,9146.07994207557)
--(axis cs:326315.86888454,9074.03573867444)
--(axis cs:324361.929549902,9019.37940999756)
--(axis cs:322407.990215264,9035.96842030942)
--(axis cs:320454.050880626,9057.1429415359)
--(axis cs:318500.111545988,9062.64947533667)
--(axis cs:316546.17221135,9061.82824209885)
--(axis cs:314592.232876712,9058.3844165952)
--(axis cs:312638.293542074,9062.43575776663)
--(axis cs:310684.354207436,9056.3108660436)
--(axis cs:308730.414872798,9062.15958647531)
--(axis cs:306776.47553816,9077.76307413485)
--(axis cs:304822.536203523,9101.44616868728)
--(axis cs:302868.596868885,9108.30046437891)
--(axis cs:300914.657534247,9104.8328627266)
--(axis cs:298960.718199609,9069.59302668388)
--(axis cs:297006.778864971,9002.82524815259)
--(axis cs:295052.839530333,8931.59676518991)
--(axis cs:293098.900195695,8871.76618374773)
--(axis cs:291144.960861057,8826.25650345407)
--(axis cs:289191.021526419,8799.9135878641)
--(axis cs:287237.082191781,8773.24776859602)
--(axis cs:285283.142857143,8751.41941305669)
--(axis cs:283329.203522505,8725.05598795099)
--(axis cs:281375.264187867,8728.67331056278)
--(axis cs:279421.324853229,8774.57918476306)
--(axis cs:277467.385518591,8829.96527561691)
--(axis cs:275513.446183953,8888.16718964025)
--(axis cs:273559.506849315,8900.18925714061)
--(axis cs:271605.567514677,8883.23731899329)
--(axis cs:269651.628180039,8887.98822878229)
--(axis cs:267697.688845401,8905.88075285343)
--(axis cs:265743.749510763,8917.63605093385)
--(axis cs:263789.810176125,8926.76664447245)
--(axis cs:261835.870841487,8909.14500036168)
--(axis cs:259881.931506849,8889.09538300952)
--(axis cs:257927.992172211,8865.72412624419)
--(axis cs:255974.052837573,8865.44178498742)
--(axis cs:254020.113502935,8902.02753486978)
--(axis cs:252066.174168297,8943.96011057657)
--(axis cs:250112.234833659,8959.04990208329)
--(axis cs:248158.295499022,8958.96483653485)
--(axis cs:246204.356164384,8929.5083448152)
--(axis cs:244250.416829746,8896.49635609933)
--(axis cs:242296.477495108,8925.62688354233)
--(axis cs:240342.53816047,8996.36609792526)
--(axis cs:238388.598825832,9059.723302045)
--(axis cs:236434.659491194,9099.99580418126)
--(axis cs:234480.720156556,9121.09104527048)
--(axis cs:232526.780821918,9128.22996633678)
--(axis cs:230572.84148728,9100.71113201743)
--(axis cs:228618.902152642,9048.88745044139)
--(axis cs:226664.962818004,9003.18274697623)
--(axis cs:224711.023483366,8958.71429819268)
--(axis cs:222757.084148728,8934.41894964694)
--(axis cs:220803.14481409,8888.57599288876)
--(axis cs:218849.205479452,8860.69897386371)
--(axis cs:216895.266144814,8841.93349175748)
--(axis cs:214941.326810176,8786.12408122765)
--(axis cs:212987.387475538,8709.73900570619)
--(axis cs:211033.4481409,8606.69220737446)
--(axis cs:209079.508806262,8545.35546952668)
--(axis cs:207125.569471624,8572.67927686111)
--(axis cs:205171.630136986,8614.46932372168)
--(axis cs:203217.690802348,8630.95493363184)
--(axis cs:201263.75146771,8635.02006197155)
--(axis cs:199309.812133072,8613.63417622883)
--(axis cs:197355.872798434,8623.72435562893)
--(axis cs:195401.933463796,8635.15727730237)
--(axis cs:193447.994129158,8633.75199274929)
--(axis cs:191494.054794521,8618.29016835482)
--(axis cs:189540.115459883,8624.67976193035)
--(axis cs:187586.176125245,8623.39317179526)
--(axis cs:185632.236790607,8618.1918596268)
--(axis cs:183678.297455969,8594.49410717326)
--(axis cs:181724.358121331,8579.53408017767)
--(axis cs:179770.418786693,8586.56497274111)
--(axis cs:177816.479452055,8594.99016697189)
--(axis cs:175862.540117417,8609.92437852971)
--(axis cs:173908.600782779,8627.05201864014)
--(axis cs:171954.661448141,8607.12425195356)
--(axis cs:170000.722113503,8536.01595741881)
--(axis cs:168046.782778865,8450.98528905408)
--(axis cs:166092.843444227,8383.12306681304)
--(axis cs:164138.904109589,8330.62326223451)
--(axis cs:162184.964774951,8285.38270301686)
--(axis cs:160231.025440313,8240.59744433963)
--(axis cs:158277.086105675,8218.63073911797)
--(axis cs:156323.146771037,8224.15826397099)
--(axis cs:154369.207436399,8241.05293741084)
--(axis cs:152415.268101761,8328.24020593534)
--(axis cs:150461.328767123,8419.28964881213)
--(axis cs:148507.389432485,8485.43707395447)
--(axis cs:146553.450097847,8491.38217550712)
--(axis cs:144599.510763209,8492.61710652108)
--(axis cs:142645.571428571,8499.24922506576)
--(axis cs:140691.632093933,8503.78173066365)
--(axis cs:138737.692759295,8492.39569078846)
--(axis cs:136783.753424658,8483.50151759305)
--(axis cs:134829.81409002,8450.43430649569)
--(axis cs:132875.874755382,8398.7415399961)
--(axis cs:130921.935420744,8334.42773790724)
--(axis cs:128967.996086106,8261.80089177139)
--(axis cs:127014.056751468,8176.57178989237)
--(axis cs:125060.11741683,8098.91552221527)
--(axis cs:123106.178082192,7970.23301340413)
--(axis cs:121152.238747554,7726.74207914964)
--(axis cs:119198.299412916,7357.74515889747)
--(axis cs:117244.360078278,6895.03977646109)
--(axis cs:115290.42074364,6333.77141114837)
--(axis cs:113336.481409002,5733.24507918633)
--(axis cs:111382.542074364,5138.94071803722)
--(axis cs:109428.602739726,4484.93023861756)
--(axis cs:107474.663405088,3875.32604526192)
--(axis cs:105520.72407045,3263.05506889339)
--(axis cs:103566.784735812,2737.06449030874)
--(axis cs:101612.845401174,2264.24210055695)
--(axis cs:99658.9060665362,1891.38000506483)
--(axis cs:97704.9667318982,1664.24352847114)
--(axis cs:95751.0273972603,1497.38710401685)
--(axis cs:93797.0880626223,1338.3721275616)
--(axis cs:91843.1487279843,1201.75350997827)
--(axis cs:89889.2093933464,1072.82419313334)
--(axis cs:87935.2700587084,955.135594796975)
--(axis cs:85981.3307240704,871.776254891868)
--(axis cs:84027.3913894325,819.776576303947)
--(axis cs:82073.4520547945,780.158681540165)
--(axis cs:80119.5127201565,718.020405763692)
--(axis cs:78165.5733855186,658.65110372582)
--(axis cs:76211.6340508806,630.964537068903)
--(axis cs:74257.6947162427,602.865253154202)
--(axis cs:72303.7553816047,569.132696994717)
--(axis cs:70349.8160469667,553.694348490354)
--(axis cs:68395.8767123288,542.386447975143)
--(axis cs:66441.9373776908,520.649588710549)
--(axis cs:64487.9980430528,505.542047659522)
--(axis cs:62534.0587084149,488.481262735069)
--(axis cs:60580.1193737769,463.759383037895)
--(axis cs:58626.1800391389,452.124767807314)
--(axis cs:56672.240704501,437.083957190388)
--(axis cs:54718.301369863,419.491951208084)
--(axis cs:52764.3620352251,404.699033368485)
--(axis cs:50810.4227005871,390.614367128432)
--(axis cs:48856.4833659491,376.891326595303)
--(axis cs:46902.5440313112,364.568689848234)
--(axis cs:44948.6046966732,350.943550412026)
--(axis cs:42994.6653620352,336.187570152918)
--(axis cs:41040.7260273973,321.719106227536)
--(axis cs:39086.7866927593,302.845252442093)
--(axis cs:37132.8473581213,280.341094031913)
--(axis cs:35178.9080234834,261.791235680146)
--(axis cs:33224.9686888454,242.116356012688)
--(axis cs:31271.0293542074,220.995299249646)
--(axis cs:29317.0900195695,199.609156549141)
--(axis cs:27363.1506849315,178.703025149807)
--(axis cs:25409.2113502935,159.823410692733)
--(axis cs:23455.2720156556,144.920429285394)
--(axis cs:21501.3326810176,132.193361658659)
--(axis cs:19547.3933463796,121.427882036252)
--(axis cs:17593.4540117417,111.511155310832)
--(axis cs:15639.5146771037,102.368757186559)
--(axis cs:13685.5753424658,93.8886544356888)
--(axis cs:11731.6360078278,86.5200282294314)
--(axis cs:9777.69667318982,79.4124395743684)
--(axis cs:7823.75733855186,72.7171896981256)
--(axis cs:5869.81800391389,67.2649096271447)
--(axis cs:3915.87866927593,62.8661203112761)
--(axis cs:1961.93933463796,59.599073302756)
--(axis cs:8,57.9507560684267)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:10,54.7012428678279)
--(axis cs:10,52.5505365125448)
--(axis cs:1965.08414872798,54.6125908145212)
--(axis cs:3920.16829745597,58.0973428212596)
--(axis cs:5875.25244618395,62.0374256362344)
--(axis cs:7830.33659491194,66.0094426742091)
--(axis cs:9785.42074363992,70.7623527672671)
--(axis cs:11740.5048923679,75.7649008351428)
--(axis cs:13695.5890410959,81.3212565339909)
--(axis cs:15650.6731898239,88.116939258025)
--(axis cs:17605.7573385519,95.5309143946736)
--(axis cs:19560.8414872798,103.369538207965)
--(axis cs:21515.9256360078,111.993361744095)
--(axis cs:23471.0097847358,120.935924505431)
--(axis cs:25426.0939334638,129.738016334266)
--(axis cs:27381.1780821918,140.618307146768)
--(axis cs:29336.2622309198,151.071897645465)
--(axis cs:31291.3463796477,161.623088957748)
--(axis cs:33246.4305283757,171.500262590829)
--(axis cs:35201.5146771037,179.149992882181)
--(axis cs:37156.5988258317,186.963280124301)
--(axis cs:39111.6829745597,193.458710804468)
--(axis cs:41066.7671232877,200.939345204512)
--(axis cs:43021.8512720157,208.33644433909)
--(axis cs:44976.9354207436,215.119831371444)
--(axis cs:46932.0195694716,220.649327628043)
--(axis cs:48887.1037181996,223.05305055916)
--(axis cs:50842.1878669276,227.652503089202)
--(axis cs:52797.2720156556,231.535669770483)
--(axis cs:54752.3561643836,232.885238939971)
--(axis cs:56707.4403131115,237.376956633025)
--(axis cs:58662.5244618395,241.072024636662)
--(axis cs:60617.6086105675,245.937565214821)
--(axis cs:62572.6927592955,251.981626718645)
--(axis cs:64527.7769080235,256.179261778992)
--(axis cs:66482.8610567515,259.212401813189)
--(axis cs:68437.9452054795,261.042758381955)
--(axis cs:70393.0293542074,263.818163984987)
--(axis cs:72348.1135029354,268.877491977619)
--(axis cs:74303.1976516634,273.822168265854)
--(axis cs:76258.2818003914,276.985434301327)
--(axis cs:78213.3659491194,279.895928247695)
--(axis cs:80168.4500978474,281.426552590927)
--(axis cs:82123.5342465753,283.949182506939)
--(axis cs:84078.6183953033,289.699611812766)
--(axis cs:86033.7025440313,294.026017215802)
--(axis cs:87988.7866927593,296.766556028688)
--(axis cs:89943.8708414873,301.023657585679)
--(axis cs:91898.9549902153,302.192540038031)
--(axis cs:93854.0391389432,303.124250341288)
--(axis cs:95809.1232876712,306.911740768511)
--(axis cs:97764.2074363992,310.046005328223)
--(axis cs:99719.2915851272,315.680282873376)
--(axis cs:101674.375733855,317.112056627464)
--(axis cs:103629.459882583,318.662417315055)
--(axis cs:105584.544031311,321.498460018999)
--(axis cs:107539.628180039,326.040906860128)
--(axis cs:109494.712328767,330.177363097689)
--(axis cs:111449.796477495,336.052057152594)
--(axis cs:113404.880626223,343.058413200055)
--(axis cs:115359.964774951,349.416714792714)
--(axis cs:117315.048923679,356.752491530831)
--(axis cs:119270.133072407,360.283301552998)
--(axis cs:121225.217221135,364.257229842013)
--(axis cs:123180.301369863,369.05148870151)
--(axis cs:125135.385518591,373.678741065411)
--(axis cs:127090.469667319,373.504210281943)
--(axis cs:129045.553816047,376.118024693258)
--(axis cs:131000.637964775,380.107443152596)
--(axis cs:132955.722113503,383.263850438809)
--(axis cs:134910.806262231,395.180267400965)
--(axis cs:136865.890410959,405.790112774818)
--(axis cs:138820.974559687,414.722080685341)
--(axis cs:140776.058708415,423.217743810323)
--(axis cs:142731.142857143,429.35076466789)
--(axis cs:144686.227005871,429.410455747788)
--(axis cs:146641.311154599,436.780429949746)
--(axis cs:148596.395303327,443.295831613313)
--(axis cs:150551.479452055,450.310625073045)
--(axis cs:152506.563600783,457.597914041889)
--(axis cs:154461.647749511,465.762646943785)
--(axis cs:156416.731898239,472.012956663667)
--(axis cs:158371.816046967,476.655270016433)
--(axis cs:160326.900195695,475.802196345196)
--(axis cs:162281.984344423,480.743310779572)
--(axis cs:164237.068493151,488.560811435903)
--(axis cs:166192.152641879,501.18440248794)
--(axis cs:168147.236790607,520.17242022095)
--(axis cs:170102.320939335,539.39346190229)
--(axis cs:172057.405088063,533.366311286941)
--(axis cs:174012.489236791,527.345159041172)
--(axis cs:175967.573385519,510.892112890407)
--(axis cs:177922.657534247,515.005645658264)
--(axis cs:179877.741682975,531.72153004912)
--(axis cs:181832.825831703,528.81410006643)
--(axis cs:183787.909980431,494.385020790275)
--(axis cs:185742.994129158,438.88784370372)
--(axis cs:187698.078277886,416.130413783275)
--(axis cs:189653.162426614,444.494899602656)
--(axis cs:191608.246575342,501.750079010056)
--(axis cs:193563.33072407,524.250033073012)
--(axis cs:195518.414872798,504.513869638829)
--(axis cs:197473.499021526,470.347362870874)
--(axis cs:199428.583170254,472.639898930233)
--(axis cs:201383.667318982,493.722920493698)
--(axis cs:203338.75146771,542.776595899397)
--(axis cs:205293.835616438,606.915877872764)
--(axis cs:207248.919765166,657.76759227828)
--(axis cs:209204.003913894,693.571956449015)
--(axis cs:211159.088062622,755.25361424627)
--(axis cs:213114.17221135,830.411513312911)
--(axis cs:215069.256360078,866.40449769908)
--(axis cs:217024.340508806,898.698236760659)
--(axis cs:218979.424657534,941.088422304684)
--(axis cs:220934.508806262,1051.84540092598)
--(axis cs:222889.59295499,1202.90923002483)
--(axis cs:224844.677103718,1336.04132673557)
--(axis cs:226799.761252446,1463.51748780685)
--(axis cs:228754.845401174,1577.25081342288)
--(axis cs:230709.929549902,1601.01194396226)
--(axis cs:232665.01369863,1642.69278165369)
--(axis cs:234620.097847358,1699.77886663021)
--(axis cs:236575.181996086,1725.93341387921)
--(axis cs:238530.266144814,1809.06221019914)
--(axis cs:240485.350293542,1927.46728746215)
--(axis cs:242440.43444227,2081.98695726786)
--(axis cs:244395.518590998,2262.01802882071)
--(axis cs:246350.602739726,2401.83471269149)
--(axis cs:248305.686888454,2530.51100890469)
--(axis cs:250260.771037182,2669.49278712266)
--(axis cs:252215.85518591,2750.65630196283)
--(axis cs:254170.939334638,2780.68849442321)
--(axis cs:256126.023483366,2819.30658043739)
--(axis cs:258081.107632094,2876.9531326148)
--(axis cs:260036.191780822,2896.45642906493)
--(axis cs:261991.27592955,2845.6281861652)
--(axis cs:263946.360078278,2811.39013644623)
--(axis cs:265901.444227006,2890.79134257308)
--(axis cs:267856.528375734,3003.07504116385)
--(axis cs:269811.612524462,3089.12388014121)
--(axis cs:271766.69667319,3149.33671484967)
--(axis cs:273721.780821918,3174.49974179711)
--(axis cs:275676.864970646,3150.76769177125)
--(axis cs:277631.949119374,3145.51250565468)
--(axis cs:279587.033268102,3116.24336457688)
--(axis cs:281542.11741683,3130.16897958773)
--(axis cs:283497.201565558,3290.62300487785)
--(axis cs:285452.285714286,3461.22255341103)
--(axis cs:287407.369863014,3624.92577179856)
--(axis cs:289362.454011742,3708.82707722607)
--(axis cs:291317.53816047,3676.94719977524)
--(axis cs:293272.622309198,3663.67057908009)
--(axis cs:295227.706457926,3711.70702780375)
--(axis cs:297182.790606654,3769.42415652729)
--(axis cs:299137.874755382,3782.36947206311)
--(axis cs:301092.95890411,3805.76891588616)
--(axis cs:303048.043052838,3816.84669432577)
--(axis cs:305003.127201566,3852.83347827386)
--(axis cs:306958.211350294,3923.89769803233)
--(axis cs:308913.295499022,4002.30722551897)
--(axis cs:310868.379647749,4004.46984834698)
--(axis cs:312823.463796477,3995.98904029434)
--(axis cs:314778.547945205,4016.5861845392)
--(axis cs:316733.632093933,4025.13937612133)
--(axis cs:318688.716242661,4147.44716195258)
--(axis cs:320643.800391389,4323.59462467664)
--(axis cs:322598.884540117,4460.61975784858)
--(axis cs:324553.968688845,4491.5386099171)
--(axis cs:326509.052837573,4527.24953594269)
--(axis cs:328464.136986301,4601.56213494817)
--(axis cs:330419.221135029,4666.48712739386)
--(axis cs:332374.305283757,4614.85628997045)
--(axis cs:334329.389432485,4529.10779118691)
--(axis cs:336284.473581213,4405.96494604228)
--(axis cs:338239.557729941,4407.0738355777)
--(axis cs:340194.641878669,4488.79920252523)
--(axis cs:342149.726027397,4572.89034875415)
--(axis cs:344104.810176125,4576.60874178289)
--(axis cs:346059.894324853,4574.77683232666)
--(axis cs:348014.978473581,4612.55637785969)
--(axis cs:349970.062622309,4627.11727673921)
--(axis cs:351925.146771037,4672.2045356546)
--(axis cs:353880.230919765,4690.4582420098)
--(axis cs:355835.315068493,4652.53770891924)
--(axis cs:357790.399217221,4624.59954218499)
--(axis cs:359745.483365949,4658.66711380097)
--(axis cs:361700.567514677,4636.67215810113)
--(axis cs:363655.651663405,4603.42259541694)
--(axis cs:365610.735812133,4586.32602783525)
--(axis cs:367565.819960861,4657.71833490627)
--(axis cs:369520.904109589,4836.28321023113)
--(axis cs:371475.988258317,4993.28233548983)
--(axis cs:373431.072407045,5038.11045521223)
--(axis cs:375386.156555773,5004.35435545036)
--(axis cs:377341.240704501,4967.20716051582)
--(axis cs:379296.324853229,4895.30498734255)
--(axis cs:381251.409001957,4841.01161527517)
--(axis cs:383206.493150685,4786.74507318756)
--(axis cs:385161.577299413,4733.02089110214)
--(axis cs:387116.661448141,4769.62975925083)
--(axis cs:389071.745596869,4883.5232467191)
--(axis cs:391026.829745597,4985.27004570575)
--(axis cs:392981.913894325,5089.18578736343)
--(axis cs:394936.998043053,5177.93553563496)
--(axis cs:396892.082191781,5160.04431476536)
--(axis cs:398847.166340509,5084.73459898347)
--(axis cs:400802.250489237,5041.05700265049)
--(axis cs:402757.334637965,4990.16263860427)
--(axis cs:404712.418786693,4918.82229753405)
--(axis cs:406667.502935421,4912.18839959613)
--(axis cs:408622.587084149,4895.1367803952)
--(axis cs:410577.671232877,4856.43666948029)
--(axis cs:412532.755381605,4802.56905207327)
--(axis cs:414487.839530333,4725.48459545204)
--(axis cs:416442.923679061,4675.75141739008)
--(axis cs:418398.007827789,4747.4634543675)
--(axis cs:420353.091976517,4860.43654085668)
--(axis cs:422308.176125245,5007.98312722521)
--(axis cs:424263.260273973,5222.21558416449)
--(axis cs:426218.344422701,5416.97547929922)
--(axis cs:428173.428571429,5542.09027882235)
--(axis cs:430128.512720157,5572.97801281145)
--(axis cs:432083.596868885,5621.34188296253)
--(axis cs:434038.681017613,5726.03495686896)
--(axis cs:435993.765166341,5827.37335409808)
--(axis cs:437948.849315068,5928.44209026042)
--(axis cs:439903.933463796,5952.35039639784)
--(axis cs:441859.017612524,5869.01139750314)
--(axis cs:443814.101761252,5755.78983934754)
--(axis cs:445769.18590998,5666.35652114627)
--(axis cs:447724.270058708,5594.18212375954)
--(axis cs:449679.354207436,5478.37809217709)
--(axis cs:451634.438356164,5458.99952207282)
--(axis cs:453589.522504892,5486.35796934487)
--(axis cs:455544.60665362,5551.56705406456)
--(axis cs:457499.690802348,5670.21472260519)
--(axis cs:459454.774951076,5723.04423922047)
--(axis cs:461409.859099804,5748.80311423791)
--(axis cs:463364.943248532,5789.56862047736)
--(axis cs:465320.02739726,5788.29214243464)
--(axis cs:467275.111545988,5851.96873077147)
--(axis cs:469230.195694716,5930.31437017549)
--(axis cs:471185.279843444,6020.15217409991)
--(axis cs:473140.363992172,6106.92295388165)
--(axis cs:475095.4481409,6187.58413037688)
--(axis cs:477050.532289628,6263.11645790314)
--(axis cs:479005.616438356,6308.51814847052)
--(axis cs:480960.700587084,6328.23115825014)
--(axis cs:482915.784735812,6332.52785012234)
--(axis cs:484870.86888454,6387.96380888979)
--(axis cs:486825.953033268,6464.18207277523)
--(axis cs:488781.037181996,6490.53787273539)
--(axis cs:490736.121330724,6436.19468381173)
--(axis cs:492691.205479452,6309.77207220422)
--(axis cs:494646.28962818,6161.2733068748)
--(axis cs:496601.373776908,5989.23326910375)
--(axis cs:498556.457925636,5771.70675119155)
--(axis cs:500511.542074364,5501.26747621376)
--(axis cs:502466.626223092,5262.77061360491)
--(axis cs:504421.71037182,5369.14596681733)
--(axis cs:506376.794520548,5591.50432090847)
--(axis cs:508331.878669276,5784.02210156265)
--(axis cs:510286.962818004,6018.8397003036)
--(axis cs:512242.046966732,6172.17396631178)
--(axis cs:514197.13111546,6210.5306505664)
--(axis cs:516152.215264188,6211.84180367037)
--(axis cs:518107.299412916,6247.81368015051)
--(axis cs:520062.383561644,6257.51709637789)
--(axis cs:522017.467710372,6257.14959275793)
--(axis cs:523972.5518591,6303.1629805228)
--(axis cs:525927.636007828,6410.7071529411)
--(axis cs:527882.720156556,6548.69997236423)
--(axis cs:529837.804305284,6620.52924527011)
--(axis cs:531792.888454012,6603.69810820391)
--(axis cs:533747.97260274,6562.15979202831)
--(axis cs:535703.056751468,6484.57676255361)
--(axis cs:537658.140900196,6306.8001116075)
--(axis cs:539613.225048924,6102.10294499984)
--(axis cs:541568.309197652,5966.61759032093)
--(axis cs:543523.39334638,5912.18673817511)
--(axis cs:545478.477495108,5980.63893777255)
--(axis cs:547433.561643836,6063.72232450162)
--(axis cs:549388.645792564,6069.69265110845)
--(axis cs:551343.729941292,6098.167352944)
--(axis cs:553298.81409002,6124.69098966527)
--(axis cs:555253.898238747,6191.81133317334)
--(axis cs:557208.982387476,6327.41872701788)
--(axis cs:559164.066536203,6436.61759130778)
--(axis cs:561119.150684931,6471.8132068225)
--(axis cs:563074.234833659,6514.76428992109)
--(axis cs:565029.318982387,6476.26216050805)
--(axis cs:566984.403131115,6384.30170660273)
--(axis cs:568939.487279843,6180.46117954499)
--(axis cs:570894.571428571,6052.38524023946)
--(axis cs:572849.655577299,6051.74053401754)
--(axis cs:574804.739726027,6115.48397980318)
--(axis cs:576759.823874755,6200.15326808534)
--(axis cs:578714.908023483,6328.65327224478)
--(axis cs:580669.992172211,6488.62622765388)
--(axis cs:582625.076320939,6555.18013179)
--(axis cs:584580.160469667,6538.19736590832)
--(axis cs:586535.244618395,6454.0493247805)
--(axis cs:588490.328767123,6379.26016356119)
--(axis cs:590445.412915851,6319.53072480716)
--(axis cs:592400.497064579,6319.40268583508)
--(axis cs:594355.581213307,6334.82844331444)
--(axis cs:596310.665362035,6299.47938554684)
--(axis cs:598265.749510763,6271.84252558168)
--(axis cs:600220.833659491,6307.95409695649)
--(axis cs:602175.917808219,6334.00574668248)
--(axis cs:604131.001956947,6347.61241097552)
--(axis cs:606086.086105675,6400.61054305564)
--(axis cs:608041.170254403,6460.96760085116)
--(axis cs:609996.254403131,6530.30507309454)
--(axis cs:611951.338551859,6577.68483871772)
--(axis cs:613906.422700587,6634.58093935516)
--(axis cs:615861.506849315,6640.07768580738)
--(axis cs:617816.590998043,6626.38539228231)
--(axis cs:619771.675146771,6646.65090178446)
--(axis cs:621726.759295499,6617.58180398479)
--(axis cs:623681.843444227,6580.45094821349)
--(axis cs:625636.927592955,6579.876690845)
--(axis cs:627592.011741683,6558.41362206815)
--(axis cs:629547.095890411,6487.31004760868)
--(axis cs:631502.180039139,6348.73347353801)
--(axis cs:633457.264187867,6137.56888106447)
--(axis cs:635412.348336595,5958.01947488941)
--(axis cs:637367.432485323,5857.42947348456)
--(axis cs:639322.516634051,5855.53482160832)
--(axis cs:641277.600782779,5977.79682421684)
--(axis cs:643232.684931507,6122.80382421171)
--(axis cs:645187.769080235,6280.52652547137)
--(axis cs:647142.853228963,6432.40973599745)
--(axis cs:649097.937377691,6535.25599758205)
--(axis cs:651053.021526419,6569.54736776883)
--(axis cs:653008.105675147,6506.29130795048)
--(axis cs:654963.189823875,6378.83592343978)
--(axis cs:656918.273972603,6264.06858578711)
--(axis cs:658873.358121331,6125.92899727261)
--(axis cs:660828.442270059,5990.59597723271)
--(axis cs:662783.526418787,5891.88253953048)
--(axis cs:664738.610567515,5828.46966147575)
--(axis cs:666693.694716243,5832.45484813226)
--(axis cs:668648.778864971,5856.44578559576)
--(axis cs:670603.863013699,5907.64873315881)
--(axis cs:672558.947162427,5974.10041560418)
--(axis cs:674514.031311155,6023.15407937936)
--(axis cs:676469.115459883,6021.32759753225)
--(axis cs:678424.199608611,5973.88678534435)
--(axis cs:680379.283757339,5966.8930308999)
--(axis cs:682334.367906066,5990.32847874487)
--(axis cs:684289.452054795,6030.47227706141)
--(axis cs:686244.536203522,6026.86124602952)
--(axis cs:688199.62035225,6020.57258973945)
--(axis cs:690154.704500978,5985.9981264167)
--(axis cs:692109.788649706,5870.23196505053)
--(axis cs:694064.872798434,5770.32713046077)
--(axis cs:696019.956947162,5677.30138289754)
--(axis cs:697975.04109589,5641.37774057848)
--(axis cs:699930.125244618,5715.65529770207)
--(axis cs:701885.209393346,5839.14935320733)
--(axis cs:703840.293542074,5924.97410501214)
--(axis cs:705795.377690802,5957.85651055884)
--(axis cs:707750.46183953,5970.72094942336)
--(axis cs:709705.545988258,6034.5836360868)
--(axis cs:711660.630136986,6070.30100581395)
--(axis cs:713615.714285714,6070.18027346163)
--(axis cs:715570.798434442,6135.45525973322)
--(axis cs:717525.88258317,6166.55851603373)
--(axis cs:719480.966731898,6098.78159852691)
--(axis cs:721436.050880626,5990.11414621093)
--(axis cs:723391.135029354,5901.83435797898)
--(axis cs:725346.219178082,5871.53502038955)
--(axis cs:727301.30332681,5859.43100470966)
--(axis cs:729256.387475538,5820.86575477706)
--(axis cs:731211.471624266,5741.46874593803)
--(axis cs:733166.555772994,5640.89270817731)
--(axis cs:735121.639921722,5597.4774652388)
--(axis cs:737076.72407045,5663.29669914678)
--(axis cs:739031.808219178,5712.88014862056)
--(axis cs:740986.892367906,5768.47920071766)
--(axis cs:742941.976516634,5857.68256834593)
--(axis cs:744897.060665362,5877.16896494089)
--(axis cs:746852.14481409,5903.71935137581)
--(axis cs:748807.228962818,5986.96019533483)
--(axis cs:750762.313111546,6039.25972955947)
--(axis cs:752717.397260274,6047.32937713639)
--(axis cs:754672.481409002,6053.68000743991)
--(axis cs:756627.56555773,5951.09430050239)
--(axis cs:758582.649706458,5779.10081899748)
--(axis cs:760537.733855186,5687.69677090145)
--(axis cs:762492.818003914,5611.62460683691)
--(axis cs:764447.902152642,5595.61900116606)
--(axis cs:766402.98630137,5657.85878742387)
--(axis cs:768358.070450098,5719.78882253924)
--(axis cs:770313.154598826,5728.3486008799)
--(axis cs:772268.238747554,5729.08483161067)
--(axis cs:774223.322896282,5730.79109440088)
--(axis cs:776178.40704501,5766.52415238826)
--(axis cs:778133.491193738,5783.06125053287)
--(axis cs:780088.575342466,5701.77603749631)
--(axis cs:782043.659491194,5574.80504336341)
--(axis cs:783998.743639922,5474.37267315134)
--(axis cs:785953.82778865,5412.68388539823)
--(axis cs:787908.911937378,5442.18300544078)
--(axis cs:789863.996086106,5462.35209297163)
--(axis cs:791819.080234834,5411.65303583411)
--(axis cs:793774.164383562,5291.12122503251)
--(axis cs:795729.24853229,5206.80383320144)
--(axis cs:797684.332681018,5234.4505745053)
--(axis cs:799639.416829746,5401.19780162992)
--(axis cs:801594.500978474,5616.10003427845)
--(axis cs:803549.585127202,5821.41885990928)
--(axis cs:805504.66927593,5909.4779982977)
--(axis cs:807459.753424658,5811.8349408498)
--(axis cs:809414.837573385,5690.92663727285)
--(axis cs:811369.921722114,5659.09346334853)
--(axis cs:813325.005870841,5600.16763545621)
--(axis cs:815280.090019569,5501.86957622045)
--(axis cs:817235.174168297,5564.36653174101)
--(axis cs:819190.258317025,5700.06022312197)
--(axis cs:821145.342465753,5767.31079258707)
--(axis cs:823100.426614481,5769.23411952875)
--(axis cs:825055.510763209,5706.02379724203)
--(axis cs:827010.594911937,5652.12337937157)
--(axis cs:828965.679060665,5573.7350599857)
--(axis cs:830920.763209393,5563.77005242967)
--(axis cs:832875.847358121,5621.95800566122)
--(axis cs:834830.931506849,5728.98078269118)
--(axis cs:836786.015655577,5835.38174298452)
--(axis cs:838741.099804305,5887.74116826559)
--(axis cs:840696.183953033,5917.53820111499)
--(axis cs:842651.268101761,5974.03875386309)
--(axis cs:844606.352250489,6056.900457571)
--(axis cs:846561.436399217,6204.23881355859)
--(axis cs:848516.520547945,6323.11713605607)
--(axis cs:850471.604696673,6406.13221582583)
--(axis cs:852426.688845401,6485.29487116326)
--(axis cs:854381.772994129,6474.63510163785)
--(axis cs:856336.857142857,6392.93303321452)
--(axis cs:858291.941291585,6272.17212046105)
--(axis cs:860247.025440313,6073.56462064984)
--(axis cs:862202.109589041,5897.26494706237)
--(axis cs:864157.193737769,5839.68907163115)
--(axis cs:866112.277886497,5909.85186450649)
--(axis cs:868067.362035225,6048.20469047722)
--(axis cs:870022.446183953,6186.55102080657)
--(axis cs:871977.530332681,6231.32475700379)
--(axis cs:873932.614481409,6252.49005392096)
--(axis cs:875887.698630137,6221.48680269139)
--(axis cs:877842.782778865,6204.27498925369)
--(axis cs:879797.866927593,6192.1724564273)
--(axis cs:881752.951076321,6076.13648371757)
--(axis cs:883708.035225049,5959.6075344179)
--(axis cs:885663.119373777,5916.16974856721)
--(axis cs:887618.203522505,5849.39817249666)
--(axis cs:889573.287671233,5750.49398039051)
--(axis cs:891528.371819961,5689.9509383928)
--(axis cs:893483.455968689,5716.8701975308)
--(axis cs:895438.540117417,5739.04829245909)
--(axis cs:897393.624266145,5757.15997492742)
--(axis cs:899348.708414873,5855.40796607707)
--(axis cs:901303.792563601,6020.77400723072)
--(axis cs:903258.876712329,6142.30606148676)
--(axis cs:905213.960861057,6202.08010247994)
--(axis cs:907169.045009785,6149.0322215612)
--(axis cs:909124.129158513,5985.22522823302)
--(axis cs:911079.213307241,5903.12146977305)
--(axis cs:913034.297455969,5865.40567277607)
--(axis cs:914989.381604697,5896.24277535349)
--(axis cs:916944.465753425,5975.86221172618)
--(axis cs:918899.549902153,6009.16033260118)
--(axis cs:920854.634050881,6006.45138940293)
--(axis cs:922809.718199609,6017.6824549526)
--(axis cs:924764.802348337,6027.17517253346)
--(axis cs:926719.886497064,6064.62610769495)
--(axis cs:928674.970645793,6114.69677043345)
--(axis cs:930630.05479452,6148.00295399809)
--(axis cs:932585.138943249,6181.59227312365)
--(axis cs:934540.223091976,6274.7967403141)
--(axis cs:936495.307240704,6403.15802037263)
--(axis cs:938450.391389432,6525.15561629731)
--(axis cs:940405.47553816,6597.66690812517)
--(axis cs:942360.559686888,6626.1288785629)
--(axis cs:944315.643835616,6549.84923204059)
--(axis cs:946270.727984344,6456.5989064131)
--(axis cs:948225.812133072,6431.3019952114)
--(axis cs:950180.8962818,6481.28381336893)
--(axis cs:952135.980430528,6505.21162387182)
--(axis cs:954091.064579256,6459.27639894276)
--(axis cs:956046.148727984,6366.14127731414)
--(axis cs:958001.232876712,6288.89582582068)
--(axis cs:959956.31702544,6236.9981954805)
--(axis cs:961911.401174168,6131.9474398344)
--(axis cs:963866.485322896,5967.31168886066)
--(axis cs:965821.569471624,5743.38609875688)
--(axis cs:967776.653620352,5591.15708533576)
--(axis cs:969731.73776908,5539.04816916049)
--(axis cs:971686.821917808,5572.22688010117)
--(axis cs:973641.906066536,5714.05125738612)
--(axis cs:975596.990215264,5893.92240638243)
--(axis cs:977552.074363992,6024.23303970999)
--(axis cs:979507.15851272,5999.87195051297)
--(axis cs:981462.242661448,5880.11975934799)
--(axis cs:983417.326810176,5767.22591883035)
--(axis cs:985372.410958904,5600.61977169684)
--(axis cs:987327.495107632,5435.65258575938)
--(axis cs:989282.57925636,5332.81940039024)
--(axis cs:991237.663405088,5247.9504558551)
--(axis cs:993192.747553816,5253.92218952827)
--(axis cs:995147.831702544,5278.42134208374)
--(axis cs:997102.915851272,5247.21812187133)
--(axis cs:999058,5218.72735209966)
--(axis cs:999058,8375.55175549123)
--(axis cs:999058,8375.55175549123)
--(axis cs:997102.915851272,8403.04746441179)
--(axis cs:995147.831702544,8428.40242087423)
--(axis cs:993192.747553816,8457.03188861336)
--(axis cs:991237.663405088,8509.35658022709)
--(axis cs:989282.57925636,8598.80225270471)
--(axis cs:987327.495107632,8642.06765643616)
--(axis cs:985372.410958904,8630.54390210796)
--(axis cs:983417.326810176,8598.73308379466)
--(axis cs:981462.242661448,8545.71075116841)
--(axis cs:979507.15851272,8506.07427514153)
--(axis cs:977552.074363992,8505.79555224501)
--(axis cs:975596.990215264,8547.31523996655)
--(axis cs:973641.906066536,8613.59914282623)
--(axis cs:971686.821917808,8671.88579454155)
--(axis cs:969731.73776908,8668.6883480474)
--(axis cs:967776.653620352,8627.379464301)
--(axis cs:965821.569471624,8564.48582756165)
--(axis cs:963866.485322896,8515.38801861041)
--(axis cs:961911.401174168,8474.79408399585)
--(axis cs:959956.31702544,8424.10132541719)
--(axis cs:958001.232876712,8384.21928344001)
--(axis cs:956046.148727984,8352.61409546284)
--(axis cs:954091.064579256,8354.88682623177)
--(axis cs:952135.980430528,8455.75224971604)
--(axis cs:950180.8962818,8615.53382803552)
--(axis cs:948225.812133072,8763.42461567177)
--(axis cs:946270.727984344,8881.0106461472)
--(axis cs:944315.643835616,8922.0132098469)
--(axis cs:942360.559686888,8923.69807352712)
--(axis cs:940405.47553816,8906.64768448524)
--(axis cs:938450.391389432,8878.32505902089)
--(axis cs:936495.307240704,8867.6947289809)
--(axis cs:934540.223091976,8845.60205101319)
--(axis cs:932585.138943249,8755.73528390426)
--(axis cs:930630.05479452,8656.9337441367)
--(axis cs:928674.970645793,8572.08432013849)
--(axis cs:926719.886497064,8538.51765488521)
--(axis cs:924764.802348337,8539.03579185469)
--(axis cs:922809.718199609,8539.3211883333)
--(axis cs:920854.634050881,8547.1389842814)
--(axis cs:918899.549902153,8567.8560696194)
--(axis cs:916944.465753425,8571.87603727315)
--(axis cs:914989.381604697,8558.6051515492)
--(axis cs:913034.297455969,8547.00838379956)
--(axis cs:911079.213307241,8496.79127094298)
--(axis cs:909124.129158513,8454.73702235033)
--(axis cs:907169.045009785,8380.86628707352)
--(axis cs:905213.960861057,8306.8173613265)
--(axis cs:903258.876712329,8275.91081796459)
--(axis cs:901303.792563601,8300.42289053034)
--(axis cs:899348.708414873,8358.85646727855)
--(axis cs:897393.624266145,8448.80403978387)
--(axis cs:895438.540117417,8513.98423905899)
--(axis cs:893483.455968689,8541.90269979147)
--(axis cs:891528.371819961,8571.60308560436)
--(axis cs:889573.287671233,8572.73361218344)
--(axis cs:887618.203522505,8585.16219993225)
--(axis cs:885663.119373777,8607.90246904081)
--(axis cs:883708.035225049,8667.81270231996)
--(axis cs:881752.951076321,8688.81777824496)
--(axis cs:879797.866927593,8686.76347063269)
--(axis cs:877842.782778865,8679.13883746673)
--(axis cs:875887.698630137,8669.72052603121)
--(axis cs:873932.614481409,8733.53622365114)
--(axis cs:871977.530332681,8790.99566657961)
--(axis cs:870022.446183953,8784.11071607662)
--(axis cs:868067.362035225,8763.87381055328)
--(axis cs:866112.277886497,8685.25052475253)
--(axis cs:864157.193737769,8573.10211593894)
--(axis cs:862202.109589041,8433.3963705259)
--(axis cs:860247.025440313,8271.82742159021)
--(axis cs:858291.941291585,8173.90515719747)
--(axis cs:856336.857142857,8094.53845904176)
--(axis cs:854381.772994129,8051.62272628539)
--(axis cs:852426.688845401,8010.48140628346)
--(axis cs:850471.604696673,8031.48949323272)
--(axis cs:848516.520547945,8102.61387795151)
--(axis cs:846561.436399217,8166.97735297715)
--(axis cs:844606.352250489,8223.98376899581)
--(axis cs:842651.268101761,8260.08904866699)
--(axis cs:840696.183953033,8255.45652393129)
--(axis cs:838741.099804305,8275.89357013371)
--(axis cs:836786.015655577,8316.10889989362)
--(axis cs:834830.931506849,8410.91988458286)
--(axis cs:832875.847358121,8432.85829116764)
--(axis cs:830920.763209393,8390.17902265084)
--(axis cs:828965.679060665,8389.31235642449)
--(axis cs:827010.594911937,8346.4697028212)
--(axis cs:825055.510763209,8279.57822752692)
--(axis cs:823100.426614481,8227.99253651767)
--(axis cs:821145.342465753,8176.77846498972)
--(axis cs:819190.258317025,8188.25313183511)
--(axis cs:817235.174168297,8245.74428302575)
--(axis cs:815280.090019569,8283.15326777943)
--(axis cs:813325.005870841,8267.32551307799)
--(axis cs:811369.921722114,8244.75445602226)
--(axis cs:809414.837573385,8245.41830529629)
--(axis cs:807459.753424658,8232.72545286553)
--(axis cs:805504.66927593,8211.57293964627)
--(axis cs:803549.585127202,8215.51433776658)
--(axis cs:801594.500978474,8277.45609205501)
--(axis cs:799639.416829746,8329.9858079615)
--(axis cs:797684.332681018,8353.41710913422)
--(axis cs:795729.24853229,8318.08004335167)
--(axis cs:793774.164383562,8257.00771465511)
--(axis cs:791819.080234834,8206.62742885395)
--(axis cs:789863.996086106,8216.00173028884)
--(axis cs:787908.911937378,8266.46949966019)
--(axis cs:785953.82778865,8276.02582936152)
--(axis cs:783998.743639922,8218.42641083953)
--(axis cs:782043.659491194,8204.41646119565)
--(axis cs:780088.575342466,8275.32563269842)
--(axis cs:778133.491193738,8373.76783639395)
--(axis cs:776178.40704501,8490.79652224265)
--(axis cs:774223.322896282,8527.02043291553)
--(axis cs:772268.238747554,8452.23146735898)
--(axis cs:770313.154598826,8373.86635447985)
--(axis cs:768358.070450098,8280.20323651036)
--(axis cs:766402.98630137,8213.01647510905)
--(axis cs:764447.902152642,8205.05587730149)
--(axis cs:762492.818003914,8195.94440872421)
--(axis cs:760537.733855186,8222.68566010925)
--(axis cs:758582.649706458,8244.64566270593)
--(axis cs:756627.56555773,8249.11505907883)
--(axis cs:754672.481409002,8279.32919105636)
--(axis cs:752717.397260274,8365.76888033821)
--(axis cs:750762.313111546,8437.32381987221)
--(axis cs:748807.228962818,8496.77167068174)
--(axis cs:746852.14481409,8508.80880663905)
--(axis cs:744897.060665362,8442.48428432241)
--(axis cs:742941.976516634,8385.5729318668)
--(axis cs:740986.892367906,8311.73539796677)
--(axis cs:739031.808219178,8254.05211044311)
--(axis cs:737076.72407045,8214.70924894171)
--(axis cs:735121.639921722,8196.54391842794)
--(axis cs:733166.555772994,8192.45859337596)
--(axis cs:731211.471624266,8157.87169619851)
--(axis cs:729256.387475538,8140.33586970987)
--(axis cs:727301.30332681,8114.04237908762)
--(axis cs:725346.219178082,8090.57369024212)
--(axis cs:723391.135029354,8090.86091231605)
--(axis cs:721436.050880626,8052.15876592973)
--(axis cs:719480.966731898,7995.25193685811)
--(axis cs:717525.88258317,7961.60117838681)
--(axis cs:715570.798434442,7956.67044502469)
--(axis cs:713615.714285714,8007.25274656176)
--(axis cs:711660.630136986,8006.57004194535)
--(axis cs:709705.545988258,8050.71540679111)
--(axis cs:707750.46183953,8174.65905521587)
--(axis cs:705795.377690802,8299.57598246183)
--(axis cs:703840.293542074,8360.7281561702)
--(axis cs:701885.209393346,8402.83812964733)
--(axis cs:699930.125244618,8461.04370477707)
--(axis cs:697975.04109589,8530.47213790675)
--(axis cs:696019.956947162,8590.5716499123)
--(axis cs:694064.872798434,8585.14319154805)
--(axis cs:692109.788649706,8528.17548318857)
--(axis cs:690154.704500978,8455.63825241896)
--(axis cs:688199.62035225,8407.12211626693)
--(axis cs:686244.536203522,8378.39871497711)
--(axis cs:684289.452054795,8397.65092240148)
--(axis cs:682334.367906066,8383.52008436599)
--(axis cs:680379.283757339,8308.30338479117)
--(axis cs:678424.199608611,8205.48336401996)
--(axis cs:676469.115459883,8136.21356432723)
--(axis cs:674514.031311155,8089.31976845718)
--(axis cs:672558.947162427,8076.08683277761)
--(axis cs:670603.863013699,8067.00515762077)
--(axis cs:668648.778864971,8025.84564099935)
--(axis cs:666693.694716243,8005.7010093569)
--(axis cs:664738.610567515,8033.67351158254)
--(axis cs:662783.526418787,8090.83534312949)
--(axis cs:660828.442270059,8152.14114045438)
--(axis cs:658873.358121331,8183.10939361954)
--(axis cs:656918.273972603,8204.31862313122)
--(axis cs:654963.189823875,8173.21689822664)
--(axis cs:653008.105675147,8113.82826980394)
--(axis cs:651053.021526419,8048.04341997022)
--(axis cs:649097.937377691,7994.1478768654)
--(axis cs:647142.853228963,7981.20615499547)
--(axis cs:645187.769080235,7996.58690062373)
--(axis cs:643232.684931507,8037.81430289231)
--(axis cs:641277.600782779,8079.68701865126)
--(axis cs:639322.516634051,8111.56210503353)
--(axis cs:637367.432485323,8159.41304929417)
--(axis cs:635412.348336595,8229.43362631637)
--(axis cs:633457.264187867,8318.29453924121)
--(axis cs:631502.180039139,8358.73724642024)
--(axis cs:629547.095890411,8359.18533457197)
--(axis cs:627592.011741683,8336.78964581778)
--(axis cs:625636.927592955,8335.44375929442)
--(axis cs:623681.843444227,8377.77351886577)
--(axis cs:621726.759295499,8480.53028554364)
--(axis cs:619771.675146771,8549.56037103502)
--(axis cs:617816.590998043,8520.40934061835)
--(axis cs:615861.506849315,8456.62606657451)
--(axis cs:613906.422700587,8463.09293835209)
--(axis cs:611951.338551859,8485.53413674853)
--(axis cs:609996.254403131,8488.99936510027)
--(axis cs:608041.170254403,8511.01641012952)
--(axis cs:606086.086105675,8467.70879922565)
--(axis cs:604131.001956947,8393.9380138267)
--(axis cs:602175.917808219,8275.07912834619)
--(axis cs:600220.833659491,8192.70544575343)
--(axis cs:598265.749510763,8158.4460772391)
--(axis cs:596310.665362035,8129.03354552374)
--(axis cs:594355.581213307,8175.22089259473)
--(axis cs:592400.497064579,8252.59450521459)
--(axis cs:590445.412915851,8323.12582779103)
--(axis cs:588490.328767123,8276.14540212172)
--(axis cs:586535.244618395,8185.84755792212)
--(axis cs:584580.160469667,8144.75634021429)
--(axis cs:582625.076320939,8151.35465331626)
--(axis cs:580669.992172211,8181.2273757847)
--(axis cs:578714.908023483,8241.5272435861)
--(axis cs:576759.823874755,8282.13924839621)
--(axis cs:574804.739726027,8332.87634769457)
--(axis cs:572849.655577299,8454.27554375929)
--(axis cs:570894.571428571,8554.0631937333)
--(axis cs:568939.487279843,8579.83497552131)
--(axis cs:566984.403131115,8527.89010008686)
--(axis cs:565029.318982387,8471.63279773114)
--(axis cs:563074.234833659,8423.24066415627)
--(axis cs:561119.150684931,8415.57110063167)
--(axis cs:559164.066536203,8385.86741109563)
--(axis cs:557208.982387476,8387.669163319)
--(axis cs:555253.898238747,8409.58744665297)
--(axis cs:553298.81409002,8395.18480127841)
--(axis cs:551343.729941292,8366.61118649544)
--(axis cs:549388.645792564,8382.28403527571)
--(axis cs:547433.561643836,8395.94075133247)
--(axis cs:545478.477495108,8434.59983229918)
--(axis cs:543523.39334638,8517.07658459736)
--(axis cs:541568.309197652,8576.69338563996)
--(axis cs:539613.225048924,8571.49347724382)
--(axis cs:537658.140900196,8478.95449231916)
--(axis cs:535703.056751468,8365.32303823432)
--(axis cs:533747.97260274,8258.72421545654)
--(axis cs:531792.888454012,8189.80615781255)
--(axis cs:529837.804305284,8157.01417762196)
--(axis cs:527882.720156556,8148.27377439921)
--(axis cs:525927.636007828,8139.58235952099)
--(axis cs:523972.5518591,8121.08586974383)
--(axis cs:522017.467710372,8121.60104384923)
--(axis cs:520062.383561644,8162.97761836064)
--(axis cs:518107.299412916,8238.05353839625)
--(axis cs:516152.215264188,8283.88800311463)
--(axis cs:514197.13111546,8241.40497626051)
--(axis cs:512242.046966732,8215.242504638)
--(axis cs:510286.962818004,8213.45213863151)
--(axis cs:508331.878669276,8186.7253159933)
--(axis cs:506376.794520548,8127.33649541377)
--(axis cs:504421.71037182,8046.71196303048)
--(axis cs:502466.626223092,7983.95542659405)
--(axis cs:500511.542074364,7846.71209318903)
--(axis cs:498556.457925636,7760.017942785)
--(axis cs:496601.373776908,7729.75526220935)
--(axis cs:494646.28962818,7742.31622600011)
--(axis cs:492691.205479452,7776.38382875481)
--(axis cs:490736.121330724,7860.28366720333)
--(axis cs:488781.037181996,7980.18908397056)
--(axis cs:486825.953033268,8117.48695070044)
--(axis cs:484870.86888454,8196.49720894211)
--(axis cs:482915.784735812,8207.7325360886)
--(axis cs:480960.700587084,8158.96426539915)
--(axis cs:479005.616438356,8091.90258228005)
--(axis cs:477050.532289628,7988.54179032008)
--(axis cs:475095.4481409,7861.82008793645)
--(axis cs:473140.363992172,7773.28578560612)
--(axis cs:471185.279843444,7716.93068403531)
--(axis cs:469230.195694716,7675.74611827338)
--(axis cs:467275.111545988,7626.25913110646)
--(axis cs:465320.02739726,7613.22095031701)
--(axis cs:463364.943248532,7613.83623568639)
--(axis cs:461409.859099804,7617.89403670742)
--(axis cs:459454.774951076,7623.52779339979)
--(axis cs:457499.690802348,7614.27097361199)
--(axis cs:455544.60665362,7630.93044659519)
--(axis cs:453589.522504892,7716.15443749023)
--(axis cs:451634.438356164,7806.36707011713)
--(axis cs:449679.354207436,7903.19735375046)
--(axis cs:447724.270058708,7997.22920611782)
--(axis cs:445769.18590998,8056.39292302857)
--(axis cs:443814.101761252,8082.16034661036)
--(axis cs:441859.017612524,8042.69596018993)
--(axis cs:439903.933463796,7959.55778775603)
--(axis cs:437948.849315068,7903.91397602777)
--(axis cs:435993.765166341,7843.19301802086)
--(axis cs:434038.681017613,7753.41674641358)
--(axis cs:432083.596868885,7649.047299931)
--(axis cs:430128.512720157,7486.2113594463)
--(axis cs:428173.428571429,7305.6290834855)
--(axis cs:426218.344422701,7248.69094011962)
--(axis cs:424263.260273973,7297.97324982896)
--(axis cs:422308.176125245,7321.61878465545)
--(axis cs:420353.091976517,7328.50511250508)
--(axis cs:418398.007827789,7349.85404130115)
--(axis cs:416442.923679061,7373.04767158109)
--(axis cs:414487.839530333,7332.62067802364)
--(axis cs:412532.755381605,7304.15415357839)
--(axis cs:410577.671232877,7311.14052048377)
--(axis cs:408622.587084149,7395.89564887758)
--(axis cs:406667.502935421,7519.02060009512)
--(axis cs:404712.418786693,7538.61334874995)
--(axis cs:402757.334637965,7518.67462961473)
--(axis cs:400802.250489237,7547.75511674389)
--(axis cs:398847.166340509,7607.73446495033)
--(axis cs:396892.082191781,7614.65248988638)
--(axis cs:394936.998043053,7611.33599742007)
--(axis cs:392981.913894325,7600.19471568656)
--(axis cs:391026.829745597,7570.87618483544)
--(axis cs:389071.745596869,7562.58785146202)
--(axis cs:387116.661448141,7552.97725558178)
--(axis cs:385161.577299413,7560.19533395374)
--(axis cs:383206.493150685,7552.10918421534)
--(axis cs:381251.409001957,7484.65201950856)
--(axis cs:379296.324853229,7410.46413909768)
--(axis cs:377341.240704501,7339.38716998265)
--(axis cs:375386.156555773,7278.79451084105)
--(axis cs:373431.072407045,7280.18128154198)
--(axis cs:371475.988258317,7328.42270033321)
--(axis cs:369520.904109589,7394.7194477777)
--(axis cs:367565.819960861,7399.23737050626)
--(axis cs:365610.735812133,7399.38015416782)
--(axis cs:363655.651663405,7427.81619369565)
--(axis cs:361700.567514677,7469.69341822465)
--(axis cs:359745.483365949,7510.54899326625)
--(axis cs:357790.399217221,7510.56782808514)
--(axis cs:355835.315068493,7465.0234706327)
--(axis cs:353880.230919765,7408.47154828243)
--(axis cs:351925.146771037,7341.21102651407)
--(axis cs:349970.062622309,7305.02138747456)
--(axis cs:348014.978473581,7280.73082308899)
--(axis cs:346059.894324853,7233.15523095948)
--(axis cs:344104.810176125,7145.35976353786)
--(axis cs:342149.726027397,7057.96564226789)
--(axis cs:340194.641878669,6988.0683551172)
--(axis cs:338239.557729941,6979.96256820409)
--(axis cs:336284.473581213,6923.11978351794)
--(axis cs:334329.389432485,6813.80963181602)
--(axis cs:332374.305283757,6795.52455830502)
--(axis cs:330419.221135029,6786.58345237339)
--(axis cs:328464.136986301,6738.94354619918)
--(axis cs:326509.052837573,6649.79112568672)
--(axis cs:324553.968688845,6564.5411052578)
--(axis cs:322598.884540117,6568.43098371978)
--(axis cs:320643.800391389,6639.40172065833)
--(axis cs:318688.716242661,6682.25540840268)
--(axis cs:316733.632093933,6663.29190367031)
--(axis cs:314778.547945205,6658.44243704512)
--(axis cs:312823.463796477,6654.0512121064)
--(axis cs:310868.379647749,6669.42721501407)
--(axis cs:308913.295499022,6670.4283076908)
--(axis cs:306958.211350294,6678.90904757336)
--(axis cs:305003.127201566,6708.93240118784)
--(axis cs:303048.043052838,6731.2291306827)
--(axis cs:301092.95890411,6637.10892008302)
--(axis cs:299137.874755382,6522.62205054957)
--(axis cs:297182.790606654,6447.12068482222)
--(axis cs:295227.706457926,6351.23432042193)
--(axis cs:293272.622309198,6187.22559427843)
--(axis cs:291317.53816047,5970.49260383008)
--(axis cs:289362.454011742,5727.4717343167)
--(axis cs:287407.369863014,5604.90350773119)
--(axis cs:285452.285714286,5571.00902228217)
--(axis cs:283497.201565558,5584.32820441948)
--(axis cs:281542.11741683,5596.88991766663)
--(axis cs:279587.033268102,5594.23784071611)
--(axis cs:277631.949119374,5576.52865797947)
--(axis cs:275676.864970646,5583.66530956853)
--(axis cs:273721.780821918,5581.50452145266)
--(axis cs:271766.69667319,5593.15242487772)
--(axis cs:269811.612524462,5661.92667335582)
--(axis cs:267856.528375734,5771.83389869073)
--(axis cs:265901.444227006,5908.91403777191)
--(axis cs:263946.360078278,5998.7650512152)
--(axis cs:261991.27592955,6019.14113217413)
--(axis cs:260036.191780822,5984.37695742671)
--(axis cs:258081.107632094,5913.61916997444)
--(axis cs:256126.023483366,5855.00266804418)
--(axis cs:254170.939334638,5771.50286405178)
--(axis cs:252215.85518591,5678.12046353384)
--(axis cs:250260.771037182,5608.20100201462)
--(axis cs:248305.686888454,5483.73184881241)
--(axis cs:246350.602739726,5347.73191097692)
--(axis cs:244395.518590998,5288.58680997785)
--(axis cs:242440.43444227,5238.02717731475)
--(axis cs:240485.350293542,5203.33354117526)
--(axis cs:238530.266144814,5246.99101638731)
--(axis cs:236575.181996086,5246.02189558853)
--(axis cs:234620.097847358,5122.70362990452)
--(axis cs:232665.01369863,4934.41891251178)
--(axis cs:230709.929549902,4683.58734771586)
--(axis cs:228754.845401174,4447.44698127263)
--(axis cs:226799.761252446,4257.9039000021)
--(axis cs:224844.677103718,4103.9880340479)
--(axis cs:222889.59295499,4062.54240430956)
--(axis cs:220934.508806262,4044.30881182376)
--(axis cs:218979.424657534,3921.51976767747)
--(axis cs:217024.340508806,3735.31029033032)
--(axis cs:215069.256360078,3569.13976206637)
--(axis cs:213114.17221135,3425.75563336706)
--(axis cs:211159.088062622,3314.90514059716)
--(axis cs:209204.003913894,3144.48428161254)
--(axis cs:207248.919765166,2999.2374562132)
--(axis cs:205293.835616438,2887.36189206469)
--(axis cs:203338.75146771,2766.09964112368)
--(axis cs:201383.667318982,2588.23207625273)
--(axis cs:199428.583170254,2368.61523625938)
--(axis cs:197473.499021526,2213.60980292898)
--(axis cs:195518.414872798,2067.54741372715)
--(axis cs:193563.33072407,1901.62041106176)
--(axis cs:191608.246575342,1812.56368907304)
--(axis cs:189653.162426614,1794.975570068)
--(axis cs:187698.078277886,1799.76595356401)
--(axis cs:185742.994129158,1726.42278480165)
--(axis cs:183787.909980431,1558.094260944)
--(axis cs:181832.825831703,1386.44968649727)
--(axis cs:179877.741682975,1257.55782987155)
--(axis cs:177922.657534247,1205.90373802971)
--(axis cs:175967.573385519,1158.67032097693)
--(axis cs:174012.489236791,1099.74334352573)
--(axis cs:172057.405088063,1009.71608957099)
--(axis cs:170102.320939335,958.297203925748)
--(axis cs:168147.236790607,957.358239772777)
--(axis cs:166192.152641879,953.901809186732)
--(axis cs:164237.068493151,913.171810819371)
--(axis cs:162281.984344423,866.976585903505)
--(axis cs:160326.900195695,844.927271741011)
--(axis cs:158371.816046967,821.968628109014)
--(axis cs:156416.731898239,797.57697302619)
--(axis cs:154461.647749511,756.442908754352)
--(axis cs:152506.563600783,720.399542300326)
--(axis cs:150551.479452055,707.195104175413)
--(axis cs:148596.395303327,698.826119779467)
--(axis cs:146641.311154599,685.212438756703)
--(axis cs:144686.227005871,666.132805773034)
--(axis cs:142731.142857143,643.33159368422)
--(axis cs:140776.058708415,610.641211638938)
--(axis cs:138820.974559687,589.785635988135)
--(axis cs:136865.890410959,585.77360743899)
--(axis cs:134910.806262231,581.353149439321)
--(axis cs:132955.722113503,568.248765197936)
--(axis cs:131000.637964775,554.538800060286)
--(axis cs:129045.553816047,551.378776695117)
--(axis cs:127090.469667319,544.486187691751)
--(axis cs:125135.385518591,533.259447066584)
--(axis cs:123180.301369863,518.281677501113)
--(axis cs:121225.217221135,505.642016078115)
--(axis cs:119270.133072407,490.811282408818)
--(axis cs:117315.048923679,478.781899466099)
--(axis cs:115359.964774951,472.644506343211)
--(axis cs:113404.880626223,467.185978186804)
--(axis cs:111449.796477495,464.02203311372)
--(axis cs:109494.712328767,459.615438341384)
--(axis cs:107539.628180039,444.037775903912)
--(axis cs:105584.544031311,427.628244471622)
--(axis cs:103629.459882583,414.932357791489)
--(axis cs:101674.375733855,401.317483039899)
--(axis cs:99719.2915851272,392.916199907736)
--(axis cs:97764.2074363992,384.014004095881)
--(axis cs:95809.1232876712,375.921097629289)
--(axis cs:93854.0391389432,371.811128935656)
--(axis cs:91898.9549902153,367.373115877706)
--(axis cs:89943.8708414873,362.578064399143)
--(axis cs:87988.7866927593,357.255571063418)
--(axis cs:86033.7025440313,352.648935196686)
--(axis cs:84078.6183953033,351.49008758778)
--(axis cs:82123.5342465753,348.884362606326)
--(axis cs:80168.4500978474,343.246425553357)
--(axis cs:78213.3659491194,340.701218021379)
--(axis cs:76258.2818003914,335.434811343974)
--(axis cs:74303.1976516634,329.976894079683)
--(axis cs:72348.1135029354,322.246307642028)
--(axis cs:70393.0293542074,316.958480140826)
--(axis cs:68437.9452054795,313.540127078279)
--(axis cs:66482.8610567515,310.768834533006)
--(axis cs:64527.7769080235,303.872923051812)
--(axis cs:62572.6927592955,296.540142596687)
--(axis cs:60617.6086105675,293.01167589314)
--(axis cs:58662.5244618395,287.468881896409)
--(axis cs:56707.4403131115,284.99824252507)
--(axis cs:54752.3561643836,278.352415506187)
--(axis cs:52797.2720156556,271.491997362108)
--(axis cs:50842.1878669276,265.239149756909)
--(axis cs:48887.1037181996,259.25615649645)
--(axis cs:46932.0195694716,254.725735878072)
--(axis cs:44976.9354207436,248.689217132899)
--(axis cs:43021.8512720157,241.864397724076)
--(axis cs:41066.7671232877,233.997354963798)
--(axis cs:39111.6829745597,229.180384401657)
--(axis cs:37156.5988258317,222.140588618412)
--(axis cs:35201.5146771037,212.649324354999)
--(axis cs:33246.4305283757,202.19026784241)
--(axis cs:31291.3463796477,192.673676502351)
--(axis cs:29336.2622309198,182.767025635617)
--(axis cs:27381.1780821918,173.41735382386)
--(axis cs:25426.0939334638,164.163556490996)
--(axis cs:23471.0097847358,153.876022917667)
--(axis cs:21515.9256360078,143.375943621602)
--(axis cs:19560.8414872798,132.111234293336)
--(axis cs:17605.7573385519,121.25271000509)
--(axis cs:15650.6731898239,110.887633244037)
--(axis cs:13695.5890410959,100.778247668127)
--(axis cs:11740.5048923679,91.9421200244909)
--(axis cs:9785.42074363992,84.3836896886139)
--(axis cs:7830.33659491194,77.0069743049774)
--(axis cs:5875.25244618395,70.031542376324)
--(axis cs:3920.16829745597,63.3394965589323)
--(axis cs:1965.08414872798,57.7244662166806)
--(axis cs:10,54.7012428678279)
--cycle;

\addplot [semithick, green!50.19607843137255!black]
table {%
10 53.0020482085829
1963.94911937378 54.8717931519893
3917.89823874755 59.2961778471793
5871.84735812133 65.4295622020077
7825.79647749511 73.3381556225919
9779.74559686888 82.0969685304841
11733.6947162427 91.6191880078751
13687.6438356164 102.023332392211
15641.5929549902 113.171556100493
17595.542074364 125.555337365464
19549.4911937378 139.300179720061
21503.4403131115 154.455849707707
23457.3894324853 170.175765531474
25411.3385518591 188.692792037988
27365.2876712329 209.452765489422
29319.2367906067 229.562174305816
31273.1859099804 248.007620124647
33227.1350293542 266.796310763262
35181.084148728 284.797306327046
37135.0332681018 301.30463893848
39088.9823874755 317.551981206954
41042.9315068493 333.204978591786
42996.8806262231 346.548714060765
44950.8297455969 365.410029406471
46904.7788649706 385.652613841784
48858.7279843444 408.070740943937
50812.6771037182 432.138181902672
52766.626223092 455.973968338855
54720.5753424658 474.486646008155
56674.5244618395 499.870957146235
58628.4735812133 533.309921374117
60582.4227005871 573.556286058651
62536.3718199609 609.062213025213
64490.3209393346 649.618995191034
66444.2700587084 702.289065012542
68398.2191780822 768.453221378564
70352.168297456 843.171635882556
72306.1174168297 922.963761850937
74260.0665362035 1023.1656616249
76214.0156555773 1123.95554569335
78167.9647749511 1263.01009658784
80121.9138943249 1470.76523623208
82075.8630136986 1737.33328591941
84029.8121330724 2043.08985891644
85983.7612524462 2320.33474425609
87937.71037182 2601.45811549221
89891.6594911937 2869.80933541073
91845.6086105675 3102.12036417409
93799.5577299413 3308.68168604768
95753.5068493151 3500.38273563035
97707.4559686889 3703.64256614545
99661.4050880626 3889.43682782286
101615.354207436 4085.61840250976
103569.30332681 4256.58683879579
105523.252446184 4368.19915282921
107477.201565558 4429.27045471637
109431.150684932 4461.78420003063
111385.099804305 4473.85728486521
113339.048923679 4491.67752956191
115292.998043053 4508.99049165424
117246.947162427 4558.88172441937
119200.8962818 4640.73729839588
121154.845401174 4729.41512611145
123108.794520548 4807.97116077492
125062.743639922 4828.74099211455
127016.692759296 4815.4690865859
128970.641878669 4810.49859163529
130924.590998043 4840.29476658172
132878.540117417 4872.57192302326
134832.489236791 4867.41494138331
136786.438356164 4877.40483495513
138740.387475538 4931.12056549047
140694.336594912 4983.35876989728
142648.285714286 4976.77875488452
144602.234833659 4953.76635222174
146556.183953033 4954.03760330124
148510.133072407 4995.05817999678
150464.082191781 5009.48615341109
152418.031311155 5026.42279262814
154371.980430528 5072.5425345588
156325.929549902 5133.64180476362
158279.878669276 5182.11900906801
160233.82778865 5224.87556412314
162187.776908023 5250.91201783582
164141.726027397 5277.12361090152
166095.675146771 5286.66150731631
168049.624266145 5243.08684558447
170003.573385519 5201.51038611481
171957.522504892 5193.92425953864
173911.471624266 5197.80903902853
175865.42074364 5180.52973200812
177819.369863014 5129.54511806535
179773.318982387 5097.82681556642
181727.268101761 5094.34612704111
183681.217221135 5107.57487523896
185635.166340509 5148.04200072224
187589.115459883 5201.57534794217
189543.064579256 5188.99813231397
191497.01369863 5182.07625670153
193450.962818004 5178.76954926942
195404.911937378 5194.57756025607
197358.861056751 5193.97711245194
199312.810176125 5182.63117438012
201266.759295499 5193.36076291863
203220.708414873 5209.52745401025
205174.657534247 5192.61328374166
207128.60665362 5134.20150878365
209082.555772994 5036.10030124567
211036.504892368 4939.57089670306
212990.454011742 4893.61042143655
214944.403131115 4871.47666158473
216898.352250489 4842.07936957027
218852.301369863 4840.178541039
220806.250489237 4869.92641198017
222760.199608611 4935.06066746914
224714.148727984 5007.40242034322
226668.097847358 5096.96286343906
228622.046966732 5203.48809081934
230575.996086106 5255.47370958463
232529.945205479 5296.23785928697
234483.894324853 5342.01487647798
236437.843444227 5368.52407404154
238391.792563601 5376.69131094488
240345.741682975 5347.5769717302
242299.690802348 5288.70297100619
244253.639921722 5221.38654794364
246207.589041096 5155.22150466697
248161.53816047 5094.20256264889
250115.487279843 5074.67526269741
252069.436399217 5064.51379888521
254023.385518591 5089.62920995054
255977.334637965 5149.96547784202
257931.283757339 5175.51018730635
259885.232876712 5173.93686235009
261839.181996086 5102.77517114073
263793.13111546 5003.78707867869
265747.080234834 4894.11589751283
267701.029354207 4825.32257803335
269654.978473581 4811.47480702702
271608.927592955 4824.90656237009
273562.876712329 4823.28001036333
275516.825831703 4852.92726605072
277470.774951076 4902.52019578837
279424.72407045 4960.42274391333
281378.673189824 4998.23998323964
283332.622309198 5097.44425907639
285286.571428571 5213.36138924495
287240.520547945 5331.24324240719
289194.469667319 5427.84602533577
291148.418786693 5500.75318853491
293102.367906067 5513.7329835672
295056.31702544 5455.59154484401
297010.266144814 5393.40823027675
298964.215264188 5345.98897248533
300918.164383562 5282.16524659072
302872.113502935 5247.37125797999
304826.062622309 5251.06694771262
306780.011741683 5256.31958821871
308733.960861057 5267.42595281606
310687.909980431 5281.76490015449
312641.859099804 5247.43953063508
314595.808219178 5227.44372723461
316549.757338552 5232.67335503531
318503.706457926 5230.32867987114
320457.655577299 5225.98660922256
322411.604696673 5186.33193414715
324365.553816047 5164.69367380247
326319.502935421 5172.91931885616
328273.452054795 5143.8798025999
330227.401174168 5117.42185236756
332181.350293542 5145.91718407953
334135.299412916 5203.80988694491
336089.24853229 5244.51804192358
338043.197651663 5301.41623910707
339997.146771037 5384.07256283685
341951.095890411 5484.15571372599
343905.045009785 5520.69793385901
345858.994129158 5487.18566182749
347812.943248532 5461.07982275127
349766.892367906 5459.18765733333
351720.84148728 5436.68427784756
353674.790606654 5414.24155108417
355628.739726027 5384.40512194126
357582.688845401 5374.55791143943
359536.637964775 5407.99536955403
361490.587084149 5456.89677567215
363444.536203523 5497.89196684165
365398.485322896 5477.31428853223
367352.43444227 5403.61164869392
369306.383561644 5376.72711663402
371260.332681018 5369.23229509618
373214.281800391 5357.62712032138
375168.230919765 5294.94815279695
377122.180039139 5198.05321498639
379076.129158513 5162.57206690325
381030.078277886 5219.48072035913
382984.02739726 5293.63233192137
384937.976516634 5385.0830557174
386891.925636008 5536.52807254103
388845.874755382 5649.80316487961
390799.823874755 5676.71731605825
392753.772994129 5599.91666347355
394707.722113503 5473.83632343033
396661.671232877 5345.19704068124
398615.620352251 5245.91604393356
400569.569471624 5183.10799903658
402523.518590998 5193.03716020603
404477.467710372 5257.04311917798
406431.416829746 5343.57177527066
408385.365949119 5407.95578948682
410339.315068493 5434.49948972955
412293.264187867 5442.76180018889
414247.213307241 5454.4569968043
416201.162426614 5460.95412257561
418155.111545988 5510.91198870636
420109.060665362 5562.20287142731
422063.009784736 5599.53712363197
424016.95890411 5613.10416142661
425970.908023483 5606.55125744354
427924.857142857 5570.32531397207
429878.806262231 5521.10225497637
431832.755381605 5496.1575553023
433786.704500978 5495.83880558728
435740.653620352 5542.07123796803
437694.602739726 5582.10963079301
439648.5518591 5588.02566842459
441602.500978474 5589.40821300164
443556.450097847 5572.77762041188
445510.399217221 5516.32649891128
447464.348336595 5455.05642120494
449418.297455969 5437.7148429487
451372.246575342 5421.32357296834
453326.195694716 5387.99838529317
455280.14481409 5373.43742463668
457234.093933464 5387.5141624722
459188.043052838 5459.87256613044
461141.992172211 5539.38329128458
463095.941291585 5610.35043220882
465049.890410959 5650.62311905049
467003.839530333 5654.16895910406
468957.788649706 5640.56094776308
470911.73776908 5606.01487216495
472865.686888454 5547.32564333895
474819.636007828 5490.54614510238
476773.585127202 5447.26830138678
478727.534246575 5415.29243393206
480681.483365949 5410.18296124982
482635.432485323 5388.35103911516
484589.381604697 5340.92255992099
486543.33072407 5285.64825628593
488497.279843444 5237.72387461527
490451.228962818 5231.37610700422
492405.178082192 5281.47672947171
494359.127201566 5342.77761153856
496313.076320939 5399.69012560954
498267.025440313 5438.86252177688
500220.974559687 5477.58654029973
502174.923679061 5517.42874948596
504128.872798434 5524.46427688734
506082.821917808 5535.34044523624
508036.771037182 5551.30545374862
509990.720156556 5538.39186009611
511944.66927593 5427.16350058391
513898.618395303 5324.60387205229
515852.567514677 5266.43190269347
517806.516634051 5191.2383104612
519760.465753425 5167.8408647853
521714.414872798 5152.39421807999
523668.363992172 5168.82489068928
525622.313111546 5220.45309028364
527576.26223092 5290.0056496216
529530.211350294 5325.95951156664
531484.160469667 5342.41900348144
533438.109589041 5374.84050901229
535392.058708415 5392.25962792307
537346.007827789 5404.30314728802
539299.956947162 5423.3630217246
541253.906066536 5423.44652507036
543207.85518591 5439.34876737258
545161.804305284 5449.22391424901
547115.753424658 5453.63573565753
549069.702544031 5413.18151556848
551023.651663405 5392.46318293145
552977.600782779 5350.81925991347
554931.549902153 5274.88252343361
556885.499021526 5210.46256492173
558839.4481409 5195.41458339852
560793.397260274 5240.3715200537
562747.346379648 5309.86126529017
564701.295499022 5405.54009556769
566655.244618395 5463.46033371481
568609.193737769 5476.1479788911
570563.142857143 5501.04331173447
572517.091976517 5525.35966854226
574471.04109589 5547.54905364743
576424.990215264 5520.52808036397
578378.939334638 5458.60597825767
580332.888454012 5415.52411498105
582286.837573386 5397.2899716062
584240.786692759 5368.13840713902
586194.735812133 5347.22989195651
588148.684931507 5352.05829285324
590102.634050881 5399.33191828693
592056.583170254 5529.46711173515
594010.532289628 5674.52047775104
595964.481409002 5753.28603617946
597918.430528376 5803.75301259194
599872.379647749 5823.78316284292
601826.328767123 5821.07109780461
603780.277886497 5841.68511060743
605734.227005871 5860.07917517016
607688.176125245 5857.61356073923
609642.125244618 5846.36385108496
611596.074363992 5838.06573861644
613550.023483366 5794.75137597711
615503.97260274 5769.89208997157
617457.921722114 5786.18380567398
619411.870841487 5840.88995953135
621365.819960861 5880.96980555562
623319.769080235 5878.46410939444
625273.718199609 5877.54824150239
627227.667318982 5905.4078310508
629181.616438356 5924.92834208812
631135.56555773 5904.16317512554
633089.514677104 5868.52286070133
635043.463796478 5834.57882845656
636997.412915851 5811.29666034513
638951.362035225 5775.28384156378
640905.311154599 5746.94727741358
642859.260273973 5738.67977693891
644813.209393346 5735.71565362624
646767.15851272 5742.41707684922
648721.107632094 5739.15955055558
650675.056751468 5756.79789853949
652629.005870842 5784.97395321177
654582.954990215 5835.71453979433
656536.904109589 5876.44302398645
658490.853228963 5911.71111028546
660444.802348337 5944.72773815451
662398.75146771 5960.00706516124
664352.700587084 5967.54897427302
666306.649706458 6004.20576747976
668260.598825832 6004.50497683206
670214.547945205 5966.86546764318
672168.497064579 5911.91525612504
674122.446183953 5909.88398745858
676076.395303327 5894.4941645215
678030.344422701 5818.01344274665
679984.293542074 5741.7564492805
681938.242661448 5678.05579621134
683892.191780822 5670.47570602771
685846.140900196 5687.05671577589
687800.090019569 5676.9056270049
689754.039138943 5645.80883533825
691707.988258317 5659.2570883619
693661.937377691 5676.29635900579
695615.886497065 5692.6470745806
697569.835616438 5668.05075098244
699523.784735812 5652.01658883967
701477.733855186 5649.82020248042
703431.68297456 5667.35376879374
705385.632093934 5669.17568455825
707339.581213307 5651.16179014201
709293.530332681 5630.22388648525
711247.479452055 5621.36134547165
713201.428571429 5607.6940427373
715155.377690802 5596.4222872607
717109.326810176 5608.94462002518
719063.27592955 5644.84309635827
721017.225048924 5657.00107274313
722971.174168297 5653.04298808241
724925.123287671 5638.11388244569
726879.072407045 5618.66535067536
728833.021526419 5584.47775084699
730786.970645793 5554.77711124058
732740.919765166 5573.10697814391
734694.86888454 5597.3788698739
736648.818003914 5661.19910982565
738602.767123288 5694.58780112037
740556.716242661 5670.90393507785
742510.665362035 5649.13076373201
744464.614481409 5673.92956648763
746418.563600783 5711.13378422104
748372.512720157 5753.89587767313
750326.46183953 5779.98977714477
752280.410958904 5818.71659456653
754234.360078278 5869.35142164682
756188.309197652 5920.20437561678
758142.258317025 5876.21611265889
760096.207436399 5743.82633634379
762050.156555773 5538.78280829181
764004.105675147 5354.54663136494
765958.054794521 5262.47851903029
767912.003913894 5205.63601150112
769865.953033268 5237.68203954117
771819.902152642 5357.86518294613
773773.851272016 5501.0608977862
775727.800391389 5651.77157049498
777681.749510763 5782.18954982804
779635.698630137 5848.0350840326
781589.647749511 5881.39153993043
783543.596868885 5886.69567886547
785497.545988258 5880.12076785102
787451.495107632 5876.8943162583
789405.444227006 5891.01995454342
791359.39334638 5902.93576791171
793313.342465753 5920.54764944045
795267.291585127 5940.17628468836
797221.240704501 5957.25428711622
799175.189823875 5958.46723299023
801129.138943249 5927.8282811543
803083.088062622 5895.23025031959
805037.037181996 5869.50849875647
806990.98630137 5909.92992340595
808944.935420744 5929.29937552142
810898.884540117 5949.60979234374
812852.833659491 5993.36455452958
814806.782778865 6042.95375916805
816760.731898239 6067.17552945265
818714.681017613 6034.73917030266
820668.630136986 5963.66630058826
822622.57925636 5890.70105248002
824576.528375734 5829.60000729947
826530.477495108 5775.03928639804
828484.426614481 5723.83842677844
830438.375733855 5698.75687154818
832392.324853229 5692.561063658
834346.273972603 5729.64653906113
836300.223091976 5788.98926586136
838254.17221135 5870.94737240708
840208.121330724 5954.08804214575
842162.070450098 6015.31708281345
844116.019569472 6080.57071744864
846069.968688845 6139.7890044861
848023.917808219 6193.82769649608
849977.866927593 6214.26987380744
851931.816046967 6161.48654969501
853885.765166341 6072.0900276204
855839.714285714 5991.10427333158
857793.663405088 5913.1705590814
859747.612524462 5871.86469591147
861701.561643836 5828.40025967249
863655.510763209 5795.2724329257
865609.459882583 5781.98003066983
867563.409001957 5793.77737496472
869517.358121331 5817.21786545306
871471.307240705 5812.43792815968
873425.256360078 5812.39320399928
875379.205479452 5778.9132214973
877333.154598826 5796.09221600464
879287.1037182 5797.6264709851
881241.052837573 5766.18944137778
883195.001956947 5730.15734269439
885148.951076321 5716.311962247
887102.900195695 5758.52254205933
889056.849315069 5812.19183935359
891010.798434442 5848.36987068359
892964.747553816 5854.1929507366
894918.69667319 5900.69169495415
896872.645792564 5969.97205762985
898826.594911937 6001.61101232593
900780.544031311 5992.71804361714
902734.493150685 5994.63576155974
904688.442270059 6030.45521283186
906642.391389432 6074.11129430235
908596.340508806 6114.37304474545
910550.28962818 6142.39634669237
912504.238747554 6161.40866711535
914458.187866928 6143.35492962472
916412.136986301 6123.04292381421
918366.086105675 6115.3125852756
920320.035225049 6069.62162459529
922273.984344423 5995.56249785652
924227.933463797 5950.80096102118
926181.88258317 5906.76485022071
928135.831702544 5899.39625576264
930089.780821918 5914.17472516179
932043.729941292 5934.20051593858
933997.679060665 5976.63206672605
935951.628180039 6065.1041367792
937905.577299413 6111.83748673195
939859.526418787 6115.52557333926
941813.475538161 6069.77621590938
943767.424657534 6017.01729706099
945721.373776908 6017.53878917276
947675.322896282 6032.57677577527
949629.272015656 6033.8653877841
951583.221135029 6040.48662520953
953537.170254403 6069.66819690936
955491.119373777 6118.04297881568
957445.068493151 6216.12947300607
959399.017612524 6281.61151727538
961352.966731898 6312.33904126112
963306.915851272 6329.61492771363
965260.864970646 6312.47958035919
967214.81409002 6290.51675602319
969168.763209393 6253.94063934052
971122.712328767 6191.13843542609
973076.661448141 6141.73339495542
975030.610567515 6127.29546861767
976984.559686888 6125.73734397904
978938.508806262 6161.74178817156
980892.457925636 6148.93652183866
982846.40704501 6146.00996364279
984800.356164384 6163.47296367916
986754.305283757 6193.80088740649
988708.254403131 6219.51356035476
990662.203522505 6212.43282276848
992616.152641879 6150.15910676458
994570.101761253 6111.95131495475
996524.050880626 6101.45984115336
998478 6140.786140195
};
%\addlegendentry{PPO (20)}
\addplot [semithick, blue]
table {%
8 56.141394894711
1961.93933463796 57.5043877602848
3915.87866927593 60.4390379497622
5869.81800391389 64.260506450687
7823.75733855186 69.127541997847
9777.69667318982 75.2655682563695
11731.6360078278 82.0292963933956
13685.5753424658 89.2407186623221
15639.5146771037 97.218857569862
17593.4540117417 105.764872214165
19547.3933463796 114.659506275594
21501.3326810176 124.574006496957
23455.2720156556 135.892402363919
25409.2113502935 149.344373842386
27363.1506849315 164.833628511182
29317.0900195695 181.585420020625
31271.0293542074 199.814863061327
33224.9686888454 218.40296224707
35178.9080234834 237.973116911187
37132.8473581213 255.473606364331
39086.7866927593 274.38391040305
41040.7260273973 293.501010151001
42994.6653620352 308.671196662405
44948.6046966732 323.313651840459
46902.5440313112 337.53577724218
48856.4833659491 349.828924441449
50810.4227005871 362.920000718161
52764.3620352251 375.548529514951
54718.301369863 387.543906194787
56672.240704501 403.478354729527
58626.1800391389 418.675073148821
60580.1193737769 427.290461886543
62534.0587084149 441.796863380985
64487.9980430528 457.259326076795
66441.9373776908 471.995111565394
68395.8767123288 487.196830745337
70349.8160469667 499.575501450863
72303.7553816047 515.083010565812
74257.6947162427 538.716757612984
76211.6340508806 561.079797455323
78165.5733855186 583.871594548256
80119.5127201565 622.00299185934
82073.4520547945 661.267453395921
84027.3913894325 693.445723498277
85981.3307240704 730.441251800972
87935.2700587084 777.401085027583
89889.2093933464 831.834048666111
91843.1487279843 894.998487175853
93797.0880626223 982.541411599764
95751.0273972603 1085.88602737923
97704.9667318982 1193.20068021517
99658.9060665362 1330.95237843049
101612.845401174 1551.94490986148
103566.784735812 1826.12360430833
105520.72407045 2157.08248146753
107474.663405088 2562.20040780132
109428.602739726 2989.17593912377
111382.542074364 3471.07556134505
113336.481409002 3943.56057581319
115290.42074364 4438.24273261109
117244.360078278 4945.7988066613
119198.299412916 5413.56488630709
121152.238747554 5829.1336111891
123106.178082192 6200.44228357723
125060.11741683 6522.40799523306
127014.056751468 6791.19216863438
128967.996086106 7026.27355447152
130921.935420744 7212.24963600389
132875.874755382 7359.36284527217
134829.81409002 7491.78827225642
136783.753424658 7604.82517017233
138737.692759295 7689.46498787745
140691.632093933 7759.59090409171
142645.571428571 7793.51508808947
144599.510763209 7819.17067839389
146553.450097847 7802.03846749215
148507.389432485 7751.25608421016
150461.328767123 7681.25289504863
152415.268101761 7615.73877216646
154369.207436399 7564.71990347733
156323.146771037 7557.33784238683
158277.086105675 7573.82688313388
160231.025440313 7619.66017229459
162184.964774951 7670.74803917067
164138.904109589 7710.30442246855
166092.843444227 7758.47416320473
168046.782778865 7802.3341961268
170000.722113503 7837.46867172332
171954.661448141 7829.07371893034
173908.600782779 7803.95441394386
175862.540117417 7803.76034851309
177816.479452055 7828.51700065263
179770.418786693 7867.25960283334
181724.358121331 7886.53716294732
183678.297455969 7929.16710393276
185632.236790607 7985.50348712894
187586.176125245 8011.01440385008
189540.115459883 8041.58194495953
191494.054794521 8070.57883693914
193447.994129158 8080.49729425114
195401.933463796 8066.62115174878
197355.872798434 8054.10829186729
199309.812133072 8069.22314515885
201263.75146771 8096.06553744951
203217.690802348 8086.74397386516
205171.630136986 8082.509032833
207125.569471624 8076.73612622805
209079.508806262 8078.44624065495
211033.4481409 8101.58296076166
212987.387475538 8136.46304149378
214941.326810176 8167.3249605546
216895.266144814 8187.14360108653
218849.205479452 8192.20309399861
220803.14481409 8217.3367651808
222757.084148728 8266.96181541218
224711.023483366 8309.72200320326
226664.962818004 8342.64366034796
228618.902152642 8326.76301935082
230572.84148728 8298.99825168679
232526.780821918 8259.55354410753
234480.720156556 8211.104628548
236434.659491194 8186.64138825037
238388.598825832 8190.85811818977
240342.53816047 8202.78664324593
242296.477495108 8223.79019639184
244250.416829746 8251.93772858384
246204.356164384 8309.20427090797
248158.295499022 8376.0621927627
250112.234833659 8409.67303129736
252066.174168297 8431.45750462744
254020.113502935 8435.28342992832
255974.052837573 8415.37181415523
257927.992172211 8394.87964931833
259881.931506849 8374.88936081518
261835.870841487 8354.45365370231
263789.810176125 8324.15658507191
265743.749510763 8279.65150068182
267697.688845401 8254.31650553003
269651.628180039 8219.41711730769
271605.567514677 8196.43591479573
273559.506849315 8195.63466994392
275513.446183953 8197.54884974168
277467.385518591 8180.97466251028
279421.324853229 8157.55544543841
281375.264187867 8133.69999593427
283329.203522505 8128.95606275521
285283.142857143 8177.09082362284
287237.082191781 8236.5794754222
289191.021526419 8294.55487832939
291144.960861057 8341.46514951568
293098.900195695 8381.1416691939
295052.839530333 8411.4709871597
297006.778864971 8457.74014894794
298960.718199609 8505.05317871984
300914.657534247 8529.86412566665
302868.596868885 8512.44662782228
304822.536203523 8507.15482632151
306776.47553816 8506.59017635854
308730.414872798 8486.56604446467
310684.354207436 8488.85882116029
312638.293542074 8517.30034085856
314592.232876712 8548.55304079102
316546.17221135 8591.92069520805
318500.111545988 8634.78419168742
320454.050880626 8673.34535417178
322407.990215264 8676.07945086869
324361.929549902 8637.35708443053
326315.86888454 8617.18824203517
328269.808219178 8612.41443241021
330223.747553816 8581.22106474235
332177.686888454 8493.76595163673
334131.626223092 8430.27265095334
336085.56555773 8379.52778459192
338039.504892368 8344.96514682905
339993.444227006 8357.85947959052
341947.383561644 8392.89837449916
343901.322896282 8399.94294935872
345855.26223092 8398.90980270983
347809.201565558 8411.26700060766
349763.140900196 8423.28645807207
351717.080234834 8431.55421291486
353671.019569472 8447.73421222946
355624.95890411 8466.20732646351
357578.898238748 8502.99669847267
359532.837573386 8527.91304210722
361486.776908023 8539.70528199997
363440.716242661 8547.33835979302
365394.655577299 8554.03767791861
367348.594911937 8570.90016211091
369302.534246575 8590.29096716705
371256.473581213 8620.50875311309
373210.412915851 8622.04869556171
375164.352250489 8610.04412628581
377118.291585127 8610.76433248593
379072.230919765 8617.00958995614
381026.170254403 8625.45111642951
382980.109589041 8629.38089792529
384934.048923679 8628.07269272927
386887.988258317 8632.18850232177
388841.927592955 8623.56139122618
390795.866927593 8612.55588306092
392749.806262231 8613.58512231223
394703.745596869 8618.65526667975
396657.684931507 8619.7965187997
398611.624266145 8633.01923871097
400565.563600783 8640.40393091514
402519.502935421 8647.54196525341
404473.442270059 8635.19214255149
406427.381604697 8612.58553031286
408381.320939335 8592.49763174995
410335.260273973 8585.60692728487
412289.199608611 8590.01214791927
414243.138943249 8584.87752638467
416197.078277886 8577.11054751918
418151.017612524 8570.04722545604
420104.956947162 8546.55862664532
422058.8962818 8524.76095865157
424012.835616438 8518.17719730498
425966.774951076 8514.82056021809
427920.714285714 8478.42791364269
429874.653620352 8397.34181912116
431828.59295499 8314.06678105699
433782.532289628 8239.75987099501
435736.471624266 8178.94333262418
437690.410958904 8155.39228836252
439644.350293542 8158.91639409193
441598.28962818 8161.00467947388
443552.228962818 8158.30701229111
445506.168297456 8142.95621097849
447460.107632094 8133.50751887843
449414.046966732 8136.20955604159
451367.98630137 8127.6366295844
453321.925636008 8115.82312698743
455275.864970646 8129.14804471185
457229.804305284 8166.66924221212
459183.743639922 8234.54330555731
461137.68297456 8314.48582606975
463091.622309198 8395.86636743005
465045.561643836 8474.46043879191
466999.500978474 8531.34430760403
468953.440313112 8575.82650087035
470907.379647749 8595.36299527246
472861.318982387 8602.58259984866
474815.258317025 8617.77158534241
476769.197651663 8637.32287786464
478723.136986301 8628.66879442894
480677.076320939 8614.21633252967
482631.015655577 8605.26782621066
484584.954990215 8593.40038248848
486538.894324853 8608.62757226244
488492.833659491 8634.26805009385
490446.772994129 8658.74527078133
492400.712328767 8658.64898823193
494354.651663405 8650.85599151838
496308.590998043 8649.35782044843
498262.530332681 8660.00383122488
500216.469667319 8687.29928780453
502170.409001957 8738.78442989007
504124.348336595 8793.12833771166
506078.287671233 8834.30091500341
508032.227005871 8842.88007967391
509986.166340509 8828.40615826716
511940.105675147 8808.85114183253
513894.045009785 8794.37505202972
515847.984344423 8773.51818059173
517801.923679061 8741.73569245497
519755.863013699 8679.29690888036
521709.802348337 8596.52268281704
523663.741682975 8529.57789782405
525617.681017613 8502.41379903056
527571.620352251 8504.98483280623
529525.559686888 8530.08725259124
531479.499021526 8560.1675026863
533433.438356164 8588.82270468412
535387.377690802 8624.02248657887
537341.31702544 8664.80586334503
539295.256360078 8715.62982599956
541249.195694716 8755.86888350629
543203.135029354 8789.73519539377
545157.074363992 8813.10194426786
547111.01369863 8805.99424502863
549064.953033268 8771.16822708658
551018.892367906 8710.11807632049
552972.831702544 8673.0661678977
554926.771037182 8634.2243993535
556880.71037182 8583.54042181637
558834.649706458 8553.55465367478
560788.589041096 8554.61740449482
562742.528375734 8567.44917293944
564696.467710372 8579.21433487537
566650.40704501 8603.42008124022
568604.346379648 8636.32568996335
570558.285714286 8663.19972861407
572512.225048924 8674.71925362095
574466.164383562 8684.59584829089
576420.1037182 8699.73609980591
578374.043052838 8701.50135268123
580327.982387476 8712.04838722085
582281.921722114 8712.33755509228
584235.861056751 8683.93914658308
586189.800391389 8664.79137396559
588143.739726027 8658.5166269668
590097.679060665 8646.63814122056
592051.618395303 8643.56157564833
594005.557729941 8632.33381045596
595959.497064579 8609.21097091689
597913.436399217 8560.59498088332
599867.375733855 8510.55440087073
601821.315068493 8474.87049221827
603775.254403131 8471.89162475278
605729.193737769 8464.04425448054
607683.133072407 8445.60074567035
609637.072407045 8428.14351798166
611591.011741683 8408.7507079142
613544.951076321 8426.36956597144
615498.890410959 8476.44836003769
617452.829745597 8530.78210794628
619406.769080235 8584.68741372169
621360.708414873 8622.26638434042
623314.647749511 8636.85463297336
625268.587084149 8667.64525702697
627222.526418787 8685.17390581133
629176.465753425 8708.32177129533
631130.405088063 8718.17712254918
633084.344422701 8706.92358200796
635038.283757339 8695.85165427117
636992.223091976 8707.75165011563
638946.162426614 8732.61636193205
640900.101761252 8760.01282654687
642854.04109589 8784.36659291991
644807.980430528 8791.62587511514
646761.919765166 8798.65324168764
648715.859099804 8788.63160163154
650669.798434442 8768.55805344507
652623.73776908 8777.95501621034
654577.677103718 8792.6171265514
656531.616438356 8789.54473728106
658485.555772994 8737.57049391355
660439.495107632 8682.62126818208
662393.43444227 8650.40813584502
664347.373776908 8642.14029955215
666301.313111546 8639.57094337549
668255.252446184 8654.45635124244
670209.191780822 8678.19404852305
672163.13111546 8699.47977376665
674117.070450098 8719.7849348025
676071.009784736 8727.6248145985
678024.949119374 8742.35406903475
679978.888454012 8762.14188375763
681932.82778865 8773.35302266006
683886.767123288 8773.75619261695
685840.706457926 8767.6657503453
687794.645792564 8762.61325340002
689748.585127202 8754.62723397984
691702.524461839 8741.3685208274
693656.463796478 8722.66252765436
695610.403131115 8730.57617902073
697564.342465753 8756.83178520272
699518.281800391 8783.5485585461
701472.221135029 8806.76130278147
703426.160469667 8837.24862539308
705380.099804305 8872.42359896811
707334.039138943 8886.50515086429
709287.978473581 8902.45993859079
711241.917808219 8927.7521871655
713195.857142857 8951.33351289997
715149.796477495 8973.6894625596
717103.735812133 8980.59607086897
719057.675146771 8961.52874599519
721011.614481409 8944.74553835369
722965.553816047 8933.19131709718
724919.493150685 8910.8821429026
726873.432485323 8890.80928673126
728827.371819961 8868.47680952507
730781.311154599 8842.16192414663
732735.250489237 8803.8762618187
734689.189823875 8769.35994501129
736643.129158513 8749.62847690978
738597.068493151 8751.5103120989
740551.007827789 8746.94693550255
742504.947162427 8734.68016560916
744458.886497065 8724.8167334727
746412.825831703 8733.97054783452
748366.765166341 8758.11158082095
750320.704500978 8789.94820205542
752274.643835616 8811.45192512943
754228.583170254 8825.82439326676
756182.522504892 8836.5733611372
758136.46183953 8845.35059079722
760090.401174168 8857.273790869
762044.340508806 8871.56311961767
763998.279843444 8872.90292101872
765952.219178082 8863.59311856321
767906.15851272 8842.1296944
769860.097847358 8824.44129491201
771814.037181996 8811.25613976991
773767.976516634 8808.79504737845
775721.915851272 8823.5916654222
777675.85518591 8824.44984564712
779629.794520548 8823.06978204058
781583.733855186 8817.93728614183
783537.673189824 8821.58985697683
785491.612524462 8828.45389673929
787445.5518591 8842.63335460617
789399.491193738 8866.7416978367
791353.430528376 8894.19266389115
793307.369863014 8911.84364891865
795261.309197652 8919.50259418661
797215.24853229 8921.26375908258
799169.187866928 8912.39829655708
801123.127201566 8900.11696181172
803077.066536203 8882.81000401732
805031.005870841 8865.37999852217
806984.945205479 8859.82761605143
808938.884540117 8848.0374446103
810892.823874755 8816.11702273574
812846.763209393 8781.42913185628
814800.702544031 8762.37067244108
816754.641878669 8752.16056086954
818708.581213307 8758.93766141098
820662.520547945 8764.61390979412
822616.459882583 8773.22107536324
824570.399217221 8768.55773972673
826524.338551859 8759.60120623121
828478.277886497 8766.61088268019
830432.217221135 8790.22841417292
832386.156555773 8804.42597689698
834340.095890411 8813.59897498187
836294.035225049 8819.16427281581
838247.974559687 8824.19485223693
840201.913894325 8839.7279100386
842155.853228963 8843.00524515511
844109.792563601 8845.50458134296
846063.731898239 8848.55461719725
848017.671232877 8845.94135142456
849971.610567515 8843.37025397
851925.549902153 8855.64154108455
853879.489236791 8871.15864729121
855833.428571429 8892.28573615643
857787.367906066 8891.07886844281
859741.307240705 8863.21456821235
861695.246575342 8831.08789132486
863649.18590998 8806.05484587845
865603.125244618 8813.01765298673
867557.064579256 8828.88733487568
869511.003913894 8849.77972248184
871464.943248532 8860.84724282881
873418.88258317 8860.06096911881
875372.821917808 8863.99378306903
877326.761252446 8873.55395155313
879280.700587084 8892.97070006994
881234.639921722 8896.56676108968
883188.57925636 8900.49842599798
885142.518590998 8887.35114310474
887096.457925636 8864.59454169924
889050.397260274 8835.17939604719
891004.336594912 8813.06776988338
892958.27592955 8810.8832430358
894912.215264188 8831.20832272829
896866.154598826 8843.13626719158
898820.093933464 8851.57557403844
900774.033268102 8868.39088303253
902727.97260274 8888.32150352964
904681.911937378 8912.84705309778
906635.851272016 8941.88529454971
908589.790606654 8957.87354008662
910543.729941292 8944.49620588986
912497.66927593 8929.07286540015
914451.608610568 8905.94954565762
916405.547945205 8883.50297410928
918359.487279843 8866.74303264323
920313.426614481 8862.62036202872
922267.365949119 8847.10972145994
924221.305283757 8816.59350230047
926175.244618395 8793.42398131951
928129.183953033 8776.23102816969
930083.123287671 8783.36142834708
932037.062622309 8792.74955924239
933991.001956947 8784.74902385964
935944.941291585 8785.04770742815
937898.880626223 8792.12476495585
939852.819960861 8782.55415983379
941806.759295499 8783.25720271718
943760.698630137 8780.61907464863
945714.637964775 8774.92192652681
947668.577299413 8780.46043031081
949622.516634051 8806.12463208353
951576.455968689 8830.51241595771
953530.395303327 8833.07925586834
955484.334637965 8838.06006349128
957438.273972603 8853.44457450479
959392.213307241 8869.21962617756
961346.152641879 8877.8608504863
963300.091976517 8877.03498857962
965254.031311155 8872.40893379084
967207.970645793 8872.58592096684
969161.909980431 8880.79414442568
971115.849315068 8895.62838921275
973069.788649706 8904.56489184592
975023.727984344 8885.53363616729
976977.667318982 8879.87769970892
978931.60665362 8875.33161382892
980885.545988258 8883.86636428469
982839.485322896 8902.938986395
984793.424657534 8913.2715012961
986747.363992172 8922.10107845117
988701.30332681 8929.65222711544
990655.242661448 8941.35184403749
992609.181996086 8954.07481345817
994563.121330724 8982.03872593509
996517.060665362 9000.90412955201
998471 9018.00458426717
};
%\addlegendentry{QRDRL (20)}
\addplot [semithick, red]
table {%
10 53.6258896901863
1965.08414872798 56.1685285156009
3920.16829745597 60.7184196900959
5875.25244618395 66.0344840062792
7830.33659491194 71.5082084895933
9785.42074363992 77.5730212279405
11740.5048923679 83.8535104298169
13695.5890410959 91.0497521010592
15650.6731898239 99.5022862510309
17605.7573385519 108.391812199882
19560.8414872798 117.740386250651
21515.9256360078 127.684652682848
23471.0097847358 137.405973711549
25426.0939334638 146.950786412631
27381.1780821918 157.017830485314
29336.2622309198 166.919461640541
31291.3463796477 177.148382730049
33246.4305283757 186.84526521662
35201.5146771037 195.89965861859
37156.5988258317 204.551934371357
39111.6829745597 211.319547603062
41066.7671232877 217.468350084155
43021.8512720157 225.100421031583
44976.9354207436 231.904524252172
46932.0195694716 237.687531753058
48887.1037181996 241.154603527805
50842.1878669276 246.445826423055
52797.2720156556 251.513833566295
54752.3561643836 255.618827223079
56707.4403131115 261.187599579048
58662.5244618395 264.270453266536
60617.6086105675 269.474620553981
62572.6927592955 274.260884657666
64527.7769080235 280.026092415402
66482.8610567515 284.990618173098
68437.9452054795 287.291442730117
70393.0293542074 290.388322062906
72348.1135029354 295.561899809823
74303.1976516634 301.899531172769
76258.2818003914 306.21012282265
78213.3659491194 310.298573134537
80168.4500978474 312.336489072142
82123.5342465753 316.416772556632
84078.6183953033 320.594849700273
86033.7025440313 323.337476206244
87988.7866927593 327.011063546053
89943.8708414873 331.800860992411
91898.9549902153 334.782827957869
93854.0391389432 337.467689638472
95809.1232876712 341.4164191989
97764.2074363992 347.030004712052
99719.2915851272 354.298241390556
101674.375733855 359.214769833682
103629.459882583 366.797387553272
105584.544031311 374.563352245311
107539.628180039 385.03934138202
109494.712328767 394.896400719536
111449.796477495 400.037045133157
113404.880626223 405.122195693429
115359.964774951 411.030610567962
117315.048923679 417.767195498465
119270.133072407 425.547291980908
121225.217221135 434.949622960064
123180.301369863 443.666583101312
125135.385518591 453.469094065997
127090.469667319 458.995198986847
129045.553816047 463.748400694188
131000.637964775 467.323121606441
132955.722113503 475.756307818373
134910.806262231 488.266708420143
136865.890410959 495.781860106904
138820.974559687 502.253858336738
140776.058708415 516.92947772463
142731.142857143 536.341179176055
144686.227005871 547.771630760411
146641.311154599 560.996434353225
148596.395303327 571.06097569639
150551.479452055 578.752864624229
152506.563600783 588.998728171107
154461.647749511 611.102777849069
156416.731898239 634.794964844928
158371.816046967 649.311949062723
160326.900195695 660.364734043103
162281.984344423 673.859948341539
164237.068493151 700.866311127637
166192.152641879 727.543105837336
168147.236790607 738.765329996864
170102.320939335 748.845332914019
172057.405088063 771.541200428963
174012.489236791 813.54425128345
175967.573385519 834.781216933668
177922.657534247 860.454691843987
179877.741682975 894.639679960335
181832.825831703 957.631893281849
183787.909980431 1026.23964086714
185742.994129158 1082.65531425269
187698.078277886 1107.94818367364
189653.162426614 1119.73523483533
191608.246575342 1157.15688404155
193563.33072407 1212.93522206738
195518.414872798 1286.03064168299
197473.499021526 1341.97858289993
199428.583170254 1420.62756759481
201383.667318982 1540.97749837321
203338.75146771 1654.43811851154
205293.835616438 1747.13888496873
207248.919765166 1828.50252424574
209204.003913894 1919.02811903078
211159.088062622 2035.07937742172
213114.17221135 2128.08357333998
215069.256360078 2217.77212988272
217024.340508806 2317.00426354549
218979.424657534 2431.30409499108
220934.508806262 2548.07710637487
222889.59295499 2632.7258171672
224844.677103718 2720.01468039174
226799.761252446 2860.71069390448
228754.845401174 3012.34889734775
230709.929549902 3142.29964583906
232665.01369863 3288.55584708274
234620.097847358 3411.24124826736
236575.181996086 3485.97765473387
238530.266144814 3528.02661329323
240485.350293542 3565.4004143187
242440.43444227 3660.0070672913
244395.518590998 3775.30241939928
246350.602739726 3874.78331183421
248305.686888454 4007.12142885855
250260.771037182 4138.84689456864
252215.85518591 4214.38838274834
254170.939334638 4276.0956792375
256126.023483366 4337.15462424079
258081.107632094 4395.28615129462
260036.191780822 4440.41669324582
261991.27592955 4432.38465916967
263946.360078278 4405.07759383072
265901.444227006 4399.8526901725
267856.528375734 4387.45446992729
269811.612524462 4375.52527674852
271766.69667319 4371.24456986369
273721.780821918 4378.00213162488
275676.864970646 4367.21650066989
277631.949119374 4361.02058181708
279587.033268102 4355.24060264649
281542.11741683 4363.52944862718
283497.201565558 4437.47560464866
285452.285714286 4516.1157878466
287407.369863014 4614.91463976488
289362.454011742 4718.14940577139
291317.53816047 4823.71990180266
293272.622309198 4925.44808667926
295227.706457926 5031.47067411284
297182.790606654 5108.27242067475
299137.874755382 5152.49576130634
301092.95890411 5221.43891798459
303048.043052838 5274.03791250424
305003.127201566 5280.88293973085
306958.211350294 5301.40337280284
308913.295499022 5336.36776660489
310868.379647749 5336.94853168052
312823.463796477 5325.02012620037
314778.547945205 5337.51431079216
316733.632093933 5344.21563989582
318688.716242661 5414.85128517763
320643.800391389 5481.49817266748
322598.884540117 5514.52537078418
324553.968688845 5528.03985758745
326509.052837573 5588.5203308147
328464.136986301 5670.25284057367
330419.221135029 5726.53528988363
332374.305283757 5705.19042413773
334329.389432485 5671.45871150146
336284.473581213 5664.54236478011
338239.557729941 5693.5182018909
340194.641878669 5738.43377882121
342149.726027397 5815.42799551102
344104.810176125 5860.98425266037
346059.894324853 5903.96603164307
348014.978473581 5946.64360047434
349970.062622309 5966.06933210688
351925.146771037 6006.70778108433
353880.230919765 6049.46489514611
355835.315068493 6058.78058977597
357790.399217221 6067.58368513507
359745.483365949 6084.60805353361
361700.567514677 6053.18278816289
363655.651663405 6015.6193945563
365610.735812133 5992.85309100153
367565.819960861 6028.47785270626
369520.904109589 6115.50132900441
371475.988258317 6160.85251791152
373431.072407045 6159.14586837711
375386.156555773 6141.57443314571
377341.240704501 6153.29716524924
379296.324853229 6152.88456322011
381251.409001957 6162.83181739187
383206.493150685 6169.42712870145
385161.577299413 6146.60811252794
387116.661448141 6161.3035074163
389071.745596869 6223.05554909056
391026.829745597 6278.07311527059
392981.913894325 6344.690251525
394936.998043053 6394.63576652752
396892.082191781 6387.34840232587
398847.166340509 6346.2345319669
400802.250489237 6294.40605969719
402757.334637965 6254.4186341095
404712.418786693 6228.717823142
406667.502935421 6215.60449984562
408622.587084149 6145.51621463639
410577.671232877 6083.78859498203
412532.755381605 6053.36160282583
414487.839530333 6029.05263673784
416442.923679061 6024.39954448559
418398.007827789 6048.65874783432
420353.091976517 6094.47082668088
422308.176125245 6164.80095594033
424263.260273973 6260.09441699673
426218.344422701 6332.83320970942
428173.428571429 6423.85968115392
430128.512720157 6529.59468612888
432083.596868885 6635.19459144676
434038.681017613 6739.72585164127
435993.765166341 6835.28318605947
437948.849315068 6916.1780331441
439903.933463796 6955.95409207694
441859.017612524 6955.85367884654
443814.101761252 6918.97509297895
445769.18590998 6861.37472208742
447724.270058708 6795.70566493868
449679.354207436 6690.78772296377
451634.438356164 6632.68329609497
453589.522504892 6601.25620341755
455544.60665362 6591.24875032988
457499.690802348 6642.24284810859
459454.774951076 6673.28601631013
461409.859099804 6683.34857547266
463364.943248532 6701.70242808188
465320.02739726 6700.75654637582
467275.111545988 6739.11393093896
469230.195694716 6803.03024422443
471185.279843444 6868.54142906761
473140.363992172 6940.10436974389
475095.4481409 7024.70210915667
477050.532289628 7125.82912411161
479005.616438356 7200.21036537529
480960.700587084 7243.59771182465
482915.784735812 7270.13019310547
484870.86888454 7292.23050891595
486825.953033268 7290.83451173784
488781.037181996 7235.36347835298
490736.121330724 7148.23917550753
492691.205479452 7043.07795047952
494646.28962818 6951.79476643746
496601.373776908 6859.49426565655
498556.457925636 6765.86234698828
500511.542074364 6673.98978470139
502466.626223092 6623.36302009948
504421.71037182 6707.9289649239
506376.794520548 6859.42040816112
508331.878669276 6985.37370877797
510286.962818004 7116.14591946755
512242.046966732 7193.70823547489
514197.13111546 7225.96781341346
516152.215264188 7247.8649033925
518107.299412916 7242.93360927338
520062.383561644 7210.24735736927
522017.467710372 7189.37531830358
523972.5518591 7212.12442513331
525927.636007828 7275.14475623104
527882.720156556 7348.48687338172
529837.804305284 7388.77171144603
531792.888454012 7396.75213300823
533747.97260274 7410.44200374242
535703.056751468 7424.94990039397
537658.140900196 7392.87730196333
539613.225048924 7336.79821112183
541568.309197652 7271.65548798045
543523.39334638 7214.63166138623
545478.477495108 7207.61938503587
547433.561643836 7229.83153791705
549388.645792564 7225.98834319208
551343.729941292 7232.38926971972
553298.81409002 7259.93789547184
555253.898238747 7300.69938991316
557208.982387476 7357.54394516844
559164.066536203 7411.2425012017
561119.150684931 7443.69215372709
563074.234833659 7469.00247703868
565029.318982387 7473.9474791196
566984.403131115 7456.09590334479
568939.487279843 7380.14807753315
570894.571428571 7303.22421698638
572849.655577299 7253.00803888841
574804.739726027 7224.18016374888
576759.823874755 7241.14625824077
578714.908023483 7285.09025791544
580669.992172211 7334.92680171929
582625.076320939 7353.26739255313
584580.160469667 7341.4768530613
586535.244618395 7319.94844135131
588490.328767123 7327.70278284146
590445.412915851 7321.3282762991
592400.497064579 7285.99859552483
594355.581213307 7255.02466795459
596310.665362035 7214.25646553529
598265.749510763 7215.14430141039
600220.833659491 7250.32977135496
602175.917808219 7304.54243751433
604131.001956947 7370.77521240111
606086.086105675 7434.15967114064
608041.170254403 7485.99200549034
609996.254403131 7509.65221909741
611951.338551859 7531.60948773313
613906.422700587 7548.83693885363
615861.506849315 7548.35187619095
617816.590998043 7573.39736645033
619771.675146771 7598.10563640974
621726.759295499 7549.05604476422
623681.843444227 7479.11223353963
625636.927592955 7457.66022506971
627592.011741683 7447.60163394297
629547.095890411 7423.24769109033
631502.180039139 7353.73535997912
633457.264187867 7227.93171015284
635412.348336595 7093.72655060289
637367.432485323 7008.42126138936
639322.516634051 6983.54846332093
641277.600782779 7028.74192143405
643232.684931507 7080.30906355201
645187.769080235 7138.55671304755
647142.853228963 7206.80794549646
649097.937377691 7264.70193722373
651053.021526419 7308.79539386952
653008.105675147 7310.05978887721
654963.189823875 7276.02641083321
656918.273972603 7234.19360445916
658873.358121331 7154.51919544607
660828.442270059 7071.36855884354
662783.526418787 6991.35894132999
664738.610567515 6931.07158652915
666693.694716243 6919.07792874458
668648.778864971 6941.14571329756
670603.863013699 6987.32694538979
672558.947162427 7025.0936241909
674514.031311155 7056.23692391827
676469.115459883 7078.77058092974
678424.199608611 7089.68507468216
680379.283757339 7137.59820784554
682334.367906066 7186.92428155543
684289.452054795 7214.06159973144
686244.536203522 7202.62998050331
688199.62035225 7213.84735300319
690154.704500978 7220.81818941783
692109.788649706 7199.20372411955
694064.872798434 7177.73516100441
696019.956947162 7133.93651640492
697975.04109589 7085.92493924261
699930.125244618 7088.34950123957
701885.209393346 7120.99374142733
703840.293542074 7142.85113059117
705795.377690802 7128.71624651033
707750.46183953 7072.69000231961
709705.545988258 7042.64952143895
711660.630136986 7038.43552387965
713615.714285714 7038.7165100117
715570.798434442 7046.06285237895
717525.88258317 7064.07984721027
719480.966731898 7047.01676769251
721436.050880626 7021.13645607033
723391.135029354 6996.34763514752
725346.219178082 6981.05435531583
727301.30332681 6986.73669189864
729256.387475538 6980.60081224347
731211.471624266 6949.67022106827
733166.555772994 6916.67565077663
735121.639921722 6897.01069183337
737076.72407045 6939.00297404425
739031.808219178 6983.46612953183
740986.892367906 7040.10729934221
742941.976516634 7121.62775010636
744897.060665362 7159.82662463165
746852.14481409 7206.26407900743
748807.228962818 7241.86593300829
750762.313111546 7238.29177471584
752717.397260274 7206.5491287373
754672.481409002 7166.50459924813
756627.56555773 7100.10467979061
758582.649706458 7011.87324085171
760537.733855186 6955.19121550535
762492.818003914 6903.78450778056
764447.902152642 6900.33743923378
766402.98630137 6935.43763126646
768358.070450098 6999.9960295248
770313.154598826 7051.10747767987
772268.238747554 7090.65814948482
774223.322896282 7128.9057636582
776178.40704501 7128.66033731546
778133.491193738 7078.41454346341
780088.575342466 6988.55083509737
782043.659491194 6889.61075227953
783998.743639922 6846.39954199544
785953.82778865 6844.35485737988
787908.911937378 6854.32625255049
789863.996086106 6839.17691163023
791819.080234834 6809.14023234403
793774.164383562 6774.06446984381
795729.24853229 6762.44193827656
797684.332681018 6793.93384181976
799639.416829746 6865.59180479571
801594.500978474 6946.77806316673
803549.585127202 7018.46659883793
805504.66927593 7060.52546897199
807459.753424658 7022.28019685767
809414.837573385 6968.17247128457
811369.921722114 6951.92395968539
813325.005870841 6933.7465742671
815280.090019569 6892.51142199994
817235.174168297 6905.05540738338
819190.258317025 6944.15667747854
821145.342465753 6972.0446287884
823100.426614481 6998.61332802321
825055.510763209 6992.80101238447
827010.594911937 6999.29654109639
828965.679060665 6981.5237082051
830920.763209393 6976.97453754025
832875.847358121 7027.40814841443
834830.931506849 7069.95033363702
836786.015655577 7075.74532143907
838741.099804305 7081.81736919965
840696.183953033 7086.49736252314
842651.268101761 7117.06390126504
844606.352250489 7140.4421132834
846561.436399217 7185.60808326787
848516.520547945 7212.86550700379
850471.604696673 7218.81085452928
852426.688845401 7247.88813872336
854381.772994129 7263.12891396162
856336.857142857 7243.73574612814
858291.941291585 7223.03863882926
860247.025440313 7172.69602112003
862202.109589041 7165.33065879414
864157.193737769 7206.39559378504
866112.277886497 7297.55119462951
868067.362035225 7406.03925051525
870022.446183953 7485.33086844159
871977.530332681 7511.1602117917
873932.614481409 7493.01313878605
875887.698630137 7445.6036643613
877842.782778865 7441.70691336021
879797.866927593 7439.46796352999
881752.951076321 7382.47713098127
883708.035225049 7313.71011836893
885663.119373777 7262.03610880401
887618.203522505 7217.28018621446
889573.287671233 7161.61379628697
891528.371819961 7130.77701199858
893483.455968689 7129.38644866114
895438.540117417 7126.51626575904
897393.624266145 7102.98200735564
899348.708414873 7107.13221667781
901303.792563601 7160.59844888053
903258.876712329 7209.10843972568
905213.960861057 7254.44873190322
907169.045009785 7264.94925431736
909124.129158513 7219.98112529167
911079.213307241 7199.95637035802
913034.297455969 7206.20702828781
914989.381604697 7227.42396345134
916944.465753425 7273.86912449967
918899.549902153 7288.50820111029
920854.634050881 7276.79518684216
922809.718199609 7278.50182164295
924764.802348337 7283.10548219408
926719.886497064 7301.57188129008
928674.970645793 7343.39054528597
930630.05479452 7402.4683490674
932585.138943249 7468.66377851395
934540.223091976 7560.19939566365
936495.307240704 7635.42637467676
938450.391389432 7701.7403376591
940405.47553816 7752.15729630521
942360.559686888 7774.91347604501
944315.643835616 7735.93122094375
946270.727984344 7668.80477628015
948225.812133072 7597.36330544158
950180.8962818 7548.40882070222
952135.980430528 7480.48193679393
954091.064579256 7407.08161258727
956046.148727984 7359.37768638849
958001.232876712 7336.55755463034
959956.31702544 7330.54976044884
961911.401174168 7303.37076191513
963866.485322896 7241.34985373553
965821.569471624 7153.93596315927
967776.653620352 7109.26827481838
969731.73776908 7103.86825860395
971686.821917808 7122.05633732136
973641.906066536 7163.82520010618
975596.990215264 7220.61882317449
977552.074363992 7265.0142959775
979507.15851272 7252.97311282725
981462.242661448 7212.9152552582
983417.326810176 7182.97950131251
985372.410958904 7115.5818369024
987327.495107632 7038.86012109777
989282.57925636 6965.81082654747
991237.663405088 6878.65351804109
993192.747553816 6855.47703907081
995147.831702544 6853.41188147899
997102.915851272 6825.13279314156
999058 6797.13955379545
};
%\addlegendentry{N-TRPO (20)}
\end{axis}

\tikzexternalize[prefix=tikz/]
\end{tikzpicture}

==> figures/mujoco/InvertedPendulum_plot.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=inside,
tick pos=left,
title={InvertedPendulum-v2},
x grid style={white!69.01960784313725!black},
xmin=-49923.3, xmax=1048961.3,
xtick style={color=black},
xtick={0,500000,1000000},
xticklabels={0,0.5,1.0},
scaled x ticks=false,
scaled y ticks=false,
y grid style={white!69.01960784313725!black},
ymin=-44.0338071035719, ymax=1120.42574611945,
ytick style={color=black},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
width=\mujocoPlotWidth,
height=\mujocoPlotHeight
]
\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.2]
(axis cs:34,9.32166037908082)
--(axis cs:34,8.8961725883838)
--(axis cs:1987.82974559687,9.74758406571332)
--(axis cs:3941.65949119374,12.0908807261058)
--(axis cs:5895.48923679061,16.380702361215)
--(axis cs:7849.31898238748,24.2351209892441)
--(axis cs:9803.14872798434,36.834346273646)
--(axis cs:11756.9784735812,55.0577721575343)
--(axis cs:13710.8082191781,78.9492544745128)
--(axis cs:15664.637964775,111.341124619912)
--(axis cs:17618.4677103718,167.728476374427)
--(axis cs:19572.2974559687,266.776209594351)
--(axis cs:21526.1272015656,388.886137115177)
--(axis cs:23479.9569471624,528.034706001711)
--(axis cs:25433.7866927593,660.042152869446)
--(axis cs:27387.6164383562,771.534630565284)
--(axis cs:29341.446183953,854.309928246705)
--(axis cs:31295.2759295499,910.328609220289)
--(axis cs:33249.1056751468,944.536815847255)
--(axis cs:35202.9354207436,962.601291264774)
--(axis cs:37156.7651663405,971.712818251188)
--(axis cs:39110.5949119374,975.136273437685)
--(axis cs:41064.4246575342,975.326599550678)
--(axis cs:43018.2544031311,972.255647623629)
--(axis cs:44972.084148728,964.561965402099)
--(axis cs:46925.9138943249,949.754005817228)
--(axis cs:48879.7436399217,925.680582949724)
--(axis cs:50833.5733855186,895.632633466286)
--(axis cs:52787.4031311155,863.098900058345)
--(axis cs:54741.2328767123,830.904159625778)
--(axis cs:56695.0626223092,804.593609102305)
--(axis cs:58648.8923679061,796.978134135898)
--(axis cs:60602.7221135029,811.044463731911)
--(axis cs:62556.5518590998,828.400666413161)
--(axis cs:64510.3816046967,848.041402704771)
--(axis cs:66464.2113502935,868.809373121236)
--(axis cs:68418.0410958904,888.073814413113)
--(axis cs:70371.8708414873,899.548264562607)
--(axis cs:72325.7005870842,901.280515306019)
--(axis cs:74279.530332681,896.93699160407)
--(axis cs:76233.3600782779,891.357809829429)
--(axis cs:78187.1898238748,881.590722279019)
--(axis cs:80141.0195694716,874.819813622329)
--(axis cs:82094.8493150685,873.05974814026)
--(axis cs:84048.6790606654,873.685455283002)
--(axis cs:86002.5088062622,874.112330799699)
--(axis cs:87956.3385518591,877.018052330087)
--(axis cs:89910.168297456,882.242558962073)
--(axis cs:91863.9980430528,884.588552240685)
--(axis cs:93817.8277886497,880.799601096428)
--(axis cs:95771.6575342466,870.065376813516)
--(axis cs:97725.4872798434,851.905076323244)
--(axis cs:99679.3170254403,834.685850439346)
--(axis cs:101633.146771037,824.20716659809)
--(axis cs:103586.976516634,819.448912499867)
--(axis cs:105540.806262231,821.19385846415)
--(axis cs:107494.636007828,828.847301684965)
--(axis cs:109448.465753425,837.294190040668)
--(axis cs:111402.295499022,839.336942535693)
--(axis cs:113356.125244618,842.918033147886)
--(axis cs:115309.954990215,847.371598516339)
--(axis cs:117263.784735812,849.124486466795)
--(axis cs:119217.614481409,844.368518121734)
--(axis cs:121171.444227006,839.72852659452)
--(axis cs:123125.273972603,837.252501027145)
--(axis cs:125079.1037182,837.808778884451)
--(axis cs:127032.933463796,837.38591799949)
--(axis cs:128986.763209393,833.775351479806)
--(axis cs:130940.59295499,829.912455685799)
--(axis cs:132894.422700587,827.751830729408)
--(axis cs:134848.252446184,824.999219404931)
--(axis cs:136802.082191781,822.214106067097)
--(axis cs:138755.911937378,815.397253088507)
--(axis cs:140709.741682975,802.751952521535)
--(axis cs:142663.571428571,792.617497565486)
--(axis cs:144617.401174168,789.521680137486)
--(axis cs:146571.230919765,785.342860324891)
--(axis cs:148525.060665362,787.371373614867)
--(axis cs:150478.890410959,795.203969639362)
--(axis cs:152432.720156556,805.040261441278)
--(axis cs:154386.549902153,812.312380456724)
--(axis cs:156340.37964775,816.376224953857)
--(axis cs:158294.209393346,814.471326411705)
--(axis cs:160248.039138943,809.378894278163)
--(axis cs:162201.86888454,802.917654331945)
--(axis cs:164155.698630137,795.083119751873)
--(axis cs:166109.528375734,790.489625744217)
--(axis cs:168063.358121331,792.008725155625)
--(axis cs:170017.187866928,794.054276188563)
--(axis cs:171971.017612524,794.62379271195)
--(axis cs:173924.847358121,796.345887505725)
--(axis cs:175878.677103718,794.188449931667)
--(axis cs:177832.506849315,786.683533926657)
--(axis cs:179786.336594912,777.596986325188)
--(axis cs:181740.166340509,772.124266429879)
--(axis cs:183693.996086106,774.104664342923)
--(axis cs:185647.825831703,783.813354511884)
--(axis cs:187601.655577299,793.32777316473)
--(axis cs:189555.485322896,801.391049977812)
--(axis cs:191509.315068493,805.425815200925)
--(axis cs:193463.14481409,809.715312354038)
--(axis cs:195416.974559687,812.339680533932)
--(axis cs:197370.804305284,816.740889286823)
--(axis cs:199324.634050881,819.947410086348)
--(axis cs:201278.463796478,819.888934540996)
--(axis cs:203232.293542074,818.177604796549)
--(axis cs:205186.123287671,814.802819466653)
--(axis cs:207139.953033268,811.915451719827)
--(axis cs:209093.782778865,807.997221977305)
--(axis cs:211047.612524462,804.55057983735)
--(axis cs:213001.442270059,803.656159823221)
--(axis cs:214955.272015656,804.628947706606)
--(axis cs:216909.101761252,809.937242194432)
--(axis cs:218862.931506849,812.014903476277)
--(axis cs:220816.761252446,806.277654226577)
--(axis cs:222770.590998043,798.074779563723)
--(axis cs:224724.42074364,790.827434936462)
--(axis cs:226678.250489237,785.476350288755)
--(axis cs:228632.080234834,779.305552009922)
--(axis cs:230585.909980431,765.601121426916)
--(axis cs:232539.739726027,743.216482516391)
--(axis cs:234493.569471624,719.80789058954)
--(axis cs:236447.399217221,705.749027903162)
--(axis cs:238401.228962818,707.452023977652)
--(axis cs:240355.058708415,708.129501419339)
--(axis cs:242308.888454012,712.174834993509)
--(axis cs:244262.718199609,727.470851573627)
--(axis cs:246216.547945205,748.567446845622)
--(axis cs:248170.377690802,769.101642219353)
--(axis cs:250124.207436399,786.66056547562)
--(axis cs:252078.037181996,797.74561812522)
--(axis cs:254031.866927593,795.358141550427)
--(axis cs:255985.69667319,787.520036021873)
--(axis cs:257939.526418787,773.216872167676)
--(axis cs:259893.356164384,747.932874859775)
--(axis cs:261847.18590998,714.67758522148)
--(axis cs:263801.015655577,681.874681581663)
--(axis cs:265754.845401174,653.152784850695)
--(axis cs:267708.675146771,632.75677577971)
--(axis cs:269662.504892368,619.113412291583)
--(axis cs:271616.334637965,627.872261385295)
--(axis cs:273570.164383562,649.71975294313)
--(axis cs:275523.994129158,672.972439841547)
--(axis cs:277477.823874755,686.607798978337)
--(axis cs:279431.653620352,696.643804486492)
--(axis cs:281385.483365949,700.95511908965)
--(axis cs:283339.313111546,696.038925883269)
--(axis cs:285293.142857143,692.512989971762)
--(axis cs:287246.97260274,695.139504670559)
--(axis cs:289200.802348337,702.513400751839)
--(axis cs:291154.632093933,704.416079258037)
--(axis cs:293108.46183953,703.30862964707)
--(axis cs:295062.291585127,700.045870482114)
--(axis cs:297016.121330724,691.493523727176)
--(axis cs:298969.951076321,678.32029406147)
--(axis cs:300923.780821918,660.225577049392)
--(axis cs:302877.610567515,639.121919159415)
--(axis cs:304831.440313112,630.42446113096)
--(axis cs:306785.270058708,630.086433113589)
--(axis cs:308739.099804305,633.057252284404)
--(axis cs:310692.929549902,640.038874004286)
--(axis cs:312646.759295499,650.850055303031)
--(axis cs:314600.589041096,660.347807247599)
--(axis cs:316554.418786693,665.474649599414)
--(axis cs:318508.24853229,670.633599001054)
--(axis cs:320462.078277886,681.021914059005)
--(axis cs:322415.908023483,687.784968855968)
--(axis cs:324369.73776908,677.090724702176)
--(axis cs:326323.567514677,651.184502077323)
--(axis cs:328277.397260274,629.059627102753)
--(axis cs:330231.227005871,614.409060390072)
--(axis cs:332185.056751468,607.196886013734)
--(axis cs:334138.886497065,600.996790594859)
--(axis cs:336092.716242661,598.486016157217)
--(axis cs:338046.545988258,606.147545641839)
--(axis cs:340000.375733855,620.14574882273)
--(axis cs:341954.205479452,626.647867806559)
--(axis cs:343908.035225049,621.065200250126)
--(axis cs:345861.864970646,610.995940638404)
--(axis cs:347815.694716243,594.419165260086)
--(axis cs:349769.52446184,581.338305876254)
--(axis cs:351723.354207436,577.746015974619)
--(axis cs:353677.183953033,580.728374684915)
--(axis cs:355631.01369863,579.680041274448)
--(axis cs:357584.843444227,568.147481670097)
--(axis cs:359538.673189824,553.744734302247)
--(axis cs:361492.502935421,555.615518647772)
--(axis cs:363446.332681018,574.762879424302)
--(axis cs:365400.162426614,606.687296522324)
--(axis cs:367353.992172211,625.993711208875)
--(axis cs:369307.821917808,632.362493952711)
--(axis cs:371261.651663405,637.010276967685)
--(axis cs:373215.481409002,636.597103849099)
--(axis cs:375169.311154599,631.445249214801)
--(axis cs:377123.140900196,623.171325010399)
--(axis cs:379076.970645793,617.03061215552)
--(axis cs:381030.800391389,626.788207687272)
--(axis cs:382984.630136986,635.774783285868)
--(axis cs:384938.459882583,635.410220782561)
--(axis cs:386892.28962818,630.409214482769)
--(axis cs:388846.119373777,625.000622321035)
--(axis cs:390799.949119374,619.700795077255)
--(axis cs:392753.778864971,607.228496795036)
--(axis cs:394707.608610568,591.38411902058)
--(axis cs:396661.438356164,581.167813750701)
--(axis cs:398615.268101761,579.916231147579)
--(axis cs:400569.097847358,582.976901753467)
--(axis cs:402522.927592955,579.995331752009)
--(axis cs:404476.757338552,579.342983408746)
--(axis cs:406430.587084149,582.022140810025)
--(axis cs:408384.416829746,584.502691564507)
--(axis cs:410338.246575342,586.311549297572)
--(axis cs:412292.076320939,590.117271305531)
--(axis cs:414245.906066536,593.817933033407)
--(axis cs:416199.735812133,600.018406354204)
--(axis cs:418153.56555773,605.13562987565)
--(axis cs:420107.395303327,607.760188765153)
--(axis cs:422061.225048924,608.578360030175)
--(axis cs:424015.054794521,610.691550511925)
--(axis cs:425968.884540117,608.198872078853)
--(axis cs:427922.714285714,608.770956785775)
--(axis cs:429876.544031311,614.564546298183)
--(axis cs:431830.373776908,612.544841636536)
--(axis cs:433784.203522505,597.625655965099)
--(axis cs:435738.033268102,574.121430730857)
--(axis cs:437691.863013699,549.985619601858)
--(axis cs:439645.692759296,531.061205928734)
--(axis cs:441599.522504892,515.421402666173)
--(axis cs:443553.352250489,511.026792108768)
--(axis cs:445507.181996086,518.419696469888)
--(axis cs:447461.011741683,525.338125294058)
--(axis cs:449414.84148728,524.793097482577)
--(axis cs:451368.671232877,517.871010296281)
--(axis cs:453322.500978474,515.014116166405)
--(axis cs:455276.33072407,517.030133510118)
--(axis cs:457230.160469667,513.032524596494)
--(axis cs:459183.990215264,514.702378015043)
--(axis cs:461137.819960861,527.017052071197)
--(axis cs:463091.649706458,537.6362801621)
--(axis cs:465045.479452055,548.601244093725)
--(axis cs:466999.309197652,555.955433747006)
--(axis cs:468953.138943249,556.359938104197)
--(axis cs:470906.968688845,548.016315634406)
--(axis cs:472860.798434442,536.647239893939)
--(axis cs:474814.628180039,523.239747604948)
--(axis cs:476768.457925636,509.568293498595)
--(axis cs:478722.287671233,496.546203664091)
--(axis cs:480676.11741683,495.340133972091)
--(axis cs:482629.947162427,498.321451160398)
--(axis cs:484583.776908023,506.147073992414)
--(axis cs:486537.60665362,513.682047828705)
--(axis cs:488491.436399217,519.46308607239)
--(axis cs:490445.266144814,520.378174153623)
--(axis cs:492399.095890411,517.299387209241)
--(axis cs:494352.925636008,509.745508620522)
--(axis cs:496306.755381605,505.945115136009)
--(axis cs:498260.585127202,500.08053832097)
--(axis cs:500214.414872798,504.217262029391)
--(axis cs:502168.244618395,519.107384377788)
--(axis cs:504122.074363992,530.04691055379)
--(axis cs:506075.904109589,533.226799887598)
--(axis cs:508029.733855186,529.998557397542)
--(axis cs:509983.563600783,527.786608033563)
--(axis cs:511937.39334638,523.943020742768)
--(axis cs:513891.223091976,516.454791817193)
--(axis cs:515845.052837573,506.856484183156)
--(axis cs:517798.88258317,501.451879709119)
--(axis cs:519752.712328767,501.400831525788)
--(axis cs:521706.542074364,500.195268138361)
--(axis cs:523660.371819961,507.222639561101)
--(axis cs:525614.201565558,517.216367332886)
--(axis cs:527568.031311155,523.326775529331)
--(axis cs:529521.861056751,519.437023179852)
--(axis cs:531475.690802348,509.899095258871)
--(axis cs:533429.520547945,498.887861648071)
--(axis cs:535383.350293542,489.808280877625)
--(axis cs:537337.180039139,482.703023312959)
--(axis cs:539291.009784736,476.436393192886)
--(axis cs:541244.839530333,465.216462141284)
--(axis cs:543198.66927593,457.412764159418)
--(axis cs:545152.499021526,458.846156188251)
--(axis cs:547106.328767123,470.548429637336)
--(axis cs:549060.15851272,475.287842605777)
--(axis cs:551013.988258317,476.493052008845)
--(axis cs:552967.818003914,474.784629979134)
--(axis cs:554921.647749511,468.532498694335)
--(axis cs:556875.477495108,463.269189249656)
--(axis cs:558829.307240705,452.442013910986)
--(axis cs:560783.136986301,444.571140810651)
--(axis cs:562736.966731898,444.011457269203)
--(axis cs:564690.796477495,436.438597652852)
--(axis cs:566644.626223092,429.908812187989)
--(axis cs:568598.455968689,431.129459505533)
--(axis cs:570552.285714286,429.185759652386)
--(axis cs:572506.115459883,419.568065220563)
--(axis cs:574459.945205479,409.307770765091)
--(axis cs:576413.774951076,400.16712248609)
--(axis cs:578367.604696673,396.027937722711)
--(axis cs:580321.43444227,398.159850329067)
--(axis cs:582275.264187867,405.196555996255)
--(axis cs:584229.093933464,414.953393602752)
--(axis cs:586182.923679061,434.738009431116)
--(axis cs:588136.753424658,446.252631873934)
--(axis cs:590090.583170254,452.779674124325)
--(axis cs:592044.412915851,454.70129463713)
--(axis cs:593998.242661448,459.09140399097)
--(axis cs:595952.072407045,461.189166778706)
--(axis cs:597905.902152642,461.646601693633)
--(axis cs:599859.731898239,462.610149611223)
--(axis cs:601813.561643836,465.819940425545)
--(axis cs:603767.391389432,469.905410519478)
--(axis cs:605721.221135029,469.933848082793)
--(axis cs:607675.050880626,466.03512786911)
--(axis cs:609628.880626223,461.722542683132)
--(axis cs:611582.71037182,450.264655056459)
--(axis cs:613536.540117417,436.209623150386)
--(axis cs:615490.369863014,428.426816393011)
--(axis cs:617444.199608611,434.615735031652)
--(axis cs:619398.029354207,447.772265574199)
--(axis cs:621351.859099804,462.748338255445)
--(axis cs:623305.688845401,475.861402032803)
--(axis cs:625259.518590998,481.45199826923)
--(axis cs:627213.348336595,484.978895860539)
--(axis cs:629167.178082192,483.040944608196)
--(axis cs:631121.007827789,473.901920639211)
--(axis cs:633074.837573386,458.053525185656)
--(axis cs:635028.667318982,439.80497756127)
--(axis cs:636982.497064579,430.042232973412)
--(axis cs:638936.326810176,436.676447795191)
--(axis cs:640890.156555773,446.111532209972)
--(axis cs:642843.98630137,447.054161043418)
--(axis cs:644797.816046967,437.673898126839)
--(axis cs:646751.645792564,426.83177251188)
--(axis cs:648705.47553816,422.129527563136)
--(axis cs:650659.305283757,426.768902079631)
--(axis cs:652613.135029354,427.944481726514)
--(axis cs:654566.964774951,427.573437673941)
--(axis cs:656520.794520548,426.701619649901)
--(axis cs:658474.624266145,418.326091905099)
--(axis cs:660428.454011742,410.722089001678)
--(axis cs:662382.283757339,412.078956510893)
--(axis cs:664336.113502935,420.625200134976)
--(axis cs:666289.943248532,436.926960062576)
--(axis cs:668243.772994129,446.676042760832)
--(axis cs:670197.602739726,448.981186865507)
--(axis cs:672151.432485323,450.745140415962)
--(axis cs:674105.26223092,457.728540182166)
--(axis cs:676059.091976517,458.862439342633)
--(axis cs:678012.921722114,453.529294897446)
--(axis cs:679966.75146771,449.224329475304)
--(axis cs:681920.581213307,449.053041732441)
--(axis cs:683874.410958904,462.017469171996)
--(axis cs:685828.240704501,477.282122068378)
--(axis cs:687782.070450098,480.877919818936)
--(axis cs:689735.900195695,468.000285673431)
--(axis cs:691689.729941292,450.016920147694)
--(axis cs:693643.559686888,441.690707633962)
--(axis cs:695597.389432485,445.245570616156)
--(axis cs:697551.219178082,455.74297820912)
--(axis cs:699505.048923679,462.082764501265)
--(axis cs:701458.878669276,455.29586855106)
--(axis cs:703412.708414873,437.666304385823)
--(axis cs:705366.53816047,423.711972603899)
--(axis cs:707320.367906066,425.768437779351)
--(axis cs:709274.197651663,432.529059808335)
--(axis cs:711228.02739726,435.540124119536)
--(axis cs:713181.857142857,436.992344910315)
--(axis cs:715135.686888454,428.628019436012)
--(axis cs:717089.516634051,425.649114489634)
--(axis cs:719043.346379648,429.50771693678)
--(axis cs:720997.176125245,433.643316410855)
--(axis cs:722951.005870841,436.365521969332)
--(axis cs:724904.835616438,434.7925827399)
--(axis cs:726858.665362035,439.374205043057)
--(axis cs:728812.495107632,446.252611667457)
--(axis cs:730766.324853229,446.900353202095)
--(axis cs:732720.154598826,444.138623749743)
--(axis cs:734673.984344423,436.604091889637)
--(axis cs:736627.81409002,432.428963529074)
--(axis cs:738581.643835616,430.560717385194)
--(axis cs:740535.473581213,430.351250329436)
--(axis cs:742489.30332681,433.484796621294)
--(axis cs:744443.133072407,436.283963726586)
--(axis cs:746396.962818004,435.909333635829)
--(axis cs:748350.792563601,436.308083880098)
--(axis cs:750304.622309198,439.110336875691)
--(axis cs:752258.452054795,442.74283831078)
--(axis cs:754212.281800391,441.866267480145)
--(axis cs:756166.111545988,441.41779568011)
--(axis cs:758119.941291585,439.123742895927)
--(axis cs:760073.771037182,433.995885144685)
--(axis cs:762027.600782779,429.72649602355)
--(axis cs:763981.430528376,431.275118865922)
--(axis cs:765935.260273973,433.664200770686)
--(axis cs:767889.090019569,430.662938305679)
--(axis cs:769842.919765166,418.881483271654)
--(axis cs:771796.749510763,411.128767038335)
--(axis cs:773750.57925636,407.736676777999)
--(axis cs:775704.409001957,411.400950906671)
--(axis cs:777658.238747554,423.268851309862)
--(axis cs:779612.068493151,438.148891165416)
--(axis cs:781565.898238747,441.660455309846)
--(axis cs:783519.727984344,435.235251766047)
--(axis cs:785473.557729941,425.175009902813)
--(axis cs:787427.387475538,420.034617693556)
--(axis cs:789381.217221135,426.865673010213)
--(axis cs:791335.046966732,447.839315291918)
--(axis cs:793288.876712329,459.797374829025)
--(axis cs:795242.706457926,457.966347946285)
--(axis cs:797196.536203522,449.625328423644)
--(axis cs:799150.365949119,446.852445921308)
--(axis cs:801104.195694716,443.081796858388)
--(axis cs:803058.025440313,429.802680471201)
--(axis cs:805011.85518591,427.001459010384)
--(axis cs:806965.684931507,428.664672048752)
--(axis cs:808919.514677104,428.32816766903)
--(axis cs:810873.344422701,434.527267514745)
--(axis cs:812827.174168297,446.445889703473)
--(axis cs:814781.003913894,449.244208881298)
--(axis cs:816734.833659491,433.022960543107)
--(axis cs:818688.663405088,409.261315738016)
--(axis cs:820642.493150685,391.002303977341)
--(axis cs:822596.322896282,381.882659208046)
--(axis cs:824550.152641879,393.139621089181)
--(axis cs:826503.982387476,413.990657307026)
--(axis cs:828457.812133072,429.497568716678)
--(axis cs:830411.641878669,436.625700754999)
--(axis cs:832365.471624266,443.856625492879)
--(axis cs:834319.301369863,451.330937537443)
--(axis cs:836273.13111546,451.429215999716)
--(axis cs:838226.960861057,449.446144369095)
--(axis cs:840180.790606654,446.37339543587)
--(axis cs:842134.620352251,440.788927418148)
--(axis cs:844088.450097847,435.968863763647)
--(axis cs:846042.279843444,427.840749570679)
--(axis cs:847996.109589041,418.779458233308)
--(axis cs:849949.939334638,419.737280355458)
--(axis cs:851903.769080235,423.1572584246)
--(axis cs:853857.598825832,425.372759653225)
--(axis cs:855811.428571429,421.544366590105)
--(axis cs:857765.258317025,413.474506878704)
--(axis cs:859719.088062622,410.896064368763)
--(axis cs:861672.917808219,418.125296290025)
--(axis cs:863626.747553816,428.200059315149)
--(axis cs:865580.577299413,432.900652362886)
--(axis cs:867534.40704501,430.208423762409)
--(axis cs:869488.236790607,423.121633236732)
--(axis cs:871442.066536203,416.097947151423)
--(axis cs:873395.8962818,417.442149292719)
--(axis cs:875349.726027397,430.02881517758)
--(axis cs:877303.555772994,447.461931380073)
--(axis cs:879257.385518591,463.871086135351)
--(axis cs:881211.215264188,468.245983965058)
--(axis cs:883165.045009785,465.761086331283)
--(axis cs:885118.874755382,451.652104062477)
--(axis cs:887072.704500978,437.219017574903)
--(axis cs:889026.534246575,427.655130923514)
--(axis cs:890980.363992172,416.338235769584)
--(axis cs:892934.193737769,411.764508251978)
--(axis cs:894888.023483366,410.0684827444)
--(axis cs:896841.853228963,399.94462805159)
--(axis cs:898795.68297456,388.774545871664)
--(axis cs:900749.512720157,380.803330797088)
--(axis cs:902703.342465753,377.2783789313)
--(axis cs:904657.17221135,382.625006853035)
--(axis cs:906611.001956947,394.066373075305)
--(axis cs:908564.831702544,401.200781849912)
--(axis cs:910518.661448141,411.358927366037)
--(axis cs:912472.491193738,417.831319872748)
--(axis cs:914426.320939335,419.334161504353)
--(axis cs:916380.150684932,427.8068815422)
--(axis cs:918333.980430528,434.398918009077)
--(axis cs:920287.810176125,436.809922278494)
--(axis cs:922241.639921722,431.588813213822)
--(axis cs:924195.469667319,423.675151133087)
--(axis cs:926149.299412916,413.804277695229)
--(axis cs:928103.129158513,415.843930135764)
--(axis cs:930056.95890411,425.457065757151)
--(axis cs:932010.788649706,435.827181995136)
--(axis cs:933964.618395303,439.337508562645)
--(axis cs:935918.4481409,440.581899883339)
--(axis cs:937872.277886497,435.144143179042)
--(axis cs:939826.107632094,436.737676993172)
--(axis cs:941779.937377691,441.126135977884)
--(axis cs:943733.767123288,447.954338352301)
--(axis cs:945687.596868885,448.787424678096)
--(axis cs:947641.426614481,445.363996340791)
--(axis cs:949595.256360078,437.14176963362)
--(axis cs:951549.086105675,432.570686631504)
--(axis cs:953502.915851272,433.920226453669)
--(axis cs:955456.745596869,434.466274859713)
--(axis cs:957410.575342466,434.310527886055)
--(axis cs:959364.405088063,436.225499141645)
--(axis cs:961318.234833659,441.249849609952)
--(axis cs:963272.064579256,442.358050442553)
--(axis cs:965225.894324853,446.407969177617)
--(axis cs:967179.72407045,453.198946359824)
--(axis cs:969133.553816047,455.277502046393)
--(axis cs:971087.383561644,454.102150196009)
--(axis cs:973041.213307241,453.526936261788)
--(axis cs:974995.043052838,455.783594001009)
--(axis cs:976948.872798434,458.519913021248)
--(axis cs:978902.702544031,463.82847055406)
--(axis cs:980856.532289628,466.193269915417)
--(axis cs:982810.362035225,467.749328905921)
--(axis cs:984764.191780822,466.554688060234)
--(axis cs:986718.021526419,461.496390680534)
--(axis cs:988671.851272016,463.673491943419)
--(axis cs:990625.681017612,461.472844650396)
--(axis cs:992579.510763209,451.916303722969)
--(axis cs:994533.340508806,439.238858152124)
--(axis cs:996487.170254403,426.380977255072)
--(axis cs:998441,407.129786186998)
--(axis cs:998441,591.526201989534)
--(axis cs:998441,591.526201989534)
--(axis cs:996487.170254403,589.796539305448)
--(axis cs:994533.340508806,588.727253167912)
--(axis cs:992579.510763209,594.847662856049)
--(axis cs:990625.681017612,599.504888156428)
--(axis cs:988671.851272016,607.021128370398)
--(axis cs:986718.021526419,613.679640160657)
--(axis cs:984764.191780822,613.838331125776)
--(axis cs:982810.362035225,610.422785595265)
--(axis cs:980856.532289628,601.611591184442)
--(axis cs:978902.702544031,596.454445892744)
--(axis cs:976948.872798434,595.936758613111)
--(axis cs:974995.043052838,595.381881725637)
--(axis cs:973041.213307241,594.917721923713)
--(axis cs:971087.383561644,595.569992882157)
--(axis cs:969133.553816047,594.895944552807)
--(axis cs:967179.72407045,594.22014395164)
--(axis cs:965225.894324853,592.084647511139)
--(axis cs:963272.064579256,591.655517929679)
--(axis cs:961318.234833659,593.65753265868)
--(axis cs:959364.405088063,594.652844715023)
--(axis cs:957410.575342466,592.653576262896)
--(axis cs:955456.745596869,593.843078206786)
--(axis cs:953502.915851272,590.556870145359)
--(axis cs:951549.086105675,582.299624417704)
--(axis cs:949595.256360078,581.446121913812)
--(axis cs:947641.426614481,583.91550756011)
--(axis cs:945687.596868885,580.957023181262)
--(axis cs:943733.767123288,568.407514382451)
--(axis cs:941779.937377691,557.634009038555)
--(axis cs:939826.107632094,553.032595755453)
--(axis cs:937872.277886497,551.599531079504)
--(axis cs:935918.4481409,542.162600954139)
--(axis cs:933964.618395303,538.95333738055)
--(axis cs:932010.788649706,540.293047139017)
--(axis cs:930056.95890411,547.149339824335)
--(axis cs:928103.129158513,551.849475439105)
--(axis cs:926149.299412916,553.952202359292)
--(axis cs:924195.469667319,560.332302534727)
--(axis cs:922241.639921722,567.363804302518)
--(axis cs:920287.810176125,572.954412531051)
--(axis cs:918333.980430528,586.353961589462)
--(axis cs:916380.150684932,596.028636091496)
--(axis cs:914426.320939335,597.290228518618)
--(axis cs:912472.491193738,593.07726169514)
--(axis cs:910518.661448141,578.790222923282)
--(axis cs:908564.831702544,570.264886474853)
--(axis cs:906611.001956947,568.927106564736)
--(axis cs:904657.17221135,576.013443401625)
--(axis cs:902703.342465753,581.386621914403)
--(axis cs:900749.512720157,573.640497176947)
--(axis cs:898795.68297456,567.24935135227)
--(axis cs:896841.853228963,564.2858871464)
--(axis cs:894888.023483366,562.526573177112)
--(axis cs:892934.193737769,566.801353336438)
--(axis cs:890980.363992172,574.694837271498)
--(axis cs:889026.534246575,581.368070728523)
--(axis cs:887072.704500978,585.130488288877)
--(axis cs:885118.874755382,581.576221531651)
--(axis cs:883165.045009785,572.055483763368)
--(axis cs:881211.215264188,560.908045775053)
--(axis cs:879257.385518591,547.485730576384)
--(axis cs:877303.555772994,546.437380749425)
--(axis cs:875349.726027397,553.694701848971)
--(axis cs:873395.8962818,560.259079780242)
--(axis cs:871442.066536203,567.157365880836)
--(axis cs:869488.236790607,571.93013027835)
--(axis cs:867534.40704501,568.076799389263)
--(axis cs:865580.577299413,561.307298607536)
--(axis cs:863626.747553816,563.580594580076)
--(axis cs:861672.917808219,571.810571088303)
--(axis cs:859719.088062622,579.160825135841)
--(axis cs:857765.258317025,575.592023901244)
--(axis cs:855811.428571429,567.390020053172)
--(axis cs:853857.598825832,559.700805155222)
--(axis cs:851903.769080235,552.713618807939)
--(axis cs:849949.939334638,546.304227276706)
--(axis cs:847996.109589041,543.950393829982)
--(axis cs:846042.279843444,542.807303033767)
--(axis cs:844088.450097847,546.899974214438)
--(axis cs:842134.620352251,551.580253747026)
--(axis cs:840180.790606654,554.820639577866)
--(axis cs:838226.960861057,558.099998676779)
--(axis cs:836273.13111546,561.811888665042)
--(axis cs:834319.301369863,564.365671635808)
--(axis cs:832365.471624266,564.32265392487)
--(axis cs:830411.641878669,559.192343058194)
--(axis cs:828457.812133072,554.91803450312)
--(axis cs:826503.982387476,555.300375355034)
--(axis cs:824550.152641879,551.97174690873)
--(axis cs:822596.322896282,548.004682294288)
--(axis cs:820642.493150685,545.303800427494)
--(axis cs:818688.663405088,536.174676576409)
--(axis cs:816734.833659491,529.16783892184)
--(axis cs:814781.003913894,534.591403879811)
--(axis cs:812827.174168297,550.066006939438)
--(axis cs:810873.344422701,563.677541250822)
--(axis cs:808919.514677104,575.497546709232)
--(axis cs:806965.684931507,585.546087855945)
--(axis cs:805011.85518591,590.606796239122)
--(axis cs:803058.025440313,598.317636185703)
--(axis cs:801104.195694716,611.769137771415)
--(axis cs:799150.365949119,623.224951314137)
--(axis cs:797196.536203522,630.517703096041)
--(axis cs:795242.706457926,631.472364381762)
--(axis cs:793288.876712329,633.399384251042)
--(axis cs:791335.046966732,632.768566154888)
--(axis cs:789381.217221135,622.949292557984)
--(axis cs:787427.387475538,609.391997777246)
--(axis cs:785473.557729941,592.679100350539)
--(axis cs:783519.727984344,578.44536592913)
--(axis cs:781565.898238747,562.920169624857)
--(axis cs:779612.068493151,555.005371151535)
--(axis cs:777658.238747554,558.41625651727)
--(axis cs:775704.409001957,564.871821435093)
--(axis cs:773750.57925636,574.297524650961)
--(axis cs:771796.749510763,581.961203705352)
--(axis cs:769842.919765166,584.801037309158)
--(axis cs:767889.090019569,587.025294417541)
--(axis cs:765935.260273973,584.89168215114)
--(axis cs:763981.430528376,577.941700223253)
--(axis cs:762027.600782779,572.420564367052)
--(axis cs:760073.771037182,558.443716430289)
--(axis cs:758119.941291585,543.972636181119)
--(axis cs:756166.111545988,541.292385065075)
--(axis cs:754212.281800391,549.043828886628)
--(axis cs:752258.452054795,551.370006125131)
--(axis cs:750304.622309198,558.209938471401)
--(axis cs:748350.792563601,569.415712470342)
--(axis cs:746396.962818004,575.375829847389)
--(axis cs:744443.133072407,580.164752265546)
--(axis cs:742489.30332681,587.115303266788)
--(axis cs:740535.473581213,592.882400010684)
--(axis cs:738581.643835616,591.797998722456)
--(axis cs:736627.81409002,582.951986298833)
--(axis cs:734673.984344423,577.648699382733)
--(axis cs:732720.154598826,575.99108925907)
--(axis cs:730766.324853229,574.292413740884)
--(axis cs:728812.495107632,573.694564026239)
--(axis cs:726858.665362035,579.725240958174)
--(axis cs:724904.835616438,592.593379061999)
--(axis cs:722951.005870841,605.035809822768)
--(axis cs:720997.176125245,614.497825118843)
--(axis cs:719043.346379648,624.141135015321)
--(axis cs:717089.516634051,630.452826680335)
--(axis cs:715135.686888454,630.983869239756)
--(axis cs:713181.857142857,627.447790584344)
--(axis cs:711228.02739726,616.195328068001)
--(axis cs:709274.197651663,614.492336102736)
--(axis cs:707320.367906066,618.910212550125)
--(axis cs:705366.53816047,618.923302484746)
--(axis cs:703412.708414873,617.187628011435)
--(axis cs:701458.878669276,610.24910407247)
--(axis cs:699505.048923679,606.540176523344)
--(axis cs:697551.219178082,604.082918365856)
--(axis cs:695597.389432485,602.678948121281)
--(axis cs:693643.559686888,601.09378475563)
--(axis cs:691689.729941292,601.376568237222)
--(axis cs:689735.900195695,601.504714945395)
--(axis cs:687782.070450098,606.565802944754)
--(axis cs:685828.240704501,614.785487907134)
--(axis cs:683874.410958904,620.374337453981)
--(axis cs:681920.581213307,625.182641201392)
--(axis cs:679966.75146771,621.451060411319)
--(axis cs:678012.921722114,613.920198136135)
--(axis cs:676059.091976517,612.087587468644)
--(axis cs:674105.26223092,618.065928957352)
--(axis cs:672151.432485323,626.873292842595)
--(axis cs:670197.602739726,632.275959525618)
--(axis cs:668243.772994129,633.145545699098)
--(axis cs:666289.943248532,637.333837869186)
--(axis cs:664336.113502935,639.26238967816)
--(axis cs:662382.283757339,637.928352740947)
--(axis cs:660428.454011742,637.378996003551)
--(axis cs:658474.624266145,633.914310209241)
--(axis cs:656520.794520548,625.061191023594)
--(axis cs:654566.964774951,616.663126324932)
--(axis cs:652613.135029354,610.408411927552)
--(axis cs:650659.305283757,611.272947205487)
--(axis cs:648705.47553816,615.153895759183)
--(axis cs:646751.645792564,617.572756361653)
--(axis cs:644797.816046967,619.935051368931)
--(axis cs:642843.98630137,623.895567542163)
--(axis cs:640890.156555773,623.198036390101)
--(axis cs:638936.326810176,629.543938798112)
--(axis cs:636982.497064579,632.841405205842)
--(axis cs:635028.667318982,627.413113379063)
--(axis cs:633074.837573386,619.685221079442)
--(axis cs:631121.007827789,614.641645997862)
--(axis cs:629167.178082192,618.408001595825)
--(axis cs:627213.348336595,630.018262898422)
--(axis cs:625259.518590998,638.839116375673)
--(axis cs:623305.688845401,641.059656203591)
--(axis cs:621351.859099804,635.662502326879)
--(axis cs:619398.029354207,633.493666209101)
--(axis cs:617444.199608611,637.050500934993)
--(axis cs:615490.369863014,645.518628227567)
--(axis cs:613536.540117417,654.922619695252)
--(axis cs:611582.71037182,660.508535652528)
--(axis cs:609628.880626223,665.138459348684)
--(axis cs:607675.050880626,672.023287095522)
--(axis cs:605721.221135029,675.74100148301)
--(axis cs:603767.391389432,672.579971887995)
--(axis cs:601813.561643836,668.660574536894)
--(axis cs:599859.731898239,663.365695277367)
--(axis cs:597905.902152642,658.893735005885)
--(axis cs:595952.072407045,652.048823805564)
--(axis cs:593998.242661448,650.273764724186)
--(axis cs:592044.412915851,643.790444058846)
--(axis cs:590090.583170254,639.189413677213)
--(axis cs:588136.753424658,639.244488449852)
--(axis cs:586182.923679061,646.502457199901)
--(axis cs:584229.093933464,658.941111838242)
--(axis cs:582275.264187867,673.318462550081)
--(axis cs:580321.43444227,686.129121813401)
--(axis cs:578367.604696673,693.506115310315)
--(axis cs:576413.774951076,694.58459858844)
--(axis cs:574459.945205479,690.448097436176)
--(axis cs:572506.115459883,678.148159322569)
--(axis cs:570552.285714286,666.678563592505)
--(axis cs:568598.455968689,654.749481323765)
--(axis cs:566644.626223092,644.996146179922)
--(axis cs:564690.796477495,640.37253962787)
--(axis cs:562736.966731898,644.540671958343)
--(axis cs:560783.136986301,654.024329183211)
--(axis cs:558829.307240705,668.143122960316)
--(axis cs:556875.477495108,680.071875440772)
--(axis cs:554921.647749511,687.623521304226)
--(axis cs:552967.818003914,690.561911274826)
--(axis cs:551013.988258317,688.582870585354)
--(axis cs:549060.15851272,681.763418523101)
--(axis cs:547106.328767123,676.629463899125)
--(axis cs:545152.499021526,673.251782609246)
--(axis cs:543198.66927593,660.951596205724)
--(axis cs:541244.839530333,647.452679885293)
--(axis cs:539291.009784736,643.370317304966)
--(axis cs:537337.180039139,651.874727414022)
--(axis cs:535383.350293542,667.392793383754)
--(axis cs:533429.520547945,684.131602790418)
--(axis cs:531475.690802348,691.013028438739)
--(axis cs:529521.861056751,689.142863307665)
--(axis cs:527568.031311155,686.731814421902)
--(axis cs:525614.201565558,689.049351296937)
--(axis cs:523660.371819961,692.454272529044)
--(axis cs:521706.542074364,695.880133979674)
--(axis cs:519752.712328767,701.020976187071)
--(axis cs:517798.88258317,702.124591980224)
--(axis cs:515845.052837573,704.272624997853)
--(axis cs:513891.223091976,712.443541939452)
--(axis cs:511937.39334638,719.008528803591)
--(axis cs:509983.563600783,718.490910534871)
--(axis cs:508029.733855186,712.416966548654)
--(axis cs:506075.904109589,712.045743991406)
--(axis cs:504122.074363992,723.028109060045)
--(axis cs:502168.244618395,737.646315608089)
--(axis cs:500214.414872798,752.30965720626)
--(axis cs:498260.585127202,759.695459275687)
--(axis cs:496306.755381605,753.532340419467)
--(axis cs:494352.925636008,741.821023648466)
--(axis cs:492399.095890411,724.269788965156)
--(axis cs:490445.266144814,705.418199107394)
--(axis cs:488491.436399217,685.924820585255)
--(axis cs:486537.60665362,667.78597362441)
--(axis cs:484583.776908023,657.512609749355)
--(axis cs:482629.947162427,653.398272793719)
--(axis cs:480676.11741683,649.320864789463)
--(axis cs:478722.287671233,651.054499868806)
--(axis cs:476768.457925636,656.951104754819)
--(axis cs:474814.628180039,674.152990140893)
--(axis cs:472860.798434442,690.7209278447)
--(axis cs:470906.968688845,704.828011721706)
--(axis cs:468953.138943249,717.359260275262)
--(axis cs:466999.309197652,730.448087542682)
--(axis cs:465045.479452055,744.221972735286)
--(axis cs:463091.649706458,751.534685946839)
--(axis cs:461137.819960861,751.89146950823)
--(axis cs:459183.990215264,747.76187045421)
--(axis cs:457230.160469667,738.217776826209)
--(axis cs:455276.33072407,734.179002838375)
--(axis cs:453322.500978474,731.87319542687)
--(axis cs:451368.671232877,724.185890713558)
--(axis cs:449414.84148728,718.294082469746)
--(axis cs:447461.011741683,710.969856767614)
--(axis cs:445507.181996086,705.56710510025)
--(axis cs:443553.352250489,702.702825116047)
--(axis cs:441599.522504892,701.564944273128)
--(axis cs:439645.692759296,704.396950390804)
--(axis cs:437691.863013699,707.869201201615)
--(axis cs:435738.033268102,714.352856649838)
--(axis cs:433784.203522505,719.805464773684)
--(axis cs:431830.373776908,728.430723173004)
--(axis cs:429876.544031311,740.208052248156)
--(axis cs:427922.714285714,750.430020198484)
--(axis cs:425968.884540117,755.071337739481)
--(axis cs:424015.054794521,755.226510765803)
--(axis cs:422061.225048924,751.531459089041)
--(axis cs:420107.395303327,749.473190065002)
--(axis cs:418153.56555773,756.572456263756)
--(axis cs:416199.735812133,765.443082622242)
--(axis cs:414245.906066536,774.347257564013)
--(axis cs:412292.076320939,778.050205599663)
--(axis cs:410338.246575342,777.413029826951)
--(axis cs:408384.416829746,776.173831186047)
--(axis cs:406430.587084149,779.666765984361)
--(axis cs:404476.757338552,786.82169787781)
--(axis cs:402522.927592955,792.516018223128)
--(axis cs:400569.097847358,796.558173786728)
--(axis cs:398615.268101761,798.166868384259)
--(axis cs:396661.438356164,800.993077336363)
--(axis cs:394707.608610568,805.827714298821)
--(axis cs:392753.778864971,806.512702065765)
--(axis cs:390799.949119374,804.279415525767)
--(axis cs:388846.119373777,803.236457213371)
--(axis cs:386892.28962818,806.627239993712)
--(axis cs:384938.459882583,812.65259548633)
--(axis cs:382984.630136986,818.353882540544)
--(axis cs:381030.800391389,820.528394688608)
--(axis cs:379076.970645793,820.061358137359)
--(axis cs:377123.140900196,813.971908666477)
--(axis cs:375169.311154599,804.931434717329)
--(axis cs:373215.481409002,797.876919282226)
--(axis cs:371261.651663405,782.895303357616)
--(axis cs:369307.821917808,764.737887874674)
--(axis cs:367353.992172211,754.059467741154)
--(axis cs:365400.162426614,762.965499481418)
--(axis cs:363446.332681018,777.652578886666)
--(axis cs:361492.502935421,782.374677110393)
--(axis cs:359538.673189824,778.820766925513)
--(axis cs:357584.843444227,777.768550119458)
--(axis cs:355631.01369863,785.792220026222)
--(axis cs:353677.183953033,805.147917362517)
--(axis cs:351723.354207436,823.597854249801)
--(axis cs:349769.52446184,828.884812197354)
--(axis cs:347815.694716243,830.027954594498)
--(axis cs:345861.864970646,828.158311933378)
--(axis cs:343908.035225049,828.659675996157)
--(axis cs:341954.205479452,831.615358144038)
--(axis cs:340000.375733855,836.473686116632)
--(axis cs:338046.545988258,837.813518997245)
--(axis cs:336092.716242661,836.274628340449)
--(axis cs:334138.886497065,837.05679412776)
--(axis cs:332185.056751468,844.735876061544)
--(axis cs:330231.227005871,851.640275330351)
--(axis cs:328277.397260274,856.101705878253)
--(axis cs:326323.567514677,853.812718342478)
--(axis cs:324369.73776908,848.424130236493)
--(axis cs:322415.908023483,847.225648159285)
--(axis cs:320462.078277886,853.597752901125)
--(axis cs:318508.24853229,854.351924057366)
--(axis cs:316554.418786693,842.215420467933)
--(axis cs:314600.589041096,828.199576623492)
--(axis cs:312646.759295499,819.013329091738)
--(axis cs:310692.929549902,815.924238915559)
--(axis cs:308739.099804305,825.469415091163)
--(axis cs:306785.270058708,838.079431041347)
--(axis cs:304831.440313112,848.359285636523)
--(axis cs:302877.610567515,862.710228575467)
--(axis cs:300923.780821918,874.608667151064)
--(axis cs:298969.951076321,886.118130130619)
--(axis cs:297016.121330724,895.606085373957)
--(axis cs:295062.291585127,902.618770660258)
--(axis cs:293108.46183953,907.15356869679)
--(axis cs:291154.632093933,912.806076733548)
--(axis cs:289200.802348337,915.894935704751)
--(axis cs:287246.97260274,918.937741235001)
--(axis cs:285293.142857143,917.207945705311)
--(axis cs:283339.313111546,906.544042453985)
--(axis cs:281385.483365949,896.535272845144)
--(axis cs:279431.653620352,888.344820934346)
--(axis cs:277477.823874755,885.63315789137)
--(axis cs:275523.994129158,892.769361226315)
--(axis cs:273570.164383562,906.274109175228)
--(axis cs:271616.334637965,917.884113531825)
--(axis cs:269662.504892368,921.603941596514)
--(axis cs:267708.675146771,919.029591427909)
--(axis cs:265754.845401174,919.905344778617)
--(axis cs:263801.015655577,921.508191575282)
--(axis cs:261847.18590998,928.031623861957)
--(axis cs:259893.356164384,933.841683476906)
--(axis cs:257939.526418787,936.877210192627)
--(axis cs:255985.69667319,937.283432939173)
--(axis cs:254031.866927593,934.521359016198)
--(axis cs:252078.037181996,930.306851492864)
--(axis cs:250124.207436399,927.932245593844)
--(axis cs:248170.377690802,928.081624708096)
--(axis cs:246216.547945205,925.79469563268)
--(axis cs:244262.718199609,923.413529117119)
--(axis cs:242308.888454012,922.496084103272)
--(axis cs:240355.058708415,919.031199530529)
--(axis cs:238401.228962818,916.092004151997)
--(axis cs:236447.399217221,916.924176840025)
--(axis cs:234493.569471624,919.214895528006)
--(axis cs:232539.739726027,920.139532573401)
--(axis cs:230585.909980431,920.606859161019)
--(axis cs:228632.080234834,924.934448631195)
--(axis cs:226678.250489237,928.686828173375)
--(axis cs:224724.42074364,929.911430965187)
--(axis cs:222770.590998043,928.493595640295)
--(axis cs:220816.761252446,928.044757678964)
--(axis cs:218862.931506849,931.123328470808)
--(axis cs:216909.101761252,932.885652396329)
--(axis cs:214955.272015656,934.026851204905)
--(axis cs:213001.442270059,935.586145358071)
--(axis cs:211047.612524462,934.862154613243)
--(axis cs:209093.782778865,933.95813166251)
--(axis cs:207139.953033268,933.415500829679)
--(axis cs:205186.123287671,935.960115163189)
--(axis cs:203232.293542074,939.406195674497)
--(axis cs:201278.463796478,939.608115687977)
--(axis cs:199324.634050881,937.480831564044)
--(axis cs:197370.804305284,939.276420502469)
--(axis cs:195416.974559687,938.506635868717)
--(axis cs:193463.14481409,935.40855257797)
--(axis cs:191509.315068493,934.99849758714)
--(axis cs:189555.485322896,935.047604006157)
--(axis cs:187601.655577299,935.611781109065)
--(axis cs:185647.825831703,935.178651648091)
--(axis cs:183693.996086106,938.681621061873)
--(axis cs:181740.166340509,946.51715897733)
--(axis cs:179786.336594912,949.676548139649)
--(axis cs:177832.506849315,948.623707268359)
--(axis cs:175878.677103718,949.654974305115)
--(axis cs:173924.847358121,952.467175554761)
--(axis cs:171971.017612524,957.572017449248)
--(axis cs:170017.187866928,962.769690229569)
--(axis cs:168063.358121331,966.967122640057)
--(axis cs:166109.528375734,970.055623387806)
--(axis cs:164155.698630137,967.933834649759)
--(axis cs:162201.86888454,960.020247333423)
--(axis cs:160248.039138943,954.068653874386)
--(axis cs:158294.209393346,955.262296076319)
--(axis cs:156340.37964775,959.607565092129)
--(axis cs:154386.549902153,963.251553742168)
--(axis cs:152432.720156556,965.638677924101)
--(axis cs:150478.890410959,968.768540016901)
--(axis cs:148525.060665362,972.302603129704)
--(axis cs:146571.230919765,975.752779149827)
--(axis cs:144617.401174168,977.399183228206)
--(axis cs:142663.571428571,979.765051940122)
--(axis cs:140709.741682975,980.341230390687)
--(axis cs:138755.911937378,978.965688610824)
--(axis cs:136802.082191781,978.630935387714)
--(axis cs:134848.252446184,980.034899955426)
--(axis cs:132894.422700587,978.998882954999)
--(axis cs:130940.59295499,976.621936824438)
--(axis cs:128986.763209393,973.594575519325)
--(axis cs:127032.933463796,973.195923658646)
--(axis cs:125079.1037182,973.856197069348)
--(axis cs:123125.273972603,972.605196315893)
--(axis cs:121171.444227006,973.092398909808)
--(axis cs:119217.614481409,973.481213261355)
--(axis cs:117263.784735812,973.855706151213)
--(axis cs:115309.954990215,975.658898884258)
--(axis cs:113356.125244618,978.739800733245)
--(axis cs:111402.295499022,980.156475791223)
--(axis cs:109448.465753425,982.947955818993)
--(axis cs:107494.636007828,990.179339700007)
--(axis cs:105540.806262231,998.084748252295)
--(axis cs:103586.976516634,1002.93289662725)
--(axis cs:101633.146771037,1002.87798408807)
--(axis cs:99679.3170254403,1002.02206707162)
--(axis cs:97725.4872798434,999.751793371675)
--(axis cs:95771.6575342466,995.736873395263)
--(axis cs:93817.8277886497,991.496922405227)
--(axis cs:91863.9980430528,992.384008817349)
--(axis cs:89910.168297456,996.566300586451)
--(axis cs:87956.3385518591,999.622507172787)
--(axis cs:86002.5088062622,1000.37581462821)
--(axis cs:84048.6790606654,999.538445395689)
--(axis cs:82094.8493150685,997.308097946742)
--(axis cs:80141.0195694716,994.368703859264)
--(axis cs:78187.1898238748,992.049166321966)
--(axis cs:76233.3600782779,991.770917965934)
--(axis cs:74279.530332681,992.30779832544)
--(axis cs:72325.7005870842,990.297765371111)
--(axis cs:70371.8708414873,988.724982876797)
--(axis cs:68418.0410958904,992.622757684426)
--(axis cs:66464.2113502935,1000.62735663318)
--(axis cs:64510.3816046967,1011.50058582469)
--(axis cs:62556.5518590998,1024.68610905963)
--(axis cs:60602.7221135029,1037.31453015363)
--(axis cs:58648.8923679061,1047.10218179082)
--(axis cs:56695.0626223092,1048.16724840417)
--(axis cs:54741.2328767123,1042.70070440264)
--(axis cs:52787.4031311155,1033.01945679734)
--(axis cs:50833.5733855186,1022.53827932156)
--(axis cs:48879.7436399217,1013.8527945829)
--(axis cs:46925.9138943249,1007.81295786581)
--(axis cs:44972.084148728,1005.25643165699)
--(axis cs:43018.2544031311,1004.73781578014)
--(axis cs:41064.4246575342,1004.88014068178)
--(axis cs:39110.5949119374,1004.67975998938)
--(axis cs:37156.7651663405,1003.2896481119)
--(axis cs:35202.9354207436,999.899479255937)
--(axis cs:33249.1056751468,992.173601801553)
--(axis cs:31295.2759295499,975.758508708338)
--(axis cs:29341.446183953,943.856142392935)
--(axis cs:27387.6164383562,889.762717396027)
--(axis cs:25433.7866927593,811.828109726131)
--(axis cs:23479.9569471624,704.123732533691)
--(axis cs:21526.1272015656,566.933206072115)
--(axis cs:19572.2974559687,419.962956227257)
--(axis cs:17618.4677103718,283.770643159213)
--(axis cs:15664.637964775,169.42759577756)
--(axis cs:13710.8082191781,101.341489745919)
--(axis cs:11756.9784735812,64.9099611494855)
--(axis cs:9803.14872798434,42.5387771196824)
--(axis cs:7849.31898238748,27.7825561718788)
--(axis cs:5895.48923679061,18.6108069201334)
--(axis cs:3941.65949119374,13.3399151806665)
--(axis cs:1987.82974559687,10.4482575097001)
--(axis cs:34,9.32166037908082)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:31,11.6578648117685)
--(axis cs:31,9.96570325298858)
--(axis cs:1984.99608610568,10.6789537734363)
--(axis cs:3938.99217221135,12.5557090503725)
--(axis cs:5892.98825831703,16.2736005784495)
--(axis cs:7846.9843444227,23.3881914478867)
--(axis cs:9800.98043052838,36.2830483475715)
--(axis cs:11754.9765166341,53.0651014688775)
--(axis cs:13708.9726027397,66.3098249879782)
--(axis cs:15662.9686888454,75.519499745822)
--(axis cs:17616.9647749511,94.9488436360913)
--(axis cs:19570.9608610568,136.139012780863)
--(axis cs:21524.9569471624,204.785819909756)
--(axis cs:23478.9530332681,298.80190703271)
--(axis cs:25432.9491193738,412.395024906783)
--(axis cs:27386.9452054795,525.429514762123)
--(axis cs:29340.9412915851,631.601368959614)
--(axis cs:31294.9373776908,724.30207800318)
--(axis cs:33248.9334637965,798.214615635947)
--(axis cs:35202.9295499022,851.568892878783)
--(axis cs:37156.9256360078,895.653359494446)
--(axis cs:39110.9217221135,924.224499459961)
--(axis cs:41064.9178082192,945.325101798523)
--(axis cs:43018.9138943249,960.467521490743)
--(axis cs:44972.9099804305,970.173573388576)
--(axis cs:46926.9060665362,977.872622729689)
--(axis cs:48880.9021526419,985.851835126598)
--(axis cs:50834.8982387476,988.862077782848)
--(axis cs:52788.8943248532,990.31055090555)
--(axis cs:54742.8904109589,991.956077668479)
--(axis cs:56696.8864970646,993.824342185589)
--(axis cs:58650.8825831703,994.473147520863)
--(axis cs:60604.8786692759,994.567390493626)
--(axis cs:62558.8747553816,993.978106846602)
--(axis cs:64512.8708414873,990.777093748141)
--(axis cs:66466.866927593,985.445820207275)
--(axis cs:68420.8630136986,978.433294129571)
--(axis cs:70374.8590998043,969.263049824126)
--(axis cs:72328.85518591,961.802942833757)
--(axis cs:74282.8512720157,956.548325039053)
--(axis cs:76236.8473581213,951.909127759278)
--(axis cs:78190.843444227,949.972602414191)
--(axis cs:80144.8395303327,949.750993832341)
--(axis cs:82098.8356164384,951.322416795937)
--(axis cs:84052.831702544,955.603983294412)
--(axis cs:86006.8277886497,963.071817933916)
--(axis cs:87960.8238747554,971.950274173651)
--(axis cs:89914.8199608611,978.356400865742)
--(axis cs:91868.8160469667,983.054174319961)
--(axis cs:93822.8121330724,986.414527004242)
--(axis cs:95776.8082191781,987.341239980933)
--(axis cs:97730.8043052838,986.669593643948)
--(axis cs:99684.8003913894,986.382951614806)
--(axis cs:101638.796477495,986.421755746368)
--(axis cs:103592.792563601,986.345810728842)
--(axis cs:105546.788649706,985.447979506798)
--(axis cs:107500.784735812,981.910991326525)
--(axis cs:109454.780821918,972.474436840818)
--(axis cs:111408.776908023,958.525815528763)
--(axis cs:113362.772994129,946.902235753213)
--(axis cs:115316.769080235,941.982860480644)
--(axis cs:117270.765166341,940.803858156439)
--(axis cs:119224.761252446,938.527449387241)
--(axis cs:121178.757338552,933.712256425992)
--(axis cs:123132.753424658,926.314561895083)
--(axis cs:125086.749510763,921.931530484783)
--(axis cs:127040.745596869,923.58336079017)
--(axis cs:128994.741682975,928.930418747874)
--(axis cs:130948.73776908,932.117727885489)
--(axis cs:132902.733855186,930.022598013271)
--(axis cs:134856.729941292,927.011125828253)
--(axis cs:136810.726027397,926.064971593483)
--(axis cs:138764.722113503,928.690906642266)
--(axis cs:140718.718199609,928.795006149713)
--(axis cs:142672.714285714,929.51449360445)
--(axis cs:144626.71037182,931.940237905626)
--(axis cs:146580.706457926,935.527173718749)
--(axis cs:148534.702544031,941.616616159205)
--(axis cs:150488.698630137,947.451948972815)
--(axis cs:152442.694716243,953.80883608585)
--(axis cs:154396.690802348,959.366318653675)
--(axis cs:156350.686888454,965.424924534319)
--(axis cs:158304.68297456,971.920959645123)
--(axis cs:160258.679060665,977.412703976689)
--(axis cs:162212.675146771,979.0011071566)
--(axis cs:164166.671232877,980.263027503664)
--(axis cs:166120.667318982,982.588992105827)
--(axis cs:168074.663405088,983.980196257119)
--(axis cs:170028.659491194,984.540800675041)
--(axis cs:171982.655577299,985.071656761572)
--(axis cs:173936.651663405,985.400236842652)
--(axis cs:175890.647749511,985.923824895991)
--(axis cs:177844.643835616,985.96734765097)
--(axis cs:179798.639921722,985.209354056204)
--(axis cs:181752.636007828,984.758135608017)
--(axis cs:183706.632093933,984.471209033311)
--(axis cs:185660.628180039,983.97936923348)
--(axis cs:187614.624266145,982.307954052564)
--(axis cs:189568.62035225,979.941764916381)
--(axis cs:191522.616438356,977.648940210226)
--(axis cs:193476.612524462,975.741880936813)
--(axis cs:195430.608610568,974.630396895937)
--(axis cs:197384.604696673,975.19410212073)
--(axis cs:199338.600782779,975.522976898139)
--(axis cs:201292.596868885,974.791684522936)
--(axis cs:203246.59295499,973.709732180324)
--(axis cs:205200.589041096,972.427847584954)
--(axis cs:207154.585127202,969.977569762787)
--(axis cs:209108.581213307,969.980945335286)
--(axis cs:211062.577299413,971.877813147917)
--(axis cs:213016.573385519,973.808870490833)
--(axis cs:214970.569471624,975.547558501345)
--(axis cs:216924.56555773,977.668954090445)
--(axis cs:218878.561643836,979.04131647671)
--(axis cs:220832.557729941,980.54449404673)
--(axis cs:222786.553816047,982.029814090283)
--(axis cs:224740.549902153,983.479211289155)
--(axis cs:226694.545988258,986.317249169094)
--(axis cs:228648.542074364,985.504223534526)
--(axis cs:230602.53816047,984.666277655699)
--(axis cs:232556.534246575,985.206453072956)
--(axis cs:234510.530332681,986.975759382367)
--(axis cs:236464.526418787,987.363331995833)
--(axis cs:238418.522504892,986.726037080302)
--(axis cs:240372.518590998,984.294433126553)
--(axis cs:242326.514677104,981.154789209859)
--(axis cs:244280.510763209,978.96507740183)
--(axis cs:246234.506849315,977.182587338342)
--(axis cs:248188.502935421,977.412329544701)
--(axis cs:250142.499021526,978.5775308531)
--(axis cs:252096.495107632,978.536583157113)
--(axis cs:254050.491193738,978.290331277321)
--(axis cs:256004.487279843,977.805646441246)
--(axis cs:257958.483365949,978.574930197132)
--(axis cs:259912.479452055,980.797047772647)
--(axis cs:261866.47553816,983.79795680948)
--(axis cs:263820.471624266,985.913348150507)
--(axis cs:265774.467710372,988.574825474176)
--(axis cs:267728.463796478,992.000640316956)
--(axis cs:269682.459882583,993.886197458775)
--(axis cs:271636.455968689,995.427512090291)
--(axis cs:273590.452054795,996.371973769798)
--(axis cs:275544.4481409,997.731661896144)
--(axis cs:277498.444227006,998.822986057176)
--(axis cs:279452.440313112,999.043167319551)
--(axis cs:281406.436399217,997.942860340983)
--(axis cs:283360.432485323,994.996282206884)
--(axis cs:285314.428571429,993.002988827438)
--(axis cs:287268.424657534,991.828370151258)
--(axis cs:289222.42074364,990.067129779065)
--(axis cs:291176.416829746,987.015220336509)
--(axis cs:293130.412915851,985.714630454206)
--(axis cs:295084.409001957,985.203565322394)
--(axis cs:297038.405088063,984.842098247845)
--(axis cs:298992.401174168,984.224154661727)
--(axis cs:300946.397260274,983.909450162266)
--(axis cs:302900.39334638,984.571685237786)
--(axis cs:304854.389432485,986.397216922757)
--(axis cs:306808.385518591,987.584714637253)
--(axis cs:308762.381604697,989.357989515633)
--(axis cs:310716.377690802,992.670025383121)
--(axis cs:312670.373776908,994.135513443657)
--(axis cs:314624.369863014,994.293518216672)
--(axis cs:316578.365949119,992.739683754829)
--(axis cs:318532.362035225,991.520209916655)
--(axis cs:320486.358121331,991.3203160787)
--(axis cs:322440.354207436,991.20949153546)
--(axis cs:324394.350293542,990.361725301638)
--(axis cs:326348.346379648,986.906730394853)
--(axis cs:328302.342465753,984.446704688633)
--(axis cs:330256.338551859,983.488265558703)
--(axis cs:332210.334637965,983.032391625523)
--(axis cs:334164.33072407,982.087000521555)
--(axis cs:336118.326810176,979.862547013183)
--(axis cs:338072.322896282,978.861539287928)
--(axis cs:340026.318982387,977.601093634434)
--(axis cs:341980.315068493,975.819748357656)
--(axis cs:343934.311154599,975.373879559379)
--(axis cs:345888.307240705,976.223006394245)
--(axis cs:347842.30332681,977.258420522754)
--(axis cs:349796.299412916,977.937050069683)
--(axis cs:351750.295499022,978.993498590171)
--(axis cs:353704.291585127,981.425500514029)
--(axis cs:355658.287671233,984.852034699582)
--(axis cs:357612.283757339,986.465231497263)
--(axis cs:359566.279843444,988.144682318361)
--(axis cs:361520.27592955,991.011742015493)
--(axis cs:363474.272015656,993.086732650057)
--(axis cs:365428.268101761,995.411127507762)
--(axis cs:367382.264187867,998.000960543831)
--(axis cs:369336.260273973,997.577563864752)
--(axis cs:371290.256360078,996.040907800749)
--(axis cs:373244.252446184,992.684022898709)
--(axis cs:375198.24853229,987.596939222938)
--(axis cs:377152.244618395,984.722235866517)
--(axis cs:379106.240704501,983.34263163852)
--(axis cs:381060.236790607,981.978831029406)
--(axis cs:383014.232876712,979.316741567552)
--(axis cs:384968.228962818,975.503225406827)
--(axis cs:386922.225048924,974.021922296044)
--(axis cs:388876.221135029,974.446234374642)
--(axis cs:390830.217221135,975.725838980002)
--(axis cs:392784.213307241,978.194268523998)
--(axis cs:394738.209393346,983.337734850351)
--(axis cs:396692.205479452,986.06907940105)
--(axis cs:398646.201565558,987.168067685213)
--(axis cs:400600.197651663,988.276669111451)
--(axis cs:402554.193737769,991.072877742289)
--(axis cs:404508.189823875,994.439282964569)
--(axis cs:406462.18590998,995.698887190935)
--(axis cs:408416.181996086,995.959331323083)
--(axis cs:410370.178082192,996.031544741137)
--(axis cs:412324.174168297,996.077088472402)
--(axis cs:414278.170254403,996.152580588297)
--(axis cs:416232.166340509,996.298917191172)
--(axis cs:418186.162426614,996.275191842318)
--(axis cs:420140.15851272,996.524893676408)
--(axis cs:422094.154598826,996.449776292564)
--(axis cs:424048.150684932,996.372324575705)
--(axis cs:426002.146771037,996.295808313815)
--(axis cs:427956.142857143,996.089592542645)
--(axis cs:429910.138943249,995.154420706175)
--(axis cs:431864.135029354,994.228245253395)
--(axis cs:433818.13111546,993.663816617814)
--(axis cs:435772.127201566,992.489192106911)
--(axis cs:437726.123287671,989.00972952195)
--(axis cs:439680.119373777,984.412527370742)
--(axis cs:441634.115459883,981.813111365653)
--(axis cs:443588.111545988,979.452676017114)
--(axis cs:445542.107632094,978.497357392596)
--(axis cs:447496.1037182,978.238498927767)
--(axis cs:449450.099804305,978.395834582096)
--(axis cs:451404.095890411,978.719106743397)
--(axis cs:453358.091976517,978.652773459048)
--(axis cs:455312.088062622,979.907178409137)
--(axis cs:457266.084148728,983.131085278128)
--(axis cs:459220.080234834,986.317929325293)
--(axis cs:461174.076320939,988.60220726693)
--(axis cs:463128.072407045,991.400465877474)
--(axis cs:465082.068493151,992.019228295732)
--(axis cs:467036.064579256,991.91422667253)
--(axis cs:468990.060665362,992.040399612233)
--(axis cs:470944.056751468,992.651118376738)
--(axis cs:472898.052837573,994.460903569838)
--(axis cs:474852.048923679,995.845162681349)
--(axis cs:476806.045009785,995.629748298981)
--(axis cs:478760.04109589,993.809419647672)
--(axis cs:480714.037181996,989.888613648418)
--(axis cs:482668.033268102,986.48967482837)
--(axis cs:484622.029354207,982.508630354312)
--(axis cs:486576.025440313,979.53442566539)
--(axis cs:488530.021526419,978.392792233638)
--(axis cs:490484.017612524,977.803621484475)
--(axis cs:492438.01369863,977.008431694814)
--(axis cs:494392.009784736,975.050842265834)
--(axis cs:496346.005870842,970.858180079442)
--(axis cs:498300.001956947,968.141129266175)
--(axis cs:500253.998043053,964.838103460961)
--(axis cs:502207.994129159,961.216251830248)
--(axis cs:504161.990215264,961.489368821197)
--(axis cs:506115.98630137,962.966281554812)
--(axis cs:508069.982387476,961.328821910117)
--(axis cs:510023.978473581,957.568534653641)
--(axis cs:511977.974559687,955.845360400741)
--(axis cs:513931.970645793,956.869153620877)
--(axis cs:515885.966731898,959.751506492156)
--(axis cs:517839.962818004,963.919129761571)
--(axis cs:519793.95890411,969.829766723697)
--(axis cs:521747.954990215,974.712054052322)
--(axis cs:523701.951076321,976.545363087859)
--(axis cs:525655.947162427,976.267494948881)
--(axis cs:527609.943248532,980.417183051816)
--(axis cs:529563.939334638,985.223602351656)
--(axis cs:531517.935420744,985.58967657634)
--(axis cs:533471.931506849,983.171521559942)
--(axis cs:535425.927592955,977.924997912662)
--(axis cs:537379.923679061,972.554163400069)
--(axis cs:539333.919765166,966.698497905321)
--(axis cs:541287.915851272,963.390254980075)
--(axis cs:543241.911937378,962.195904818803)
--(axis cs:545195.908023483,961.959225716949)
--(axis cs:547149.904109589,962.564528146547)
--(axis cs:549103.900195695,964.690636914593)
--(axis cs:551057.8962818,968.927781021909)
--(axis cs:553011.892367906,973.557839022821)
--(axis cs:554965.888454012,976.842571471662)
--(axis cs:556919.884540117,980.17682162759)
--(axis cs:558873.880626223,981.633307999487)
--(axis cs:560827.876712329,983.915998771819)
--(axis cs:562781.872798434,984.866660921006)
--(axis cs:564735.86888454,984.740099573963)
--(axis cs:566689.864970646,983.487313422655)
--(axis cs:568643.861056751,981.656823665223)
--(axis cs:570597.857142857,980.982188550543)
--(axis cs:572551.853228963,981.253965332805)
--(axis cs:574505.849315068,982.267951470573)
--(axis cs:576459.845401174,983.76716172351)
--(axis cs:578413.84148728,986.411617572543)
--(axis cs:580367.837573386,985.807316045122)
--(axis cs:582321.833659491,984.932795585594)
--(axis cs:584275.829745597,984.603212614336)
--(axis cs:586229.825831703,984.948748200447)
--(axis cs:588183.821917808,985.812586440556)
--(axis cs:590137.818003914,984.604400868484)
--(axis cs:592091.81409002,982.280992513646)
--(axis cs:594045.810176125,980.267782974268)
--(axis cs:595999.806262231,978.314445296066)
--(axis cs:597953.802348337,975.090088272933)
--(axis cs:599907.798434442,972.62480879692)
--(axis cs:601861.794520548,972.390061652544)
--(axis cs:603815.790606654,971.436480304659)
--(axis cs:605769.786692759,969.274311469673)
--(axis cs:607723.782778865,967.308252090217)
--(axis cs:609677.778864971,965.274234925633)
--(axis cs:611631.774951076,963.132429792671)
--(axis cs:613585.771037182,961.484263060557)
--(axis cs:615539.767123288,963.104912791698)
--(axis cs:617493.763209393,967.940573010036)
--(axis cs:619447.759295499,971.443703532397)
--(axis cs:621401.755381605,974.883206669025)
--(axis cs:623355.75146771,977.483723203971)
--(axis cs:625309.747553816,981.141698895265)
--(axis cs:627263.743639922,984.21030461976)
--(axis cs:629217.739726027,989.067060850908)
--(axis cs:631171.735812133,991.856231974018)
--(axis cs:633125.731898239,990.646938310796)
--(axis cs:635079.727984344,986.636733126271)
--(axis cs:637033.72407045,978.958130827016)
--(axis cs:638987.720156556,973.159957083046)
--(axis cs:640941.716242661,970.558332819819)
--(axis cs:642895.712328767,969.672718722403)
--(axis cs:644849.708414873,969.591582477838)
--(axis cs:646803.704500978,970.282565473547)
--(axis cs:648757.700587084,970.495021135272)
--(axis cs:650711.69667319,969.013326539021)
--(axis cs:652665.692759295,966.262071381899)
--(axis cs:654619.688845401,967.785769463277)
--(axis cs:656573.684931507,972.311249348008)
--(axis cs:658527.681017613,973.184423382264)
--(axis cs:660481.677103718,971.725771912028)
--(axis cs:662435.673189824,970.730676527222)
--(axis cs:664389.66927593,970.09729780461)
--(axis cs:666343.665362035,969.21694761714)
--(axis cs:668297.661448141,967.088969302658)
--(axis cs:670251.657534247,966.004072189157)
--(axis cs:672205.653620352,966.306219983826)
--(axis cs:674159.649706458,965.79340354941)
--(axis cs:676113.645792564,965.596696527576)
--(axis cs:678067.641878669,965.777830736972)
--(axis cs:680021.637964775,966.084659940773)
--(axis cs:681975.634050881,962.439248720633)
--(axis cs:683929.630136986,960.073636591785)
--(axis cs:685883.626223092,960.431943679906)
--(axis cs:687837.622309198,964.696897919184)
--(axis cs:689791.618395303,968.514234073931)
--(axis cs:691745.614481409,971.452515821366)
--(axis cs:693699.610567515,972.955254199602)
--(axis cs:695653.60665362,973.358198660907)
--(axis cs:697607.602739726,975.502760555902)
--(axis cs:699561.598825832,977.85245684098)
--(axis cs:701515.594911937,978.258116681313)
--(axis cs:703469.590998043,976.619761778017)
--(axis cs:705423.587084149,971.896802185435)
--(axis cs:707377.583170254,967.083398310138)
--(axis cs:709331.57925636,962.401107887949)
--(axis cs:711285.575342466,959.127731112051)
--(axis cs:713239.571428571,957.181577013647)
--(axis cs:715193.567514677,957.636844263653)
--(axis cs:717147.563600783,957.898591826341)
--(axis cs:719101.559686888,957.33623087878)
--(axis cs:721055.555772994,955.107078972664)
--(axis cs:723009.5518591,955.602207962581)
--(axis cs:724963.547945205,959.746151616913)
--(axis cs:726917.544031311,960.594586268451)
--(axis cs:728871.540117417,961.200858232452)
--(axis cs:730825.536203522,958.888760786717)
--(axis cs:732779.532289628,958.365480145391)
--(axis cs:734733.528375734,957.843850087559)
--(axis cs:736687.52446184,958.01158602176)
--(axis cs:738641.520547945,960.40269554034)
--(axis cs:740595.516634051,967.065685160673)
--(axis cs:742549.512720157,971.477323656704)
--(axis cs:744503.508806262,976.308430747832)
--(axis cs:746457.504892368,979.772756517647)
--(axis cs:748411.500978474,983.32886879229)
--(axis cs:750365.497064579,984.544925347679)
--(axis cs:752319.493150685,984.707000063965)
--(axis cs:754273.489236791,984.118317563589)
--(axis cs:756227.485322896,983.720756052123)
--(axis cs:758181.481409002,983.524473541492)
--(axis cs:760135.477495108,983.833228656477)
--(axis cs:762089.473581213,984.747183459099)
--(axis cs:764043.469667319,985.321206466485)
--(axis cs:765997.465753425,986.015705449269)
--(axis cs:767951.46183953,986.356808977613)
--(axis cs:769905.457925636,986.760893915457)
--(axis cs:771859.454011742,987.488110202924)
--(axis cs:773813.450097847,987.568856936193)
--(axis cs:775767.446183953,984.952523852904)
--(axis cs:777721.442270059,980.963302963574)
--(axis cs:779675.438356164,973.281005224124)
--(axis cs:781629.43444227,963.74253279714)
--(axis cs:783583.430528376,951.726835563034)
--(axis cs:785537.426614481,942.216075611241)
--(axis cs:787491.422700587,937.579609724125)
--(axis cs:789445.418786693,934.561728912169)
--(axis cs:791399.414872798,931.230698746582)
--(axis cs:793353.410958904,926.632287761204)
--(axis cs:795307.40704501,925.942601531808)
--(axis cs:797261.403131115,929.184444182749)
--(axis cs:799215.399217221,937.485097915221)
--(axis cs:801169.395303327,945.555619118862)
--(axis cs:803123.391389432,947.701872696955)
--(axis cs:805077.387475538,947.695579310654)
--(axis cs:807031.383561644,948.453760187629)
--(axis cs:808985.379647749,953.09934387843)
--(axis cs:810939.375733855,959.93231436063)
--(axis cs:812893.371819961,964.924955770843)
--(axis cs:814847.367906067,968.037445434151)
--(axis cs:816801.363992172,970.152276058563)
--(axis cs:818755.360078278,971.011860068212)
--(axis cs:820709.356164384,971.738451666878)
--(axis cs:822663.352250489,973.805941108464)
--(axis cs:824617.348336595,974.313849879211)
--(axis cs:826571.344422701,974.669546469043)
--(axis cs:828525.340508806,974.251571550676)
--(axis cs:830479.336594912,974.611216434127)
--(axis cs:832433.332681018,976.234742792887)
--(axis cs:834387.328767123,975.623893840402)
--(axis cs:836341.324853229,969.811206957623)
--(axis cs:838295.320939335,961.708438011863)
--(axis cs:840249.31702544,954.211322289987)
--(axis cs:842203.313111546,950.711311658051)
--(axis cs:844157.309197652,947.910078821853)
--(axis cs:846111.305283757,943.537282052439)
--(axis cs:848065.301369863,940.845899167762)
--(axis cs:850019.297455969,938.485209345459)
--(axis cs:851973.293542074,937.455824785735)
--(axis cs:853927.28962818,938.359233813689)
--(axis cs:855881.285714286,941.889232848748)
--(axis cs:857835.281800391,943.033761417317)
--(axis cs:859789.277886497,937.04576212776)
--(axis cs:861743.273972603,928.173106743209)
--(axis cs:863697.270058708,916.305129302107)
--(axis cs:865651.266144814,906.756757555677)
--(axis cs:867605.26223092,897.340552881071)
--(axis cs:869559.258317025,888.575098626969)
--(axis cs:871513.254403131,886.11659273784)
--(axis cs:873467.250489237,895.332450726794)
--(axis cs:875421.246575342,910.019877751521)
--(axis cs:877375.242661448,922.708995914797)
--(axis cs:879329.238747554,932.90695505447)
--(axis cs:881283.234833659,940.098524883959)
--(axis cs:883237.230919765,945.599637546978)
--(axis cs:885191.227005871,940.794598685217)
--(axis cs:887145.223091976,935.099587409406)
--(axis cs:889099.219178082,930.361102194972)
--(axis cs:891053.215264188,925.286490230971)
--(axis cs:893007.211350294,921.69979384688)
--(axis cs:894961.207436399,921.227906203777)
--(axis cs:896915.203522505,917.892031179713)
--(axis cs:898869.199608611,918.700164876125)
--(axis cs:900823.195694716,924.499306347303)
--(axis cs:902777.191780822,933.79783845402)
--(axis cs:904731.187866928,940.238025880416)
--(axis cs:906685.183953033,943.362648553604)
--(axis cs:908639.180039139,945.797356823596)
--(axis cs:910593.176125245,945.651093646991)
--(axis cs:912547.17221135,949.98954696878)
--(axis cs:914501.168297456,957.012065529948)
--(axis cs:916455.164383562,965.071713536903)
--(axis cs:918409.160469667,971.317172629228)
--(axis cs:920363.156555773,975.435063821964)
--(axis cs:922317.152641879,979.613149157775)
--(axis cs:924271.148727984,979.954505749621)
--(axis cs:926225.14481409,976.28379479245)
--(axis cs:928179.140900196,974.502566017802)
--(axis cs:930133.136986301,968.459891143856)
--(axis cs:932087.133072407,962.639566350184)
--(axis cs:934041.129158513,957.746819580843)
--(axis cs:935995.125244618,953.069540022156)
--(axis cs:937949.121330724,950.361430646198)
--(axis cs:939903.11741683,947.558024680755)
--(axis cs:941857.113502936,942.291111648197)
--(axis cs:943811.109589041,938.994442056474)
--(axis cs:945765.105675147,936.788636616495)
--(axis cs:947719.101761253,939.607823197216)
--(axis cs:949673.097847358,941.208331069391)
--(axis cs:951627.093933464,944.392298751355)
--(axis cs:953581.090019569,946.195305901598)
--(axis cs:955535.086105675,947.823311751058)
--(axis cs:957489.082191781,950.286456919986)
--(axis cs:959443.078277886,953.597213160814)
--(axis cs:961397.074363992,954.979461639028)
--(axis cs:963351.070450098,955.80481044915)
--(axis cs:965305.066536203,956.164767762434)
--(axis cs:967259.062622309,957.592612849887)
--(axis cs:969213.058708415,960.513587434182)
--(axis cs:971167.054794521,961.939092143569)
--(axis cs:973121.050880626,960.425121253787)
--(axis cs:975075.046966732,957.582504503379)
--(axis cs:977029.043052838,953.791348701038)
--(axis cs:978983.039138943,951.980152113358)
--(axis cs:980937.035225049,952.199381561387)
--(axis cs:982891.031311155,951.676873205811)
--(axis cs:984845.02739726,951.184433429555)
--(axis cs:986799.023483366,949.628807136797)
--(axis cs:988753.019569472,946.199306955966)
--(axis cs:990707.015655577,943.39436376637)
--(axis cs:992661.011741683,939.576197487304)
--(axis cs:994615.007827789,937.922382510784)
--(axis cs:996569.003913894,934.823024593869)
--(axis cs:998523,935.480256077788)
--(axis cs:998523,1036.96135179355)
--(axis cs:998523,1036.96135179355)
--(axis cs:996569.003913894,1036.93758961151)
--(axis cs:994615.007827789,1035.18706995972)
--(axis cs:992661.011741683,1034.44168041683)
--(axis cs:990707.015655577,1032.35104299819)
--(axis cs:988753.019569472,1030.84426530465)
--(axis cs:986799.023483366,1028.79354852855)
--(axis cs:984845.02739726,1027.69446916466)
--(axis cs:982891.031311155,1026.91978752345)
--(axis cs:980937.035225049,1025.74119745614)
--(axis cs:978983.039138943,1025.15833861815)
--(axis cs:977029.043052838,1023.30610745181)
--(axis cs:975075.046966732,1019.96605169701)
--(axis cs:973121.050880626,1017.6582406988)
--(axis cs:971167.054794521,1016.12651865533)
--(axis cs:969213.058708415,1016.37463794279)
--(axis cs:967259.062622309,1017.33438561179)
--(axis cs:965305.066536203,1017.90221512575)
--(axis cs:963351.070450098,1018.11302325014)
--(axis cs:961397.074363992,1018.84444208295)
--(axis cs:959443.078277886,1020.11240430201)
--(axis cs:957489.082191781,1022.59501444584)
--(axis cs:955535.086105675,1024.5074529783)
--(axis cs:953581.090019569,1025.46906598432)
--(axis cs:951627.093933464,1027.72793342761)
--(axis cs:949673.097847358,1031.03762053808)
--(axis cs:947719.101761253,1033.62098937166)
--(axis cs:945765.105675147,1035.89383829325)
--(axis cs:943811.109589041,1034.11975361612)
--(axis cs:941857.113502936,1031.55940443409)
--(axis cs:939903.11741683,1028.1319632304)
--(axis cs:937949.121330724,1026.41331747335)
--(axis cs:935995.125244618,1024.89329346791)
--(axis cs:934041.129158513,1022.21161625526)
--(axis cs:932087.133072407,1019.70946917911)
--(axis cs:930133.136986301,1016.34047770455)
--(axis cs:928179.140900196,1012.76310140125)
--(axis cs:926225.14481409,1011.82742750098)
--(axis cs:924271.148727984,1009.93562339951)
--(axis cs:922317.152641879,1010.86460258248)
--(axis cs:920363.156555773,1013.82289561451)
--(axis cs:918409.160469667,1016.52121448619)
--(axis cs:916455.164383562,1020.45867327966)
--(axis cs:914501.168297456,1025.51246677189)
--(axis cs:912547.17221135,1029.50803991022)
--(axis cs:910593.176125245,1031.07494852034)
--(axis cs:908639.180039139,1030.35550900007)
--(axis cs:906685.183953033,1031.48750127377)
--(axis cs:904731.187866928,1032.87114021532)
--(axis cs:902777.191780822,1035.76757175956)
--(axis cs:900823.195694716,1040.88514495413)
--(axis cs:898869.199608611,1043.9939489728)
--(axis cs:896915.203522505,1043.64506839625)
--(axis cs:894961.207436399,1041.10623854451)
--(axis cs:893007.211350294,1041.25614185261)
--(axis cs:891053.215264188,1040.19951791075)
--(axis cs:889099.219178082,1038.04038266421)
--(axis cs:887145.223091976,1035.55202973054)
--(axis cs:885191.227005871,1032.41499243152)
--(axis cs:883237.230919765,1030.22340729866)
--(axis cs:881283.234833659,1034.22923295803)
--(axis cs:879329.238747554,1038.47668906593)
--(axis cs:877375.242661448,1044.11188965808)
--(axis cs:875421.246575342,1052.03451374146)
--(axis cs:873467.250489237,1060.20680930588)
--(axis cs:871513.254403131,1063.55304357688)
--(axis cs:869559.258317025,1059.67169592887)
--(axis cs:867605.26223092,1052.35146309784)
--(axis cs:865651.266144814,1044.83537139536)
--(axis cs:863697.270058708,1037.25596045154)
--(axis cs:861743.273972603,1028.23795613068)
--(axis cs:859789.277886497,1022.40856418865)
--(axis cs:857835.281800391,1019.86811623164)
--(axis cs:855881.285714286,1021.1574016809)
--(axis cs:853927.28962818,1023.49063485155)
--(axis cs:851973.293542074,1025.09934624577)
--(axis cs:850019.297455969,1025.32999893147)
--(axis cs:848065.301369863,1024.96617266436)
--(axis cs:846111.305283757,1024.19585376278)
--(axis cs:844157.309197652,1022.76988475797)
--(axis cs:842203.313111546,1021.71848998973)
--(axis cs:840249.31702544,1019.91754188807)
--(axis cs:838295.320939335,1016.32802890008)
--(axis cs:836341.324853229,1012.33990224888)
--(axis cs:834387.328767123,1008.68699096239)
--(axis cs:832433.332681018,1006.51416737329)
--(axis cs:830479.336594912,1006.54687555252)
--(axis cs:828525.340508806,1006.77581061489)
--(axis cs:826571.344422701,1006.76134566092)
--(axis cs:824617.348336595,1006.91817027391)
--(axis cs:822663.352250489,1007.02365056653)
--(axis cs:820709.356164384,1007.56192674628)
--(axis cs:818755.360078278,1007.83051748623)
--(axis cs:816801.363992172,1007.69815995196)
--(axis cs:814847.367906067,1008.07259774226)
--(axis cs:812893.371819961,1010.54852294796)
--(axis cs:810939.375733855,1015.33605446075)
--(axis cs:808985.379647749,1019.73431278555)
--(axis cs:807031.383561644,1022.36034259388)
--(axis cs:805077.387475538,1022.61454623751)
--(axis cs:803123.391389432,1022.19261316229)
--(axis cs:801169.395303327,1022.786912964)
--(axis cs:799215.399217221,1027.3327350832)
--(axis cs:797261.403131115,1032.7951774677)
--(axis cs:795307.40704501,1036.30815081904)
--(axis cs:793353.410958904,1037.10265909729)
--(axis cs:791399.414872798,1035.50987199525)
--(axis cs:789445.418786693,1034.40522786224)
--(axis cs:787491.422700587,1033.26018795849)
--(axis cs:785537.426614481,1031.13480294862)
--(axis cs:783583.430528376,1026.04483804161)
--(axis cs:781629.43444227,1019.84458398672)
--(axis cs:779675.438356164,1014.24992267986)
--(axis cs:777721.442270059,1009.13892864067)
--(axis cs:775767.446183953,1006.17913902075)
--(axis cs:773813.450097847,1003.76273397606)
--(axis cs:771859.454011742,1003.65034051611)
--(axis cs:769905.457925636,1004.28086539244)
--(axis cs:767951.46183953,1004.57188807016)
--(axis cs:765997.465753425,1004.66096776715)
--(axis cs:764043.469667319,1004.69136664281)
--(axis cs:762089.473581213,1004.4186783757)
--(axis cs:760135.477495108,1004.68389633303)
--(axis cs:758181.481409002,1005.10571868879)
--(axis cs:756227.485322896,1005.3916855078)
--(axis cs:754273.489236791,1005.62796242488)
--(axis cs:752319.493150685,1006.47465039359)
--(axis cs:750365.497064579,1007.12052773214)
--(axis cs:748411.500978474,1007.53661235322)
--(axis cs:746457.504892368,1009.0326323211)
--(axis cs:744503.508806262,1010.88782691833)
--(axis cs:742549.512720157,1013.74201673691)
--(axis cs:740595.516634051,1015.71877735235)
--(axis cs:738641.520547945,1018.21960612093)
--(axis cs:736687.52446184,1018.85372244732)
--(axis cs:734733.528375734,1018.67637201818)
--(axis cs:732779.532289628,1018.2183512296)
--(axis cs:730825.536203522,1017.27444986662)
--(axis cs:728871.540117417,1014.96976740036)
--(axis cs:726917.544031311,1014.07173370571)
--(axis cs:724963.547945205,1013.89315435514)
--(axis cs:723009.5518591,1016.02064679928)
--(axis cs:721055.555772994,1017.47414756761)
--(axis cs:719101.559686888,1017.12097947095)
--(axis cs:717147.563600783,1017.26835387565)
--(axis cs:715193.567514677,1017.42042484065)
--(axis cs:713239.571428571,1017.47112268224)
--(axis cs:711285.575342466,1016.67583387424)
--(axis cs:709331.57925636,1015.4669352131)
--(axis cs:707377.583170254,1013.72346840979)
--(axis cs:705423.587084149,1012.11329769337)
--(axis cs:703469.590998043,1011.06554148094)
--(axis cs:701515.594911937,1010.617819858)
--(axis cs:699561.598825832,1010.725935339)
--(axis cs:697607.602739726,1011.8617331777)
--(axis cs:695653.60665362,1012.35244184189)
--(axis cs:693699.610567515,1012.06022966876)
--(axis cs:691745.614481409,1012.50592116317)
--(axis cs:689791.618395303,1013.37618401362)
--(axis cs:687837.622309198,1014.38683857087)
--(axis cs:685883.626223092,1016.37315347479)
--(axis cs:683929.630136986,1016.37510474138)
--(axis cs:681975.634050881,1014.86216265247)
--(axis cs:680021.637964775,1012.61963499245)
--(axis cs:678067.641878669,1012.68691282066)
--(axis cs:676113.645792564,1013.15420294968)
--(axis cs:674159.649706458,1013.5045073424)
--(axis cs:672205.653620352,1012.99974694182)
--(axis cs:670251.657534247,1012.76604632663)
--(axis cs:668297.661448141,1013.01820602273)
--(axis cs:666343.665362035,1012.93027341246)
--(axis cs:664389.66927593,1012.92181554824)
--(axis cs:662435.673189824,1012.69343829802)
--(axis cs:660481.677103718,1012.02923599408)
--(axis cs:658527.681017613,1011.07764095132)
--(axis cs:656573.684931507,1011.14419577822)
--(axis cs:654619.688845401,1012.78077114889)
--(axis cs:652665.692759295,1013.22708689685)
--(axis cs:650711.69667319,1011.93318998433)
--(axis cs:648757.700587084,1011.52805410552)
--(axis cs:646803.704500978,1011.83725538292)
--(axis cs:644849.708414873,1012.33121552537)
--(axis cs:642895.712328767,1012.40288826462)
--(axis cs:640941.716242661,1012.15839309555)
--(axis cs:638987.720156556,1011.33550100526)
--(axis cs:637033.72407045,1008.81790667375)
--(axis cs:635079.727984344,1005.53074025199)
--(axis cs:633125.731898239,1003.78257981421)
--(axis cs:631171.735812133,1003.30984109734)
--(axis cs:629217.739726027,1005.44543904669)
--(axis cs:627263.743639922,1008.60872982275)
--(axis cs:625309.747553816,1010.10680681486)
--(axis cs:623355.75146771,1011.60770072606)
--(axis cs:621401.755381605,1012.90897608123)
--(axis cs:619447.759295499,1014.8100907296)
--(axis cs:617493.763209393,1016.76585428809)
--(axis cs:615539.767123288,1019.41869416033)
--(axis cs:613585.771037182,1019.85349446541)
--(axis cs:611631.774951076,1018.52590423738)
--(axis cs:609677.778864971,1016.9782051135)
--(axis cs:607723.782778865,1015.53705094402)
--(axis cs:605769.786692759,1014.54677880616)
--(axis cs:603815.790606654,1013.76917289785)
--(axis cs:601861.794520548,1013.03185360947)
--(axis cs:599907.798434442,1012.58427774501)
--(axis cs:597953.802348337,1010.77644956356)
--(axis cs:595999.806262231,1008.87681111584)
--(axis cs:594045.810176125,1007.90677166715)
--(axis cs:592091.81409002,1007.0365098944)
--(axis cs:590137.818003914,1005.91637489334)
--(axis cs:588183.821917808,1005.51370372875)
--(axis cs:586229.825831703,1006.17031349034)
--(axis cs:584275.829745597,1006.71010409531)
--(axis cs:582321.833659491,1007.35975241051)
--(axis cs:580367.837573386,1007.79002585664)
--(axis cs:578413.84148728,1008.01161014185)
--(axis cs:576459.845401174,1009.77482461505)
--(axis cs:574505.849315068,1010.40794726508)
--(axis cs:572551.853228963,1010.34562006528)
--(axis cs:570597.857142857,1010.03922403825)
--(axis cs:568643.861056751,1009.42874010485)
--(axis cs:566689.864970646,1008.23636890061)
--(axis cs:564735.86888454,1007.4219216451)
--(axis cs:562781.872798434,1007.2429911269)
--(axis cs:560827.876712329,1007.54935537916)
--(axis cs:558873.880626223,1008.5898505825)
--(axis cs:556919.884540117,1009.33772106922)
--(axis cs:554965.888454012,1010.936007901)
--(axis cs:553011.892367906,1012.76141610203)
--(axis cs:551057.8962818,1015.48909712398)
--(axis cs:549103.900195695,1017.5578590015)
--(axis cs:547149.904109589,1018.35593181347)
--(axis cs:545195.908023483,1017.97712216376)
--(axis cs:543241.911937378,1016.92103415826)
--(axis cs:541287.915851272,1016.19689415057)
--(axis cs:539333.919765166,1014.97803239831)
--(axis cs:537379.923679061,1012.14307703605)
--(axis cs:535425.927592955,1009.5149439104)
--(axis cs:533471.931506849,1006.95510290426)
--(axis cs:531517.935420744,1006.26656272285)
--(axis cs:529563.939334638,1007.62096417103)
--(axis cs:527609.943248532,1011.40675657671)
--(axis cs:525655.947162427,1013.95115463364)
--(axis cs:523701.951076321,1012.76114395795)
--(axis cs:521747.954990215,1011.31021170583)
--(axis cs:519793.95890411,1011.19063778892)
--(axis cs:517839.962818004,1012.48437745885)
--(axis cs:515885.966731898,1013.77486854997)
--(axis cs:513931.970645793,1014.44672692665)
--(axis cs:511977.974559687,1014.5535938045)
--(axis cs:510023.978473581,1013.56320658528)
--(axis cs:508069.982387476,1011.8558480364)
--(axis cs:506115.98630137,1011.38982190241)
--(axis cs:504161.990215264,1012.21500874208)
--(axis cs:502207.994129159,1013.13158717433)
--(axis cs:500253.998043053,1013.15275978821)
--(axis cs:498300.001956947,1013.0793829727)
--(axis cs:496346.005870842,1012.44409334867)
--(axis cs:494392.009784736,1010.40060374541)
--(axis cs:492438.01369863,1009.38148896801)
--(axis cs:490484.017612524,1008.95091068975)
--(axis cs:488530.021526419,1008.63024224971)
--(axis cs:486576.025440313,1008.00463562994)
--(axis cs:484622.029354207,1006.65583246823)
--(axis cs:482668.033268102,1005.60001428222)
--(axis cs:480714.037181996,1004.39227720675)
--(axis cs:478760.04109589,1002.7529209395)
--(axis cs:476806.045009785,1002.04108179334)
--(axis cs:474852.048923679,1001.98890384399)
--(axis cs:472898.052837573,1002.74746206298)
--(axis cs:470944.056751468,1003.82828912905)
--(axis cs:468990.060665362,1004.20194646957)
--(axis cs:467036.064579256,1004.27435700686)
--(axis cs:465082.068493151,1004.24187726145)
--(axis cs:463128.072407045,1004.30021547576)
--(axis cs:461174.076320939,1005.30280382279)
--(axis cs:459220.080234834,1006.04054475783)
--(axis cs:457266.084148728,1006.95895135165)
--(axis cs:455312.088062622,1008.46343956482)
--(axis cs:453358.091976517,1009.27962118054)
--(axis cs:451404.095890411,1009.70703951156)
--(axis cs:449450.099804305,1009.78255249419)
--(axis cs:447496.1037182,1009.79335027771)
--(axis cs:445542.107632094,1009.67256541643)
--(axis cs:443588.111545988,1009.29066107114)
--(axis cs:441634.115459883,1008.56597138442)
--(axis cs:439680.119373777,1007.58645959243)
--(axis cs:437726.123287671,1004.80647229524)
--(axis cs:435772.127201566,1003.02392807161)
--(axis cs:433818.13111546,1002.79055352731)
--(axis cs:431864.135029354,1002.72714335084)
--(axis cs:429910.138943249,1002.37745700269)
--(axis cs:427956.142857143,1002.13898631344)
--(axis cs:426002.146771037,1002.18190903679)
--(axis cs:424048.150684932,1002.17901326778)
--(axis cs:422094.154598826,1002.08019955209)
--(axis cs:420140.15851272,1001.86613144932)
--(axis cs:418186.162426614,1001.86655024436)
--(axis cs:416232.166340509,1002.08132973203)
--(axis cs:414278.170254403,1002.30925194565)
--(axis cs:412324.174168297,1002.40097176269)
--(axis cs:410370.178082192,1002.41370226737)
--(axis cs:408416.181996086,1002.3675488457)
--(axis cs:406462.18590998,1002.29525610121)
--(axis cs:404508.189823875,1002.64403748319)
--(axis cs:402554.193737769,1004.34864778503)
--(axis cs:400600.197651663,1006.02266787856)
--(axis cs:398646.201565558,1006.89878136352)
--(axis cs:396692.205479452,1007.83388779825)
--(axis cs:394738.209393346,1009.33805290533)
--(axis cs:392784.213307241,1011.78790841255)
--(axis cs:390830.217221135,1012.89745443887)
--(axis cs:388876.221135029,1013.49671758689)
--(axis cs:386922.225048924,1013.63929846797)
--(axis cs:384968.228962818,1012.74238821781)
--(axis cs:383014.232876712,1010.57252213192)
--(axis cs:381060.236790607,1009.1687832358)
--(axis cs:379106.240704501,1008.4575327391)
--(axis cs:377152.244618395,1007.72975782955)
--(axis cs:375198.24853229,1006.21606112325)
--(axis cs:373244.252446184,1003.63523643478)
--(axis cs:371290.256360078,1001.91487679563)
--(axis cs:369336.260273973,1001.0625142393)
--(axis cs:367382.264187867,1000.91761940051)
--(axis cs:365428.268101761,1002.71254261513)
--(axis cs:363474.272015656,1004.21714052164)
--(axis cs:361520.27592955,1005.44295310553)
--(axis cs:359566.279843444,1006.96506772368)
--(axis cs:357612.283757339,1007.33231152452)
--(axis cs:355658.287671233,1007.3758750919)
--(axis cs:353704.291585127,1008.41333792327)
--(axis cs:351750.295499022,1009.52444492233)
--(axis cs:349796.299412916,1010.03519954417)
--(axis cs:347842.30332681,1010.3406471715)
--(axis cs:345888.307240705,1010.7743018163)
--(axis cs:343934.311154599,1011.15014701555)
--(axis cs:341980.315068493,1010.90038894664)
--(axis cs:340026.318982387,1009.99298007022)
--(axis cs:338072.322896282,1009.30960714637)
--(axis cs:336118.326810176,1008.64036763113)
--(axis cs:334164.33072407,1007.8863939864)
--(axis cs:332210.334637965,1008.14736007186)
--(axis cs:330256.338551859,1008.25767065287)
--(axis cs:328302.342465753,1007.84028303107)
--(axis cs:326348.346379648,1006.47023192933)
--(axis cs:324394.350293542,1004.61745339368)
--(axis cs:322440.354207436,1003.98733608781)
--(axis cs:320486.358121331,1003.67167524636)
--(axis cs:318532.362035225,1003.28869025308)
--(axis cs:316578.365949119,1002.73618874321)
--(axis cs:314624.369863014,1002.30176535938)
--(axis cs:312670.373776908,1002.70972014405)
--(axis cs:310716.377690802,1003.68376813326)
--(axis cs:308762.381604697,1005.68990827275)
--(axis cs:306808.385518591,1006.68817500296)
--(axis cs:304854.389432485,1007.14220056403)
--(axis cs:302900.39334638,1007.63167161691)
--(axis cs:300946.397260274,1007.61305770956)
--(axis cs:298992.401174168,1007.39802511403)
--(axis cs:297038.405088063,1007.17252532454)
--(axis cs:295084.409001957,1007.01648136164)
--(axis cs:293130.412915851,1006.73827244416)
--(axis cs:291176.416829746,1005.99052589478)
--(axis cs:289222.42074364,1004.29873598041)
--(axis cs:287268.424657534,1003.43642915222)
--(axis cs:285314.428571429,1002.92018428781)
--(axis cs:283360.432485323,1002.05002798542)
--(axis cs:281406.436399217,1000.81088198881)
--(axis cs:279452.440313112,1000.33668578855)
--(axis cs:277498.444227006,1000.51082204333)
--(axis cs:275544.4481409,1001.0992575761)
--(axis cs:273590.452054795,1001.8283688285)
--(axis cs:271636.455968689,1002.35171978125)
--(axis cs:269682.459882583,1003.21992883822)
--(axis cs:267728.463796478,1004.22936715786)
--(axis cs:265774.467710372,1006.03173675976)
--(axis cs:263820.471624266,1007.06317711322)
--(axis cs:261866.47553816,1007.00686442116)
--(axis cs:259912.479452055,1006.98672349193)
--(axis cs:257958.483365949,1007.41327548104)
--(axis cs:256004.487279843,1007.69361984871)
--(axis cs:254050.491193738,1007.54408411736)
--(axis cs:252096.495107632,1007.47616246008)
--(axis cs:250142.499021526,1007.47810586384)
--(axis cs:248188.502935421,1008.02232744283)
--(axis cs:246234.506849315,1008.2097515781)
--(axis cs:244280.510763209,1007.51085796616)
--(axis cs:242326.514677104,1006.91372070644)
--(axis cs:240372.518590998,1006.35052713292)
--(axis cs:238418.522504892,1006.50554452608)
--(axis cs:236464.526418787,1006.82648200621)
--(axis cs:234510.530332681,1006.89274435348)
--(axis cs:232556.534246575,1007.39656384579)
--(axis cs:230602.53816047,1007.56632904828)
--(axis cs:228648.542074364,1007.00816074194)
--(axis cs:226694.545988258,1006.31282519861)
--(axis cs:224740.549902153,1007.0870489324)
--(axis cs:222786.553816047,1007.29223299986)
--(axis cs:220832.557729941,1007.19597941011)
--(axis cs:218878.561643836,1007.30449592762)
--(axis cs:216924.56555773,1007.29671673008)
--(axis cs:214970.569471624,1007.4354462228)
--(axis cs:213016.573385519,1007.92882246144)
--(axis cs:211062.577299413,1008.04813667125)
--(axis cs:209108.581213307,1007.57383417675)
--(axis cs:207154.585127202,1006.32342736473)
--(axis cs:205200.589041096,1004.82644551993)
--(axis cs:203246.59295499,1004.45254741405)
--(axis cs:201292.596868885,1004.45875791579)
--(axis cs:199338.600782779,1004.94012559292)
--(axis cs:197384.604696673,1005.6584850902)
--(axis cs:195430.608610568,1007.23711379726)
--(axis cs:193476.612524462,1008.19670147543)
--(axis cs:191522.616438356,1008.27710909543)
--(axis cs:189568.62035225,1007.84471628844)
--(axis cs:187614.624266145,1007.14953269416)
--(axis cs:185660.628180039,1007.13351738721)
--(axis cs:183706.632093933,1007.369364179)
--(axis cs:181752.636007828,1007.33699106775)
--(axis cs:179798.639921722,1006.93756309452)
--(axis cs:177844.643835616,1006.07827430408)
--(axis cs:175890.647749511,1006.05164800723)
--(axis cs:173936.651663405,1006.45737504298)
--(axis cs:171982.655577299,1006.05049513136)
--(axis cs:170028.659491194,1005.013149032)
--(axis cs:168074.663405088,1004.8352261096)
--(axis cs:166120.667318982,1005.26306823589)
--(axis cs:164166.671232877,1005.95142445345)
--(axis cs:162212.675146771,1005.79439013648)
--(axis cs:160258.679060665,1004.70196115476)
--(axis cs:158304.68297456,1004.68358719591)
--(axis cs:156350.686888454,1007.23019603044)
--(axis cs:154396.690802348,1009.63379704279)
--(axis cs:152442.694716243,1011.66898318992)
--(axis cs:150488.698630137,1014.02559793975)
--(axis cs:148534.702544031,1015.78336800056)
--(axis cs:146580.706457926,1017.5406321239)
--(axis cs:144626.71037182,1018.04211721241)
--(axis cs:142672.714285714,1017.34139607546)
--(axis cs:140718.718199609,1016.67311449865)
--(axis cs:138764.722113503,1017.16000037978)
--(axis cs:136810.726027397,1019.59611204157)
--(axis cs:134856.729941292,1021.4815313977)
--(axis cs:132902.733855186,1021.96790037138)
--(axis cs:130948.73776908,1022.45817978271)
--(axis cs:128994.741682975,1025.89992754203)
--(axis cs:127040.745596869,1030.29925848045)
--(axis cs:125086.749510763,1032.36008529167)
--(axis cs:123132.753424658,1031.27532604623)
--(axis cs:121178.757338552,1027.55389194422)
--(axis cs:119224.761252446,1025.59411382956)
--(axis cs:117270.765166341,1026.21922780238)
--(axis cs:115316.769080235,1026.11930332695)
--(axis cs:113362.772994129,1023.9608460071)
--(axis cs:111408.776908023,1018.58160286834)
--(axis cs:109454.780821918,1011.86321034853)
--(axis cs:107500.784735812,1007.55837477195)
--(axis cs:105546.788649706,1006.33524174339)
--(axis cs:103592.792563601,1006.01426982389)
--(axis cs:101638.796477495,1005.76395712135)
--(axis cs:99684.8003913894,1005.99012648606)
--(axis cs:97730.8043052838,1005.86534056963)
--(axis cs:95776.8082191781,1005.26708951001)
--(axis cs:93822.8121330724,1006.23398102712)
--(axis cs:91868.8160469667,1008.48322870225)
--(axis cs:89914.8199608611,1011.39336019056)
--(axis cs:87960.8238747554,1015.3323930103)
--(axis cs:86006.8277886497,1020.83787355535)
--(axis cs:84052.831702544,1025.54726554765)
--(axis cs:82098.8356164384,1028.28586992005)
--(axis cs:80144.8395303327,1029.34102488863)
--(axis cs:78190.843444227,1029.3605293645)
--(axis cs:76236.8473581213,1028.57173243037)
--(axis cs:74282.8512720157,1026.46315996613)
--(axis cs:72328.85518591,1023.35380434827)
--(axis cs:70374.8590998043,1018.26133501186)
--(axis cs:68420.8630136986,1012.24065553608)
--(axis cs:66466.866927593,1007.83479064402)
--(axis cs:64512.8708414873,1004.66708056385)
--(axis cs:62558.8747553816,1003.12736072872)
--(axis cs:60604.8786692759,1003.11610769006)
--(axis cs:58650.8825831703,1003.3335783766)
--(axis cs:56696.8864970646,1003.77122541189)
--(axis cs:54742.8904109589,1004.86664814954)
--(axis cs:52788.8943248532,1005.64334635014)
--(axis cs:50834.8982387476,1006.3072205117)
--(axis cs:48880.9021526419,1007.85632804726)
--(axis cs:46926.9060665362,1012.07268833426)
--(axis cs:44972.9099804305,1014.96480391847)
--(axis cs:43018.9138943249,1017.47324177511)
--(axis cs:41064.9178082192,1023.50196209736)
--(axis cs:39110.9217221135,1030.53602756622)
--(axis cs:37156.9256360078,1037.16037349773)
--(axis cs:35202.9295499022,1043.35699120975)
--(axis cs:33248.9334637965,1041.91016168657)
--(axis cs:31294.9373776908,1024.01523948207)
--(axis cs:29340.9412915851,982.734642592254)
--(axis cs:27386.9452054795,913.440135973262)
--(axis cs:25432.9491193738,815.015401467766)
--(axis cs:23478.9530332681,689.961771598587)
--(axis cs:21524.9569471624,552.02851333423)
--(axis cs:19570.9608610568,405.860424723473)
--(axis cs:17616.9647749511,277.898582951076)
--(axis cs:15662.9686888454,179.613100247616)
--(axis cs:13708.9726027397,114.74239376052)
--(axis cs:11754.9765166341,75.3799454456579)
--(axis cs:9800.98043052838,49.9922212574586)
--(axis cs:7846.9843444227,32.3786898837585)
--(axis cs:5892.98825831703,21.891500064599)
--(axis cs:3938.99217221135,15.815680004801)
--(axis cs:1984.99608610568,12.7259980742608)
--(axis cs:31,11.6578648117685)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:26,9.88435450872122)
--(axis cs:26,8.99608721892261)
--(axis cs:1980.96281800391,9.86550004827047)
--(axis cs:3935.92563600783,11.723850282283)
--(axis cs:5890.88845401174,15.0174798531238)
--(axis cs:7845.85127201566,19.7593594038335)
--(axis cs:9800.81409001957,26.3043214625595)
--(axis cs:11755.7769080235,33.7945194962056)
--(axis cs:13710.7397260274,40.7465604139487)
--(axis cs:15665.7025440313,53.8960120965215)
--(axis cs:17620.6653620352,80.2986675518508)
--(axis cs:19575.6281800391,125.101826212516)
--(axis cs:21530.5909980431,198.806410463764)
--(axis cs:23485.553816047,303.958380093518)
--(axis cs:25440.5166340509,413.088693200887)
--(axis cs:27395.4794520548,512.984675973532)
--(axis cs:29350.4422700587,592.996605349289)
--(axis cs:31305.4050880626,651.412892167873)
--(axis cs:33260.3679060665,696.003163651961)
--(axis cs:35215.3307240705,724.618421978697)
--(axis cs:37170.2935420744,742.622892321724)
--(axis cs:39125.2563600783,756.258117980489)
--(axis cs:41080.2191780822,762.858591175909)
--(axis cs:43035.1819960861,756.958005922796)
--(axis cs:44990.14481409,743.313089793098)
--(axis cs:46945.1076320939,727.715265215523)
--(axis cs:48900.0704500978,709.637960918459)
--(axis cs:50855.0332681018,692.71067969809)
--(axis cs:52809.9960861057,695.261743844733)
--(axis cs:54764.9589041096,698.263617669852)
--(axis cs:56719.9217221135,706.234679040036)
--(axis cs:58674.8845401174,720.946207487411)
--(axis cs:60629.8473581213,732.010890401912)
--(axis cs:62584.8101761252,737.424309217597)
--(axis cs:64539.7729941292,742.456036888164)
--(axis cs:66494.7358121331,751.118419053676)
--(axis cs:68449.698630137,757.932693514546)
--(axis cs:70404.6614481409,765.852077848599)
--(axis cs:72359.6242661448,780.568166223521)
--(axis cs:74314.5870841487,789.619949255847)
--(axis cs:76269.5499021526,789.17836863401)
--(axis cs:78224.5127201566,783.879736242518)
--(axis cs:80179.4755381605,776.821461378323)
--(axis cs:82134.4383561644,771.921812811711)
--(axis cs:84089.4011741683,765.230078815652)
--(axis cs:86044.3639921722,762.677401030507)
--(axis cs:87999.3268101761,765.746356149612)
--(axis cs:89954.28962818,770.39934423474)
--(axis cs:91909.252446184,778.833219873816)
--(axis cs:93864.2152641879,787.977776461952)
--(axis cs:95819.1780821918,791.613196297479)
--(axis cs:97774.1409001957,786.962465199918)
--(axis cs:99729.1037181996,781.056698271508)
--(axis cs:101684.066536204,774.223940126525)
--(axis cs:103639.029354207,761.70576087235)
--(axis cs:105593.992172211,754.264174206158)
--(axis cs:107548.954990215,756.669379541344)
--(axis cs:109503.917808219,765.788000828591)
--(axis cs:111458.880626223,778.413030097808)
--(axis cs:113413.843444227,795.19116965069)
--(axis cs:115368.806262231,814.970055073293)
--(axis cs:117323.769080235,833.81729917523)
--(axis cs:119278.731898239,851.004974786602)
--(axis cs:121233.694716243,861.772335888206)
--(axis cs:123188.657534247,859.450273199912)
--(axis cs:125143.62035225,850.614136380911)
--(axis cs:127098.583170254,836.918740977126)
--(axis cs:129053.545988258,822.183470800887)
--(axis cs:131008.508806262,808.621530430399)
--(axis cs:132963.471624266,799.895037210837)
--(axis cs:134918.43444227,793.822245278642)
--(axis cs:136873.397260274,789.671932978873)
--(axis cs:138828.360078278,784.151467278657)
--(axis cs:140783.322896282,776.962601766518)
--(axis cs:142738.285714286,772.306345019058)
--(axis cs:144693.24853229,760.508069019569)
--(axis cs:146648.211350294,746.698003061126)
--(axis cs:148603.174168297,741.129885507778)
--(axis cs:150558.136986301,751.139738112637)
--(axis cs:152513.099804305,771.258300732249)
--(axis cs:154468.062622309,791.970663191707)
--(axis cs:156423.025440313,806.776764514621)
--(axis cs:158377.988258317,818.651278891081)
--(axis cs:160332.951076321,830.108979948481)
--(axis cs:162287.913894325,832.560178705278)
--(axis cs:164242.876712329,825.604978243145)
--(axis cs:166197.839530333,807.839571587916)
--(axis cs:168152.802348337,783.614747361947)
--(axis cs:170107.765166341,758.52667618518)
--(axis cs:172062.727984344,735.053969360854)
--(axis cs:174017.690802348,720.592092567378)
--(axis cs:175972.653620352,721.684350102487)
--(axis cs:177927.616438356,743.074347252526)
--(axis cs:179882.57925636,763.222921594385)
--(axis cs:181837.542074364,786.374895223683)
--(axis cs:183792.504892368,805.18951058477)
--(axis cs:185747.467710372,810.735825976458)
--(axis cs:187702.430528376,810.33896549853)
--(axis cs:189657.39334638,810.709848228941)
--(axis cs:191612.356164384,812.27277996618)
--(axis cs:193567.318982387,806.537588013092)
--(axis cs:195522.281800391,796.321130447719)
--(axis cs:197477.244618395,792.698320792739)
--(axis cs:199432.207436399,794.390103182765)
--(axis cs:201387.170254403,802.834362166018)
--(axis cs:203342.133072407,804.290384660567)
--(axis cs:205297.095890411,797.053590094004)
--(axis cs:207252.058708415,793.140722900238)
--(axis cs:209207.021526419,791.009419252159)
--(axis cs:211161.984344423,786.070657335624)
--(axis cs:213116.947162427,778.849556921196)
--(axis cs:215071.909980431,777.459900795345)
--(axis cs:217026.872798434,781.894613667288)
--(axis cs:218981.835616438,783.156504316044)
--(axis cs:220936.798434442,780.437783436486)
--(axis cs:222891.761252446,771.434314787527)
--(axis cs:224846.72407045,763.278726326731)
--(axis cs:226801.686888454,760.139084273453)
--(axis cs:228756.649706458,762.139928213521)
--(axis cs:230711.612524462,762.022553777719)
--(axis cs:232666.575342466,760.324863470823)
--(axis cs:234621.53816047,757.106329440324)
--(axis cs:236576.500978474,752.753335535037)
--(axis cs:238531.463796478,747.114009746053)
--(axis cs:240486.426614481,738.659417160052)
--(axis cs:242441.389432485,731.881470328934)
--(axis cs:244396.352250489,733.368760345787)
--(axis cs:246351.315068493,747.678320186006)
--(axis cs:248306.277886497,768.811111068545)
--(axis cs:250261.240704501,794.623099234759)
--(axis cs:252216.203522505,815.992192066101)
--(axis cs:254171.166340509,820.559942804998)
--(axis cs:256126.129158513,811.753641383142)
--(axis cs:258081.091976517,798.426705695936)
--(axis cs:260036.054794521,785.335442278617)
--(axis cs:261991.017612524,776.178186553358)
--(axis cs:263945.980430528,764.768164233475)
--(axis cs:265900.943248532,759.990205388698)
--(axis cs:267855.906066536,766.101778795024)
--(axis cs:269810.86888454,778.308641857952)
--(axis cs:271765.831702544,787.593104670561)
--(axis cs:273720.794520548,795.236918745192)
--(axis cs:275675.757338552,798.499764337258)
--(axis cs:277630.720156556,800.055665013501)
--(axis cs:279585.68297456,797.919861674091)
--(axis cs:281540.645792564,787.527041947483)
--(axis cs:283495.608610568,781.888857989765)
--(axis cs:285450.571428571,783.469456110528)
--(axis cs:287405.534246575,782.668740328802)
--(axis cs:289360.497064579,770.914511723103)
--(axis cs:291315.459882583,756.70944364374)
--(axis cs:293270.422700587,747.660383198573)
--(axis cs:295225.385518591,740.091984271716)
--(axis cs:297180.348336595,736.642051331661)
--(axis cs:299135.311154599,734.071877923811)
--(axis cs:301090.273972603,736.488145086129)
--(axis cs:303045.236790607,738.063097250493)
--(axis cs:305000.199608611,731.768172480727)
--(axis cs:306955.162426614,724.93150656151)
--(axis cs:308910.125244618,721.062479878855)
--(axis cs:310865.088062622,720.151024691585)
--(axis cs:312820.050880626,744.736931173153)
--(axis cs:314775.01369863,775.430489326411)
--(axis cs:316729.976516634,797.343199863747)
--(axis cs:318684.939334638,812.150382675569)
--(axis cs:320639.902152642,812.955648501831)
--(axis cs:322594.864970646,808.609302531108)
--(axis cs:324549.82778865,808.388809718579)
--(axis cs:326504.790606654,814.626860117245)
--(axis cs:328459.753424658,828.665696772604)
--(axis cs:330414.716242661,846.031986221958)
--(axis cs:332369.679060665,859.861209882149)
--(axis cs:334324.641878669,858.511651465426)
--(axis cs:336279.604696673,841.241652235174)
--(axis cs:338234.567514677,822.70127236578)
--(axis cs:340189.530332681,806.831804868936)
--(axis cs:342144.493150685,789.552115689887)
--(axis cs:344099.455968689,773.099968367508)
--(axis cs:346054.418786693,761.839064675558)
--(axis cs:348009.381604697,767.949729832371)
--(axis cs:349964.344422701,788.206027187125)
--(axis cs:351919.307240705,806.60623994891)
--(axis cs:353874.270058708,816.502536129662)
--(axis cs:355829.232876712,816.332943743589)
--(axis cs:357784.195694716,809.651346749473)
--(axis cs:359739.15851272,805.824101135894)
--(axis cs:361694.121330724,813.530698783215)
--(axis cs:363649.084148728,820.138272654701)
--(axis cs:365604.046966732,824.637324741137)
--(axis cs:367559.009784736,823.994353445526)
--(axis cs:369513.97260274,822.815646985351)
--(axis cs:371468.935420744,826.668504361426)
--(axis cs:373423.898238748,828.32023552721)
--(axis cs:375378.861056751,826.771993348193)
--(axis cs:377333.823874755,817.689915825852)
--(axis cs:379288.786692759,796.913645317731)
--(axis cs:381243.749510763,780.406353596334)
--(axis cs:383198.712328767,765.893085148461)
--(axis cs:385153.675146771,750.200580166672)
--(axis cs:387108.637964775,746.088573567586)
--(axis cs:389063.600782779,754.228938800511)
--(axis cs:391018.563600783,764.737564641747)
--(axis cs:392973.526418787,775.901880460954)
--(axis cs:394928.489236791,777.260732208709)
--(axis cs:396883.452054795,759.896751169807)
--(axis cs:398838.414872798,731.814810025515)
--(axis cs:400793.377690802,708.582986070395)
--(axis cs:402748.340508806,686.583808651094)
--(axis cs:404703.30332681,695.179581545623)
--(axis cs:406658.266144814,717.281138515916)
--(axis cs:408613.228962818,747.145194327239)
--(axis cs:410568.191780822,761.788749865492)
--(axis cs:412523.154598826,770.763104286776)
--(axis cs:414478.11741683,777.350601359291)
--(axis cs:416433.080234834,786.991417635922)
--(axis cs:418388.043052838,805.399197679114)
--(axis cs:420343.005870842,824.101992572019)
--(axis cs:422297.968688845,833.488920983293)
--(axis cs:424252.931506849,831.535093201915)
--(axis cs:426207.894324853,822.722326344199)
--(axis cs:428162.857142857,813.41945412507)
--(axis cs:430117.819960861,802.814822682243)
--(axis cs:432072.782778865,788.80916578661)
--(axis cs:434027.745596869,767.748937502652)
--(axis cs:435982.708414873,731.600979772321)
--(axis cs:437937.671232877,703.548034363354)
--(axis cs:439892.634050881,697.327737338039)
--(axis cs:441847.596868885,717.956332844775)
--(axis cs:443802.559686888,739.429115131951)
--(axis cs:445757.522504892,759.224542984055)
--(axis cs:447712.485322896,776.346099022073)
--(axis cs:449667.4481409,792.33889177161)
--(axis cs:451622.410958904,797.956823687919)
--(axis cs:453577.373776908,790.148216546799)
--(axis cs:455532.336594912,769.648751479718)
--(axis cs:457487.299412916,751.083270001242)
--(axis cs:459442.26223092,744.094967946677)
--(axis cs:461397.225048924,746.102273275192)
--(axis cs:463352.187866928,758.418194963829)
--(axis cs:465307.150684932,775.918279546481)
--(axis cs:467262.113502935,794.751559837543)
--(axis cs:469217.076320939,806.371842653776)
--(axis cs:471172.039138943,808.91132701115)
--(axis cs:473127.001956947,801.596344930756)
--(axis cs:475081.964774951,791.019794968243)
--(axis cs:477036.927592955,788.991571338112)
--(axis cs:478991.890410959,792.475796186182)
--(axis cs:480946.853228963,798.653655019645)
--(axis cs:482901.816046967,805.7405242188)
--(axis cs:484856.778864971,817.622812638018)
--(axis cs:486811.741682975,829.039272655948)
--(axis cs:488766.704500979,834.577762617511)
--(axis cs:490721.667318982,835.931637373975)
--(axis cs:492676.630136986,840.347636992483)
--(axis cs:494631.59295499,850.099998878741)
--(axis cs:496586.555772994,861.707629083654)
--(axis cs:498541.518590998,868.065150926816)
--(axis cs:500496.481409002,864.706052197679)
--(axis cs:502451.444227006,853.261462212302)
--(axis cs:504406.40704501,832.342437525628)
--(axis cs:506361.369863014,804.288100367977)
--(axis cs:508316.332681018,774.228438937718)
--(axis cs:510271.295499022,752.019944523999)
--(axis cs:512226.258317025,741.834771891438)
--(axis cs:514181.221135029,747.885491778102)
--(axis cs:516136.183953033,755.683905755149)
--(axis cs:518091.146771037,759.896802334223)
--(axis cs:520046.109589041,769.768521057932)
--(axis cs:522001.072407045,782.946292017858)
--(axis cs:523956.035225049,797.16893666752)
--(axis cs:525910.998043053,815.719373126129)
--(axis cs:527865.960861057,834.223087049682)
--(axis cs:529820.923679061,845.72531847942)
--(axis cs:531775.886497065,854.697581075571)
--(axis cs:533730.849315069,863.360373124399)
--(axis cs:535685.812133072,866.468230755082)
--(axis cs:537640.774951076,868.559431183192)
--(axis cs:539595.73776908,871.337090871277)
--(axis cs:541550.700587084,875.184426762075)
--(axis cs:543505.663405088,878.469854401358)
--(axis cs:545460.626223092,875.353769860683)
--(axis cs:547415.589041096,860.084789544254)
--(axis cs:549370.5518591,837.152964039364)
--(axis cs:551325.514677104,816.453281187668)
--(axis cs:553280.477495108,799.634769349633)
--(axis cs:555235.440313112,788.251357499434)
--(axis cs:557190.403131115,786.084563993224)
--(axis cs:559145.365949119,790.205990655022)
--(axis cs:561100.328767123,796.855329791097)
--(axis cs:563055.291585127,801.825073437687)
--(axis cs:565010.254403131,799.868374232482)
--(axis cs:566965.217221135,788.969443863372)
--(axis cs:568920.180039139,769.956372267153)
--(axis cs:570875.142857143,746.338986714246)
--(axis cs:572830.105675147,730.544359764182)
--(axis cs:574785.068493151,736.176937473993)
--(axis cs:576740.031311155,759.365419535639)
--(axis cs:578694.994129159,783.57829233517)
--(axis cs:580649.956947162,805.717177094748)
--(axis cs:582604.919765166,821.918063046648)
--(axis cs:584559.88258317,830.339744889502)
--(axis cs:586514.845401174,840.456883064399)
--(axis cs:588469.808219178,849.725070874563)
--(axis cs:590424.771037182,848.200609715372)
--(axis cs:592379.733855186,841.790613016175)
--(axis cs:594334.69667319,831.353332066619)
--(axis cs:596289.659491194,819.107065560081)
--(axis cs:598244.622309198,807.496236402396)
--(axis cs:600199.585127202,798.40039653395)
--(axis cs:602154.547945205,786.259814010452)
--(axis cs:604109.510763209,774.36216767527)
--(axis cs:606064.473581213,768.859304359106)
--(axis cs:608019.436399217,770.273331525911)
--(axis cs:609974.399217221,777.16544001667)
--(axis cs:611929.362035225,786.249557096419)
--(axis cs:613884.324853229,800.788271811136)
--(axis cs:615839.287671233,819.130047469286)
--(axis cs:617794.250489237,832.996886599965)
--(axis cs:619749.213307241,841.38685745076)
--(axis cs:621704.176125245,846.584868146629)
--(axis cs:623659.138943249,844.15278421956)
--(axis cs:625614.101761253,835.619796804744)
--(axis cs:627569.064579256,825.838547288206)
--(axis cs:629524.02739726,818.606923691166)
--(axis cs:631478.990215264,819.72228578288)
--(axis cs:633433.953033268,822.405854322101)
--(axis cs:635388.915851272,830.084257149203)
--(axis cs:637343.878669276,839.269635477442)
--(axis cs:639298.84148728,844.786699176526)
--(axis cs:641253.804305284,849.336905666604)
--(axis cs:643208.767123288,853.151165722324)
--(axis cs:645163.729941292,848.617892382941)
--(axis cs:647118.692759296,841.003221931244)
--(axis cs:649073.655577299,833.224430113771)
--(axis cs:651028.618395303,827.315643217085)
--(axis cs:652983.581213307,821.890469317369)
--(axis cs:654938.544031311,817.603407086123)
--(axis cs:656893.506849315,820.341456310747)
--(axis cs:658848.469667319,830.184337317673)
--(axis cs:660803.432485323,834.933242958085)
--(axis cs:662758.395303327,832.675903256703)
--(axis cs:664713.358121331,825.666856130035)
--(axis cs:666668.320939335,811.732170830918)
--(axis cs:668623.283757339,799.171317998493)
--(axis cs:670578.246575342,790.013707300187)
--(axis cs:672533.209393346,783.64521026892)
--(axis cs:674488.17221135,781.210974449334)
--(axis cs:676443.135029354,783.902420498154)
--(axis cs:678398.097847358,786.547970296278)
--(axis cs:680353.060665362,791.770881058789)
--(axis cs:682308.023483366,793.590828651838)
--(axis cs:684262.98630137,799.595276187513)
--(axis cs:686217.949119374,807.631304104734)
--(axis cs:688172.911937378,811.284943481113)
--(axis cs:690127.874755382,808.887122002723)
--(axis cs:692082.837573386,805.802955938072)
--(axis cs:694037.800391389,805.233962227959)
--(axis cs:695992.763209393,815.460849133663)
--(axis cs:697947.726027397,825.757968487359)
--(axis cs:699902.688845401,835.716310065061)
--(axis cs:701857.651663405,846.376030359993)
--(axis cs:703812.614481409,857.027065556161)
--(axis cs:705767.577299413,862.148007877793)
--(axis cs:707722.540117417,863.013142139606)
--(axis cs:709677.502935421,863.079397577807)
--(axis cs:711632.465753425,861.258186928425)
--(axis cs:713587.428571429,856.027411528122)
--(axis cs:715542.391389432,850.012371631442)
--(axis cs:717497.354207436,846.809181209169)
--(axis cs:719452.31702544,839.660220053913)
--(axis cs:721407.279843444,833.079426311794)
--(axis cs:723362.242661448,829.309539901204)
--(axis cs:725317.205479452,823.294050440835)
--(axis cs:727272.168297456,820.386782059077)
--(axis cs:729227.13111546,811.322430836374)
--(axis cs:731182.093933464,789.704862440954)
--(axis cs:733137.056751468,770.018656382198)
--(axis cs:735092.019569472,756.653541805164)
--(axis cs:737046.982387476,747.759945702949)
--(axis cs:739001.94520548,743.926304208961)
--(axis cs:740956.908023483,751.281906513681)
--(axis cs:742911.870841487,760.324216716782)
--(axis cs:744866.833659491,763.818427687296)
--(axis cs:746821.796477495,760.598640049489)
--(axis cs:748776.759295499,751.548186171721)
--(axis cs:750731.722113503,738.684320316638)
--(axis cs:752686.684931507,727.439163610324)
--(axis cs:754641.647749511,724.238083713403)
--(axis cs:756596.610567515,726.263157457693)
--(axis cs:758551.573385519,733.288030400284)
--(axis cs:760506.536203523,739.088917312865)
--(axis cs:762461.499021526,744.853462334622)
--(axis cs:764416.46183953,761.250087035904)
--(axis cs:766371.424657534,774.0108026295)
--(axis cs:768326.387475538,779.504340028843)
--(axis cs:770281.350293542,780.897663758752)
--(axis cs:772236.313111546,782.233335995161)
--(axis cs:774191.27592955,782.097626816544)
--(axis cs:776146.238747554,782.751988280861)
--(axis cs:778101.201565558,779.115455327088)
--(axis cs:780056.164383562,776.969133433322)
--(axis cs:782011.127201566,770.12799648462)
--(axis cs:783966.090019569,764.612382392613)
--(axis cs:785921.052837573,764.360046626223)
--(axis cs:787876.015655577,763.713131503467)
--(axis cs:789830.978473581,763.597196338845)
--(axis cs:791785.941291585,770.036771615308)
--(axis cs:793740.904109589,783.150645119909)
--(axis cs:795695.866927593,797.649603199952)
--(axis cs:797650.829745597,805.513606812641)
--(axis cs:799605.792563601,802.313399729623)
--(axis cs:801560.755381605,790.03051918751)
--(axis cs:803515.718199609,776.534153797256)
--(axis cs:805470.681017613,762.802742806588)
--(axis cs:807425.643835617,750.609931766934)
--(axis cs:809380.60665362,741.313247464508)
--(axis cs:811335.569471624,740.022740829578)
--(axis cs:813290.532289628,751.284925596513)
--(axis cs:815245.495107632,778.016134588363)
--(axis cs:817200.457925636,804.778432090513)
--(axis cs:819155.42074364,827.876339513705)
--(axis cs:821110.383561644,846.969019374531)
--(axis cs:823065.346379648,862.459369281616)
--(axis cs:825020.309197652,874.111140248807)
--(axis cs:826975.272015656,877.755876946909)
--(axis cs:828930.234833659,874.984705731412)
--(axis cs:830885.197651663,867.061274395838)
--(axis cs:832840.160469667,855.256594766325)
--(axis cs:834795.123287671,841.471576298273)
--(axis cs:836750.086105675,827.944350764101)
--(axis cs:838705.048923679,816.442261029512)
--(axis cs:840660.011741683,808.413256722547)
--(axis cs:842614.974559687,813.695775616989)
--(axis cs:844569.937377691,826.493648179655)
--(axis cs:846524.900195695,842.111986220239)
--(axis cs:848479.863013699,855.829737061422)
--(axis cs:850434.825831703,863.934745002986)
--(axis cs:852389.788649707,864.697759250306)
--(axis cs:854344.75146771,856.329051591165)
--(axis cs:856299.714285714,842.968399274433)
--(axis cs:858254.677103718,823.786087665209)
--(axis cs:860209.639921722,804.091369500607)
--(axis cs:862164.602739726,786.195573361442)
--(axis cs:864119.56555773,768.839860254488)
--(axis cs:866074.528375734,756.700449661154)
--(axis cs:868029.491193738,760.46778452917)
--(axis cs:869984.454011742,775.05270056349)
--(axis cs:871939.416829746,778.068196001695)
--(axis cs:873894.37964775,774.009640254664)
--(axis cs:875849.342465753,767.268682892396)
--(axis cs:877804.305283757,757.430466070857)
--(axis cs:879759.268101761,752.22376551726)
--(axis cs:881714.230919765,738.850701164811)
--(axis cs:883669.193737769,748.981390844092)
--(axis cs:885624.156555773,779.019313661667)
--(axis cs:887579.119373777,808.729101287163)
--(axis cs:889534.082191781,838.492548223126)
--(axis cs:891489.045009785,857.418014272114)
--(axis cs:893444.007827789,865.106826527886)
--(axis cs:895398.970645793,858.279983815474)
--(axis cs:897353.933463797,843.154695291191)
--(axis cs:899308.8962818,830.461944860239)
--(axis cs:901263.859099804,820.114858012892)
--(axis cs:903218.821917808,806.212925896264)
--(axis cs:905173.784735812,787.77520596023)
--(axis cs:907128.747553816,778.976830139709)
--(axis cs:909083.71037182,780.7067050315)
--(axis cs:911038.673189824,790.775613825598)
--(axis cs:912993.636007828,811.540509400227)
--(axis cs:914948.598825832,828.948715489399)
--(axis cs:916903.561643836,839.738498815225)
--(axis cs:918858.52446184,852.606554664531)
--(axis cs:920813.487279844,862.787315289406)
--(axis cs:922768.450097847,867.061005044867)
--(axis cs:924723.412915851,865.754495677993)
--(axis cs:926678.375733855,863.756504178555)
--(axis cs:928633.338551859,859.085296461316)
--(axis cs:930588.301369863,848.633471296879)
--(axis cs:932543.264187867,838.414030305741)
--(axis cs:934498.227005871,829.683188107183)
--(axis cs:936453.189823875,822.859913039426)
--(axis cs:938408.152641879,813.11615322079)
--(axis cs:940363.115459883,805.049076384287)
--(axis cs:942318.078277886,803.885461696154)
--(axis cs:944273.04109589,802.867871602282)
--(axis cs:946228.003913894,807.41867183094)
--(axis cs:948182.966731898,812.029491325029)
--(axis cs:950137.929549902,816.649786864761)
--(axis cs:952092.892367906,823.711058160575)
--(axis cs:954047.85518591,830.298722339108)
--(axis cs:956002.818003914,831.643575072217)
--(axis cs:957957.780821918,826.382465148589)
--(axis cs:959912.743639922,818.270721690813)
--(axis cs:961867.706457926,811.042845626685)
--(axis cs:963822.66927593,797.707041253315)
--(axis cs:965777.632093934,786.278616122009)
--(axis cs:967732.594911937,780.414145519784)
--(axis cs:969687.557729941,784.576139140161)
--(axis cs:971642.520547945,794.719877874987)
--(axis cs:973597.483365949,803.575861155896)
--(axis cs:975552.446183953,807.755288895545)
--(axis cs:977507.409001957,806.692880161237)
--(axis cs:979462.371819961,800.964287717992)
--(axis cs:981417.334637965,788.565449024981)
--(axis cs:983372.297455969,775.462309203464)
--(axis cs:985327.260273973,767.599261889977)
--(axis cs:987282.223091977,768.433003284307)
--(axis cs:989237.18590998,778.218197255288)
--(axis cs:991192.148727984,784.114033703466)
--(axis cs:993147.111545988,788.963370045999)
--(axis cs:995102.074363992,791.579379556016)
--(axis cs:997057.037181996,789.909678068177)
--(axis cs:999012,789.865641242463)
--(axis cs:999012,959.39973849693)
--(axis cs:999012,959.39973849693)
--(axis cs:997057.037181996,962.362612942165)
--(axis cs:995102.074363992,964.132772259507)
--(axis cs:993147.111545988,967.724249156762)
--(axis cs:991192.148727984,972.775276218432)
--(axis cs:989237.18590998,979.989312017834)
--(axis cs:987282.223091977,985.029965270837)
--(axis cs:985327.260273973,986.585446286891)
--(axis cs:983372.297455969,981.998584312375)
--(axis cs:981417.334637965,977.228257048918)
--(axis cs:979462.371819961,975.001477752518)
--(axis cs:977507.409001957,978.917643662808)
--(axis cs:975552.446183953,985.451911510355)
--(axis cs:973597.483365949,991.803960768573)
--(axis cs:971642.520547945,997.361031711658)
--(axis cs:969687.557729941,999.698895075107)
--(axis cs:967732.594911937,997.196059365438)
--(axis cs:965777.632093934,993.032071537911)
--(axis cs:963822.66927593,992.180481284709)
--(axis cs:961867.706457926,989.070740988111)
--(axis cs:959912.743639922,986.38304050529)
--(axis cs:957957.780821918,981.281433362808)
--(axis cs:956002.818003914,978.320226584053)
--(axis cs:954047.85518591,981.256032348239)
--(axis cs:952092.892367906,990.985658154792)
--(axis cs:950137.929549902,1001.24006844415)
--(axis cs:948182.966731898,1011.68516907354)
--(axis cs:946228.003913894,1020.22550264305)
--(axis cs:944273.04109589,1023.69979072547)
--(axis cs:942318.078277886,1025.01726634359)
--(axis cs:940363.115459883,1025.12947476671)
--(axis cs:938408.152641879,1019.88181869518)
--(axis cs:936453.189823875,1010.72923915446)
--(axis cs:934498.227005871,1002.06346328507)
--(axis cs:932543.264187867,995.560488624254)
--(axis cs:930588.301369863,993.263553444488)
--(axis cs:928633.338551859,994.163772071528)
--(axis cs:926678.375733855,995.543722549994)
--(axis cs:924723.412915851,995.589300148505)
--(axis cs:922768.450097847,996.136275132993)
--(axis cs:920813.487279844,997.526383714943)
--(axis cs:918858.52446184,1002.42589226112)
--(axis cs:916903.561643836,1011.48804414819)
--(axis cs:914948.598825832,1018.12966941755)
--(axis cs:912993.636007828,1021.5395152771)
--(axis cs:911038.673189824,1024.15172696684)
--(axis cs:909083.71037182,1024.30800684322)
--(axis cs:907128.747553816,1023.52141047189)
--(axis cs:905173.784735812,1019.41712348147)
--(axis cs:903218.821917808,1014.22489376406)
--(axis cs:901263.859099804,1011.43669665216)
--(axis cs:899308.8962818,1011.20116599402)
--(axis cs:897353.933463797,1009.66796696996)
--(axis cs:895398.970645793,1005.27326935054)
--(axis cs:893444.007827789,1002.44116364422)
--(axis cs:891489.045009785,1006.7607530359)
--(axis cs:889534.082191781,1015.96255747911)
--(axis cs:887579.119373777,1030.96817055697)
--(axis cs:885624.156555773,1046.84864124575)
--(axis cs:883669.193737769,1063.93984799505)
--(axis cs:881714.230919765,1067.4957664275)
--(axis cs:879759.268101761,1050.21765555162)
--(axis cs:877804.305283757,1030.90418606861)
--(axis cs:875849.342465753,1010.58793195771)
--(axis cs:873894.37964775,996.467688123737)
--(axis cs:871939.416829746,988.868580303238)
--(axis cs:869984.454011742,986.602622595693)
--(axis cs:868029.491193738,988.426726489558)
--(axis cs:866074.528375734,983.919815384304)
--(axis cs:864119.56555773,976.251091893571)
--(axis cs:862164.602739726,967.662943820637)
--(axis cs:860209.639921722,960.43499574942)
--(axis cs:858254.677103718,957.960018620849)
--(axis cs:856299.714285714,961.061158677538)
--(axis cs:854344.75146771,964.620784764982)
--(axis cs:852389.788649707,970.5296462771)
--(axis cs:850434.825831703,978.21306456148)
--(axis cs:848479.863013699,988.638463724768)
--(axis cs:846524.900195695,999.286944277698)
--(axis cs:844569.937377691,1007.4676678906)
--(axis cs:842614.974559687,1014.24418089901)
--(axis cs:840660.011741683,1017.0149908392)
--(axis cs:838705.048923679,1013.30441205622)
--(axis cs:836750.086105675,1007.52013155227)
--(axis cs:834795.123287671,1003.44530859427)
--(axis cs:832840.160469667,1000.83386684236)
--(axis cs:830885.197651663,997.237788823678)
--(axis cs:828930.234833659,990.833188740358)
--(axis cs:826975.272015656,986.001191554644)
--(axis cs:825020.309197652,986.217302127941)
--(axis cs:823065.346379648,989.000655368731)
--(axis cs:821110.383561644,991.761841989863)
--(axis cs:819155.42074364,996.678222529834)
--(axis cs:817200.457925636,997.758650498528)
--(axis cs:815245.495107632,998.368804617922)
--(axis cs:813290.532289628,1001.08732884545)
--(axis cs:811335.569471624,1002.61956228881)
--(axis cs:809380.60665362,1000.14909100099)
--(axis cs:807425.643835617,993.878803393503)
--(axis cs:805470.681017613,986.032186971712)
--(axis cs:803515.718199609,980.264949174886)
--(axis cs:801560.755381605,975.580784166991)
--(axis cs:799605.792563601,971.052012575082)
--(axis cs:797650.829745597,967.358888972448)
--(axis cs:795695.866927593,966.335940438349)
--(axis cs:793740.904109589,967.171131030092)
--(axis cs:791785.941291585,965.55531036128)
--(axis cs:789830.978473581,963.44287131802)
--(axis cs:787876.015655577,961.763046688967)
--(axis cs:785921.052837573,961.229729586482)
--(axis cs:783966.090019569,962.976543015382)
--(axis cs:782011.127201566,965.988394097086)
--(axis cs:780056.164383562,969.72074799041)
--(axis cs:778101.201565558,978.368936286841)
--(axis cs:776146.238747554,984.102404211269)
--(axis cs:774191.27592955,986.918036685997)
--(axis cs:772236.313111546,985.583440844928)
--(axis cs:770281.350293542,984.635559272412)
--(axis cs:768326.387475538,981.906363029958)
--(axis cs:766371.424657534,976.084001029641)
--(axis cs:764416.46183953,972.626483792894)
--(axis cs:762461.499021526,973.168567807338)
--(axis cs:760506.536203523,974.050373863952)
--(axis cs:758551.573385519,975.768742784501)
--(axis cs:756596.610567515,978.037574076542)
--(axis cs:754641.647749511,980.74857759695)
--(axis cs:752686.684931507,981.901085436354)
--(axis cs:750731.722113503,980.057025798802)
--(axis cs:748776.759295499,980.080138268392)
--(axis cs:746821.796477495,982.1510407862)
--(axis cs:744866.833659491,984.590370182605)
--(axis cs:742911.870841487,986.662804877569)
--(axis cs:740956.908023483,990.812979482835)
--(axis cs:739001.94520548,994.06191651952)
--(axis cs:737046.982387476,993.397072908123)
--(axis cs:735092.019569472,993.040778761783)
--(axis cs:733137.056751468,989.100338818126)
--(axis cs:731182.093933464,983.268198065555)
--(axis cs:729227.13111546,979.815784116399)
--(axis cs:727272.168297456,982.438739482532)
--(axis cs:725317.205479452,988.866651151458)
--(axis cs:723362.242661448,991.086438988485)
--(axis cs:721407.279843444,992.787438724022)
--(axis cs:719452.31702544,996.555370914453)
--(axis cs:717497.354207436,998.095877516051)
--(axis cs:715542.391389432,999.059635970293)
--(axis cs:713587.428571429,998.362173671493)
--(axis cs:711632.465753425,995.954221738377)
--(axis cs:709677.502935421,991.709527555177)
--(axis cs:707722.540117417,984.307423354602)
--(axis cs:705767.577299413,977.694766361199)
--(axis cs:703812.614481409,975.798492779011)
--(axis cs:701857.651663405,976.066592540304)
--(axis cs:699902.688845401,975.944795603841)
--(axis cs:697947.726027397,974.136179914545)
--(axis cs:695992.763209393,971.842102826197)
--(axis cs:694037.800391389,971.632483441409)
--(axis cs:692082.837573386,969.055482737466)
--(axis cs:690127.874755382,963.224438607352)
--(axis cs:688172.911937378,961.497145902226)
--(axis cs:686217.949119374,966.207139615615)
--(axis cs:684262.98630137,968.218851375281)
--(axis cs:682308.023483366,966.466257528411)
--(axis cs:680353.060665362,966.811765282009)
--(axis cs:678398.097847358,970.803743837303)
--(axis cs:676443.135029354,974.701546000975)
--(axis cs:674488.17221135,977.02548717291)
--(axis cs:672533.209393346,975.575331094493)
--(axis cs:670578.246575342,972.65318512382)
--(axis cs:668623.283757339,967.696377981513)
--(axis cs:666668.320939335,963.401962392437)
--(axis cs:664713.358121331,962.27901808721)
--(axis cs:662758.395303327,963.694913494111)
--(axis cs:660803.432485323,967.17114083556)
--(axis cs:658848.469667319,974.570536632772)
--(axis cs:656893.506849315,983.809770663615)
--(axis cs:654938.544031311,989.540584969497)
--(axis cs:652983.581213307,992.717091699693)
--(axis cs:651028.618395303,992.414787435797)
--(axis cs:649073.655577299,991.103353879215)
--(axis cs:647118.692759296,990.82698711848)
--(axis cs:645163.729941292,986.668389880349)
--(axis cs:643208.767123288,979.888205474692)
--(axis cs:641253.804305284,980.636802128318)
--(axis cs:639298.84148728,983.299209409691)
--(axis cs:637343.878669276,985.803450822372)
--(axis cs:635388.915851272,988.040332936205)
--(axis cs:633433.953033268,993.126555374472)
--(axis cs:631478.990215264,996.47714587882)
--(axis cs:629524.02739726,995.316109795617)
--(axis cs:627569.064579256,988.84981415667)
--(axis cs:625614.101761253,981.314040467912)
--(axis cs:623659.138943249,977.566113977621)
--(axis cs:621704.176125245,974.643289360595)
--(axis cs:619749.213307241,974.305309323319)
--(axis cs:617794.250489237,974.404395438105)
--(axis cs:615839.287671233,973.478091621648)
--(axis cs:613884.324853229,968.310276743599)
--(axis cs:611929.362035225,964.049301208707)
--(axis cs:609974.399217221,962.967746937881)
--(axis cs:608019.436399217,962.043802983752)
--(axis cs:606064.473581213,962.271467058749)
--(axis cs:604109.510763209,963.594988307208)
--(axis cs:602154.547945205,960.714695668292)
--(axis cs:600199.585127202,958.76222586757)
--(axis cs:598244.622309198,961.18522214979)
--(axis cs:596289.659491194,965.107581659399)
--(axis cs:594334.69667319,971.934933569607)
--(axis cs:592379.733855186,976.86906169353)
--(axis cs:590424.771037182,979.503320473169)
--(axis cs:588469.808219178,979.905853927208)
--(axis cs:586514.845401174,978.558850517742)
--(axis cs:584559.88258317,977.1846946699)
--(axis cs:582604.919765166,976.406351732788)
--(axis cs:580649.956947162,981.108860162307)
--(axis cs:578694.994129159,987.674288364103)
--(axis cs:576740.031311155,996.619437610009)
--(axis cs:574785.068493151,1005.49135778862)
--(axis cs:572830.105675147,1007.39472602347)
--(axis cs:570875.142857143,999.355960635581)
--(axis cs:568920.180039139,990.27057627353)
--(axis cs:566965.217221135,980.607813155666)
--(axis cs:565010.254403131,974.095260590288)
--(axis cs:563055.291585127,973.53083870971)
--(axis cs:561100.328767123,974.907385361873)
--(axis cs:559145.365949119,977.734067362451)
--(axis cs:557190.403131115,983.032075093121)
--(axis cs:555235.440313112,986.436168372705)
--(axis cs:553280.477495108,987.134868309391)
--(axis cs:551325.514677104,985.680936054879)
--(axis cs:549370.5518591,982.695036376094)
--(axis cs:547415.589041096,981.176871525239)
--(axis cs:545460.626223092,981.999961784296)
--(axis cs:543505.663405088,988.289446491424)
--(axis cs:541550.700587084,993.8575070432)
--(axis cs:539595.73776908,995.974638999861)
--(axis cs:537640.774951076,996.463640311556)
--(axis cs:535685.812133072,994.31492645678)
--(axis cs:533730.849315069,989.830106449186)
--(axis cs:531775.886497065,989.023230245575)
--(axis cs:529820.923679061,991.589198060099)
--(axis cs:527865.960861057,996.533103017013)
--(axis cs:525910.998043053,1002.78452278871)
--(axis cs:523956.035225049,1002.95995425738)
--(axis cs:522001.072407045,999.406481938251)
--(axis cs:520046.109589041,996.90025811791)
--(axis cs:518091.146771037,993.509034552343)
--(axis cs:516136.183953033,988.502785905214)
--(axis cs:514181.221135029,983.970268790693)
--(axis cs:512226.258317025,980.908449642217)
--(axis cs:510271.295499022,978.015555011979)
--(axis cs:508316.332681018,979.885882598293)
--(axis cs:506361.369863014,981.125799402805)
--(axis cs:504406.40704501,981.534835361848)
--(axis cs:502451.444227006,980.564383709661)
--(axis cs:500496.481409002,979.88764212986)
--(axis cs:498541.518590998,980.015225720296)
--(axis cs:496586.555772994,985.793422910442)
--(axis cs:494631.59295499,993.009707956396)
--(axis cs:492676.630136986,997.646850319049)
--(axis cs:490721.667318982,999.064093889075)
--(axis cs:488766.704500979,997.377977132213)
--(axis cs:486811.741682975,996.782571898393)
--(axis cs:484856.778864971,997.969532367983)
--(axis cs:482901.816046967,1001.29788615039)
--(axis cs:480946.853228963,1007.88353367873)
--(axis cs:478991.890410959,1015.43466415353)
--(axis cs:477036.927592955,1021.05051044007)
--(axis cs:475081.964774951,1018.5926683441)
--(axis cs:473127.001956947,1011.0729005418)
--(axis cs:471172.039138943,1004.57259831307)
--(axis cs:469217.076320939,1002.9028161078)
--(axis cs:467262.113502935,1008.8858718843)
--(axis cs:465307.150684932,1018.61376505628)
--(axis cs:463352.187866928,1026.48659781986)
--(axis cs:461397.225048924,1030.13751658824)
--(axis cs:459442.26223092,1029.33310002132)
--(axis cs:457487.299412916,1024.53254134753)
--(axis cs:455532.336594912,1014.61489825524)
--(axis cs:453577.373776908,999.778419620897)
--(axis cs:451622.410958904,988.179354826349)
--(axis cs:449667.4481409,981.213552089099)
--(axis cs:447712.485322896,980.248199725191)
--(axis cs:445757.522504892,981.816672076807)
--(axis cs:443802.559686888,988.47253076462)
--(axis cs:441847.596868885,997.677776419926)
--(axis cs:439892.634050881,1006.72909567647)
--(axis cs:437937.671232877,1000.51491715541)
--(axis cs:435982.708414873,989.173942121479)
--(axis cs:434027.745596869,975.318557926873)
--(axis cs:432072.782778865,970.439131050995)
--(axis cs:430117.819960861,972.754485210934)
--(axis cs:428162.857142857,977.228368244837)
--(axis cs:426207.894324853,978.955670277337)
--(axis cs:424252.931506849,980.37746351866)
--(axis cs:422297.968688845,977.8383506287)
--(axis cs:420343.005870842,977.944272269079)
--(axis cs:418388.043052838,980.678110449242)
--(axis cs:416433.080234834,983.164380372502)
--(axis cs:414478.11741683,977.330862927878)
--(axis cs:412523.154598826,969.188318439951)
--(axis cs:410568.191780822,965.353039966802)
--(axis cs:408613.228962818,970.716280221169)
--(axis cs:406658.266144814,992.406563012576)
--(axis cs:404703.30332681,1013.00172646704)
--(axis cs:402748.340508806,1022.32234074033)
--(axis cs:400793.377690802,1009.83257901601)
--(axis cs:398838.414872798,996.032544663722)
--(axis cs:396883.452054795,980.599493681078)
--(axis cs:394928.489236791,971.69252204035)
--(axis cs:392973.526418787,970.854081905842)
--(axis cs:391018.563600783,978.166852376151)
--(axis cs:389063.600782779,989.133086677964)
--(axis cs:387108.637964775,1003.36010206971)
--(axis cs:385153.675146771,1006.86791696594)
--(axis cs:383198.712328767,1003.92682688529)
--(axis cs:381243.749510763,1002.15091883315)
--(axis cs:379288.786692759,999.899857781563)
--(axis cs:377333.823874755,995.537107092039)
--(axis cs:375378.861056751,993.359785010527)
--(axis cs:373423.898238748,993.56855792578)
--(axis cs:371468.935420744,994.16553218604)
--(axis cs:369513.97260274,996.407583859889)
--(axis cs:367559.009784736,999.435263050603)
--(axis cs:365604.046966732,1000.5792553336)
--(axis cs:363649.084148728,1000.71206212595)
--(axis cs:361694.121330724,998.623467434473)
--(axis cs:359739.15851272,998.727238668772)
--(axis cs:357784.195694716,995.089120706792)
--(axis cs:355829.232876712,988.966018524725)
--(axis cs:353874.270058708,982.697187840363)
--(axis cs:351919.307240705,980.853888714356)
--(axis cs:349964.344422701,985.528526039603)
--(axis cs:348009.381604697,990.048645750005)
--(axis cs:346054.418786693,993.035907108609)
--(axis cs:344099.455968689,994.635809996333)
--(axis cs:342144.493150685,995.060583464299)
--(axis cs:340189.530332681,990.012064158916)
--(axis cs:338234.567514677,981.31116396194)
--(axis cs:336279.604696673,972.206319777598)
--(axis cs:334324.641878669,966.891670428313)
--(axis cs:332369.679060665,968.320798633128)
--(axis cs:330414.716242661,977.832118010884)
--(axis cs:328459.753424658,989.289572163218)
--(axis cs:326504.790606654,997.055152536415)
--(axis cs:324549.82778865,999.378139180572)
--(axis cs:322594.864970646,997.648732310007)
--(axis cs:320639.902152642,993.18776723969)
--(axis cs:318684.939334638,989.901002978161)
--(axis cs:316729.976516634,994.110303638497)
--(axis cs:314775.01369863,1001.11991711973)
--(axis cs:312820.050880626,1008.61538641604)
--(axis cs:310865.088062622,1011.64291537938)
--(axis cs:308910.125244618,1002.6408389649)
--(axis cs:306955.162426614,997.407691488815)
--(axis cs:305000.199608611,989.703408849261)
--(axis cs:303045.236790607,980.357168245047)
--(axis cs:301090.273972603,977.763122232909)
--(axis cs:299135.311154599,974.559006803636)
--(axis cs:297180.348336595,971.22573137798)
--(axis cs:295225.385518591,972.073735477021)
--(axis cs:293270.422700587,972.839846721766)
--(axis cs:291315.459882583,974.984829731143)
--(axis cs:289360.497064579,974.211202731299)
--(axis cs:287405.534246575,973.911083739764)
--(axis cs:285450.571428571,979.12729466728)
--(axis cs:283495.608610568,985.673326495564)
--(axis cs:281540.645792564,984.911494230605)
--(axis cs:279585.68297456,981.200704014413)
--(axis cs:277630.720156556,980.587985797839)
--(axis cs:275675.757338552,977.966486568619)
--(axis cs:273720.794520548,975.423107736099)
--(axis cs:271765.831702544,976.748349013299)
--(axis cs:269810.86888454,980.162397464355)
--(axis cs:267855.906066536,986.959692656843)
--(axis cs:265900.943248532,993.989800101107)
--(axis cs:263945.980430528,996.013866173234)
--(axis cs:261991.017612524,991.843365349457)
--(axis cs:260036.054794521,987.353316502092)
--(axis cs:258081.091976517,981.183789326427)
--(axis cs:256126.129158513,976.817693392498)
--(axis cs:254171.166340509,974.292019004666)
--(axis cs:252216.203522505,974.631678963602)
--(axis cs:250261.240704501,979.258208738417)
--(axis cs:248306.277886497,986.555553153675)
--(axis cs:246351.315068493,990.350109158299)
--(axis cs:244396.352250489,991.801707509054)
--(axis cs:242441.389432485,987.016142437573)
--(axis cs:240486.426614481,974.971369485558)
--(axis cs:238531.463796478,966.620352471029)
--(axis cs:236576.500978474,960.986603515668)
--(axis cs:234621.53816047,952.025242864009)
--(axis cs:232666.575342466,945.449626972322)
--(axis cs:230711.612524462,936.275117077102)
--(axis cs:228756.649706458,929.280833045798)
--(axis cs:226801.686888454,926.484957257803)
--(axis cs:224846.72407045,927.533923478573)
--(axis cs:222891.761252446,929.26928646763)
--(axis cs:220936.798434442,932.485756094572)
--(axis cs:218981.835616438,941.879803850782)
--(axis cs:217026.872798434,957.082319056696)
--(axis cs:215071.909980431,966.836862197255)
--(axis cs:213116.947162427,967.501079414423)
--(axis cs:211161.984344423,964.733555263674)
--(axis cs:209207.021526419,960.775835270686)
--(axis cs:207252.058708415,957.149621508883)
--(axis cs:205297.095890411,952.592890239532)
--(axis cs:203342.133072407,950.815852740081)
--(axis cs:201387.170254403,953.316354015444)
--(axis cs:199432.207436399,957.784945827828)
--(axis cs:197477.244618395,962.56930833519)
--(axis cs:195522.281800391,962.919556751526)
--(axis cs:193567.318982387,957.700614370078)
--(axis cs:191612.356164384,957.7240286813)
--(axis cs:189657.39334638,959.725522805908)
--(axis cs:187702.430528376,961.648655624087)
--(axis cs:185747.467710372,962.725431279872)
--(axis cs:183792.504892368,968.942813418279)
--(axis cs:181837.542074364,985.197863512765)
--(axis cs:179882.57925636,1004.32173084579)
--(axis cs:177927.616438356,1022.37513611335)
--(axis cs:175972.653620352,1041.05122220967)
--(axis cs:174017.690802348,1048.64401357485)
--(axis cs:172062.727984344,1044.95002518165)
--(axis cs:170107.765166341,1033.68482801513)
--(axis cs:168152.802348337,1018.83831920217)
--(axis cs:166197.839530333,1003.18178505714)
--(axis cs:164242.876712329,989.560881150008)
--(axis cs:162287.913894325,978.36792962066)
--(axis cs:160332.951076321,970.44213446734)
--(axis cs:158377.988258317,967.903976147739)
--(axis cs:156423.025440313,968.69522247907)
--(axis cs:154468.062622309,972.035887533283)
--(axis cs:152513.099804305,975.540992644923)
--(axis cs:150558.136986301,978.504121971105)
--(axis cs:148603.174168297,977.950556459047)
--(axis cs:146648.211350294,973.694977066037)
--(axis cs:144693.24853229,968.234687208378)
--(axis cs:142738.285714286,965.304679835545)
--(axis cs:140783.322896282,963.890407074211)
--(axis cs:138828.360078278,963.492257430212)
--(axis cs:136873.397260274,966.417457598933)
--(axis cs:134918.43444227,971.722050788091)
--(axis cs:132963.471624266,973.478538420534)
--(axis cs:131008.508806262,969.729138142712)
--(axis cs:129053.545988258,963.632315242483)
--(axis cs:127098.583170254,960.389936102802)
--(axis cs:125143.62035225,961.055396425123)
--(axis cs:123188.657534247,961.539376555926)
--(axis cs:121233.694716243,962.555811241025)
--(axis cs:119278.731898239,964.787984327091)
--(axis cs:117323.769080235,965.214388363006)
--(axis cs:115368.806262231,966.540697857659)
--(axis cs:113413.843444227,969.740361113027)
--(axis cs:111458.880626223,972.938673531968)
--(axis cs:109503.917808219,973.966375889813)
--(axis cs:107548.954990215,972.141659370508)
--(axis cs:105593.992172211,966.136308253269)
--(axis cs:103639.029354207,958.233785307027)
--(axis cs:101684.066536204,949.833505337372)
--(axis cs:99729.1037181996,945.813215886639)
--(axis cs:97774.1409001957,945.230047413614)
--(axis cs:95819.1780821918,947.912715828075)
--(axis cs:93864.2152641879,953.988459956029)
--(axis cs:91909.252446184,960.541462768441)
--(axis cs:89954.28962818,961.907776693485)
--(axis cs:87999.3268101761,959.237465576452)
--(axis cs:86044.3639921722,955.711336316262)
--(axis cs:84089.4011741683,954.203595744692)
--(axis cs:82134.4383561644,950.755863862732)
--(axis cs:80179.4755381605,947.925522153263)
--(axis cs:78224.5127201566,944.113272957663)
--(axis cs:76269.5499021526,943.063168285286)
--(axis cs:74314.5870841487,945.520014616472)
--(axis cs:72359.6242661448,948.013010405656)
--(axis cs:70404.6614481409,946.814728711443)
--(axis cs:68449.698630137,937.510731997367)
--(axis cs:66494.7358121331,928.953720365829)
--(axis cs:64539.7729941292,925.200939055845)
--(axis cs:62584.8101761252,923.91085247033)
--(axis cs:60629.8473581213,922.164443707253)
--(axis cs:58674.8845401174,922.201672440065)
--(axis cs:56719.9217221135,924.439980420287)
--(axis cs:54764.9589041096,926.678505921377)
--(axis cs:52809.9960861057,931.129861029995)
--(axis cs:50855.0332681018,941.08246477059)
--(axis cs:48900.0704500978,935.565837308972)
--(axis cs:46945.1076320939,925.020058292583)
--(axis cs:44990.14481409,911.841646076548)
--(axis cs:43035.1819960861,893.343775734712)
--(axis cs:41080.2191780822,877.764281017883)
--(axis cs:39125.2563600783,870.748834557755)
--(axis cs:37170.2935420744,861.634749116051)
--(axis cs:35215.3307240705,843.391806859468)
--(axis cs:33260.3679060665,820.295153182503)
--(axis cs:31305.4050880626,791.217086472475)
--(axis cs:29350.4422700587,757.589707694085)
--(axis cs:27395.4794520548,709.775783702927)
--(axis cs:25440.5166340509,644.216190714636)
--(axis cs:23485.553816047,556.462242098553)
--(axis cs:21530.5909980431,445.038564655691)
--(axis cs:19575.6281800391,333.467266754981)
--(axis cs:17620.6653620352,226.292185028781)
--(axis cs:15665.7025440313,146.848533127562)
--(axis cs:13710.7397260274,95.8596034770927)
--(axis cs:11755.7769080235,62.3490025495934)
--(axis cs:9800.81409001957,42.6589107901789)
--(axis cs:7845.85127201566,29.7239098088982)
--(axis cs:5890.88845401174,20.8344669165594)
--(axis cs:3935.92563600783,14.7795023479213)
--(axis cs:1980.96281800391,11.2675036735151)
--(axis cs:26,9.88435450872122)
--cycle;

\addplot [semithick, green!50.19607843137255!black]
table {%
34 9.10891648373231
1987.82974559687 10.0979207877067
3941.65949119374 12.7153979533862
5895.48923679061 17.4957546406742
7849.31898238748 26.0088385805615
9803.14872798434 39.6865616966642
11756.9784735812 59.9838666535099
13710.8082191781 90.145372110216
15664.637964775 140.384360198736
17618.4677103718 225.74955976682
19572.2974559687 343.369582910804
21526.1272015656 477.909671593646
23479.9569471624 616.079219267701
25433.7866927593 735.935131297789
27387.6164383562 830.648673980655
29341.446183953 899.08303531982
31295.2759295499 943.043558964313
33249.1056751468 968.355208824404
35202.9354207436 981.250385260356
37156.7651663405 987.501233181544
39110.5949119374 989.908016713533
41064.4246575342 990.103370116231
43018.2544031311 988.496731701885
44972.084148728 984.909198529543
46925.9138943249 978.78348184152
48879.7436399217 969.766688766311
50833.5733855186 959.085456393921
52787.4031311155 948.059178427844
54741.2328767123 936.802432014208
56695.0626223092 926.38042875324
58648.8923679061 922.04015796336
60602.7221135029 924.17949694277
62556.5518590998 926.543387736397
64510.3816046967 929.770994264732
66464.2113502935 934.718364877207
68418.0410958904 940.34828604877
70371.8708414873 944.136623719702
72325.7005870842 945.789140338565
74279.530332681 944.622394964755
76233.3600782779 941.564363897681
78187.1898238748 936.819944300493
80141.0195694716 934.594258740796
82094.8493150685 935.183923043501
84048.6790606654 936.611950339346
86002.5088062622 937.244072713953
87956.3385518591 938.320279751437
89910.168297456 939.404429774262
91863.9980430528 938.486280529017
93817.8277886497 936.148261750827
95771.6575342466 932.90112510439
97725.4872798434 925.828434847459
99679.3170254403 918.353958755484
101633.146771037 913.542575343079
103586.976516634 911.190904563557
105540.806262231 909.639303358222
107494.636007828 909.513320692486
109448.465753425 910.12107292983
111402.295499022 909.746709163458
113356.125244618 910.828916940566
115309.954990215 911.515248700299
117263.784735812 911.490096309004
119217.614481409 908.924865691545
121171.444227006 906.410462752164
123125.273972603 904.928848671519
125079.1037182 905.8324879769
127032.933463796 905.290920829068
128986.763209393 903.684963499565
130940.59295499 903.267196255119
132894.422700587 903.375356842203
134848.252446184 902.517059680178
136802.082191781 900.422520727406
138755.911937378 897.181470849666
140709.741682975 891.546591456111
142663.571428571 886.191274752804
144617.401174168 883.460431682846
146571.230919765 880.547819737359
148525.060665362 879.836988372286
150478.890410959 881.986254828132
152432.720156556 885.33946968269
154386.549902153 887.781967099446
156340.37964775 887.991895022993
158294.209393346 884.866811244012
160248.039138943 881.723774076274
162201.86888454 881.468950832684
164155.698630137 881.508477200816
166109.528375734 880.272624566011
168063.358121331 879.487923897841
170017.187866928 878.411983209066
171971.017612524 876.097905080599
173924.847358121 874.406531530243
175878.677103718 871.921712118391
177832.506849315 867.653620597508
179786.336594912 863.636767232418
181740.166340509 859.320712703605
183693.996086106 856.393142702398
185647.825831703 859.496003079987
187601.655577299 864.469777136898
189555.485322896 868.219326991985
191509.315068493 870.212156394032
193463.14481409 872.561932466004
195416.974559687 875.423158201325
197370.804305284 878.008654894646
199324.634050881 878.714120825196
201278.463796478 879.748525114486
203232.293542074 878.791900235523
205186.123287671 875.381467314921
207139.953033268 872.665476274753
209093.782778865 870.977676819908
211047.612524462 869.706367225297
213001.442270059 869.621152590646
214955.272015656 869.327899455756
216909.101761252 871.41144729538
218862.931506849 871.569115973543
220816.761252446 867.161205952771
222770.590998043 863.284187602009
224724.42074364 860.369432950824
226678.250489237 857.081589231065
228632.080234834 852.120000320559
230585.909980431 843.103990293968
232539.739726027 831.678007544896
234493.569471624 819.511393058773
236447.399217221 811.336602371593
238401.228962818 811.772014064824
240355.058708415 813.580350474934
242308.888454012 817.335459548391
244262.718199609 825.442190345373
246216.547945205 837.181071239151
248170.377690802 848.591633463724
250124.207436399 857.296405534732
252078.037181996 864.026234809042
254031.866927593 864.939750283313
255985.69667319 862.401734480523
257939.526418787 855.047041180151
259893.356164384 840.887279168341
261847.18590998 821.354604541719
263801.015655577 801.691436578473
265754.845401174 786.529064814656
267708.675146771 775.89318360381
269662.504892368 770.358676944049
271616.334637965 772.87818745856
273570.164383562 777.996931059179
275523.994129158 782.870900533931
277477.823874755 786.120478434854
279431.653620352 792.494312710419
281385.483365949 798.745195967397
283339.313111546 801.291484168627
285293.142857143 804.860467838536
287246.97260274 807.03862295278
289200.802348337 809.204168228295
291154.632093933 808.611077995793
293108.46183953 805.23109917193
295062.291585127 801.332320571186
297016.121330724 793.549804550566
298969.951076321 782.219212096044
300923.780821918 767.417122100228
302877.610567515 750.916073867441
304831.440313112 739.391873383741
306785.270058708 734.082932077468
308739.099804305 729.263333687784
310692.929549902 727.981556459923
312646.759295499 734.931692197384
314600.589041096 744.273691935545
316554.418786693 753.845035033673
318508.24853229 762.49276152921
320462.078277886 767.309833480065
322415.908023483 767.505308507627
324369.73776908 762.757427469335
326323.567514677 752.4986102099
328277.397260274 742.580666490503
330231.227005871 733.024667860211
332185.056751468 725.966381037639
334138.886497065 719.02679236131
336092.716242661 717.380322248833
338046.545988258 721.980532319542
340000.375733855 728.309717469681
341954.205479452 729.131612975298
343908.035225049 724.862438123142
345861.864970646 719.577126285891
347815.694716243 712.223559927292
349769.52446184 705.111559036804
351723.354207436 700.67193511221
353677.183953033 692.938146023716
355631.01369863 682.736130650335
357584.843444227 672.958015894778
359538.673189824 666.28275061388
361492.502935421 668.995097879082
363446.332681018 676.207729155484
365400.162426614 684.826398001871
367353.992172211 690.026589475014
369307.821917808 698.550190913692
371261.651663405 709.95279016265
373215.481409002 717.237011565662
375169.311154599 718.188341966065
377123.140900196 718.571616838438
379076.970645793 718.545985146439
381030.800391389 723.65830118794
382984.630136986 727.064332913206
384938.459882583 724.031408134446
386892.28962818 718.51822723824
388846.119373777 714.118539767203
390799.949119374 711.990105301511
392753.778864971 706.870599430401
394707.608610568 698.605916659701
396661.438356164 691.080445543532
398615.268101761 689.041549765919
400569.097847358 689.767537770097
402522.927592955 686.255674987568
404476.757338552 683.082340643278
406430.587084149 680.844453397193
408384.416829746 680.338261375277
410338.246575342 681.862289562261
412292.076320939 684.083738452597
414245.906066536 684.08259529871
416199.735812133 682.730744488223
418153.56555773 680.854043069703
420107.395303327 678.616689415077
422061.225048924 680.054909559608
424015.054794521 682.959030638864
425968.884540117 681.635104909167
427922.714285714 679.600488492129
429876.544031311 677.386299273169
431830.373776908 670.48778240477
433784.203522505 658.715560369391
435738.033268102 644.237143690347
437691.863013699 628.927410401737
439645.692759296 617.729078159769
441599.522504892 608.493173469651
443553.352250489 606.864808612407
445507.181996086 611.993400785069
447461.011741683 618.153991030836
449414.84148728 621.543589976161
451368.671232877 621.02845050492
453322.500978474 623.443655796638
455276.33072407 625.604568174246
457230.160469667 625.625150711351
459183.990215264 631.232124234626
461137.819960861 639.454260789713
463091.649706458 644.58548305447
465045.479452055 646.411608414505
466999.309197652 643.201760644844
468953.138943249 636.859599189729
470906.968688845 626.422163678056
472860.798434442 613.684083869319
474814.628180039 598.696368872921
476768.457925636 583.259699126707
478722.287671233 573.800351766449
480676.11741683 572.330499380777
482629.947162427 575.859861977058
484583.776908023 581.829841870884
486537.60665362 590.734010726557
488491.436399217 602.693953328822
490445.266144814 612.898186630509
492399.095890411 620.784588087199
494352.925636008 625.783266134494
496306.755381605 629.738727777738
498260.585127202 629.887998798328
500214.414872798 628.263459617825
502168.244618395 628.376849992938
504122.074363992 626.537509806918
506075.904109589 622.636271939502
508029.733855186 621.207761973098
509983.563600783 623.138759284217
511937.39334638 621.47577477318
513891.223091976 614.449166878322
515845.052837573 605.564554590504
517798.88258317 601.788235844671
519752.712328767 601.21090385643
521706.542074364 598.037701059018
523660.371819961 599.838456045073
525614.201565558 603.132859314912
527568.031311155 605.029294975616
529521.861056751 604.289943243758
531475.690802348 600.456061848805
533429.520547945 591.509732219245
535383.350293542 578.600537130689
537337.180039139 567.28887536349
539291.009784736 559.903355248926
541244.839530333 556.334571013289
543198.66927593 559.182180182571
545152.499021526 566.048969398748
547106.328767123 573.588946768231
549060.15851272 578.525630564439
551013.988258317 582.5379612971
552967.818003914 582.67327062698
554921.647749511 578.078009999281
556875.477495108 571.670532345214
558829.307240705 560.292568435651
560783.136986301 549.297734996931
562736.966731898 544.276064613773
564690.796477495 538.405568640361
566644.626223092 537.452479183955
568598.455968689 542.939470414649
570552.285714286 547.932161622445
572506.115459883 548.858112271566
574459.945205479 549.877934100633
576413.774951076 547.375860537265
578367.604696673 544.767026516513
580321.43444227 542.144486071234
582275.264187867 539.257509273168
584229.093933464 536.947252720497
586182.923679061 540.620233315509
588136.753424658 542.748560161893
590090.583170254 545.984543900769
592044.412915851 549.245869347988
593998.242661448 554.682584357578
595952.072407045 556.618995292135
597905.902152642 560.270168349759
599859.731898239 562.987922444295
601813.561643836 567.240257481219
603767.391389432 571.242691203736
605721.221135029 572.837424782901
607675.050880626 569.029207482316
609628.880626223 563.430501015908
611582.71037182 555.386595354494
613536.540117417 545.566121422819
615490.369863014 536.972722310289
617444.199608611 535.833117983322
619398.029354207 540.63296589165
621351.859099804 549.205420291162
623305.688845401 558.460529118197
625259.518590998 560.145557322452
627213.348336595 557.49857937948
629167.178082192 550.72447310201
631121.007827789 544.271783318537
633074.837573386 538.869373132549
635028.667318982 533.609045470167
636982.497064579 531.441819089627
638936.326810176 533.110193296652
640890.156555773 534.654784300037
642843.98630137 535.47486429279
644797.816046967 528.804474747885
646751.645792564 522.202264436766
648705.47553816 518.641711661159
650659.305283757 519.020924642559
652613.135029354 519.176446827033
654566.964774951 522.118281999436
656520.794520548 525.881405336748
658474.624266145 526.12020105717
660428.454011742 524.050542502615
662382.283757339 525.00365462592
664336.113502935 529.943794906568
666289.943248532 537.130398965881
668243.772994129 539.910794229965
670197.602739726 540.628573195562
672151.432485323 538.809216629279
674105.26223092 537.897234569759
676059.091976517 535.475013405639
678012.921722114 533.72474651679
679966.75146771 535.337694943312
681920.581213307 537.117841466917
683874.410958904 541.195903312989
685828.240704501 546.033804987756
687782.070450098 543.721861381845
689735.900195695 534.752500309413
691689.729941292 525.696744192458
693643.559686888 521.392246194796
695597.389432485 523.962259368718
697551.219178082 529.912948287488
699505.048923679 534.311470512304
701458.878669276 532.772486311765
703412.708414873 527.426966198629
705366.53816047 521.317637544322
707320.367906066 522.339325164738
709274.197651663 523.510697955535
711228.02739726 525.867726093769
713181.857142857 532.220067747329
715135.686888454 529.805944337884
717089.516634051 528.050970584984
719043.346379648 526.824425976051
720997.176125245 524.070570764849
722951.005870841 520.70066589605
724904.835616438 513.692980900949
726858.665362035 509.549723000615
728812.495107632 509.973587846848
730766.324853229 510.596383471489
732720.154598826 510.064856504407
734673.984344423 507.126395636185
736627.81409002 507.690474913954
738581.643835616 511.179358053825
740535.473581213 511.61682517006
742489.30332681 510.300049944041
744443.133072407 508.224357996066
746396.962818004 505.642581741609
748350.792563601 502.86189817522
750304.622309198 498.660137673546
752258.452054795 497.056422217956
754212.281800391 495.455048183387
756166.111545988 491.355090372593
758119.941291585 491.548189538523
760073.771037182 496.219800787487
762027.600782779 501.073530195301
763981.430528376 504.608409544587
765935.260273973 509.277941460913
767889.090019569 508.84411636161
769842.919765166 501.841260290406
771796.749510763 496.544985371844
773750.57925636 491.01710071448
775704.409001957 488.136386170882
777658.238747554 490.842553913566
779612.068493151 496.577131158476
781565.898238747 502.290312467351
783519.727984344 506.840308847588
785473.557729941 508.927055126676
787427.387475538 514.713307735401
789381.217221135 524.907482784099
791335.046966732 540.303940723403
793288.876712329 546.598379540034
795242.706457926 544.719356164023
797196.536203522 540.071515759843
799150.365949119 535.038698617722
801104.195694716 527.425467314902
803058.025440313 514.060158328452
805011.85518591 508.804127624753
806965.684931507 507.105379952349
808919.514677104 501.912857189131
810873.344422701 499.102404382783
812827.174168297 498.255948321455
814781.003913894 491.917806380555
816734.833659491 481.095399732474
818688.663405088 472.717996157213
820642.493150685 468.153052202418
822596.322896282 464.943670751167
824550.152641879 472.555683998956
826503.982387476 484.64551633103
828457.812133072 492.207801609899
830411.641878669 497.909021906597
832365.471624266 504.089639708875
834319.301369863 507.848304586625
836273.13111546 506.620552332379
838226.960861057 503.773071522937
840180.790606654 500.597017506868
842134.620352251 496.184590582587
844088.450097847 491.434418989042
846042.279843444 485.324026302223
847996.109589041 481.364926031645
849949.939334638 483.020753816082
851903.769080235 487.935438616269
853857.598825832 492.536782404224
855811.428571429 494.467193321638
857765.258317025 494.533265389974
859719.088062622 495.028444752302
861672.917808219 494.967933689164
863626.747553816 495.890326947612
865580.577299413 497.103975485211
867534.40704501 499.142611575836
869488.236790607 497.525881757541
871442.066536203 491.627656516129
873395.8962818 488.850614536481
875349.726027397 491.861758513275
877303.555772994 496.949656064749
879257.385518591 505.678408355867
881211.215264188 514.577014870055
883165.045009785 518.908285047325
885118.874755382 516.614162797064
887072.704500978 511.17475293189
889026.534246575 504.511600826018
890980.363992172 495.516536520541
892934.193737769 489.282930794208
894888.023483366 486.297527960756
896841.853228963 482.115257598995
898795.68297456 478.011948611967
900749.512720157 477.221913987018
902703.342465753 479.332500422852
904657.17221135 479.31922512733
906611.001956947 481.49673982002
908564.831702544 485.732834162382
910518.661448141 495.074575144659
912472.491193738 505.454290783944
914426.320939335 508.312195011485
916380.150684932 511.917758816848
918333.980430528 510.376439799269
920287.810176125 504.882167404772
922241.639921722 499.47630875817
924195.469667319 492.003726833907
926149.299412916 483.87824002726
928103.129158513 483.846702787435
930056.95890411 486.303202790743
932010.788649706 488.060114567077
933964.618395303 489.145422971598
935918.4481409 491.372250418739
937872.277886497 493.371837129273
939826.107632094 494.885136374313
941779.937377691 499.38007250822
943733.767123288 508.180926367376
945687.596868885 514.872223929679
947641.426614481 514.639751950451
949595.256360078 509.293945773716
951549.086105675 507.435155524604
953502.915851272 512.238548299514
955456.745596869 514.15467653325
957410.575342466 513.482052074476
959364.405088063 515.439171928334
961318.234833659 517.453691134316
963272.064579256 517.006784186116
965225.894324853 519.246308344378
967179.72407045 523.709545155732
969133.553816047 525.0867232996
971087.383561644 524.836071539083
973041.213307241 524.222329092751
974995.043052838 525.582737863323
976948.872798434 527.228335817179
978902.702544031 530.141458223402
980856.532289628 533.902430549929
982810.362035225 539.086057250593
984764.191780822 540.196509593005
986718.021526419 537.588015420596
988671.851272016 535.347310156909
990625.681017612 530.488866403412
992579.510763209 523.381983289509
994533.340508806 513.983055660018
996487.170254403 508.08875828026
998441 499.327994088266
};
%\addlegendentry{PPO (20)}
\addplot [semithick, blue]
table {%
31 10.8117840323785
1984.99608610568 11.7024759238486
3938.99217221135 14.1856945275867
5892.98825831703 19.0825503215243
7846.9843444227 27.8834406658226
9800.98043052838 43.1376348025151
11754.9765166341 64.2225234572677
13708.9726027397 90.5261093742493
15662.9686888454 127.566299996719
17616.9647749511 186.423713293584
19570.9608610568 270.999718752168
21524.9569471624 378.407166621993
23478.9530332681 494.381839315649
25432.9491193738 613.705213187274
27386.9452054795 719.434825367692
29340.9412915851 807.168005775934
31294.9373776908 874.158658742626
33248.9334637965 920.062388661257
35202.9295499022 947.462942044269
37156.9256360078 966.406866496088
39110.9217221135 977.380263513089
41064.9178082192 984.413531947943
43018.9138943249 988.970381632929
44972.9099804305 992.569188653521
46926.9060665362 994.972655531972
48880.9021526419 996.854081586931
50834.8982387476 997.584649147273
52788.8943248532 997.976948627846
54742.8904109589 998.411362909012
56696.8864970646 998.797783798737
58650.8825831703 998.903362948731
60604.8786692759 998.841749091845
62558.8747553816 998.55273378766
64512.8708414873 997.722087155995
66466.866927593 996.640305425647
68420.8630136986 995.336974832827
70374.8590998043 993.762192417994
72328.85518591 992.578373591011
74282.8512720157 991.50574250259
76236.8473581213 990.240430094824
78190.843444227 989.666565889344
80144.8395303327 989.546009360487
82098.8356164384 989.804143357993
84052.831702544 990.575624421028
86006.8277886497 991.954845744633
87960.8238747554 993.641333591977
89914.8199608611 994.87488052815
91868.8160469667 995.768701511106
93822.8121330724 996.324254015679
95776.8082191781 996.304164745471
97730.8043052838 996.267467106791
99684.8003913894 996.186539050433
101638.796477495 996.092856433861
103592.792563601 996.180040276364
105546.788649706 995.891610625096
107500.784735812 994.734683049236
109454.780821918 992.168823594675
111408.776908023 988.55370919855
113362.772994129 985.431540880158
115316.769080235 984.051081903796
117270.765166341 983.511542979409
119224.761252446 982.060781608398
121178.757338552 980.633074185106
123132.753424658 978.794943970655
125086.749510763 977.145807888227
127040.745596869 976.941309635312
128994.741682975 977.41517314495
130948.73776908 977.2879538341
132902.733855186 975.995249192325
134856.729941292 974.246328612978
136810.726027397 972.830541817527
138764.722113503 972.925453511021
140718.718199609 972.734060324181
142672.714285714 973.427944839953
144626.71037182 974.991177559019
146580.706457926 976.533902921323
148534.702544031 978.69999207988
150488.698630137 980.738773456283
152442.694716243 982.738909637884
154396.690802348 984.500057848233
156350.686888454 986.327560282378
158304.68297456 988.302273420515
160258.679060665 991.057332565723
162212.675146771 992.397748646539
164166.671232877 993.107225978556
166120.667318982 993.926030170858
168074.663405088 994.407711183361
170028.659491194 994.776974853521
171982.655577299 995.561075946468
173936.651663405 995.928805942818
175890.647749511 995.987736451612
177844.643835616 996.022810977524
179798.639921722 996.073458575363
181752.636007828 996.047563337883
183706.632093933 995.920286606154
185660.628180039 995.556443310343
187614.624266145 994.728743373363
189568.62035225 993.893240602412
191522.616438356 992.963024652827
193476.612524462 991.969291206122
195430.608610568 990.933755346601
197384.604696673 990.426293605464
199338.600782779 990.231551245527
201292.596868885 989.625221219362
203246.59295499 989.081139797188
205200.589041096 988.62714655244
207154.585127202 988.150498563758
209108.581213307 988.777389756017
211062.577299413 989.962974909582
213016.573385519 990.868846476137
214970.569471624 991.491502362072
216924.56555773 992.482835410265
218878.561643836 993.172906202167
220832.557729941 993.87023672842
222786.553816047 994.661023545069
224740.549902153 995.283130110777
226694.545988258 996.31503718385
228648.542074364 996.256192138232
230602.53816047 996.116303351988
232556.534246575 996.301508459371
234510.530332681 996.934251867924
236464.526418787 997.094907001019
238418.522504892 996.61579080319
240372.518590998 995.322480129737
242326.514677104 994.03425495815
244280.510763209 993.237967683994
246234.506849315 992.696169458221
248188.502935421 992.717328493765
250142.499021526 993.02781835847
252096.495107632 993.006372808598
254050.491193738 992.917207697342
256004.487279843 992.749633144976
257958.483365949 992.994102839086
259912.479452055 993.891885632287
261866.47553816 995.402410615318
263820.471624266 996.488262631863
265774.467710372 997.303281116969
267728.463796478 998.11500373741
269682.459882583 998.553063148498
271636.455968689 998.889615935769
273590.452054795 999.10017129915
275544.4481409 999.415459736123
277498.444227006 999.666904050254
279452.440313112 999.689926554048
281406.436399217 999.376871164896
283360.432485323 998.523155096154
285314.428571429 997.961586557624
287268.424657534 997.63239965174
289222.42074364 997.182932879738
291176.416829746 996.502873115646
293130.412915851 996.226451449184
295084.409001957 996.110023342015
297038.405088063 996.007311786191
298992.401174168 995.811089887876
300946.397260274 995.761253935912
302900.39334638 996.101678427349
304854.389432485 996.769708743394
306808.385518591 997.136444820106
308762.381604697 997.523948894191
310716.377690802 998.176896758191
312670.373776908 998.422616793852
314624.369863014 998.297641788024
316578.365949119 997.737936249021
318532.362035225 997.404450084866
320486.358121331 997.495995662529
322440.354207436 997.598413811636
324394.350293542 997.48958934766
326348.346379648 996.688481162091
328302.342465753 996.143493859851
330256.338551859 995.872968105785
332210.334637965 995.58987584869
334164.33072407 994.986697253979
336118.326810176 994.251457322157
338072.322896282 994.085573217149
340026.318982387 993.797036852328
341980.315068493 993.360068652147
343934.311154599 993.262013287464
345888.307240705 993.498654105272
347842.30332681 993.799533847126
349796.299412916 993.986124806929
351750.295499022 994.258971756249
353704.291585127 994.919419218651
355658.287671233 996.113954895742
357612.283757339 996.898771510892
359566.279843444 997.554875021022
361520.27592955 998.227347560513
363474.272015656 998.651936585849
365428.268101761 999.061835061446
367382.264187867 999.459289972169
369336.260273973 999.320039052028
371290.256360078 998.977892298189
373244.252446184 998.159629666745
375198.24853229 996.906500173094
377152.244618395 996.225996848034
379106.240704501 995.900082188812
381060.236790607 995.573807132603
383014.232876712 994.944631849736
384968.228962818 994.122806812319
386922.225048924 993.830610382007
388876.221135029 993.971475980764
390830.217221135 994.311646709435
392784.213307241 994.991088468275
394738.209393346 996.337893877838
396692.205479452 996.95148359965
398646.201565558 997.033424524369
400600.197651663 997.149668495005
402554.193737769 997.710762763658
404508.189823875 998.541660223878
406462.18590998 998.997071646072
408416.181996086 999.163440084391
410370.178082192 999.222623504253
412324.174168297 999.239030117544
414278.170254403 999.230916266972
416232.166340509 999.1901234616
418186.162426614 999.070871043339
420140.15851272 999.195512562863
422094.154598826 999.264987922325
424048.150684932 999.275668921741
426002.146771037 999.238858675305
427956.142857143 999.114289428045
429910.138943249 998.765938854431
431864.135029354 998.477694302116
433818.13111546 998.227185072564
435772.127201566 997.756560089262
437726.123287671 996.908100908592
439680.119373777 995.999493481587
441634.115459883 995.189541375039
443588.111545988 994.371668544125
445542.107632094 994.084961404511
447496.1037182 994.015924602738
449450.099804305 994.089193538142
451404.095890411 994.213073127479
453358.091976517 993.966197319794
455312.088062622 994.185308986977
457266.084148728 995.04501831489
459220.080234834 996.179237041559
461174.076320939 996.952505544861
463128.072407045 997.850340676618
465082.068493151 998.130552778591
467036.064579256 998.094291839695
468990.060665362 998.121173040901
470944.056751468 998.239703752895
472898.052837573 998.60418281641
474852.048923679 998.91703326267
476806.045009785 998.835415046158
478760.04109589 998.281170293585
480714.037181996 997.140445427582
482668.033268102 996.044844555297
484622.029354207 994.582231411271
486576.025440313 993.769530647665
488530.021526419 993.511517241673
490484.017612524 993.377266087115
492438.01369863 993.19496033141
494392.009784736 992.725723005624
496346.005870842 991.651136714058
498300.001956947 990.610256119436
500253.998043053 988.995431624583
502207.994129159 987.17391950229
504161.990215264 986.852188781641
506115.98630137 987.178051728613
508069.982387476 986.592334973256
510023.978473581 985.56587061946
511977.974559687 985.19947710262
513931.970645793 985.657940273763
515885.966731898 986.763187521062
517839.962818004 988.201753610208
519793.95890411 990.510202256309
521747.954990215 993.011132879078
523701.951076321 994.653253522906
525655.947162427 995.10932479126
527609.943248532 995.911969814265
529563.939334638 996.422283261343
531517.935420744 995.928119649593
533471.931506849 995.063312232102
535425.927592955 993.719970911529
537379.923679061 992.348620218057
539333.919765166 990.838265151817
541287.915851272 989.793574565324
543241.911937378 989.558469488532
545195.908023483 989.968173940353
547149.904109589 990.460229980007
549103.900195695 991.124247958048
551057.8962818 992.208439072944
553011.892367906 993.159627562427
554965.888454012 993.889289686329
556919.884540117 994.757271348406
558873.880626223 995.111579290993
560827.876712329 995.732677075489
562781.872798434 996.054826023955
564735.86888454 996.08101060953
566689.864970646 995.861841161631
568643.861056751 995.542781885037
570597.857142857 995.510706294399
572551.853228963 995.799792699045
574505.849315068 996.337949367826
576459.845401174 996.770993169279
578413.84148728 997.211613857195
580367.837573386 996.798670950882
582321.833659491 996.146273998053
584275.829745597 995.656658354824
586229.825831703 995.559530845391
588183.821917808 995.663145084653
590137.818003914 995.260387880911
592091.81409002 994.658751204021
594045.810176125 994.08727732071
595999.806262231 993.595628205951
597953.802348337 992.933268918248
599907.798434442 992.604543270966
601861.794520548 992.710957631008
603815.790606654 992.602826601254
605769.786692759 991.910545137914
607723.782778865 991.422651517119
609677.778864971 991.126220019565
611631.774951076 990.829167015028
613585.771037182 990.668878762983
615539.767123288 991.261803476013
617493.763209393 992.353213649065
619447.759295499 993.126897130998
621401.755381605 993.896091375129
623355.75146771 994.545711965018
625309.747553816 995.624252855063
627263.743639922 996.409517221254
629217.739726027 997.2562499488
631171.735812133 997.583036535677
633125.731898239 997.214759062504
635079.727984344 996.083736689129
637033.72407045 993.888018750382
638987.720156556 992.247729044153
640941.716242661 991.358362957685
642895.712328767 991.037803493511
644849.708414873 990.961399001605
646803.704500978 991.059910428232
648757.700587084 991.011537620398
650711.69667319 990.473258261675
652665.692759295 989.744579139373
654619.688845401 990.283270306086
656573.684931507 991.727722563112
658527.681017613 992.131032166794
660481.677103718 991.877503953053
662435.673189824 991.712057412623
664389.66927593 991.509556676423
666343.665362035 991.0736105148
668297.661448141 990.053587662693
670251.657534247 989.385059257894
672205.653620352 989.652983462822
674159.649706458 989.648955445905
676113.645792564 989.375449738626
678067.641878669 989.232371778814
680021.637964775 989.352147466612
681975.634050881 988.650705686549
683929.630136986 988.224370666581
685883.626223092 988.402548577348
687837.622309198 989.541868245028
689791.618395303 990.945209043778
691745.614481409 991.979218492268
693699.610567515 992.507741934183
695653.60665362 992.855320251399
697607.602739726 993.682246866803
699561.598825832 994.289196089988
701515.594911937 994.437968269656
703469.590998043 993.842651629479
705423.587084149 992.005049939403
707377.583170254 990.403433359964
709331.57925636 988.934021550524
711285.575342466 987.901782493148
713239.571428571 987.326349847944
715193.567514677 987.528634552151
717147.563600783 987.583472850994
719101.559686888 987.228605174866
721055.555772994 986.290613270136
723009.5518591 985.81142738093
724963.547945205 986.819652986027
726917.544031311 987.333159987078
728871.540117417 988.085312816406
730825.536203522 988.081605326667
732779.532289628 988.291915687497
734733.528375734 988.260111052871
736687.52446184 988.432654234537
738641.520547945 989.311150830633
740595.516634051 991.392231256514
742549.512720157 992.609670196808
744503.508806262 993.598128833083
746457.504892368 994.402694419374
748411.500978474 995.432740572756
750365.497064579 995.832726539912
752319.493150685 995.590825228777
754273.489236791 994.873139994233
756227.485322896 994.55622077996
758181.481409002 994.315096115143
760135.477495108 994.258562494752
762089.473581213 994.5829309174
764043.469667319 995.006286554646
765997.465753425 995.338336608208
767951.46183953 995.464348523884
769905.457925636 995.520879653947
771859.454011742 995.569225359516
773813.450097847 995.665795456128
775767.446183953 995.565831436826
777721.442270059 995.051115802122
779675.438356164 993.765463951992
781629.43444227 991.793558391928
783583.430528376 988.88583680232
785537.426614481 986.675439279929
787491.422700587 985.419898841306
789445.418786693 984.483478387202
791399.414872798 983.370285370915
793353.410958904 981.86747342925
795307.40704501 981.125376175424
797261.403131115 980.989810825224
799215.399217221 982.408916499209
801169.395303327 984.171266041433
803123.391389432 984.947242929622
805077.387475538 985.15506277408
807031.383561644 985.407051390752
808985.379647749 986.416828331988
810939.375733855 987.634184410692
812893.371819961 987.736739359403
814847.367906067 988.055021588204
816801.363992172 988.925218005262
818755.360078278 989.421188777221
820709.356164384 989.650189206577
822663.352250489 990.414795837499
824617.348336595 990.616010076559
826571.344422701 990.715446064981
828525.340508806 990.513691082785
830479.336594912 990.579045993324
832433.332681018 991.374455083087
834387.328767123 992.155442401398
836341.324853229 991.075554603254
838295.320939335 989.018233455973
840249.31702544 987.06443208903
842203.313111546 986.214900823891
844157.309197652 985.339981789913
846111.305283757 983.866567907609
848065.301369863 982.906035916063
850019.297455969 981.907604138466
851973.293542074 981.277585515754
853927.28962818 980.924934332619
855881.285714286 981.523317264822
857835.281800391 981.450938824477
859789.277886497 979.727163158204
861743.273972603 978.205531436946
863697.270058708 976.780544876826
865651.266144814 975.796064475519
867605.26223092 974.846007989457
869559.258317025 974.123397277922
871513.254403131 974.834818157358
873467.250489237 977.769630016338
875421.246575342 981.02719574649
877375.242661448 983.41044278644
879329.238747554 985.691822060198
881283.234833659 987.163878920997
883237.230919765 987.911522422818
885191.227005871 986.604795558368
887145.223091976 985.325808569975
889099.219178082 984.200742429591
891053.215264188 982.743004070862
893007.211350294 981.477967849745
894961.207436399 981.167072374144
896915.203522505 980.768549787981
898869.199608611 981.347056924463
900823.195694716 982.692225650716
902777.191780822 984.782705106792
904731.187866928 986.554583047867
906685.183953033 987.425074913688
908639.180039139 988.076432911832
910593.176125245 988.363021083664
912547.17221135 989.748793439499
914501.168297456 991.262266150917
916455.164383562 992.76519340828
918409.160469667 993.919193557709
920363.156555773 994.628979718238
922317.152641879 995.238875870128
924271.148727984 994.945064574568
926225.14481409 994.055611146712
928179.140900196 993.632833709524
930133.136986301 992.400184424201
932087.133072407 991.174517764646
934041.129158513 989.979217918049
935995.125244618 988.981416745034
937949.121330724 988.387374059773
939903.11741683 987.844993955576
941857.113502936 986.925258041144
943811.109589041 986.557097836295
945765.105675147 986.341237454873
947719.101761253 986.61440628444
949673.097847358 986.122975803735
951627.093933464 986.060116089481
953581.090019569 985.832185942959
955535.086105675 986.16538236468
957489.082191781 986.440735682912
959443.078277886 986.854808731414
961397.074363992 986.911951860989
963351.070450098 986.958916849647
965305.066536203 987.03349144409
967259.062622309 987.463499230837
969213.058708415 988.444112688487
971167.054794521 989.032805399449
973121.050880626 989.041680976294
975075.046966732 988.774278100195
977029.043052838 988.548728076423
978983.039138943 988.569245365753
980937.035225049 988.970289508765
982891.031311155 989.298330364633
984845.02739726 989.439451297109
986799.023483366 989.211177832673
988753.019569472 988.521786130306
990707.015655577 987.872703382282
992661.011741683 987.008938952068
994615.007827789 986.55472623525
996569.003913894 985.880307102691
998523 986.220803935668
};
%\addlegendentry{QRDRL (20)}
\addplot [semithick, red]
table {%
26 9.44022086382192
1980.96281800391 10.5665018608928
3935.92563600783 13.2516763151022
5890.88845401174 17.9259733848416
7845.85127201566 24.7416346063658
9800.81409001957 34.4816161263692
11755.7769080235 48.0717610228995
13710.7397260274 68.3030819455207
15665.7025440313 100.372272612042
17620.6653620352 153.295426290316
19575.6281800391 229.284546483749
21530.5909980431 321.922487559728
23485.553816047 430.210311096036
25440.5166340509 528.652441957761
27395.4794520548 611.38022983823
29350.4422700587 675.293156521687
31305.4050880626 721.314989320174
33260.3679060665 758.149158417232
35215.3307240705 784.005114419083
37170.2935420744 802.128820718887
39125.2563600783 813.503476269122
41080.2191780822 820.311436096896
43035.1819960861 825.150890828754
44990.14481409 827.577367934823
46945.1076320939 826.367661754053
48900.0704500978 822.601899113715
50855.0332681018 816.89657223434
52809.9960861057 813.195802437364
54764.9589041096 812.471061795614
56719.9217221135 815.337329730161
58674.8845401174 821.573939963738
60629.8473581213 827.087667054583
62584.8101761252 830.667580843964
64539.7729941292 833.828487972004
66494.7358121331 840.036069709752
68449.698630137 847.721712755956
70404.6614481409 856.333403280021
72359.6242661448 864.290588314589
74314.5870841487 867.569981936159
76269.5499021526 866.120768459648
78224.5127201566 863.99650460009
80179.4755381605 862.373491765793
82134.4383561644 861.338838337221
84089.4011741683 859.716837280172
86044.3639921722 859.194368673384
87999.3268101761 862.491910863032
89954.28962818 866.153560464112
91909.252446184 869.687341321129
93864.2152641879 870.983118208991
95819.1780821918 869.762956062777
97774.1409001957 866.096256306766
99729.1037181996 863.434957079074
101684.066536204 862.028722731949
103639.029354207 859.969773089689
105593.992172211 860.200241229714
107548.954990215 864.405519455926
109503.917808219 869.877188359202
111458.880626223 875.675851814888
113413.843444227 882.465765381858
115368.806262231 890.755376465476
117323.769080235 899.515843769118
119278.731898239 907.896479556847
121233.694716243 912.164073564615
123188.657534247 910.494824877919
125143.62035225 905.834766403017
127098.583170254 898.654338539964
129053.545988258 892.907893021685
131008.508806262 889.175334286556
132963.471624266 886.686787815686
134918.43444227 882.772148033367
136873.397260274 878.044695288903
138828.360078278 873.821862354434
140783.322896282 870.426504420364
142738.285714286 868.805512427301
144693.24853229 864.371378113973
146648.211350294 860.196490063581
148603.174168297 859.540220983412
150558.136986301 864.821930041871
152513.099804305 873.399646688586
154468.062622309 882.003275362495
156423.025440313 887.735993496845
158377.988258317 893.27762751941
160332.951076321 900.275557207911
162287.913894325 905.464054162969
164242.876712329 907.582929696576
166197.839530333 905.51067832253
168152.802348337 901.226533282061
170107.765166341 896.105752100157
172062.727984344 890.001997271252
174017.690802348 884.618053071112
175972.653620352 881.367786156079
177927.616438356 882.72474168294
179882.57925636 883.772326220089
181837.542074364 885.786379368224
183792.504892368 887.066162001524
185747.467710372 886.730628628165
187702.430528376 885.993810561308
189657.39334638 885.217685517424
191612.356164384 884.99840432374
193567.318982387 882.119101191585
195522.281800391 879.620343599623
197477.244618395 877.633814563965
199432.207436399 876.087524505296
201387.170254403 878.075358090731
203342.133072407 877.553118700324
205297.095890411 874.823240166768
207252.058708415 875.14517220456
209207.021526419 875.892627261422
211161.984344423 875.402106299649
213116.947162427 873.175318167809
215071.909980431 872.1483814963
217026.872798434 869.488466361992
218981.835616438 862.518154083413
220936.798434442 856.461769765529
222891.761252446 850.351800627578
224846.72407045 845.406324902652
226801.686888454 843.312020765628
228756.649706458 845.710380629659
230711.612524462 849.14883542741
232666.575342466 852.887245221573
234621.53816047 854.565786152166
236576.500978474 856.869969525353
238531.463796478 856.867181108541
240486.426614481 856.815393322805
242441.389432485 859.448806383254
244396.352250489 862.585233927421
246351.315068493 869.014214672153
248306.277886497 877.68333211111
250261.240704501 886.940653986588
252216.203522505 895.311935514851
254171.166340509 897.425980904832
256126.129158513 894.28566738782
258081.091976517 889.805247511182
260036.054794521 886.344379390355
261991.017612524 884.010775951408
263945.980430528 880.391015203354
265900.943248532 876.990002744902
267855.906066536 876.530735725933
269810.86888454 879.235519661154
271765.831702544 882.17072684193
273720.794520548 885.330013240646
275675.757338552 888.233125452939
277630.720156556 890.32182540567
279585.68297456 889.560282844252
281540.645792564 886.219268089044
283495.608610568 883.781092242664
285450.571428571 881.298375388904
287405.534246575 878.289912034283
289360.497064579 872.562857227201
291315.459882583 865.847136687442
293270.422700587 860.250114960169
295225.385518591 856.082859874369
297180.348336595 853.933891354821
299135.311154599 854.315442363724
301090.273972603 857.125633659519
303045.236790607 859.21013274777
305000.199608611 860.735790664994
306955.162426614 861.169599025162
308910.125244618 861.851659421878
310865.088062622 865.896970035483
312820.050880626 876.676158794594
314775.01369863 888.275203223069
316729.976516634 895.726751751122
318684.939334638 901.025692826865
320639.902152642 903.07170787076
322594.864970646 903.129017420557
324549.82778865 903.883474449576
326504.790606654 905.84100632683
328459.753424658 908.977634467911
330414.716242661 911.932052116421
332369.679060665 914.091004257638
334324.641878669 912.70166094687
336279.604696673 906.723986006386
338234.567514677 902.00621816386
340189.530332681 898.421934513926
342144.493150685 892.306349577093
344099.455968689 883.867889181921
346054.418786693 877.437485892083
348009.381604697 878.999187791188
349964.344422701 886.867276613364
351919.307240705 893.730064331633
353874.270058708 899.599861985012
355829.232876712 902.649481134157
357784.195694716 902.370233728132
359739.15851272 902.275669902333
361694.121330724 906.077083108844
363649.084148728 910.425167390325
365604.046966732 912.608290037367
367559.009784736 911.714808248065
369513.97260274 909.61161542262
371468.935420744 910.417018273733
373423.898238748 910.944396726495
375378.861056751 910.06588917936
377333.823874755 906.613511458946
379288.786692759 898.406751549647
381243.749510763 891.27863621474
383198.712328767 884.909956016873
385153.675146771 878.534248566305
387108.637964775 874.724337818647
389063.600782779 871.681012739238
391018.563600783 871.452208508949
392973.526418787 873.377981183398
394928.489236791 874.476627124529
396883.452054795 870.248122425443
398838.414872798 863.923677344618
400793.377690802 859.207782543202
402748.340508806 854.453074695713
404703.30332681 854.090654006331
406658.266144814 854.843850764246
408613.228962818 858.930737274204
410568.191780822 863.570894916147
412523.154598826 869.975711363364
414478.11741683 877.340732143585
416433.080234834 885.077899004212
418388.043052838 893.038654064178
420343.005870842 901.023132420549
422297.968688845 905.663635805997
424252.931506849 905.956278360287
426207.894324853 900.838998310768
428162.857142857 895.323911184953
430117.819960861 887.784653946589
432072.782778865 879.624148418803
434027.745596869 871.533747714763
435982.708414873 860.3874609469
437937.671232877 852.03147575938
439892.634050881 852.028416507257
441847.596868885 857.817054632351
443802.559686888 863.950822948286
445757.522504892 870.520607530431
447712.485322896 878.297149373632
449667.4481409 886.776221930355
451622.410958904 893.068089257134
453577.373776908 894.963318083848
455532.336594912 892.131824867478
457487.299412916 887.807905674387
459442.26223092 886.714033983998
461397.225048924 888.119894931716
463352.187866928 892.452396391846
465307.150684932 897.266022301382
467262.113502935 901.818715860921
469217.076320939 904.637329380788
471172.039138943 906.741962662109
473127.001956947 906.334622736279
475081.964774951 904.806231656171
477036.927592955 905.02104088909
478991.890410959 903.955230169856
480946.853228963 903.268594349187
482901.816046967 903.519205184597
484856.778864971 907.796172503
486811.741682975 912.910922277171
488766.704500979 915.977869874862
490721.667318982 917.497865631525
492676.630136986 918.997243655766
494631.59295499 921.554853417568
496586.555772994 923.750525997048
498541.518590998 924.040188323556
500496.481409002 922.29684716377
502451.444227006 916.912922960981
504406.40704501 906.938636443738
506361.369863014 892.706949885391
508316.332681018 877.057160768005
510271.295499022 865.017749767989
512226.258317025 861.371610766828
514181.221135029 865.927880284398
516136.183953033 872.093345830181
518091.146771037 876.702918443283
520046.109589041 883.334389587921
522001.072407045 891.176386978054
523956.035225049 900.064445462451
525910.998043053 909.251947957417
527865.960861057 915.378095033347
529820.923679061 918.657258269759
531775.886497065 921.860405660573
533730.849315069 926.595239786792
535685.812133072 930.391578605931
537640.774951076 932.511535747374
539595.73776908 933.655864935569
541550.700587084 934.520966902637
543505.663405088 933.379650446391
545460.626223092 928.676865822489
547415.589041096 920.630830534747
549370.5518591 909.924000207729
551325.514677104 901.067108621274
553280.477495108 893.384818829512
555235.440313112 887.343762936069
557190.403131115 884.558319543173
559145.365949119 883.970029008736
561100.328767123 885.881357576485
563055.291585127 887.677956073699
565010.254403131 886.981817411385
566965.217221135 884.788628509519
568920.180039139 880.113474270341
570875.142857143 872.847473674913
572830.105675147 868.969542893828
574785.068493151 870.834147631308
576740.031311155 877.992428572824
578694.994129159 885.626290349636
580649.956947162 893.413018628527
582604.919765166 899.162207389718
584559.88258317 903.762219779701
586514.845401174 909.50786679107
588469.808219178 914.815462400885
590424.771037182 913.851965094271
592379.733855186 909.329837354853
594334.69667319 901.644132818113
596289.659491194 892.10732360974
598244.622309198 884.340729276093
600199.585127202 878.58131120076
602154.547945205 873.487254839372
604109.510763209 868.978577991239
606064.473581213 865.565385708928
608019.436399217 866.158567254831
609974.399217221 870.066593477275
611929.362035225 875.149429152563
613884.324853229 884.549274277367
615839.287671233 896.304069545467
617794.250489237 903.700641019035
619749.213307241 907.84608338704
621704.176125245 910.614078753612
623659.138943249 910.859449098591
625614.101761253 908.466918636328
627569.064579256 907.344180722438
629524.02739726 906.961516743391
631478.990215264 908.09971583085
633433.953033268 907.766204848286
635388.915851272 909.062295042704
637343.878669276 912.536543149907
639298.84148728 914.042954293109
641253.804305284 914.986853897461
643208.767123288 916.519685598508
645163.729941292 917.643141131645
647118.692759296 915.915104524862
649073.655577299 912.163891996493
651028.618395303 909.865215326441
652983.581213307 907.303780508531
654938.544031311 903.57199602781
656893.506849315 902.075613487181
658848.469667319 902.377436975223
660803.432485323 901.052191896822
662758.395303327 898.185408375407
664713.358121331 893.972937108623
666668.320939335 887.567066611677
668623.283757339 883.433847990003
670578.246575342 881.333446212003
672533.209393346 879.610270681706
674488.17221135 879.118230811122
676443.135029354 879.301983249565
678398.097847358 878.675857066791
680353.060665362 879.291323170399
682308.023483366 880.028543090125
684262.98630137 883.907063781397
686217.949119374 886.919221860175
688172.911937378 886.39104469167
690127.874755382 886.055780305038
692082.837573386 887.429219337769
694037.800391389 888.433222834684
695992.763209393 893.65147597993
697947.726027397 899.947074200952
699902.688845401 905.830552834451
701857.651663405 911.221311450148
703812.614481409 916.412779167586
705767.577299413 919.921387119496
707722.540117417 923.660282747104
709677.502935421 927.394462566492
711632.465753425 928.606204333401
713587.428571429 927.194792599807
715542.391389432 924.536003800867
717497.354207436 922.45252936261
719452.31702544 918.107795484183
721407.279843444 912.933432517908
723362.242661448 910.197989444844
725317.205479452 906.080350796147
727272.168297456 901.412760770804
729227.13111546 895.569107476387
731182.093933464 886.486530253255
733137.056751468 879.559497600162
735092.019569472 874.847160283474
737046.982387476 870.578509305536
739001.94520548 868.994110364241
740956.908023483 871.047442998258
742911.870841487 873.493510797175
744866.833659491 874.20439893495
746821.796477495 871.374840417844
748776.759295499 865.814162220056
750731.722113503 859.37067305772
752686.684931507 854.670124523339
754641.647749511 852.493330655176
756596.610567515 852.150365767117
758551.573385519 854.528386592392
760506.536203523 856.569645588408
762461.499021526 859.01101507098
764416.46183953 866.938285414399
766371.424657534 875.047401829571
768326.387475538 880.7053515294
770281.350293542 882.766611515582
772236.313111546 883.908388420045
774191.27592955 884.50783175127
776146.238747554 883.427196246065
778101.201565558 878.742195806964
780056.164383562 873.344940711866
782011.127201566 868.058195290853
783966.090019569 863.794462703998
785921.052837573 862.794888106353
787876.015655577 862.738089096217
789830.978473581 863.520033828433
791785.941291585 867.796040988294
793740.904109589 875.160888075001
795695.866927593 881.992771819151
797650.829745597 886.436247892545
799605.792563601 886.682706152352
801560.755381605 882.805651677251
803515.718199609 878.399551486071
805470.681017613 874.41746488915
807425.643835617 872.244367580219
809380.60665362 870.731169232751
811335.569471624 871.321151559193
813290.532289628 876.18612722098
815245.495107632 888.192469603142
817200.457925636 901.26854129452
819155.42074364 912.277281021769
821110.383561644 919.365430682197
823065.346379648 925.730012325174
825020.309197652 930.164221188374
826975.272015656 931.878534250777
828930.234833659 932.908947235885
830885.197651663 932.149531609758
832840.160469667 928.045230804343
834795.123287671 922.458442446273
836750.086105675 917.732241158187
838705.048923679 914.873336542866
840660.011741683 912.714123780873
842614.974559687 913.969978257998
844569.937377691 916.980658035129
846524.900195695 920.699465248969
848479.863013699 922.234100393095
850434.825831703 921.073904782233
852389.788649707 917.613702763703
854344.75146771 910.474918178073
856299.714285714 902.014778975986
858254.677103718 890.873053143029
860209.639921722 882.263182625014
862164.602739726 876.92925859104
864119.56555773 872.545476074029
866074.528375734 870.310132522729
868029.491193738 874.447255509364
869984.454011742 880.827661579591
871939.416829746 883.468388152466
873894.37964775 885.238664189201
875849.342465753 888.928307425055
877804.305283757 894.167326069733
879759.268101761 901.220710534441
881714.230919765 903.173233796154
883669.193737769 906.460619419569
885624.156555773 912.933977453709
887579.119373777 919.848635922067
889534.082191781 927.227552851118
891489.045009785 932.089383654006
893444.007827789 933.773995086054
895398.970645793 931.776626583007
897353.933463797 926.411331130575
899308.8962818 920.831555427129
901263.859099804 915.775777332523
903218.821917808 910.218909830164
905173.784735812 903.596164720849
907128.747553816 901.249120305798
909083.71037182 902.507355937362
911038.673189824 907.463670396221
912993.636007828 916.540012338662
914948.598825832 923.539192453475
916903.561643836 925.613271481709
918858.52446184 927.516223462824
920813.487279844 930.156849502175
922768.450097847 931.59864008893
924723.412915851 930.671897913249
926678.375733855 929.650113364274
928633.338551859 926.624534266422
930588.301369863 920.948512370683
932543.264187867 916.987259464997
934498.227005871 915.873325696129
936453.189823875 916.794576096944
938408.152641879 916.498985957987
940363.115459883 915.089275575499
942318.078277886 914.451364019873
944273.04109589 913.283831163876
946228.003913894 913.822087236996
948182.966731898 911.857330199287
950137.929549902 908.944927654458
952092.892367906 907.348358157683
954047.85518591 905.777377343674
956002.818003914 904.981900828135
957957.780821918 903.831949255699
959912.743639922 902.326881098051
961867.706457926 900.056793307398
963822.66927593 894.943761269012
965777.632093934 889.65534382996
967732.594911937 888.805102442611
969687.557729941 892.137517107634
971642.520547945 896.040454793323
973597.483365949 897.689910962235
975552.446183953 896.60360020295
977507.409001957 892.805261912023
979462.371819961 887.982882735255
981417.334637965 882.896853036949
983372.297455969 878.730446757919
985327.260273973 877.092354088434
987282.223091977 876.731484277572
989237.18590998 879.103754636561
991192.148727984 878.444654960949
993147.111545988 878.34380960138
995102.074363992 877.856075907762
997057.037181996 876.136145505171
999012 874.632689869696
};
%\addlegendentry{N-TRPO (20)}
\end{axis}

\tikzexternalize[prefix=tikz/]
\end{tikzpicture}

==> figures/mujoco/Reacher_plot.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}
\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=inside,
tick pos=left,
title={Reacher-v2},
x grid style={white!69.01960784313725!black},
xmin=-49947.5, xmax=1049997.5,
xtick style={color=black},
xtick={0,500000,1000000},
xticklabels={0,0.5,1.0},
scaled x ticks=false,
scaled y ticks=false,
y grid style={white!69.01960784313725!black},
ymin=-112.557062278395, ymax=0.521643831034079,
ytick style={color=black},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
width=\mujocoPlotWidth,
height=\mujocoPlotHeight
]
\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.2]
(axis cs:50,-104.365658749085)
--(axis cs:50,-107.417121091602)
--(axis cs:2005.67514677104,-104.70822342148)
--(axis cs:3961.35029354207,-99.9897260222823)
--(axis cs:5917.02544031311,-94.9955212612236)
--(axis cs:7872.70058708415,-90.0276184486703)
--(axis cs:9828.37573385519,-84.7892189500792)
--(axis cs:11784.0508806262,-79.8614452548541)
--(axis cs:13739.7260273973,-75.3676330200829)
--(axis cs:15695.4011741683,-70.9761084336314)
--(axis cs:17651.0763209393,-67.4288959735551)
--(axis cs:19606.7514677104,-64.127060021042)
--(axis cs:21562.4266144814,-60.8364658478566)
--(axis cs:23518.1017612524,-58.0859956264827)
--(axis cs:25473.7769080235,-55.6076024694205)
--(axis cs:27429.4520547945,-53.2210295013102)
--(axis cs:29385.1272015656,-50.9340876473432)
--(axis cs:31340.8023483366,-48.7255759613135)
--(axis cs:33296.4774951076,-47.1406302509235)
--(axis cs:35252.1526418787,-45.4497024387092)
--(axis cs:37207.8277886497,-43.5858362824873)
--(axis cs:39163.5029354207,-41.9662440227185)
--(axis cs:41119.1780821918,-40.2275604372466)
--(axis cs:43074.8532289628,-38.8433352552949)
--(axis cs:45030.5283757339,-37.3536446453884)
--(axis cs:46986.2035225049,-35.9302875593166)
--(axis cs:48941.8786692759,-34.6991369982923)
--(axis cs:50897.553816047,-33.4576063610501)
--(axis cs:52853.228962818,-32.2557744888683)
--(axis cs:54808.904109589,-31.2162843545727)
--(axis cs:56764.5792563601,-30.3422086869424)
--(axis cs:58720.2544031311,-29.5498107875381)
--(axis cs:60675.9295499022,-28.8676256068561)
--(axis cs:62631.6046966732,-28.0970887909385)
--(axis cs:64587.2798434442,-27.4291807163123)
--(axis cs:66542.9549902153,-26.6927517768382)
--(axis cs:68498.6301369863,-25.7640719756934)
--(axis cs:70454.3052837573,-25.0864776377895)
--(axis cs:72409.9804305284,-24.4967434870458)
--(axis cs:74365.6555772994,-23.7884995907722)
--(axis cs:76321.3307240704,-23.1867021225488)
--(axis cs:78277.0058708415,-22.6850488271902)
--(axis cs:80232.6810176125,-22.2273140425469)
--(axis cs:82188.3561643836,-21.7563988571103)
--(axis cs:84144.0313111546,-21.3051524474953)
--(axis cs:86099.7064579256,-20.8682126300308)
--(axis cs:88055.3816046967,-20.3617177731046)
--(axis cs:90011.0567514677,-19.9520413098618)
--(axis cs:91966.7318982388,-19.5745815785145)
--(axis cs:93922.4070450098,-19.253553767651)
--(axis cs:95878.0821917808,-18.9141300476927)
--(axis cs:97833.7573385519,-18.5836060785901)
--(axis cs:99789.4324853229,-18.2564607935958)
--(axis cs:101745.107632094,-17.9141916020816)
--(axis cs:103700.782778865,-17.7091511354666)
--(axis cs:105656.457925636,-17.4587095007002)
--(axis cs:107612.133072407,-17.2335578406688)
--(axis cs:109567.808219178,-17.1037056441503)
--(axis cs:111523.483365949,-16.8630763696988)
--(axis cs:113479.15851272,-16.7213784554046)
--(axis cs:115434.833659491,-16.5372179376444)
--(axis cs:117390.508806262,-16.4540259923207)
--(axis cs:119346.183953033,-16.3268632339391)
--(axis cs:121301.859099804,-16.1835519184276)
--(axis cs:123257.534246575,-15.9793265708684)
--(axis cs:125213.209393346,-15.7729642338085)
--(axis cs:127168.884540117,-15.5618258552341)
--(axis cs:129124.559686888,-15.3716580798097)
--(axis cs:131080.234833659,-15.2969166643919)
--(axis cs:133035.909980431,-15.1677770473138)
--(axis cs:134991.585127202,-15.0094325733207)
--(axis cs:136947.260273973,-14.9158842786038)
--(axis cs:138902.935420744,-14.8584834167476)
--(axis cs:140858.610567515,-14.7095005717263)
--(axis cs:142814.285714286,-14.5531835935789)
--(axis cs:144769.960861057,-14.418429211582)
--(axis cs:146725.636007828,-14.2936328726439)
--(axis cs:148681.311154599,-14.2762630343807)
--(axis cs:150636.98630137,-14.2310849373064)
--(axis cs:152592.661448141,-14.1077167688746)
--(axis cs:154548.336594912,-13.9911627132684)
--(axis cs:156504.011741683,-13.8955881331636)
--(axis cs:158459.686888454,-13.790945780816)
--(axis cs:160415.362035225,-13.7649745540216)
--(axis cs:162371.037181996,-13.7634924687924)
--(axis cs:164326.712328767,-13.7012810491274)
--(axis cs:166282.387475538,-13.5463832351504)
--(axis cs:168238.062622309,-13.4006076252766)
--(axis cs:170193.73776908,-13.3570703531755)
--(axis cs:172149.412915851,-13.2867250176947)
--(axis cs:174105.088062622,-13.2507037915406)
--(axis cs:176060.763209393,-13.1676112069801)
--(axis cs:178016.438356164,-13.0751381428888)
--(axis cs:179972.113502935,-13.0100583554813)
--(axis cs:181927.788649706,-12.955027725901)
--(axis cs:183883.463796478,-12.856993496572)
--(axis cs:185839.138943249,-12.7498365322456)
--(axis cs:187794.81409002,-12.7932563158774)
--(axis cs:189750.489236791,-12.7663062849909)
--(axis cs:191706.164383562,-12.8430826147522)
--(axis cs:193661.839530333,-12.7398174418757)
--(axis cs:195617.514677104,-12.6349257038556)
--(axis cs:197573.189823875,-12.5746976600793)
--(axis cs:199528.864970646,-12.4955260796007)
--(axis cs:201484.540117417,-12.3369187086408)
--(axis cs:203440.215264188,-12.4346547245395)
--(axis cs:205395.890410959,-12.4174999916032)
--(axis cs:207351.56555773,-12.2849811079786)
--(axis cs:209307.240704501,-12.2389498814148)
--(axis cs:211262.915851272,-12.1852915234148)
--(axis cs:213218.590998043,-12.2932827570628)
--(axis cs:215174.266144814,-12.3003139388216)
--(axis cs:217129.941291585,-12.1791480454592)
--(axis cs:219085.616438356,-12.0874184203471)
--(axis cs:221041.291585127,-12.1344363582068)
--(axis cs:222996.966731898,-12.1072002163564)
--(axis cs:224952.641878669,-12.0310627486409)
--(axis cs:226908.31702544,-11.8716600100911)
--(axis cs:228863.992172211,-11.8235453529555)
--(axis cs:230819.667318982,-11.8868237579202)
--(axis cs:232775.342465753,-11.9151888177386)
--(axis cs:234731.017612524,-11.8665956042871)
--(axis cs:236686.692759295,-11.8321877099543)
--(axis cs:238642.367906067,-11.787716000969)
--(axis cs:240598.043052838,-11.79588651219)
--(axis cs:242553.718199609,-11.767221484896)
--(axis cs:244509.39334638,-11.6919582478434)
--(axis cs:246465.068493151,-11.6672535203696)
--(axis cs:248420.743639922,-11.6173418543779)
--(axis cs:250376.418786693,-11.4900007957615)
--(axis cs:252332.093933464,-11.4006031582983)
--(axis cs:254287.769080235,-11.422650847463)
--(axis cs:256243.444227006,-11.4618123570179)
--(axis cs:258199.119373777,-11.4471094402252)
--(axis cs:260154.794520548,-11.3342765450071)
--(axis cs:262110.469667319,-11.2657971039228)
--(axis cs:264066.14481409,-11.2858843199393)
--(axis cs:266021.819960861,-11.3216190488808)
--(axis cs:267977.495107632,-11.3408290164088)
--(axis cs:269933.170254403,-11.302557046673)
--(axis cs:271888.845401174,-11.3630105779902)
--(axis cs:273844.520547945,-11.4623521141921)
--(axis cs:275800.195694716,-11.4237056585018)
--(axis cs:277755.870841487,-11.1766237620292)
--(axis cs:279711.545988258,-11.0895536903498)
--(axis cs:281667.221135029,-10.997345088043)
--(axis cs:283622.8962818,-11.0543515923432)
--(axis cs:285578.571428571,-10.9885308517126)
--(axis cs:287534.246575342,-10.9994978666004)
--(axis cs:289489.921722114,-10.9927597795254)
--(axis cs:291445.596868885,-10.8133120904015)
--(axis cs:293401.272015656,-10.7777278239758)
--(axis cs:295356.947162427,-10.817781710638)
--(axis cs:297312.622309198,-10.8773554881165)
--(axis cs:299268.297455969,-10.8484776072464)
--(axis cs:301223.97260274,-10.7531305835164)
--(axis cs:303179.647749511,-10.8097667172909)
--(axis cs:305135.322896282,-10.8349133381768)
--(axis cs:307090.998043053,-10.8479490370278)
--(axis cs:309046.673189824,-10.8003591896231)
--(axis cs:311002.348336595,-10.8899872327197)
--(axis cs:312958.023483366,-10.9851460111844)
--(axis cs:314913.698630137,-10.8727945002452)
--(axis cs:316869.373776908,-10.7757721697383)
--(axis cs:318825.048923679,-10.7440549426335)
--(axis cs:320780.72407045,-10.7468009416853)
--(axis cs:322736.399217221,-10.7941433133918)
--(axis cs:324692.074363992,-10.8022234163507)
--(axis cs:326647.749510763,-10.8108054056821)
--(axis cs:328603.424657534,-10.7265941723363)
--(axis cs:330559.099804305,-10.7563039767443)
--(axis cs:332514.774951076,-10.6158282184647)
--(axis cs:334470.450097847,-10.5546273146435)
--(axis cs:336426.125244618,-10.5089659251522)
--(axis cs:338381.800391389,-10.3368479576863)
--(axis cs:340337.47553816,-10.2822202535132)
--(axis cs:342293.150684931,-10.4550619894813)
--(axis cs:344248.825831703,-10.5429539900521)
--(axis cs:346204.500978474,-10.6454778462046)
--(axis cs:348160.176125245,-10.6530787245088)
--(axis cs:350115.851272016,-10.5822301013244)
--(axis cs:352071.526418787,-10.5122164243247)
--(axis cs:354027.201565558,-10.4049438359934)
--(axis cs:355982.876712329,-10.340850163094)
--(axis cs:357938.5518591,-10.3065942459658)
--(axis cs:359894.227005871,-10.282403449367)
--(axis cs:361849.902152642,-10.3882291943396)
--(axis cs:363805.577299413,-10.3582104256311)
--(axis cs:365761.252446184,-10.3170613498107)
--(axis cs:367716.927592955,-10.4005966932957)
--(axis cs:369672.602739726,-10.5135996758918)
--(axis cs:371628.277886497,-10.5533792146435)
--(axis cs:373583.953033268,-10.5606427335023)
--(axis cs:375539.628180039,-10.610583918142)
--(axis cs:377495.30332681,-10.4778413759463)
--(axis cs:379450.978473581,-10.2961696210024)
--(axis cs:381406.653620352,-10.2661640737239)
--(axis cs:383362.328767123,-10.176946784113)
--(axis cs:385318.003913894,-10.1265841078536)
--(axis cs:387273.679060665,-10.0953665714245)
--(axis cs:389229.354207436,-10.0722858797428)
--(axis cs:391185.029354207,-10.0417533411558)
--(axis cs:393140.704500978,-10.0254749816507)
--(axis cs:395096.379647749,-9.9674482534955)
--(axis cs:397052.054794521,-10.1399779004591)
--(axis cs:399007.729941292,-10.1883429803473)
--(axis cs:400963.405088063,-10.0975541506135)
--(axis cs:402919.080234834,-10.0702042263207)
--(axis cs:404874.755381605,-10.0026550691007)
--(axis cs:406830.430528376,-9.93831890112502)
--(axis cs:408786.105675147,-9.97334085282685)
--(axis cs:410741.780821918,-10.1042501428734)
--(axis cs:412697.455968689,-10.0600202657446)
--(axis cs:414653.13111546,-9.74417320834992)
--(axis cs:416608.806262231,-9.80058702760731)
--(axis cs:418564.481409002,-9.97668141654695)
--(axis cs:420520.156555773,-9.87654954244287)
--(axis cs:422475.831702544,-9.91066049391839)
--(axis cs:424431.506849315,-9.95786949477584)
--(axis cs:426387.181996086,-9.91067012323136)
--(axis cs:428342.857142857,-9.91951905326098)
--(axis cs:430298.532289628,-9.97589089750076)
--(axis cs:432254.207436399,-9.96179362959196)
--(axis cs:434209.88258317,-9.9254423550107)
--(axis cs:436165.557729941,-9.74739850757461)
--(axis cs:438121.232876712,-9.67026235985464)
--(axis cs:440076.908023483,-9.67066019009405)
--(axis cs:442032.583170254,-9.73932481220847)
--(axis cs:443988.258317025,-9.7470723470995)
--(axis cs:445943.933463796,-9.79237493152285)
--(axis cs:447899.608610568,-9.87792736544445)
--(axis cs:449855.283757339,-9.84302498690793)
--(axis cs:451810.95890411,-9.68727040017065)
--(axis cs:453766.634050881,-9.71180913261736)
--(axis cs:455722.309197652,-9.85215461481021)
--(axis cs:457677.984344423,-9.76893935348802)
--(axis cs:459633.659491194,-9.80182632280045)
--(axis cs:461589.334637965,-9.77642413051717)
--(axis cs:463545.009784736,-9.77471213214185)
--(axis cs:465500.684931507,-9.65246727564404)
--(axis cs:467456.360078278,-9.64208264195751)
--(axis cs:469412.035225049,-9.45929729978364)
--(axis cs:471367.71037182,-9.42514309142571)
--(axis cs:473323.385518591,-9.63580835119378)
--(axis cs:475279.060665362,-9.75214197939084)
--(axis cs:477234.735812133,-9.87410595353752)
--(axis cs:479190.410958904,-9.78164074854218)
--(axis cs:481146.086105675,-9.91665455554578)
--(axis cs:483101.761252446,-10.0624111035447)
--(axis cs:485057.436399217,-9.96990888787232)
--(axis cs:487013.111545988,-9.81317805028917)
--(axis cs:488968.786692759,-9.75300615210223)
--(axis cs:490924.46183953,-9.84825684223925)
--(axis cs:492880.136986301,-9.85888630425759)
--(axis cs:494835.812133072,-10.0802008842737)
--(axis cs:496791.487279843,-10.1351933757669)
--(axis cs:498747.162426614,-9.90023161044677)
--(axis cs:500702.837573386,-9.83385091982562)
--(axis cs:502658.512720157,-9.82931305836002)
--(axis cs:504614.187866928,-9.78852381888515)
--(axis cs:506569.863013699,-9.7694346853353)
--(axis cs:508525.53816047,-9.71967992019026)
--(axis cs:510481.213307241,-9.77333702204043)
--(axis cs:512436.888454012,-9.88670614738057)
--(axis cs:514392.563600783,-9.84391318678834)
--(axis cs:516348.238747554,-9.7980044379933)
--(axis cs:518303.913894325,-9.78290384876981)
--(axis cs:520259.589041096,-9.763860262406)
--(axis cs:522215.264187867,-9.70982452779714)
--(axis cs:524170.939334638,-9.60931945617105)
--(axis cs:526126.614481409,-9.60914026441075)
--(axis cs:528082.28962818,-9.57878191209777)
--(axis cs:530037.964774951,-9.65622772995649)
--(axis cs:531993.639921722,-9.6041566168777)
--(axis cs:533949.315068493,-9.37141127523533)
--(axis cs:535904.990215264,-9.42968268939353)
--(axis cs:537860.665362035,-9.54998794077381)
--(axis cs:539816.340508806,-9.56935382126002)
--(axis cs:541772.015655577,-9.59033297246293)
--(axis cs:543727.690802348,-9.78157512955261)
--(axis cs:545683.365949119,-9.77336120038556)
--(axis cs:547639.04109589,-9.64519242235542)
--(axis cs:549594.716242661,-9.55545958435892)
--(axis cs:551550.391389432,-9.5901069885384)
--(axis cs:553506.066536203,-9.61444970212746)
--(axis cs:555461.741682975,-9.6217640635576)
--(axis cs:557417.416829746,-9.66394615797095)
--(axis cs:559373.091976517,-9.65739048689001)
--(axis cs:561328.767123288,-9.72146930703848)
--(axis cs:563284.442270059,-9.72840964977124)
--(axis cs:565240.11741683,-9.75402500190864)
--(axis cs:567195.792563601,-9.73177478205458)
--(axis cs:569151.467710372,-9.70505740140833)
--(axis cs:571107.142857143,-9.7938444926879)
--(axis cs:573062.818003914,-9.72128421205503)
--(axis cs:575018.493150685,-9.66928046779987)
--(axis cs:576974.168297456,-9.63834628644546)
--(axis cs:578929.843444227,-9.49570481837285)
--(axis cs:580885.518590998,-9.51541069864993)
--(axis cs:582841.193737769,-9.57782991643448)
--(axis cs:584796.86888454,-9.65832433785801)
--(axis cs:586752.544031311,-9.65995790978594)
--(axis cs:588708.219178082,-9.54701293797681)
--(axis cs:590663.894324853,-9.48745728646523)
--(axis cs:592619.569471624,-9.32106384184094)
--(axis cs:594575.244618395,-9.34711279199272)
--(axis cs:596530.919765166,-9.4302553180019)
--(axis cs:598486.594911937,-9.37652693079028)
--(axis cs:600442.270058708,-9.33571242190939)
--(axis cs:602397.945205479,-9.38635679654723)
--(axis cs:604353.620352251,-9.31463392897714)
--(axis cs:606309.295499022,-9.28467338814848)
--(axis cs:608264.970645793,-9.30407889905836)
--(axis cs:610220.645792564,-9.40955285200547)
--(axis cs:612176.320939335,-9.40643144454643)
--(axis cs:614131.996086106,-9.50589319310262)
--(axis cs:616087.671232877,-9.55490952557495)
--(axis cs:618043.346379648,-9.55022252315737)
--(axis cs:619999.021526419,-9.6225088306205)
--(axis cs:621954.69667319,-9.64468507415414)
--(axis cs:623910.371819961,-9.58463858687028)
--(axis cs:625866.046966732,-9.60324098737713)
--(axis cs:627821.722113503,-9.62018265359044)
--(axis cs:629777.397260274,-9.59870707590519)
--(axis cs:631733.072407045,-9.49669494908085)
--(axis cs:633688.747553816,-9.4280266492778)
--(axis cs:635644.422700587,-9.38816374548276)
--(axis cs:637600.097847358,-9.37689830411473)
--(axis cs:639555.772994129,-9.47008985073806)
--(axis cs:641511.4481409,-9.53825665142168)
--(axis cs:643467.123287671,-9.55022214664797)
--(axis cs:645422.798434442,-9.5134855208059)
--(axis cs:647378.473581213,-9.42553858908664)
--(axis cs:649334.148727984,-9.51124352299876)
--(axis cs:651289.823874755,-9.54045460173964)
--(axis cs:653245.499021526,-9.75002647397011)
--(axis cs:655201.174168297,-9.71566722991767)
--(axis cs:657156.849315068,-9.72815384458502)
--(axis cs:659112.524461839,-9.64069550260547)
--(axis cs:661068.199608611,-9.56555572063735)
--(axis cs:663023.874755382,-9.57527874391027)
--(axis cs:664979.549902153,-9.70651090295556)
--(axis cs:666935.225048924,-9.61429646955743)
--(axis cs:668890.900195695,-9.60894335760884)
--(axis cs:670846.575342466,-9.61349919338606)
--(axis cs:672802.250489237,-9.59644753687578)
--(axis cs:674757.925636008,-9.43452895018394)
--(axis cs:676713.600782779,-9.30379318636139)
--(axis cs:678669.27592955,-9.27021124969608)
--(axis cs:680624.951076321,-9.25691817614173)
--(axis cs:682580.626223092,-9.27875141184451)
--(axis cs:684536.301369863,-9.33314866955499)
--(axis cs:686491.976516634,-9.37432614062899)
--(axis cs:688447.651663405,-9.4408569594685)
--(axis cs:690403.326810176,-9.43027395986734)
--(axis cs:692359.001956947,-9.36821932246496)
--(axis cs:694314.677103718,-9.30373397500381)
--(axis cs:696270.352250489,-9.30861813523114)
--(axis cs:698226.02739726,-9.29949115374576)
--(axis cs:700181.702544031,-9.27721012033235)
--(axis cs:702137.377690802,-9.32673932126937)
--(axis cs:704093.052837573,-9.45349737778545)
--(axis cs:706048.727984344,-9.48610126888088)
--(axis cs:708004.403131115,-9.40298326510226)
--(axis cs:709960.078277886,-9.50204256513394)
--(axis cs:711915.753424658,-9.44681877752511)
--(axis cs:713871.428571429,-9.51640466229296)
--(axis cs:715827.1037182,-9.53307054338654)
--(axis cs:717782.778864971,-9.5307511330253)
--(axis cs:719738.454011742,-9.55320715559806)
--(axis cs:721694.129158513,-9.58961905155601)
--(axis cs:723649.804305284,-9.57265027703281)
--(axis cs:725605.479452055,-9.4387517489865)
--(axis cs:727561.154598826,-9.3328420738226)
--(axis cs:729516.829745597,-9.34552484760133)
--(axis cs:731472.504892368,-9.33581357090832)
--(axis cs:733428.180039139,-9.35095029561602)
--(axis cs:735383.85518591,-9.31756775143992)
--(axis cs:737339.530332681,-9.34423604596089)
--(axis cs:739295.205479452,-9.29557765236038)
--(axis cs:741250.880626223,-9.2571067222552)
--(axis cs:743206.555772994,-9.38730288407943)
--(axis cs:745162.230919765,-9.54551429429037)
--(axis cs:747117.906066536,-9.52805983490889)
--(axis cs:749073.581213307,-9.56709785056917)
--(axis cs:751029.256360078,-9.4656428911029)
--(axis cs:752984.931506849,-9.27071128000209)
--(axis cs:754940.60665362,-9.03856116644366)
--(axis cs:756896.281800391,-9.08370550598195)
--(axis cs:758851.956947162,-9.15479874316711)
--(axis cs:760807.632093933,-9.31225851679394)
--(axis cs:762763.307240705,-9.35670741417891)
--(axis cs:764718.982387476,-9.37862000853866)
--(axis cs:766674.657534247,-9.30166853096254)
--(axis cs:768630.332681018,-9.31266694809949)
--(axis cs:770586.007827789,-9.34709136951291)
--(axis cs:772541.68297456,-9.31924115854019)
--(axis cs:774497.358121331,-9.23521519091345)
--(axis cs:776453.033268102,-9.31348184154345)
--(axis cs:778408.708414873,-9.39364348772065)
--(axis cs:780364.383561644,-9.3708832308453)
--(axis cs:782320.058708415,-9.24253139647012)
--(axis cs:784275.733855186,-9.3107746526844)
--(axis cs:786231.409001957,-9.37077069855252)
--(axis cs:788187.084148728,-9.37933388081616)
--(axis cs:790142.759295499,-9.39592332789835)
--(axis cs:792098.43444227,-9.30891826998095)
--(axis cs:794054.109589041,-9.24612781346681)
--(axis cs:796009.784735812,-9.26066022098957)
--(axis cs:797965.459882583,-9.20209184540058)
--(axis cs:799921.135029354,-9.12573523491972)
--(axis cs:801876.810176125,-9.09165757121106)
--(axis cs:803832.485322896,-9.00486443199449)
--(axis cs:805788.160469667,-8.95677445861748)
--(axis cs:807743.835616438,-9.04029817869641)
--(axis cs:809699.510763209,-9.14772396285084)
--(axis cs:811655.18590998,-9.20454646979287)
--(axis cs:813610.861056751,-9.2276346887193)
--(axis cs:815566.536203522,-9.19150211297427)
--(axis cs:817522.211350293,-9.2204309406665)
--(axis cs:819477.886497065,-9.19309418456851)
--(axis cs:821433.561643836,-9.15626837671429)
--(axis cs:823389.236790607,-9.16511626106623)
--(axis cs:825344.911937378,-9.06158578195463)
--(axis cs:827300.587084149,-9.04942056518763)
--(axis cs:829256.26223092,-9.14726747099366)
--(axis cs:831211.937377691,-9.17784126220429)
--(axis cs:833167.612524462,-9.2674264044199)
--(axis cs:835123.287671233,-9.2254338492202)
--(axis cs:837078.962818004,-9.08509877952807)
--(axis cs:839034.637964775,-9.06087664510407)
--(axis cs:840990.313111546,-9.05162137285583)
--(axis cs:842945.988258317,-9.06633663485595)
--(axis cs:844901.663405088,-9.09152607828439)
--(axis cs:846857.338551859,-9.17518716089202)
--(axis cs:848813.01369863,-9.26642660162157)
--(axis cs:850768.688845401,-9.22720455303785)
--(axis cs:852724.363992172,-9.25698690950537)
--(axis cs:854680.039138943,-9.35845017650264)
--(axis cs:856635.714285714,-9.2529313138475)
--(axis cs:858591.389432485,-9.26341366248238)
--(axis cs:860547.064579256,-9.30933465321666)
--(axis cs:862502.739726027,-9.35784759815418)
--(axis cs:864458.414872798,-9.40451494177005)
--(axis cs:866414.090019569,-9.34193639087719)
--(axis cs:868369.765166341,-9.12157923844602)
--(axis cs:870325.440313112,-9.16381542816356)
--(axis cs:872281.115459883,-9.18871606975138)
--(axis cs:874236.790606654,-9.14680477009884)
--(axis cs:876192.465753425,-9.22667250011015)
--(axis cs:878148.140900196,-9.48049436991947)
--(axis cs:880103.816046967,-9.49811098098592)
--(axis cs:882059.491193738,-9.2137931867596)
--(axis cs:884015.166340509,-9.01043052588235)
--(axis cs:885970.84148728,-9.01759069684527)
--(axis cs:887926.516634051,-9.07934853418269)
--(axis cs:889882.191780822,-9.14397130303524)
--(axis cs:891837.866927593,-9.12179042612248)
--(axis cs:893793.542074364,-9.11935535233424)
--(axis cs:895749.217221135,-9.22654202095533)
--(axis cs:897704.892367906,-9.05662091041815)
--(axis cs:899660.567514677,-8.82772714948928)
--(axis cs:901616.242661448,-8.90301929771827)
--(axis cs:903571.917808219,-8.98254688211848)
--(axis cs:905527.59295499,-8.96463074261144)
--(axis cs:907483.268101761,-8.89136505654857)
--(axis cs:909438.943248532,-8.95102527906717)
--(axis cs:911394.618395303,-9.0034010857823)
--(axis cs:913350.293542074,-8.95388416203096)
--(axis cs:915305.968688845,-8.96957287497087)
--(axis cs:917261.643835616,-9.00235772217766)
--(axis cs:919217.318982387,-9.09983411758615)
--(axis cs:921172.994129158,-8.95533622503891)
--(axis cs:923128.66927593,-8.8563489267583)
--(axis cs:925084.344422701,-8.96511078189253)
--(axis cs:927040.019569472,-9.1581256824489)
--(axis cs:928995.694716243,-9.19829163463726)
--(axis cs:930951.369863014,-9.16048324651325)
--(axis cs:932907.045009785,-9.09299080901405)
--(axis cs:934862.720156556,-8.99482568396208)
--(axis cs:936818.395303327,-9.00788431805582)
--(axis cs:938774.070450098,-9.05539650544579)
--(axis cs:940729.745596869,-8.95542967572942)
--(axis cs:942685.42074364,-8.86336681766952)
--(axis cs:944641.095890411,-8.84631162099913)
--(axis cs:946596.771037182,-8.87104916849441)
--(axis cs:948552.446183953,-8.82252102594014)
--(axis cs:950508.121330724,-8.93533974655289)
--(axis cs:952463.796477495,-9.02625103737112)
--(axis cs:954419.471624266,-9.07895435024495)
--(axis cs:956375.146771037,-9.09429753439401)
--(axis cs:958330.821917808,-9.14395886252067)
--(axis cs:960286.497064579,-9.215876382676)
--(axis cs:962242.17221135,-9.02559681449203)
--(axis cs:964197.847358121,-8.88451280548534)
--(axis cs:966153.522504892,-8.83124960855201)
--(axis cs:968109.197651663,-8.86610136083416)
--(axis cs:970064.872798434,-8.93368323701891)
--(axis cs:972020.547945205,-8.96771388659101)
--(axis cs:973976.223091976,-9.10220417495136)
--(axis cs:975931.898238747,-9.23532284719331)
--(axis cs:977887.573385519,-9.19962573298555)
--(axis cs:979843.24853229,-9.14812688575395)
--(axis cs:981798.923679061,-9.11230634014159)
--(axis cs:983754.598825832,-8.83324046953523)
--(axis cs:985710.273972603,-8.81891734075607)
--(axis cs:987665.949119374,-8.89415830359225)
--(axis cs:989621.624266145,-8.98846634224041)
--(axis cs:991577.299412916,-9.08690653573973)
--(axis cs:993532.974559687,-9.02173063057944)
--(axis cs:995488.649706458,-8.85292323311138)
--(axis cs:997444.324853229,-8.88002880348291)
--(axis cs:999400,-8.79868152214819)
--(axis cs:999400,-4.70889438685162)
--(axis cs:999400,-4.70889438685162)
--(axis cs:997444.324853229,-4.70428576428581)
--(axis cs:995488.649706458,-4.7899306113428)
--(axis cs:993532.974559687,-4.76083208935403)
--(axis cs:991577.299412916,-4.78280912279398)
--(axis cs:989621.624266145,-4.8373372030714)
--(axis cs:987665.949119374,-4.81810754532803)
--(axis cs:985710.273972603,-4.83337871887789)
--(axis cs:983754.598825832,-4.88751988760979)
--(axis cs:981798.923679061,-4.80366630094891)
--(axis cs:979843.24853229,-4.71544090267897)
--(axis cs:977887.573385519,-4.66777477433105)
--(axis cs:975931.898238747,-4.61829735575814)
--(axis cs:973976.223091976,-4.69736462198353)
--(axis cs:972020.547945205,-4.73455350423207)
--(axis cs:970064.872798434,-4.68444669551504)
--(axis cs:968109.197651663,-4.73270293638397)
--(axis cs:966153.522504892,-4.722311817732)
--(axis cs:964197.847358121,-4.81593910178895)
--(axis cs:962242.17221135,-4.76507559679229)
--(axis cs:960286.497064579,-4.79014126768138)
--(axis cs:958330.821917808,-4.89382617891785)
--(axis cs:956375.146771037,-4.84084511909371)
--(axis cs:954419.471624266,-4.82748092472095)
--(axis cs:952463.796477495,-4.74833477758355)
--(axis cs:950508.121330724,-4.69410104674007)
--(axis cs:948552.446183953,-4.69682759339097)
--(axis cs:946596.771037182,-4.74115720762242)
--(axis cs:944641.095890411,-4.74339975914355)
--(axis cs:942685.42074364,-4.77187800414124)
--(axis cs:940729.745596869,-4.7361709485629)
--(axis cs:938774.070450098,-4.65902585557672)
--(axis cs:936818.395303327,-4.66141008857265)
--(axis cs:934862.720156556,-4.68550030985491)
--(axis cs:932907.045009785,-4.68596112415647)
--(axis cs:930951.369863014,-4.6530306362916)
--(axis cs:928995.694716243,-4.66313141194932)
--(axis cs:927040.019569472,-4.78874588093398)
--(axis cs:925084.344422701,-4.89059033567715)
--(axis cs:923128.66927593,-4.96514927055416)
--(axis cs:921172.994129158,-4.95510465559186)
--(axis cs:919217.318982387,-4.96172410756855)
--(axis cs:917261.643835616,-4.94435384103917)
--(axis cs:915305.968688845,-4.87098168839472)
--(axis cs:913350.293542074,-4.80132435625517)
--(axis cs:911394.618395303,-4.80854851605249)
--(axis cs:909438.943248532,-4.74441070672972)
--(axis cs:907483.268101761,-4.7128051596025)
--(axis cs:905527.59295499,-4.69962080618223)
--(axis cs:903571.917808219,-4.63122425580557)
--(axis cs:901616.242661448,-4.69020305143321)
--(axis cs:899660.567514677,-4.76240118169305)
--(axis cs:897704.892367906,-4.88379805644889)
--(axis cs:895749.217221135,-4.86385064987033)
--(axis cs:893793.542074364,-4.86122340748787)
--(axis cs:891837.866927593,-4.77098012805611)
--(axis cs:889882.191780822,-4.73689645622784)
--(axis cs:887926.516634051,-4.72085936137625)
--(axis cs:885970.84148728,-4.67887148254741)
--(axis cs:884015.166340509,-4.71901953793292)
--(axis cs:882059.491193738,-4.69572443792763)
--(axis cs:880103.816046967,-4.67384910356278)
--(axis cs:878148.140900196,-4.72857836809617)
--(axis cs:876192.465753425,-4.77755396631973)
--(axis cs:874236.790606654,-4.8444713704608)
--(axis cs:872281.115459883,-4.80747205715411)
--(axis cs:870325.440313112,-4.81703194674783)
--(axis cs:868369.765166341,-4.78976440847179)
--(axis cs:866414.090019569,-4.72648970416633)
--(axis cs:864458.414872798,-4.75163672461598)
--(axis cs:862502.739726027,-4.84868720677547)
--(axis cs:860547.064579256,-4.89068324597258)
--(axis cs:858591.389432485,-4.84227398297199)
--(axis cs:856635.714285714,-4.80954825696856)
--(axis cs:854680.039138943,-4.78747131020485)
--(axis cs:852724.363992172,-4.88819973314306)
--(axis cs:850768.688845401,-4.9834583297288)
--(axis cs:848813.01369863,-4.95985894564955)
--(axis cs:846857.338551859,-4.89962527775136)
--(axis cs:844901.663405088,-4.85631098499257)
--(axis cs:842945.988258317,-4.82437453514389)
--(axis cs:840990.313111546,-4.82419718713794)
--(axis cs:839034.637964775,-4.81236747139832)
--(axis cs:837078.962818004,-4.87072792459003)
--(axis cs:835123.287671233,-4.90938109306605)
--(axis cs:833167.612524462,-4.88048236604578)
--(axis cs:831211.937377691,-4.86707918940562)
--(axis cs:829256.26223092,-4.916485970944)
--(axis cs:827300.587084149,-4.94317957281958)
--(axis cs:825344.911937378,-4.92631954376504)
--(axis cs:823389.236790607,-4.85017757175592)
--(axis cs:821433.561643836,-4.85856552853971)
--(axis cs:819477.886497065,-4.8571432595812)
--(axis cs:817522.211350293,-4.83188263303083)
--(axis cs:815566.536203522,-4.79943639243546)
--(axis cs:813610.861056751,-4.8184729360868)
--(axis cs:811655.18590998,-4.82985901367438)
--(axis cs:809699.510763209,-4.81798913355429)
--(axis cs:807743.835616438,-4.87475384728463)
--(axis cs:805788.160469667,-4.84159570779524)
--(axis cs:803832.485322896,-4.79924089738033)
--(axis cs:801876.810176125,-4.77511018223449)
--(axis cs:799921.135029354,-4.79025924166926)
--(axis cs:797965.459882583,-4.79300411668849)
--(axis cs:796009.784735812,-4.7903163693959)
--(axis cs:794054.109589041,-4.74706147810342)
--(axis cs:792098.43444227,-4.73433820441054)
--(axis cs:790142.759295499,-4.76594600378292)
--(axis cs:788187.084148728,-4.87143348699786)
--(axis cs:786231.409001957,-4.91754602023469)
--(axis cs:784275.733855186,-4.93010934343306)
--(axis cs:782320.058708415,-4.9309438720249)
--(axis cs:780364.383561644,-4.90834298663409)
--(axis cs:778408.708414873,-4.89580275269368)
--(axis cs:776453.033268102,-4.95260389291294)
--(axis cs:774497.358121331,-5.00848754982357)
--(axis cs:772541.68297456,-4.89935143508171)
--(axis cs:770586.007827789,-4.86069047816985)
--(axis cs:768630.332681018,-4.89804269868416)
--(axis cs:766674.657534247,-4.92048384434216)
--(axis cs:764718.982387476,-4.99796052583243)
--(axis cs:762763.307240705,-5.04889571105094)
--(axis cs:760807.632093933,-5.06486896538178)
--(axis cs:758851.956947162,-5.13499928693958)
--(axis cs:756896.281800391,-5.07450028243528)
--(axis cs:754940.60665362,-5.08795260375566)
--(axis cs:752984.931506849,-4.95723059928227)
--(axis cs:751029.256360078,-4.93375164469894)
--(axis cs:749073.581213307,-4.96590899967394)
--(axis cs:747117.906066536,-4.97776492554165)
--(axis cs:745162.230919765,-5.00277451148046)
--(axis cs:743206.555772994,-4.93797531370191)
--(axis cs:741250.880626223,-4.90818664194531)
--(axis cs:739295.205479452,-4.88232655108442)
--(axis cs:737339.530332681,-4.95278756692193)
--(axis cs:735383.85518591,-5.00673298431689)
--(axis cs:733428.180039139,-5.01519432677059)
--(axis cs:731472.504892368,-4.98165581575224)
--(axis cs:729516.829745597,-4.99135509493712)
--(axis cs:727561.154598826,-5.02528615061396)
--(axis cs:725605.479452055,-5.02106309795123)
--(axis cs:723649.804305284,-4.96611371513453)
--(axis cs:721694.129158513,-4.91949406257263)
--(axis cs:719738.454011742,-4.96441789044723)
--(axis cs:717782.778864971,-4.97579369934411)
--(axis cs:715827.1037182,-5.04169610121206)
--(axis cs:713871.428571429,-4.96115996515696)
--(axis cs:711915.753424658,-4.98083647799395)
--(axis cs:709960.078277886,-4.984768014711)
--(axis cs:708004.403131115,-4.99570520187876)
--(axis cs:706048.727984344,-5.0147258704283)
--(axis cs:704093.052837573,-5.01927403108293)
--(axis cs:702137.377690802,-4.92750342472555)
--(axis cs:700181.702544031,-4.97274296728071)
--(axis cs:698226.02739726,-5.01901142450248)
--(axis cs:696270.352250489,-5.05572979171221)
--(axis cs:694314.677103718,-5.04141120745423)
--(axis cs:692359.001956947,-5.09210183086407)
--(axis cs:690403.326810176,-5.0906856888601)
--(axis cs:688447.651663405,-5.03925459034442)
--(axis cs:686491.976516634,-5.00101421394706)
--(axis cs:684536.301369863,-4.99088913861998)
--(axis cs:682580.626223092,-5.06379542063615)
--(axis cs:680624.951076321,-5.07403883192067)
--(axis cs:678669.27592955,-5.02517869365654)
--(axis cs:676713.600782779,-5.09308973901264)
--(axis cs:674757.925636008,-5.09014378343228)
--(axis cs:672802.250489237,-5.06346863291412)
--(axis cs:670846.575342466,-4.98352217029734)
--(axis cs:668890.900195695,-4.96259861330127)
--(axis cs:666935.225048924,-5.03804880938261)
--(axis cs:664979.549902153,-5.02626030002943)
--(axis cs:663023.874755382,-5.03394249057378)
--(axis cs:661068.199608611,-5.02852776555027)
--(axis cs:659112.524461839,-5.11837232179843)
--(axis cs:657156.849315068,-5.10647494534152)
--(axis cs:655201.174168297,-5.06868350934391)
--(axis cs:653245.499021526,-5.01639298402218)
--(axis cs:651289.823874755,-4.98163959001822)
--(axis cs:649334.148727984,-4.98661090364597)
--(axis cs:647378.473581213,-5.02998959427257)
--(axis cs:645422.798434442,-4.97302289970209)
--(axis cs:643467.123287671,-4.98122559253874)
--(axis cs:641511.4481409,-4.99757278042884)
--(axis cs:639555.772994129,-5.02427168917372)
--(axis cs:637600.097847358,-5.0845375998295)
--(axis cs:635644.422700587,-5.26038418888333)
--(axis cs:633688.747553816,-5.28038772399679)
--(axis cs:631733.072407045,-5.21310380330917)
--(axis cs:629777.397260274,-5.12503232748122)
--(axis cs:627821.722113503,-5.05018243640474)
--(axis cs:625866.046966732,-5.02169275867225)
--(axis cs:623910.371819961,-4.97478278039566)
--(axis cs:621954.69667319,-4.9899868175326)
--(axis cs:619999.021526419,-5.05001481841624)
--(axis cs:618043.346379648,-5.08032775103074)
--(axis cs:616087.671232877,-5.11777818024632)
--(axis cs:614131.996086106,-5.263014472366)
--(axis cs:612176.320939335,-5.27672646631857)
--(axis cs:610220.645792564,-5.24949099179358)
--(axis cs:608264.970645793,-5.20864728534662)
--(axis cs:606309.295499022,-5.24838620706005)
--(axis cs:604353.620352251,-5.21868194984376)
--(axis cs:602397.945205479,-5.23837676132299)
--(axis cs:600442.270058708,-5.26576346761881)
--(axis cs:598486.594911937,-5.18472216120817)
--(axis cs:596530.919765166,-5.15330982252805)
--(axis cs:594575.244618395,-5.19822687502164)
--(axis cs:592619.569471624,-5.1976956636379)
--(axis cs:590663.894324853,-5.15534315454788)
--(axis cs:588708.219178082,-5.12780152998142)
--(axis cs:586752.544031311,-5.06267680044497)
--(axis cs:584796.86888454,-5.11149329738516)
--(axis cs:582841.193737769,-5.20130448745604)
--(axis cs:580885.518590998,-5.24014747270398)
--(axis cs:578929.843444227,-5.21696842037688)
--(axis cs:576974.168297456,-5.22400897428857)
--(axis cs:575018.493150685,-5.2847108749399)
--(axis cs:573062.818003914,-5.3258558147841)
--(axis cs:571107.142857143,-5.27333906650297)
--(axis cs:569151.467710372,-5.29524911206707)
--(axis cs:567195.792563601,-5.31449100629897)
--(axis cs:565240.11741683,-5.2422433068038)
--(axis cs:563284.442270059,-5.2520264851447)
--(axis cs:561328.767123288,-5.29426273140565)
--(axis cs:559373.091976517,-5.32080175699331)
--(axis cs:557417.416829746,-5.21853386453096)
--(axis cs:555461.741682975,-5.22883394941768)
--(axis cs:553506.066536203,-5.30587334433159)
--(axis cs:551550.391389432,-5.41481252888214)
--(axis cs:549594.716242661,-5.44529189160549)
--(axis cs:547639.04109589,-5.34896130800857)
--(axis cs:545683.365949119,-5.26807194556136)
--(axis cs:543727.690802348,-5.25917936196648)
--(axis cs:541772.015655577,-5.3809021805939)
--(axis cs:539816.340508806,-5.44546273018892)
--(axis cs:537860.665362035,-5.37544267972884)
--(axis cs:535904.990215264,-5.30448850843718)
--(axis cs:533949.315068493,-5.35521194422497)
--(axis cs:531993.639921722,-5.3320418257816)
--(axis cs:530037.964774951,-5.35353604327748)
--(axis cs:528082.28962818,-5.40244004152849)
--(axis cs:526126.614481409,-5.39155930965456)
--(axis cs:524170.939334638,-5.32242065455462)
--(axis cs:522215.264187867,-5.34832455146294)
--(axis cs:520259.589041096,-5.36065639870202)
--(axis cs:518303.913894325,-5.39905651658342)
--(axis cs:516348.238747554,-5.49494633525246)
--(axis cs:514392.563600783,-5.51197207486953)
--(axis cs:512436.888454012,-5.46475651845607)
--(axis cs:510481.213307241,-5.45614738148712)
--(axis cs:508525.53816047,-5.46056541434236)
--(axis cs:506569.863013699,-5.61329306652417)
--(axis cs:504614.187866928,-5.71920849610532)
--(axis cs:502658.512720157,-5.69750040719574)
--(axis cs:500702.837573386,-5.68521931091448)
--(axis cs:498747.162426614,-5.58136280814079)
--(axis cs:496791.487279843,-5.52002987942695)
--(axis cs:494835.812133072,-5.48723534680694)
--(axis cs:492880.136986301,-5.52154890569439)
--(axis cs:490924.46183953,-5.61243505495083)
--(axis cs:488968.786692759,-5.57226334350243)
--(axis cs:487013.111545988,-5.40025435691827)
--(axis cs:485057.436399217,-5.4350941716109)
--(axis cs:483101.761252446,-5.46771292523946)
--(axis cs:481146.086105675,-5.51081723665555)
--(axis cs:479190.410958904,-5.44440958647728)
--(axis cs:477234.735812133,-5.44995830178703)
--(axis cs:475279.060665362,-5.4250982874072)
--(axis cs:473323.385518591,-5.4561126979789)
--(axis cs:471367.71037182,-5.53565797874628)
--(axis cs:469412.035225049,-5.60189562767468)
--(axis cs:467456.360078278,-5.60674757163977)
--(axis cs:465500.684931507,-5.60583101583476)
--(axis cs:463545.009784736,-5.51793461085789)
--(axis cs:461589.334637965,-5.46923320739788)
--(axis cs:459633.659491194,-5.46167570265658)
--(axis cs:457677.984344423,-5.40965531691682)
--(axis cs:455722.309197652,-5.41179039433661)
--(axis cs:453766.634050881,-5.53601383136995)
--(axis cs:451810.95890411,-5.67609213910919)
--(axis cs:449855.283757339,-5.65873654778789)
--(axis cs:447899.608610568,-5.64772764075963)
--(axis cs:445943.933463796,-5.59374395497494)
--(axis cs:443988.258317025,-5.53090433485683)
--(axis cs:442032.583170254,-5.59691005374697)
--(axis cs:440076.908023483,-5.66496451070826)
--(axis cs:438121.232876712,-5.75873527974886)
--(axis cs:436165.557729941,-5.77794455117062)
--(axis cs:434209.88258317,-5.74608282978127)
--(axis cs:432254.207436399,-5.69102592155427)
--(axis cs:430298.532289628,-5.65105862723559)
--(axis cs:428342.857142857,-5.58702495807767)
--(axis cs:426387.181996086,-5.66233284044365)
--(axis cs:424431.506849315,-5.68132456547026)
--(axis cs:422475.831702544,-5.6997660465002)
--(axis cs:420520.156555773,-5.77111625835549)
--(axis cs:418564.481409002,-5.74155000167761)
--(axis cs:416608.806262231,-5.70568712613034)
--(axis cs:414653.13111546,-5.60663085867402)
--(axis cs:412697.455968689,-5.55881509589028)
--(axis cs:410741.780821918,-5.52205800353397)
--(axis cs:408786.105675147,-5.56071765612878)
--(axis cs:406830.430528376,-5.66538586668046)
--(axis cs:404874.755381605,-5.70298811446509)
--(axis cs:402919.080234834,-5.70350453117343)
--(axis cs:400963.405088063,-5.67574751246928)
--(axis cs:399007.729941292,-5.70115825327061)
--(axis cs:397052.054794521,-5.7958099104517)
--(axis cs:395096.379647749,-5.78954142029973)
--(axis cs:393140.704500978,-5.74949865581983)
--(axis cs:391185.029354207,-5.7888070380961)
--(axis cs:389229.354207436,-5.80584173637137)
--(axis cs:387273.679060665,-5.74367744983372)
--(axis cs:385318.003913894,-5.71486408769109)
--(axis cs:383362.328767123,-5.70328343504134)
--(axis cs:381406.653620352,-5.76701350850436)
--(axis cs:379450.978473581,-5.8608886934203)
--(axis cs:377495.30332681,-5.91919486545184)
--(axis cs:375539.628180039,-5.83282364666817)
--(axis cs:373583.953033268,-5.8401230669479)
--(axis cs:371628.277886497,-5.8293786537082)
--(axis cs:369672.602739726,-5.83818466401208)
--(axis cs:367716.927592955,-5.85517403347427)
--(axis cs:365761.252446184,-5.81506719060246)
--(axis cs:363805.577299413,-5.85926642011097)
--(axis cs:361849.902152642,-5.85824138182133)
--(axis cs:359894.227005871,-5.80047664583121)
--(axis cs:357938.5518591,-5.8012971629386)
--(axis cs:355982.876712329,-5.86309180076397)
--(axis cs:354027.201565558,-5.85083191983474)
--(axis cs:352071.526418787,-5.88917493118755)
--(axis cs:350115.851272016,-5.98384884005152)
--(axis cs:348160.176125245,-6.02644217211293)
--(axis cs:346204.500978474,-6.09546846007891)
--(axis cs:344248.825831703,-6.12819687432343)
--(axis cs:342293.150684931,-6.06242772328483)
--(axis cs:340337.47553816,-6.06600714568007)
--(axis cs:338381.800391389,-6.05788512466324)
--(axis cs:336426.125244618,-6.05895124825555)
--(axis cs:334470.450097847,-6.12268772089776)
--(axis cs:332514.774951076,-6.14026103965112)
--(axis cs:330559.099804305,-6.19022666025033)
--(axis cs:328603.424657534,-6.20510895463215)
--(axis cs:326647.749510763,-6.21033611323939)
--(axis cs:324692.074363992,-6.26074681409158)
--(axis cs:322736.399217221,-6.29057332705747)
--(axis cs:320780.72407045,-6.34048960929428)
--(axis cs:318825.048923679,-6.24502499336769)
--(axis cs:316869.373776908,-6.22640495370745)
--(axis cs:314913.698630137,-6.27296075039528)
--(axis cs:312958.023483366,-6.27845394562731)
--(axis cs:311002.348336595,-6.23849325342106)
--(axis cs:309046.673189824,-6.33055118436785)
--(axis cs:307090.998043053,-6.41088158440477)
--(axis cs:305135.322896282,-6.43455830040489)
--(axis cs:303179.647749511,-6.34524888109683)
--(axis cs:301223.97260274,-6.36579258815307)
--(axis cs:299268.297455969,-6.38500905945627)
--(axis cs:297312.622309198,-6.41790273821309)
--(axis cs:295356.947162427,-6.43367098234148)
--(axis cs:293401.272015656,-6.42053635944582)
--(axis cs:291445.596868885,-6.39851949681824)
--(axis cs:289489.921722114,-6.3831920707189)
--(axis cs:287534.246575342,-6.43894086115623)
--(axis cs:285578.571428571,-6.47815733704772)
--(axis cs:283622.8962818,-6.4988732970152)
--(axis cs:281667.221135029,-6.52673137502391)
--(axis cs:279711.545988258,-6.53163035417718)
--(axis cs:277755.870841487,-6.62244043963377)
--(axis cs:275800.195694716,-6.59475274313281)
--(axis cs:273844.520547945,-6.54631531377537)
--(axis cs:271888.845401174,-6.61947635113335)
--(axis cs:269933.170254403,-6.67647654455831)
--(axis cs:267977.495107632,-6.66824734327867)
--(axis cs:266021.819960861,-6.7215334978964)
--(axis cs:264066.14481409,-6.71257166293717)
--(axis cs:262110.469667319,-6.73743885414913)
--(axis cs:260154.794520548,-6.76225058665369)
--(axis cs:258199.119373777,-6.77918907541311)
--(axis cs:256243.444227006,-6.88421243976619)
--(axis cs:254287.769080235,-6.92249144905668)
--(axis cs:252332.093933464,-6.88334301815049)
--(axis cs:250376.418786693,-6.87442505842703)
--(axis cs:248420.743639922,-6.9360894246131)
--(axis cs:246465.068493151,-7.02497304026844)
--(axis cs:244509.39334638,-7.05808496293152)
--(axis cs:242553.718199609,-7.12568666822318)
--(axis cs:240598.043052838,-7.18181662588676)
--(axis cs:238642.367906067,-7.10358984397122)
--(axis cs:236686.692759295,-7.13585538036649)
--(axis cs:234731.017612524,-7.23734424704554)
--(axis cs:232775.342465753,-7.22540406354366)
--(axis cs:230819.667318982,-7.2136520470872)
--(axis cs:228863.992172211,-7.31755138543965)
--(axis cs:226908.31702544,-7.37471223384554)
--(axis cs:224952.641878669,-7.33919155388024)
--(axis cs:222996.966731898,-7.38281198197814)
--(axis cs:221041.291585127,-7.40941108178556)
--(axis cs:219085.616438356,-7.44403226573116)
--(axis cs:217129.941291585,-7.56929918168962)
--(axis cs:215174.266144814,-7.6618169176051)
--(axis cs:213218.590998043,-7.84888577288576)
--(axis cs:211262.915851272,-7.9872277856052)
--(axis cs:209307.240704501,-8.02708910050019)
--(axis cs:207351.56555773,-7.98679909052268)
--(axis cs:205395.890410959,-7.96944018676764)
--(axis cs:203440.215264188,-8.03854258443805)
--(axis cs:201484.540117417,-8.01277031189625)
--(axis cs:199528.864970646,-8.03105151154555)
--(axis cs:197573.189823875,-8.08652144374305)
--(axis cs:195617.514677104,-8.23277698811512)
--(axis cs:193661.839530333,-8.43859663156256)
--(axis cs:191706.164383562,-8.4710479212148)
--(axis cs:189750.489236791,-8.55947263341506)
--(axis cs:187794.81409002,-8.6226553025758)
--(axis cs:185839.138943249,-8.7550749435851)
--(axis cs:183883.463796478,-8.85831913169047)
--(axis cs:181927.788649706,-8.85058834968441)
--(axis cs:179972.113502935,-8.921325301368)
--(axis cs:178016.438356164,-9.00265941550369)
--(axis cs:176060.763209393,-9.13249555895532)
--(axis cs:174105.088062622,-9.25489705328589)
--(axis cs:172149.412915851,-9.36418620726031)
--(axis cs:170193.73776908,-9.49613205714682)
--(axis cs:168238.062622309,-9.64489984236526)
--(axis cs:166282.387475538,-9.72554331289699)
--(axis cs:164326.712328767,-9.80209368956446)
--(axis cs:162371.037181996,-9.87423224521177)
--(axis cs:160415.362035225,-9.98762830056352)
--(axis cs:158459.686888454,-10.2217571258613)
--(axis cs:156504.011741683,-10.4702606103601)
--(axis cs:154548.336594912,-10.5785161542657)
--(axis cs:152592.661448141,-10.6709623443882)
--(axis cs:150636.98630137,-10.7492038779876)
--(axis cs:148681.311154599,-10.8104348070529)
--(axis cs:146725.636007828,-10.8373702060279)
--(axis cs:144769.960861057,-11.0197200598879)
--(axis cs:142814.285714286,-11.1199754905665)
--(axis cs:140858.610567515,-11.3207202541582)
--(axis cs:138902.935420744,-11.4790933195004)
--(axis cs:136947.260273973,-11.6215698677165)
--(axis cs:134991.585127202,-11.8027547832885)
--(axis cs:133035.909980431,-12.0180710776999)
--(axis cs:131080.234833659,-12.1315416022402)
--(axis cs:129124.559686888,-12.3044362637896)
--(axis cs:127168.884540117,-12.6561904800068)
--(axis cs:125213.209393346,-12.9451322660651)
--(axis cs:123257.534246575,-12.9775777193495)
--(axis cs:121301.859099804,-13.1285439799774)
--(axis cs:119346.183953033,-13.3677675764997)
--(axis cs:117390.508806262,-13.6361745949084)
--(axis cs:115434.833659491,-13.9194864922066)
--(axis cs:113479.15851272,-14.1619619956329)
--(axis cs:111523.483365949,-14.3360131452256)
--(axis cs:109567.808219178,-14.5203265022229)
--(axis cs:107612.133072407,-14.8348167792682)
--(axis cs:105656.457925636,-15.1601008755745)
--(axis cs:103700.782778865,-15.4124898192198)
--(axis cs:101745.107632094,-15.7707004102631)
--(axis cs:99789.4324853229,-15.9871635112053)
--(axis cs:97833.7573385519,-16.2365328814775)
--(axis cs:95878.0821917808,-16.5690585690673)
--(axis cs:93922.4070450098,-16.9229241335382)
--(axis cs:91966.7318982388,-17.2361893292488)
--(axis cs:90011.0567514677,-17.5904027574569)
--(axis cs:88055.3816046967,-18.0299744404667)
--(axis cs:86099.7064579256,-18.5175266192089)
--(axis cs:84144.0313111546,-18.995260289415)
--(axis cs:82188.3561643836,-19.4564570217194)
--(axis cs:80232.6810176125,-19.9162900688689)
--(axis cs:78277.0058708415,-20.3646045111133)
--(axis cs:76321.3307240704,-20.8794168069078)
--(axis cs:74365.6555772994,-21.3686668955151)
--(axis cs:72409.9804305284,-21.8245659358229)
--(axis cs:70454.3052837573,-22.393315466855)
--(axis cs:68498.6301369863,-22.9980667798798)
--(axis cs:66542.9549902153,-23.7268615417608)
--(axis cs:64587.2798434442,-24.3600446317384)
--(axis cs:62631.6046966732,-25.053643250186)
--(axis cs:60675.9295499022,-25.8401438634124)
--(axis cs:58720.2544031311,-26.6278118774496)
--(axis cs:56764.5792563601,-27.4034388057297)
--(axis cs:54808.904109589,-28.2507276696561)
--(axis cs:52853.228962818,-29.3079861585917)
--(axis cs:50897.553816047,-30.4041952278563)
--(axis cs:48941.8786692759,-31.5820456619923)
--(axis cs:46986.2035225049,-32.6962395916543)
--(axis cs:45030.5283757339,-33.7535481944794)
--(axis cs:43074.8532289628,-34.8817735979201)
--(axis cs:41119.1780821918,-36.234435849479)
--(axis cs:39163.5029354207,-37.7134453206464)
--(axis cs:37207.8277886497,-39.2394485037784)
--(axis cs:35252.1526418787,-41.0436601182374)
--(axis cs:33296.4774951076,-42.9483822957295)
--(axis cs:31340.8023483366,-44.9946800689792)
--(axis cs:29385.1272015656,-46.9396975162628)
--(axis cs:27429.4520547945,-49.1948132639099)
--(axis cs:25473.7769080235,-51.3671083107988)
--(axis cs:23518.1017612524,-53.9343517506218)
--(axis cs:21562.4266144814,-56.6671896370811)
--(axis cs:19606.7514677104,-59.7054201940341)
--(axis cs:17651.0763209393,-62.8191483793919)
--(axis cs:15695.4011741683,-66.3700403758258)
--(axis cs:13739.7260273973,-70.0538703086452)
--(axis cs:11784.0508806262,-74.1140382632558)
--(axis cs:9828.37573385519,-78.5459115963498)
--(axis cs:7872.70058708415,-83.7215526766976)
--(axis cs:5917.02544031311,-89.4694751625037)
--(axis cs:3961.35029354207,-95.9198077347359)
--(axis cs:2005.67514677104,-101.839751989906)
--(axis cs:50,-104.365658749085)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:50,-42.218443525828)
--(axis cs:50,-56.1225852458598)
--(axis cs:2005.67514677104,-55.699832188868)
--(axis cs:3961.35029354207,-54.5841547117197)
--(axis cs:5917.02544031311,-53.3323595088522)
--(axis cs:7872.70058708415,-52.236199409429)
--(axis cs:9828.37573385519,-51.1175467974954)
--(axis cs:11784.0508806262,-50.1228825110294)
--(axis cs:13739.7260273973,-48.9205316483749)
--(axis cs:15695.4011741683,-47.8558239599448)
--(axis cs:17651.0763209393,-46.8359170238193)
--(axis cs:19606.7514677104,-46.0257743180202)
--(axis cs:21562.4266144814,-45.174537836278)
--(axis cs:23518.1017612524,-44.4262509430219)
--(axis cs:25473.7769080235,-43.6031746244597)
--(axis cs:27429.4520547945,-42.8809869815749)
--(axis cs:29385.1272015656,-42.080857557497)
--(axis cs:31340.8023483366,-41.2233652014641)
--(axis cs:33296.4774951076,-40.4546031760537)
--(axis cs:35252.1526418787,-39.8348614130125)
--(axis cs:37207.8277886497,-39.124000350088)
--(axis cs:39163.5029354207,-38.3454619978389)
--(axis cs:41119.1780821918,-37.5812250224308)
--(axis cs:43074.8532289628,-36.8951982109969)
--(axis cs:45030.5283757339,-36.2655325194859)
--(axis cs:46986.2035225049,-35.7626905812234)
--(axis cs:48941.8786692759,-35.1338767510943)
--(axis cs:50897.553816047,-34.5524010744684)
--(axis cs:52853.228962818,-34.0432689523589)
--(axis cs:54808.904109589,-33.5449757980194)
--(axis cs:56764.5792563601,-33.02900405517)
--(axis cs:58720.2544031311,-32.5370275806322)
--(axis cs:60675.9295499022,-32.047433205405)
--(axis cs:62631.6046966732,-31.5260419630724)
--(axis cs:64587.2798434442,-31.1458919522639)
--(axis cs:66542.9549902153,-30.6151676143478)
--(axis cs:68498.6301369863,-30.1896891386458)
--(axis cs:70454.3052837573,-29.7942445590582)
--(axis cs:72409.9804305284,-29.3886313507346)
--(axis cs:74365.6555772994,-28.8491105681336)
--(axis cs:76321.3307240704,-28.4071613609759)
--(axis cs:78277.0058708415,-27.9440450813881)
--(axis cs:80232.6810176125,-27.5104496256516)
--(axis cs:82188.3561643836,-27.0632771569429)
--(axis cs:84144.0313111546,-26.4799779777135)
--(axis cs:86099.7064579256,-25.956662957823)
--(axis cs:88055.3816046967,-25.5815540793751)
--(axis cs:90011.0567514677,-25.1185848458014)
--(axis cs:91966.7318982388,-24.7440820262316)
--(axis cs:93922.4070450098,-24.5075614343694)
--(axis cs:95878.0821917808,-24.2211605604839)
--(axis cs:97833.7573385519,-23.7533164208148)
--(axis cs:99789.4324853229,-23.3904483868899)
--(axis cs:101745.107632094,-23.1200363947812)
--(axis cs:103700.782778865,-22.7424205684403)
--(axis cs:105656.457925636,-22.4216470559675)
--(axis cs:107612.133072407,-22.0354693586724)
--(axis cs:109567.808219178,-21.7143784218909)
--(axis cs:111523.483365949,-21.4599847443989)
--(axis cs:113479.15851272,-21.2259466063005)
--(axis cs:115434.833659491,-20.8849564247486)
--(axis cs:117390.508806262,-20.6575870363274)
--(axis cs:119346.183953033,-20.3795543558067)
--(axis cs:121301.859099804,-20.1300495185775)
--(axis cs:123257.534246575,-19.928319156714)
--(axis cs:125213.209393346,-19.8161594424816)
--(axis cs:127168.884540117,-19.4799351319302)
--(axis cs:129124.559686888,-19.1155129522579)
--(axis cs:131080.234833659,-18.8691960542749)
--(axis cs:133035.909980431,-18.6281013800798)
--(axis cs:134991.585127202,-18.3504845095303)
--(axis cs:136947.260273973,-18.0340488588624)
--(axis cs:138902.935420744,-17.7691930139184)
--(axis cs:140858.610567515,-17.6542992224997)
--(axis cs:142814.285714286,-17.5153661697103)
--(axis cs:144769.960861057,-17.3771502132108)
--(axis cs:146725.636007828,-17.1098059277534)
--(axis cs:148681.311154599,-17.0176811185131)
--(axis cs:150636.98630137,-16.8724189577009)
--(axis cs:152592.661448141,-16.7251627203274)
--(axis cs:154548.336594912,-16.5516433543352)
--(axis cs:156504.011741683,-16.257875615378)
--(axis cs:158459.686888454,-15.9363640540963)
--(axis cs:160415.362035225,-15.7269146071159)
--(axis cs:162371.037181996,-15.5977369285834)
--(axis cs:164326.712328767,-15.4572919360143)
--(axis cs:166282.387475538,-15.2391370848453)
--(axis cs:168238.062622309,-15.0517296733501)
--(axis cs:170193.73776908,-14.9187734483166)
--(axis cs:172149.412915851,-14.8481251976711)
--(axis cs:174105.088062622,-14.7703555703675)
--(axis cs:176060.763209393,-14.5990124831559)
--(axis cs:178016.438356164,-14.4290133678505)
--(axis cs:179972.113502935,-14.285387501548)
--(axis cs:181927.788649706,-14.218517291396)
--(axis cs:183883.463796478,-14.1224393824563)
--(axis cs:185839.138943249,-13.9164768531916)
--(axis cs:187794.81409002,-13.791330543333)
--(axis cs:189750.489236791,-13.6364439594056)
--(axis cs:191706.164383562,-13.6445509894276)
--(axis cs:193661.839530333,-13.55949873114)
--(axis cs:195617.514677104,-13.383890351451)
--(axis cs:197573.189823875,-13.3566283980918)
--(axis cs:199528.864970646,-13.2859439157407)
--(axis cs:201484.540117417,-13.1894830713852)
--(axis cs:203440.215264188,-13.1530352800681)
--(axis cs:205395.890410959,-12.9893499704002)
--(axis cs:207351.56555773,-12.8642074899005)
--(axis cs:209307.240704501,-12.7626108975329)
--(axis cs:211262.915851272,-12.6116522243734)
--(axis cs:213218.590998043,-12.5216487508427)
--(axis cs:215174.266144814,-12.3684396524781)
--(axis cs:217129.941291585,-12.2995557290624)
--(axis cs:219085.616438356,-12.2452658709441)
--(axis cs:221041.291585127,-12.2215741111317)
--(axis cs:222996.966731898,-12.1880098377652)
--(axis cs:224952.641878669,-12.0860275416207)
--(axis cs:226908.31702544,-11.9453891418072)
--(axis cs:228863.992172211,-11.832901110602)
--(axis cs:230819.667318982,-11.7859649621823)
--(axis cs:232775.342465753,-11.7940043071226)
--(axis cs:234731.017612524,-11.7964336414508)
--(axis cs:236686.692759295,-11.6633215792186)
--(axis cs:238642.367906067,-11.5579432465459)
--(axis cs:240598.043052838,-11.6372366920115)
--(axis cs:242553.718199609,-11.5788093120754)
--(axis cs:244509.39334638,-11.5135432409249)
--(axis cs:246465.068493151,-11.4410873312848)
--(axis cs:248420.743639922,-11.4286497340882)
--(axis cs:250376.418786693,-11.3108350594645)
--(axis cs:252332.093933464,-11.2638872084185)
--(axis cs:254287.769080235,-11.1760642823245)
--(axis cs:256243.444227006,-10.9943446391844)
--(axis cs:258199.119373777,-10.923664189955)
--(axis cs:260154.794520548,-10.879356027483)
--(axis cs:262110.469667319,-10.8758085003856)
--(axis cs:264066.14481409,-10.872797595024)
--(axis cs:266021.819960861,-10.8797215754751)
--(axis cs:267977.495107632,-10.8672352930311)
--(axis cs:269933.170254403,-10.8545396300073)
--(axis cs:271888.845401174,-10.746051592843)
--(axis cs:273844.520547945,-10.6721128371069)
--(axis cs:275800.195694716,-10.6678331780885)
--(axis cs:277755.870841487,-10.6129734655091)
--(axis cs:279711.545988258,-10.6246284848123)
--(axis cs:281667.221135029,-10.5299539160727)
--(axis cs:283622.8962818,-10.5438945935207)
--(axis cs:285578.571428571,-10.4436810801186)
--(axis cs:287534.246575342,-10.4173759496738)
--(axis cs:289489.921722114,-10.4573444960491)
--(axis cs:291445.596868885,-10.4548423869881)
--(axis cs:293401.272015656,-10.4097592708302)
--(axis cs:295356.947162427,-10.40717432597)
--(axis cs:297312.622309198,-10.451720429274)
--(axis cs:299268.297455969,-10.4283120306879)
--(axis cs:301223.97260274,-10.3798796610977)
--(axis cs:303179.647749511,-10.3900887274596)
--(axis cs:305135.322896282,-10.4682091371714)
--(axis cs:307090.998043053,-10.468944415571)
--(axis cs:309046.673189824,-10.3500464455664)
--(axis cs:311002.348336595,-10.2423413767134)
--(axis cs:312958.023483366,-10.3207910100452)
--(axis cs:314913.698630137,-10.3437230357356)
--(axis cs:316869.373776908,-10.3138223763958)
--(axis cs:318825.048923679,-10.2565077125534)
--(axis cs:320780.72407045,-10.1843674484795)
--(axis cs:322736.399217221,-10.2260753814943)
--(axis cs:324692.074363992,-10.1755471870246)
--(axis cs:326647.749510763,-10.1402089496654)
--(axis cs:328603.424657534,-10.1077327315929)
--(axis cs:330559.099804305,-10.0861198677235)
--(axis cs:332514.774951076,-10.115037256103)
--(axis cs:334470.450097847,-10.1219069187382)
--(axis cs:336426.125244618,-10.0606396405316)
--(axis cs:338381.800391389,-10.0319491798759)
--(axis cs:340337.47553816,-9.9805113703926)
--(axis cs:342293.150684931,-10.0058902955929)
--(axis cs:344248.825831703,-9.94767077239021)
--(axis cs:346204.500978474,-9.87561581315443)
--(axis cs:348160.176125245,-9.91009409443408)
--(axis cs:350115.851272016,-9.9695925710119)
--(axis cs:352071.526418787,-9.95810335172273)
--(axis cs:354027.201565558,-9.86098503770172)
--(axis cs:355982.876712329,-9.82072881930389)
--(axis cs:357938.5518591,-9.78750011313502)
--(axis cs:359894.227005871,-9.82004210511098)
--(axis cs:361849.902152642,-9.89240120967273)
--(axis cs:363805.577299413,-9.85043344101831)
--(axis cs:365761.252446184,-9.76185831713929)
--(axis cs:367716.927592955,-9.74915180653233)
--(axis cs:369672.602739726,-9.81382512482343)
--(axis cs:371628.277886497,-9.87461487444135)
--(axis cs:373583.953033268,-9.83360796380161)
--(axis cs:375539.628180039,-9.78775155904931)
--(axis cs:377495.30332681,-9.74252735612973)
--(axis cs:379450.978473581,-9.66855635544455)
--(axis cs:381406.653620352,-9.64767322851486)
--(axis cs:383362.328767123,-9.64830434783971)
--(axis cs:385318.003913894,-9.69030975128475)
--(axis cs:387273.679060665,-9.72988516372747)
--(axis cs:389229.354207436,-9.81048076337382)
--(axis cs:391185.029354207,-9.70201534081784)
--(axis cs:393140.704500978,-9.60475854379772)
--(axis cs:395096.379647749,-9.62911551509319)
--(axis cs:397052.054794521,-9.64115101316318)
--(axis cs:399007.729941292,-9.55770577464329)
--(axis cs:400963.405088063,-9.46146403058092)
--(axis cs:402919.080234834,-9.48079420455101)
--(axis cs:404874.755381605,-9.56408634142445)
--(axis cs:406830.430528376,-9.5262265837569)
--(axis cs:408786.105675147,-9.46613745667531)
--(axis cs:410741.780821918,-9.49754860850286)
--(axis cs:412697.455968689,-9.56208579868132)
--(axis cs:414653.13111546,-9.56069278698496)
--(axis cs:416608.806262231,-9.63980115061526)
--(axis cs:418564.481409002,-9.63560140293692)
--(axis cs:420520.156555773,-9.56408184437538)
--(axis cs:422475.831702544,-9.57132350193613)
--(axis cs:424431.506849315,-9.53307649541032)
--(axis cs:426387.181996086,-9.48199899756359)
--(axis cs:428342.857142857,-9.35082700818671)
--(axis cs:430298.532289628,-9.29059314591419)
--(axis cs:432254.207436399,-9.32379708232442)
--(axis cs:434209.88258317,-9.44828483570052)
--(axis cs:436165.557729941,-9.54086928321087)
--(axis cs:438121.232876712,-9.48597757902871)
--(axis cs:440076.908023483,-9.4325040736267)
--(axis cs:442032.583170254,-9.4287594185342)
--(axis cs:443988.258317025,-9.36288760456608)
--(axis cs:445943.933463796,-9.42448943573515)
--(axis cs:447899.608610568,-9.51833156341032)
--(axis cs:449855.283757339,-9.46699082237657)
--(axis cs:451810.95890411,-9.36160975109236)
--(axis cs:453766.634050881,-9.33613447400229)
--(axis cs:455722.309197652,-9.28828401732928)
--(axis cs:457677.984344423,-9.23283723009681)
--(axis cs:459633.659491194,-9.25974195658124)
--(axis cs:461589.334637965,-9.26673474337562)
--(axis cs:463545.009784736,-9.31224654068737)
--(axis cs:465500.684931507,-9.26631989548863)
--(axis cs:467456.360078278,-9.17395752421744)
--(axis cs:469412.035225049,-9.14944982062628)
--(axis cs:471367.71037182,-9.18642388038268)
--(axis cs:473323.385518591,-9.32847296725021)
--(axis cs:475279.060665362,-9.41098936242927)
--(axis cs:477234.735812133,-9.39853146011979)
--(axis cs:479190.410958904,-9.26091979065295)
--(axis cs:481146.086105675,-9.32133013782773)
--(axis cs:483101.761252446,-9.31366073463546)
--(axis cs:485057.436399217,-9.23489686769917)
--(axis cs:487013.111545988,-9.18031517220454)
--(axis cs:488968.786692759,-9.25922455914113)
--(axis cs:490924.46183953,-9.18096726285508)
--(axis cs:492880.136986301,-9.16796797741213)
--(axis cs:494835.812133072,-9.28967166669866)
--(axis cs:496791.487279843,-9.35580394401501)
--(axis cs:498747.162426614,-9.32004360769838)
--(axis cs:500702.837573386,-9.40892665436551)
--(axis cs:502658.512720157,-9.40432733200356)
--(axis cs:504614.187866928,-9.43862776402245)
--(axis cs:506569.863013699,-9.38596162089885)
--(axis cs:508525.53816047,-9.29382458510455)
--(axis cs:510481.213307241,-9.29107282033705)
--(axis cs:512436.888454012,-9.34553136424705)
--(axis cs:514392.563600783,-9.29637559736115)
--(axis cs:516348.238747554,-9.23246225243694)
--(axis cs:518303.913894325,-9.18870131732734)
--(axis cs:520259.589041096,-9.19181589617032)
--(axis cs:522215.264187867,-9.153408978291)
--(axis cs:524170.939334638,-9.09271244202662)
--(axis cs:526126.614481409,-9.22243894407631)
--(axis cs:528082.28962818,-9.23760001688126)
--(axis cs:530037.964774951,-9.21913659762491)
--(axis cs:531993.639921722,-9.12702259440241)
--(axis cs:533949.315068493,-8.99640909570249)
--(axis cs:535904.990215264,-8.96231115966195)
--(axis cs:537860.665362035,-9.08164214542555)
--(axis cs:539816.340508806,-9.07216610224492)
--(axis cs:541772.015655577,-9.04483505446161)
--(axis cs:543727.690802348,-8.978909977068)
--(axis cs:545683.365949119,-8.92970685295154)
--(axis cs:547639.04109589,-8.89941865484276)
--(axis cs:549594.716242661,-8.94969364339944)
--(axis cs:551550.391389432,-9.06471678017214)
--(axis cs:553506.066536203,-9.16948820453425)
--(axis cs:555461.741682975,-9.1487628139448)
--(axis cs:557417.416829746,-9.06265616822991)
--(axis cs:559373.091976517,-9.10713765489005)
--(axis cs:561328.767123288,-9.09342601669723)
--(axis cs:563284.442270059,-8.94539768427593)
--(axis cs:565240.11741683,-8.84967934871413)
--(axis cs:567195.792563601,-8.9769963482355)
--(axis cs:569151.467710372,-9.11227916930066)
--(axis cs:571107.142857143,-9.17972364675792)
--(axis cs:573062.818003914,-9.2495703308286)
--(axis cs:575018.493150685,-9.27544525870197)
--(axis cs:576974.168297456,-9.25132831999914)
--(axis cs:578929.843444227,-9.0565522923726)
--(axis cs:580885.518590998,-9.08996978590563)
--(axis cs:582841.193737769,-9.09847777489693)
--(axis cs:584796.86888454,-9.03640608162496)
--(axis cs:586752.544031311,-9.02561324134387)
--(axis cs:588708.219178082,-8.99681839394904)
--(axis cs:590663.894324853,-9.02369467462118)
--(axis cs:592619.569471624,-9.01578853665958)
--(axis cs:594575.244618395,-9.00473660880678)
--(axis cs:596530.919765166,-8.84880418033066)
--(axis cs:598486.594911937,-8.89109249997959)
--(axis cs:600442.270058708,-8.94149952608704)
--(axis cs:602397.945205479,-8.97783733900811)
--(axis cs:604353.620352251,-8.92118659808715)
--(axis cs:606309.295499022,-8.90689637101313)
--(axis cs:608264.970645793,-8.98666786592065)
--(axis cs:610220.645792564,-8.98833254038895)
--(axis cs:612176.320939335,-9.00986865706046)
--(axis cs:614131.996086106,-8.98055808399705)
--(axis cs:616087.671232877,-8.90965804868723)
--(axis cs:618043.346379648,-8.81780710078625)
--(axis cs:619999.021526419,-8.84314758319691)
--(axis cs:621954.69667319,-8.98950105331453)
--(axis cs:623910.371819961,-8.96446586402743)
--(axis cs:625866.046966732,-8.83910276049721)
--(axis cs:627821.722113503,-8.84607659551218)
--(axis cs:629777.397260274,-8.91414999608326)
--(axis cs:631733.072407045,-8.89319613316337)
--(axis cs:633688.747553816,-8.92633251254403)
--(axis cs:635644.422700587,-8.87393992648483)
--(axis cs:637600.097847358,-8.8630102933926)
--(axis cs:639555.772994129,-8.9228728132068)
--(axis cs:641511.4481409,-8.93806846834572)
--(axis cs:643467.123287671,-8.86788558440323)
--(axis cs:645422.798434442,-8.79790988309433)
--(axis cs:647378.473581213,-8.82362489034298)
--(axis cs:649334.148727984,-8.8252946635212)
--(axis cs:651289.823874755,-8.86722810860932)
--(axis cs:653245.499021526,-8.85915835582359)
--(axis cs:655201.174168297,-8.85996853998646)
--(axis cs:657156.849315068,-8.84257846200014)
--(axis cs:659112.524461839,-8.74917726935003)
--(axis cs:661068.199608611,-8.7501677087651)
--(axis cs:663023.874755382,-8.8760511031321)
--(axis cs:664979.549902153,-8.94807357369418)
--(axis cs:666935.225048924,-8.97186197014939)
--(axis cs:668890.900195695,-8.93924161151395)
--(axis cs:670846.575342466,-8.83223311750681)
--(axis cs:672802.250489237,-8.80382421364697)
--(axis cs:674757.925636008,-8.74358059279517)
--(axis cs:676713.600782779,-8.64976138645781)
--(axis cs:678669.27592955,-8.64645674600514)
--(axis cs:680624.951076321,-8.74137757777128)
--(axis cs:682580.626223092,-8.81245861531265)
--(axis cs:684536.301369863,-8.8171217875581)
--(axis cs:686491.976516634,-8.88653118681614)
--(axis cs:688447.651663405,-8.92865722163811)
--(axis cs:690403.326810176,-8.93638077146947)
--(axis cs:692359.001956947,-8.99562317373057)
--(axis cs:694314.677103718,-8.88509855304396)
--(axis cs:696270.352250489,-8.87336891085102)
--(axis cs:698226.02739726,-8.85335139218808)
--(axis cs:700181.702544031,-8.76459559809328)
--(axis cs:702137.377690802,-8.69660465920384)
--(axis cs:704093.052837573,-8.82779256770523)
--(axis cs:706048.727984344,-8.83851818470076)
--(axis cs:708004.403131115,-8.92254762193069)
--(axis cs:709960.078277886,-8.95463109832578)
--(axis cs:711915.753424658,-8.9028487235729)
--(axis cs:713871.428571429,-8.95960766840081)
--(axis cs:715827.1037182,-8.93870892227467)
--(axis cs:717782.778864971,-8.87535195409503)
--(axis cs:719738.454011742,-8.86309230760481)
--(axis cs:721694.129158513,-8.88325755527011)
--(axis cs:723649.804305284,-8.84595545176211)
--(axis cs:725605.479452055,-8.83433306660372)
--(axis cs:727561.154598826,-8.83559650639276)
--(axis cs:729516.829745597,-8.78628886847125)
--(axis cs:731472.504892368,-8.84994442194441)
--(axis cs:733428.180039139,-8.92129030874741)
--(axis cs:735383.85518591,-8.90068966217172)
--(axis cs:737339.530332681,-8.88245458051829)
--(axis cs:739295.205479452,-8.84613951385546)
--(axis cs:741250.880626223,-8.76043521258023)
--(axis cs:743206.555772994,-8.73277279409793)
--(axis cs:745162.230919765,-8.75175611644857)
--(axis cs:747117.906066536,-8.66920517828495)
--(axis cs:749073.581213307,-8.68469926082173)
--(axis cs:751029.256360078,-8.68276413559409)
--(axis cs:752984.931506849,-8.67017596306776)
--(axis cs:754940.60665362,-8.64007768411499)
--(axis cs:756896.281800391,-8.70091198768273)
--(axis cs:758851.956947162,-8.85820772467093)
--(axis cs:760807.632093933,-8.93564076673359)
--(axis cs:762763.307240705,-8.84093975367106)
--(axis cs:764718.982387476,-8.81505145893236)
--(axis cs:766674.657534247,-8.81765632986209)
--(axis cs:768630.332681018,-8.79051278918265)
--(axis cs:770586.007827789,-8.74559800811958)
--(axis cs:772541.68297456,-8.77786044127152)
--(axis cs:774497.358121331,-8.79958679395836)
--(axis cs:776453.033268102,-8.79820467640823)
--(axis cs:778408.708414873,-8.79546881650042)
--(axis cs:780364.383561644,-8.93607914903602)
--(axis cs:782320.058708415,-8.90624906665052)
--(axis cs:784275.733855186,-8.84812985690265)
--(axis cs:786231.409001957,-8.79145124301762)
--(axis cs:788187.084148728,-8.77492968481201)
--(axis cs:790142.759295499,-8.74775125988518)
--(axis cs:792098.43444227,-8.75290711428668)
--(axis cs:794054.109589041,-8.68399960994067)
--(axis cs:796009.784735812,-8.72394971473506)
--(axis cs:797965.459882583,-8.72979975676092)
--(axis cs:799921.135029354,-8.71933188712212)
--(axis cs:801876.810176125,-8.71053828022933)
--(axis cs:803832.485322896,-8.63126319081432)
--(axis cs:805788.160469667,-8.63875326453797)
--(axis cs:807743.835616438,-8.7090492303754)
--(axis cs:809699.510763209,-8.72493183381774)
--(axis cs:811655.18590998,-8.81516443379446)
--(axis cs:813610.861056751,-8.85875861807879)
--(axis cs:815566.536203522,-8.78946286682999)
--(axis cs:817522.211350293,-8.75879474283877)
--(axis cs:819477.886497065,-8.73581429986932)
--(axis cs:821433.561643836,-8.82830596532525)
--(axis cs:823389.236790607,-8.86035571332719)
--(axis cs:825344.911937378,-8.82036133324833)
--(axis cs:827300.587084149,-8.66425870591295)
--(axis cs:829256.26223092,-8.63325678521014)
--(axis cs:831211.937377691,-8.53908575267824)
--(axis cs:833167.612524462,-8.5451072709737)
--(axis cs:835123.287671233,-8.60921556281815)
--(axis cs:837078.962818004,-8.63092582229211)
--(axis cs:839034.637964775,-8.62125079145833)
--(axis cs:840990.313111546,-8.55352264161701)
--(axis cs:842945.988258317,-8.5096494564974)
--(axis cs:844901.663405088,-8.59789927672413)
--(axis cs:846857.338551859,-8.75764665744666)
--(axis cs:848813.01369863,-8.7579052196993)
--(axis cs:850768.688845401,-8.74563739189971)
--(axis cs:852724.363992172,-8.70553055578574)
--(axis cs:854680.039138943,-8.66714101385585)
--(axis cs:856635.714285714,-8.6429333828098)
--(axis cs:858591.389432485,-8.55738103169914)
--(axis cs:860547.064579256,-8.62235874606228)
--(axis cs:862502.739726027,-8.64917465534437)
--(axis cs:864458.414872798,-8.71561682127649)
--(axis cs:866414.090019569,-8.74443897421861)
--(axis cs:868369.765166341,-8.71963980872067)
--(axis cs:870325.440313112,-8.84439770132787)
--(axis cs:872281.115459883,-8.78562229846443)
--(axis cs:874236.790606654,-8.69827302776757)
--(axis cs:876192.465753425,-8.70281593928705)
--(axis cs:878148.140900196,-8.76304687547489)
--(axis cs:880103.816046967,-8.70208986603466)
--(axis cs:882059.491193738,-8.70058224694678)
--(axis cs:884015.166340509,-8.69827792630145)
--(axis cs:885970.84148728,-8.63474512948345)
--(axis cs:887926.516634051,-8.62665957193228)
--(axis cs:889882.191780822,-8.64699880611369)
--(axis cs:891837.866927593,-8.5568441029623)
--(axis cs:893793.542074364,-8.56500673217918)
--(axis cs:895749.217221135,-8.70600329845566)
--(axis cs:897704.892367906,-8.63852687289059)
--(axis cs:899660.567514677,-8.52630248540143)
--(axis cs:901616.242661448,-8.59145074448865)
--(axis cs:903571.917808219,-8.66090683079053)
--(axis cs:905527.59295499,-8.74590698086627)
--(axis cs:907483.268101761,-8.62080564976367)
--(axis cs:909438.943248532,-8.56977276355354)
--(axis cs:911394.618395303,-8.53416192019859)
--(axis cs:913350.293542074,-8.62247530791748)
--(axis cs:915305.968688845,-8.64654246220082)
--(axis cs:917261.643835616,-8.59059314144457)
--(axis cs:919217.318982387,-8.74320945866687)
--(axis cs:921172.994129158,-8.7883288464245)
--(axis cs:923128.66927593,-8.78808693633491)
--(axis cs:925084.344422701,-8.78796265659529)
--(axis cs:927040.019569472,-8.76694994999079)
--(axis cs:928995.694716243,-8.6972693900923)
--(axis cs:930951.369863014,-8.79772922554573)
--(axis cs:932907.045009785,-8.75618916111944)
--(axis cs:934862.720156556,-8.59965092702111)
--(axis cs:936818.395303327,-8.62746300871112)
--(axis cs:938774.070450098,-8.63781634866906)
--(axis cs:940729.745596869,-8.61380850990983)
--(axis cs:942685.42074364,-8.66749399202433)
--(axis cs:944641.095890411,-8.67450534711814)
--(axis cs:946596.771037182,-8.67751400044162)
--(axis cs:948552.446183953,-8.60832381360709)
--(axis cs:950508.121330724,-8.6467463984166)
--(axis cs:952463.796477495,-8.6483496815707)
--(axis cs:954419.471624266,-8.67710871646466)
--(axis cs:956375.146771037,-8.65840417214528)
--(axis cs:958330.821917808,-8.61120600391703)
--(axis cs:960286.497064579,-8.45607649532512)
--(axis cs:962242.17221135,-8.35394307154694)
--(axis cs:964197.847358121,-8.38803467967362)
--(axis cs:966153.522504892,-8.43015005193226)
--(axis cs:968109.197651663,-8.4807030444259)
--(axis cs:970064.872798434,-8.43564671008813)
--(axis cs:972020.547945205,-8.57764557014725)
--(axis cs:973976.223091976,-8.63946161487228)
--(axis cs:975931.898238747,-8.48636656899473)
--(axis cs:977887.573385519,-8.53576619610731)
--(axis cs:979843.24853229,-8.62238251615733)
--(axis cs:981798.923679061,-8.71966260294472)
--(axis cs:983754.598825832,-8.61536231492812)
--(axis cs:985710.273972603,-8.59053221643124)
--(axis cs:987665.949119374,-8.62626639765568)
--(axis cs:989621.624266145,-8.61519365741716)
--(axis cs:991577.299412916,-8.66294610734086)
--(axis cs:993532.974559687,-8.67679162531798)
--(axis cs:995488.649706458,-8.68762312964722)
--(axis cs:997444.324853229,-8.66552581106621)
--(axis cs:999400,-8.72016451263374)
--(axis cs:999400,-4.95345621450482)
--(axis cs:999400,-4.95345621450482)
--(axis cs:997444.324853229,-4.94056447682206)
--(axis cs:995488.649706458,-4.9372378187621)
--(axis cs:993532.974559687,-5.00196116797965)
--(axis cs:991577.299412916,-5.10063361332918)
--(axis cs:989621.624266145,-5.145394222913)
--(axis cs:987665.949119374,-5.05257436797113)
--(axis cs:985710.273972603,-4.94429301314095)
--(axis cs:983754.598825832,-4.93175903520154)
--(axis cs:981798.923679061,-4.96936596618446)
--(axis cs:979843.24853229,-4.88514398273627)
--(axis cs:977887.573385519,-4.89438115250315)
--(axis cs:975931.898238747,-4.93847073243736)
--(axis cs:973976.223091976,-4.95564014646662)
--(axis cs:972020.547945205,-4.92084383578951)
--(axis cs:970064.872798434,-4.94230840495315)
--(axis cs:968109.197651663,-4.94416758656554)
--(axis cs:966153.522504892,-4.98714579033667)
--(axis cs:964197.847358121,-5.09328174904798)
--(axis cs:962242.17221135,-5.10414193532187)
--(axis cs:960286.497064579,-5.14997718318106)
--(axis cs:958330.821917808,-5.16496468022068)
--(axis cs:956375.146771037,-5.13291279545029)
--(axis cs:954419.471624266,-5.09869221509467)
--(axis cs:952463.796477495,-5.01905716658512)
--(axis cs:950508.121330724,-4.92086364477722)
--(axis cs:948552.446183953,-4.90985097849887)
--(axis cs:946596.771037182,-4.90345320990011)
--(axis cs:944641.095890411,-4.86784899096067)
--(axis cs:942685.42074364,-4.88864368962887)
--(axis cs:940729.745596869,-4.91373125827718)
--(axis cs:938774.070450098,-4.98020839330173)
--(axis cs:936818.395303327,-4.99040865693307)
--(axis cs:934862.720156556,-5.03831860991936)
--(axis cs:932907.045009785,-5.00028800540543)
--(axis cs:930951.369863014,-4.9996810016386)
--(axis cs:928995.694716243,-5.00096433466892)
--(axis cs:927040.019569472,-5.04942075202592)
--(axis cs:925084.344422701,-5.00998872131399)
--(axis cs:923128.66927593,-5.02803026606031)
--(axis cs:921172.994129158,-5.07807435159086)
--(axis cs:919217.318982387,-5.10118429610276)
--(axis cs:917261.643835616,-5.07159901704147)
--(axis cs:915305.968688845,-5.03162029095254)
--(axis cs:913350.293542074,-5.01811722134984)
--(axis cs:911394.618395303,-5.05741984569116)
--(axis cs:909438.943248532,-5.04701034662143)
--(axis cs:907483.268101761,-4.98192472756518)
--(axis cs:905527.59295499,-4.89697001585718)
--(axis cs:903571.917808219,-4.82585565722889)
--(axis cs:901616.242661448,-4.83781927001306)
--(axis cs:899660.567514677,-4.95300395689443)
--(axis cs:897704.892367906,-5.10967342404065)
--(axis cs:895749.217221135,-5.15656486974025)
--(axis cs:893793.542074364,-5.14089324528652)
--(axis cs:891837.866927593,-5.14868916308157)
--(axis cs:889882.191780822,-5.10768509894316)
--(axis cs:887926.516634051,-5.05782235744117)
--(axis cs:885970.84148728,-5.01411895265927)
--(axis cs:884015.166340509,-4.99235825458876)
--(axis cs:882059.491193738,-5.03841867778407)
--(axis cs:880103.816046967,-5.10981811291002)
--(axis cs:878148.140900196,-5.07985635191384)
--(axis cs:876192.465753425,-5.00108821676861)
--(axis cs:874236.790606654,-4.99601050293374)
--(axis cs:872281.115459883,-5.00964439506619)
--(axis cs:870325.440313112,-5.00340891174925)
--(axis cs:868369.765166341,-5.02166235342939)
--(axis cs:866414.090019569,-5.12756038842018)
--(axis cs:864458.414872798,-5.18593699092995)
--(axis cs:862502.739726027,-5.2457337752173)
--(axis cs:860547.064579256,-5.22094214529606)
--(axis cs:858591.389432485,-5.10751536380974)
--(axis cs:856635.714285714,-5.00520730228589)
--(axis cs:854680.039138943,-5.03895730188667)
--(axis cs:852724.363992172,-5.04564188319067)
--(axis cs:850768.688845401,-5.08613444802788)
--(axis cs:848813.01369863,-5.14473369458736)
--(axis cs:846857.338551859,-5.09547071034757)
--(axis cs:844901.663405088,-5.04031974587935)
--(axis cs:842945.988258317,-5.0710308798056)
--(axis cs:840990.313111546,-4.98032470518835)
--(axis cs:839034.637964775,-5.00084540804048)
--(axis cs:837078.962818004,-5.04242095987859)
--(axis cs:835123.287671233,-5.13013217282921)
--(axis cs:833167.612524462,-5.12900049426963)
--(axis cs:831211.937377691,-5.08781317140175)
--(axis cs:829256.26223092,-5.07647909964752)
--(axis cs:827300.587084149,-4.95947931102836)
--(axis cs:825344.911937378,-4.98418699947636)
--(axis cs:823389.236790607,-5.07737100135897)
--(axis cs:821433.561643836,-5.07186605642029)
--(axis cs:819477.886497065,-5.11028670861178)
--(axis cs:817522.211350293,-5.15766929796655)
--(axis cs:815566.536203522,-5.0606468112914)
--(axis cs:813610.861056751,-5.02449113778387)
--(axis cs:811655.18590998,-4.96821153701238)
--(axis cs:809699.510763209,-5.02451397358489)
--(axis cs:807743.835616438,-5.11389662959179)
--(axis cs:805788.160469667,-5.05752921574031)
--(axis cs:803832.485322896,-4.99140280557057)
--(axis cs:801876.810176125,-5.00828763979415)
--(axis cs:799921.135029354,-5.05593332039704)
--(axis cs:797965.459882583,-5.07500002402613)
--(axis cs:796009.784735812,-5.08903931668023)
--(axis cs:794054.109589041,-5.06875034769495)
--(axis cs:792098.43444227,-5.00195121440682)
--(axis cs:790142.759295499,-5.06040293429931)
--(axis cs:788187.084148728,-5.17166494277196)
--(axis cs:786231.409001957,-5.24413397637037)
--(axis cs:784275.733855186,-5.22836043559758)
--(axis cs:782320.058708415,-5.17857277045225)
--(axis cs:780364.383561644,-5.17253967688649)
--(axis cs:778408.708414873,-5.12892469227068)
--(axis cs:776453.033268102,-5.12012119410364)
--(axis cs:774497.358121331,-5.05979177034494)
--(axis cs:772541.68297456,-4.98729210706305)
--(axis cs:770586.007827789,-5.03954881183334)
--(axis cs:768630.332681018,-5.10923271088571)
--(axis cs:766674.657534247,-5.15448844217116)
--(axis cs:764718.982387476,-5.24616715783071)
--(axis cs:762763.307240705,-5.22373631209084)
--(axis cs:760807.632093933,-5.19948166060316)
--(axis cs:758851.956947162,-5.16220330184734)
--(axis cs:756896.281800391,-5.16112343966962)
--(axis cs:754940.60665362,-5.15690951983461)
--(axis cs:752984.931506849,-5.14244391651784)
--(axis cs:751029.256360078,-5.15175080279128)
--(axis cs:749073.581213307,-5.26163785277979)
--(axis cs:747117.906066536,-5.25510503496951)
--(axis cs:745162.230919765,-5.25204051136414)
--(axis cs:743206.555772994,-5.14152756429539)
--(axis cs:741250.880626223,-5.0905551764678)
--(axis cs:739295.205479452,-5.08631435831216)
--(axis cs:737339.530332681,-5.13041511501193)
--(axis cs:735383.85518591,-5.11929218800475)
--(axis cs:733428.180039139,-5.12284466441687)
--(axis cs:731472.504892368,-5.13677858819921)
--(axis cs:729516.829745597,-5.16569593731397)
--(axis cs:727561.154598826,-5.18928990909143)
--(axis cs:725605.479452055,-5.21486471088725)
--(axis cs:723649.804305284,-5.23626903503953)
--(axis cs:721694.129158513,-5.21358779430203)
--(axis cs:719738.454011742,-5.18658984374028)
--(axis cs:717782.778864971,-5.18548587982712)
--(axis cs:715827.1037182,-5.20925541023976)
--(axis cs:713871.428571429,-5.15725492066802)
--(axis cs:711915.753424658,-5.14370279314145)
--(axis cs:709960.078277886,-5.05281533199662)
--(axis cs:708004.403131115,-5.01966096048425)
--(axis cs:706048.727984344,-5.11209528641334)
--(axis cs:704093.052837573,-5.17025963908095)
--(axis cs:702137.377690802,-5.09089949392981)
--(axis cs:700181.702544031,-5.04870987471672)
--(axis cs:698226.02739726,-5.06839378575652)
--(axis cs:696270.352250489,-5.14700054645849)
--(axis cs:694314.677103718,-5.22586167486544)
--(axis cs:692359.001956947,-5.2759231587247)
--(axis cs:690403.326810176,-5.23160492991354)
--(axis cs:688447.651663405,-5.13680355072955)
--(axis cs:686491.976516634,-5.01752230750741)
--(axis cs:684536.301369863,-5.03623299790679)
--(axis cs:682580.626223092,-5.09796674784646)
--(axis cs:680624.951076321,-5.13015523613516)
--(axis cs:678669.27592955,-5.13184306719772)
--(axis cs:676713.600782779,-5.19431821494598)
--(axis cs:674757.925636008,-5.14728095762215)
--(axis cs:672802.250489237,-5.10683162612836)
--(axis cs:670846.575342466,-5.06759139164466)
--(axis cs:668890.900195695,-5.07808218019798)
--(axis cs:666935.225048924,-5.20369836613957)
--(axis cs:664979.549902153,-5.2823153564959)
--(axis cs:663023.874755382,-5.2732135520075)
--(axis cs:661068.199608611,-5.29965584202649)
--(axis cs:659112.524461839,-5.33677312280024)
--(axis cs:657156.849315068,-5.36014561003259)
--(axis cs:655201.174168297,-5.296290817555)
--(axis cs:653245.499021526,-5.31562906731236)
--(axis cs:651289.823874755,-5.21826662698857)
--(axis cs:649334.148727984,-5.23312449782784)
--(axis cs:647378.473581213,-5.2595581734745)
--(axis cs:645422.798434442,-5.3050458551114)
--(axis cs:643467.123287671,-5.33744879624238)
--(axis cs:641511.4481409,-5.28780903773355)
--(axis cs:639555.772994129,-5.27797416479518)
--(axis cs:637600.097847358,-5.2327251293925)
--(axis cs:635644.422700587,-5.37498108515854)
--(axis cs:633688.747553816,-5.37547360086152)
--(axis cs:631733.072407045,-5.32959511524333)
--(axis cs:629777.397260274,-5.30635181184923)
--(axis cs:627821.722113503,-5.25258220620958)
--(axis cs:625866.046966732,-5.1909946100237)
--(axis cs:623910.371819961,-5.14474452000442)
--(axis cs:621954.69667319,-5.19225865081474)
--(axis cs:619999.021526419,-5.19691354420664)
--(axis cs:618043.346379648,-5.1738120182435)
--(axis cs:616087.671232877,-5.21004567274778)
--(axis cs:614131.996086106,-5.2809784224793)
--(axis cs:612176.320939335,-5.24512440793015)
--(axis cs:610220.645792564,-5.19908912381796)
--(axis cs:608264.970645793,-5.22630226701128)
--(axis cs:606309.295499022,-5.26144647643366)
--(axis cs:604353.620352251,-5.20992138610919)
--(axis cs:602397.945205479,-5.25508978640538)
--(axis cs:600442.270058708,-5.26482030357153)
--(axis cs:598486.594911937,-5.26559005766547)
--(axis cs:596530.919765166,-5.30338957708568)
--(axis cs:594575.244618395,-5.2562737688194)
--(axis cs:592619.569471624,-5.22057178450154)
--(axis cs:590663.894324853,-5.25611210826729)
--(axis cs:588708.219178082,-5.23686855928836)
--(axis cs:586752.544031311,-5.32486561699966)
--(axis cs:584796.86888454,-5.33208407236366)
--(axis cs:582841.193737769,-5.31867724169268)
--(axis cs:580885.518590998,-5.31659682571376)
--(axis cs:578929.843444227,-5.29285795093234)
--(axis cs:576974.168297456,-5.32130102394825)
--(axis cs:575018.493150685,-5.28318971434539)
--(axis cs:573062.818003914,-5.34337234936768)
--(axis cs:571107.142857143,-5.41214727993482)
--(axis cs:569151.467710372,-5.40679044283259)
--(axis cs:567195.792563601,-5.495960518201)
--(axis cs:565240.11741683,-5.49762308453628)
--(axis cs:563284.442270059,-5.46740791790966)
--(axis cs:561328.767123288,-5.5218107395025)
--(axis cs:559373.091976517,-5.53497481809979)
--(axis cs:557417.416829746,-5.42947787630967)
--(axis cs:555461.741682975,-5.44583098771493)
--(axis cs:553506.066536203,-5.42219790854983)
--(axis cs:551550.391389432,-5.50678939534344)
--(axis cs:549594.716242661,-5.51138072400841)
--(axis cs:547639.04109589,-5.42367891389598)
--(axis cs:545683.365949119,-5.38992878077539)
--(axis cs:543727.690802348,-5.38087766262257)
--(axis cs:541772.015655577,-5.44057870158991)
--(axis cs:539816.340508806,-5.42432183017598)
--(axis cs:537860.665362035,-5.40753277869284)
--(axis cs:535904.990215264,-5.30844227743443)
--(axis cs:533949.315068493,-5.29182857598518)
--(axis cs:531993.639921722,-5.40103885410397)
--(axis cs:530037.964774951,-5.40593061404769)
--(axis cs:528082.28962818,-5.38429805477962)
--(axis cs:526126.614481409,-5.47677502771243)
--(axis cs:524170.939334638,-5.47665467059053)
--(axis cs:522215.264187867,-5.51511071835395)
--(axis cs:520259.589041096,-5.52147224321042)
--(axis cs:518303.913894325,-5.51863399884593)
--(axis cs:516348.238747554,-5.50160358692041)
--(axis cs:514392.563600783,-5.50737342399032)
--(axis cs:512436.888454012,-5.52545517766309)
--(axis cs:510481.213307241,-5.47554657011569)
--(axis cs:508525.53816047,-5.47133252659533)
--(axis cs:506569.863013699,-5.57782293638443)
--(axis cs:504614.187866928,-5.583653523462)
--(axis cs:502658.512720157,-5.54296379610592)
--(axis cs:500702.837573386,-5.4917173645408)
--(axis cs:498747.162426614,-5.47385092512945)
--(axis cs:496791.487279843,-5.5731139812005)
--(axis cs:494835.812133072,-5.56873955842077)
--(axis cs:492880.136986301,-5.50173424159748)
--(axis cs:490924.46183953,-5.52358650944089)
--(axis cs:488968.786692759,-5.50951511372115)
--(axis cs:487013.111545988,-5.50092265846337)
--(axis cs:485057.436399217,-5.56111523491565)
--(axis cs:483101.761252446,-5.56741619985416)
--(axis cs:481146.086105675,-5.60427896654926)
--(axis cs:479190.410958904,-5.53369990544347)
--(axis cs:477234.735812133,-5.53630195262009)
--(axis cs:475279.060665362,-5.47583864897068)
--(axis cs:473323.385518591,-5.42337889570658)
--(axis cs:471367.71037182,-5.489642164668)
--(axis cs:469412.035225049,-5.57753602672305)
--(axis cs:467456.360078278,-5.62470579325144)
--(axis cs:465500.684931507,-5.66072454819689)
--(axis cs:463545.009784736,-5.71295217291465)
--(axis cs:461589.334637965,-5.67988898589924)
--(axis cs:459633.659491194,-5.6760710651174)
--(axis cs:457677.984344423,-5.58734390387714)
--(axis cs:455722.309197652,-5.62194900071249)
--(axis cs:453766.634050881,-5.62558182032073)
--(axis cs:451810.95890411,-5.71092703582856)
--(axis cs:449855.283757339,-5.72113227977833)
--(axis cs:447899.608610568,-5.63666554037538)
--(axis cs:445943.933463796,-5.55491903124991)
--(axis cs:443988.258317025,-5.56214219828107)
--(axis cs:442032.583170254,-5.6341959833733)
--(axis cs:440076.908023483,-5.68265328407174)
--(axis cs:438121.232876712,-5.69671927627262)
--(axis cs:436165.557729941,-5.70666138685672)
--(axis cs:434209.88258317,-5.76371669556872)
--(axis cs:432254.207436399,-5.73945774273394)
--(axis cs:430298.532289628,-5.74889729216485)
--(axis cs:428342.857142857,-5.73388243495276)
--(axis cs:426387.181996086,-5.69864865546764)
--(axis cs:424431.506849315,-5.69815899463858)
--(axis cs:422475.831702544,-5.69934747859027)
--(axis cs:420520.156555773,-5.76724356407396)
--(axis cs:418564.481409002,-5.746627301268)
--(axis cs:416608.806262231,-5.62615358255499)
--(axis cs:414653.13111546,-5.63161558152386)
--(axis cs:412697.455968689,-5.75661535488936)
--(axis cs:410741.780821918,-5.75438905394323)
--(axis cs:408786.105675147,-5.76505917195084)
--(axis cs:406830.430528376,-5.841858834978)
--(axis cs:404874.755381605,-5.83681297231377)
--(axis cs:402919.080234834,-5.8352743448085)
--(axis cs:400963.405088063,-5.87590063667647)
--(axis cs:399007.729941292,-5.91485089286981)
--(axis cs:397052.054794521,-5.8853222739298)
--(axis cs:395096.379647749,-5.83467203305824)
--(axis cs:393140.704500978,-5.92835004193873)
--(axis cs:391185.029354207,-5.95488110714407)
--(axis cs:389229.354207436,-5.90946716295604)
--(axis cs:387273.679060665,-5.91861384175659)
--(axis cs:385318.003913894,-5.92958308859546)
--(axis cs:383362.328767123,-5.94959697904021)
--(axis cs:381406.653620352,-6.03333415576021)
--(axis cs:379450.978473581,-6.01413015138187)
--(axis cs:377495.30332681,-6.06090094656152)
--(axis cs:375539.628180039,-6.07660646530957)
--(axis cs:373583.953033268,-5.98188886759689)
--(axis cs:371628.277886497,-5.92638578847395)
--(axis cs:369672.602739726,-5.98176831592434)
--(axis cs:367716.927592955,-6.05245583617188)
--(axis cs:365761.252446184,-6.05774258965807)
--(axis cs:363805.577299413,-6.10548546779539)
--(axis cs:361849.902152642,-6.1262810857415)
--(axis cs:359894.227005871,-6.06350590619764)
--(axis cs:357938.5518591,-6.02536750828196)
--(axis cs:355982.876712329,-6.02034208321018)
--(axis cs:354027.201565558,-6.10753859151881)
--(axis cs:352071.526418787,-6.16459055413737)
--(axis cs:350115.851272016,-6.18861257876449)
--(axis cs:348160.176125245,-6.23614395061076)
--(axis cs:346204.500978474,-6.24885164540553)
--(axis cs:344248.825831703,-6.23708821184836)
--(axis cs:342293.150684931,-6.23848202164386)
--(axis cs:340337.47553816,-6.17737070029066)
--(axis cs:338381.800391389,-6.20910387077457)
--(axis cs:336426.125244618,-6.30694250022773)
--(axis cs:334470.450097847,-6.30180497736305)
--(axis cs:332514.774951076,-6.31317101077607)
--(axis cs:330559.099804305,-6.40101295440056)
--(axis cs:328603.424657534,-6.39037885889239)
--(axis cs:326647.749510763,-6.48392271730704)
--(axis cs:324692.074363992,-6.49835785257017)
--(axis cs:322736.399217221,-6.49735993504727)
--(axis cs:320780.72407045,-6.53213593593125)
--(axis cs:318825.048923679,-6.45169708926353)
--(axis cs:316869.373776908,-6.43898194569604)
--(axis cs:314913.698630137,-6.44503860803229)
--(axis cs:312958.023483366,-6.5612016100988)
--(axis cs:311002.348336595,-6.60289157891547)
--(axis cs:309046.673189824,-6.65353087620292)
--(axis cs:307090.998043053,-6.69606031661376)
--(axis cs:305135.322896282,-6.70897806080596)
--(axis cs:303179.647749511,-6.64126337971859)
--(axis cs:301223.97260274,-6.64049350422741)
--(axis cs:299268.297455969,-6.66373056573548)
--(axis cs:297312.622309198,-6.70489247402174)
--(axis cs:295356.947162427,-6.75560613583694)
--(axis cs:293401.272015656,-6.78479335705043)
--(axis cs:291445.596868885,-6.86939150132136)
--(axis cs:289489.921722114,-6.98262299959604)
--(axis cs:287534.246575342,-7.08098291498625)
--(axis cs:285578.571428571,-7.1745804440918)
--(axis cs:283622.8962818,-7.30282212297564)
--(axis cs:281667.221135029,-7.24075089241993)
--(axis cs:279711.545988258,-7.15902243493712)
--(axis cs:277755.870841487,-7.30064472194935)
--(axis cs:275800.195694716,-7.46993258701018)
--(axis cs:273844.520547945,-7.54392985428428)
--(axis cs:271888.845401174,-7.53822537354728)
--(axis cs:269933.170254403,-7.40936141423735)
--(axis cs:267977.495107632,-7.37458093929049)
--(axis cs:266021.819960861,-7.45986944929144)
--(axis cs:264066.14481409,-7.53370889004712)
--(axis cs:262110.469667319,-7.58978538336559)
--(axis cs:260154.794520548,-7.70661652369806)
--(axis cs:258199.119373777,-7.83688727275046)
--(axis cs:256243.444227006,-7.943101588327)
--(axis cs:254287.769080235,-7.95978743047851)
--(axis cs:252332.093933464,-7.91643068464767)
--(axis cs:250376.418786693,-8.01321571674423)
--(axis cs:248420.743639922,-8.1140305707742)
--(axis cs:246465.068493151,-8.20977183859564)
--(axis cs:244509.39334638,-8.21372604167481)
--(axis cs:242553.718199609,-8.29508982195645)
--(axis cs:240598.043052838,-8.36934394375323)
--(axis cs:238642.367906067,-8.35326801675747)
--(axis cs:236686.692759295,-8.44194114754288)
--(axis cs:234731.017612524,-8.58044976016336)
--(axis cs:232775.342465753,-8.64888246014216)
--(axis cs:230819.667318982,-8.66312322436037)
--(axis cs:228863.992172211,-8.78445133750214)
--(axis cs:226908.31702544,-8.846534315462)
--(axis cs:224952.641878669,-8.93156995671889)
--(axis cs:222996.966731898,-8.9777989359756)
--(axis cs:221041.291585127,-9.01183629420464)
--(axis cs:219085.616438356,-9.0879925638031)
--(axis cs:217129.941291585,-9.21294671164859)
--(axis cs:215174.266144814,-9.39762111265592)
--(axis cs:213218.590998043,-9.52897090539184)
--(axis cs:211262.915851272,-9.55707443030078)
--(axis cs:209307.240704501,-9.58670193151061)
--(axis cs:207351.56555773,-9.6608863098964)
--(axis cs:205395.890410959,-9.81247430114963)
--(axis cs:203440.215264188,-9.89445115968171)
--(axis cs:201484.540117417,-9.91253266256168)
--(axis cs:199528.864970646,-10.0369412965451)
--(axis cs:197573.189823875,-10.1444587045349)
--(axis cs:195617.514677104,-10.2439285781306)
--(axis cs:193661.839530333,-10.3980908107992)
--(axis cs:191706.164383562,-10.5978784842125)
--(axis cs:189750.489236791,-10.707313881023)
--(axis cs:187794.81409002,-10.8652761127645)
--(axis cs:185839.138943249,-10.9363326836474)
--(axis cs:183883.463796478,-11.0265124428615)
--(axis cs:181927.788649706,-11.1334863103198)
--(axis cs:179972.113502935,-11.3441812375051)
--(axis cs:178016.438356164,-11.5291119372658)
--(axis cs:176060.763209393,-11.6846488083784)
--(axis cs:174105.088062622,-11.8645890676871)
--(axis cs:172149.412915851,-12.0084733628744)
--(axis cs:170193.73776908,-12.1199682819899)
--(axis cs:168238.062622309,-12.1658830351853)
--(axis cs:166282.387475538,-12.2569437113483)
--(axis cs:164326.712328767,-12.4175725340087)
--(axis cs:162371.037181996,-12.5326136543563)
--(axis cs:160415.362035225,-12.6808064630903)
--(axis cs:158459.686888454,-12.8031955263828)
--(axis cs:156504.011741683,-12.9440066223648)
--(axis cs:154548.336594912,-13.1546616079607)
--(axis cs:152592.661448141,-13.3733033895549)
--(axis cs:150636.98630137,-13.582928062374)
--(axis cs:148681.311154599,-13.763255923157)
--(axis cs:146725.636007828,-13.9449948764052)
--(axis cs:144769.960861057,-14.085760243586)
--(axis cs:142814.285714286,-14.2539966888679)
--(axis cs:140858.610567515,-14.5442147009731)
--(axis cs:138902.935420744,-14.7672992986931)
--(axis cs:136947.260273973,-14.9353173694345)
--(axis cs:134991.585127202,-15.1050521842617)
--(axis cs:133035.909980431,-15.3184800956204)
--(axis cs:131080.234833659,-15.4923806244787)
--(axis cs:129124.559686888,-15.6253853227559)
--(axis cs:127168.884540117,-15.8257730029894)
--(axis cs:125213.209393346,-16.0430652470064)
--(axis cs:123257.534246575,-16.2857233903561)
--(axis cs:121301.859099804,-16.5130499028913)
--(axis cs:119346.183953033,-16.7872670777855)
--(axis cs:117390.508806262,-16.9708843790663)
--(axis cs:115434.833659491,-17.0755157830358)
--(axis cs:113479.15851272,-17.2966971027727)
--(axis cs:111523.483365949,-17.6236539512297)
--(axis cs:109567.808219178,-17.8843646899436)
--(axis cs:107612.133072407,-18.1121832692411)
--(axis cs:105656.457925636,-18.2805704986897)
--(axis cs:103700.782778865,-18.4455923868264)
--(axis cs:101745.107632094,-18.7329513031876)
--(axis cs:99789.4324853229,-19.106949508706)
--(axis cs:97833.7573385519,-19.4011554012827)
--(axis cs:95878.0821917808,-19.5803025431467)
--(axis cs:93922.4070450098,-19.8141482232074)
--(axis cs:91966.7318982388,-20.0646669463383)
--(axis cs:90011.0567514677,-20.3420731654903)
--(axis cs:88055.3816046967,-20.6535262257435)
--(axis cs:86099.7064579256,-20.9260279789813)
--(axis cs:84144.0313111546,-21.2326447625539)
--(axis cs:82188.3561643836,-21.4491456994385)
--(axis cs:80232.6810176125,-21.6885731605071)
--(axis cs:78277.0058708415,-21.9991806564898)
--(axis cs:76321.3307240704,-22.3692886321009)
--(axis cs:74365.6555772994,-22.8132913764656)
--(axis cs:72409.9804305284,-23.2287631199504)
--(axis cs:70454.3052837573,-23.5580038708282)
--(axis cs:68498.6301369863,-23.8259999887149)
--(axis cs:66542.9549902153,-24.1084580179264)
--(axis cs:64587.2798434442,-24.3440567411025)
--(axis cs:62631.6046966732,-24.7378616363795)
--(axis cs:60675.9295499022,-25.25773062637)
--(axis cs:58720.2544031311,-25.6708283011284)
--(axis cs:56764.5792563601,-26.1592180906168)
--(axis cs:54808.904109589,-26.7205156981417)
--(axis cs:52853.228962818,-27.1408687989113)
--(axis cs:50897.553816047,-27.6536960660156)
--(axis cs:48941.8786692759,-28.1545824154329)
--(axis cs:46986.2035225049,-28.4412354346329)
--(axis cs:45030.5283757339,-28.8128698760284)
--(axis cs:43074.8532289628,-29.3292539450229)
--(axis cs:41119.1780821918,-29.7600523676915)
--(axis cs:39163.5029354207,-30.2047821402395)
--(axis cs:37207.8277886497,-30.7051621832251)
--(axis cs:35252.1526418787,-31.2664774703685)
--(axis cs:33296.4774951076,-31.7449201937498)
--(axis cs:31340.8023483366,-32.2243424420814)
--(axis cs:29385.1272015656,-32.7405253451832)
--(axis cs:27429.4520547945,-33.3088349026212)
--(axis cs:25473.7769080235,-33.8757658903213)
--(axis cs:23518.1017612524,-34.4175251133915)
--(axis cs:21562.4266144814,-34.8764706712038)
--(axis cs:19606.7514677104,-35.4441329867264)
--(axis cs:17651.0763209393,-36.0081759833985)
--(axis cs:15695.4011741683,-36.6940279784163)
--(axis cs:13739.7260273973,-37.3155271082979)
--(axis cs:11784.0508806262,-38.1270773328372)
--(axis cs:9828.37573385519,-38.9255373191593)
--(axis cs:7872.70058708415,-39.6605701346124)
--(axis cs:5917.02544031311,-40.3288918783318)
--(axis cs:3961.35029354207,-41.1519730767101)
--(axis cs:2005.67514677104,-41.8093828632913)
--(axis cs:50,-42.218443525828)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:50,-100.965986708873)
--(axis cs:50,-105.805193435557)
--(axis cs:2006.84931506849,-103.063683368523)
--(axis cs:3963.69863013699,-99.1057319595054)
--(axis cs:5920.54794520548,-95.6853338131992)
--(axis cs:7877.39726027397,-91.1829154346665)
--(axis cs:9834.24657534247,-85.4391448801743)
--(axis cs:11791.095890411,-80.2635915089988)
--(axis cs:13747.9452054795,-75.0898810348817)
--(axis cs:15704.7945205479,-70.405966640707)
--(axis cs:17661.6438356164,-65.6110144640121)
--(axis cs:19618.4931506849,-61.6387901721674)
--(axis cs:21575.3424657534,-58.5407566002461)
--(axis cs:23532.1917808219,-55.306675879368)
--(axis cs:25489.0410958904,-52.1603938779816)
--(axis cs:27445.8904109589,-49.3609601119404)
--(axis cs:29402.7397260274,-46.4797189858201)
--(axis cs:31359.5890410959,-43.7028054761268)
--(axis cs:33316.4383561644,-40.9879877645953)
--(axis cs:35273.2876712329,-38.306171987673)
--(axis cs:37230.1369863014,-35.8656828757579)
--(axis cs:39186.9863013699,-33.7433963484517)
--(axis cs:41143.8356164384,-31.4896964640848)
--(axis cs:43100.6849315068,-29.4946939801709)
--(axis cs:45057.5342465753,-27.453013084313)
--(axis cs:47014.3835616438,-25.8567306941198)
--(axis cs:48971.2328767123,-24.7138447839807)
--(axis cs:50928.0821917808,-23.8163143040013)
--(axis cs:52884.9315068493,-22.8239190251122)
--(axis cs:54841.7808219178,-21.7682920717682)
--(axis cs:56798.6301369863,-20.7180594620054)
--(axis cs:58755.4794520548,-19.8730294145243)
--(axis cs:60712.3287671233,-19.2129184718571)
--(axis cs:62669.1780821918,-18.5149417855787)
--(axis cs:64626.0273972603,-17.9426021259766)
--(axis cs:66582.8767123288,-17.3399398089963)
--(axis cs:68539.7260273973,-16.7668721753343)
--(axis cs:70496.5753424657,-16.263837736977)
--(axis cs:72453.4246575342,-15.7153031995424)
--(axis cs:74410.2739726027,-15.1039053315203)
--(axis cs:76367.1232876712,-14.6658796700661)
--(axis cs:78323.9726027397,-14.3297380621783)
--(axis cs:80280.8219178082,-14.076294767001)
--(axis cs:82237.6712328767,-13.9052590178137)
--(axis cs:84194.5205479452,-13.7193685443093)
--(axis cs:86151.3698630137,-13.5346685818696)
--(axis cs:88108.2191780822,-13.3043255784987)
--(axis cs:90065.0684931507,-13.0788830931576)
--(axis cs:92021.9178082192,-12.9547615745523)
--(axis cs:93978.7671232877,-12.847745974079)
--(axis cs:95935.6164383562,-12.6761073853842)
--(axis cs:97892.4657534247,-12.4640285436559)
--(axis cs:99849.3150684931,-12.2604133758381)
--(axis cs:101806.164383562,-12.0534528058703)
--(axis cs:103763.01369863,-11.9203884450635)
--(axis cs:105719.863013699,-11.7762885081154)
--(axis cs:107676.712328767,-11.7064933748989)
--(axis cs:109633.561643836,-11.6766989977927)
--(axis cs:111590.410958904,-11.6346008836811)
--(axis cs:113547.260273973,-11.5137961934188)
--(axis cs:115504.109589041,-11.4292493737542)
--(axis cs:117460.95890411,-11.3673505474258)
--(axis cs:119417.808219178,-11.300436192759)
--(axis cs:121374.657534247,-11.2540334312011)
--(axis cs:123331.506849315,-11.2722017013585)
--(axis cs:125288.356164384,-11.2128820798547)
--(axis cs:127245.205479452,-10.9794277083245)
--(axis cs:129202.054794521,-10.8794769728407)
--(axis cs:131158.904109589,-10.9712196254329)
--(axis cs:133115.753424658,-10.9517177278482)
--(axis cs:135072.602739726,-10.8998382708209)
--(axis cs:137029.452054795,-10.957695330777)
--(axis cs:138986.301369863,-10.9562328433352)
--(axis cs:140943.150684931,-10.908527968399)
--(axis cs:142900,-10.7948179056376)
--(axis cs:144856.849315068,-10.7899592853048)
--(axis cs:146813.698630137,-10.6872669512507)
--(axis cs:148770.547945205,-10.6758434923767)
--(axis cs:150727.397260274,-10.6111057073269)
--(axis cs:152684.246575342,-10.6261372736156)
--(axis cs:154641.095890411,-10.6779405405711)
--(axis cs:156597.945205479,-10.6070225041742)
--(axis cs:158554.794520548,-10.4673381448227)
--(axis cs:160511.643835616,-10.4126083276263)
--(axis cs:162468.493150685,-10.4223201270733)
--(axis cs:164425.342465753,-10.3895597185686)
--(axis cs:166382.191780822,-10.3220276723041)
--(axis cs:168339.04109589,-10.3042832997172)
--(axis cs:170295.890410959,-10.3416827349396)
--(axis cs:172252.739726027,-10.3090290292819)
--(axis cs:174209.589041096,-10.3070972415452)
--(axis cs:176166.438356164,-10.2404333547734)
--(axis cs:178123.287671233,-10.1948400671856)
--(axis cs:180080.136986301,-10.1788565359124)
--(axis cs:182036.98630137,-10.1670647003083)
--(axis cs:183993.835616438,-10.1842834082212)
--(axis cs:185950.684931507,-10.1332935662386)
--(axis cs:187907.534246575,-10.0778978261894)
--(axis cs:189864.383561644,-10.0391622366501)
--(axis cs:191821.232876712,-10.085315454111)
--(axis cs:193778.082191781,-10.1152104820441)
--(axis cs:195734.931506849,-10.0123704890584)
--(axis cs:197691.780821918,-9.90250986844582)
--(axis cs:199648.630136986,-9.74648026122267)
--(axis cs:201605.479452055,-9.69331989203861)
--(axis cs:203562.328767123,-9.80035473940464)
--(axis cs:205519.178082192,-9.78655340988214)
--(axis cs:207476.02739726,-9.85841494917735)
--(axis cs:209432.876712329,-9.92963880975817)
--(axis cs:211389.726027397,-9.90746816695681)
--(axis cs:213346.575342466,-9.87222740566332)
--(axis cs:215303.424657534,-9.76596479651503)
--(axis cs:217260.273972603,-9.67364112253594)
--(axis cs:219217.123287671,-9.66955131998303)
--(axis cs:221173.97260274,-9.74811547874592)
--(axis cs:223130.821917808,-9.83885017787051)
--(axis cs:225087.671232877,-9.8641166573987)
--(axis cs:227044.520547945,-9.80573738782971)
--(axis cs:229001.369863014,-9.68864263258832)
--(axis cs:230958.219178082,-9.5823599105002)
--(axis cs:232915.068493151,-9.64104870380768)
--(axis cs:234871.917808219,-9.76880024396596)
--(axis cs:236828.767123288,-9.7273374647783)
--(axis cs:238785.616438356,-9.6363737646506)
--(axis cs:240742.465753425,-9.76423961112171)
--(axis cs:242699.315068493,-9.78902648910737)
--(axis cs:244656.164383562,-9.73636021723388)
--(axis cs:246613.01369863,-9.68210585588844)
--(axis cs:248569.863013699,-9.56960482611355)
--(axis cs:250526.712328767,-9.47378023873262)
--(axis cs:252483.561643836,-9.54873851359083)
--(axis cs:254440.410958904,-9.66867920856083)
--(axis cs:256397.260273973,-9.60096204352598)
--(axis cs:258354.109589041,-9.48580764824601)
--(axis cs:260310.95890411,-9.48785051654716)
--(axis cs:262267.808219178,-9.4343767281936)
--(axis cs:264224.657534247,-9.36099544061924)
--(axis cs:266181.506849315,-9.3248439900974)
--(axis cs:268138.356164384,-9.30968398151468)
--(axis cs:270095.205479452,-9.36757731349729)
--(axis cs:272052.054794521,-9.42734808080812)
--(axis cs:274008.904109589,-9.49919558450221)
--(axis cs:275965.753424658,-9.44054962237302)
--(axis cs:277922.602739726,-9.3802799927387)
--(axis cs:279879.452054795,-9.38926315683084)
--(axis cs:281836.301369863,-9.42239503898469)
--(axis cs:283793.150684931,-9.3781743857024)
--(axis cs:285750,-9.33126995824322)
--(axis cs:287706.849315069,-9.34742583823498)
--(axis cs:289663.698630137,-9.31292377444199)
--(axis cs:291620.547945205,-9.22929044261172)
--(axis cs:293577.397260274,-9.22507870849966)
--(axis cs:295534.246575342,-9.26274222956224)
--(axis cs:297491.095890411,-9.28054340679701)
--(axis cs:299447.945205479,-9.33399053353564)
--(axis cs:301404.794520548,-9.35071368426987)
--(axis cs:303361.643835616,-9.35133191006418)
--(axis cs:305318.493150685,-9.38046518482726)
--(axis cs:307275.342465753,-9.34525708239855)
--(axis cs:309232.191780822,-9.29767992760417)
--(axis cs:311189.04109589,-9.24826070574803)
--(axis cs:313145.890410959,-9.33774155309665)
--(axis cs:315102.739726027,-9.32336551932671)
--(axis cs:317059.589041096,-9.25806130325091)
--(axis cs:319016.438356164,-9.30283491396548)
--(axis cs:320973.287671233,-9.31605421938195)
--(axis cs:322930.136986301,-9.44322992351669)
--(axis cs:324886.98630137,-9.47912390821319)
--(axis cs:326843.835616438,-9.39441145251681)
--(axis cs:328800.684931507,-9.35494161240921)
--(axis cs:330757.534246575,-9.27760132272575)
--(axis cs:332714.383561644,-9.20403486513352)
--(axis cs:334671.232876712,-9.15649630730773)
--(axis cs:336628.082191781,-9.15121750021321)
--(axis cs:338584.931506849,-9.10910791035293)
--(axis cs:340541.780821918,-9.15478891446818)
--(axis cs:342498.630136986,-9.24159294644327)
--(axis cs:344455.479452055,-9.15418660236138)
--(axis cs:346412.328767123,-9.09892359089789)
--(axis cs:348369.178082192,-9.10167484530242)
--(axis cs:350326.02739726,-9.1524284033262)
--(axis cs:352282.876712329,-9.12531232621244)
--(axis cs:354239.726027397,-9.14564413652964)
--(axis cs:356196.575342466,-9.16308369784961)
--(axis cs:358153.424657534,-9.09271456912154)
--(axis cs:360110.273972603,-9.01534392400185)
--(axis cs:362067.123287671,-9.10723350315698)
--(axis cs:364023.97260274,-9.04892156316776)
--(axis cs:365980.821917808,-9.09428556186302)
--(axis cs:367937.671232877,-9.15433538924481)
--(axis cs:369894.520547945,-9.15173207540903)
--(axis cs:371851.369863014,-9.14142976820591)
--(axis cs:373808.219178082,-9.10934024301151)
--(axis cs:375765.068493151,-9.13185908848014)
--(axis cs:377721.917808219,-9.04765687075997)
--(axis cs:379678.767123288,-9.08586545222696)
--(axis cs:381635.616438356,-9.13157104819553)
--(axis cs:383592.465753425,-9.08502525254804)
--(axis cs:385549.315068493,-9.11471457837805)
--(axis cs:387506.164383562,-9.11285131794174)
--(axis cs:389463.01369863,-9.18619074349796)
--(axis cs:391419.863013699,-9.10659060216655)
--(axis cs:393376.712328767,-9.03043085999857)
--(axis cs:395333.561643836,-9.02414520124623)
--(axis cs:397290.410958904,-8.94772178860393)
--(axis cs:399247.260273973,-8.93638415597932)
--(axis cs:401204.109589041,-8.99023823371818)
--(axis cs:403160.95890411,-8.94051684537336)
--(axis cs:405117.808219178,-8.94813574259912)
--(axis cs:407074.657534247,-8.83667380243156)
--(axis cs:409031.506849315,-8.81560476695996)
--(axis cs:410988.356164384,-8.9230153545666)
--(axis cs:412945.205479452,-9.00436172226888)
--(axis cs:414902.054794521,-8.85408665444108)
--(axis cs:416858.904109589,-8.8659885628998)
--(axis cs:418815.753424658,-8.88783548641549)
--(axis cs:420772.602739726,-8.87972213157847)
--(axis cs:422729.452054795,-8.917318283972)
--(axis cs:424686.301369863,-8.9199531639355)
--(axis cs:426643.150684931,-8.89957967066539)
--(axis cs:428600,-8.9557124447254)
--(axis cs:430556.849315068,-8.92128232314812)
--(axis cs:432513.698630137,-8.88652481853541)
--(axis cs:434470.547945205,-8.92026872405179)
--(axis cs:436427.397260274,-8.87931786641396)
--(axis cs:438384.246575342,-8.95313579827224)
--(axis cs:440341.095890411,-8.99919533000078)
--(axis cs:442297.945205479,-8.94782027621171)
--(axis cs:444254.794520548,-8.83559739643178)
--(axis cs:446211.643835616,-8.9007487540867)
--(axis cs:448168.493150685,-8.91915179517591)
--(axis cs:450125.342465753,-8.88926040878363)
--(axis cs:452082.191780822,-8.83657205471231)
--(axis cs:454039.04109589,-8.80289539884251)
--(axis cs:455995.890410959,-8.79561406705825)
--(axis cs:457952.739726027,-8.87708348248962)
--(axis cs:459909.589041096,-8.9259033453926)
--(axis cs:461866.438356164,-8.92051015216506)
--(axis cs:463823.287671233,-8.93077711837844)
--(axis cs:465780.136986301,-8.88924015984847)
--(axis cs:467736.98630137,-8.79702282400036)
--(axis cs:469693.835616438,-8.77065742709713)
--(axis cs:471650.684931507,-8.76884241047619)
--(axis cs:473607.534246575,-8.79063620310609)
--(axis cs:475564.383561644,-8.82945430847688)
--(axis cs:477521.232876712,-8.82222381568871)
--(axis cs:479478.082191781,-8.8622486991932)
--(axis cs:481434.931506849,-8.89514148657719)
--(axis cs:483391.780821918,-8.85595030417414)
--(axis cs:485348.630136986,-8.83758752176074)
--(axis cs:487305.479452055,-8.77646688787877)
--(axis cs:489262.328767123,-8.79695770290168)
--(axis cs:491219.178082192,-8.85215029425124)
--(axis cs:493176.02739726,-8.80042763156546)
--(axis cs:495132.876712329,-8.84859956454463)
--(axis cs:497089.726027397,-8.83159912516846)
--(axis cs:499046.575342466,-8.78663946447493)
--(axis cs:501003.424657534,-8.83106861340494)
--(axis cs:502960.273972603,-8.88556466498098)
--(axis cs:504917.123287671,-8.87367495500726)
--(axis cs:506873.97260274,-8.75613653828428)
--(axis cs:508830.821917808,-8.72110563387115)
--(axis cs:510787.671232877,-8.769874120321)
--(axis cs:512744.520547945,-8.72779018603984)
--(axis cs:514701.369863014,-8.62154686694681)
--(axis cs:516658.219178082,-8.59508429942415)
--(axis cs:518615.068493151,-8.69161336844905)
--(axis cs:520571.917808219,-8.72564590598154)
--(axis cs:522528.767123288,-8.66144550631987)
--(axis cs:524485.616438356,-8.648436989821)
--(axis cs:526442.465753425,-8.71138483725475)
--(axis cs:528399.315068493,-8.652342037625)
--(axis cs:530356.164383562,-8.65492789848555)
--(axis cs:532313.01369863,-8.55043832757527)
--(axis cs:534269.863013699,-8.48659031218168)
--(axis cs:536226.712328767,-8.45111383906017)
--(axis cs:538183.561643836,-8.54452727952243)
--(axis cs:540140.410958904,-8.55868703057075)
--(axis cs:542097.260273973,-8.59001615922966)
--(axis cs:544054.109589041,-8.51585879877888)
--(axis cs:546010.95890411,-8.52498196609092)
--(axis cs:547967.808219178,-8.55466248774333)
--(axis cs:549924.657534247,-8.60765451506206)
--(axis cs:551881.506849315,-8.58070789197991)
--(axis cs:553838.356164384,-8.52641929876467)
--(axis cs:555795.205479452,-8.52529831221949)
--(axis cs:557752.05479452,-8.53238755200898)
--(axis cs:559708.904109589,-8.57983622369719)
--(axis cs:561665.753424658,-8.71655719480714)
--(axis cs:563622.602739726,-8.71913942798033)
--(axis cs:565579.452054795,-8.75902558987145)
--(axis cs:567536.301369863,-8.7553890098159)
--(axis cs:569493.150684931,-8.7160342984467)
--(axis cs:571450,-8.70958526084805)
--(axis cs:573406.849315068,-8.62242630718404)
--(axis cs:575363.698630137,-8.72488510722252)
--(axis cs:577320.547945205,-8.6367820629118)
--(axis cs:579277.397260274,-8.54357627332371)
--(axis cs:581234.246575342,-8.50623113113363)
--(axis cs:583191.095890411,-8.50100032494437)
--(axis cs:585147.945205479,-8.62328935142039)
--(axis cs:587104.794520548,-8.6573459695307)
--(axis cs:589061.643835616,-8.53836348156899)
--(axis cs:591018.493150685,-8.54602250968709)
--(axis cs:592975.342465753,-8.54224603992146)
--(axis cs:594932.191780822,-8.56136451070329)
--(axis cs:596889.04109589,-8.52178067338739)
--(axis cs:598845.890410959,-8.46170294656711)
--(axis cs:600802.739726027,-8.42717818642206)
--(axis cs:602759.589041096,-8.37903273277227)
--(axis cs:604716.438356164,-8.35377312254751)
--(axis cs:606673.287671233,-8.33653347815982)
--(axis cs:608630.136986301,-8.37934978369227)
--(axis cs:610586.98630137,-8.47786494970497)
--(axis cs:612543.835616438,-8.52196470206784)
--(axis cs:614500.684931507,-8.3866703169437)
--(axis cs:616457.534246575,-8.25150002366302)
--(axis cs:618414.383561644,-8.26716675769619)
--(axis cs:620371.232876712,-8.42784679046016)
--(axis cs:622328.082191781,-8.5808736445041)
--(axis cs:624284.931506849,-8.53771225815621)
--(axis cs:626241.780821918,-8.46804498244786)
--(axis cs:628198.630136986,-8.47716856046925)
--(axis cs:630155.479452055,-8.52504427610399)
--(axis cs:632112.328767123,-8.54073876549871)
--(axis cs:634069.178082192,-8.6138283097814)
--(axis cs:636026.02739726,-8.51087439120677)
--(axis cs:637982.876712329,-8.44407555318046)
--(axis cs:639939.726027397,-8.50280505673044)
--(axis cs:641896.575342466,-8.43443269066983)
--(axis cs:643853.424657534,-8.40378141728995)
--(axis cs:645810.273972603,-8.43514712748889)
--(axis cs:647767.123287671,-8.4743980902882)
--(axis cs:649723.97260274,-8.46383235606315)
--(axis cs:651680.821917808,-8.44059066344682)
--(axis cs:653637.671232877,-8.47386715953514)
--(axis cs:655594.520547945,-8.54743700726961)
--(axis cs:657551.369863014,-8.48454950558651)
--(axis cs:659508.219178082,-8.42043638027021)
--(axis cs:661465.068493151,-8.33090644682942)
--(axis cs:663421.917808219,-8.26155811712529)
--(axis cs:665378.767123288,-8.30683620532717)
--(axis cs:667335.616438356,-8.42758455185893)
--(axis cs:669292.465753425,-8.40176398498883)
--(axis cs:671249.315068493,-8.35428603868613)
--(axis cs:673206.164383562,-8.40827392447233)
--(axis cs:675163.01369863,-8.43856380867604)
--(axis cs:677119.863013699,-8.42242638078721)
--(axis cs:679076.712328767,-8.22160334628324)
--(axis cs:681033.561643836,-8.20745006544579)
--(axis cs:682990.410958904,-8.30027239314726)
--(axis cs:684947.260273973,-8.32688481500798)
--(axis cs:686904.109589041,-8.34820248935989)
--(axis cs:688860.95890411,-8.41152234240673)
--(axis cs:690817.808219178,-8.50872613996502)
--(axis cs:692774.657534247,-8.53814216889886)
--(axis cs:694731.506849315,-8.44038233608847)
--(axis cs:696688.356164384,-8.3906181918665)
--(axis cs:698645.205479452,-8.31371906927952)
--(axis cs:700602.05479452,-8.32680102592725)
--(axis cs:702558.904109589,-8.27743290873788)
--(axis cs:704515.753424658,-8.41437247391308)
--(axis cs:706472.602739726,-8.40180014575267)
--(axis cs:708429.452054795,-8.40193522663929)
--(axis cs:710386.301369863,-8.4718069588111)
--(axis cs:712343.150684931,-8.47932576990972)
--(axis cs:714300,-8.53853764729365)
--(axis cs:716256.849315068,-8.49482367330417)
--(axis cs:718213.698630137,-8.50369625846746)
--(axis cs:720170.547945205,-8.49430680552188)
--(axis cs:722127.397260274,-8.58974633498187)
--(axis cs:724084.246575342,-8.52712157343163)
--(axis cs:726041.095890411,-8.48918146016504)
--(axis cs:727997.945205479,-8.41483768840151)
--(axis cs:729954.794520548,-8.36079545848519)
--(axis cs:731911.643835616,-8.39446534228922)
--(axis cs:733868.493150685,-8.46805999319252)
--(axis cs:735825.342465753,-8.38657127611804)
--(axis cs:737782.191780822,-8.31155384010788)
--(axis cs:739739.04109589,-8.21550302479849)
--(axis cs:741695.890410959,-8.21256092261383)
--(axis cs:743652.739726027,-8.37942586680796)
--(axis cs:745609.589041096,-8.40946041636534)
--(axis cs:747566.438356164,-8.3989795036024)
--(axis cs:749523.287671233,-8.43904005396238)
--(axis cs:751480.136986301,-8.42097700457238)
--(axis cs:753436.98630137,-8.46165134264722)
--(axis cs:755393.835616438,-8.37365379285715)
--(axis cs:757350.684931507,-8.33237395399592)
--(axis cs:759307.534246575,-8.42632322222691)
--(axis cs:761264.383561644,-8.46751377229129)
--(axis cs:763221.232876712,-8.44347808146072)
--(axis cs:765178.082191781,-8.37072151758548)
--(axis cs:767134.931506849,-8.32686953070005)
--(axis cs:769091.780821918,-8.35733580178158)
--(axis cs:771048.630136986,-8.27016221806608)
--(axis cs:773005.479452055,-8.26425728405227)
--(axis cs:774962.328767123,-8.30103385749771)
--(axis cs:776919.178082192,-8.20095498564007)
--(axis cs:778876.02739726,-8.22564878772466)
--(axis cs:780832.876712329,-8.36758354911247)
--(axis cs:782789.726027397,-8.36408813692938)
--(axis cs:784746.575342466,-8.37063169806069)
--(axis cs:786703.424657534,-8.37055181994255)
--(axis cs:788660.273972603,-8.31270659385023)
--(axis cs:790617.123287671,-8.24833675712899)
--(axis cs:792573.97260274,-8.25623979000434)
--(axis cs:794530.821917808,-8.32373656293658)
--(axis cs:796487.671232877,-8.29371811026139)
--(axis cs:798444.520547945,-8.28116912312201)
--(axis cs:800401.369863014,-8.31302209595293)
--(axis cs:802358.219178082,-8.2279930546779)
--(axis cs:804315.068493151,-8.15653988753104)
--(axis cs:806271.917808219,-8.13957317209595)
--(axis cs:808228.767123288,-8.14527114395693)
--(axis cs:810185.616438356,-8.12415330175003)
--(axis cs:812142.465753425,-8.19276080257604)
--(axis cs:814099.315068493,-8.30251319437956)
--(axis cs:816056.164383562,-8.2942477486626)
--(axis cs:818013.01369863,-8.26484777607276)
--(axis cs:819969.863013699,-8.22733674768805)
--(axis cs:821926.712328767,-8.32510175199524)
--(axis cs:823883.561643836,-8.35636185763931)
--(axis cs:825840.410958904,-8.27494530214723)
--(axis cs:827797.260273973,-8.21391178007779)
--(axis cs:829754.109589041,-8.18449380325895)
--(axis cs:831710.95890411,-8.12960515262315)
--(axis cs:833667.808219178,-8.16978176390592)
--(axis cs:835624.657534247,-8.22280603026904)
--(axis cs:837581.506849315,-8.05008487034927)
--(axis cs:839538.356164383,-8.02279564197509)
--(axis cs:841495.205479452,-7.99173078112516)
--(axis cs:843452.05479452,-8.04702179103282)
--(axis cs:845408.904109589,-8.14095103371589)
--(axis cs:847365.753424658,-8.25220068974543)
--(axis cs:849322.602739726,-8.30475376417479)
--(axis cs:851279.452054795,-8.33133445851332)
--(axis cs:853236.301369863,-8.33429341509864)
--(axis cs:855193.150684931,-8.32924649377285)
--(axis cs:857150,-8.30333498179749)
--(axis cs:859106.849315068,-8.20765620028275)
--(axis cs:861063.698630137,-8.17764970691662)
--(axis cs:863020.547945205,-8.1765541346917)
--(axis cs:864977.397260274,-8.18646248918346)
--(axis cs:866934.246575342,-8.21071078105325)
--(axis cs:868891.095890411,-8.26271603235874)
--(axis cs:870847.945205479,-8.2224383304023)
--(axis cs:872804.794520548,-8.11321112601123)
--(axis cs:874761.643835616,-8.02055551952771)
--(axis cs:876718.493150685,-8.11326325195647)
--(axis cs:878675.342465753,-8.1363983717237)
--(axis cs:880632.191780822,-8.10781649956033)
--(axis cs:882589.04109589,-8.05904421922212)
--(axis cs:884545.890410959,-8.10292844388765)
--(axis cs:886502.739726027,-8.09569510120713)
--(axis cs:888459.589041096,-8.16163160956036)
--(axis cs:890416.438356164,-8.16314486975899)
--(axis cs:892373.287671233,-8.19452319050598)
--(axis cs:894330.136986301,-8.15537595992283)
--(axis cs:896286.98630137,-8.08404428047965)
--(axis cs:898243.835616438,-8.01666871678032)
--(axis cs:900200.684931507,-8.05043907993655)
--(axis cs:902157.534246575,-8.08593214961977)
--(axis cs:904114.383561644,-8.07165921184002)
--(axis cs:906071.232876712,-8.05367593802673)
--(axis cs:908028.082191781,-8.13431111810224)
--(axis cs:909984.931506849,-8.12949642054754)
--(axis cs:911941.780821918,-8.06681452250861)
--(axis cs:913898.630136986,-8.13246498202771)
--(axis cs:915855.479452055,-8.25025672648112)
--(axis cs:917812.328767123,-8.23882914296194)
--(axis cs:919769.178082192,-8.33400797505792)
--(axis cs:921726.02739726,-8.26318996136772)
--(axis cs:923682.876712329,-8.15612712340039)
--(axis cs:925639.726027397,-8.07086606674634)
--(axis cs:927596.575342466,-8.04848504753246)
--(axis cs:929553.424657534,-8.14983242743519)
--(axis cs:931510.273972603,-8.16450098536428)
--(axis cs:933467.123287671,-8.04721098379081)
--(axis cs:935423.97260274,-8.00456299057059)
--(axis cs:937380.821917808,-8.0485074467671)
--(axis cs:939337.671232877,-8.02243409880511)
--(axis cs:941294.520547945,-8.00511780185985)
--(axis cs:943251.369863014,-8.07455014446114)
--(axis cs:945208.219178082,-8.09040923947206)
--(axis cs:947165.068493151,-8.01540278745391)
--(axis cs:949121.917808219,-7.93328303102655)
--(axis cs:951078.767123288,-7.98726080349766)
--(axis cs:953035.616438356,-8.04633730664078)
--(axis cs:954992.465753425,-8.13923125033487)
--(axis cs:956949.315068493,-8.10840347061352)
--(axis cs:958906.164383562,-8.03431570910083)
--(axis cs:960863.01369863,-8.05584401164208)
--(axis cs:962819.863013699,-8.04275820164605)
--(axis cs:964776.712328767,-8.04802249402671)
--(axis cs:966733.561643836,-7.98066422581175)
--(axis cs:968690.410958904,-8.0194346762439)
--(axis cs:970647.260273973,-8.00035907580798)
--(axis cs:972604.109589041,-8.03864435367396)
--(axis cs:974560.95890411,-8.04672380389142)
--(axis cs:976517.808219178,-7.98197551100524)
--(axis cs:978474.657534247,-7.96597157910442)
--(axis cs:980431.506849315,-8.02752793584428)
--(axis cs:982388.356164383,-8.08697517479203)
--(axis cs:984345.205479452,-8.04212881094785)
--(axis cs:986302.05479452,-8.0342426061323)
--(axis cs:988258.904109589,-8.0876084490599)
--(axis cs:990215.753424658,-8.0910236088043)
--(axis cs:992172.602739726,-8.07856706883322)
--(axis cs:994129.452054795,-8.00770799483014)
--(axis cs:996086.301369863,-7.90740381387642)
--(axis cs:998043.150684931,-7.86952977161722)
--(axis cs:1000000,-7.87633283885707)
--(axis cs:1000000,-6.18180984129056)
--(axis cs:1000000,-6.18180984129056)
--(axis cs:998043.150684931,-6.12289739512484)
--(axis cs:996086.301369863,-6.13052363141312)
--(axis cs:994129.452054795,-6.12588775624981)
--(axis cs:992172.602739726,-6.10984764121146)
--(axis cs:990215.753424658,-6.0782931428026)
--(axis cs:988258.904109589,-6.03801618332564)
--(axis cs:986302.05479452,-6.02074691014824)
--(axis cs:984345.205479452,-6.08615846512742)
--(axis cs:982388.356164383,-6.20514069397743)
--(axis cs:980431.506849315,-6.13619364892601)
--(axis cs:978474.657534247,-6.05989574550029)
--(axis cs:976517.808219178,-6.11483076456356)
--(axis cs:974560.95890411,-6.13345810642169)
--(axis cs:972604.109589041,-6.09283436401325)
--(axis cs:970647.260273973,-6.03598426271501)
--(axis cs:968690.410958904,-6.02040863890842)
--(axis cs:966733.561643836,-5.97003429762426)
--(axis cs:964776.712328767,-6.01084632549152)
--(axis cs:962819.863013699,-6.02494600223239)
--(axis cs:960863.01369863,-6.10718777039167)
--(axis cs:958906.164383562,-6.19370292680764)
--(axis cs:956949.315068493,-6.14645799248644)
--(axis cs:954992.465753425,-6.13537115978895)
--(axis cs:953035.616438356,-6.09769095387174)
--(axis cs:951078.767123288,-6.07920789608688)
--(axis cs:949121.917808219,-6.02297152096404)
--(axis cs:947165.068493151,-5.96617884660491)
--(axis cs:945208.219178082,-5.92080349968732)
--(axis cs:943251.369863014,-5.98776687685828)
--(axis cs:941294.520547945,-6.02611599504607)
--(axis cs:939337.671232877,-6.08234947654975)
--(axis cs:937380.821917808,-6.09145253765995)
--(axis cs:935423.97260274,-6.0835643084878)
--(axis cs:933467.123287671,-6.12382871498717)
--(axis cs:931510.273972603,-6.10001457111455)
--(axis cs:929553.424657534,-6.11357928068621)
--(axis cs:927596.575342466,-6.27272436594921)
--(axis cs:925639.726027397,-6.26663847393401)
--(axis cs:923682.876712329,-6.27489650543049)
--(axis cs:921726.02739726,-6.26124839944662)
--(axis cs:919769.178082192,-6.23648504430124)
--(axis cs:917812.328767123,-6.20067550247453)
--(axis cs:915855.479452055,-6.17860744219596)
--(axis cs:913898.630136986,-6.11443978086397)
--(axis cs:911941.780821918,-6.12604329647852)
--(axis cs:909984.931506849,-6.08170726313451)
--(axis cs:908028.082191781,-6.05348525235595)
--(axis cs:906071.232876712,-6.14178378910387)
--(axis cs:904114.383561644,-6.05303235524708)
--(axis cs:902157.534246575,-6.08985091453483)
--(axis cs:900200.684931507,-6.18137226882458)
--(axis cs:898243.835616438,-6.34498955453173)
--(axis cs:896286.98630137,-6.45448031614789)
--(axis cs:894330.136986301,-6.39056106069272)
--(axis cs:892373.287671233,-6.30861658914811)
--(axis cs:890416.438356164,-6.2404043482942)
--(axis cs:888459.589041096,-6.22362840081515)
--(axis cs:886502.739726027,-6.16327449840705)
--(axis cs:884545.890410959,-6.18402779910254)
--(axis cs:882589.04109589,-6.24940122315411)
--(axis cs:880632.191780822,-6.30820799184265)
--(axis cs:878675.342465753,-6.32649790642157)
--(axis cs:876718.493150685,-6.27816612991291)
--(axis cs:874761.643835616,-6.1871686902139)
--(axis cs:872804.794520548,-6.26161314287584)
--(axis cs:870847.945205479,-6.2627931831052)
--(axis cs:868891.095890411,-6.16209481140222)
--(axis cs:866934.246575342,-6.23737518526629)
--(axis cs:864977.397260274,-6.25816012329874)
--(axis cs:863020.547945205,-6.24873352592261)
--(axis cs:861063.698630137,-6.26533595601501)
--(axis cs:859106.849315068,-6.14665198496489)
--(axis cs:857150,-6.13232037882304)
--(axis cs:855193.150684931,-6.14047388300148)
--(axis cs:853236.301369863,-6.21345638140712)
--(axis cs:851279.452054795,-6.26890752602132)
--(axis cs:849322.602739726,-6.31580919190012)
--(axis cs:847365.753424658,-6.34523112830429)
--(axis cs:845408.904109589,-6.32569990322163)
--(axis cs:843452.05479452,-6.3197900623314)
--(axis cs:841495.205479452,-6.28321645376248)
--(axis cs:839538.356164383,-6.26719074206697)
--(axis cs:837581.506849315,-6.32586781294176)
--(axis cs:835624.657534247,-6.35725261699152)
--(axis cs:833667.808219178,-6.33303001503961)
--(axis cs:831710.95890411,-6.29413622160375)
--(axis cs:829754.109589041,-6.34981316069264)
--(axis cs:827797.260273973,-6.33837373480481)
--(axis cs:825840.410958904,-6.30146455374024)
--(axis cs:823883.561643836,-6.32859452489746)
--(axis cs:821926.712328767,-6.34622458287335)
--(axis cs:819969.863013699,-6.41048643502971)
--(axis cs:818013.01369863,-6.35534256131601)
--(axis cs:816056.164383562,-6.290033388217)
--(axis cs:814099.315068493,-6.32541575531139)
--(axis cs:812142.465753425,-6.42012189516158)
--(axis cs:810185.616438356,-6.42414554733334)
--(axis cs:808228.767123288,-6.44822391220792)
--(axis cs:806271.917808219,-6.39336350147202)
--(axis cs:804315.068493151,-6.32863535003792)
--(axis cs:802358.219178082,-6.33681151455376)
--(axis cs:800401.369863014,-6.32344485249088)
--(axis cs:798444.520547945,-6.34659459450507)
--(axis cs:796487.671232877,-6.368280062049)
--(axis cs:794530.821917808,-6.30488840611922)
--(axis cs:792573.97260274,-6.27297830932213)
--(axis cs:790617.123287671,-6.32314882161885)
--(axis cs:788660.273972603,-6.42416366465256)
--(axis cs:786703.424657534,-6.4171471093385)
--(axis cs:784746.575342466,-6.45090976980692)
--(axis cs:782789.726027397,-6.41025104093599)
--(axis cs:780832.876712329,-6.41432662768768)
--(axis cs:778876.02739726,-6.3970766110342)
--(axis cs:776919.178082192,-6.38895926164331)
--(axis cs:774962.328767123,-6.37675978146737)
--(axis cs:773005.479452055,-6.32060246116584)
--(axis cs:771048.630136986,-6.25914543229646)
--(axis cs:769091.780821918,-6.35163057885123)
--(axis cs:767134.931506849,-6.32845298152791)
--(axis cs:765178.082191781,-6.41610158748319)
--(axis cs:763221.232876712,-6.45323062043473)
--(axis cs:761264.383561644,-6.49834024073791)
--(axis cs:759307.534246575,-6.51523740459095)
--(axis cs:757350.684931507,-6.49290885346424)
--(axis cs:755393.835616438,-6.45695157051145)
--(axis cs:753436.98630137,-6.4262631938756)
--(axis cs:751480.136986301,-6.45237140655565)
--(axis cs:749523.287671233,-6.48253062486313)
--(axis cs:747566.438356164,-6.5141916123546)
--(axis cs:745609.589041096,-6.58686071276984)
--(axis cs:743652.739726027,-6.51402116522277)
--(axis cs:741695.890410959,-6.4584205578258)
--(axis cs:739739.04109589,-6.39329296463807)
--(axis cs:737782.191780822,-6.44665457506177)
--(axis cs:735825.342465753,-6.44757111818066)
--(axis cs:733868.493150685,-6.44000641122069)
--(axis cs:731911.643835616,-6.47159717266818)
--(axis cs:729954.794520548,-6.5106914750663)
--(axis cs:727997.945205479,-6.47694829924612)
--(axis cs:726041.095890411,-6.49673151425679)
--(axis cs:724084.246575342,-6.47012713130653)
--(axis cs:722127.397260274,-6.47407112129584)
--(axis cs:720170.547945205,-6.55563961349984)
--(axis cs:718213.698630137,-6.57397041824654)
--(axis cs:716256.849315068,-6.60341660632537)
--(axis cs:714300,-6.523220831911)
--(axis cs:712343.150684931,-6.54997409071225)
--(axis cs:710386.301369863,-6.54497574360149)
--(axis cs:708429.452054795,-6.50972754320428)
--(axis cs:706472.602739726,-6.55438299021012)
--(axis cs:704515.753424658,-6.58812794029614)
--(axis cs:702558.904109589,-6.49624153680744)
--(axis cs:700602.05479452,-6.43861752512499)
--(axis cs:698645.205479452,-6.46586088246727)
--(axis cs:696688.356164384,-6.53771249950116)
--(axis cs:694731.506849315,-6.48649943129916)
--(axis cs:692774.657534247,-6.52194020822203)
--(axis cs:690817.808219178,-6.55126263376247)
--(axis cs:688860.95890411,-6.54890181567283)
--(axis cs:686904.109589041,-6.5447965677853)
--(axis cs:684947.260273973,-6.48158289306797)
--(axis cs:682990.410958904,-6.49010897066625)
--(axis cs:681033.561643836,-6.52584368430921)
--(axis cs:679076.712328767,-6.51017175154605)
--(axis cs:677119.863013699,-6.52521961291414)
--(axis cs:675163.01369863,-6.51329582287615)
--(axis cs:673206.164383562,-6.62221599655362)
--(axis cs:671249.315068493,-6.63796467641528)
--(axis cs:669292.465753425,-6.58352363954452)
--(axis cs:667335.616438356,-6.70135343016101)
--(axis cs:665378.767123288,-6.80394658867104)
--(axis cs:663421.917808219,-6.68809803084348)
--(axis cs:661465.068493151,-6.613286328046)
--(axis cs:659508.219178082,-6.65494748222517)
--(axis cs:657551.369863014,-6.64834608571777)
--(axis cs:655594.520547945,-6.5664753945245)
--(axis cs:653637.671232877,-6.57677036207798)
--(axis cs:651680.821917808,-6.51581805353419)
--(axis cs:649723.97260274,-6.50309237820407)
--(axis cs:647767.123287671,-6.5588305628214)
--(axis cs:645810.273972603,-6.5578658916602)
--(axis cs:643853.424657534,-6.54922027030673)
--(axis cs:641896.575342466,-6.59898575695574)
--(axis cs:639939.726027397,-6.66862521422767)
--(axis cs:637982.876712329,-6.68470522037195)
--(axis cs:636026.02739726,-6.75634810553674)
--(axis cs:634069.178082192,-6.76245126737615)
--(axis cs:632112.328767123,-6.73859868440118)
--(axis cs:630155.479452055,-6.74448046490332)
--(axis cs:628198.630136986,-6.70848322309589)
--(axis cs:626241.780821918,-6.69058908605271)
--(axis cs:624284.931506849,-6.651519263057)
--(axis cs:622328.082191781,-6.68751414997702)
--(axis cs:620371.232876712,-6.79698255113724)
--(axis cs:618414.383561644,-6.81180908623984)
--(axis cs:616457.534246575,-6.89934278113006)
--(axis cs:614500.684931507,-6.91594959555098)
--(axis cs:612543.835616438,-6.82277918496209)
--(axis cs:610586.98630137,-6.80957620190634)
--(axis cs:608630.136986301,-6.79759394832747)
--(axis cs:606673.287671233,-6.84831468118437)
--(axis cs:604716.438356164,-6.83825547879576)
--(axis cs:602759.589041096,-6.81813102100734)
--(axis cs:600802.739726027,-6.79479117321748)
--(axis cs:598845.890410959,-6.72655071877091)
--(axis cs:596889.04109589,-6.7783401219321)
--(axis cs:594932.191780822,-6.83589550517476)
--(axis cs:592975.342465753,-6.87666823622159)
--(axis cs:591018.493150685,-6.86177182201981)
--(axis cs:589061.643835616,-6.76969756009281)
--(axis cs:587104.794520548,-6.69580148125854)
--(axis cs:585147.945205479,-6.74351621792868)
--(axis cs:583191.095890411,-6.87183457793492)
--(axis cs:581234.246575342,-6.9322713099961)
--(axis cs:579277.397260274,-6.86665990880875)
--(axis cs:577320.547945205,-6.85107316102267)
--(axis cs:575363.698630137,-6.81515376615169)
--(axis cs:573406.849315068,-6.88382423052068)
--(axis cs:571450,-6.85902277913034)
--(axis cs:569493.150684931,-6.86162633238025)
--(axis cs:567536.301369863,-6.91265532853875)
--(axis cs:565579.452054795,-6.82515761026712)
--(axis cs:563622.602739726,-6.83658834598657)
--(axis cs:561665.753424658,-6.94008607436839)
--(axis cs:559708.904109589,-7.06134225115816)
--(axis cs:557752.05479452,-7.00058935580524)
--(axis cs:555795.205479452,-7.0008334532662)
--(axis cs:553838.356164384,-6.99958247146302)
--(axis cs:551881.506849315,-7.00698891747493)
--(axis cs:549924.657534247,-6.95836723916416)
--(axis cs:547967.808219178,-6.88483281650629)
--(axis cs:546010.95890411,-6.90213698565176)
--(axis cs:544054.109589041,-6.89123870449116)
--(axis cs:542097.260273973,-6.8968660825107)
--(axis cs:540140.410958904,-6.9552487569189)
--(axis cs:538183.561643836,-6.98171855849814)
--(axis cs:536226.712328767,-6.93996569548891)
--(axis cs:534269.863013699,-6.96412250693275)
--(axis cs:532313.01369863,-7.06026596300469)
--(axis cs:530356.164383562,-7.00144107872914)
--(axis cs:528399.315068493,-6.9311075805073)
--(axis cs:526442.465753425,-6.99381028674922)
--(axis cs:524485.616438356,-6.95099940023738)
--(axis cs:522528.767123288,-7.008925434258)
--(axis cs:520571.917808219,-7.0841283285209)
--(axis cs:518615.068493151,-7.14861931146241)
--(axis cs:516658.219178082,-7.22356158736465)
--(axis cs:514701.369863014,-7.18911221499469)
--(axis cs:512744.520547945,-7.14828913608223)
--(axis cs:510787.671232877,-7.06188815127634)
--(axis cs:508830.821917808,-7.09118395143594)
--(axis cs:506873.97260274,-7.2184031521177)
--(axis cs:504917.123287671,-7.28744796917034)
--(axis cs:502960.273972603,-7.22485191984325)
--(axis cs:501003.424657534,-7.22636107961214)
--(axis cs:499046.575342466,-7.16985707315431)
--(axis cs:497089.726027397,-7.13258567220564)
--(axis cs:495132.876712329,-7.10616163517511)
--(axis cs:493176.02739726,-7.07819745400693)
--(axis cs:491219.178082192,-7.13856252551796)
--(axis cs:489262.328767123,-7.1351218834578)
--(axis cs:487305.479452055,-7.08789454885879)
--(axis cs:485348.630136986,-7.11822106213079)
--(axis cs:483391.780821918,-7.15548912152961)
--(axis cs:481434.931506849,-7.07694318976874)
--(axis cs:479478.082191781,-7.00319526109174)
--(axis cs:477521.232876712,-7.11096698355414)
--(axis cs:475564.383561644,-7.08613393936647)
--(axis cs:473607.534246575,-7.04770628415403)
--(axis cs:471650.684931507,-7.02065454582474)
--(axis cs:469693.835616438,-7.08234469885245)
--(axis cs:467736.98630137,-7.11361233337881)
--(axis cs:465780.136986301,-7.17834590886371)
--(axis cs:463823.287671233,-7.19858619207496)
--(axis cs:461866.438356164,-7.17671079931243)
--(axis cs:459909.589041096,-7.24692126927615)
--(axis cs:457952.739726027,-7.26594792394181)
--(axis cs:455995.890410959,-7.35705109979739)
--(axis cs:454039.04109589,-7.37361195862761)
--(axis cs:452082.191780822,-7.40263673157725)
--(axis cs:450125.342465753,-7.38451266945565)
--(axis cs:448168.493150685,-7.39226414413774)
--(axis cs:446211.643835616,-7.32589852387108)
--(axis cs:444254.794520548,-7.27784836841734)
--(axis cs:442297.945205479,-7.27463393353574)
--(axis cs:440341.095890411,-7.27519671044429)
--(axis cs:438384.246575342,-7.33309068997267)
--(axis cs:436427.397260274,-7.42862376440547)
--(axis cs:434470.547945205,-7.47010709801055)
--(axis cs:432513.698630137,-7.38844414614075)
--(axis cs:430556.849315068,-7.33718447467968)
--(axis cs:428600,-7.33073393449323)
--(axis cs:426643.150684931,-7.45627648470046)
--(axis cs:424686.301369863,-7.50263736698897)
--(axis cs:422729.452054795,-7.42146984480036)
--(axis cs:420772.602739726,-7.42872192346269)
--(axis cs:418815.753424658,-7.40500532277317)
--(axis cs:416858.904109589,-7.37266311734314)
--(axis cs:414902.054794521,-7.29343804612355)
--(axis cs:412945.205479452,-7.27172128576994)
--(axis cs:410988.356164384,-7.25584145911488)
--(axis cs:409031.506849315,-7.3036246740635)
--(axis cs:407074.657534247,-7.38497828112221)
--(axis cs:405117.808219178,-7.40878874727141)
--(axis cs:403160.95890411,-7.4510349757828)
--(axis cs:401204.109589041,-7.47019055021276)
--(axis cs:399247.260273973,-7.59011764931006)
--(axis cs:397290.410958904,-7.69266985611993)
--(axis cs:395333.561643836,-7.61221737718743)
--(axis cs:393376.712328767,-7.5941942653638)
--(axis cs:391419.863013699,-7.56996276479711)
--(axis cs:389463.01369863,-7.57997751677498)
--(axis cs:387506.164383562,-7.61740521693926)
--(axis cs:385549.315068493,-7.63725704221716)
--(axis cs:383592.465753425,-7.58070254340894)
--(axis cs:381635.616438356,-7.62710853652472)
--(axis cs:379678.767123288,-7.66171156193631)
--(axis cs:377721.917808219,-7.73942167752476)
--(axis cs:375765.068493151,-7.70147832366609)
--(axis cs:373808.219178082,-7.68318886140068)
--(axis cs:371851.369863014,-7.60872385259362)
--(axis cs:369894.520547945,-7.59446547905506)
--(axis cs:367937.671232877,-7.61202134693009)
--(axis cs:365980.821917808,-7.63417283808937)
--(axis cs:364023.97260274,-7.72240061414489)
--(axis cs:362067.123287671,-7.80253779903967)
--(axis cs:360110.273972603,-7.72932050954451)
--(axis cs:358153.424657534,-7.64338936857909)
--(axis cs:356196.575342466,-7.60385268604078)
--(axis cs:354239.726027397,-7.65348983126316)
--(axis cs:352282.876712329,-7.70871409289722)
--(axis cs:350326.02739726,-7.78108678443788)
--(axis cs:348369.178082192,-7.83621617884757)
--(axis cs:346412.328767123,-7.89856153967508)
--(axis cs:344455.479452055,-7.84222819302495)
--(axis cs:342498.630136986,-7.76025025534907)
--(axis cs:340541.780821918,-7.70000579566446)
--(axis cs:338584.931506849,-7.69330919394068)
--(axis cs:336628.082191781,-7.74725993183302)
--(axis cs:334671.232876712,-7.72374279131886)
--(axis cs:332714.383561644,-7.69872218045928)
--(axis cs:330757.534246575,-7.74194849086611)
--(axis cs:328800.684931507,-7.75827198966142)
--(axis cs:326843.835616438,-7.80006103868817)
--(axis cs:324886.98630137,-7.76582777389985)
--(axis cs:322930.136986301,-7.8309316089365)
--(axis cs:320973.287671233,-7.83946886328835)
--(axis cs:319016.438356164,-7.79044832451401)
--(axis cs:317059.589041096,-7.79121899451383)
--(axis cs:315102.739726027,-7.83393898219103)
--(axis cs:313145.890410959,-7.87092768563897)
--(axis cs:311189.04109589,-7.86118171118706)
--(axis cs:309232.191780822,-7.90506173180021)
--(axis cs:307275.342465753,-7.92427555352558)
--(axis cs:305318.493150685,-7.86313252965414)
--(axis cs:303361.643835616,-7.81194731118193)
--(axis cs:301404.794520548,-7.81271286242527)
--(axis cs:299447.945205479,-7.79631721978174)
--(axis cs:297491.095890411,-7.81299962702951)
--(axis cs:295534.246575342,-7.8335158695291)
--(axis cs:293577.397260274,-7.86197036689724)
--(axis cs:291620.547945205,-7.94672027159379)
--(axis cs:289663.698630137,-7.9963640194113)
--(axis cs:287706.849315069,-7.9550160319265)
--(axis cs:285750,-7.97596424338907)
--(axis cs:283793.150684931,-8.09350487845319)
--(axis cs:281836.301369863,-8.01654504637637)
--(axis cs:279879.452054795,-7.98712893257848)
--(axis cs:277922.602739726,-8.0370941270363)
--(axis cs:275965.753424658,-8.14783728881742)
--(axis cs:274008.904109589,-8.11327331160702)
--(axis cs:272052.054794521,-8.11210048141201)
--(axis cs:270095.205479452,-8.15310993679357)
--(axis cs:268138.356164384,-8.17735265825028)
--(axis cs:266181.506849315,-8.26234191853907)
--(axis cs:264224.657534247,-8.25096226605446)
--(axis cs:262267.808219178,-8.13826749586322)
--(axis cs:260310.95890411,-8.17114442160268)
--(axis cs:258354.109589041,-8.25087205804578)
--(axis cs:256397.260273973,-8.28684476681011)
--(axis cs:254440.410958904,-8.22826186144684)
--(axis cs:252483.561643836,-8.28678885645777)
--(axis cs:250526.712328767,-8.35668549302274)
--(axis cs:248569.863013699,-8.35396152587931)
--(axis cs:246613.01369863,-8.39179153702005)
--(axis cs:244656.164383562,-8.38640171455969)
--(axis cs:242699.315068493,-8.40580908098196)
--(axis cs:240742.465753425,-8.44408556395661)
--(axis cs:238785.616438356,-8.44748678163145)
--(axis cs:236828.767123288,-8.42870420317361)
--(axis cs:234871.917808219,-8.44867617959476)
--(axis cs:232915.068493151,-8.44143798829912)
--(axis cs:230958.219178082,-8.34641946455958)
--(axis cs:229001.369863014,-8.35027291568711)
--(axis cs:227044.520547945,-8.37916409564785)
--(axis cs:225087.671232877,-8.44415677526943)
--(axis cs:223130.821917808,-8.48794239450494)
--(axis cs:221173.97260274,-8.44757410389196)
--(axis cs:219217.123287671,-8.49602577549989)
--(axis cs:217260.273972603,-8.59981982860902)
--(axis cs:215303.424657534,-8.59206801413641)
--(axis cs:213346.575342466,-8.55467138489831)
--(axis cs:211389.726027397,-8.47951820591977)
--(axis cs:209432.876712329,-8.47797213066399)
--(axis cs:207476.02739726,-8.57125203652435)
--(axis cs:205519.178082192,-8.72745236780779)
--(axis cs:203562.328767123,-8.75806034181831)
--(axis cs:201605.479452055,-8.73642371795237)
--(axis cs:199648.630136986,-8.7267764666219)
--(axis cs:197691.780821918,-8.6917348777893)
--(axis cs:195734.931506849,-8.58784493083591)
--(axis cs:193778.082191781,-8.5993678707297)
--(axis cs:191821.232876712,-8.70110863800754)
--(axis cs:189864.383561644,-8.61237474892929)
--(axis cs:187907.534246575,-8.59699334271333)
--(axis cs:185950.684931507,-8.58071292008316)
--(axis cs:183993.835616438,-8.65521166499249)
--(axis cs:182036.98630137,-8.63029174883371)
--(axis cs:180080.136986301,-8.67502752569804)
--(axis cs:178123.287671233,-8.74157218961264)
--(axis cs:176166.438356164,-8.77711920492155)
--(axis cs:174209.589041096,-8.76685767144138)
--(axis cs:172252.739726027,-8.83593002421529)
--(axis cs:170295.890410959,-8.85469836271145)
--(axis cs:168339.04109589,-8.94476672403794)
--(axis cs:166382.191780822,-9.06940968873965)
--(axis cs:164425.342465753,-9.11186994388785)
--(axis cs:162468.493150685,-9.073751073477)
--(axis cs:160511.643835616,-9.06250645330357)
--(axis cs:158554.794520548,-9.07556376144546)
--(axis cs:156597.945205479,-9.1346632761429)
--(axis cs:154641.095890411,-9.2525850510006)
--(axis cs:152684.246575342,-9.33982623893718)
--(axis cs:150727.397260274,-9.40361452436556)
--(axis cs:148770.547945205,-9.39448678582743)
--(axis cs:146813.698630137,-9.31213182772803)
--(axis cs:144856.849315068,-9.24159952632459)
--(axis cs:142900,-9.26177705178745)
--(axis cs:140943.150684931,-9.27387265279667)
--(axis cs:138986.301369863,-9.20095880086832)
--(axis cs:137029.452054795,-9.16297783355717)
--(axis cs:135072.602739726,-9.25204604963888)
--(axis cs:133115.753424658,-9.4289750529622)
--(axis cs:131158.904109589,-9.42910813484605)
--(axis cs:129202.054794521,-9.46071615046266)
--(axis cs:127245.205479452,-9.58558524641066)
--(axis cs:125288.356164384,-9.62407007135452)
--(axis cs:123331.506849315,-9.60426814974022)
--(axis cs:121374.657534247,-9.69996179730515)
--(axis cs:119417.808219178,-9.75035732630466)
--(axis cs:117460.95890411,-9.86162642283222)
--(axis cs:115504.109589041,-9.91718630348068)
--(axis cs:113547.260273973,-10.0642476628754)
--(axis cs:111590.410958904,-10.096300519456)
--(axis cs:109633.561643836,-10.1782922309036)
--(axis cs:107676.712328767,-10.2586352475561)
--(axis cs:105719.863013699,-10.3769370954727)
--(axis cs:103763.01369863,-10.3909770494646)
--(axis cs:101806.164383562,-10.4702698683542)
--(axis cs:99849.3150684931,-10.5704693372569)
--(axis cs:97892.4657534247,-10.6310823391448)
--(axis cs:95935.6164383562,-10.6494642548069)
--(axis cs:93978.7671232877,-10.6715263136918)
--(axis cs:92021.9178082192,-10.7447984411571)
--(axis cs:90065.0684931507,-10.7750775495978)
--(axis cs:88108.2191780822,-10.8667441774021)
--(axis cs:86151.3698630137,-11.0066055896444)
--(axis cs:84194.5205479452,-11.1533016821468)
--(axis cs:82237.6712328767,-11.3096589405131)
--(axis cs:80280.8219178082,-11.3558197838659)
--(axis cs:78323.9726027397,-11.4757215519614)
--(axis cs:76367.1232876712,-11.5981455958616)
--(axis cs:74410.2739726027,-11.7041861491809)
--(axis cs:72453.4246575342,-11.7215254696779)
--(axis cs:70496.5753424657,-11.7417261474484)
--(axis cs:68539.7260273973,-11.7203618009293)
--(axis cs:66582.8767123288,-11.8177930899635)
--(axis cs:64626.0273972603,-11.9430435372046)
--(axis cs:62669.1780821918,-12.1145286343827)
--(axis cs:60712.3287671233,-12.4868170516453)
--(axis cs:58755.4794520548,-12.845524967266)
--(axis cs:56798.6301369863,-13.3379459494337)
--(axis cs:54841.7808219178,-13.7917439338698)
--(axis cs:52884.9315068493,-14.287489748769)
--(axis cs:50928.0821917808,-14.9009222936106)
--(axis cs:48971.2328767123,-15.5793254910429)
--(axis cs:47014.3835616438,-16.2461742839008)
--(axis cs:45057.5342465753,-16.9937176279445)
--(axis cs:43100.6849315068,-18.0424803937926)
--(axis cs:41143.8356164384,-19.3173255324553)
--(axis cs:39186.9863013699,-20.6627769629943)
--(axis cs:37230.1369863014,-22.0866699300111)
--(axis cs:35273.2876712329,-23.6016751414548)
--(axis cs:33316.4383561644,-25.3891538957315)
--(axis cs:31359.5890410959,-27.5388039706656)
--(axis cs:29402.7397260274,-29.7592839290084)
--(axis cs:27445.8904109589,-32.2519971943655)
--(axis cs:25489.0410958904,-35.2976544924589)
--(axis cs:23532.1917808219,-38.8749273480306)
--(axis cs:21575.3424657534,-42.8287276763876)
--(axis cs:19618.4931506849,-47.0558722116054)
--(axis cs:17661.6438356164,-51.3295188413169)
--(axis cs:15704.7945205479,-55.9166367404542)
--(axis cs:13747.9452054795,-60.153752930647)
--(axis cs:11791.095890411,-64.1786962481164)
--(axis cs:9834.24657534247,-68.908852336557)
--(axis cs:7877.39726027397,-75.0327277140383)
--(axis cs:5920.54794520548,-82.1178668418241)
--(axis cs:3963.69863013699,-89.0999444203281)
--(axis cs:2006.84931506849,-95.9394495309397)
--(axis cs:50,-100.965986708873)
--cycle;

\addplot [semithick, blue]
table {%
50 -49.1705143858439
2005.67514677104 -48.7546075260796
3961.35029354207 -47.8680638942149
5917.02544031311 -46.830625693592
7872.70058708415 -45.9483847720207
9828.37573385519 -45.0215420583274
11784.0508806262 -44.1249799219333
13739.7260273973 -43.1180293783364
15695.4011741683 -42.2749259691806
17651.0763209393 -41.4220465036089
19606.7514677104 -40.7349536523733
21562.4266144814 -40.0255042537409
23518.1017612524 -39.4218880282067
25473.7769080235 -38.7394702573905
27429.4520547945 -38.094910942098
29385.1272015656 -37.4106914513401
31340.8023483366 -36.7238538217727
33296.4774951076 -36.0997616849017
35252.1526418787 -35.5506694416905
37207.8277886497 -34.9145812666565
39163.5029354207 -34.2751220690392
41119.1780821918 -33.6706386950611
43074.8532289628 -33.1122260780099
45030.5283757339 -32.5392011977572
46986.2035225049 -32.1019630079282
48941.8786692759 -31.6442295832636
50897.553816047 -31.103048570242
52853.228962818 -30.5920688756351
54808.904109589 -30.1327457480805
56764.5792563601 -29.5941110728934
58720.2544031311 -29.1039279408803
60675.9295499022 -28.6525819158875
62631.6046966732 -28.131951799726
64587.2798434442 -27.7449743466832
66542.9549902153 -27.3618128161371
68498.6301369863 -27.0078445636804
70454.3052837573 -26.6761242149432
72409.9804305284 -26.3086972353425
74365.6555772994 -25.8312009722996
76321.3307240704 -25.3882249965384
78277.0058708415 -24.971612868939
80232.6810176125 -24.5995113930793
82188.3561643836 -24.2562114281907
84144.0313111546 -23.8563113701337
86099.7064579256 -23.4413454684022
88055.3816046967 -23.1175401525593
90011.0567514677 -22.7303290056459
91966.7318982388 -22.4043744862849
93922.4070450098 -22.1608548287884
95878.0821917808 -21.9007315518153
97833.7573385519 -21.5772359110487
99789.4324853229 -21.2486989477979
101745.107632094 -20.9264938489844
103700.782778865 -20.5940064776333
105656.457925636 -20.3511087773286
107612.133072407 -20.0738263139568
109567.808219178 -19.7993715559173
111523.483365949 -19.5418193478143
113479.15851272 -19.2613218545366
115434.833659491 -18.9802361038922
117390.508806262 -18.8142357076969
119346.183953033 -18.5834107167961
121301.859099804 -18.3215497107344
123257.534246575 -18.1070212735351
125213.209393346 -17.929612344744
127168.884540117 -17.6528540674598
129124.559686888 -17.3704491375069
131080.234833659 -17.1807883393768
133035.909980431 -16.9732907378501
134991.585127202 -16.727768346896
136947.260273973 -16.4846831141484
138902.935420744 -16.2682461563058
140858.610567515 -16.0992569617364
142814.285714286 -15.8846814292891
144769.960861057 -15.7314552283984
146725.636007828 -15.5274004020793
148681.311154599 -15.3904685208351
150636.98630137 -15.2276735100374
152592.661448141 -15.0492330549411
154548.336594912 -14.853152481148
156504.011741683 -14.6009411188714
158459.686888454 -14.3697797902395
160415.362035225 -14.2038605351031
162371.037181996 -14.0651752914698
164326.712328767 -13.9374322350115
166282.387475538 -13.7480403980968
168238.062622309 -13.6088063542677
170193.73776908 -13.5193708651532
172149.412915851 -13.4282992802727
174105.088062622 -13.3174723190273
176060.763209393 -13.1418306457672
178016.438356164 -12.9790626525581
179972.113502935 -12.8147843695265
181927.788649706 -12.6760018008579
183883.463796478 -12.5744759126589
185839.138943249 -12.4264047684195
187794.81409002 -12.3283033280488
189750.489236791 -12.1718789202143
191706.164383562 -12.1212147368201
193661.839530333 -11.9787947709696
195617.514677104 -11.8139094647908
197573.189823875 -11.7505435513133
199528.864970646 -11.6614426061429
201484.540117417 -11.5510078669734
203440.215264188 -11.5237432198749
205395.890410959 -11.4009121357749
207351.56555773 -11.2625468998984
209307.240704501 -11.1746564145217
211262.915851272 -11.0843633273371
213218.590998043 -11.0253098281173
215174.266144814 -10.883030382567
217129.941291585 -10.7562512203555
219085.616438356 -10.6666292173736
221041.291585127 -10.6167052026681
222996.966731898 -10.5829043868704
224952.641878669 -10.5087987491698
226908.31702544 -10.3959617286346
228863.992172211 -10.3086762240521
230819.667318982 -10.2245440932713
232775.342465753 -10.2214433836324
234731.017612524 -10.1884417008071
236686.692759295 -10.0526313633807
238642.367906067 -9.95560563165166
240598.043052838 -10.0032903178823
242553.718199609 -9.93694956701595
244509.39334638 -9.86363464129986
246465.068493151 -9.82542958494024
248420.743639922 -9.77134015243122
250376.418786693 -9.66202538810437
252332.093933464 -9.59015894653309
254287.769080235 -9.56792585640149
256243.444227006 -9.46872311375568
258199.119373777 -9.38027573135275
260154.794520548 -9.29298627559052
262110.469667319 -9.23279694187562
264066.14481409 -9.20325324253558
266021.819960861 -9.16979551238328
267977.495107632 -9.12090811616079
269933.170254403 -9.13195052212232
271888.845401174 -9.14213848319514
273844.520547945 -9.10802134569559
275800.195694716 -9.06888288254935
277755.870841487 -8.95680909372924
279711.545988258 -8.89182545987472
281667.221135029 -8.88535240424633
283622.8962818 -8.92335835824817
285578.571428571 -8.80913076210522
287534.246575342 -8.74917943233005
289489.921722114 -8.71998374782255
291445.596868885 -8.66211694415475
293401.272015656 -8.59727631394029
295356.947162427 -8.58139023090349
297312.622309198 -8.57830645164789
299268.297455969 -8.5460212982117
301223.97260274 -8.51018658266254
303179.647749511 -8.51567605358908
305135.322896282 -8.58859359898869
307090.998043053 -8.58250236609237
309046.673189824 -8.50178866088465
311002.348336595 -8.42261647781445
312958.023483366 -8.44099631007199
314913.698630137 -8.39438082188394
316869.373776908 -8.3764021610459
318825.048923679 -8.35410240090845
320780.72407045 -8.35825169220539
322736.399217221 -8.36171765827078
324692.074363992 -8.3369525197974
326647.749510763 -8.31206583348624
328603.424657534 -8.24905579524264
330559.099804305 -8.24356641106203
332514.774951076 -8.21410413343953
334470.450097847 -8.21185594805064
336426.125244618 -8.18379107037966
338381.800391389 -8.12052652532523
340337.47553816 -8.07894103534163
342293.150684931 -8.1221861586184
344248.825831703 -8.09237949211928
346204.500978474 -8.06223372927998
348160.176125245 -8.07311902252242
350115.851272016 -8.0791025748882
352071.526418787 -8.06134695293005
354027.201565558 -7.98426181461027
355982.876712329 -7.92053545125703
357938.5518591 -7.90643381070849
359894.227005871 -7.94177400565431
361849.902152642 -8.00934114770712
363805.577299413 -7.97795945440685
365761.252446184 -7.90980045339868
367716.927592955 -7.9008038213521
369672.602739726 -7.89779672037388
371628.277886497 -7.90050033145765
373583.953033268 -7.90774841569925
375539.628180039 -7.93217901217944
377495.30332681 -7.90171415134563
379450.978473581 -7.84134325341321
381406.653620352 -7.84050369213754
383362.328767123 -7.79895066343996
385318.003913894 -7.80994641994011
387273.679060665 -7.82424950274203
389229.354207436 -7.85997396316493
391185.029354207 -7.82844822398096
393140.704500978 -7.76655429286822
395096.379647749 -7.73189377407571
397052.054794521 -7.76323664354649
399007.729941292 -7.73627833375655
400963.405088063 -7.6686823336287
402919.080234834 -7.65803427467976
404874.755381605 -7.70044965686911
406830.430528376 -7.68404270936745
408786.105675147 -7.61559831431307
410741.780821918 -7.62596883122304
412697.455968689 -7.65935057678534
414653.13111546 -7.59615418425441
416608.806262231 -7.63297736658513
418564.481409002 -7.69111435210246
420520.156555773 -7.66566270422467
422475.831702544 -7.6353354902632
424431.506849315 -7.61561774502445
426387.181996086 -7.59032382651561
428342.857142857 -7.54235472156974
430298.532289628 -7.51974521903952
432254.207436399 -7.53162741252918
434209.88258317 -7.60600076563462
436165.557729941 -7.62376533503379
438121.232876712 -7.59134842765066
440076.908023483 -7.55757867884922
442032.583170254 -7.53147770095375
443988.258317025 -7.46251490142357
445943.933463796 -7.48970423349253
447899.608610568 -7.57749855189285
449855.283757339 -7.59406155107745
451810.95890411 -7.53626839346046
453766.634050881 -7.48085814716151
455722.309197652 -7.45511650902089
457677.984344423 -7.41009056698698
459633.659491194 -7.46790651084932
461589.334637965 -7.47331186463743
463545.009784736 -7.51259935680101
465500.684931507 -7.46352222184276
467456.360078278 -7.39933165873444
469412.035225049 -7.36349292367466
471367.71037182 -7.33803302252534
473323.385518591 -7.3759259314784
475279.060665362 -7.44341400569998
477234.735812133 -7.46741670636994
479190.410958904 -7.39730984804821
481146.086105675 -7.4628045521885
483101.761252446 -7.44053846724481
485057.436399217 -7.39800605130741
487013.111545988 -7.34061891533396
488968.786692759 -7.38436983643114
490924.46183953 -7.35227688614799
492880.136986301 -7.33485110950481
494835.812133072 -7.42920561255971
496791.487279843 -7.46445896260775
498747.162426614 -7.39694726641391
500702.837573386 -7.45032200945316
502658.512720157 -7.47364556405474
504614.187866928 -7.51114064374223
506569.863013699 -7.48189227864164
508525.53816047 -7.38257855584994
510481.213307241 -7.38330969522637
512436.888454012 -7.43549327095507
514392.563600783 -7.40187451067573
516348.238747554 -7.36703291967867
518303.913894325 -7.35366765808663
520259.589041096 -7.35664406969037
522215.264187867 -7.33425984832247
524170.939334638 -7.28468355630857
526126.614481409 -7.34960698589437
528082.28962818 -7.31094903583044
530037.964774951 -7.3125336058363
531993.639921722 -7.26403072425319
533949.315068493 -7.14411883584384
535904.990215264 -7.13537671854819
537860.665362035 -7.24458746205919
539816.340508806 -7.24824396621045
541772.015655577 -7.24270687802576
543727.690802348 -7.17989381984528
545683.365949119 -7.15981781686346
547639.04109589 -7.16154878436937
549594.716242661 -7.23053718370393
551550.391389432 -7.28575308775779
553506.066536203 -7.29584305654204
555461.741682975 -7.29729690082986
557417.416829746 -7.24606702226979
559373.091976517 -7.32105623649492
561328.767123288 -7.30761837809986
563284.442270059 -7.2064028010928
565240.11741683 -7.17365121662521
567195.792563601 -7.23647843321825
569151.467710372 -7.25953480606663
571107.142857143 -7.29593546334637
573062.818003914 -7.29647134009814
575018.493150685 -7.27931748652368
576974.168297456 -7.2863146719737
578929.843444227 -7.17470512165247
580885.518590998 -7.2032833058097
582841.193737769 -7.2085775082948
584796.86888454 -7.18424507699431
586752.544031311 -7.17523942917177
588708.219178082 -7.1168434766187
590663.894324853 -7.13990339144424
592619.569471624 -7.11818016058056
594575.244618395 -7.13050518881309
596530.919765166 -7.07609687870817
598486.594911937 -7.07834127882253
600442.270058708 -7.10315991482929
602397.945205479 -7.11646356270674
604353.620352251 -7.06555399209817
606309.295499022 -7.08417142372339
608264.970645793 -7.10648506646597
610220.645792564 -7.09371083210345
612176.320939335 -7.12749653249531
614131.996086106 -7.13076825323818
616087.671232877 -7.0598518607175
618043.346379648 -6.99580955951488
619999.021526419 -7.02003056370178
621954.69667319 -7.09087985206464
623910.371819961 -7.05460519201592
625866.046966732 -7.01504868526046
627821.722113503 -7.04932940086088
629777.397260274 -7.11025090396625
631733.072407045 -7.11139562420335
633688.747553816 -7.15090305670277
635644.422700587 -7.12446050582168
637600.097847358 -7.04786771139255
639555.772994129 -7.10042348900099
641511.4481409 -7.11293875303963
643467.123287671 -7.1026671903228
645422.798434442 -7.05147786910287
647378.473581213 -7.04159153190874
649334.148727984 -7.02920958067452
651289.823874755 -7.04274736779895
653245.499021526 -7.08739371156797
655201.174168297 -7.07812967877073
657156.849315068 -7.10136203601637
659112.524461839 -7.04297519607514
661068.199608611 -7.0249117753958
663023.874755382 -7.0746323275698
664979.549902153 -7.11519446509504
666935.225048924 -7.08778016814448
668890.900195695 -7.00866189585596
670846.575342466 -6.94991225457573
672802.250489237 -6.95532791988767
674757.925636008 -6.94543077520866
676713.600782779 -6.92203980070189
678669.27592955 -6.88914990660143
680624.951076321 -6.93576640695322
682580.626223092 -6.95521268157956
684536.301369863 -6.92667739273245
686491.976516634 -6.95202674716177
688447.651663405 -7.03273038618383
690403.326810176 -7.0839928506915
692359.001956947 -7.13577316622764
694314.677103718 -7.0554801139547
696270.352250489 -7.01018472865475
698226.02739726 -6.9608725889723
700181.702544031 -6.906652736405
702137.377690802 -6.89375207656682
704093.052837573 -6.99902610339309
706048.727984344 -6.97530673555705
708004.403131115 -6.97110429120747
709960.078277886 -7.0037232151612
711915.753424658 -7.02327575835718
713871.428571429 -7.05843129453441
715827.1037182 -7.07398216625721
717782.778864971 -7.03041891696107
719738.454011742 -7.02484107567255
721694.129158513 -7.04842267478607
723649.804305284 -7.04111224340082
725605.479452055 -7.02459888874548
727561.154598826 -7.0124432077421
729516.829745597 -6.97599240289261
731472.504892368 -6.99336150507181
733428.180039139 -7.02206748658214
735383.85518591 -7.00999092508823
737339.530332681 -7.00643484776511
739295.205479452 -6.96622693608381
741250.880626223 -6.92549519452402
743206.555772994 -6.93715017919666
745162.230919765 -7.00189831390635
747117.906066536 -6.96215510662723
749073.581213307 -6.97316855680076
751029.256360078 -6.91725746919269
752984.931506849 -6.9063099397928
754940.60665362 -6.8984936019748
756896.281800391 -6.93101771367617
758851.956947162 -7.01020551325913
760807.632093933 -7.06756121366837
762763.307240705 -7.03233803288095
764718.982387476 -7.03060930838153
766674.657534247 -6.98607238601663
768630.332681018 -6.94987275003418
770586.007827789 -6.89257340997646
772541.68297456 -6.88257627416728
774497.358121331 -6.92968928215165
776453.033268102 -6.95916293525594
778408.708414873 -6.96219675438555
780364.383561644 -7.05430941296125
782320.058708415 -7.04241091855138
784275.733855186 -7.03824514625011
786231.409001957 -7.01779260969399
788187.084148728 -6.97329731379198
790142.759295499 -6.90407709709224
792098.43444227 -6.87742916434675
794054.109589041 -6.87637497881781
796009.784735812 -6.90649451570764
797965.459882583 -6.90239989039353
799921.135029354 -6.88763260375958
801876.810176125 -6.85941296001174
803832.485322896 -6.81133299819245
805788.160469667 -6.84814124013914
807743.835616438 -6.91147292998359
809699.510763209 -6.87472290370132
811655.18590998 -6.89168798540342
813610.861056751 -6.94162487793133
815566.536203522 -6.92505483906069
817522.211350293 -6.95823202040266
819477.886497065 -6.92305050424055
821433.561643836 -6.95008601087277
823389.236790607 -6.96886335734308
825344.911937378 -6.90227416636234
827300.587084149 -6.81186900847065
829256.26223092 -6.85486794242883
831211.937377691 -6.81344946204
833167.612524462 -6.83705388262166
835123.287671233 -6.86967386782368
837078.962818004 -6.83667339108535
839034.637964775 -6.8110480997494
840990.313111546 -6.76692367340268
842945.988258317 -6.7903401681515
844901.663405088 -6.81910951130174
846857.338551859 -6.92655868389712
848813.01369863 -6.95131945714333
850768.688845401 -6.9158859199638
852724.363992172 -6.87558621948821
854680.039138943 -6.85304915787126
856635.714285714 -6.82407034254784
858591.389432485 -6.83244819775444
860547.064579256 -6.92165044567917
862502.739726027 -6.94745421528084
864458.414872798 -6.95077690610322
866414.090019569 -6.93599968131939
868369.765166341 -6.87065108107503
870325.440313112 -6.92390330653856
872281.115459883 -6.89763334676531
874236.790606654 -6.84714176535065
876192.465753425 -6.85195207802783
878148.140900196 -6.92145161369436
880103.816046967 -6.90595398947234
882059.491193738 -6.86950046236543
884015.166340509 -6.84531809044511
885970.84148728 -6.82443204107136
887926.516634051 -6.84224096468673
889882.191780822 -6.87734195252843
891837.866927593 -6.85276663302193
893793.542074364 -6.85294998873285
895749.217221135 -6.93128408409795
897704.892367906 -6.87410014846562
899660.567514677 -6.73965322114793
901616.242661448 -6.71463500725086
903571.917808219 -6.74338124400971
905527.59295499 -6.82143849836172
907483.268101761 -6.80136518866442
909438.943248532 -6.80839155508748
911394.618395303 -6.79579088294488
913350.293542074 -6.82029626463366
915305.968688845 -6.83908137657668
917261.643835616 -6.83109607924302
919217.318982387 -6.92219687738482
921172.994129158 -6.93320159900768
923128.66927593 -6.90805860119761
925084.344422701 -6.89897568895464
927040.019569472 -6.90818535100836
928995.694716243 -6.84911686238061
930951.369863014 -6.89870511359216
932907.045009785 -6.87823858326243
934862.720156556 -6.81898476847024
936818.395303327 -6.8089358328221
938774.070450098 -6.80901237098539
940729.745596869 -6.7637698840935
942685.42074364 -6.7780688408266
944641.095890411 -6.7711771690394
946596.771037182 -6.79048360517086
948552.446183953 -6.75908739605298
950508.121330724 -6.78380502159691
952463.796477495 -6.83370342407791
954419.471624266 -6.88790046577967
956375.146771037 -6.89565848379778
958330.821917808 -6.88808534206886
960286.497064579 -6.80302683925309
962242.17221135 -6.72904250343441
964197.847358121 -6.7406582143608
966153.522504892 -6.70864792113446
968109.197651663 -6.71243531549572
970064.872798434 -6.68897755752064
972020.547945205 -6.74924470296838
973976.223091976 -6.79755088066945
975931.898238747 -6.71241865071605
977887.573385519 -6.71507367430523
979843.24853229 -6.7537632494468
981798.923679061 -6.84451428456459
983754.598825832 -6.77356067506483
985710.273972603 -6.76741261478609
987665.949119374 -6.83942038281341
989621.624266145 -6.88029394016508
991577.299412916 -6.88178986033502
993532.974559687 -6.83937639664881
995488.649706458 -6.81243047420466
997444.324853229 -6.80304514394414
999400 -6.83681036356928
};
\addlegendentry{\small QRDRL}
\addplot [semithick, green!50.19607843137255!black]
table {%
50 -105.891389920344
2005.67514677104 -103.273987705693
3961.35029354207 -97.9547668785091
5917.02544031311 -92.2324982118636
7872.70058708415 -86.874585562684
9828.37573385519 -81.6675652732145
11784.0508806262 -76.987741759055
13739.7260273973 -72.710751664364
15695.4011741683 -68.6730744047286
17651.0763209393 -65.1240221764735
19606.7514677104 -61.916240107538
21562.4266144814 -58.7518277424688
23518.1017612524 -56.0101736885523
25473.7769080235 -53.4873553901097
27429.4520547945 -51.20792138261
29385.1272015656 -48.936892581803
31340.8023483366 -46.8601280151463
33296.4774951076 -45.0445062733265
35252.1526418787 -43.2466812784733
37207.8277886497 -41.4126423931328
39163.5029354207 -39.8398446716824
41119.1780821918 -38.2309981433628
43074.8532289628 -36.8625544266075
45030.5283757339 -35.5535964199339
46986.2035225049 -34.3132635754855
48941.8786692759 -33.1405913301423
50897.553816047 -31.9309007944532
52853.228962818 -30.78188032373
54808.904109589 -29.7335060121144
56764.5792563601 -28.872823746336
58720.2544031311 -28.0888113324939
60675.9295499022 -27.3538847351342
62631.6046966732 -26.5753660205622
64587.2798434442 -25.8946126740253
66542.9549902153 -25.2098066592995
68498.6301369863 -24.3810693777866
70454.3052837573 -23.7398965523222
72409.9804305284 -23.1606547114344
74365.6555772994 -22.5785832431437
76321.3307240704 -22.0330594647283
78277.0058708415 -21.5248266691518
80232.6810176125 -21.0718020557079
82188.3561643836 -20.6064279394148
84144.0313111546 -20.1502063684552
86099.7064579256 -19.6928696246199
88055.3816046967 -19.1958461067857
90011.0567514677 -18.7712220336593
91966.7318982388 -18.4053854538816
93922.4070450098 -18.0882389505946
95878.0821917808 -17.74159430838
97833.7573385519 -17.4100694800338
99789.4324853229 -17.1218121524005
101745.107632094 -16.8424460061724
103700.782778865 -16.5608204773432
105656.457925636 -16.3094051881374
107612.133072407 -16.0341873099685
109567.808219178 -15.8120160731866
111523.483365949 -15.5995447574622
113479.15851272 -15.4416702255187
115434.833659491 -15.2283522149255
117390.508806262 -15.0451002936145
119346.183953033 -14.8473154052194
121301.859099804 -14.6560479492025
123257.534246575 -14.478452145109
125213.209393346 -14.3590482499368
127168.884540117 -14.1090081676204
129124.559686888 -13.8380471717997
131080.234833659 -13.7142291333161
133035.909980431 -13.5929240625068
134991.585127202 -13.4060936783046
136947.260273973 -13.2687270731601
138902.935420744 -13.168788368124
140858.610567515 -13.0151104129422
142814.285714286 -12.8365795420727
144769.960861057 -12.719074635735
146725.636007828 -12.5655015393359
148681.311154599 -12.5433489207168
150636.98630137 -12.490144407647
152592.661448141 -12.3893395566314
154548.336594912 -12.2848394337671
156504.011741683 -12.1829243717618
158459.686888454 -12.0063514533386
160415.362035225 -11.8763014272926
162371.037181996 -11.8188623570021
164326.712328767 -11.7516873693459
166282.387475538 -11.6359632740237
168238.062622309 -11.5227537338209
170193.73776908 -11.4266012051612
172149.412915851 -11.3254556124775
174105.088062622 -11.2528004224132
176060.763209393 -11.1500533829677
178016.438356164 -11.0388987791963
179972.113502935 -10.9656918284246
181927.788649706 -10.9028080377927
183883.463796478 -10.8576563141312
185839.138943249 -10.7524557379153
187794.81409002 -10.7079558092266
189750.489236791 -10.662889459203
191706.164383562 -10.6570652679835
193661.839530333 -10.5892070367192
195617.514677104 -10.4338513459854
197573.189823875 -10.3306095519112
199528.864970646 -10.2632887955731
201484.540117417 -10.1748445102685
203440.215264188 -10.2365986544888
205395.890410959 -10.1934700891854
207351.56555773 -10.1358900992506
209307.240704501 -10.1330194909575
211262.915851272 -10.08625965451
213218.590998043 -10.0710842649743
215174.266144814 -9.98106542821334
217129.941291585 -9.87422361357441
219085.616438356 -9.76572534303915
221041.291585127 -9.77192371999617
222996.966731898 -9.74500609916726
224952.641878669 -9.68512715126058
226908.31702544 -9.62318612196832
228863.992172211 -9.57054836919756
230819.667318982 -9.55023790250369
232775.342465753 -9.57029644064114
234731.017612524 -9.55196992566633
236686.692759295 -9.4840215451604
238642.367906067 -9.44565292247009
240598.043052838 -9.48885156903835
242553.718199609 -9.4464540765596
244509.39334638 -9.37502160538745
246465.068493151 -9.34611328031904
248420.743639922 -9.27671563949548
250376.418786693 -9.18221292709428
252332.093933464 -9.14197308822437
254287.769080235 -9.17257114825983
256243.444227006 -9.17301239839203
258199.119373777 -9.11314925781917
260154.794520548 -9.0482635658304
262110.469667319 -9.00161797903597
264066.14481409 -8.99922799143823
266021.819960861 -9.02157627338862
267977.495107632 -9.00453817984374
269933.170254403 -8.98951679561564
271888.845401174 -8.99124346456178
273844.520547945 -9.00433371398372
275800.195694716 -9.00922920081731
277755.870841487 -8.8995321008315
279711.545988258 -8.8105920222635
281667.221135029 -8.76203823153347
283622.8962818 -8.7766124446792
285578.571428571 -8.73334409438018
287534.246575342 -8.71921936387833
289489.921722114 -8.68797592512215
291445.596868885 -8.6059157936099
293401.272015656 -8.59913209171081
295356.947162427 -8.62572634648973
297312.622309198 -8.64762911316477
299268.297455969 -8.61674333335133
301223.97260274 -8.55946158583476
303179.647749511 -8.57750779919386
305135.322896282 -8.63473581929084
307090.998043053 -8.62941531071626
309046.673189824 -8.56545518699549
311002.348336595 -8.56424024307036
312958.023483366 -8.63179997840586
314913.698630137 -8.57287762532026
316869.373776908 -8.50108856172289
318825.048923679 -8.4945399680006
320780.72407045 -8.54364527548978
322736.399217221 -8.54235832022464
324692.074363992 -8.53148511522114
326647.749510763 -8.51057075946076
328603.424657534 -8.46585156348422
330559.099804305 -8.47326531849732
332514.774951076 -8.37804462905792
334470.450097847 -8.33865751777065
336426.125244618 -8.2839585867039
338381.800391389 -8.19736654117479
340337.47553816 -8.17411369959664
342293.150684931 -8.25874485638308
344248.825831703 -8.33557543218778
346204.500978474 -8.37047315314177
348160.176125245 -8.33976044831088
350115.851272016 -8.28303947068798
352071.526418787 -8.20069567775615
354027.201565558 -8.12788787791409
355982.876712329 -8.10197098192896
357938.5518591 -8.0539457044522
359894.227005871 -8.0414400475991
361849.902152642 -8.12323528808046
363805.577299413 -8.10873842287103
365761.252446184 -8.0660642702066
367716.927592955 -8.12788536338497
369672.602739726 -8.17589216995196
371628.277886497 -8.19137893417584
373583.953033268 -8.20038290022508
375539.628180039 -8.22170378240508
377495.30332681 -8.19851812069906
379450.978473581 -8.07852915721138
381406.653620352 -8.01658879111412
383362.328767123 -7.94011510957715
385318.003913894 -7.92072409777232
387273.679060665 -7.91952201062909
389229.354207436 -7.93906380805707
391185.029354207 -7.91528018962595
393140.704500978 -7.88748681873524
395096.379647749 -7.87849483689762
397052.054794521 -7.96789390545539
399007.729941292 -7.94475061680893
400963.405088063 -7.88665083154141
402919.080234834 -7.88685437874707
404874.755381605 -7.85282159178291
406830.430528376 -7.80185238390274
408786.105675147 -7.76702925447781
410741.780821918 -7.81315407320368
412697.455968689 -7.80941768081746
414653.13111546 -7.67540203351197
416608.806262231 -7.75313707686882
418564.481409002 -7.85911570911228
420520.156555773 -7.82383290039918
422475.831702544 -7.8052132702093
424431.506849315 -7.81959703012305
426387.181996086 -7.78650148183751
428342.857142857 -7.75327200566933
430298.532289628 -7.81347476236818
432254.207436399 -7.82640977557311
434209.88258317 -7.83576259239599
436165.557729941 -7.76267152937261
438121.232876712 -7.71449881980175
440076.908023483 -7.66781235040116
442032.583170254 -7.66811743297772
443988.258317025 -7.63898834097817
445943.933463796 -7.69305944324889
447899.608610568 -7.76282750310204
449855.283757339 -7.75088076734791
451810.95890411 -7.68168126963992
453766.634050881 -7.62391148199365
455722.309197652 -7.63197250457341
457677.984344423 -7.58929733520242
459633.659491194 -7.63175101272851
461589.334637965 -7.62282866895753
463545.009784736 -7.64632337149987
465500.684931507 -7.6291491457394
467456.360078278 -7.62441510679864
469412.035225049 -7.53059646372916
471367.71037182 -7.480400535086
473323.385518591 -7.54596052458634
475279.060665362 -7.58862013339902
477234.735812133 -7.66203212766227
479190.410958904 -7.61302516750973
481146.086105675 -7.71373589610067
483101.761252446 -7.7650620143921
485057.436399217 -7.70250152974161
487013.111545988 -7.60671620360372
488968.786692759 -7.66263474780233
490924.46183953 -7.73034594859504
492880.136986301 -7.69021760497599
494835.812133072 -7.78371811554031
496791.487279843 -7.82761162759693
498747.162426614 -7.74079720929378
500702.837573386 -7.75953511537005
502658.512720157 -7.76340673277788
504614.187866928 -7.75386615749524
506569.863013699 -7.69136387592974
508525.53816047 -7.59012266726631
510481.213307241 -7.61474220176378
512436.888454012 -7.67573133291832
514392.563600783 -7.67794263082893
516348.238747554 -7.64647538662288
518303.913894325 -7.59098018267661
520259.589041096 -7.56225833055401
522215.264187867 -7.52907453963004
524170.939334638 -7.46587005536284
526126.614481409 -7.50034978703265
528082.28962818 -7.49061097681313
530037.964774951 -7.50488188661698
531993.639921722 -7.46809922132965
533949.315068493 -7.36331160973015
535904.990215264 -7.36708559891535
537860.665362035 -7.46271531025132
539816.340508806 -7.50740827572447
541772.015655577 -7.48561757652842
543727.690802348 -7.52037724575954
545683.365949119 -7.52071657297346
547639.04109589 -7.497076865182
549594.716242661 -7.50037573798221
551550.391389432 -7.50245975871027
553506.066536203 -7.46016152322953
555461.741682975 -7.42529900648764
557417.416829746 -7.44124001125095
559373.091976517 -7.48909612194166
561328.767123288 -7.50786601922207
563284.442270059 -7.49021806745797
565240.11741683 -7.49813415435622
567195.792563601 -7.52313289417678
569151.467710372 -7.5001532567377
571107.142857143 -7.53359177959544
573062.818003914 -7.52357001341957
575018.493150685 -7.47699567136988
576974.168297456 -7.43117763036702
578929.843444227 -7.35633661937486
580885.518590998 -7.37777908567696
582841.193737769 -7.38956720194526
584796.86888454 -7.38490881762159
586752.544031311 -7.36131735511545
588708.219178082 -7.33740723397911
590663.894324853 -7.32140022050655
592619.569471624 -7.25937975273942
594575.244618395 -7.27266983350718
596530.919765166 -7.29178257026498
598486.594911937 -7.28062454599923
600442.270058708 -7.3007379447641
602397.945205479 -7.31236677893511
604353.620352251 -7.26665793941045
606309.295499022 -7.26652979760427
608264.970645793 -7.25636309220249
610220.645792564 -7.32952192189953
612176.320939335 -7.3415789554325
614131.996086106 -7.38445383273431
616087.671232877 -7.33634385291064
618043.346379648 -7.31527513709406
619999.021526419 -7.33626182451837
621954.69667319 -7.31733594584337
623910.371819961 -7.27971068363297
625866.046966732 -7.31246687302469
627821.722113503 -7.33518254499759
629777.397260274 -7.3618697016932
631733.072407045 -7.35489937619501
633688.747553816 -7.35420718663729
635644.422700587 -7.32427396718304
637600.097847358 -7.23071795197211
639555.772994129 -7.24718076995589
641511.4481409 -7.26791471592526
643467.123287671 -7.26572386959335
645422.798434442 -7.24325421025399
647378.473581213 -7.22776409167961
649334.148727984 -7.24892721332236
651289.823874755 -7.26104709587893
653245.499021526 -7.38320972899615
655201.174168297 -7.39217536963079
657156.849315068 -7.41731439496327
659112.524461839 -7.37953391220195
661068.199608611 -7.29704174309381
663023.874755382 -7.30461061724202
664979.549902153 -7.3663856014925
666935.225048924 -7.32617263947002
668890.900195695 -7.28577098545506
670846.575342466 -7.2985106818417
672802.250489237 -7.32995808489495
674757.925636008 -7.26233636680811
676713.600782779 -7.19844146268702
678669.27592955 -7.14769497167631
680624.951076321 -7.1654785040312
682580.626223092 -7.17127341624033
684536.301369863 -7.16201890408749
686491.976516634 -7.18767017728802
688447.651663405 -7.24005577490646
690403.326810176 -7.26047982436372
692359.001956947 -7.23016057666451
694314.677103718 -7.17257259122902
696270.352250489 -7.18217396347167
698226.02739726 -7.15925128912412
700181.702544031 -7.12497654380653
702137.377690802 -7.12712137299746
704093.052837573 -7.23638570443419
706048.727984344 -7.25041356965459
708004.403131115 -7.19934423349051
709960.078277886 -7.24340528992247
711915.753424658 -7.21382762775953
713871.428571429 -7.23878231372496
715827.1037182 -7.2873833222993
717782.778864971 -7.25327241618471
719738.454011742 -7.25881252302265
721694.129158513 -7.25455655706432
723649.804305284 -7.26938199608367
725605.479452055 -7.22990742346887
727561.154598826 -7.17906411221828
729516.829745597 -7.16843997126922
731472.504892368 -7.15873469333028
733428.180039139 -7.18307231119331
735383.85518591 -7.16215036787841
737339.530332681 -7.14851180644141
739295.205479452 -7.0889521017224
741250.880626223 -7.08264668210026
743206.555772994 -7.16263909889067
745162.230919765 -7.27414440288541
747117.906066536 -7.25291238022527
749073.581213307 -7.26650342512155
751029.256360078 -7.19969726790092
752984.931506849 -7.11397093964218
754940.60665362 -7.06325688509966
756896.281800391 -7.07910289420862
758851.956947162 -7.14489901505334
760807.632093933 -7.18856374108786
762763.307240705 -7.20280156261493
764718.982387476 -7.18829026718555
766674.657534247 -7.11107618765235
768630.332681018 -7.10535482339183
770586.007827789 -7.10389092384138
772541.68297456 -7.10929629681095
774497.358121331 -7.12185137036851
776453.033268102 -7.13304286722819
778408.708414873 -7.14472312020717
780364.383561644 -7.1396131087397
782320.058708415 -7.08673763424751
784275.733855186 -7.12044199805873
786231.409001957 -7.1441583593936
788187.084148728 -7.12538368390701
790142.759295499 -7.08093466584064
792098.43444227 -7.02162823719574
794054.109589041 -6.99659464578512
796009.784735812 -7.02548829519274
797965.459882583 -6.99754798104454
799921.135029354 -6.95799723829449
801876.810176125 -6.93338387672278
803832.485322896 -6.90205266468741
805788.160469667 -6.89918508320636
807743.835616438 -6.95752601299052
809699.510763209 -6.98285654820256
811655.18590998 -7.01720274173362
813610.861056751 -7.02305381240305
815566.536203522 -6.99546925270487
817522.211350293 -7.02615678684866
819477.886497065 -7.02511872207486
821433.561643836 -7.007416952627
823389.236790607 -7.00764691641107
825344.911937378 -6.99395266285984
827300.587084149 -6.9963000690036
829256.26223092 -7.03187672096883
831211.937377691 -7.02246022580496
833167.612524462 -7.07395438523284
835123.287671233 -7.06740747114312
837078.962818004 -6.97791335205905
839034.637964775 -6.9366220582512
840990.313111546 -6.93790927999688
842945.988258317 -6.94535558499992
844901.663405088 -6.97391853163848
846857.338551859 -7.03740621932169
848813.01369863 -7.11314277363556
850768.688845401 -7.10533144138333
852724.363992172 -7.07259332132421
854680.039138943 -7.07296074335374
856635.714285714 -7.03123978540803
858591.389432485 -7.05284382272719
860547.064579256 -7.10000894959462
862502.739726027 -7.10326740246482
864458.414872798 -7.07807583319301
866414.090019569 -7.03421304752176
868369.765166341 -6.9556718234589
870325.440313112 -6.9904236874557
872281.115459883 -6.99809406345275
874236.790606654 -6.99563807027982
876192.465753425 -7.00211323321494
878148.140900196 -7.10453636900782
880103.816046967 -7.08598004227435
882059.491193738 -6.95475881234362
884015.166340509 -6.86472503190763
885970.84148728 -6.84823108969634
887926.516634051 -6.90010394777947
889882.191780822 -6.94043387963154
891837.866927593 -6.94638527708929
893793.542074364 -6.99028937991105
895749.217221135 -7.04519633541283
897704.892367906 -6.97020948343352
899660.567514677 -6.79506416559117
901616.242661448 -6.79661117457574
903571.917808219 -6.80688556896203
905527.59295499 -6.83212577439683
907483.268101761 -6.80208510807553
909438.943248532 -6.84771799289844
911394.618395303 -6.9059748009174
913350.293542074 -6.87760425914306
915305.968688845 -6.92027728168279
917261.643835616 -6.97335578160842
919217.318982387 -7.03077911257735
921172.994129158 -6.95522044031538
923128.66927593 -6.91074909865623
925084.344422701 -6.92785055878484
927040.019569472 -6.97343578169144
928995.694716243 -6.93071152329329
930951.369863014 -6.90675694140242
932907.045009785 -6.88947596658526
934862.720156556 -6.8401629969085
936818.395303327 -6.83464720331424
938774.070450098 -6.85721118051125
940729.745596869 -6.84580031214616
942685.42074364 -6.81762241090538
944641.095890411 -6.79485569007134
946596.771037182 -6.80610318805842
948552.446183953 -6.75967430966555
950508.121330724 -6.81472039664648
952463.796477495 -6.88729290747733
954419.471624266 -6.95321763748295
956375.146771037 -6.96757132674386
958330.821917808 -7.01889252071926
960286.497064579 -7.00300882517869
962242.17221135 -6.89533620564216
964197.847358121 -6.85022595363714
966153.522504892 -6.77678071314201
968109.197651663 -6.79940214860907
970064.872798434 -6.80906496626697
972020.547945205 -6.85113369541154
973976.223091976 -6.89978439846744
975931.898238747 -6.92681010147572
977887.573385519 -6.9337002536583
979843.24853229 -6.93178389421646
981798.923679061 -6.95798632054525
983754.598825832 -6.86038017857251
985710.273972603 -6.82614802981698
987665.949119374 -6.85613292446014
989621.624266145 -6.91290177265591
991577.299412916 -6.93485782926686
993532.974559687 -6.89128135996673
995488.649706458 -6.82142692222709
997444.324853229 -6.79215728388436
999400 -6.7537879544999
};
\addlegendentry{\small PPO}
\addplot [semithick, red]
table {%
50 -103.385590072215
2006.84931506849 -99.5015664497315
3963.69863013699 -94.1028381899167
5920.54794520548 -88.9016003275117
7877.39726027397 -83.1078215743524
9834.24657534247 -77.1739986083657
11791.095890411 -72.2211438785576
13747.9452054795 -67.6218169827644
15704.7945205479 -63.1613016905806
17661.6438356164 -58.4702666526645
19618.4931506849 -54.3473311918864
21575.3424657534 -50.6847421383168
23532.1917808219 -47.0908016136993
25489.0410958904 -43.7290241852202
27445.8904109589 -40.8064786531529
29402.7397260274 -38.1195014574143
31359.5890410959 -35.6208047233962
33316.4383561644 -33.1885708301634
35273.2876712329 -30.9539235645639
37230.1369863014 -28.9761764028845
39186.9863013699 -27.203086655723
41143.8356164384 -25.4035109982701
43100.6849315068 -23.7685871869817
45057.5342465753 -22.2233653561288
47014.3835616438 -21.0514524890103
48971.2328767123 -20.1465851375118
50928.0821917808 -19.358618298806
52884.9315068493 -18.5557043869406
54841.7808219178 -17.780018002819
56798.6301369863 -17.0280027057195
58755.4794520548 -16.3592771908951
60712.3287671233 -15.8498677617512
62669.1780821918 -15.3147352099807
64626.0273972603 -14.9428228315906
66582.8767123288 -14.5788664494799
68539.7260273973 -14.2436169881318
70496.5753424657 -14.0027819422127
72453.4246575342 -13.7184143346102
74410.2739726027 -13.4040457403506
76367.1232876712 -13.1320126329639
78323.9726027397 -12.9027298070699
80280.8219178082 -12.7160572754334
82237.6712328767 -12.6074589791634
84194.5205479452 -12.436335113228
86151.3698630137 -12.270637085757
88108.2191780822 -12.0855348779504
90065.0684931507 -11.9269803213777
92021.9178082192 -11.8497800078547
93978.7671232877 -11.7596361438854
95935.6164383562 -11.6627858200955
97892.4657534247 -11.5475554414004
99849.3150684931 -11.4154413565475
101806.164383562 -11.2618613371123
103763.01369863 -11.1556827472641
105719.863013699 -11.076612801794
107676.712328767 -10.9825643112275
109633.561643836 -10.9274956143481
111590.410958904 -10.8654507015685
113547.260273973 -10.7890219281471
115504.109589041 -10.6732178386174
117460.95890411 -10.614488485129
119417.808219178 -10.5253967595318
121374.657534247 -10.4769976142531
123331.506849315 -10.4382349255494
125288.356164384 -10.4184760756046
127245.205479452 -10.2825064773676
129202.054794521 -10.1700965616517
131158.904109589 -10.2001638801395
133115.753424658 -10.1903463904052
135072.602739726 -10.0759421602299
137029.452054795 -10.0603365821671
138986.301369863 -10.0785958221018
140943.150684931 -10.0912003105979
142900 -10.0282974787125
144856.849315068 -10.0157794058147
146813.698630137 -9.99969938948938
148770.547945205 -10.0351651391021
150727.397260274 -10.0073601158462
152684.246575342 -9.98298175627638
154641.095890411 -9.96526279578587
156597.945205479 -9.87084289015857
158554.794520548 -9.77145095313405
160511.643835616 -9.73755739046493
162468.493150685 -9.74803560027516
164425.342465753 -9.75071483122822
166382.191780822 -9.69571868052189
168339.04109589 -9.62452501187756
170295.890410959 -9.59819054882553
172252.739726027 -9.57247952674857
174209.589041096 -9.53697745649329
176166.438356164 -9.50877627984748
178123.287671233 -9.4682061283991
180080.136986301 -9.42694203080524
182036.98630137 -9.39867822457103
183993.835616438 -9.41974753660685
185950.684931507 -9.3570032431609
187907.534246575 -9.33744558445135
189864.383561644 -9.3257684927897
191821.232876712 -9.39321204605926
193778.082191781 -9.35728917638689
195734.931506849 -9.30010770994715
197691.780821918 -9.29712237311756
199648.630136986 -9.23662836392229
201605.479452055 -9.21487180499549
203562.328767123 -9.27920754061147
205519.178082192 -9.25700288884497
207476.02739726 -9.21483349285085
209432.876712329 -9.20380547021108
211389.726027397 -9.19349318643829
213346.575342466 -9.21344939528082
215303.424657534 -9.17901640532572
217260.273972603 -9.13673047557248
219217.123287671 -9.08278854774146
221173.97260274 -9.09784479131894
223130.821917808 -9.16339628618773
225087.671232877 -9.15413671633407
227044.520547945 -9.09245074173878
229001.369863014 -9.01945777413771
230958.219178082 -8.96438968752989
232915.068493151 -9.0412433460534
234871.917808219 -9.10873821178036
236828.767123288 -9.07802083397595
238785.616438356 -9.04193027314102
240742.465753425 -9.10416258753916
242699.315068493 -9.09741778504466
244656.164383562 -9.06138096589678
246613.01369863 -9.03694869645425
248569.863013699 -8.96178317599643
250526.712328767 -8.91523286587768
252483.561643836 -8.9177636850243
254440.410958904 -8.94847053500383
256397.260273973 -8.94390340516804
258354.109589041 -8.86833985314589
260310.95890411 -8.82949746907492
262267.808219178 -8.78632211202841
264224.657534247 -8.80597885333685
266181.506849315 -8.79359295431824
268138.356164384 -8.74351831988248
270095.205479452 -8.76034362514543
272052.054794521 -8.76972428111007
274008.904109589 -8.80623444805461
275965.753424658 -8.79419345559522
277922.602739726 -8.7086870598875
279879.452054795 -8.68819604470466
281836.301369863 -8.71947004268053
283793.150684931 -8.73583963207779
285750 -8.65361710081615
287706.849315069 -8.65122093508074
289663.698630137 -8.65464389692665
291620.547945205 -8.58800535710275
293577.397260274 -8.54352453769845
295534.246575342 -8.54812904954567
297491.095890411 -8.54677151691326
299447.945205479 -8.56515387665869
301404.794520548 -8.58171327334757
303361.643835616 -8.58163961062306
305318.493150685 -8.6217988572407
307275.342465753 -8.63476631796207
309232.191780822 -8.60137082970219
311189.04109589 -8.55472120846755
313145.890410959 -8.60433461936781
315102.739726027 -8.57865225075887
317059.589041096 -8.52464014888237
319016.438356164 -8.54664161923974
320973.287671233 -8.57776154133515
322930.136986301 -8.63708076622659
324886.98630137 -8.62247584105652
326843.835616438 -8.59723624560249
328800.684931507 -8.55660680103531
330757.534246575 -8.50977490679593
332714.383561644 -8.4513785227964
334671.232876712 -8.44011954931329
336628.082191781 -8.44923871602311
338584.931506849 -8.4012085521468
340541.780821918 -8.42739735506632
342498.630136986 -8.50092160089617
344455.479452055 -8.49820739769316
346412.328767123 -8.49874256528649
348369.178082192 -8.46894551207499
350326.02739726 -8.46675759388204
352282.876712329 -8.41701320955483
354239.726027397 -8.3995669838964
356196.575342466 -8.38346819194519
358153.424657534 -8.36805196885031
360110.273972603 -8.37233221677318
362067.123287671 -8.45488565109832
364023.97260274 -8.38566108865633
365980.821917808 -8.3642291999762
367937.671232877 -8.38317836808745
369894.520547945 -8.37309877723204
371851.369863014 -8.37507681039977
373808.219178082 -8.3962645522061
375765.068493151 -8.41666870607311
377721.917808219 -8.39353927414236
379678.767123288 -8.37378850708163
381635.616438356 -8.37933979236012
383592.465753425 -8.33286389797849
385549.315068493 -8.37598581029761
387506.164383562 -8.3651282674405
389463.01369863 -8.38308413013647
391419.863013699 -8.33827668348183
393376.712328767 -8.31231256268119
395333.561643836 -8.31818128921683
397290.410958904 -8.32019582236193
399247.260273973 -8.26325090264469
401204.109589041 -8.23021439196547
403160.95890411 -8.19577591057808
405117.808219178 -8.17846224493526
407074.657534247 -8.11082604177688
409031.506849315 -8.05961472051173
410988.356164384 -8.08942840684074
412945.205479452 -8.13804150401941
414902.054794521 -8.07376235028231
416858.904109589 -8.11932584012147
418815.753424658 -8.14642040459433
420772.602739726 -8.15422202752058
422729.452054795 -8.16939406438618
424686.301369863 -8.21129526546224
426643.150684931 -8.17792807768292
428600 -8.14322318960931
430556.849315068 -8.1292333989139
432513.698630137 -8.13748448233808
434470.547945205 -8.19518791103117
436427.397260274 -8.15397081540971
438384.246575342 -8.14311324412246
440341.095890411 -8.13719602022254
442297.945205479 -8.11122710487373
444254.794520548 -8.05672288242456
446211.643835616 -8.11332363897889
448168.493150685 -8.15570796965683
450125.342465753 -8.13688653911964
452082.191780822 -8.11960439314478
454039.04109589 -8.08825367873506
455995.890410959 -8.07633258342782
457952.739726027 -8.07151570321572
459909.589041096 -8.08641230733437
461866.438356164 -8.04861047573874
463823.287671233 -8.0646816552267
465780.136986301 -8.03379303435609
467736.98630137 -7.95531757868959
469693.835616438 -7.92650106297479
471650.684931507 -7.89474847815047
473607.534246575 -7.91917124363006
475564.383561644 -7.95779412392167
477521.232876712 -7.96659539962142
479478.082191781 -7.93272198014247
481434.931506849 -7.98604233817297
483391.780821918 -8.00571971285188
485348.630136986 -7.97790429194576
487305.479452055 -7.93218071836878
489262.328767123 -7.96603979317974
491219.178082192 -7.9953564098846
493176.02739726 -7.9393125427862
495132.876712329 -7.97738059985987
497089.726027397 -7.98209239868705
499046.575342466 -7.97824826881462
501003.424657534 -8.02871484650854
502960.273972603 -8.05520829241211
504917.123287671 -8.0805614620888
506873.97260274 -7.98726984520099
508830.821917808 -7.90614479265354
510787.671232877 -7.91588113579867
512744.520547945 -7.93803966106104
514701.369863014 -7.90532954097075
516658.219178082 -7.9093229433944
518615.068493151 -7.92011633995573
520571.917808219 -7.90488711725122
522528.767123288 -7.83518547028893
524485.616438356 -7.79971819502919
526442.465753425 -7.85259756200199
528399.315068493 -7.79172480906615
530356.164383562 -7.82818448860734
532313.01369863 -7.80535214528998
534269.863013699 -7.72535640955721
536226.712328767 -7.69553976727454
538183.561643836 -7.76312291901028
540140.410958904 -7.75696789374483
542097.260273973 -7.74344112087018
544054.109589041 -7.70354875163502
546010.95890411 -7.71355947587134
547967.808219178 -7.7197476521248
549924.657534247 -7.78301087711311
551881.506849315 -7.79384840472742
553838.356164384 -7.76300088511384
555795.205479452 -7.76306588274284
557752.05479452 -7.76648845390711
559708.904109589 -7.82058923742768
561665.753424658 -7.82832163458776
563622.602739726 -7.77786388698345
565579.452054795 -7.79209160006929
567536.301369863 -7.83402216917733
569493.150684931 -7.78883031541348
571450 -7.7843040199892
573406.849315068 -7.75312526885236
575363.698630137 -7.77001943668711
577320.547945205 -7.74392761196723
579277.397260274 -7.70511809106623
581234.246575342 -7.71925122056487
583191.095890411 -7.68641745143965
585147.945205479 -7.68340278467453
587104.794520548 -7.67657372539462
589061.643835616 -7.6540305208309
591018.493150685 -7.70389716585345
592975.342465753 -7.70945713807153
594932.191780822 -7.69863000793902
596889.04109589 -7.65006039765975
598845.890410959 -7.59412683266901
600802.739726027 -7.61098467981977
602759.589041096 -7.5985818768898
604716.438356164 -7.59601430067164
606673.287671233 -7.5924240796721
608630.136986301 -7.58847186600987
610586.98630137 -7.64372057580565
612543.835616438 -7.67237194351496
614500.684931507 -7.65130995624734
616457.534246575 -7.57542140239654
618414.383561644 -7.53948792196801
620371.232876712 -7.6124146707987
622328.082191781 -7.63419389724056
624284.931506849 -7.5946157606066
626241.780821918 -7.57931703425029
628198.630136986 -7.59282589178257
630155.479452055 -7.63476237050365
632112.328767123 -7.63966872494995
634069.178082192 -7.68813978857878
636026.02739726 -7.63361124837176
637982.876712329 -7.5643903867762
639939.726027397 -7.58571513547906
641896.575342466 -7.51670922381279
643853.424657534 -7.47650084379834
645810.273972603 -7.49650650957454
647767.123287671 -7.5166143265548
649723.97260274 -7.48346236713361
651680.821917808 -7.47820435849051
653637.671232877 -7.52531876080656
655594.520547945 -7.55695620089705
657551.369863014 -7.56644779565214
659508.219178082 -7.53769193124769
661465.068493151 -7.47209638743771
663421.917808219 -7.47482807398438
665378.767123288 -7.55539139699911
667335.616438356 -7.56446899100997
669292.465753425 -7.49264381226667
671249.315068493 -7.49612535755071
673206.164383562 -7.51524496051297
675163.01369863 -7.4759298157761
677119.863013699 -7.47382299685067
679076.712328767 -7.36588754891465
681033.561643836 -7.3666468748775
682990.410958904 -7.39519068190675
684947.260273973 -7.40423385403798
686904.109589041 -7.4464995285726
688860.95890411 -7.48021207903978
690817.808219178 -7.52999438686375
692774.657534247 -7.53004118856044
694731.506849315 -7.46344088369381
696688.356164384 -7.46416534568383
698645.205479452 -7.38978997587339
700602.05479452 -7.38270927552612
702558.904109589 -7.38683722277266
704515.753424658 -7.50125020710461
706472.602739726 -7.47809156798139
708429.452054795 -7.45583138492179
710386.301369863 -7.50839135120629
712343.150684931 -7.51464993031099
714300 -7.53087923960233
716256.849315068 -7.54912013981477
718213.698630137 -7.538833338357
720170.547945205 -7.52497320951086
722127.397260274 -7.53190872813886
724084.246575342 -7.49862435236908
726041.095890411 -7.49295648721092
727997.945205479 -7.44589299382381
729954.794520548 -7.43574346677574
731911.643835616 -7.4330312574787
733868.493150685 -7.4540332022066
735825.342465753 -7.41707119714935
737782.191780822 -7.37910420758482
739739.04109589 -7.30439799471828
741695.890410959 -7.33549074021982
743652.739726027 -7.44672351601537
745609.589041096 -7.49816056456759
747566.438356164 -7.4565855579785
749523.287671233 -7.46078533941276
751480.136986301 -7.43667420556401
753436.98630137 -7.44395726826141
755393.835616438 -7.4153026816843
757350.684931507 -7.41264140373008
759307.534246575 -7.47078031340893
761264.383561644 -7.4829270065146
763221.232876712 -7.44835435094772
765178.082191781 -7.39341155253433
767134.931506849 -7.32766125611398
769091.780821918 -7.35448319031641
771048.630136986 -7.26465382518127
773005.479452055 -7.29242987260906
774962.328767123 -7.33889681948254
776919.178082192 -7.29495712364169
778876.02739726 -7.31136269937943
780832.876712329 -7.39095508840008
782789.726027397 -7.38716958893269
784746.575342466 -7.41077073393381
786703.424657534 -7.39384946464053
788660.273972603 -7.36843512925139
790617.123287671 -7.28574278937392
792573.97260274 -7.26460904966323
794530.821917808 -7.3143124845279
796487.671232877 -7.3309990861552
798444.520547945 -7.31388185881354
800401.369863014 -7.31823347422191
802358.219178082 -7.28240228461583
804315.068493151 -7.24258761878448
806271.917808219 -7.26646833678398
808228.767123288 -7.29674752808243
810185.616438356 -7.27414942454168
812142.465753425 -7.30644134886881
814099.315068493 -7.31396447484547
816056.164383562 -7.2921405684398
818013.01369863 -7.31009516869439
819969.863013699 -7.31891159135888
821926.712328767 -7.3356631674343
823883.561643836 -7.34247819126838
825840.410958904 -7.28820492794373
827797.260273973 -7.2761427574413
829754.109589041 -7.26715348197579
831710.95890411 -7.21187068711345
833667.808219178 -7.25140588947277
835624.657534247 -7.29002932363028
837581.506849315 -7.18797634164551
839538.356164383 -7.14499319202103
841495.205479452 -7.13747361744382
843452.05479452 -7.18340592668211
845408.904109589 -7.23332546846876
847365.753424658 -7.29871590902486
849322.602739726 -7.31028147803746
851279.452054795 -7.30012099226732
853236.301369863 -7.27387489825288
855193.150684931 -7.23486018838716
857150 -7.21782768031026
859106.849315068 -7.17715409262382
861063.698630137 -7.22149283146582
863020.547945205 -7.21264383030715
864977.397260274 -7.2223113062411
866934.246575342 -7.22404298315977
868891.095890411 -7.21240542188048
870847.945205479 -7.24261575675375
872804.794520548 -7.18741213444354
874761.643835616 -7.10386210487081
876718.493150685 -7.19571469093469
878675.342465753 -7.23144813907264
880632.191780822 -7.20801224570149
882589.04109589 -7.15422272118812
884545.890410959 -7.14347812149509
886502.739726027 -7.12948479980709
888459.589041096 -7.19263000518775
890416.438356164 -7.2017746090266
892373.287671233 -7.25156988982705
894330.136986301 -7.27296851030777
896286.98630137 -7.26926229831377
898243.835616438 -7.18082913565603
900200.684931507 -7.11590567438057
902157.534246575 -7.0878915320773
904114.383561644 -7.06234578354355
906071.232876712 -7.0977298635653
908028.082191781 -7.0938981852291
909984.931506849 -7.10560184184103
911941.780821918 -7.09642890949356
913898.630136986 -7.12345238144584
915855.479452055 -7.21443208433854
917812.328767123 -7.21975232271824
919769.178082192 -7.28524650967958
921726.02739726 -7.26221918040717
923682.876712329 -7.21551181441544
925639.726027397 -7.16875227034018
927596.575342466 -7.16060470674084
929553.424657534 -7.1317058540607
931510.273972603 -7.13225777823942
933467.123287671 -7.08551984938899
935423.97260274 -7.04406364952919
937380.821917808 -7.06997999221353
939337.671232877 -7.05239178767743
941294.520547945 -7.01561689845296
943251.369863014 -7.03115851065971
945208.219178082 -7.00560636957969
947165.068493151 -6.99079081702941
949121.917808219 -6.9781272759953
951078.767123288 -7.03323434979227
953035.616438356 -7.07201413025626
954992.465753425 -7.13730120506191
956949.315068493 -7.12743073154998
958906.164383562 -7.11400931795423
960863.01369863 -7.08151589101687
962819.863013699 -7.03385210193922
964776.712328767 -7.02943440975911
966733.561643836 -6.975349261718
968690.410958904 -7.01992165757616
970647.260273973 -7.01817166926149
972604.109589041 -7.0657393588436
974560.95890411 -7.09009095515655
976517.808219178 -7.0484031377844
978474.657534247 -7.01293366230235
980431.506849315 -7.08186079238515
982388.356164383 -7.14605793438473
984345.205479452 -7.06414363803764
986302.05479452 -7.02749475814027
988258.904109589 -7.06281231619277
990215.753424658 -7.08465837580345
992172.602739726 -7.09420735502234
994129.452054795 -7.06679787553998
996086.301369863 -7.01896372264477
998043.150684931 -6.99621358337103
1000000 -7.02907134007381
};
\addlegendentry{\small N-TRPO}
\end{axis}

\tikzexternalize[prefix=tikz/]
\end{tikzpicture}

==> figures/mujoco/Swimmer_plot.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=inside,
tick pos=left,
title={Swimmer-v2},
x grid style={white!69.01960784313725!black},
xmin=-48950, xmax=1049950,
xtick style={color=black},
xtick={0,500000,1000000},
xticklabels={0,0.5,1.0},
scaled x ticks=false,
scaled y ticks=false,
y grid style={white!69.01960784313725!black},
ymin=-0.86572158169145, ymax=128.046513932742,
ytick style={color=black},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
width=\mujocoPlotWidth,
height=\mujocoPlotHeight
]
\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.2]
(axis cs:1000,18.8273803171616)
--(axis cs:1000,10.2968948720763)
--(axis cs:2953.03326810176,11.6543119652785)
--(axis cs:4906.06653620352,12.8119275430857)
--(axis cs:6859.09980430528,13.914387166415)
--(axis cs:8812.13307240704,15.0378597416872)
--(axis cs:10765.1663405088,16.31767937635)
--(axis cs:12718.1996086106,18.0771673698346)
--(axis cs:14671.2328767123,19.9703171108995)
--(axis cs:16624.2661448141,21.6719784300313)
--(axis cs:18577.2994129159,23.0100825775924)
--(axis cs:20530.3326810176,23.8935173278253)
--(axis cs:22483.3659491194,24.6427329167291)
--(axis cs:24436.3992172211,25.4230060948608)
--(axis cs:26389.4324853229,26.1958277008573)
--(axis cs:28342.4657534247,26.9973353284996)
--(axis cs:30295.4990215264,27.7888178799407)
--(axis cs:32248.5322896282,28.558219818019)
--(axis cs:34201.5655577299,29.2981781392962)
--(axis cs:36154.5988258317,29.9278806662117)
--(axis cs:38107.6320939335,30.5016796975782)
--(axis cs:40060.6653620352,31.018301156987)
--(axis cs:42013.698630137,31.5024310798054)
--(axis cs:43966.7318982387,31.9354893427484)
--(axis cs:45919.7651663405,32.3209023926801)
--(axis cs:47872.7984344423,32.6346590184607)
--(axis cs:49825.831702544,32.9121614193142)
--(axis cs:51778.8649706458,33.2024947156312)
--(axis cs:53731.8982387476,33.5028658213059)
--(axis cs:55684.9315068493,33.8326114945039)
--(axis cs:57637.9647749511,34.1921997956779)
--(axis cs:59590.9980430528,34.5742364434386)
--(axis cs:61544.0313111546,34.9634507453886)
--(axis cs:63497.0645792564,35.3076550703985)
--(axis cs:65450.0978473581,35.6160807021433)
--(axis cs:67403.1311154599,35.9063598697675)
--(axis cs:69356.1643835616,36.1642367950936)
--(axis cs:71309.1976516634,36.3683163783453)
--(axis cs:73262.2309197652,36.5347011760252)
--(axis cs:75215.2641878669,36.6446573289419)
--(axis cs:77168.2974559687,36.7199705397901)
--(axis cs:79121.3307240704,36.7636562232046)
--(axis cs:81074.3639921722,36.7953981297258)
--(axis cs:83027.397260274,36.8428505849877)
--(axis cs:84980.4305283757,36.9029983423303)
--(axis cs:86933.4637964775,36.9601607371648)
--(axis cs:88886.4970645792,37.0654050785273)
--(axis cs:90839.530332681,37.2044019287237)
--(axis cs:92792.5636007828,37.3251802548272)
--(axis cs:94745.5968688845,37.4108407478193)
--(axis cs:96698.6301369863,37.5249251512655)
--(axis cs:98651.6634050881,37.6256423094008)
--(axis cs:100604.69667319,37.6996175038954)
--(axis cs:102557.729941292,37.7816165971412)
--(axis cs:104510.763209393,37.9125969655854)
--(axis cs:106463.796477495,38.0572902031751)
--(axis cs:108416.829745597,38.2073432082914)
--(axis cs:110369.863013699,38.3652834531571)
--(axis cs:112322.8962818,38.4873422459952)
--(axis cs:114275.929549902,38.6121497775843)
--(axis cs:116228.962818004,38.7534834697489)
--(axis cs:118181.996086106,38.8196415013054)
--(axis cs:120135.029354207,38.8461501316522)
--(axis cs:122088.062622309,38.8906855370982)
--(axis cs:124041.095890411,38.911656666183)
--(axis cs:125994.129158513,38.912387702446)
--(axis cs:127947.162426614,38.9134172141684)
--(axis cs:129900.195694716,38.9249058699812)
--(axis cs:131853.228962818,38.8950076328359)
--(axis cs:133806.26223092,38.8688687176099)
--(axis cs:135759.295499022,38.8817469943116)
--(axis cs:137712.328767123,38.8984112879585)
--(axis cs:139665.362035225,38.9597760392472)
--(axis cs:141618.395303327,39.0688240838602)
--(axis cs:143571.428571429,39.1758354149146)
--(axis cs:145524.46183953,39.2679792661871)
--(axis cs:147477.495107632,39.2963587057183)
--(axis cs:149430.528375734,39.320599522269)
--(axis cs:151383.561643836,39.3749526469944)
--(axis cs:153336.594911937,39.5067428952787)
--(axis cs:155289.628180039,39.6554617994403)
--(axis cs:157242.661448141,39.8049993855896)
--(axis cs:159195.694716243,39.9595451646306)
--(axis cs:161148.727984344,40.0825543656045)
--(axis cs:163101.761252446,40.2118953123036)
--(axis cs:165054.794520548,40.342349475687)
--(axis cs:167007.82778865,40.4927609531986)
--(axis cs:168960.861056751,40.7155819062387)
--(axis cs:170913.894324853,40.9410688445368)
--(axis cs:172866.927592955,41.1528950706412)
--(axis cs:174819.960861057,41.3450159826353)
--(axis cs:176772.994129158,41.5324688184429)
--(axis cs:178726.02739726,41.7021470193204)
--(axis cs:180679.060665362,41.8934854680592)
--(axis cs:182632.093933464,42.0571681513545)
--(axis cs:184585.127201566,42.2112353758761)
--(axis cs:186538.160469667,42.3664945209529)
--(axis cs:188491.193737769,42.5150996273877)
--(axis cs:190444.227005871,42.6182605586951)
--(axis cs:192397.260273973,42.6788077794575)
--(axis cs:194350.293542074,42.7422735870397)
--(axis cs:196303.326810176,42.813193505638)
--(axis cs:198256.360078278,42.8488132757698)
--(axis cs:200209.39334638,42.8525383411819)
--(axis cs:202162.426614481,42.7761094221964)
--(axis cs:204115.459882583,42.6262526829377)
--(axis cs:206068.493150685,42.5332585091796)
--(axis cs:208021.526418787,42.5014718729949)
--(axis cs:209974.559686888,42.5150818345619)
--(axis cs:211927.59295499,42.5418987384432)
--(axis cs:213880.626223092,42.597873206674)
--(axis cs:215833.659491194,42.6106280528959)
--(axis cs:217786.692759295,42.685818322311)
--(axis cs:219739.726027397,42.7913621436158)
--(axis cs:221692.759295499,42.9212732589492)
--(axis cs:223645.792563601,43.1500523753731)
--(axis cs:225598.825831703,43.3852971417035)
--(axis cs:227551.859099804,43.5778894324318)
--(axis cs:229504.892367906,43.6902202629433)
--(axis cs:231457.925636008,43.7492828937901)
--(axis cs:233410.95890411,43.7862939522987)
--(axis cs:235363.992172211,43.7670383621503)
--(axis cs:237317.025440313,43.7865229022574)
--(axis cs:239270.058708415,43.7920303975888)
--(axis cs:241223.091976517,43.8228377408041)
--(axis cs:243176.125244618,43.8861689122527)
--(axis cs:245129.15851272,43.9598698527643)
--(axis cs:247082.191780822,44.0488197102958)
--(axis cs:249035.225048924,44.1368910667411)
--(axis cs:250988.258317025,44.2581548371414)
--(axis cs:252941.291585127,44.3936991616229)
--(axis cs:254894.324853229,44.5123900415323)
--(axis cs:256847.358121331,44.6401581030149)
--(axis cs:258800.391389432,44.7550680365772)
--(axis cs:260753.424657534,44.8935628893963)
--(axis cs:262706.457925636,45.0114060027473)
--(axis cs:264659.491193738,45.0751057540937)
--(axis cs:266612.52446184,45.1109447468954)
--(axis cs:268565.557729941,45.097649159159)
--(axis cs:270518.590998043,45.0108815591357)
--(axis cs:272471.624266145,44.8568052785445)
--(axis cs:274424.657534247,44.7178447288287)
--(axis cs:276377.690802348,44.6536144033429)
--(axis cs:278330.72407045,44.6871416236688)
--(axis cs:280283.757338552,44.7464446578798)
--(axis cs:282236.790606654,44.6964920216922)
--(axis cs:284189.823874755,44.5297751951436)
--(axis cs:286142.857142857,44.4053669319453)
--(axis cs:288095.890410959,44.2996672985783)
--(axis cs:290048.923679061,44.2797732641599)
--(axis cs:292001.956947162,44.5126885282524)
--(axis cs:293954.990215264,44.795543183888)
--(axis cs:295908.023483366,45.0567595259736)
--(axis cs:297861.056751468,45.2137940657283)
--(axis cs:299814.090019569,45.2953194970261)
--(axis cs:301767.123287671,45.3359514645356)
--(axis cs:303720.156555773,45.4384789537743)
--(axis cs:305673.189823875,45.5440283658784)
--(axis cs:307626.223091976,45.6930963886106)
--(axis cs:309579.256360078,45.9189784314365)
--(axis cs:311532.28962818,46.0329867653801)
--(axis cs:313485.322896282,45.9791025995997)
--(axis cs:315438.356164384,45.9033808294138)
--(axis cs:317391.389432485,45.8741887921295)
--(axis cs:319344.422700587,45.8111864797467)
--(axis cs:321297.455968689,45.8071726864113)
--(axis cs:323250.489236791,45.9502841414229)
--(axis cs:325203.522504892,46.1453637102047)
--(axis cs:327156.555772994,46.3186068979085)
--(axis cs:329109.589041096,46.3626317505966)
--(axis cs:331062.622309198,46.3972985213707)
--(axis cs:333015.655577299,46.4892763655939)
--(axis cs:334968.688845401,46.6357463471441)
--(axis cs:336921.722113503,46.7495157480752)
--(axis cs:338874.755381605,46.8429886603427)
--(axis cs:340827.788649706,46.9298357290879)
--(axis cs:342780.821917808,46.851521435989)
--(axis cs:344733.85518591,46.7047479438484)
--(axis cs:346686.888454012,46.6396441381633)
--(axis cs:348639.921722114,46.6099113372217)
--(axis cs:350592.954990215,46.5067076144481)
--(axis cs:352545.988258317,46.2474231212387)
--(axis cs:354499.021526419,45.8283177655161)
--(axis cs:356452.054794521,45.2238068018593)
--(axis cs:358405.088062622,44.6438226393173)
--(axis cs:360358.121330724,44.2505356099667)
--(axis cs:362311.154598826,44.0082577428812)
--(axis cs:364264.187866928,43.894577876782)
--(axis cs:366217.221135029,43.8946476019732)
--(axis cs:368170.254403131,43.9651325553545)
--(axis cs:370123.287671233,44.1156284729414)
--(axis cs:372076.320939335,44.4837826155793)
--(axis cs:374029.354207436,45.1797266053064)
--(axis cs:375982.387475538,45.9728312300851)
--(axis cs:377935.42074364,46.8484188713333)
--(axis cs:379888.454011742,47.5432544568357)
--(axis cs:381841.487279843,47.9804571503852)
--(axis cs:383794.520547945,48.3764547346852)
--(axis cs:385747.553816047,48.7177846979078)
--(axis cs:387700.587084149,48.900644947491)
--(axis cs:389653.62035225,49.0053766794051)
--(axis cs:391606.653620352,49.1084193292261)
--(axis cs:393559.686888454,49.2046420965734)
--(axis cs:395512.720156556,49.2698854614538)
--(axis cs:397465.753424658,49.2944017868783)
--(axis cs:399418.786692759,49.2371412589303)
--(axis cs:401371.819960861,49.2248297876863)
--(axis cs:403324.853228963,49.3124465159166)
--(axis cs:405277.886497065,49.3905998711912)
--(axis cs:407230.919765166,49.4759078437897)
--(axis cs:409183.953033268,49.6217079488305)
--(axis cs:411136.98630137,49.8096006435865)
--(axis cs:413090.019569472,49.9813704222302)
--(axis cs:415043.052837573,50.1207170531438)
--(axis cs:416996.086105675,50.265462514037)
--(axis cs:418949.119373777,50.4966269281674)
--(axis cs:420902.152641879,50.7842231726449)
--(axis cs:422855.18590998,50.9788417316193)
--(axis cs:424808.219178082,51.0229449437442)
--(axis cs:426761.252446184,51.0431690716192)
--(axis cs:428714.285714286,51.0885143189885)
--(axis cs:430667.318982387,51.1294799604044)
--(axis cs:432620.352250489,51.1200047681976)
--(axis cs:434573.385518591,51.1404699869052)
--(axis cs:436526.418786693,51.1695841807265)
--(axis cs:438479.452054795,51.1984415969243)
--(axis cs:440432.485322896,51.2658143764263)
--(axis cs:442385.518590998,51.4586622579175)
--(axis cs:444338.5518591,51.7184769756751)
--(axis cs:446291.585127202,52.0409056173366)
--(axis cs:448244.618395303,52.268895862104)
--(axis cs:450197.651663405,52.4081811438372)
--(axis cs:452150.684931507,52.6124968156149)
--(axis cs:454103.718199609,52.900380091363)
--(axis cs:456056.75146771,53.160938509914)
--(axis cs:458009.784735812,53.3558916780715)
--(axis cs:459962.818003914,53.4527341328516)
--(axis cs:461915.851272016,53.5459335381266)
--(axis cs:463868.884540117,53.6154303125311)
--(axis cs:465821.917808219,53.7138245655146)
--(axis cs:467774.951076321,53.8471212395435)
--(axis cs:469727.984344423,54.0027464572177)
--(axis cs:471681.017612524,54.140945958019)
--(axis cs:473634.050880626,54.1967957909301)
--(axis cs:475587.084148728,54.2517630551559)
--(axis cs:477540.11741683,54.3168228735215)
--(axis cs:479493.150684931,54.4447765505203)
--(axis cs:481446.183953033,54.5837196705856)
--(axis cs:483399.217221135,54.6437859518301)
--(axis cs:485352.250489237,54.6314486086195)
--(axis cs:487305.283757339,54.6357857926396)
--(axis cs:489258.31702544,54.6625237876255)
--(axis cs:491211.350293542,54.7257732985403)
--(axis cs:493164.383561644,54.8376057297382)
--(axis cs:495117.416829746,54.9534582933282)
--(axis cs:497070.450097847,55.0641954976601)
--(axis cs:499023.483365949,55.1866066038847)
--(axis cs:500976.516634051,55.3712187344797)
--(axis cs:502929.549902153,55.5760087390626)
--(axis cs:504882.583170254,55.8191686580522)
--(axis cs:506835.616438356,56.0945283534761)
--(axis cs:508788.649706458,56.3579718167051)
--(axis cs:510741.68297456,56.604354087002)
--(axis cs:512694.716242661,56.8193262637224)
--(axis cs:514647.749510763,57.036681960495)
--(axis cs:516600.782778865,57.2537733067306)
--(axis cs:518553.816046967,57.4402303415564)
--(axis cs:520506.849315069,57.5736105833586)
--(axis cs:522459.88258317,57.7203265316087)
--(axis cs:524412.915851272,57.9097707506545)
--(axis cs:526365.949119374,58.126545655917)
--(axis cs:528318.982387476,58.3158867125951)
--(axis cs:530272.015655577,58.4471716044623)
--(axis cs:532225.048923679,58.5427211969002)
--(axis cs:534178.082191781,58.6743115337538)
--(axis cs:536131.115459883,58.8573538542038)
--(axis cs:538084.148727984,59.0338345794409)
--(axis cs:540037.181996086,59.2042989884558)
--(axis cs:541990.215264188,59.3315305392665)
--(axis cs:543943.24853229,59.4816039760291)
--(axis cs:545896.281800391,59.6405198652162)
--(axis cs:547849.315068493,59.7858113418743)
--(axis cs:549802.348336595,59.9523028008043)
--(axis cs:551755.381604697,60.1512673517443)
--(axis cs:553708.414872798,60.4002764329707)
--(axis cs:555661.4481409,60.6377064432951)
--(axis cs:557614.481409002,60.8424660322072)
--(axis cs:559567.514677104,61.08018789585)
--(axis cs:561520.547945205,61.3315356639819)
--(axis cs:563473.581213307,61.5848169245125)
--(axis cs:565426.614481409,61.7449465362026)
--(axis cs:567379.647749511,61.8617082560001)
--(axis cs:569332.681017613,61.9891079927815)
--(axis cs:571285.714285714,62.1236533587818)
--(axis cs:573238.747553816,62.2783086278334)
--(axis cs:575191.780821918,62.4309945598108)
--(axis cs:577144.81409002,62.572781284785)
--(axis cs:579097.847358121,62.6748174381471)
--(axis cs:581050.880626223,62.7148635307132)
--(axis cs:583003.913894325,62.7430659187115)
--(axis cs:584956.947162427,62.8355190729305)
--(axis cs:586909.980430528,62.9865764616373)
--(axis cs:588863.01369863,63.1592310831567)
--(axis cs:590816.046966732,63.2508056563957)
--(axis cs:592769.080234834,63.2337481651196)
--(axis cs:594722.113502935,63.1975942283492)
--(axis cs:596675.146771037,63.1195937245875)
--(axis cs:598628.180039139,63.2086085556839)
--(axis cs:600581.213307241,63.366304275542)
--(axis cs:602534.246575342,63.583602119977)
--(axis cs:604487.279843444,63.7952035913344)
--(axis cs:606440.313111546,63.9432105780312)
--(axis cs:608393.346379648,64.04298668078)
--(axis cs:610346.379647749,64.182058914077)
--(axis cs:612299.412915851,64.4585125636007)
--(axis cs:614252.446183953,64.8532605536745)
--(axis cs:616205.479452055,65.2931227578064)
--(axis cs:618158.512720157,65.620084110867)
--(axis cs:620111.545988258,65.7825335804381)
--(axis cs:622064.57925636,65.9152550564444)
--(axis cs:624017.612524462,65.9142361871384)
--(axis cs:625970.645792564,65.9557062461566)
--(axis cs:627923.679060665,66.045468874042)
--(axis cs:629876.712328767,66.1547024236938)
--(axis cs:631829.745596869,66.1378945729131)
--(axis cs:633782.778864971,66.078553038871)
--(axis cs:635735.812133072,66.0543833135565)
--(axis cs:637688.845401174,66.0650327551721)
--(axis cs:639641.878669276,66.1568184902104)
--(axis cs:641594.911937378,66.2315786040841)
--(axis cs:643547.945205479,66.3618299711213)
--(axis cs:645500.978473581,66.6083441116435)
--(axis cs:647454.011741683,66.8257407519151)
--(axis cs:649407.045009785,67.0260273220636)
--(axis cs:651360.078277886,67.2257136750034)
--(axis cs:653313.111545988,67.4865483342894)
--(axis cs:655266.14481409,67.7615337718337)
--(axis cs:657219.178082192,67.9908399140697)
--(axis cs:659172.211350293,68.1573752891724)
--(axis cs:661125.244618395,68.2318560383116)
--(axis cs:663078.277886497,68.3205357058286)
--(axis cs:665031.311154599,68.4278745496119)
--(axis cs:666984.344422701,68.5206423411541)
--(axis cs:668937.377690802,68.5914815312807)
--(axis cs:670890.410958904,68.5991179479123)
--(axis cs:672843.444227006,68.5481394194627)
--(axis cs:674796.477495108,68.4201198601888)
--(axis cs:676749.510763209,68.3972994384213)
--(axis cs:678702.544031311,68.4062140315847)
--(axis cs:680655.577299413,68.4161690326313)
--(axis cs:682608.610567515,68.5057736569326)
--(axis cs:684561.643835616,68.5977614900216)
--(axis cs:686514.677103718,68.6769526923165)
--(axis cs:688467.71037182,68.7542880333567)
--(axis cs:690420.743639922,68.8417308413973)
--(axis cs:692373.776908024,68.9765028925234)
--(axis cs:694326.810176125,69.2066452033802)
--(axis cs:696279.843444227,69.5028080627844)
--(axis cs:698232.876712329,69.7193404127945)
--(axis cs:700185.909980431,69.8896654612346)
--(axis cs:702138.943248532,70.1013565098238)
--(axis cs:704091.976516634,70.3042231430392)
--(axis cs:706045.009784736,70.435635230383)
--(axis cs:707998.043052838,70.5319529811339)
--(axis cs:709951.076320939,70.6205889155153)
--(axis cs:711904.109589041,70.7019181766368)
--(axis cs:713857.142857143,70.7565686426443)
--(axis cs:715810.176125245,70.784693654306)
--(axis cs:717763.209393346,70.7736733689607)
--(axis cs:719716.242661448,70.7662157313686)
--(axis cs:721669.27592955,70.7710660644529)
--(axis cs:723622.309197652,70.760737701828)
--(axis cs:725575.342465753,70.7371883159914)
--(axis cs:727528.375733855,70.7559019256232)
--(axis cs:729481.409001957,70.8146806282034)
--(axis cs:731434.442270059,70.9089146878923)
--(axis cs:733387.47553816,71.0296809474549)
--(axis cs:735340.508806262,71.1541923651514)
--(axis cs:737293.542074364,71.2779070848076)
--(axis cs:739246.575342466,71.4096056980465)
--(axis cs:741199.608610568,71.4910298276811)
--(axis cs:743152.641878669,71.5057874472566)
--(axis cs:745105.675146771,71.4848055061264)
--(axis cs:747058.708414873,71.5380998808502)
--(axis cs:749011.741682975,71.6053805613832)
--(axis cs:750964.774951076,71.6646056157408)
--(axis cs:752917.808219178,71.6867197923193)
--(axis cs:754870.84148728,71.6701408919033)
--(axis cs:756823.874755382,71.6518042908742)
--(axis cs:758776.908023483,71.5835130202809)
--(axis cs:760729.941291585,71.4188809213709)
--(axis cs:762682.974559687,71.4420310961647)
--(axis cs:764636.007827789,71.6078650241284)
--(axis cs:766589.04109589,71.7585936223407)
--(axis cs:768542.074363992,71.8739451277733)
--(axis cs:770495.107632094,71.9387025280328)
--(axis cs:772448.140900196,71.9712825556152)
--(axis cs:774401.174168297,72.0117558250035)
--(axis cs:776354.207436399,72.0874668743887)
--(axis cs:778307.240704501,72.2023781837234)
--(axis cs:780260.273972603,72.3803030770165)
--(axis cs:782213.307240705,72.5661278106874)
--(axis cs:784166.340508806,72.6424827034784)
--(axis cs:786119.373776908,72.6805031926335)
--(axis cs:788072.40704501,72.7400529511176)
--(axis cs:790025.440313112,72.8063300921397)
--(axis cs:791978.473581213,72.9141239556596)
--(axis cs:793931.506849315,73.0367407852522)
--(axis cs:795884.540117417,73.1600963679637)
--(axis cs:797837.573385519,73.2680567670841)
--(axis cs:799790.60665362,73.4044092529783)
--(axis cs:801743.639921722,73.5646404108321)
--(axis cs:803696.673189824,73.6617694088068)
--(axis cs:805649.706457926,73.6526748114123)
--(axis cs:807602.739726027,73.7186441576698)
--(axis cs:809555.772994129,73.7939365291742)
--(axis cs:811508.806262231,73.8849806454817)
--(axis cs:813461.839530333,73.9966968144766)
--(axis cs:815414.872798434,74.1259762983887)
--(axis cs:817367.906066536,74.2212384422173)
--(axis cs:819320.939334638,74.309056103614)
--(axis cs:821273.97260274,74.4304227295047)
--(axis cs:823227.005870841,74.5852720069375)
--(axis cs:825180.039138943,74.8135245043152)
--(axis cs:827133.072407045,75.0497359521598)
--(axis cs:829086.105675147,75.0750563369015)
--(axis cs:831039.138943249,75.0477383899423)
--(axis cs:832992.17221135,75.0265053123861)
--(axis cs:834945.205479452,74.9018470252311)
--(axis cs:836898.238747554,74.8231315367164)
--(axis cs:838851.272015656,74.8555731347179)
--(axis cs:840804.305283757,74.8903091229793)
--(axis cs:842757.338551859,74.9008233037913)
--(axis cs:844710.371819961,74.897627649223)
--(axis cs:846663.405088063,74.8228929316817)
--(axis cs:848616.438356164,74.7578347660835)
--(axis cs:850569.471624266,74.8164235101423)
--(axis cs:852522.504892368,74.8970267698136)
--(axis cs:854475.53816047,75.0085444507835)
--(axis cs:856428.571428571,75.2227097679501)
--(axis cs:858381.604696673,75.4603732360622)
--(axis cs:860334.637964775,75.7008669787106)
--(axis cs:862287.671232877,75.9011847878818)
--(axis cs:864240.704500978,76.0990738562714)
--(axis cs:866193.73776908,76.3139540481384)
--(axis cs:868146.771037182,76.4963418983675)
--(axis cs:870099.804305284,76.5796343096174)
--(axis cs:872052.837573385,76.755014029923)
--(axis cs:874005.870841487,76.8993455637433)
--(axis cs:875958.904109589,76.9970972792728)
--(axis cs:877911.937377691,77.0525788460255)
--(axis cs:879864.970645793,76.8619431817364)
--(axis cs:881818.003913894,76.6018233174695)
--(axis cs:883771.037181996,76.3869068041315)
--(axis cs:885724.070450098,76.0382687569991)
--(axis cs:887677.1037182,75.8135589713581)
--(axis cs:889630.136986301,75.8923463378919)
--(axis cs:891583.170254403,76.0688859704524)
--(axis cs:893536.203522505,76.1764048488535)
--(axis cs:895489.236790607,76.2768907130887)
--(axis cs:897442.270058708,76.3989747743881)
--(axis cs:899395.30332681,76.5952121167578)
--(axis cs:901348.336594912,76.9618752622861)
--(axis cs:903301.369863014,77.2692021406461)
--(axis cs:905254.403131115,77.5815507124563)
--(axis cs:907207.436399217,77.9694332062546)
--(axis cs:909160.469667319,78.1659451126956)
--(axis cs:911113.502935421,78.112325823317)
--(axis cs:913066.536203522,77.8610886346335)
--(axis cs:915019.569471624,77.7769691693382)
--(axis cs:916972.602739726,77.8125574891257)
--(axis cs:918925.636007828,77.8340861939729)
--(axis cs:920878.66927593,77.869265962178)
--(axis cs:922831.702544031,77.9627674917739)
--(axis cs:924784.735812133,78.1075033041595)
--(axis cs:926737.769080235,78.2223728457108)
--(axis cs:928690.802348337,78.3633637816807)
--(axis cs:930643.835616438,78.5543295654748)
--(axis cs:932596.86888454,78.8439972667632)
--(axis cs:934549.902152642,79.1613014035413)
--(axis cs:936502.935420744,79.2570487760499)
--(axis cs:938455.968688845,79.2784932694991)
--(axis cs:940409.001956947,79.2589950574709)
--(axis cs:942362.035225049,79.1298779549898)
--(axis cs:944315.068493151,79.0350838138636)
--(axis cs:946268.101761252,78.9209046136017)
--(axis cs:948221.135029354,78.7706024051988)
--(axis cs:950174.168297456,78.6707234528854)
--(axis cs:952127.201565558,78.6660614404487)
--(axis cs:954080.234833659,78.7186433557354)
--(axis cs:956033.268101761,78.8465313054583)
--(axis cs:957986.301369863,78.9887981043713)
--(axis cs:959939.334637965,79.0751416087887)
--(axis cs:961892.367906066,79.1808082545947)
--(axis cs:963845.401174168,79.3345020126205)
--(axis cs:965798.43444227,79.44424689135)
--(axis cs:967751.467710372,79.567445858419)
--(axis cs:969704.500978474,79.7008564119069)
--(axis cs:971657.534246575,79.7534110337597)
--(axis cs:973610.567514677,79.7732717655478)
--(axis cs:975563.600782779,79.7900025913914)
--(axis cs:977516.634050881,79.7969162142134)
--(axis cs:979469.667318982,79.7966242653322)
--(axis cs:981422.700587084,79.7940928503369)
--(axis cs:983375.733855186,79.8578818134095)
--(axis cs:985328.767123288,79.9442857715052)
--(axis cs:987281.800391389,80.0051275667854)
--(axis cs:989234.833659491,80.0578317181763)
--(axis cs:991187.866927593,80.1054124578709)
--(axis cs:993140.900195695,80.1821946099972)
--(axis cs:995093.933463797,80.2137280064457)
--(axis cs:997046.966731898,80.2570595117098)
--(axis cs:999000,80.2808711271666)
--(axis cs:999000,112.652386962447)
--(axis cs:999000,112.652386962447)
--(axis cs:997046.966731898,112.673118066635)
--(axis cs:995093.933463797,112.639618406457)
--(axis cs:993140.900195695,112.658425055611)
--(axis cs:991187.866927593,112.681209723373)
--(axis cs:989234.833659491,112.72378422052)
--(axis cs:987281.800391389,112.775638968977)
--(axis cs:985328.767123288,112.795561657197)
--(axis cs:983375.733855186,112.76838096993)
--(axis cs:981422.700587084,112.69235579922)
--(axis cs:979469.667318982,112.631320494895)
--(axis cs:977516.634050881,112.582220864179)
--(axis cs:975563.600782779,112.570201939903)
--(axis cs:973610.567514677,112.573864216961)
--(axis cs:971657.534246575,112.53577074724)
--(axis cs:969704.500978474,112.470978258049)
--(axis cs:967751.467710372,112.389488821664)
--(axis cs:965798.43444227,112.329392597771)
--(axis cs:963845.401174168,112.314222643188)
--(axis cs:961892.367906066,112.32127318474)
--(axis cs:959939.334637965,112.350316578844)
--(axis cs:957986.301369863,112.37426823619)
--(axis cs:956033.268101761,112.418329106052)
--(axis cs:954080.234833659,112.421171731365)
--(axis cs:952127.201565558,112.418244549815)
--(axis cs:950174.168297456,112.414056889746)
--(axis cs:948221.135029354,112.376157746077)
--(axis cs:946268.101761252,112.362033182863)
--(axis cs:944315.068493151,112.36867048941)
--(axis cs:942362.035225049,112.367293689197)
--(axis cs:940409.001956947,112.399844170064)
--(axis cs:938455.968688845,112.406124409522)
--(axis cs:936502.935420744,112.353506619415)
--(axis cs:934549.902152642,112.296972580267)
--(axis cs:932596.86888454,112.279299109562)
--(axis cs:930643.835616438,112.232779911347)
--(axis cs:928690.802348337,112.225339833798)
--(axis cs:926737.769080235,112.206611452144)
--(axis cs:924784.735812133,112.136661730285)
--(axis cs:922831.702544031,112.050580920009)
--(axis cs:920878.66927593,112.003595051036)
--(axis cs:918925.636007828,111.93227679771)
--(axis cs:916972.602739726,111.901535051862)
--(axis cs:915019.569471624,111.849273928373)
--(axis cs:913066.536203522,111.788204318452)
--(axis cs:911113.502935421,111.686268723733)
--(axis cs:909160.469667319,111.629186095567)
--(axis cs:907207.436399217,111.60064379217)
--(axis cs:905254.403131115,111.657566663621)
--(axis cs:903301.369863014,111.627895582053)
--(axis cs:901348.336594912,111.538371794698)
--(axis cs:899395.30332681,111.474680160276)
--(axis cs:897442.270058708,111.358037760707)
--(axis cs:895489.236790607,111.172855562573)
--(axis cs:893536.203522505,110.977754957169)
--(axis cs:891583.170254403,110.82501290299)
--(axis cs:889630.136986301,110.764525723825)
--(axis cs:887677.1037182,110.735612247727)
--(axis cs:885724.070450098,110.581149412909)
--(axis cs:883771.037181996,110.358495691645)
--(axis cs:881818.003913894,110.252589334306)
--(axis cs:879864.970645793,110.226175912231)
--(axis cs:877911.937377691,110.164316722078)
--(axis cs:875958.904109589,110.130131738589)
--(axis cs:874005.870841487,110.165282892842)
--(axis cs:872052.837573385,110.221307109711)
--(axis cs:870099.804305284,110.187742280021)
--(axis cs:868146.771037182,110.02052184951)
--(axis cs:866193.73776908,109.866750835666)
--(axis cs:864240.704500978,109.819631112829)
--(axis cs:862287.671232877,109.798609421321)
--(axis cs:860334.637964775,109.758938516612)
--(axis cs:858381.604696673,109.693799024519)
--(axis cs:856428.571428571,109.709050445273)
--(axis cs:854475.53816047,109.819964059881)
--(axis cs:852522.504892368,109.940142587853)
--(axis cs:850569.471624266,110.077407142321)
--(axis cs:848616.438356164,110.265878914063)
--(axis cs:846663.405088063,110.465796418046)
--(axis cs:844710.371819961,110.618905913025)
--(axis cs:842757.338551859,110.702226824651)
--(axis cs:840804.305283757,110.768936919682)
--(axis cs:838851.272015656,110.816830526681)
--(axis cs:836898.238747554,110.823147696341)
--(axis cs:834945.205479452,110.738952886885)
--(axis cs:832992.17221135,110.53982121888)
--(axis cs:831039.138943249,110.32310237977)
--(axis cs:829086.105675147,110.084267859198)
--(axis cs:827133.072407045,109.829267170285)
--(axis cs:825180.039138943,109.627300058315)
--(axis cs:823227.005870841,109.44660110342)
--(axis cs:821273.97260274,109.310513018071)
--(axis cs:819320.939334638,109.16864077982)
--(axis cs:817367.906066536,109.001377847252)
--(axis cs:815414.872798434,108.850658902653)
--(axis cs:813461.839530333,108.750471298508)
--(axis cs:811508.806262231,108.689747818869)
--(axis cs:809555.772994129,108.609407168866)
--(axis cs:807602.739726027,108.540861888325)
--(axis cs:805649.706457926,108.487723865348)
--(axis cs:803696.673189824,108.450523573104)
--(axis cs:801743.639921722,108.447049125371)
--(axis cs:799790.60665362,108.4253456267)
--(axis cs:797837.573385519,108.407439634686)
--(axis cs:795884.540117417,108.422482781657)
--(axis cs:793931.506849315,108.459904177323)
--(axis cs:791978.473581213,108.490975690116)
--(axis cs:790025.440313112,108.521052805432)
--(axis cs:788072.40704501,108.576187585001)
--(axis cs:786119.373776908,108.6015960822)
--(axis cs:784166.340508806,108.549585344361)
--(axis cs:782213.307240705,108.489508173693)
--(axis cs:780260.273972603,108.441805028503)
--(axis cs:778307.240704501,108.372750494389)
--(axis cs:776354.207436399,108.249601113693)
--(axis cs:774401.174168297,108.108800241983)
--(axis cs:772448.140900196,107.987574897521)
--(axis cs:770495.107632094,107.849019936526)
--(axis cs:768542.074363992,107.659919272773)
--(axis cs:766589.04109589,107.473839390245)
--(axis cs:764636.007827789,107.386385890996)
--(axis cs:762682.974559687,107.367527831859)
--(axis cs:760729.941291585,107.266793484399)
--(axis cs:758776.908023483,107.18481540084)
--(axis cs:756823.874755382,107.211319487243)
--(axis cs:754870.84148728,107.316832374977)
--(axis cs:752917.808219178,107.433879906335)
--(axis cs:750964.774951076,107.478528137394)
--(axis cs:749011.741682975,107.493757358963)
--(axis cs:747058.708414873,107.500018463717)
--(axis cs:745105.675146771,107.486132841133)
--(axis cs:743152.641878669,107.4294960012)
--(axis cs:741199.608610568,107.381683447499)
--(axis cs:739246.575342466,107.32943041612)
--(axis cs:737293.542074364,107.238166041984)
--(axis cs:735340.508806262,107.115337905892)
--(axis cs:733387.47553816,106.917479314389)
--(axis cs:731434.442270059,106.692976680403)
--(axis cs:729481.409001957,106.467285558734)
--(axis cs:727528.375733855,106.28156779763)
--(axis cs:725575.342465753,106.129193430118)
--(axis cs:723622.309197652,106.014550492965)
--(axis cs:721669.27592955,105.880992938365)
--(axis cs:719716.242661448,105.726334973756)
--(axis cs:717763.209393346,105.592226262955)
--(axis cs:715810.176125245,105.480183373462)
--(axis cs:713857.142857143,105.417576419998)
--(axis cs:711904.109589041,105.409736438418)
--(axis cs:709951.076320939,105.39430148478)
--(axis cs:707998.043052838,105.445163181339)
--(axis cs:706045.009784736,105.51672206016)
--(axis cs:704091.976516634,105.571505123823)
--(axis cs:702138.943248532,105.554255272044)
--(axis cs:700185.909980431,105.509562642042)
--(axis cs:698232.876712329,105.527818080593)
--(axis cs:696279.843444227,105.504965874551)
--(axis cs:694326.810176125,105.409947398659)
--(axis cs:692373.776908024,105.262956095653)
--(axis cs:690420.743639922,105.049960161226)
--(axis cs:688467.71037182,104.902592059496)
--(axis cs:686514.677103718,104.770131919678)
--(axis cs:684561.643835616,104.666793751752)
--(axis cs:682608.610567515,104.510867749139)
--(axis cs:680655.577299413,104.378754379599)
--(axis cs:678702.544031311,104.267266239545)
--(axis cs:676749.510763209,104.113731962344)
--(axis cs:674796.477495108,103.993408183316)
--(axis cs:672843.444227006,103.904181006986)
--(axis cs:670890.410958904,103.885399841897)
--(axis cs:668937.377690802,103.932821453813)
--(axis cs:666984.344422701,103.928328627889)
--(axis cs:665031.311154599,103.860461200345)
--(axis cs:663078.277886497,103.728597871475)
--(axis cs:661125.244618395,103.680403401435)
--(axis cs:659172.211350293,103.659330443585)
--(axis cs:657219.178082192,103.630527464566)
--(axis cs:655266.14481409,103.577187352768)
--(axis cs:653313.111545988,103.486307295251)
--(axis cs:651360.078277886,103.388033951806)
--(axis cs:649407.045009785,103.31648238564)
--(axis cs:647454.011741683,103.275741347591)
--(axis cs:645500.978473581,103.225848151461)
--(axis cs:643547.945205479,103.193078498563)
--(axis cs:641594.911937378,103.108923972422)
--(axis cs:639641.878669276,102.933732586752)
--(axis cs:637688.845401174,102.670343890047)
--(axis cs:635735.812133072,102.350302811474)
--(axis cs:633782.778864971,102.043590229719)
--(axis cs:631829.745596869,101.866235630605)
--(axis cs:629876.712328767,101.618510346569)
--(axis cs:627923.679060665,101.266425322643)
--(axis cs:625970.645792564,100.941398343434)
--(axis cs:624017.612524462,100.618333636513)
--(axis cs:622064.57925636,100.299786348563)
--(axis cs:620111.545988258,100.098930267817)
--(axis cs:618158.512720157,99.972441649768)
--(axis cs:616205.479452055,99.8446133715853)
--(axis cs:614252.446183953,99.7418796571813)
--(axis cs:612299.412915851,99.611138905211)
--(axis cs:610346.379647749,99.4317838001749)
--(axis cs:608393.346379648,99.2736394083104)
--(axis cs:606440.313111546,99.1394884725569)
--(axis cs:604487.279843444,98.9639914478343)
--(axis cs:602534.246575342,98.8191281408603)
--(axis cs:600581.213307241,98.7238600039606)
--(axis cs:598628.180039139,98.5989041660258)
--(axis cs:596675.146771037,98.4351048490358)
--(axis cs:594722.113502935,98.3339251518311)
--(axis cs:592769.080234834,98.3442812403439)
--(axis cs:590816.046966732,98.2553292948259)
--(axis cs:588863.01369863,98.0653341496038)
--(axis cs:586909.980430528,97.7976731350879)
--(axis cs:584956.947162427,97.5555867328818)
--(axis cs:583003.913894325,97.3810913368462)
--(axis cs:581050.880626223,97.1772799289783)
--(axis cs:579097.847358121,96.9769149432553)
--(axis cs:577144.81409002,96.7986867006209)
--(axis cs:575191.780821918,96.6605125150424)
--(axis cs:573238.747553816,96.5804720961311)
--(axis cs:571285.714285714,96.5054459770067)
--(axis cs:569332.681017613,96.4353443345444)
--(axis cs:567379.647749511,96.4152875698089)
--(axis cs:565426.614481409,96.4718569430775)
--(axis cs:563473.581213307,96.4869335485308)
--(axis cs:561520.547945205,96.4491081841483)
--(axis cs:559567.514677104,96.3803396283455)
--(axis cs:557614.481409002,96.308311461233)
--(axis cs:555661.4481409,96.2182579799764)
--(axis cs:553708.414872798,96.0378244577491)
--(axis cs:551755.381604697,95.8783623917264)
--(axis cs:549802.348336595,95.7977043228912)
--(axis cs:547849.315068493,95.7356229427732)
--(axis cs:545896.281800391,95.7037656787839)
--(axis cs:543943.24853229,95.681996247484)
--(axis cs:541990.215264188,95.626684941046)
--(axis cs:540037.181996086,95.4916473284931)
--(axis cs:538084.148727984,95.4378746318119)
--(axis cs:536131.115459883,95.3802865180213)
--(axis cs:534178.082191781,95.3769912243454)
--(axis cs:532225.048923679,95.4100920507043)
--(axis cs:530272.015655577,95.4049067891028)
--(axis cs:528318.982387476,95.3188302431795)
--(axis cs:526365.949119374,95.1765238024873)
--(axis cs:524412.915851272,94.9995629748684)
--(axis cs:522459.88258317,94.7409333162242)
--(axis cs:520506.849315069,94.4909386713135)
--(axis cs:518553.816046967,94.3517099800011)
--(axis cs:516600.782778865,94.167121557739)
--(axis cs:514647.749510763,93.9312148041863)
--(axis cs:512694.716242661,93.7205585396485)
--(axis cs:510741.68297456,93.5388282543313)
--(axis cs:508788.649706458,93.3746918041045)
--(axis cs:506835.616438356,93.2342714196932)
--(axis cs:504882.583170254,93.1145299912304)
--(axis cs:502929.549902153,93.0106019520934)
--(axis cs:500976.516634051,92.9448869709024)
--(axis cs:499023.483365949,92.8828376307304)
--(axis cs:497070.450097847,92.7534432814733)
--(axis cs:495117.416829746,92.6311858489051)
--(axis cs:493164.383561644,92.4828067922219)
--(axis cs:491211.350293542,92.330519707683)
--(axis cs:489258.31702544,92.1601729223734)
--(axis cs:487305.283757339,91.9379339886027)
--(axis cs:485352.250489237,91.6743469825755)
--(axis cs:483399.217221135,91.4465424268527)
--(axis cs:481446.183953033,91.2095256245756)
--(axis cs:479493.150684931,90.9366968158839)
--(axis cs:477540.11741683,90.583953467518)
--(axis cs:475587.084148728,90.205417220102)
--(axis cs:473634.050880626,89.8866110037615)
--(axis cs:471681.017612524,89.5715122139624)
--(axis cs:469727.984344423,89.3505164592234)
--(axis cs:467774.951076321,89.1661704138745)
--(axis cs:465821.917808219,88.9682302739378)
--(axis cs:463868.884540117,88.7435067925284)
--(axis cs:461915.851272016,88.5449235569571)
--(axis cs:459962.818003914,88.3455178256345)
--(axis cs:458009.784735812,88.1609825929282)
--(axis cs:456056.75146771,88.1076581433451)
--(axis cs:454103.718199609,88.0915642573341)
--(axis cs:452150.684931507,88.0501292779989)
--(axis cs:450197.651663405,87.947940055484)
--(axis cs:448244.618395303,87.802141179421)
--(axis cs:446291.585127202,87.6011609702718)
--(axis cs:444338.5518591,87.3877183544506)
--(axis cs:442385.518590998,87.2512623504424)
--(axis cs:440432.485322896,87.1310618716932)
--(axis cs:438479.452054795,87.1230054261237)
--(axis cs:436526.418786693,87.1415575704894)
--(axis cs:434573.385518591,87.0669083130982)
--(axis cs:432620.352250489,86.9118848742557)
--(axis cs:430667.318982387,86.7796359558436)
--(axis cs:428714.285714286,86.6128994331202)
--(axis cs:426761.252446184,86.2342089236258)
--(axis cs:424808.219178082,85.8640052238365)
--(axis cs:422855.18590998,85.5747783701533)
--(axis cs:420902.152641879,85.2875073883125)
--(axis cs:418949.119373777,84.9920061634812)
--(axis cs:416996.086105675,84.6920904468443)
--(axis cs:415043.052837573,84.3744809046802)
--(axis cs:413090.019569472,84.0155869896516)
--(axis cs:411136.98630137,83.6266831864955)
--(axis cs:409183.953033268,83.2321244519074)
--(axis cs:407230.919765166,82.95269160607)
--(axis cs:405277.886497065,82.8252494727374)
--(axis cs:403324.853228963,82.7016786589767)
--(axis cs:401371.819960861,82.5430061711745)
--(axis cs:399418.786692759,82.2720092094986)
--(axis cs:397465.753424658,81.9361692616808)
--(axis cs:395512.720156556,81.5629967485211)
--(axis cs:393559.686888454,81.2008572270039)
--(axis cs:391606.653620352,80.9018406864132)
--(axis cs:389653.62035225,80.647650988722)
--(axis cs:387700.587084149,80.5076461101071)
--(axis cs:385747.553816047,80.3700979168027)
--(axis cs:383794.520547945,80.2688459876458)
--(axis cs:381841.487279843,80.1695811452269)
--(axis cs:379888.454011742,80.0599315668264)
--(axis cs:377935.42074364,80.042727410816)
--(axis cs:375982.387475538,80.1823064014985)
--(axis cs:374029.354207436,80.3062883012288)
--(axis cs:372076.320939335,80.4623399056148)
--(axis cs:370123.287671233,80.5286836238667)
--(axis cs:368170.254403131,80.571720673751)
--(axis cs:366217.221135029,80.525424886819)
--(axis cs:364264.187866928,80.3483850910605)
--(axis cs:362311.154598826,80.0918389582498)
--(axis cs:360358.121330724,79.866389639856)
--(axis cs:358405.088062622,79.7138832303719)
--(axis cs:356452.054794521,79.4735500621427)
--(axis cs:354499.021526419,79.0817188535602)
--(axis cs:352545.988258317,78.8068592072017)
--(axis cs:350592.954990215,78.5266739928764)
--(axis cs:348639.921722114,78.2226389977856)
--(axis cs:346686.888454012,77.8383932787385)
--(axis cs:344733.85518591,77.3318466885334)
--(axis cs:342780.821917808,76.7805487133015)
--(axis cs:340827.788649706,76.3189297896225)
--(axis cs:338874.755381605,75.8836208150962)
--(axis cs:336921.722113503,75.4526635268712)
--(axis cs:334968.688845401,74.989480582217)
--(axis cs:333015.655577299,74.6194017330657)
--(axis cs:331062.622309198,74.1000773905113)
--(axis cs:329109.589041096,73.6422286082264)
--(axis cs:327156.555772994,73.2909843490779)
--(axis cs:325203.522504892,72.991960506051)
--(axis cs:323250.489236791,72.8443101774402)
--(axis cs:321297.455968689,72.7414945839451)
--(axis cs:319344.422700587,72.6062982550227)
--(axis cs:317391.389432485,72.3999859566621)
--(axis cs:315438.356164384,72.1788771297369)
--(axis cs:313485.322896282,71.9346446429045)
--(axis cs:311532.28962818,71.5854541812)
--(axis cs:309579.256360078,71.3285679323028)
--(axis cs:307626.223091976,71.0305002012125)
--(axis cs:305673.189823875,70.5825212395511)
--(axis cs:303720.156555773,70.0317374457982)
--(axis cs:301767.123287671,69.4285749709315)
--(axis cs:299814.090019569,68.8401462149829)
--(axis cs:297861.056751468,68.379323729144)
--(axis cs:295908.023483366,67.9266378598905)
--(axis cs:293954.990215264,67.5016269905695)
--(axis cs:292001.956947162,67.1627905832498)
--(axis cs:290048.923679061,66.9209145764346)
--(axis cs:288095.890410959,66.6549688729139)
--(axis cs:286142.857142857,66.3653006886115)
--(axis cs:284189.823874755,66.0158790324721)
--(axis cs:282236.790606654,65.6689495695962)
--(axis cs:280283.757338552,65.4740924485079)
--(axis cs:278330.72407045,65.2547148250322)
--(axis cs:276377.690802348,64.95806298342)
--(axis cs:274424.657534247,64.6908665931639)
--(axis cs:272471.624266145,64.4134890137548)
--(axis cs:270518.590998043,64.1391790852739)
--(axis cs:268565.557729941,63.9009475454344)
--(axis cs:266612.52446184,63.6445060115012)
--(axis cs:264659.491193738,63.3892967848702)
--(axis cs:262706.457925636,63.1885522842618)
--(axis cs:260753.424657534,63.0286796534394)
--(axis cs:258800.391389432,62.7435645207428)
--(axis cs:256847.358121331,62.3937044841845)
--(axis cs:254894.324853229,62.0311381269504)
--(axis cs:252941.291585127,61.6669664653361)
--(axis cs:250988.258317025,61.3246273067688)
--(axis cs:249035.225048924,61.0350707212042)
--(axis cs:247082.191780822,60.7608771129201)
--(axis cs:245129.15851272,60.4798008932122)
--(axis cs:243176.125244618,60.2443604038949)
--(axis cs:241223.091976517,60.0689014451316)
--(axis cs:239270.058708415,59.8976929593278)
--(axis cs:237317.025440313,59.6719606304335)
--(axis cs:235363.992172211,59.3518527090444)
--(axis cs:233410.95890411,58.9437440902875)
--(axis cs:231457.925636008,58.6043144752159)
--(axis cs:229504.892367906,58.2723121775795)
--(axis cs:227551.859099804,57.8826370708432)
--(axis cs:225598.825831703,57.4855619405129)
--(axis cs:223645.792563601,57.0764453923596)
--(axis cs:221692.759295499,56.6084506460711)
--(axis cs:219739.726027397,56.0706297781154)
--(axis cs:217786.692759295,55.559044082081)
--(axis cs:215833.659491194,55.1390410012818)
--(axis cs:213880.626223092,54.7279693315406)
--(axis cs:211927.59295499,54.3930491856575)
--(axis cs:209974.559686888,53.9893796052286)
--(axis cs:208021.526418787,53.5147884558508)
--(axis cs:206068.493150685,53.0913067525817)
--(axis cs:204115.459882583,52.7613494537171)
--(axis cs:202162.426614481,52.4931214225809)
--(axis cs:200209.39334638,52.2795315495368)
--(axis cs:198256.360078278,52.0822849274257)
--(axis cs:196303.326810176,51.8399720681332)
--(axis cs:194350.293542074,51.6101581067395)
--(axis cs:192397.260273973,51.4418743718942)
--(axis cs:190444.227005871,51.2276224160142)
--(axis cs:188491.193737769,51.0518587512072)
--(axis cs:186538.160469667,50.9390196972219)
--(axis cs:184585.127201566,50.7344877965807)
--(axis cs:182632.093933464,50.423829009496)
--(axis cs:180679.060665362,50.086933809639)
--(axis cs:178726.02739726,49.7671618896069)
--(axis cs:176772.994129158,49.4421805804011)
--(axis cs:174819.960861057,49.129412565822)
--(axis cs:172866.927592955,48.8267429772572)
--(axis cs:170913.894324853,48.5091806754164)
--(axis cs:168960.861056751,48.2264869025958)
--(axis cs:167007.82778865,47.9487606141846)
--(axis cs:165054.794520548,47.6870544185894)
--(axis cs:163101.761252446,47.5003980185679)
--(axis cs:161148.727984344,47.3195087866865)
--(axis cs:159195.694716243,47.0961720299387)
--(axis cs:157242.661448141,46.8628874031074)
--(axis cs:155289.628180039,46.6181523631319)
--(axis cs:153336.594911937,46.3910861993574)
--(axis cs:151383.561643836,46.1503926142887)
--(axis cs:149430.528375734,45.8809188303349)
--(axis cs:147477.495107632,45.5932400548648)
--(axis cs:145524.46183953,45.3505930063444)
--(axis cs:143571.428571429,45.1494244525319)
--(axis cs:141618.395303327,44.9105943720733)
--(axis cs:139665.362035225,44.6731479565684)
--(axis cs:137712.328767123,44.4331685105334)
--(axis cs:135759.295499022,44.2002671258292)
--(axis cs:133806.26223092,43.9710845537251)
--(axis cs:131853.228962818,43.7086184021169)
--(axis cs:129900.195694716,43.4827103235994)
--(axis cs:127947.162426614,43.2944974369091)
--(axis cs:125994.129158513,43.1300026717178)
--(axis cs:124041.095890411,42.9109723314787)
--(axis cs:122088.062622309,42.6502489948482)
--(axis cs:120135.029354207,42.4127096246036)
--(axis cs:118181.996086106,42.2206691244606)
--(axis cs:116228.962818004,42.0980361529949)
--(axis cs:114275.929549902,42.024124944988)
--(axis cs:112322.8962818,41.9617903754017)
--(axis cs:110369.863013699,41.8849200344829)
--(axis cs:108416.829745597,41.7547178342743)
--(axis cs:106463.796477495,41.6079664597405)
--(axis cs:104510.763209393,41.444761577947)
--(axis cs:102557.729941292,41.303074199954)
--(axis cs:100604.69667319,41.1510375534557)
--(axis cs:98651.6634050881,40.9915585088805)
--(axis cs:96698.6301369863,40.8282181822298)
--(axis cs:94745.5968688845,40.6513966427947)
--(axis cs:92792.5636007828,40.4688170298292)
--(axis cs:90839.530332681,40.2841897716158)
--(axis cs:88886.4970645792,40.1346578790457)
--(axis cs:86933.4637964775,40.0085348764025)
--(axis cs:84980.4305283757,39.8755666161133)
--(axis cs:83027.397260274,39.7481664791112)
--(axis cs:81074.3639921722,39.6274258724687)
--(axis cs:79121.3307240704,39.4591965132135)
--(axis cs:77168.2974559687,39.2368273171703)
--(axis cs:75215.2641878669,38.9801248404824)
--(axis cs:73262.2309197652,38.7240567125293)
--(axis cs:71309.1976516634,38.5086514314314)
--(axis cs:69356.1643835616,38.2893089665228)
--(axis cs:67403.1311154599,38.0642050252105)
--(axis cs:65450.0978473581,37.8299263426664)
--(axis cs:63497.0645792564,37.5426070903088)
--(axis cs:61544.0313111546,37.2208737631315)
--(axis cs:59590.9980430528,36.9432627926768)
--(axis cs:57637.9647749511,36.6974558326399)
--(axis cs:55684.9315068493,36.4560963566797)
--(axis cs:53731.8982387476,36.278004223851)
--(axis cs:51778.8649706458,36.1137916650465)
--(axis cs:49825.831702544,35.9405634974726)
--(axis cs:47872.7984344423,35.7713104878514)
--(axis cs:45919.7651663405,35.611741966405)
--(axis cs:43966.7318982387,35.4394762748995)
--(axis cs:42013.698630137,35.2258153393171)
--(axis cs:40060.6653620352,34.9493944189065)
--(axis cs:38107.6320939335,34.5799049013609)
--(axis cs:36154.5988258317,34.107959044452)
--(axis cs:34201.5655577299,33.5421620353431)
--(axis cs:32248.5322896282,32.8528167003913)
--(axis cs:30295.4990215264,32.0377402581737)
--(axis cs:28342.4657534247,31.1780992587894)
--(axis cs:26389.4324853229,30.2760424427578)
--(axis cs:24436.3992172211,29.3437375674255)
--(axis cs:22483.3659491194,28.3678409239807)
--(axis cs:20530.3326810176,27.3702738465084)
--(axis cs:18577.2994129159,26.3081459586321)
--(axis cs:16624.2661448141,25.3276588134962)
--(axis cs:14671.2328767123,24.389631165675)
--(axis cs:12718.1996086106,23.1559321157819)
--(axis cs:10765.1663405088,21.8827128636907)
--(axis cs:8812.13307240704,21.065983782721)
--(axis cs:6859.09980430528,20.4434568915735)
--(axis cs:4906.06653620352,19.8538268402955)
--(axis cs:2953.03326810176,19.3268188686212)
--(axis cs:1000,18.8273803171616)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:1000,19.2320921291598)
--(axis cs:1000,4.99392548714643)
--(axis cs:2953.03326810176,6.94001694247317)
--(axis cs:4906.06653620352,8.42335333757902)
--(axis cs:6859.09980430528,9.93351274950747)
--(axis cs:8812.13307240704,11.43405417019)
--(axis cs:10765.1663405088,13.05643855681)
--(axis cs:12718.1996086106,15.1563496764664)
--(axis cs:14671.2328767123,17.3623777527665)
--(axis cs:16624.2661448141,19.1986885261058)
--(axis cs:18577.2994129159,20.4859861287096)
--(axis cs:20530.3326810176,21.2599038299128)
--(axis cs:22483.3659491194,21.732762687124)
--(axis cs:24436.3992172211,22.0735229264413)
--(axis cs:26389.4324853229,22.3644158582268)
--(axis cs:28342.4657534247,22.5810800392586)
--(axis cs:30295.4990215264,22.7595801423794)
--(axis cs:32248.5322896282,22.9523440070282)
--(axis cs:34201.5655577299,23.1369058651432)
--(axis cs:36154.5988258317,23.3106447599757)
--(axis cs:38107.6320939335,23.4437878733536)
--(axis cs:40060.6653620352,23.5641545781391)
--(axis cs:42013.698630137,23.7806826253468)
--(axis cs:43966.7318982387,24.1029492611231)
--(axis cs:45919.7651663405,24.5547517967856)
--(axis cs:47872.7984344423,25.06046761281)
--(axis cs:49825.831702544,25.6610344353187)
--(axis cs:51778.8649706458,26.2647822256)
--(axis cs:53731.8982387476,26.8528478950731)
--(axis cs:55684.9315068493,27.4583894088397)
--(axis cs:57637.9647749511,28.1078007498186)
--(axis cs:59590.9980430528,28.7904823999963)
--(axis cs:61544.0313111546,29.4885289764701)
--(axis cs:63497.0645792564,30.1587792914146)
--(axis cs:65450.0978473581,30.6922428682977)
--(axis cs:67403.1311154599,31.1098818690986)
--(axis cs:69356.1643835616,31.457452585994)
--(axis cs:71309.1976516634,31.646611072402)
--(axis cs:73262.2309197652,31.8478769209646)
--(axis cs:75215.2641878669,32.1014395911312)
--(axis cs:77168.2974559687,32.3885710158402)
--(axis cs:79121.3307240704,32.6110539015522)
--(axis cs:81074.3639921722,32.7816135229201)
--(axis cs:83027.397260274,32.8876121576168)
--(axis cs:84980.4305283757,32.9397677248945)
--(axis cs:86933.4637964775,33.0992505901262)
--(axis cs:88886.4970645792,33.3249382335573)
--(axis cs:90839.530332681,33.622431291981)
--(axis cs:92792.5636007828,33.9275316087567)
--(axis cs:94745.5968688845,34.0528640163518)
--(axis cs:96698.6301369863,34.1529243936726)
--(axis cs:98651.6634050881,34.2401444397275)
--(axis cs:100604.69667319,34.3224571926257)
--(axis cs:102557.729941292,34.4285165220338)
--(axis cs:104510.763209393,34.5629225649469)
--(axis cs:106463.796477495,34.6832976535958)
--(axis cs:108416.829745597,34.7702156007889)
--(axis cs:110369.863013699,34.8827543104265)
--(axis cs:112322.8962818,34.9838246008026)
--(axis cs:114275.929549902,35.1003830436807)
--(axis cs:116228.962818004,35.2179721109781)
--(axis cs:118181.996086106,35.2629528914333)
--(axis cs:120135.029354207,35.2641411339483)
--(axis cs:122088.062622309,35.2406064117715)
--(axis cs:124041.095890411,35.1695921594554)
--(axis cs:125994.129158513,35.0652194784251)
--(axis cs:127947.162426614,34.9739301041087)
--(axis cs:129900.195694716,34.8546685325123)
--(axis cs:131853.228962818,34.6554798378536)
--(axis cs:133806.26223092,34.4284765570606)
--(axis cs:135759.295499022,34.1791171473784)
--(axis cs:137712.328767123,33.9483964273587)
--(axis cs:139665.362035225,33.7381310680185)
--(axis cs:141618.395303327,33.5411881631468)
--(axis cs:143571.428571429,33.3261554493916)
--(axis cs:145524.46183953,33.1351912256996)
--(axis cs:147477.495107632,32.9800610459173)
--(axis cs:149430.528375734,32.8269871981572)
--(axis cs:151383.561643836,32.6879846530775)
--(axis cs:153336.594911937,32.6296910129204)
--(axis cs:155289.628180039,32.6300679606124)
--(axis cs:157242.661448141,32.6172939550927)
--(axis cs:159195.694716243,32.5885088755453)
--(axis cs:161148.727984344,32.5784791416587)
--(axis cs:163101.761252446,32.5975613656929)
--(axis cs:165054.794520548,32.6688209188666)
--(axis cs:167007.82778865,32.7512777028327)
--(axis cs:168960.861056751,32.8609036300301)
--(axis cs:170913.894324853,33.0081303512671)
--(axis cs:172866.927592955,33.1419791940408)
--(axis cs:174819.960861057,33.2285794371399)
--(axis cs:176772.994129158,33.2865187204824)
--(axis cs:178726.02739726,33.3949581586378)
--(axis cs:180679.060665362,33.5552869470095)
--(axis cs:182632.093933464,33.6793344573043)
--(axis cs:184585.127201566,33.7966150703935)
--(axis cs:186538.160469667,33.8915614565395)
--(axis cs:188491.193737769,33.971037217057)
--(axis cs:190444.227005871,34.0309703837452)
--(axis cs:192397.260273973,34.0766783826193)
--(axis cs:194350.293542074,34.1061891421384)
--(axis cs:196303.326810176,34.1191173946527)
--(axis cs:198256.360078278,34.1682885899281)
--(axis cs:200209.39334638,34.2195999383635)
--(axis cs:202162.426614481,34.2237698870743)
--(axis cs:204115.459882583,34.1864142519068)
--(axis cs:206068.493150685,34.1230390493856)
--(axis cs:208021.526418787,34.0885348029265)
--(axis cs:209974.559686888,34.0953125135249)
--(axis cs:211927.59295499,34.1186526069103)
--(axis cs:213880.626223092,34.1264624085165)
--(axis cs:215833.659491194,34.1196197483393)
--(axis cs:217786.692759295,34.1381221583449)
--(axis cs:219739.726027397,34.1197264637238)
--(axis cs:221692.759295499,34.0466206915664)
--(axis cs:223645.792563601,33.9979176344179)
--(axis cs:225598.825831703,33.972110821784)
--(axis cs:227551.859099804,34.0118420589038)
--(axis cs:229504.892367906,34.0822745005688)
--(axis cs:231457.925636008,34.150441523695)
--(axis cs:233410.95890411,34.2139161276472)
--(axis cs:235363.992172211,34.2921534238645)
--(axis cs:237317.025440313,34.3590409450876)
--(axis cs:239270.058708415,34.4442757797791)
--(axis cs:241223.091976517,34.6298478007846)
--(axis cs:243176.125244618,34.9133362611689)
--(axis cs:245129.15851272,35.2641672697873)
--(axis cs:247082.191780822,35.6578455989506)
--(axis cs:249035.225048924,35.981714127117)
--(axis cs:250988.258317025,36.2692821375678)
--(axis cs:252941.291585127,36.5746548311341)
--(axis cs:254894.324853229,36.9421189231157)
--(axis cs:256847.358121331,37.3059765558493)
--(axis cs:258800.391389432,37.6968317425546)
--(axis cs:260753.424657534,38.0230688842596)
--(axis cs:262706.457925636,38.2708308266413)
--(axis cs:264659.491193738,38.4541795972069)
--(axis cs:266612.52446184,38.5909330922021)
--(axis cs:268565.557729941,38.7412223058298)
--(axis cs:270518.590998043,38.9567737199545)
--(axis cs:272471.624266145,39.1773720472242)
--(axis cs:274424.657534247,39.3446578057304)
--(axis cs:276377.690802348,39.451622007111)
--(axis cs:278330.72407045,39.5406418328893)
--(axis cs:280283.757338552,39.5806231757293)
--(axis cs:282236.790606654,39.5211700304024)
--(axis cs:284189.823874755,39.4188904420094)
--(axis cs:286142.857142857,39.3021668529708)
--(axis cs:288095.890410959,39.1962864816222)
--(axis cs:290048.923679061,39.025301213146)
--(axis cs:292001.956947162,38.7188813917174)
--(axis cs:293954.990215264,38.3521571384437)
--(axis cs:295908.023483366,37.9436657746353)
--(axis cs:297861.056751468,37.4487439206579)
--(axis cs:299814.090019569,37.0034518179674)
--(axis cs:301767.123287671,36.7030545819502)
--(axis cs:303720.156555773,36.5044922829555)
--(axis cs:305673.189823875,36.4793280882566)
--(axis cs:307626.223091976,36.5820699558532)
--(axis cs:309579.256360078,36.706768103839)
--(axis cs:311532.28962818,36.9821609612763)
--(axis cs:313485.322896282,37.334521723585)
--(axis cs:315438.356164384,37.6082564052693)
--(axis cs:317391.389432485,37.8453740971212)
--(axis cs:319344.422700587,38.1443711062219)
--(axis cs:321297.455968689,38.4630339736646)
--(axis cs:323250.489236791,38.7285383687944)
--(axis cs:325203.522504892,39.1818618684385)
--(axis cs:327156.555772994,39.5789246909907)
--(axis cs:329109.589041096,39.8988331743634)
--(axis cs:331062.622309198,40.1435847903602)
--(axis cs:333015.655577299,40.2020306107109)
--(axis cs:334968.688845401,40.3756144311872)
--(axis cs:336921.722113503,40.7261067568528)
--(axis cs:338874.755381605,41.263652751867)
--(axis cs:340827.788649706,41.8231387363709)
--(axis cs:342780.821917808,42.363395569191)
--(axis cs:344733.85518591,42.86768686122)
--(axis cs:346686.888454012,43.1655637069022)
--(axis cs:348639.921722114,43.4195998973202)
--(axis cs:350592.954990215,43.6913466872641)
--(axis cs:352545.988258317,44.0249035165043)
--(axis cs:354499.021526419,44.3804642489473)
--(axis cs:356452.054794521,44.6647031878156)
--(axis cs:358405.088062622,44.8906670117521)
--(axis cs:360358.121330724,44.9467863917702)
--(axis cs:362311.154598826,44.9321592992132)
--(axis cs:364264.187866928,44.8494977792133)
--(axis cs:366217.221135029,44.8410715416376)
--(axis cs:368170.254403131,44.8597630977425)
--(axis cs:370123.287671233,44.8633109738851)
--(axis cs:372076.320939335,44.8106110224108)
--(axis cs:374029.354207436,44.8472659934754)
--(axis cs:375982.387475538,44.9348703007568)
--(axis cs:377935.42074364,45.0253829754879)
--(axis cs:379888.454011742,45.1004302397503)
--(axis cs:381841.487279843,45.3817724598076)
--(axis cs:383794.520547945,45.7350510284671)
--(axis cs:385747.553816047,46.1491027568286)
--(axis cs:387700.587084149,46.4139614246826)
--(axis cs:389653.62035225,46.746564843459)
--(axis cs:391606.653620352,47.1299995096932)
--(axis cs:393559.686888454,47.6008280073974)
--(axis cs:395512.720156556,47.9668300262994)
--(axis cs:397465.753424658,48.3140080881725)
--(axis cs:399418.786692759,48.6961203528962)
--(axis cs:401371.819960861,49.1089078770869)
--(axis cs:403324.853228963,49.4324820048897)
--(axis cs:405277.886497065,49.6756718854171)
--(axis cs:407230.919765166,49.9171141011338)
--(axis cs:409183.953033268,50.2347274807851)
--(axis cs:411136.98630137,50.464390560377)
--(axis cs:413090.019569472,50.6473654668195)
--(axis cs:415043.052837573,50.7938503130478)
--(axis cs:416996.086105675,50.9433488104275)
--(axis cs:418949.119373777,51.0641836427995)
--(axis cs:420902.152641879,51.1968758121166)
--(axis cs:422855.18590998,51.3332080021171)
--(axis cs:424808.219178082,51.4943481413988)
--(axis cs:426761.252446184,51.7143719730132)
--(axis cs:428714.285714286,51.9147543520395)
--(axis cs:430667.318982387,52.0241237478956)
--(axis cs:432620.352250489,52.2187614178248)
--(axis cs:434573.385518591,52.4542923059315)
--(axis cs:436526.418786693,52.6885292636752)
--(axis cs:438479.452054795,52.9243221074147)
--(axis cs:440432.485322896,53.1793436493162)
--(axis cs:442385.518590998,53.469087646118)
--(axis cs:444338.5518591,53.7945035379823)
--(axis cs:446291.585127202,54.1482996490623)
--(axis cs:448244.618395303,54.5225042180764)
--(axis cs:450197.651663405,54.9287436372561)
--(axis cs:452150.684931507,55.3500989500478)
--(axis cs:454103.718199609,55.5960352054211)
--(axis cs:456056.75146771,55.8545237332131)
--(axis cs:458009.784735812,56.1763895504558)
--(axis cs:459962.818003914,56.5174981348894)
--(axis cs:461915.851272016,56.8208372651253)
--(axis cs:463868.884540117,57.077779675001)
--(axis cs:465821.917808219,57.2858194258374)
--(axis cs:467774.951076321,57.4456074688071)
--(axis cs:469727.984344423,57.5770783297168)
--(axis cs:471681.017612524,57.7279068347074)
--(axis cs:473634.050880626,57.882104890818)
--(axis cs:475587.084148728,58.0495789103961)
--(axis cs:477540.11741683,58.1836915201411)
--(axis cs:479493.150684931,58.3437512236434)
--(axis cs:481446.183953033,58.5074847011748)
--(axis cs:483399.217221135,58.6511948339045)
--(axis cs:485352.250489237,58.7772459057169)
--(axis cs:487305.283757339,58.9107042801668)
--(axis cs:489258.31702544,59.054020527038)
--(axis cs:491211.350293542,59.224592541424)
--(axis cs:493164.383561644,59.3769886515837)
--(axis cs:495117.416829746,59.5419589847137)
--(axis cs:497070.450097847,59.7445277104651)
--(axis cs:499023.483365949,59.9034859965928)
--(axis cs:500976.516634051,59.91767418621)
--(axis cs:502929.549902153,59.9461369435436)
--(axis cs:504882.583170254,60.0232672527616)
--(axis cs:506835.616438356,60.1451714104624)
--(axis cs:508788.649706458,60.3052444269493)
--(axis cs:510741.68297456,60.4772602706699)
--(axis cs:512694.716242661,60.6349308685526)
--(axis cs:514647.749510763,60.8488272683806)
--(axis cs:516600.782778865,61.0696392035485)
--(axis cs:518553.816046967,61.270020328318)
--(axis cs:520506.849315069,61.4413130510284)
--(axis cs:522459.88258317,61.631773450334)
--(axis cs:524412.915851272,61.8284280182295)
--(axis cs:526365.949119374,61.9870600408422)
--(axis cs:528318.982387476,62.1758983708615)
--(axis cs:530272.015655577,62.3857896929697)
--(axis cs:532225.048923679,62.5706794775413)
--(axis cs:534178.082191781,62.726891166233)
--(axis cs:536131.115459883,62.8121484487839)
--(axis cs:538084.148727984,62.8254845279927)
--(axis cs:540037.181996086,62.8218686902358)
--(axis cs:541990.215264188,62.9017385450442)
--(axis cs:543943.24853229,63.0323133886583)
--(axis cs:545896.281800391,63.1774999908595)
--(axis cs:547849.315068493,63.3191577619591)
--(axis cs:549802.348336595,63.3822444559863)
--(axis cs:551755.381604697,63.3971068412998)
--(axis cs:553708.414872798,63.4226107289018)
--(axis cs:555661.4481409,63.476206631134)
--(axis cs:557614.481409002,63.6163233916124)
--(axis cs:559567.514677104,63.8972483568303)
--(axis cs:561520.547945205,64.2171101382602)
--(axis cs:563473.581213307,64.4647941801599)
--(axis cs:565426.614481409,64.6261844261381)
--(axis cs:567379.647749511,64.7126279722736)
--(axis cs:569332.681017613,64.8040967980988)
--(axis cs:571285.714285714,64.99271243879)
--(axis cs:573238.747553816,65.2431235039289)
--(axis cs:575191.780821918,65.4666886545292)
--(axis cs:577144.81409002,65.671212329082)
--(axis cs:579097.847358121,65.8547660529114)
--(axis cs:581050.880626223,65.9946945448582)
--(axis cs:583003.913894325,66.1211131334162)
--(axis cs:584956.947162427,66.2532940115879)
--(axis cs:586909.980430528,66.4519601011796)
--(axis cs:588863.01369863,66.7227762251466)
--(axis cs:590816.046966732,67.0124820718504)
--(axis cs:592769.080234834,67.1833477090505)
--(axis cs:594722.113502935,67.2558953085479)
--(axis cs:596675.146771037,67.3876484003118)
--(axis cs:598628.180039139,67.5939220096178)
--(axis cs:600581.213307241,67.7895113264485)
--(axis cs:602534.246575342,67.947464452258)
--(axis cs:604487.279843444,68.0729239195919)
--(axis cs:606440.313111546,68.1764935848736)
--(axis cs:608393.346379648,68.3681255195897)
--(axis cs:610346.379647749,68.5353521280507)
--(axis cs:612299.412915851,68.6469916972296)
--(axis cs:614252.446183953,68.7664487988873)
--(axis cs:616205.479452055,68.9156125293791)
--(axis cs:618158.512720157,69.0269745038216)
--(axis cs:620111.545988258,69.0536273258521)
--(axis cs:622064.57925636,69.1226617570235)
--(axis cs:624017.612524462,69.2385143799476)
--(axis cs:625970.645792564,69.4517270555288)
--(axis cs:627923.679060665,69.6690783937964)
--(axis cs:629876.712328767,69.813771070964)
--(axis cs:631829.745596869,69.9622306034069)
--(axis cs:633782.778864971,70.1796546182883)
--(axis cs:635735.812133072,70.4228681292969)
--(axis cs:637688.845401174,70.6090766365779)
--(axis cs:639641.878669276,70.8296295429322)
--(axis cs:641594.911937378,71.0952303606758)
--(axis cs:643547.945205479,71.3210727523387)
--(axis cs:645500.978473581,71.5425774037342)
--(axis cs:647454.011741683,71.7583080959942)
--(axis cs:649407.045009785,71.9705377069415)
--(axis cs:651360.078277886,72.1895680212716)
--(axis cs:653313.111545988,72.3924318916882)
--(axis cs:655266.14481409,72.5925909952002)
--(axis cs:657219.178082192,72.8215716154199)
--(axis cs:659172.211350293,73.0114531830866)
--(axis cs:661125.244618395,73.1540694138957)
--(axis cs:663078.277886497,73.3061578231101)
--(axis cs:665031.311154599,73.413679261687)
--(axis cs:666984.344422701,73.4721444083306)
--(axis cs:668937.377690802,73.4646389262596)
--(axis cs:670890.410958904,73.4667619615122)
--(axis cs:672843.444227006,73.4739299180068)
--(axis cs:674796.477495108,73.4841534840947)
--(axis cs:676749.510763209,73.4278263973203)
--(axis cs:678702.544031311,73.3083399515297)
--(axis cs:680655.577299413,73.1781759564566)
--(axis cs:682608.610567515,73.0724639589116)
--(axis cs:684561.643835616,72.9841328607296)
--(axis cs:686514.677103718,73.0603003680041)
--(axis cs:688467.71037182,73.2463638778506)
--(axis cs:690420.743639922,73.4785544363406)
--(axis cs:692373.776908024,73.7325652185795)
--(axis cs:694326.810176125,73.9972572029267)
--(axis cs:696279.843444227,74.2442078856533)
--(axis cs:698232.876712329,74.4478949186891)
--(axis cs:700185.909980431,74.7920074428792)
--(axis cs:702138.943248532,75.191409659585)
--(axis cs:704091.976516634,75.5413320725948)
--(axis cs:706045.009784736,75.8595497775156)
--(axis cs:707998.043052838,76.0651737247305)
--(axis cs:709951.076320939,76.1937882260415)
--(axis cs:711904.109589041,76.2548298917293)
--(axis cs:713857.142857143,76.2513823651595)
--(axis cs:715810.176125245,76.2257601127702)
--(axis cs:717763.209393346,76.2333848194696)
--(axis cs:719716.242661448,76.2760777248918)
--(axis cs:721669.27592955,76.1642106074913)
--(axis cs:723622.309197652,76.0224266845162)
--(axis cs:725575.342465753,75.8937922499199)
--(axis cs:727528.375733855,75.7338667347602)
--(axis cs:729481.409001957,75.4896901256998)
--(axis cs:731434.442270059,75.1812469146804)
--(axis cs:733387.47553816,75.0047471832272)
--(axis cs:735340.508806262,74.9129310494474)
--(axis cs:737293.542074364,74.8968835081518)
--(axis cs:739246.575342466,74.8992558820338)
--(axis cs:741199.608610568,74.9484472787428)
--(axis cs:743152.641878669,75.1164912606573)
--(axis cs:745105.675146771,75.2283084915364)
--(axis cs:747058.708414873,75.3095490686596)
--(axis cs:749011.741682975,75.4426682517249)
--(axis cs:750964.774951076,75.5822521073473)
--(axis cs:752917.808219178,75.8407581307756)
--(axis cs:754870.84148728,76.0636611640579)
--(axis cs:756823.874755382,76.1961912195685)
--(axis cs:758776.908023483,76.2783762147313)
--(axis cs:760729.941291585,76.3763028956054)
--(axis cs:762682.974559687,76.4707633785622)
--(axis cs:764636.007827789,76.5141414800447)
--(axis cs:766589.04109589,76.5940003420183)
--(axis cs:768542.074363992,76.7009948283416)
--(axis cs:770495.107632094,76.8668526916497)
--(axis cs:772448.140900196,77.0706150961998)
--(axis cs:774401.174168297,77.1652879431143)
--(axis cs:776354.207436399,77.2544905825069)
--(axis cs:778307.240704501,77.3857650007466)
--(axis cs:780260.273972603,77.5509961325189)
--(axis cs:782213.307240705,77.7196616903194)
--(axis cs:784166.340508806,77.8645809138183)
--(axis cs:786119.373776908,78.0253223488)
--(axis cs:788072.40704501,78.1115669195498)
--(axis cs:790025.440313112,78.0976876205477)
--(axis cs:791978.473581213,78.114157527504)
--(axis cs:793931.506849315,78.1685666351205)
--(axis cs:795884.540117417,78.1974320034797)
--(axis cs:797837.573385519,78.132464180293)
--(axis cs:799790.60665362,78.0909206596704)
--(axis cs:801743.639921722,78.0040660143571)
--(axis cs:803696.673189824,77.8795946316133)
--(axis cs:805649.706457926,77.748210487241)
--(axis cs:807602.739726027,77.7222586910802)
--(axis cs:809555.772994129,77.7305880326989)
--(axis cs:811508.806262231,77.656081763857)
--(axis cs:813461.839530333,77.6364190445053)
--(axis cs:815414.872798434,77.6160143019899)
--(axis cs:817367.906066536,77.5168622425382)
--(axis cs:819320.939334638,77.305612069991)
--(axis cs:821273.97260274,76.9429064394622)
--(axis cs:823227.005870841,76.7224338517617)
--(axis cs:825180.039138943,76.7753509724119)
--(axis cs:827133.072407045,76.944395070145)
--(axis cs:829086.105675147,76.9892764189362)
--(axis cs:831039.138943249,77.0058317107966)
--(axis cs:832992.17221135,77.0601843711132)
--(axis cs:834945.205479452,77.1153218261966)
--(axis cs:836898.238747554,77.2137612496729)
--(axis cs:838851.272015656,77.5298777871645)
--(axis cs:840804.305283757,77.9734565427202)
--(axis cs:842757.338551859,78.4339341884337)
--(axis cs:844710.371819961,78.7770040006042)
--(axis cs:846663.405088063,78.9582126030373)
--(axis cs:848616.438356164,79.0583472932765)
--(axis cs:850569.471624266,79.1071692391914)
--(axis cs:852522.504892368,79.222728786549)
--(axis cs:854475.53816047,79.276034254612)
--(axis cs:856428.571428571,79.3070283742936)
--(axis cs:858381.604696673,79.3640939010247)
--(axis cs:860334.637964775,79.4076704672541)
--(axis cs:862287.671232877,79.4588186835666)
--(axis cs:864240.704500978,79.511145935963)
--(axis cs:866193.73776908,79.5656252297671)
--(axis cs:868146.771037182,79.5907747494167)
--(axis cs:870099.804305284,79.5822302853825)
--(axis cs:872052.837573385,79.5798365750788)
--(axis cs:874005.870841487,79.5949665012929)
--(axis cs:875958.904109589,79.7328685305017)
--(axis cs:877911.937377691,79.8143793809272)
--(axis cs:879864.970645793,79.879690221452)
--(axis cs:881818.003913894,79.9477647111888)
--(axis cs:883771.037181996,79.9980681406382)
--(axis cs:885724.070450098,79.9944787669731)
--(axis cs:887677.1037182,79.8974007745023)
--(axis cs:889630.136986301,79.7919307497431)
--(axis cs:891583.170254403,79.6937178611682)
--(axis cs:893536.203522505,79.5850090730876)
--(axis cs:895489.236790607,79.4486223335629)
--(axis cs:897442.270058708,79.2444239682752)
--(axis cs:899395.30332681,79.0181787762165)
--(axis cs:901348.336594912,78.8773684365389)
--(axis cs:903301.369863014,78.8026733954041)
--(axis cs:905254.403131115,78.7521490721826)
--(axis cs:907207.436399217,78.7318320729153)
--(axis cs:909160.469667319,78.7296790979627)
--(axis cs:911113.502935421,78.8973596251412)
--(axis cs:913066.536203522,79.2060351960272)
--(axis cs:915019.569471624,79.5179943364184)
--(axis cs:916972.602739726,79.7780110028766)
--(axis cs:918925.636007828,79.9600039580332)
--(axis cs:920878.66927593,80.1538594361318)
--(axis cs:922831.702544031,80.239995280431)
--(axis cs:924784.735812133,80.1943455554674)
--(axis cs:926737.769080235,80.0624702973837)
--(axis cs:928690.802348337,79.9965443204993)
--(axis cs:930643.835616438,80.0127819268326)
--(axis cs:932596.86888454,79.909982579935)
--(axis cs:934549.902152642,79.8694211923688)
--(axis cs:936502.935420744,79.8707266039217)
--(axis cs:938455.968688845,79.8371647356796)
--(axis cs:940409.001956947,79.6914778767873)
--(axis cs:942362.035225049,79.4600724956503)
--(axis cs:944315.068493151,79.2501802655129)
--(axis cs:946268.101761252,79.2648631293514)
--(axis cs:948221.135029354,79.4641576957945)
--(axis cs:950174.168297456,79.619802510954)
--(axis cs:952127.201565558,79.6932940249637)
--(axis cs:954080.234833659,79.8757329085229)
--(axis cs:956033.268101761,79.9912067749697)
--(axis cs:957986.301369863,80.050034939405)
--(axis cs:959939.334637965,80.1790165423569)
--(axis cs:961892.367906066,80.393088720529)
--(axis cs:963845.401174168,80.6459343085776)
--(axis cs:965798.43444227,80.8323202897862)
--(axis cs:967751.467710372,80.8520942698754)
--(axis cs:969704.500978474,80.8414413696278)
--(axis cs:971657.534246575,80.7423770120836)
--(axis cs:973610.567514677,80.5717443534147)
--(axis cs:975563.600782779,80.3447169275516)
--(axis cs:977516.634050881,80.1320049287551)
--(axis cs:979469.667318982,79.9703554337956)
--(axis cs:981422.700587084,79.9718254125482)
--(axis cs:983375.733855186,80.0298287470893)
--(axis cs:985328.767123288,80.0822426203215)
--(axis cs:987281.800391389,80.1063920640052)
--(axis cs:989234.833659491,80.1269410816807)
--(axis cs:991187.866927593,80.1066423568907)
--(axis cs:993140.900195695,80.2096638765078)
--(axis cs:995093.933463797,80.3759439676296)
--(axis cs:997046.966731898,80.5036528758242)
--(axis cs:999000,80.5855912040192)
--(axis cs:999000,122.183204148497)
--(axis cs:999000,122.183204148497)
--(axis cs:997046.966731898,122.186866863904)
--(axis cs:995093.933463797,122.147158903172)
--(axis cs:993140.900195695,122.015583044654)
--(axis cs:991187.866927593,121.910187971616)
--(axis cs:989234.833659491,121.847634776687)
--(axis cs:987281.800391389,121.808352581916)
--(axis cs:985328.767123288,121.72567771661)
--(axis cs:983375.733855186,121.634351784744)
--(axis cs:981422.700587084,121.595782056606)
--(axis cs:979469.667318982,121.561019398553)
--(axis cs:977516.634050881,121.552515245382)
--(axis cs:975563.600782779,121.590590190753)
--(axis cs:973610.567514677,121.645193585375)
--(axis cs:971657.534246575,121.752937590377)
--(axis cs:969704.500978474,121.824390199418)
--(axis cs:967751.467710372,121.843585387128)
--(axis cs:965798.43444227,121.849140852145)
--(axis cs:963845.401174168,121.898557493044)
--(axis cs:961892.367906066,121.928472090368)
--(axis cs:959939.334637965,121.93191963905)
--(axis cs:957986.301369863,121.925754642691)
--(axis cs:956033.268101761,121.863269709039)
--(axis cs:954080.234833659,121.794066642049)
--(axis cs:952127.201565558,121.739972359745)
--(axis cs:950174.168297456,121.727095787911)
--(axis cs:948221.135029354,121.735050906327)
--(axis cs:946268.101761252,121.719022636409)
--(axis cs:944315.068493151,121.686245746172)
--(axis cs:942362.035225049,121.686130524997)
--(axis cs:940409.001956947,121.652122318077)
--(axis cs:938455.968688845,121.593554527233)
--(axis cs:936502.935420744,121.55549629559)
--(axis cs:934549.902152642,121.533516902339)
--(axis cs:932596.86888454,121.538843448066)
--(axis cs:930643.835616438,121.558806971113)
--(axis cs:928690.802348337,121.539017671938)
--(axis cs:926737.769080235,121.50781281842)
--(axis cs:924784.735812133,121.49234044282)
--(axis cs:922831.702544031,121.478339782378)
--(axis cs:920878.66927593,121.485731412992)
--(axis cs:918925.636007828,121.561895215395)
--(axis cs:916972.602739726,121.646066750643)
--(axis cs:915019.569471624,121.706663393263)
--(axis cs:913066.536203522,121.762049644995)
--(axis cs:911113.502935421,121.814021436305)
--(axis cs:909160.469667319,121.857195697667)
--(axis cs:907207.436399217,121.905688202767)
--(axis cs:905254.403131115,121.964448603726)
--(axis cs:903301.369863014,122.040175666367)
--(axis cs:901348.336594912,122.082988007566)
--(axis cs:899395.30332681,122.067180640112)
--(axis cs:897442.270058708,121.981083956439)
--(axis cs:895489.236790607,121.921505705748)
--(axis cs:893536.203522505,121.918359774397)
--(axis cs:891583.170254403,121.894729597844)
--(axis cs:889630.136986301,121.868342824225)
--(axis cs:887677.1037182,121.815125366511)
--(axis cs:885724.070450098,121.743553974796)
--(axis cs:883771.037181996,121.696837602364)
--(axis cs:881818.003913894,121.660440179012)
--(axis cs:879864.970645793,121.653189684326)
--(axis cs:877911.937377691,121.633942895877)
--(axis cs:875958.904109589,121.640915990432)
--(axis cs:874005.870841487,121.631361594559)
--(axis cs:872052.837573385,121.583992996596)
--(axis cs:870099.804305284,121.554964939503)
--(axis cs:868146.771037182,121.508757897322)
--(axis cs:866193.73776908,121.426808144167)
--(axis cs:864240.704500978,121.312404072625)
--(axis cs:862287.671232877,121.201228333102)
--(axis cs:860334.637964775,121.087675967859)
--(axis cs:858381.604696673,120.966264092045)
--(axis cs:856428.571428571,120.855962087222)
--(axis cs:854475.53816047,120.770875163328)
--(axis cs:852522.504892368,120.704360142379)
--(axis cs:850569.471624266,120.650731008157)
--(axis cs:848616.438356164,120.599145073546)
--(axis cs:846663.405088063,120.567298601255)
--(axis cs:844710.371819961,120.571472963406)
--(axis cs:842757.338551859,120.595290406491)
--(axis cs:840804.305283757,120.619369772979)
--(axis cs:838851.272015656,120.59663555714)
--(axis cs:836898.238747554,120.569135286992)
--(axis cs:834945.205479452,120.499428375963)
--(axis cs:832992.17221135,120.455462717483)
--(axis cs:831039.138943249,120.419891549914)
--(axis cs:829086.105675147,120.372211118073)
--(axis cs:827133.072407045,120.32418503874)
--(axis cs:825180.039138943,120.309029847457)
--(axis cs:823227.005870841,120.281959028248)
--(axis cs:821273.97260274,120.183502898998)
--(axis cs:819320.939334638,120.129740899789)
--(axis cs:817367.906066536,120.17181103484)
--(axis cs:815414.872798434,120.217793049101)
--(axis cs:813461.839530333,120.272096963269)
--(axis cs:811508.806262231,120.306267551795)
--(axis cs:809555.772994129,120.286806699509)
--(axis cs:807602.739726027,120.291260844384)
--(axis cs:805649.706457926,120.346155887133)
--(axis cs:803696.673189824,120.418319832943)
--(axis cs:801743.639921722,120.496698130189)
--(axis cs:799790.60665362,120.58739475283)
--(axis cs:797837.573385519,120.676734541773)
--(axis cs:795884.540117417,120.762172704233)
--(axis cs:793931.506849315,120.833173586618)
--(axis cs:791978.473581213,120.859535077241)
--(axis cs:790025.440313112,120.870020417159)
--(axis cs:788072.40704501,120.937785960278)
--(axis cs:786119.373776908,120.993135585917)
--(axis cs:784166.340508806,121.047268529678)
--(axis cs:782213.307240705,121.088355220939)
--(axis cs:780260.273972603,121.159707229614)
--(axis cs:778307.240704501,121.24098412806)
--(axis cs:776354.207436399,121.270280412416)
--(axis cs:774401.174168297,121.236452582959)
--(axis cs:772448.140900196,121.141736171635)
--(axis cs:770495.107632094,121.064410772122)
--(axis cs:768542.074363992,121.069388979664)
--(axis cs:766589.04109589,121.10138411084)
--(axis cs:764636.007827789,121.155553768789)
--(axis cs:762682.974559687,121.19862153075)
--(axis cs:760729.941291585,121.209232480427)
--(axis cs:758776.908023483,121.149082918742)
--(axis cs:756823.874755382,121.084855875847)
--(axis cs:754870.84148728,121.066187390456)
--(axis cs:752917.808219178,121.092497554523)
--(axis cs:750964.774951076,121.20618354072)
--(axis cs:749011.741682975,121.326959305898)
--(axis cs:747058.708414873,121.377097746303)
--(axis cs:745105.675146771,121.373434012389)
--(axis cs:743152.641878669,121.287428281148)
--(axis cs:741199.608610568,121.188023577835)
--(axis cs:739246.575342466,121.155433766748)
--(axis cs:737293.542074364,121.149629753131)
--(axis cs:735340.508806262,121.136690091225)
--(axis cs:733387.47553816,121.12986707266)
--(axis cs:731434.442270059,121.123153455602)
--(axis cs:729481.409001957,121.089366309533)
--(axis cs:727528.375733855,120.997544996809)
--(axis cs:725575.342465753,120.877408194162)
--(axis cs:723622.309197652,120.782384830256)
--(axis cs:721669.27592955,120.72621929149)
--(axis cs:719716.242661448,120.680708040557)
--(axis cs:717763.209393346,120.559358789684)
--(axis cs:715810.176125245,120.431600096455)
--(axis cs:713857.142857143,120.328337344679)
--(axis cs:711904.109589041,120.252836692777)
--(axis cs:709951.076320939,120.172898756455)
--(axis cs:707998.043052838,120.100117955779)
--(axis cs:706045.009784736,120.025819815303)
--(axis cs:704091.976516634,119.936944541123)
--(axis cs:702138.943248532,119.844628835805)
--(axis cs:700185.909980431,119.734833986442)
--(axis cs:698232.876712329,119.686158347047)
--(axis cs:696279.843444227,119.714267087643)
--(axis cs:694326.810176125,119.745751037857)
--(axis cs:692373.776908024,119.759883421635)
--(axis cs:690420.743639922,119.718024491329)
--(axis cs:688467.71037182,119.661149116447)
--(axis cs:686514.677103718,119.611496654394)
--(axis cs:684561.643835616,119.595408517255)
--(axis cs:682608.610567515,119.593108525546)
--(axis cs:680655.577299413,119.616824950637)
--(axis cs:678702.544031311,119.663474175895)
--(axis cs:676749.510763209,119.665152699008)
--(axis cs:674796.477495108,119.642364606739)
--(axis cs:672843.444227006,119.614479015186)
--(axis cs:670890.410958904,119.551825329542)
--(axis cs:668937.377690802,119.527016298747)
--(axis cs:666984.344422701,119.512375717047)
--(axis cs:665031.311154599,119.50133131044)
--(axis cs:663078.277886497,119.441245128957)
--(axis cs:661125.244618395,119.367912624228)
--(axis cs:659172.211350293,119.311303607765)
--(axis cs:657219.178082192,119.280605486304)
--(axis cs:655266.14481409,119.260814551038)
--(axis cs:653313.111545988,119.235509909475)
--(axis cs:651360.078277886,119.190273073863)
--(axis cs:649407.045009785,119.181812463413)
--(axis cs:647454.011741683,119.139029666573)
--(axis cs:645500.978473581,119.073710041457)
--(axis cs:643547.945205479,119.035096490472)
--(axis cs:641594.911937378,119.017505299553)
--(axis cs:639641.878669276,118.999040109913)
--(axis cs:637688.845401174,118.95315032943)
--(axis cs:635735.812133072,118.894232734071)
--(axis cs:633782.778864971,118.825688111716)
--(axis cs:631829.745596869,118.783401060404)
--(axis cs:629876.712328767,118.756884154389)
--(axis cs:627923.679060665,118.694009631205)
--(axis cs:625970.645792564,118.681515617564)
--(axis cs:624017.612524462,118.682882182711)
--(axis cs:622064.57925636,118.617516070688)
--(axis cs:620111.545988258,118.565589238416)
--(axis cs:618158.512720157,118.504553892804)
--(axis cs:616205.479452055,118.498443770391)
--(axis cs:614252.446183953,118.505508528091)
--(axis cs:612299.412915851,118.524203749581)
--(axis cs:610346.379647749,118.517602804003)
--(axis cs:608393.346379648,118.483951585704)
--(axis cs:606440.313111546,118.423045415888)
--(axis cs:604487.279843444,118.29760412017)
--(axis cs:602534.246575342,118.16031109462)
--(axis cs:600581.213307241,118.062396061694)
--(axis cs:598628.180039139,117.953271736151)
--(axis cs:596675.146771037,117.815504837678)
--(axis cs:594722.113502935,117.658529067202)
--(axis cs:592769.080234834,117.501598350285)
--(axis cs:590816.046966732,117.361366398319)
--(axis cs:588863.01369863,117.2388466064)
--(axis cs:586909.980430528,117.096837625348)
--(axis cs:584956.947162427,116.990116805634)
--(axis cs:583003.913894325,116.9298965499)
--(axis cs:581050.880626223,116.942692597635)
--(axis cs:579097.847358121,116.919464459203)
--(axis cs:577144.81409002,116.898040810078)
--(axis cs:575191.780821918,116.849946475271)
--(axis cs:573238.747553816,116.756797757403)
--(axis cs:571285.714285714,116.66118479367)
--(axis cs:569332.681017613,116.553102920445)
--(axis cs:567379.647749511,116.446570699271)
--(axis cs:565426.614481409,116.390917900564)
--(axis cs:563473.581213307,116.352704452307)
--(axis cs:561520.547945205,116.301735893875)
--(axis cs:559567.514677104,116.215441358114)
--(axis cs:557614.481409002,116.127533108084)
--(axis cs:555661.4481409,116.021233395693)
--(axis cs:553708.414872798,115.928292600883)
--(axis cs:551755.381604697,115.878276185405)
--(axis cs:549802.348336595,115.863369106876)
--(axis cs:547849.315068493,115.846959280995)
--(axis cs:545896.281800391,115.823013477743)
--(axis cs:543943.24853229,115.754171539607)
--(axis cs:541990.215264188,115.686392417553)
--(axis cs:540037.181996086,115.604636211392)
--(axis cs:538084.148727984,115.511472323821)
--(axis cs:536131.115459883,115.451408906491)
--(axis cs:534178.082191781,115.433204112432)
--(axis cs:532225.048923679,115.443090018132)
--(axis cs:530272.015655577,115.429610198735)
--(axis cs:528318.982387476,115.347970778912)
--(axis cs:526365.949119374,115.269218925198)
--(axis cs:524412.915851272,115.185015987365)
--(axis cs:522459.88258317,115.107449165472)
--(axis cs:520506.849315069,115.072824798277)
--(axis cs:518553.816046967,115.02513553477)
--(axis cs:516600.782778865,114.971158177252)
--(axis cs:514647.749510763,114.935636355107)
--(axis cs:512694.716242661,114.874182335301)
--(axis cs:510741.68297456,114.799230795502)
--(axis cs:508788.649706458,114.723366890899)
--(axis cs:506835.616438356,114.65267574747)
--(axis cs:504882.583170254,114.573104879805)
--(axis cs:502929.549902153,114.548409461632)
--(axis cs:500976.516634051,114.53620742515)
--(axis cs:499023.483365949,114.482311950891)
--(axis cs:497070.450097847,114.45469570986)
--(axis cs:495117.416829746,114.415409041797)
--(axis cs:493164.383561644,114.361278728603)
--(axis cs:491211.350293542,114.32075500987)
--(axis cs:489258.31702544,114.265399965307)
--(axis cs:487305.283757339,114.195337670236)
--(axis cs:485352.250489237,114.143467302772)
--(axis cs:483399.217221135,114.087150785241)
--(axis cs:481446.183953033,113.994980526028)
--(axis cs:479493.150684931,113.874432131912)
--(axis cs:477540.11741683,113.76548254515)
--(axis cs:475587.084148728,113.700341867854)
--(axis cs:473634.050880626,113.655485691657)
--(axis cs:471681.017612524,113.606770379872)
--(axis cs:469727.984344423,113.488536967662)
--(axis cs:467774.951076321,113.362086387286)
--(axis cs:465821.917808219,113.276786291278)
--(axis cs:463868.884540117,113.235544700298)
--(axis cs:461915.851272016,113.201829964253)
--(axis cs:459962.818003914,113.158611903638)
--(axis cs:458009.784735812,113.136828733881)
--(axis cs:456056.75146771,113.108105964039)
--(axis cs:454103.718199609,113.072776986479)
--(axis cs:452150.684931507,113.028167299828)
--(axis cs:450197.651663405,112.964788969927)
--(axis cs:448244.618395303,112.955041255101)
--(axis cs:446291.585127202,112.984200642463)
--(axis cs:444338.5518591,113.008218460324)
--(axis cs:442385.518590998,113.001975249263)
--(axis cs:440432.485322896,113.001613228416)
--(axis cs:438479.452054795,113.027777807924)
--(axis cs:436526.418786693,113.05568289648)
--(axis cs:434573.385518591,113.021873572455)
--(axis cs:432620.352250489,112.967416050901)
--(axis cs:430667.318982387,112.922564823941)
--(axis cs:428714.285714286,112.875627973896)
--(axis cs:426761.252446184,112.795541578304)
--(axis cs:424808.219178082,112.684203599864)
--(axis cs:422855.18590998,112.557869849206)
--(axis cs:420902.152641879,112.412179485618)
--(axis cs:418949.119373777,112.307109729765)
--(axis cs:416996.086105675,112.200769262115)
--(axis cs:415043.052837573,112.090940833054)
--(axis cs:413090.019569472,112.00502606361)
--(axis cs:411136.98630137,111.882760298366)
--(axis cs:409183.953033268,111.760944354713)
--(axis cs:407230.919765166,111.629441020527)
--(axis cs:405277.886497065,111.507281826371)
--(axis cs:403324.853228963,111.4042505608)
--(axis cs:401371.819960861,111.307083317972)
--(axis cs:399418.786692759,111.202471572229)
--(axis cs:397465.753424658,111.056773024907)
--(axis cs:395512.720156556,110.897557886925)
--(axis cs:393559.686888454,110.745061893524)
--(axis cs:391606.653620352,110.600175408662)
--(axis cs:389653.62035225,110.479321060133)
--(axis cs:387700.587084149,110.328789803642)
--(axis cs:385747.553816047,110.210988744364)
--(axis cs:383794.520547945,110.157694596515)
--(axis cs:381841.487279843,110.096339890269)
--(axis cs:379888.454011742,110.067954296266)
--(axis cs:377935.42074364,109.993255882141)
--(axis cs:375982.387475538,109.905163535767)
--(axis cs:374029.354207436,109.801522375449)
--(axis cs:372076.320939335,109.748996768281)
--(axis cs:370123.287671233,109.701468718016)
--(axis cs:368170.254403131,109.609462639783)
--(axis cs:366217.221135029,109.584991707271)
--(axis cs:364264.187866928,109.502649340691)
--(axis cs:362311.154598826,109.384933766259)
--(axis cs:360358.121330724,109.287059436736)
--(axis cs:358405.088062622,109.205226717863)
--(axis cs:356452.054794521,109.140882447369)
--(axis cs:354499.021526419,109.048105385108)
--(axis cs:352545.988258317,108.911573750878)
--(axis cs:350592.954990215,108.811570368392)
--(axis cs:348639.921722114,108.776694120352)
--(axis cs:346686.888454012,108.772351742975)
--(axis cs:344733.85518591,108.758135149104)
--(axis cs:342780.821917808,108.740976355801)
--(axis cs:340827.788649706,108.704906452399)
--(axis cs:338874.755381605,108.62809587976)
--(axis cs:336921.722113503,108.509117344114)
--(axis cs:334968.688845401,108.361406567899)
--(axis cs:333015.655577299,108.247837889103)
--(axis cs:331062.622309198,108.140885902625)
--(axis cs:329109.589041096,107.985598530167)
--(axis cs:327156.555772994,107.808611072372)
--(axis cs:325203.522504892,107.630860236729)
--(axis cs:323250.489236791,107.434643102154)
--(axis cs:321297.455968689,107.241730860542)
--(axis cs:319344.422700587,107.056613407197)
--(axis cs:317391.389432485,106.86597613158)
--(axis cs:315438.356164384,106.658523399785)
--(axis cs:313485.322896282,106.489907943211)
--(axis cs:311532.28962818,106.272874249578)
--(axis cs:309579.256360078,106.012717964733)
--(axis cs:307626.223091976,105.659681736776)
--(axis cs:305673.189823875,105.290687138811)
--(axis cs:303720.156555773,104.928073381907)
--(axis cs:301767.123287671,104.559002301556)
--(axis cs:299814.090019569,104.169449221939)
--(axis cs:297861.056751468,103.789788833557)
--(axis cs:295908.023483366,103.446967597467)
--(axis cs:293954.990215264,103.138254869555)
--(axis cs:292001.956947162,102.76576084504)
--(axis cs:290048.923679061,102.370105596343)
--(axis cs:288095.890410959,101.983485141394)
--(axis cs:286142.857142857,101.665863918608)
--(axis cs:284189.823874755,101.352643429034)
--(axis cs:282236.790606654,101.076717491794)
--(axis cs:280283.757338552,100.849433114261)
--(axis cs:278330.72407045,100.632387887886)
--(axis cs:276377.690802348,100.376004125535)
--(axis cs:274424.657534247,100.061306977648)
--(axis cs:272471.624266145,99.673782832357)
--(axis cs:270518.590998043,99.3189546906482)
--(axis cs:268565.557729941,99.0355174035244)
--(axis cs:266612.52446184,98.7340960066954)
--(axis cs:264659.491193738,98.4316977569078)
--(axis cs:262706.457925636,98.1541248675705)
--(axis cs:260753.424657534,97.8298889709359)
--(axis cs:258800.391389432,97.4480448369933)
--(axis cs:256847.358121331,97.0179065859601)
--(axis cs:254894.324853229,96.6324712859211)
--(axis cs:252941.291585127,96.2873851608678)
--(axis cs:250988.258317025,95.9921080370532)
--(axis cs:249035.225048924,95.6447137366526)
--(axis cs:247082.191780822,95.2249865996617)
--(axis cs:245129.15851272,94.7735673786842)
--(axis cs:243176.125244618,94.3276069806305)
--(axis cs:241223.091976517,93.8397503756649)
--(axis cs:239270.058708415,93.3182677692679)
--(axis cs:237317.025440313,92.8051489430632)
--(axis cs:235363.992172211,92.3255349586346)
--(axis cs:233410.95890411,91.8117498564683)
--(axis cs:231457.925636008,91.2454690172971)
--(axis cs:229504.892367906,90.642120997184)
--(axis cs:227551.859099804,89.9865836443565)
--(axis cs:225598.825831703,89.3050894790492)
--(axis cs:223645.792563601,88.6110291271183)
--(axis cs:221692.759295499,87.9118861055398)
--(axis cs:219739.726027397,87.2292453454012)
--(axis cs:217786.692759295,86.5317736717972)
--(axis cs:215833.659491194,85.7889498231707)
--(axis cs:213880.626223092,84.9851843447602)
--(axis cs:211927.59295499,84.1693037541361)
--(axis cs:209974.559686888,83.3857520266683)
--(axis cs:208021.526418787,82.6278890288932)
--(axis cs:206068.493150685,81.9528928667844)
--(axis cs:204115.459882583,81.2683539482159)
--(axis cs:202162.426614481,80.4854197446294)
--(axis cs:200209.39334638,79.6592470436436)
--(axis cs:198256.360078278,78.7861399927705)
--(axis cs:196303.326810176,77.8757499967221)
--(axis cs:194350.293542074,76.9123984556516)
--(axis cs:192397.260273973,75.9615653216269)
--(axis cs:190444.227005871,74.9851639696849)
--(axis cs:188491.193737769,73.9866461750683)
--(axis cs:186538.160469667,72.954228266584)
--(axis cs:184585.127201566,71.8255385565707)
--(axis cs:182632.093933464,70.7037491113301)
--(axis cs:180679.060665362,69.6199578660254)
--(axis cs:178726.02739726,68.5346628184551)
--(axis cs:176772.994129158,67.4454872490593)
--(axis cs:174819.960861057,66.3548934401019)
--(axis cs:172866.927592955,65.2888150996095)
--(axis cs:170913.894324853,64.2580961425488)
--(axis cs:168960.861056751,63.2726767219084)
--(axis cs:167007.82778865,62.2774636204054)
--(axis cs:165054.794520548,61.3319858882873)
--(axis cs:163101.761252446,60.4926427649178)
--(axis cs:161148.727984344,59.6659898940701)
--(axis cs:159195.694716243,58.7925384691646)
--(axis cs:157242.661448141,57.8615544381467)
--(axis cs:155289.628180039,56.9063836954089)
--(axis cs:153336.594911937,55.9692359891475)
--(axis cs:151383.561643836,55.0010369653833)
--(axis cs:149430.528375734,53.9620111522174)
--(axis cs:147477.495107632,52.9239628647943)
--(axis cs:145524.46183953,51.8934527550691)
--(axis cs:143571.428571429,50.8287655404556)
--(axis cs:141618.395303327,49.7901292552072)
--(axis cs:139665.362035225,48.8104200252307)
--(axis cs:137712.328767123,47.8984766511527)
--(axis cs:135759.295499022,47.0443188331934)
--(axis cs:133806.26223092,46.2220759951893)
--(axis cs:131853.228962818,45.4497595854224)
--(axis cs:129900.195694716,44.7677575833377)
--(axis cs:127947.162426614,44.1660909229302)
--(axis cs:125994.129158513,43.6099914588084)
--(axis cs:124041.095890411,43.0797908405583)
--(axis cs:122088.062622309,42.5829936772496)
--(axis cs:120135.029354207,42.1135438068497)
--(axis cs:118181.996086106,41.6808827989138)
--(axis cs:116228.962818004,41.2717937826941)
--(axis cs:114275.929549902,40.91841558423)
--(axis cs:112322.8962818,40.6293865768341)
--(axis cs:110369.863013699,40.3453720016198)
--(axis cs:108416.829745597,40.0292967276411)
--(axis cs:106463.796477495,39.6913978593503)
--(axis cs:104510.763209393,39.3754431264961)
--(axis cs:102557.729941292,39.0829650771486)
--(axis cs:100604.69667319,38.8122924856105)
--(axis cs:98651.6634050881,38.5833300721226)
--(axis cs:96698.6301369863,38.386431789478)
--(axis cs:94745.5968688845,38.184230993971)
--(axis cs:92792.5636007828,37.9997416588579)
--(axis cs:90839.530332681,37.9136765618109)
--(axis cs:88886.4970645792,37.8864209125691)
--(axis cs:86933.4637964775,37.8399236447677)
--(axis cs:84980.4305283757,37.7839318131345)
--(axis cs:83027.397260274,37.6843754648307)
--(axis cs:81074.3639921722,37.5400601658861)
--(axis cs:79121.3307240704,37.3580105981825)
--(axis cs:77168.2974559687,37.1682677401561)
--(axis cs:75215.2641878669,37.0158854353267)
--(axis cs:73262.2309197652,36.8730749490887)
--(axis cs:71309.1976516634,36.7246864241461)
--(axis cs:69356.1643835616,36.5261952356685)
--(axis cs:67403.1311154599,36.3006189111856)
--(axis cs:65450.0978473581,36.0410403631693)
--(axis cs:63497.0645792564,35.7335003292778)
--(axis cs:61544.0313111546,35.3948924114291)
--(axis cs:59590.9980430528,35.0082133184046)
--(axis cs:57637.9647749511,34.5776276217511)
--(axis cs:55684.9315068493,34.1340994011574)
--(axis cs:53731.8982387476,33.6614840741864)
--(axis cs:51778.8649706458,33.182791292718)
--(axis cs:49825.831702544,32.6586004170789)
--(axis cs:47872.7984344423,32.109626289401)
--(axis cs:45919.7651663405,31.5150964340114)
--(axis cs:43966.7318982387,30.8790047917353)
--(axis cs:42013.698630137,30.2493835142857)
--(axis cs:40060.6653620352,29.6633194806065)
--(axis cs:38107.6320939335,29.1082641954534)
--(axis cs:36154.5988258317,28.5561786283047)
--(axis cs:34201.5655577299,27.9865195069619)
--(axis cs:32248.5322896282,27.424419679881)
--(axis cs:30295.4990215264,26.8639909279437)
--(axis cs:28342.4657534247,26.3721242820976)
--(axis cs:26389.4324853229,25.958027539079)
--(axis cs:24436.3992172211,25.5402623728199)
--(axis cs:22483.3659491194,25.0838453640957)
--(axis cs:20530.3326810176,24.5153375308757)
--(axis cs:18577.2994129159,23.8371473012672)
--(axis cs:16624.2661448141,23.1185526727558)
--(axis cs:14671.2328767123,22.4665954548467)
--(axis cs:12718.1996086106,21.8257866477064)
--(axis cs:10765.1663405088,21.0374537481212)
--(axis cs:8812.13307240704,20.5266021244612)
--(axis cs:6859.09980430528,20.13531513877)
--(axis cs:4906.06653620352,19.7738392177951)
--(axis cs:2953.03326810176,19.4429422687223)
--(axis cs:1000,19.2320921291598)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:1000,19.9427063534633)
--(axis cs:1000,11.1822559059288)
--(axis cs:2954.99021526419,12.026227555369)
--(axis cs:4909.98043052838,12.7602054061677)
--(axis cs:6864.97064579256,13.5234332250554)
--(axis cs:8819.96086105675,14.2779896604363)
--(axis cs:10774.9510763209,15.2132379321249)
--(axis cs:12729.9412915851,16.4250392139555)
--(axis cs:14684.9315068493,17.5436331727095)
--(axis cs:16639.9217221135,18.2063807952083)
--(axis cs:18594.9119373777,18.6864071153157)
--(axis cs:20549.9021526419,18.9750406930779)
--(axis cs:22504.8923679061,19.3529737314355)
--(axis cs:24459.8825831703,19.7495858089817)
--(axis cs:26414.8727984344,20.0233289078236)
--(axis cs:28369.8630136986,20.2174390950473)
--(axis cs:30324.8532289628,20.4304936945266)
--(axis cs:32279.843444227,20.5578197285487)
--(axis cs:34234.8336594912,20.7290170843429)
--(axis cs:36189.8238747554,20.9390934895028)
--(axis cs:38144.8140900196,21.2083532772575)
--(axis cs:40099.8043052838,21.450994962965)
--(axis cs:42054.7945205479,21.7102999086532)
--(axis cs:44009.7847358121,21.930687814599)
--(axis cs:45964.7749510763,22.1269967118864)
--(axis cs:47919.7651663405,22.412188868468)
--(axis cs:49874.7553816047,22.8652581495677)
--(axis cs:51829.7455968689,23.3858689491683)
--(axis cs:53784.7358121331,23.9894295458482)
--(axis cs:55739.7260273973,24.565006651769)
--(axis cs:57694.7162426614,25.1240351917262)
--(axis cs:59649.7064579256,25.704453862071)
--(axis cs:61604.6966731898,26.3059934300932)
--(axis cs:63559.686888454,26.9073335206579)
--(axis cs:65514.6771037182,27.4632638300306)
--(axis cs:67469.6673189824,28.0327284872139)
--(axis cs:69424.6575342466,28.5902923688152)
--(axis cs:71379.6477495108,29.0891546335458)
--(axis cs:73334.6379647749,29.5790390810538)
--(axis cs:75289.6281800391,30.0707221018442)
--(axis cs:77244.6183953033,30.5332459062142)
--(axis cs:79199.6086105675,30.9693783095356)
--(axis cs:81154.5988258317,31.3878493665861)
--(axis cs:83109.5890410959,31.767443975197)
--(axis cs:85064.5792563601,32.1300522060498)
--(axis cs:87019.5694716243,32.4358918655955)
--(axis cs:88974.5596868884,32.6250699962724)
--(axis cs:90929.5499021526,32.73030508029)
--(axis cs:92884.5401174168,32.7878293019039)
--(axis cs:94839.530332681,32.82095721148)
--(axis cs:96794.5205479452,32.8368639998403)
--(axis cs:98749.5107632094,32.8480290662065)
--(axis cs:100704.500978474,32.8802633171725)
--(axis cs:102659.491193738,32.9850258899993)
--(axis cs:104614.481409002,33.1855473916799)
--(axis cs:106569.471624266,33.3917058577431)
--(axis cs:108524.46183953,33.5887993071833)
--(axis cs:110479.452054795,33.8115715395399)
--(axis cs:112434.442270059,33.9771687331744)
--(axis cs:114389.432485323,34.1175894256499)
--(axis cs:116344.422700587,34.3300615218206)
--(axis cs:118299.412915851,34.5484987210918)
--(axis cs:120254.403131115,34.7531410475373)
--(axis cs:122209.39334638,34.9160543215961)
--(axis cs:124164.383561644,34.9884041635616)
--(axis cs:126119.373776908,34.9616246322317)
--(axis cs:128074.363992172,34.9426902780852)
--(axis cs:130029.354207436,34.8382777142033)
--(axis cs:131984.344422701,34.7057725004543)
--(axis cs:133939.334637965,34.5256934035796)
--(axis cs:135894.324853229,34.2538423685588)
--(axis cs:137849.315068493,33.8737455635201)
--(axis cs:139804.305283757,33.4001756836407)
--(axis cs:141759.295499022,32.8981836203524)
--(axis cs:143714.285714286,32.4517391248284)
--(axis cs:145669.27592955,32.0686191167843)
--(axis cs:147624.266144814,31.6609017989291)
--(axis cs:149579.256360078,31.2901142514919)
--(axis cs:151534.246575342,30.978762771557)
--(axis cs:153489.236790607,30.647603655839)
--(axis cs:155444.227005871,30.3027981995565)
--(axis cs:157399.217221135,30.0319837584714)
--(axis cs:159354.207436399,29.9169423313978)
--(axis cs:161309.197651663,29.9266129504251)
--(axis cs:163264.187866928,30.0439279264048)
--(axis cs:165219.178082192,30.0660974961088)
--(axis cs:167174.168297456,30.1613644767128)
--(axis cs:169129.15851272,30.2997382286062)
--(axis cs:171084.148727984,30.4186708084099)
--(axis cs:173039.138943249,30.6336166228751)
--(axis cs:174994.129158513,31.0396932134264)
--(axis cs:176949.119373777,31.5252250921419)
--(axis cs:178904.109589041,31.941635620865)
--(axis cs:180859.099804305,32.3254782481109)
--(axis cs:182814.090019569,32.6394127928241)
--(axis cs:184769.080234834,32.9199753151986)
--(axis cs:186724.070450098,33.2111800556333)
--(axis cs:188679.060665362,33.4451937471313)
--(axis cs:190634.050880626,33.5971319797132)
--(axis cs:192589.04109589,33.7181246427262)
--(axis cs:194544.031311155,33.7474427937543)
--(axis cs:196499.021526419,33.7367151861183)
--(axis cs:198454.011741683,33.7377477495724)
--(axis cs:200409.001956947,33.7446014605627)
--(axis cs:202363.992172211,33.7853551288701)
--(axis cs:204318.982387476,33.8093422991854)
--(axis cs:206273.97260274,33.7984832515967)
--(axis cs:208228.962818004,33.8086842138419)
--(axis cs:210183.953033268,33.8515157118147)
--(axis cs:212138.943248532,33.8987386695138)
--(axis cs:214093.933463796,33.9611586877406)
--(axis cs:216048.923679061,34.0253637525828)
--(axis cs:218003.913894325,34.0624612938357)
--(axis cs:219958.904109589,34.0989623331019)
--(axis cs:221913.894324853,34.0862708871163)
--(axis cs:223868.884540117,34.006041448549)
--(axis cs:225823.874755382,33.9406140434235)
--(axis cs:227778.864970646,33.8928325191851)
--(axis cs:229733.85518591,33.8401436906106)
--(axis cs:231688.845401174,33.8484099724283)
--(axis cs:233643.835616438,33.9113356514292)
--(axis cs:235598.825831703,33.9443037677612)
--(axis cs:237553.816046967,33.9254129262032)
--(axis cs:239508.806262231,33.9113458771072)
--(axis cs:241463.796477495,33.9082263038778)
--(axis cs:243418.786692759,33.9686890058307)
--(axis cs:245373.776908023,34.0806044927696)
--(axis cs:247328.767123288,34.201651208138)
--(axis cs:249283.757338552,34.3451423035536)
--(axis cs:251238.747553816,34.5377667812855)
--(axis cs:253193.73776908,34.7263058348719)
--(axis cs:255148.727984344,34.9136156953718)
--(axis cs:257103.718199609,35.1365251462203)
--(axis cs:259058.708414873,35.365750180229)
--(axis cs:261013.698630137,35.5687221820907)
--(axis cs:262968.688845401,35.7785048062377)
--(axis cs:264923.679060665,35.9549004357857)
--(axis cs:266878.66927593,36.1153855923439)
--(axis cs:268833.659491194,36.251133765442)
--(axis cs:270788.649706458,36.3449252650972)
--(axis cs:272743.639921722,36.3927140272011)
--(axis cs:274698.630136986,36.4197907913869)
--(axis cs:276653.62035225,36.4625263110307)
--(axis cs:278608.610567515,36.5524262987782)
--(axis cs:280563.600782779,36.7068285856053)
--(axis cs:282518.590998043,36.8922102531595)
--(axis cs:284473.581213307,37.0780315874147)
--(axis cs:286428.571428571,37.2584315779917)
--(axis cs:288383.561643836,37.3865720828353)
--(axis cs:290338.5518591,37.5171945273561)
--(axis cs:292293.542074364,37.6452516129044)
--(axis cs:294248.532289628,37.7850960697312)
--(axis cs:296203.522504892,37.8874072244253)
--(axis cs:298158.512720157,37.9309403851988)
--(axis cs:300113.502935421,37.8932668580267)
--(axis cs:302068.493150685,37.8203468566778)
--(axis cs:304023.483365949,37.6946770158175)
--(axis cs:305978.473581213,37.5335453960961)
--(axis cs:307933.463796477,37.3730307709183)
--(axis cs:309888.454011742,37.2382636243178)
--(axis cs:311843.444227006,37.127272236844)
--(axis cs:313798.43444227,36.9939941740347)
--(axis cs:315753.424657534,36.8312712399296)
--(axis cs:317708.414872798,36.6711080617942)
--(axis cs:319663.405088063,36.5353487877183)
--(axis cs:321618.395303327,36.4558982439002)
--(axis cs:323573.385518591,36.3348022947268)
--(axis cs:325528.375733855,36.1953039038042)
--(axis cs:327483.365949119,36.0648946150015)
--(axis cs:329438.356164384,35.9708709804275)
--(axis cs:331393.346379648,35.8368425146829)
--(axis cs:333348.336594912,35.6287617142397)
--(axis cs:335303.326810176,35.4475190908578)
--(axis cs:337258.31702544,35.2882532392203)
--(axis cs:339213.307240704,35.1203614447188)
--(axis cs:341168.297455969,34.9804446372789)
--(axis cs:343123.287671233,34.859763882298)
--(axis cs:345078.277886497,34.7854930086812)
--(axis cs:347033.268101761,34.7288517888631)
--(axis cs:348988.258317025,34.7057555402743)
--(axis cs:350943.24853229,34.6979832823201)
--(axis cs:352898.238747554,34.7670969827472)
--(axis cs:354853.228962818,34.9173802971551)
--(axis cs:356808.219178082,35.069952262074)
--(axis cs:358763.209393346,35.2192450655634)
--(axis cs:360718.199608611,35.3594623887095)
--(axis cs:362673.189823875,35.4113310296181)
--(axis cs:364628.180039139,35.4388888407588)
--(axis cs:366583.170254403,35.5646712791483)
--(axis cs:368538.160469667,35.6870725758221)
--(axis cs:370493.150684931,35.7031014437443)
--(axis cs:372448.140900196,35.666424994017)
--(axis cs:374403.13111546,35.6442073440686)
--(axis cs:376358.121330724,35.6322102487577)
--(axis cs:378313.111545988,35.6309041084604)
--(axis cs:380268.101761252,35.6457153981552)
--(axis cs:382223.091976517,35.7394953395481)
--(axis cs:384178.082191781,35.8439628040909)
--(axis cs:386133.072407045,35.9125283138586)
--(axis cs:388088.062622309,35.9059203481208)
--(axis cs:390043.052837573,35.9154145422156)
--(axis cs:391998.043052838,35.9891541026791)
--(axis cs:393953.033268102,36.1373375658313)
--(axis cs:395908.023483366,36.273956724571)
--(axis cs:397863.01369863,36.410466222919)
--(axis cs:399818.003913894,36.5388351346242)
--(axis cs:401772.994129158,36.6185946036998)
--(axis cs:403727.984344423,36.6617034950714)
--(axis cs:405682.974559687,36.7906971482434)
--(axis cs:407637.964774951,36.966526522181)
--(axis cs:409592.954990215,37.1262015024493)
--(axis cs:411547.945205479,37.286087307905)
--(axis cs:413502.935420744,37.3979529936087)
--(axis cs:415457.925636008,37.4112114761586)
--(axis cs:417412.915851272,37.3931421273927)
--(axis cs:419367.906066536,37.3807202365927)
--(axis cs:421322.8962818,37.3959693449373)
--(axis cs:423277.886497065,37.4435271241718)
--(axis cs:425232.876712329,37.4577295543531)
--(axis cs:427187.866927593,37.4203668094651)
--(axis cs:429142.857142857,37.4403642234148)
--(axis cs:431097.847358121,37.490195070219)
--(axis cs:433052.837573386,37.5218987717525)
--(axis cs:435007.82778865,37.5805584629382)
--(axis cs:436962.818003914,37.6581318483131)
--(axis cs:438917.808219178,37.7689206319374)
--(axis cs:440872.798434442,37.8123279683352)
--(axis cs:442827.788649706,37.8726736569249)
--(axis cs:444782.778864971,37.9486737060871)
--(axis cs:446737.769080235,38.0667570231686)
--(axis cs:448692.759295499,38.1648889948335)
--(axis cs:450647.749510763,38.1921814558484)
--(axis cs:452602.739726027,38.2519288463974)
--(axis cs:454557.729941292,38.3211110378899)
--(axis cs:456512.720156556,38.3781946319766)
--(axis cs:458467.71037182,38.4570310371672)
--(axis cs:460422.700587084,38.5280145780917)
--(axis cs:462377.690802348,38.6496135034069)
--(axis cs:464332.681017613,38.7798917037174)
--(axis cs:466287.671232877,38.8984142226921)
--(axis cs:468242.661448141,39.029084144135)
--(axis cs:470197.651663405,39.1372728123381)
--(axis cs:472152.641878669,39.1887106312661)
--(axis cs:474107.632093933,39.1966502462284)
--(axis cs:476062.622309198,39.2235399662309)
--(axis cs:478017.612524462,39.3402365548474)
--(axis cs:479972.602739726,39.4835826514469)
--(axis cs:481927.59295499,39.6682363754156)
--(axis cs:483882.583170254,39.7927604596594)
--(axis cs:485837.573385519,39.8536738001615)
--(axis cs:487792.563600783,39.8420847939802)
--(axis cs:489747.553816047,39.8169054459859)
--(axis cs:491702.544031311,39.804111457504)
--(axis cs:493657.534246575,39.8623224277931)
--(axis cs:495612.52446184,39.9819460567519)
--(axis cs:497567.514677104,40.1269906961474)
--(axis cs:499522.504892368,40.1774428277777)
--(axis cs:501477.495107632,40.0958975935501)
--(axis cs:503432.485322896,39.9825364697534)
--(axis cs:505387.47553816,39.8875184573548)
--(axis cs:507342.465753425,39.8625594224844)
--(axis cs:509297.455968689,39.9099927897306)
--(axis cs:511252.446183953,39.9741585029119)
--(axis cs:513207.436399217,40.0748574301801)
--(axis cs:515162.426614481,40.151656709697)
--(axis cs:517117.416829746,40.1415266225301)
--(axis cs:519072.40704501,40.0733975261465)
--(axis cs:521027.397260274,39.9958169545239)
--(axis cs:522982.387475538,39.9557482945364)
--(axis cs:524937.377690802,40.0338470990555)
--(axis cs:526892.367906066,40.1642732863639)
--(axis cs:528847.358121331,40.2764968198521)
--(axis cs:530802.348336595,40.3289401849563)
--(axis cs:532757.338551859,40.3429801803689)
--(axis cs:534712.328767123,40.3451460601867)
--(axis cs:536667.318982387,40.3146633575911)
--(axis cs:538622.309197652,40.3303402316462)
--(axis cs:540577.299412916,40.4340042444977)
--(axis cs:542532.28962818,40.6372349250741)
--(axis cs:544487.279843444,40.8256364458798)
--(axis cs:546442.270058708,40.951028002382)
--(axis cs:548397.260273973,41.0633529383793)
--(axis cs:550352.250489237,41.1379616275201)
--(axis cs:552307.240704501,41.1666643731243)
--(axis cs:554262.230919765,41.1434008208984)
--(axis cs:556217.221135029,41.1524757390163)
--(axis cs:558172.211350293,41.2330943937965)
--(axis cs:560127.201565558,41.255947140399)
--(axis cs:562082.191780822,41.2545287617819)
--(axis cs:564037.181996086,41.2799847085407)
--(axis cs:565992.17221135,41.335352538547)
--(axis cs:567947.162426614,41.3196098070014)
--(axis cs:569902.152641879,41.3457496106336)
--(axis cs:571857.142857143,41.4248380542591)
--(axis cs:573812.133072407,41.5592063620963)
--(axis cs:575767.123287671,41.7070279074162)
--(axis cs:577722.113502935,41.8056786358871)
--(axis cs:579677.1037182,41.8809968041014)
--(axis cs:581632.093933464,41.9676004434868)
--(axis cs:583587.084148728,41.938508276323)
--(axis cs:585542.074363992,41.8873625336689)
--(axis cs:587497.064579256,41.9046192090495)
--(axis cs:589452.05479452,41.9510325810005)
--(axis cs:591407.045009785,41.9981107116635)
--(axis cs:593362.035225049,42.0886273089667)
--(axis cs:595317.025440313,42.2375401898697)
--(axis cs:597272.015655577,42.3739815214665)
--(axis cs:599227.005870841,42.4500336267579)
--(axis cs:601181.996086106,42.470715343857)
--(axis cs:603136.98630137,42.5028390951761)
--(axis cs:605091.976516634,42.605718291863)
--(axis cs:607046.966731898,42.6805377716815)
--(axis cs:609001.956947162,42.7888002647473)
--(axis cs:610956.947162427,42.9384931533546)
--(axis cs:612911.937377691,43.0592804128005)
--(axis cs:614866.927592955,43.1764325320007)
--(axis cs:616821.917808219,43.2724242869036)
--(axis cs:618776.908023483,43.4230643388703)
--(axis cs:620731.898238747,43.6522048101186)
--(axis cs:622686.888454012,43.9614686845879)
--(axis cs:624641.878669276,44.2963080318803)
--(axis cs:626596.86888454,44.6144566845788)
--(axis cs:628551.859099804,44.8784264070389)
--(axis cs:630506.849315068,45.0717957952808)
--(axis cs:632461.839530333,45.2714552179431)
--(axis cs:634416.829745597,45.4768092366043)
--(axis cs:636371.819960861,45.6660665671091)
--(axis cs:638326.810176125,45.8257323430796)
--(axis cs:640281.800391389,45.9654868036107)
--(axis cs:642236.790606654,46.0725474644611)
--(axis cs:644191.780821918,46.1686070224974)
--(axis cs:646146.771037182,46.2704213857766)
--(axis cs:648101.761252446,46.3876034931074)
--(axis cs:650056.75146771,46.4999792805063)
--(axis cs:652011.741682975,46.6040966557043)
--(axis cs:653966.731898239,46.678082633081)
--(axis cs:655921.722113503,46.7541922438632)
--(axis cs:657876.712328767,46.8739637764544)
--(axis cs:659831.702544031,47.0040574614596)
--(axis cs:661786.692759295,47.1152936735917)
--(axis cs:663741.68297456,47.2390092053152)
--(axis cs:665696.673189824,47.332508398339)
--(axis cs:667651.663405088,47.3967449648536)
--(axis cs:669606.653620352,47.4698576681337)
--(axis cs:671561.643835616,47.5786711041648)
--(axis cs:673516.634050881,47.7088763999124)
--(axis cs:675471.624266145,47.837539854539)
--(axis cs:677426.614481409,47.9185375735709)
--(axis cs:679381.604696673,47.9630375970548)
--(axis cs:681336.594911937,48.0512212203338)
--(axis cs:683291.585127202,48.1758847509691)
--(axis cs:685246.575342466,48.2873933537724)
--(axis cs:687201.56555773,48.3976209199142)
--(axis cs:689156.555772994,48.5244634995076)
--(axis cs:691111.545988258,48.6415581891073)
--(axis cs:693066.536203522,48.7279303119167)
--(axis cs:695021.526418787,48.7914330405713)
--(axis cs:696976.516634051,48.8610453422794)
--(axis cs:698931.506849315,48.9369863355008)
--(axis cs:700886.497064579,49.0447259917639)
--(axis cs:702841.487279843,49.1101150613396)
--(axis cs:704796.477495108,49.1131598967053)
--(axis cs:706751.467710372,49.1281703742301)
--(axis cs:708706.457925636,49.1212320093631)
--(axis cs:710661.4481409,49.1076385106534)
--(axis cs:712616.438356164,49.109137460848)
--(axis cs:714571.428571429,49.1201629999955)
--(axis cs:716526.418786693,49.1248281295464)
--(axis cs:718481.409001957,49.1034014538929)
--(axis cs:720436.399217221,49.0325444787814)
--(axis cs:722391.389432485,48.9141120454373)
--(axis cs:724346.379647749,48.8292481623454)
--(axis cs:726301.369863014,48.7769945409737)
--(axis cs:728256.360078278,48.6809873700294)
--(axis cs:730211.350293542,48.595247554476)
--(axis cs:732166.340508806,48.5016359931972)
--(axis cs:734121.33072407,48.4246520017515)
--(axis cs:736076.320939335,48.3471570895237)
--(axis cs:738031.311154599,48.2661529644805)
--(axis cs:739986.301369863,48.2857480072322)
--(axis cs:741941.291585127,48.3774309474731)
--(axis cs:743896.281800391,48.3943907936627)
--(axis cs:745851.272015656,48.3625009907328)
--(axis cs:747806.26223092,48.373555731258)
--(axis cs:749761.252446184,48.4605256237433)
--(axis cs:751716.242661448,48.5671028466772)
--(axis cs:753671.232876712,48.6672993272834)
--(axis cs:755626.223091976,48.7366365501785)
--(axis cs:757581.213307241,48.7945411217094)
--(axis cs:759536.203522505,48.8516262897526)
--(axis cs:761491.193737769,48.8474787951494)
--(axis cs:763446.183953033,48.8325906463677)
--(axis cs:765401.174168297,48.9238544792731)
--(axis cs:767356.164383562,49.0652372144373)
--(axis cs:769311.154598826,49.1535039009841)
--(axis cs:771266.14481409,49.1926102447276)
--(axis cs:773221.135029354,49.1912112298387)
--(axis cs:775176.125244618,49.1394109943986)
--(axis cs:777131.115459883,49.0640654542971)
--(axis cs:779086.105675147,49.0203874565297)
--(axis cs:781041.095890411,48.9731093653987)
--(axis cs:782996.086105675,48.9395908395988)
--(axis cs:784951.076320939,48.9389478634449)
--(axis cs:786906.066536203,48.924423482962)
--(axis cs:788861.056751468,48.9417626030268)
--(axis cs:790816.046966732,49.0178225789942)
--(axis cs:792771.037181996,49.0315580992783)
--(axis cs:794726.02739726,48.8659044439954)
--(axis cs:796681.017612524,48.7370420751169)
--(axis cs:798636.007827789,48.7556853438738)
--(axis cs:800590.998043053,48.7592922812853)
--(axis cs:802545.988258317,48.8793556417159)
--(axis cs:804500.978473581,49.0413986074935)
--(axis cs:806455.968688845,49.178747224215)
--(axis cs:808410.95890411,49.2793380590123)
--(axis cs:810365.949119374,49.3636010781808)
--(axis cs:812320.939334638,49.4794608001525)
--(axis cs:814275.929549902,49.7537832475691)
--(axis cs:816230.919765166,50.2329418911845)
--(axis cs:818185.909980431,50.5965322741575)
--(axis cs:820140.900195695,50.8021721527131)
--(axis cs:822095.890410959,50.9892674673309)
--(axis cs:824050.880626223,51.0841677306338)
--(axis cs:826005.870841487,51.1634675912958)
--(axis cs:827960.861056751,51.2408590516199)
--(axis cs:829915.851272016,51.3260389071703)
--(axis cs:831870.84148728,51.3910850946483)
--(axis cs:833825.831702544,51.4653868096106)
--(axis cs:835780.821917808,51.5079719855887)
--(axis cs:837735.812133072,51.5216349484535)
--(axis cs:839690.802348337,51.5931157363827)
--(axis cs:841645.792563601,51.6912441267185)
--(axis cs:843600.782778865,51.7331453636542)
--(axis cs:845555.772994129,51.76620193813)
--(axis cs:847510.763209393,51.8180132351877)
--(axis cs:849465.753424658,51.8828060561191)
--(axis cs:851420.743639922,51.9387502557504)
--(axis cs:853375.733855186,51.9610032071841)
--(axis cs:855330.72407045,51.9806305028979)
--(axis cs:857285.714285714,52.0651000909387)
--(axis cs:859240.704500978,52.1271106270951)
--(axis cs:861195.694716243,52.1684629379543)
--(axis cs:863150.684931507,52.2094653281697)
--(axis cs:865105.675146771,52.2907198181481)
--(axis cs:867060.665362035,52.33738987883)
--(axis cs:869015.655577299,52.3251237450449)
--(axis cs:870970.645792564,52.3024305314137)
--(axis cs:872925.636007828,52.2278390167198)
--(axis cs:874880.626223092,52.1661336475401)
--(axis cs:876835.616438356,52.0807499741926)
--(axis cs:878790.60665362,51.9591355276957)
--(axis cs:880745.596868885,51.8680918383195)
--(axis cs:882700.587084149,51.7659140323078)
--(axis cs:884655.577299413,51.6346394063319)
--(axis cs:886610.567514677,51.4949534588988)
--(axis cs:888565.557729941,51.3675733176799)
--(axis cs:890520.547945205,51.2346228800804)
--(axis cs:892475.53816047,51.0840762708312)
--(axis cs:894430.528375734,51.0140471193065)
--(axis cs:896385.518590998,50.9813788609272)
--(axis cs:898340.508806262,50.9744873653831)
--(axis cs:900295.499021526,50.9761660003544)
--(axis cs:902250.489236791,50.9534762842251)
--(axis cs:904205.479452055,50.8992271692081)
--(axis cs:906160.469667319,50.9412093904111)
--(axis cs:908115.459882583,51.0069108857454)
--(axis cs:910070.450097847,51.0881097249142)
--(axis cs:912025.440313112,51.1737492895576)
--(axis cs:913980.430528376,51.2454655221601)
--(axis cs:915935.42074364,51.2182341921011)
--(axis cs:917890.410958904,51.2168097343647)
--(axis cs:919845.401174168,51.2518547928933)
--(axis cs:921800.391389432,51.2676047965389)
--(axis cs:923755.381604697,51.2647250456226)
--(axis cs:925710.371819961,51.2284956522928)
--(axis cs:927665.362035225,51.0957058941659)
--(axis cs:929620.352250489,50.9879117298189)
--(axis cs:931575.342465753,50.9088169534003)
--(axis cs:933530.332681018,50.8879375183218)
--(axis cs:935485.322896282,50.9135011925238)
--(axis cs:937440.313111546,50.9608175387436)
--(axis cs:939395.30332681,50.9849419074711)
--(axis cs:941350.293542074,51.0033916527823)
--(axis cs:943305.283757339,51.0345779963655)
--(axis cs:945260.273972603,51.1049951856058)
--(axis cs:947215.264187867,51.175328454791)
--(axis cs:949170.254403131,51.2231156394627)
--(axis cs:951125.244618395,51.2542150763799)
--(axis cs:953080.234833659,51.2697355955165)
--(axis cs:955035.225048924,51.3256479004)
--(axis cs:956990.215264188,51.3817846028584)
--(axis cs:958945.205479452,51.3969596724897)
--(axis cs:960900.195694716,51.3993821373222)
--(axis cs:962855.18590998,51.3826040217734)
--(axis cs:964810.176125245,51.3992902707917)
--(axis cs:966765.166340509,51.4086923783381)
--(axis cs:968720.156555773,51.4500019510668)
--(axis cs:970675.146771037,51.4988723174864)
--(axis cs:972630.136986301,51.5680802099742)
--(axis cs:974585.127201566,51.6397345462824)
--(axis cs:976540.11741683,51.6783886921211)
--(axis cs:978495.107632094,51.7237200087226)
--(axis cs:980450.097847358,51.7850437314279)
--(axis cs:982405.088062622,51.8664297425054)
--(axis cs:984360.078277886,51.9608716572423)
--(axis cs:986315.068493151,52.0206966992186)
--(axis cs:988270.058708415,52.0871980711486)
--(axis cs:990225.048923679,52.1729055592395)
--(axis cs:992180.039138943,52.290585365501)
--(axis cs:994135.029354207,52.375333648798)
--(axis cs:996090.019569472,52.4247989511608)
--(axis cs:998045.009784736,52.440844995522)
--(axis cs:1000000,52.4882785554566)
--(axis cs:1000000,103.883770696478)
--(axis cs:1000000,103.883770696478)
--(axis cs:998045.009784736,103.811105298673)
--(axis cs:996090.019569472,103.77618565387)
--(axis cs:994135.029354207,103.617554690674)
--(axis cs:992180.039138943,103.367438727986)
--(axis cs:990225.048923679,103.113589306605)
--(axis cs:988270.058708415,102.940038189142)
--(axis cs:986315.068493151,102.804770617748)
--(axis cs:984360.078277886,102.606160805221)
--(axis cs:982405.088062622,102.437754606168)
--(axis cs:980450.097847358,102.326606072377)
--(axis cs:978495.107632094,102.20089841479)
--(axis cs:976540.11741683,102.053319357426)
--(axis cs:974585.127201566,101.882569682985)
--(axis cs:972630.136986301,101.68252866059)
--(axis cs:970675.146771037,101.512340836117)
--(axis cs:968720.156555773,101.436166392063)
--(axis cs:966765.166340509,101.377308206138)
--(axis cs:964810.176125245,101.24163553724)
--(axis cs:962855.18590998,101.078709861659)
--(axis cs:960900.195694716,100.872385923752)
--(axis cs:958945.205479452,100.594434970828)
--(axis cs:956990.215264188,100.335310324406)
--(axis cs:955035.225048924,100.147392597318)
--(axis cs:953080.234833659,99.9810863818015)
--(axis cs:951125.244618395,99.9366826818636)
--(axis cs:949170.254403131,99.8998554630139)
--(axis cs:947215.264187867,99.8409187685582)
--(axis cs:945260.273972603,99.7751791143334)
--(axis cs:943305.283757339,99.7179445037989)
--(axis cs:941350.293542074,99.6269412117332)
--(axis cs:939395.30332681,99.537340134569)
--(axis cs:937440.313111546,99.493759597398)
--(axis cs:935485.322896282,99.4264629663253)
--(axis cs:933530.332681018,99.3865066408492)
--(axis cs:931575.342465753,99.3475693087168)
--(axis cs:929620.352250489,99.2828434883949)
--(axis cs:927665.362035225,99.2084452385179)
--(axis cs:925710.371819961,99.1002841167298)
--(axis cs:923755.381604697,98.9584498443329)
--(axis cs:921800.391389432,98.8767355337842)
--(axis cs:919845.401174168,98.9199263127526)
--(axis cs:917890.410958904,99.0551222326147)
--(axis cs:915935.42074364,99.2298617402476)
--(axis cs:913980.430528376,99.3867320373446)
--(axis cs:912025.440313112,99.4759274556822)
--(axis cs:910070.450097847,99.6102291820039)
--(axis cs:908115.459882583,99.7710667032771)
--(axis cs:906160.469667319,99.9001807573283)
--(axis cs:904205.479452055,100.053038035511)
--(axis cs:902250.489236791,100.20375655246)
--(axis cs:900295.499021526,100.300167394635)
--(axis cs:898340.508806262,100.327708045075)
--(axis cs:896385.518590998,100.250906149623)
--(axis cs:894430.528375734,100.100087272891)
--(axis cs:892475.53816047,99.9822284374444)
--(axis cs:890520.547945205,99.8961457063527)
--(axis cs:888565.557729941,99.8183843562927)
--(axis cs:886610.567514677,99.777459806212)
--(axis cs:884655.577299413,99.7263101439452)
--(axis cs:882700.587084149,99.6305356574795)
--(axis cs:880745.596868885,99.5489540927997)
--(axis cs:878790.60665362,99.4625237177368)
--(axis cs:876835.616438356,99.3466909125423)
--(axis cs:874880.626223092,99.3029667438488)
--(axis cs:872925.636007828,99.351287102861)
--(axis cs:870970.645792564,99.4065516194813)
--(axis cs:869015.655577299,99.4456608022038)
--(axis cs:867060.665362035,99.3408151746419)
--(axis cs:865105.675146771,99.2008955171812)
--(axis cs:863150.684931507,99.0590283967987)
--(axis cs:861195.694716243,98.952109360777)
--(axis cs:859240.704500978,98.865000590775)
--(axis cs:857285.714285714,98.8245703153582)
--(axis cs:855330.72407045,98.810939355694)
--(axis cs:853375.733855186,98.7415893412131)
--(axis cs:851420.743639922,98.6475405527956)
--(axis cs:849465.753424658,98.5682080278339)
--(axis cs:847510.763209393,98.5470264482225)
--(axis cs:845555.772994129,98.5761926472749)
--(axis cs:843600.782778865,98.6020254639202)
--(axis cs:841645.792563601,98.6426313601503)
--(axis cs:839690.802348337,98.6526991627183)
--(axis cs:837735.812133072,98.6671027668481)
--(axis cs:835780.821917808,98.639606398714)
--(axis cs:833825.831702544,98.6229645291984)
--(axis cs:831870.84148728,98.6267381734356)
--(axis cs:829915.851272016,98.5493899142739)
--(axis cs:827960.861056751,98.3906533706252)
--(axis cs:826005.870841487,98.267983298363)
--(axis cs:824050.880626223,98.1353822347506)
--(axis cs:822095.890410959,97.9990470621201)
--(axis cs:820140.900195695,97.848309935495)
--(axis cs:818185.909980431,97.7068136594278)
--(axis cs:816230.919765166,97.651781529329)
--(axis cs:814275.929549902,97.6328083670707)
--(axis cs:812320.939334638,97.547989990903)
--(axis cs:810365.949119374,97.471106949632)
--(axis cs:808410.95890411,97.4037924766957)
--(axis cs:806455.968688845,97.3524861424668)
--(axis cs:804500.978473581,97.2806376760044)
--(axis cs:802545.988258317,97.2602209701231)
--(axis cs:800590.998043053,97.2725044148163)
--(axis cs:798636.007827789,97.2944717962918)
--(axis cs:796681.017612524,97.3388641331168)
--(axis cs:794726.02739726,97.3029331223659)
--(axis cs:792771.037181996,97.2232957908421)
--(axis cs:790816.046966732,97.1002502533595)
--(axis cs:788861.056751468,96.9638261361805)
--(axis cs:786906.066536203,96.876601327719)
--(axis cs:784951.076320939,96.7821835914616)
--(axis cs:782996.086105675,96.6876948062661)
--(axis cs:781041.095890411,96.6048909969407)
--(axis cs:779086.105675147,96.5765798606716)
--(axis cs:777131.115459883,96.5858807989455)
--(axis cs:775176.125244618,96.6028293023385)
--(axis cs:773221.135029354,96.6072052186308)
--(axis cs:771266.14481409,96.6206984305504)
--(axis cs:769311.154598826,96.6341391564407)
--(axis cs:767356.164383562,96.6258051430276)
--(axis cs:765401.174168297,96.5594900314639)
--(axis cs:763446.183953033,96.4775473453297)
--(axis cs:761491.193737769,96.3928999983348)
--(axis cs:759536.203522505,96.198270804737)
--(axis cs:757581.213307241,95.8877964434554)
--(axis cs:755626.223091976,95.5626927099265)
--(axis cs:753671.232876712,95.2536336283336)
--(axis cs:751716.242661448,94.9985828957751)
--(axis cs:749761.252446184,94.849241473537)
--(axis cs:747806.26223092,94.7208656013647)
--(axis cs:745851.272015656,94.5194691299698)
--(axis cs:743896.281800391,94.3743472905582)
--(axis cs:741941.291585127,94.2596774400907)
--(axis cs:739986.301369863,94.2002221540615)
--(axis cs:738031.311154599,94.1968881377205)
--(axis cs:736076.320939335,94.2293853626962)
--(axis cs:734121.33072407,94.2313959929244)
--(axis cs:732166.340508806,94.2796519445066)
--(axis cs:730211.350293542,94.2925603392378)
--(axis cs:728256.360078278,94.2162185883239)
--(axis cs:726301.369863014,94.1025809045314)
--(axis cs:724346.379647749,93.977542168765)
--(axis cs:722391.389432485,93.8643195844996)
--(axis cs:720436.399217221,93.6599785671521)
--(axis cs:718481.409001957,93.4254359533694)
--(axis cs:716526.418786693,93.2640341336053)
--(axis cs:714571.428571429,93.2357876841407)
--(axis cs:712616.438356164,93.2398978190345)
--(axis cs:710661.4481409,93.178402187208)
--(axis cs:708706.457925636,93.1510584113203)
--(axis cs:706751.467710372,93.1466276050601)
--(axis cs:704796.477495108,93.1846257514378)
--(axis cs:702841.487279843,93.2435009256713)
--(axis cs:700886.497064579,93.2588811395252)
--(axis cs:698931.506849315,93.2608640296556)
--(axis cs:696976.516634051,93.2534078881654)
--(axis cs:695021.526418787,93.2541167354862)
--(axis cs:693066.536203522,93.1765577873934)
--(axis cs:691111.545988258,93.0628286544437)
--(axis cs:689156.555772994,92.9565941115968)
--(axis cs:687201.56555773,92.8005973195345)
--(axis cs:685246.575342466,92.6826132919176)
--(axis cs:683291.585127202,92.5795523886873)
--(axis cs:681336.594911937,92.5079933880662)
--(axis cs:679381.604696673,92.5145268709684)
--(axis cs:677426.614481409,92.5393320086651)
--(axis cs:675471.624266145,92.5382743508857)
--(axis cs:673516.634050881,92.474642904008)
--(axis cs:671561.643835616,92.4030645538017)
--(axis cs:669606.653620352,92.3536443515996)
--(axis cs:667651.663405088,92.3149363593153)
--(axis cs:665696.673189824,92.3414875177032)
--(axis cs:663741.68297456,92.3674849376499)
--(axis cs:661786.692759295,92.3916231727017)
--(axis cs:659831.702544031,92.3934636707315)
--(axis cs:657876.712328767,92.3326706928254)
--(axis cs:655921.722113503,92.2283364994851)
--(axis cs:653966.731898239,92.1220061541292)
--(axis cs:652011.741682975,91.9526539719486)
--(axis cs:650056.75146771,91.7529637106967)
--(axis cs:648101.761252446,91.5738285454329)
--(axis cs:646146.771037182,91.4565360315517)
--(axis cs:644191.780821918,91.3076668798845)
--(axis cs:642236.790606654,91.1526120542084)
--(axis cs:640281.800391389,90.9756009852068)
--(axis cs:638326.810176125,90.7582507096436)
--(axis cs:636371.819960861,90.5800113222382)
--(axis cs:634416.829745597,90.5400723510248)
--(axis cs:632461.839530333,90.5023561893364)
--(axis cs:630506.849315068,90.4907431109365)
--(axis cs:628551.859099804,90.5228456510728)
--(axis cs:626596.86888454,90.6128623644951)
--(axis cs:624641.878669276,90.7372557874522)
--(axis cs:622686.888454012,90.8875094541158)
--(axis cs:620731.898238747,91.0375839856885)
--(axis cs:618776.908023483,91.1552868181285)
--(axis cs:616821.917808219,91.2829406237322)
--(axis cs:614866.927592955,91.3352864337999)
--(axis cs:612911.937377691,91.2922564316684)
--(axis cs:610956.947162427,91.3105587874855)
--(axis cs:609001.956947162,91.2880011246241)
--(axis cs:607046.966731898,91.2108194077269)
--(axis cs:605091.976516634,91.0647818033263)
--(axis cs:603136.98630137,90.8377620377035)
--(axis cs:601181.996086106,90.5296981163515)
--(axis cs:599227.005870841,90.2466491972596)
--(axis cs:597272.015655577,90.0159417790305)
--(axis cs:595317.025440313,89.8170592969111)
--(axis cs:593362.035225049,89.5821456261672)
--(axis cs:591407.045009785,89.2233419909176)
--(axis cs:589452.05479452,88.7484856579061)
--(axis cs:587497.064579256,88.2826252653368)
--(axis cs:585542.074363992,87.8828140287928)
--(axis cs:583587.084148728,87.5035021056466)
--(axis cs:581632.093933464,87.1866597957847)
--(axis cs:579677.1037182,86.9371236544161)
--(axis cs:577722.113502935,86.7271370362078)
--(axis cs:575767.123287671,86.5764864901658)
--(axis cs:573812.133072407,86.4751880233095)
--(axis cs:571857.142857143,86.451100041908)
--(axis cs:569902.152641879,86.5179012027679)
--(axis cs:567947.162426614,86.6634304082656)
--(axis cs:565992.17221135,86.8138775634676)
--(axis cs:564037.181996086,86.933168487857)
--(axis cs:562082.191780822,87.0698854363887)
--(axis cs:560127.201565558,87.1709608562433)
--(axis cs:558172.211350293,87.2030074808818)
--(axis cs:556217.221135029,87.1791346737104)
--(axis cs:554262.230919765,87.1727814802311)
--(axis cs:552307.240704501,87.1436614353252)
--(axis cs:550352.250489237,87.1352694085942)
--(axis cs:548397.260273973,87.1819165116399)
--(axis cs:546442.270058708,87.2429512420816)
--(axis cs:544487.279843444,87.2861492346725)
--(axis cs:542532.28962818,87.3182154748667)
--(axis cs:540577.299412916,87.2984840880975)
--(axis cs:538622.309197652,87.3205737468445)
--(axis cs:536667.318982387,87.3882317233657)
--(axis cs:534712.328767123,87.4309784091358)
--(axis cs:532757.338551859,87.4186402741137)
--(axis cs:530802.348336595,87.3926077595686)
--(axis cs:528847.358121331,87.3777694365447)
--(axis cs:526892.367906066,87.2858153046837)
--(axis cs:524937.377690802,87.1642407449571)
--(axis cs:522982.387475538,86.9883773183912)
--(axis cs:521027.397260274,86.7826887963906)
--(axis cs:519072.40704501,86.5732782515342)
--(axis cs:517117.416829746,86.2995592435684)
--(axis cs:515162.426614481,86.0456912863572)
--(axis cs:513207.436399217,85.8082457360657)
--(axis cs:511252.446183953,85.6798572534588)
--(axis cs:509297.455968689,85.5753041637381)
--(axis cs:507342.465753425,85.4199024876886)
--(axis cs:505387.47553816,85.2407594575828)
--(axis cs:503432.485322896,85.1300680839455)
--(axis cs:501477.495107632,85.0301857774555)
--(axis cs:499522.504892368,84.9051500981273)
--(axis cs:497567.514677104,84.8357712738849)
--(axis cs:495612.52446184,84.7166301390328)
--(axis cs:493657.534246575,84.5885940506436)
--(axis cs:491702.544031311,84.4109948579311)
--(axis cs:489747.553816047,84.1507572021502)
--(axis cs:487792.563600783,83.9262668391959)
--(axis cs:485837.573385519,83.8243930174534)
--(axis cs:483882.583170254,83.8066546401693)
--(axis cs:481927.59295499,83.7863029873896)
--(axis cs:479972.602739726,83.7735223621208)
--(axis cs:478017.612524462,83.7455486407782)
--(axis cs:476062.622309198,83.7181495164667)
--(axis cs:474107.632093933,83.6842925733038)
--(axis cs:472152.641878669,83.5720894173886)
--(axis cs:470197.651663405,83.475077206753)
--(axis cs:468242.661448141,83.3202193909814)
--(axis cs:466287.671232877,83.1046099818589)
--(axis cs:464332.681017613,82.7528497922117)
--(axis cs:462377.690802348,82.3462480063435)
--(axis cs:460422.700587084,82.0014652147034)
--(axis cs:458467.71037182,81.7293025804333)
--(axis cs:456512.720156556,81.5287197098506)
--(axis cs:454557.729941292,81.4003083776337)
--(axis cs:452602.739726027,81.3774970555551)
--(axis cs:450647.749510763,81.4280953813797)
--(axis cs:448692.759295499,81.5271120339319)
--(axis cs:446737.769080235,81.7382702896169)
--(axis cs:444782.778864971,82.0444097693779)
--(axis cs:442827.788649706,82.4147669804243)
--(axis cs:440872.798434442,82.7022041983218)
--(axis cs:438917.808219178,82.8768643923127)
--(axis cs:436962.818003914,83.0264921157073)
--(axis cs:435007.82778865,83.0739984803962)
--(axis cs:433052.837573386,83.089209983925)
--(axis cs:431097.847358121,83.0546585250336)
--(axis cs:429142.857142857,82.9197444559928)
--(axis cs:427187.866927593,82.6533624966251)
--(axis cs:425232.876712329,82.2926417821053)
--(axis cs:423277.886497065,81.9285129103786)
--(axis cs:421322.8962818,81.703546579481)
--(axis cs:419367.906066536,81.5204752808919)
--(axis cs:417412.915851272,81.3537456401118)
--(axis cs:415457.925636008,81.2750009274321)
--(axis cs:413502.935420744,81.2279749837784)
--(axis cs:411547.945205479,81.1649902685621)
--(axis cs:409592.954990215,81.1223355771887)
--(axis cs:407637.964774951,81.1437212733105)
--(axis cs:405682.974559687,81.2467234622543)
--(axis cs:403727.984344423,81.3146502931344)
--(axis cs:401772.994129158,81.2317541363842)
--(axis cs:399818.003913894,81.0646481409003)
--(axis cs:397863.01369863,80.9734674619091)
--(axis cs:395908.023483366,80.8747167063062)
--(axis cs:393953.033268102,80.6710114290657)
--(axis cs:391998.043052838,80.4625441598872)
--(axis cs:390043.052837573,80.1991088087808)
--(axis cs:388088.062622309,79.9072448607947)
--(axis cs:386133.072407045,79.6118540894364)
--(axis cs:384178.082191781,79.3418641626109)
--(axis cs:382223.091976517,79.1641617602484)
--(axis cs:380268.101761252,79.0596564101326)
--(axis cs:378313.111545988,78.9803740395845)
--(axis cs:376358.121330724,78.9159163599843)
--(axis cs:374403.13111546,78.8886970987456)
--(axis cs:372448.140900196,78.8742564731801)
--(axis cs:370493.150684931,78.7957832405599)
--(axis cs:368538.160469667,78.6688592987391)
--(axis cs:366583.170254403,78.4961485961888)
--(axis cs:364628.180039139,78.2618300584016)
--(axis cs:362673.189823875,78.0049964696857)
--(axis cs:360718.199608611,77.7036382141621)
--(axis cs:358763.209393346,77.4033707280422)
--(axis cs:356808.219178082,77.0082249807066)
--(axis cs:354853.228962818,76.5065481232697)
--(axis cs:352898.238747554,75.9665841658838)
--(axis cs:350943.24853229,75.4580403903279)
--(axis cs:348988.258317025,75.0637890194608)
--(axis cs:347033.268101761,74.7793988101881)
--(axis cs:345078.277886497,74.5920261489054)
--(axis cs:343123.287671233,74.4443895548258)
--(axis cs:341168.297455969,74.2980471286889)
--(axis cs:339213.307240704,74.0987569985202)
--(axis cs:337258.31702544,73.8061687566767)
--(axis cs:335303.326810176,73.5186309367838)
--(axis cs:333348.336594912,73.2373258057923)
--(axis cs:331393.346379648,72.8815012716338)
--(axis cs:329438.356164384,72.4786831181585)
--(axis cs:327483.365949119,72.0420122486205)
--(axis cs:325528.375733855,71.5781145554032)
--(axis cs:323573.385518591,71.1024994994301)
--(axis cs:321618.395303327,70.6257614451723)
--(axis cs:319663.405088063,70.2064580269299)
--(axis cs:317708.414872798,69.8755901320737)
--(axis cs:315753.424657534,69.6859841621007)
--(axis cs:313798.43444227,69.5401518138415)
--(axis cs:311843.444227006,69.41294377305)
--(axis cs:309888.454011742,69.3670158802001)
--(axis cs:307933.463796477,69.3195249587615)
--(axis cs:305978.473581213,69.2484862942433)
--(axis cs:304023.483365949,69.2354031348838)
--(axis cs:302068.493150685,69.2894287252226)
--(axis cs:300113.502935421,69.3831708709849)
--(axis cs:298158.512720157,69.4760297468304)
--(axis cs:296203.522504892,69.5887633367092)
--(axis cs:294248.532289628,69.6290127772656)
--(axis cs:292293.542074364,69.7011400104367)
--(axis cs:290338.5518591,69.7875609375596)
--(axis cs:288383.561643836,69.7871306021394)
--(axis cs:286428.571428571,69.7050686998296)
--(axis cs:284473.581213307,69.59049301827)
--(axis cs:282518.590998043,69.4418785917665)
--(axis cs:280563.600782779,69.2516074439926)
--(axis cs:278608.610567515,68.9977614222897)
--(axis cs:276653.62035225,68.6655432816648)
--(axis cs:274698.630136986,68.2892903442938)
--(axis cs:272743.639921722,67.9490862984431)
--(axis cs:270788.649706458,67.5894393701268)
--(axis cs:268833.659491194,67.3039115148652)
--(axis cs:266878.66927593,67.1541865783706)
--(axis cs:264923.679060665,67.0786494133941)
--(axis cs:262968.688845401,66.981561891146)
--(axis cs:261013.698630137,66.8435009472115)
--(axis cs:259058.708414873,66.7540784048432)
--(axis cs:257103.718199609,66.7343831417722)
--(axis cs:255148.727984344,66.799711896887)
--(axis cs:253193.73776908,66.8782487222338)
--(axis cs:251238.747553816,66.9297921790656)
--(axis cs:249283.757338552,66.9079902029751)
--(axis cs:247328.767123288,66.7873848786836)
--(axis cs:245373.776908023,66.5979649143838)
--(axis cs:243418.786692759,66.4538013965301)
--(axis cs:241463.796477495,66.3724489433979)
--(axis cs:239508.806262231,66.3203340496523)
--(axis cs:237553.816046967,66.1963217753926)
--(axis cs:235598.825831703,66.0253885786899)
--(axis cs:233643.835616438,65.7941980815924)
--(axis cs:231688.845401174,65.5722662084219)
--(axis cs:229733.85518591,65.3804669264796)
--(axis cs:227778.864970646,65.1863242549985)
--(axis cs:225823.874755382,64.9954393912324)
--(axis cs:223868.884540117,64.7718943430115)
--(axis cs:221913.894324853,64.5444346574454)
--(axis cs:219958.904109589,64.2915074044469)
--(axis cs:218003.913894325,63.9901383116336)
--(axis cs:216048.923679061,63.7017355131238)
--(axis cs:214093.933463796,63.4456589714898)
--(axis cs:212138.943248532,63.2225702087045)
--(axis cs:210183.953033268,62.9822125011921)
--(axis cs:208228.962818004,62.6947855012535)
--(axis cs:206273.97260274,62.3530895564069)
--(axis cs:204318.982387476,61.9798521103993)
--(axis cs:202363.992172211,61.649823025114)
--(axis cs:200409.001956947,61.315783883642)
--(axis cs:198454.011741683,60.9478925924188)
--(axis cs:196499.021526419,60.565789320551)
--(axis cs:194544.031311155,60.108055788172)
--(axis cs:192589.04109589,59.5972257086938)
--(axis cs:190634.050880626,59.0865796405047)
--(axis cs:188679.060665362,58.6017211277709)
--(axis cs:186724.070450098,58.1719651644853)
--(axis cs:184769.080234834,57.8278878438436)
--(axis cs:182814.090019569,57.5232575071925)
--(axis cs:180859.099804305,57.1697894851981)
--(axis cs:178904.109589041,56.7664785905032)
--(axis cs:176949.119373777,56.4067539222282)
--(axis cs:174994.129158513,56.1330486855854)
--(axis cs:173039.138943249,55.8149171522466)
--(axis cs:171084.148727984,55.4159330642531)
--(axis cs:169129.15851272,55.0111573553634)
--(axis cs:167174.168297456,54.635371158343)
--(axis cs:165219.178082192,54.261292530878)
--(axis cs:163264.187866928,53.86414168498)
--(axis cs:161309.197651663,53.5612877218777)
--(axis cs:159354.207436399,53.290265531617)
--(axis cs:157399.217221135,53.0119769467729)
--(axis cs:155444.227005871,52.5938122280959)
--(axis cs:153489.236790607,52.1627399988297)
--(axis cs:151534.246575342,51.7854185546985)
--(axis cs:149579.256360078,51.3720620507173)
--(axis cs:147624.266144814,50.7898834177635)
--(axis cs:145669.27592955,50.1404569364481)
--(axis cs:143714.285714286,49.517555328642)
--(axis cs:141759.295499022,48.8520261940878)
--(axis cs:139804.305283757,48.0778682978173)
--(axis cs:137849.315068493,47.354314147558)
--(axis cs:135894.324853229,46.7398018792412)
--(axis cs:133939.334637965,46.2146948843176)
--(axis cs:131984.344422701,45.7312336965788)
--(axis cs:130029.354207436,45.2629864556892)
--(axis cs:128074.363992172,44.8494236460373)
--(axis cs:126119.373776908,44.5211478219926)
--(axis cs:124164.383561644,44.1820266749361)
--(axis cs:122209.39334638,43.8028590196911)
--(axis cs:120254.403131115,43.5330617842686)
--(axis cs:118299.412915851,43.3436632020658)
--(axis cs:116344.422700587,43.1383112689917)
--(axis cs:114389.432485323,42.8823310725952)
--(axis cs:112434.442270059,42.5620618165548)
--(axis cs:110479.452054795,42.2864542784515)
--(axis cs:108524.46183953,42.0672636869619)
--(axis cs:106569.471624266,41.8624993287761)
--(axis cs:104614.481409002,41.6535758288025)
--(axis cs:102659.491193738,41.4366832079795)
--(axis cs:100704.500978474,41.2268713703677)
--(axis cs:98749.5107632094,40.983224903362)
--(axis cs:96794.5205479452,40.706514608772)
--(axis cs:94839.530332681,40.442711792265)
--(axis cs:92884.5401174168,40.1967793363021)
--(axis cs:90929.5499021526,39.9050498289104)
--(axis cs:88974.5596868884,39.5674546110003)
--(axis cs:87019.5694716243,39.2820646256015)
--(axis cs:85064.5792563601,39.0572199935508)
--(axis cs:83109.5890410959,38.9752112573299)
--(axis cs:81154.5988258317,38.9333695298043)
--(axis cs:79199.6086105675,38.8191421750271)
--(axis cs:77244.6183953033,38.6534666596885)
--(axis cs:75289.6281800391,38.4667165072011)
--(axis cs:73334.6379647749,38.2785017645678)
--(axis cs:71379.6477495108,38.1300360232898)
--(axis cs:69424.6575342466,38.0070897838542)
--(axis cs:67469.6673189824,37.8692388894287)
--(axis cs:65514.6771037182,37.7416725701581)
--(axis cs:63559.686888454,37.6205138452432)
--(axis cs:61604.6966731898,37.4914845515694)
--(axis cs:59649.7064579256,37.3293842472059)
--(axis cs:57694.7162426614,37.1275213189487)
--(axis cs:55739.7260273973,36.923457845883)
--(axis cs:53784.7358121331,36.7153061599013)
--(axis cs:51829.7455968689,36.4652485164188)
--(axis cs:49874.7553816047,36.1069474512233)
--(axis cs:47919.7651663405,35.646979576961)
--(axis cs:45964.7749510763,35.0472743946847)
--(axis cs:44009.7847358121,34.2906012432769)
--(axis cs:42054.7945205479,33.4199785382437)
--(axis cs:40099.8043052838,32.4923406721512)
--(axis cs:38144.8140900196,31.5771628759435)
--(axis cs:36189.8238747554,30.6350768605952)
--(axis cs:34234.8336594912,29.6719879666217)
--(axis cs:32279.843444227,28.7366445512329)
--(axis cs:30324.8532289628,27.83471672143)
--(axis cs:28369.8630136986,27.0172846869671)
--(axis cs:26414.8727984344,26.3201702644803)
--(axis cs:24459.8825831703,25.6966507296217)
--(axis cs:22504.8923679061,25.1717008136264)
--(axis cs:20549.9021526419,24.7088636069189)
--(axis cs:18594.9119373777,24.2696031207194)
--(axis cs:16639.9217221135,23.933091903622)
--(axis cs:14684.9315068493,23.4975718732724)
--(axis cs:12729.9412915851,22.7285856159452)
--(axis cs:10774.9510763209,21.8398249202535)
--(axis cs:8819.96086105675,21.3259951104695)
--(axis cs:6864.97064579256,20.9387949662256)
--(axis cs:4909.98043052838,20.527856501303)
--(axis cs:2954.99021526419,20.2185999423733)
--(axis cs:1000,19.9427063534633)
--cycle;

\addplot [semithick, green!50.19607843137255!black]
table {%
1000 14.5621375946189
2953.03326810176 15.4905654169499
4906.06653620352 16.3328771916906
6859.09980430528 17.1789220289942
8812.13307240704 18.0519217622041
10765.1663405088 19.1001961200203
12718.1996086106 20.6165497428082
14671.2328767123 22.1799741382873
16624.2661448141 23.4998186217637
18577.2994129159 24.6591142681122
20530.3326810176 25.6318955871669
22483.3659491194 26.5052869203549
24436.3992172211 27.3833718311432
26389.4324853229 28.2359350718076
28342.4657534247 29.0877172936445
30295.4990215264 29.9132790690572
32248.5322896282 30.7055182592052
34201.5655577299 31.4201700873197
36154.5988258317 32.0179198553318
38107.6320939335 32.5407922994695
40060.6653620352 32.9838477879467
42013.698630137 33.3641232095613
43966.7318982387 33.6874828088239
45919.7651663405 33.9663221795426
47872.7984344423 34.2029847531561
49825.831702544 34.4263624583934
51778.8649706458 34.6581431903388
53731.8982387476 34.8904350225784
55684.9315068493 35.1443539255918
57637.9647749511 35.4448278141589
59590.9980430528 35.7587496180577
61544.0313111546 36.0921622542601
63497.0645792564 36.4251310803536
65450.0978473581 36.7230035224048
67403.1311154599 36.985282447489
69356.1643835616 37.2267728808082
71309.1976516634 37.4384839048884
73262.2309197652 37.6293789442773
75215.2641878669 37.8123910847122
77168.2974559687 37.9783989284802
79121.3307240704 38.111426368209
81074.3639921722 38.2114120010973
83027.397260274 38.2955085320494
84980.4305283757 38.3892824792218
86933.4637964775 38.4843478067837
88886.4970645792 38.6000314787865
90839.530332681 38.7442958501698
92792.5636007828 38.8969986423282
94745.5968688845 39.031118695307
96698.6301369863 39.1765716667477
98651.6634050881 39.3086004091406
100604.69667319 39.4253275286755
102557.729941292 39.5423453985476
104510.763209393 39.6786792717662
106463.796477495 39.8326283314578
108416.829745597 39.9810305212829
110369.863013699 40.12510174382
112322.8962818 40.2245663106984
114275.929549902 40.3181373612862
116228.962818004 40.4257598113719
118181.996086106 40.520155312883
120135.029354207 40.6294298781279
122088.062622309 40.7704672659732
124041.095890411 40.9113144988308
125994.129158513 41.0211951870819
127947.162426614 41.1039573255387
129900.195694716 41.2038080967903
131853.228962818 41.3018130174764
133806.26223092 41.4199766356675
135759.295499022 41.5410070600704
137712.328767123 41.6657898992459
139665.362035225 41.8164619979078
141618.395303327 41.9897092279667
143571.428571429 42.1626299337233
145524.46183953 42.3092861362658
147477.495107632 42.4447993802916
149430.528375734 42.600759176302
151383.561643836 42.7626726306416
153336.594911937 42.948914547318
155289.628180039 43.1368070812861
157242.661448141 43.3339433943485
159195.694716243 43.5278585972847
161148.727984344 43.7010315761455
163101.761252446 43.8561466654358
165054.794520548 44.0147019471382
167007.82778865 44.2207607836916
168960.861056751 44.4710344044172
170913.894324853 44.7251247599766
172866.927592955 44.9898190239492
174819.960861057 45.2372142742287
176772.994129158 45.487324699422
178726.02739726 45.7346544544636
180679.060665362 45.9902096388491
182632.093933464 46.2404985804253
184585.127201566 46.4728615862284
186538.160469667 46.6527571090874
188491.193737769 46.7834791892975
190444.227005871 46.9229414873546
192397.260273973 47.0603410756759
194350.293542074 47.1762158468896
196303.326810176 47.3265827868856
198256.360078278 47.4655491015977
200209.39334638 47.5660349453593
202162.426614481 47.6346154223886
204115.459882583 47.6938010683274
206068.493150685 47.8122826308806
208021.526418787 48.0081301644229
209974.559686888 48.2522307198952
211927.59295499 48.4674739620504
213880.626223092 48.6629212691073
215833.659491194 48.8748345270889
217786.692759295 49.122431202196
219739.726027397 49.4309959608656
221692.759295499 49.7648619525101
223645.792563601 50.1132488838664
225598.825831703 50.4354295411082
227551.859099804 50.7302632516375
229504.892367906 50.9812662202614
231457.925636008 51.176798684503
233410.95890411 51.3650190212931
235363.992172211 51.5594455355973
237317.025440313 51.7292417663454
239270.058708415 51.8448616784583
241223.091976517 51.9458695929679
243176.125244618 52.0652646580738
245129.15851272 52.2198353729882
247082.191780822 52.4048484116079
249035.225048924 52.5859808939727
250988.258317025 52.7913910719551
252941.291585127 53.0303328134795
254894.324853229 53.2717640842413
256847.358121331 53.5169312935997
258800.391389432 53.74931627866
260753.424657534 53.9611212714178
262706.457925636 54.0999791435045
264659.491193738 54.2322012694819
266612.52446184 54.3777253791983
268565.557729941 54.4992983522967
270518.590998043 54.5750303222048
272471.624266145 54.6351471461497
274424.657534247 54.7043556609963
276377.690802348 54.8058386933815
278330.72407045 54.9709282243505
280283.757338552 55.1102685531938
282236.790606654 55.1827207956442
284189.823874755 55.2728271138078
286142.857142857 55.3853338102784
288095.890410959 55.4773180857461
290048.923679061 55.6003439202972
292001.956947162 55.8377395557511
293954.990215264 56.1485850872288
295908.023483366 56.491698692932
297861.056751468 56.7965588974361
299814.090019569 57.0677328560045
301767.123287671 57.3822632177336
303720.156555773 57.7351081997862
305673.189823875 58.0632748027147
307626.223091976 58.3617982949116
309579.256360078 58.6237731818697
311532.28962818 58.80922047329
313485.322896282 58.9568736212521
315438.356164384 59.0411289795753
317391.389432485 59.1370873743958
319344.422700587 59.2087423673847
321297.455968689 59.2743336351782
323250.489236791 59.3972971594316
325203.522504892 59.5686621081279
327156.555772994 59.8047956234932
329109.589041096 60.0024301794115
331062.622309198 60.248687955941
333015.655577299 60.5543390493298
334968.688845401 60.8126134646806
336921.722113503 61.1010896374732
338874.755381605 61.3633047377194
340827.788649706 61.6243827593552
342780.821917808 61.8160350746452
344733.85518591 62.0182973161909
346686.888454012 62.2390187084509
348639.921722114 62.4162751675037
350592.954990215 62.5166908036622
352545.988258317 62.5271411642202
354499.021526419 62.4550183095382
356452.054794521 62.348678432001
358405.088062622 62.1788529348446
360358.121330724 62.0584626249113
362311.154598826 62.0500483505655
364264.187866928 62.1214814839212
366217.221135029 62.2100362443961
368170.254403131 62.2684266145527
370123.287671233 62.3221560484041
372076.320939335 62.4730612605971
374029.354207436 62.7430074532676
375982.387475538 63.0775688157918
377935.42074364 63.4455731410747
379888.454011742 63.8015930118311
381841.487279843 64.075019147806
383794.520547945 64.3226503611655
385747.553816047 64.5439413073553
387700.587084149 64.704145528799
389653.62035225 64.8265138340635
391606.653620352 65.0051300078196
393559.686888454 65.2027496617887
395512.720156556 65.4164411049874
397465.753424658 65.6152855242796
399418.786692759 65.7545752342145
401371.819960861 65.8839179794304
403324.853228963 66.0070625874466
405277.886497065 66.1079246719643
407230.919765166 66.2142997249299
409183.953033268 66.426916200369
411136.98630137 66.718141915041
413090.019569472 66.9984787059409
415043.052837573 67.247598978912
416996.086105675 67.4787764804406
418949.119373777 67.7443165458243
420902.152641879 68.0358652804787
422855.18590998 68.2768100508863
424808.219178082 68.4434750837903
426761.252446184 68.6386889976225
428714.285714286 68.8507068760544
430667.318982387 68.954557958124
432620.352250489 69.0159448212266
434573.385518591 69.1036891500017
436526.418786693 69.155570875608
438479.452054795 69.160723511524
440432.485322896 69.1984381240597
442385.518590998 69.35496230418
444338.5518591 69.5530976650628
446291.585127202 69.8210332938042
448244.618395303 70.0355185207625
450197.651663405 70.1780605996606
452150.684931507 70.3313130468069
454103.718199609 70.4959721743486
456056.75146771 70.6342983266295
458009.784735812 70.7584371354999
459962.818003914 70.8991259792431
461915.851272016 71.0454285475419
463868.884540117 71.1794685525298
465821.917808219 71.3410274197262
467774.951076321 71.506645826709
469727.984344423 71.6766314582206
471681.017612524 71.8562290859907
473634.050880626 72.0417033973458
475587.084148728 72.2285901376289
477540.11741683 72.4503881705197
479493.150684931 72.6907366832021
481446.183953033 72.8966226475806
483399.217221135 73.0451641893414
485352.250489237 73.1528977955975
487305.283757339 73.2868598906211
489258.31702544 73.4113483549995
491211.350293542 73.5281465031116
493164.383561644 73.6602062609801
495117.416829746 73.7923220711166
497070.450097847 73.9088193895667
499023.483365949 74.0347221173076
500976.516634051 74.158052852691
502929.549902153 74.293305345578
504882.583170254 74.4668493246413
506835.616438356 74.6643998865847
508788.649706458 74.8663318104048
510741.68297456 75.0715911706667
512694.716242661 75.2699424016854
514647.749510763 75.4839483823406
516600.782778865 75.7104474322348
518553.816046967 75.8959701607788
520506.849315069 76.032274627336
522459.88258317 76.2306299239164
524412.915851272 76.4546668627614
526365.949119374 76.6515347292022
528318.982387476 76.8173584778873
530272.015655577 76.9260391967825
532225.048923679 76.9764066238022
534178.082191781 77.0256513790496
536131.115459883 77.1188201861126
538084.148727984 77.2358546056264
540037.181996086 77.3479731584744
541990.215264188 77.4791077401563
543943.24853229 77.5818001117566
545896.281800391 77.6721427720001
547849.315068493 77.7607171423237
549802.348336595 77.8750035618477
551755.381604697 78.0148148717354
553708.414872798 78.2190504453599
555661.4481409 78.4279822116357
557614.481409002 78.5753887467201
559567.514677104 78.7302637620977
561520.547945205 78.8903219240651
563473.581213307 79.0358752365216
565426.614481409 79.1084017396401
567379.647749511 79.1384979129045
569332.681017613 79.212226163663
571285.714285714 79.3145496678942
573238.747553816 79.4293903619822
575191.780821918 79.5457535374266
577144.81409002 79.6857339927029
579097.847358121 79.8258661907012
581050.880626223 79.9460717298457
583003.913894325 80.0620786277788
584956.947162427 80.1955529029061
586909.980430528 80.3921247983626
588863.01369863 80.6122826163803
590816.046966732 80.7530674756108
592769.080234834 80.7890147027317
594722.113502935 80.7657596900901
596675.146771037 80.7773492868116
598628.180039139 80.9037563608548
600581.213307241 81.0450821397513
602534.246575342 81.2013651304186
604487.279843444 81.3795975195843
606440.313111546 81.5413495252941
608393.346379648 81.6583130445452
610346.379647749 81.806921357126
612299.412915851 82.0348257344058
614252.446183953 82.2975701054279
616205.479452055 82.5688680646958
618158.512720157 82.7962628803175
620111.545988258 82.9407319241277
622064.57925636 83.1075207025037
624017.612524462 83.266284911826
625970.645792564 83.4485522947952
627923.679060665 83.6559470983427
629876.712328767 83.8866063851313
631829.745596869 84.0020651017588
633782.778864971 84.0610716342948
635735.812133072 84.2023430625153
637688.845401174 84.3676883226097
639641.878669276 84.5452755384811
641594.911937378 84.6702512882529
643547.945205479 84.7774542348424
645500.978473581 84.9170961315521
647454.011741683 85.0507410497532
649407.045009785 85.1712548538517
651360.078277886 85.3068738134047
653313.111545988 85.4864278147704
655266.14481409 85.6693605623008
657219.178082192 85.8106836893179
659172.211350293 85.9083528663786
661125.244618395 85.9561297198734
663078.277886497 86.0245667886519
665031.311154599 86.1441678749787
666984.344422701 86.2244854845217
668937.377690802 86.2621514925468
670890.410958904 86.2422588949044
672843.444227006 86.2261602132241
674796.477495108 86.2067640217523
676749.510763209 86.2555157003826
678702.544031311 86.3367401355646
680655.577299413 86.3974617061151
682608.610567515 86.5083207030357
684561.643835616 86.6322776208869
686514.677103718 86.7235423059973
688467.71037182 86.8284400464263
690420.743639922 86.9458455013118
692373.776908024 87.119729494088
694326.810176125 87.3082963010198
696279.843444227 87.5038869686676
698232.876712329 87.6235792466935
700185.909980431 87.6996140516385
702138.943248532 87.8278058909337
704091.976516634 87.9378641334312
706045.009784736 87.9761786452717
707998.043052838 87.9885580812366
709951.076320939 88.0074452001474
711904.109589041 88.0558273075273
713857.142857143 88.087072531321
715810.176125245 88.1324385138841
717763.209393346 88.1829498159578
719716.242661448 88.2462753525623
721669.27592955 88.3260295014092
723622.309197652 88.3876440973967
725575.342465753 88.4331908730549
727528.375733855 88.5187348616267
729481.409001957 88.6409830934686
731434.442270059 88.8009456841478
733387.47553816 88.9735801309218
735340.508806262 89.1347651355218
737293.542074364 89.2580365633956
739246.575342466 89.3695180570832
741199.608610568 89.43635663759
743152.641878669 89.4676417242283
745105.675146771 89.4854691736299
747058.708414873 89.5190591722836
749011.741682975 89.549568960173
750964.774951076 89.5715668765672
752917.808219178 89.560299849327
754870.84148728 89.49348663344
756823.874755382 89.4315618890585
758776.908023483 89.3841642105607
760729.941291585 89.3428372028849
762682.974559687 89.4047794640121
764636.007827789 89.4971254575622
766589.04109589 89.616216506293
768542.074363992 89.7669322002733
770495.107632094 89.8938612322796
772448.140900196 89.979428726568
774401.174168297 90.0602780334932
776354.207436399 90.1685339940409
778307.240704501 90.287564339056
780260.273972603 90.4110540527595
782213.307240705 90.5278179921902
784166.340508806 90.5960340239197
786119.373776908 90.6410496374167
788072.40704501 90.6581202680592
790025.440313112 90.6636914487856
791978.473581213 90.7025498228879
793931.506849315 90.7483224812876
795884.540117417 90.7912895748106
797837.573385519 90.837748200885
799790.60665362 90.9148774398394
801743.639921722 91.0058447681015
803696.673189824 91.0561464909557
805649.706457926 91.0701993383802
807602.739726027 91.1297530229974
809555.772994129 91.2016718490203
811508.806262231 91.2873642321753
813461.839530333 91.3735840564924
815414.872798434 91.4883176005206
817367.906066536 91.6113081447348
819320.939334638 91.7388484417168
821273.97260274 91.8704678737879
823227.005870841 92.0159365551788
825180.039138943 92.220412281315
827133.072407045 92.4395015612223
829086.105675147 92.5796620980498
831039.138943249 92.685420384856
832992.17221135 92.7831632656332
834945.205479452 92.8203999560582
836898.238747554 92.8231396165289
838851.272015656 92.8362018306995
840804.305283757 92.8296230213307
842757.338551859 92.8015250642214
844710.371819961 92.758266781124
846663.405088063 92.6443446748641
848616.438356164 92.5118568400734
850569.471624266 92.4469153262314
852522.504892368 92.4185846788333
854475.53816047 92.4142542553325
856428.571428571 92.4658801066115
858381.604696673 92.5770861302906
860334.637964775 92.7299027476615
862287.671232877 92.8498971046016
864240.704500978 92.9593524845501
866193.73776908 93.0903524419023
868146.771037182 93.2584318739385
870099.804305284 93.3836882948194
872052.837573385 93.4881605698172
874005.870841487 93.5323142282929
875958.904109589 93.5636145089308
877911.937377691 93.6084477840517
879864.970645793 93.5440595469836
881818.003913894 93.4272063258879
883771.037181996 93.3727012478882
885724.070450098 93.309709084954
887677.1037182 93.2745856095427
889630.136986301 93.3284360308583
891583.170254403 93.4469494367211
893536.203522505 93.5770799030111
895489.236790607 93.7248731378309
897442.270058708 93.8785062675476
899395.30332681 94.0349461385169
901348.336594912 94.2501235284923
903301.369863014 94.4485488613495
905254.403131115 94.6195586880389
907207.436399217 94.7850384992123
909160.469667319 94.8975656041313
911113.502935421 94.8992972735253
913066.536203522 94.8246464765429
915019.569471624 94.8131215488554
916972.602739726 94.8570462704936
918925.636007828 94.8831814958416
920878.66927593 94.9364305066068
922831.702544031 95.0066742058914
924784.735812133 95.1220825172223
926737.769080235 95.2144921489271
928690.802348337 95.2943518077396
930643.835616438 95.393554738411
932596.86888454 95.5616481881628
934549.902152642 95.729136991904
936502.935420744 95.8052776977324
938455.968688845 95.8423088395107
940409.001956947 95.8294196137674
942362.035225049 95.7485858220933
944315.068493151 95.7018771516368
946268.101761252 95.6414688982324
948221.135029354 95.573380075638
950174.168297456 95.5423901713158
952127.201565558 95.542152995132
954080.234833659 95.5699075435502
956033.268101761 95.6324302057551
957986.301369863 95.6815331702806
959939.334637965 95.7127290938161
961892.367906066 95.7510407196675
963845.401174168 95.8243623279043
965798.43444227 95.8868197445604
967751.467710372 95.9784673400417
969704.500978474 96.0859173349779
971657.534246575 96.1445908905001
973610.567514677 96.1735679912545
975563.600782779 96.180102265647
977516.634050881 96.1895685391964
979469.667318982 96.2139723801136
981422.700587084 96.2432243247787
983375.733855186 96.3131313916695
985328.767123288 96.3699237143513
987281.800391389 96.3903832678812
989234.833659491 96.3908079693484
991187.866927593 96.3933110906219
993140.900195695 96.4203098328039
995093.933463797 96.4266732064515
997046.966731898 96.4650887891726
999000 96.4666290448066
};
%\addlegendentry{PPO (20)}
\addplot [semithick, blue]
table {%
1000 12.1130088081531
2953.03326810176 13.1914796055977
4906.06653620352 14.0985962776871
6859.09980430528 15.0344139441388
8812.13307240704 15.9803281473256
10765.1663405088 17.0469461524656
12718.1996086106 18.4910681620864
14671.2328767123 19.9144866038066
16624.2661448141 21.1586205994308
18577.2994129159 22.1615667149884
20530.3326810176 22.8876206803943
22483.3659491194 23.4083040256099
24436.3992172211 23.8068926496306
26389.4324853229 24.1612216986529
28342.4657534247 24.4766021606781
30295.4990215264 24.8117855351616
32248.5322896282 25.1883818434546
34201.5655577299 25.5617126860526
36154.5988258317 25.9334116941402
38107.6320939335 26.2760260344035
40060.6653620352 26.6137370293728
42013.698630137 27.0150330698162
43966.7318982387 27.4909770264292
45919.7651663405 28.0349241153985
47872.7984344423 28.5850469511055
49825.831702544 29.1598174261988
51778.8649706458 29.723786759159
53731.8982387476 30.2571659846297
55684.9315068493 30.7962444049985
57637.9647749511 31.3427141857848
59590.9980430528 31.8993478592004
61544.0313111546 32.4417106939496
63497.0645792564 32.9461398103462
65450.0978473581 33.3666416157335
67403.1311154599 33.7052503901421
69356.1643835616 33.9918239108312
71309.1976516634 34.185648748274
73262.2309197652 34.3604759350267
75215.2641878669 34.5586625132289
77168.2974559687 34.7784193779982
79121.3307240704 34.9845322498673
81074.3639921722 35.1608368444031
83027.397260274 35.2859938112238
84980.4305283757 35.3618497690145
86933.4637964775 35.469587117447
88886.4970645792 35.6056795730632
90839.530332681 35.768053926896
92792.5636007828 35.9636366338073
94745.5968688845 36.1185475051614
96698.6301369863 36.2696780915753
98651.6634050881 36.4117372559251
100604.69667319 36.5673748391181
102557.729941292 36.7557407995912
104510.763209393 36.9691828457215
106463.796477495 37.187347756473
108416.829745597 37.399756164215
110369.863013699 37.6140631560232
112322.8962818 37.8066055888184
114275.929549902 38.0093993139554
116228.962818004 38.2448829468361
118181.996086106 38.4719178451735
120135.029354207 38.688842470399
122088.062622309 38.9118000445106
124041.095890411 39.1246915000068
125994.129158513 39.3376054686168
127947.162426614 39.5700105135194
129900.195694716 39.811213057925
131853.228962818 40.052619711638
133806.26223092 40.3252762761249
135759.295499022 40.6117179902859
137712.328767123 40.9234365392557
139665.362035225 41.2742755466246
141618.395303327 41.665658709177
143571.428571429 42.0774604949236
145524.46183953 42.5143219903843
147477.495107632 42.9520119553558
149430.528375734 43.3944991751873
151383.561643836 43.8445108092304
153336.594911937 44.2994635010339
155289.628180039 44.7682258280106
157242.661448141 45.2394241966197
159195.694716243 45.6905236723549
161148.727984344 46.1222345178644
163101.761252446 46.5451020653053
165054.794520548 47.0004034035769
167007.82778865 47.5143706616191
168960.861056751 48.0667901759693
170913.894324853 48.633113246908
172866.927592955 49.2153971468251
174819.960861057 49.7917364386209
176772.994129158 50.3660029847709
178726.02739726 50.9648104885465
180679.060665362 51.5876224065175
182632.093933464 52.1915417843172
184585.127201566 52.8110768134821
186538.160469667 53.4228948615618
188491.193737769 53.9788416960627
190444.227005871 54.5080671767151
192397.260273973 55.0191218521231
194350.293542074 55.509293798895
196303.326810176 55.9974336956874
198256.360078278 56.4772142913493
200209.39334638 56.9394234910036
202162.426614481 57.3545948158518
204115.459882583 57.7273841000614
206068.493150685 58.037965958085
208021.526418787 58.3582119159099
209974.559686888 58.7405322700966
211927.59295499 59.1439781805232
213880.626223092 59.5558233766383
215833.659491194 59.954284785755
217786.692759295 60.334947915071
219739.726027397 60.6744859045625
221692.759295499 60.9792533985531
223645.792563601 61.3044733807681
225598.825831703 61.6386001504166
227551.859099804 61.9992128516302
229504.892367906 62.3621977488764
231457.925636008 62.6979552704961
233410.95890411 63.0128329920577
235363.992172211 63.3088441912496
237317.025440313 63.5820949440754
239270.058708415 63.8812717745235
241223.091976517 64.2347990882247
243176.125244618 64.6204716208997
245129.15851272 65.0188673242357
247082.191780822 65.4414160993062
249035.225048924 65.8132139318848
250988.258317025 66.1306950873105
252941.291585127 66.431019996001
254894.324853229 66.7872951045184
256847.358121331 67.1619415709047
258800.391389432 67.572438289774
260753.424657534 67.9264789275977
262706.457925636 68.2124778471059
264659.491193738 68.4429386770574
266612.52446184 68.6625145494488
268565.557729941 68.8883698546771
270518.590998043 69.1378642053013
272471.624266145 69.4255774397906
274424.657534247 69.7029823916892
276377.690802348 69.9138130663232
278330.72407045 70.0865148603874
280283.757338552 70.2150281449951
282236.790606654 70.2989437610981
284189.823874755 70.3857669355219
286142.857142857 70.4840153857895
288095.890410959 70.5898858115083
290048.923679061 70.6977034047447
292001.956947162 70.7423211183787
293954.990215264 70.7452060039993
295908.023483366 70.695316686051
297861.056751468 70.6192663771076
299814.090019569 70.5864505199534
301767.123287671 70.6310284417531
303720.156555773 70.7162828324311
305673.189823875 70.8850076135338
307626.223091976 71.1208758463144
309579.256360078 71.3597430342861
311532.28962818 71.6275176054274
313485.322896282 71.9122148333978
315438.356164384 72.1333899025274
317391.389432485 72.3556751143508
319344.422700587 72.6004922567093
321297.455968689 72.8523824171035
323250.489236791 73.0815907354744
325203.522504892 73.4063610525839
327156.555772994 73.6937678816813
329109.589041096 73.9422158522652
331062.622309198 74.1422353464925
333015.655577299 74.2249342499071
334968.688845401 74.3685104995433
336921.722113503 74.6176120504832
338874.755381605 74.9458743158135
340827.788649706 75.2640225943851
342780.821917808 75.5521859624962
344733.85518591 75.8129110051621
346686.888454012 75.9689577249386
348639.921722114 76.0981470088362
350592.954990215 76.2514585278283
352545.988258317 76.4682386336913
354499.021526419 76.7142848170278
356452.054794521 76.9027928175921
358405.088062622 77.0479468648077
360358.121330724 77.1169229142533
362311.154598826 77.1585465327361
364264.187866928 77.1760735599519
366217.221135029 77.2130316244543
368170.254403131 77.2346128687628
370123.287671233 77.2823898459504
372076.320939335 77.279803895346
374029.354207436 77.3243941844625
375982.387475538 77.4200169182617
377935.42074364 77.5093194288142
379888.454011742 77.5841922680081
381841.487279843 77.7390561750381
383794.520547945 77.9463728124913
385747.553816047 78.1800457505962
387700.587084149 78.3713756141621
389653.62035225 78.6129429517958
391606.653620352 78.8650874591777
393559.686888454 79.1729449504608
395512.720156556 79.432193956612
397465.753424658 79.6853905565397
399418.786692759 79.9492959625627
401371.819960861 80.2079955975293
403324.853228963 80.4183662828451
405277.886497065 80.591476855894
407230.919765166 80.7732775608302
409183.953033268 80.997835917749
411136.98630137 81.1735754293717
413090.019569472 81.3261957652145
415043.052837573 81.4423955730508
416996.086105675 81.5720590362713
418949.119373777 81.6856466862823
420902.152641879 81.8045276488674
422855.18590998 81.9455389256616
424808.219178082 82.0892758706312
426761.252446184 82.2549567756584
428714.285714286 82.3951911629678
430667.318982387 82.4733442859181
432620.352250489 82.5930887343627
434573.385518591 82.7380829391932
436526.418786693 82.8721060800775
438479.452054795 82.9760499576694
440432.485322896 83.0904784388662
442385.518590998 83.2355314476904
444338.5518591 83.4013609991531
446291.585127202 83.5662501457628
448244.618395303 83.7387727365889
450197.651663405 83.9467663035914
452150.684931507 84.189133124938
454103.718199609 84.33440609595
456056.75146771 84.4813148486262
458009.784735812 84.6566091421684
459962.818003914 84.8380550192637
461915.851272016 85.0113336146891
463868.884540117 85.1566621876495
465821.917808219 85.2813028585577
467774.951076321 85.4038469280465
469727.984344423 85.5328076486894
471681.017612524 85.6673386072895
473634.050880626 85.7687952912375
475587.084148728 85.8749603891252
477540.11741683 85.9745870326456
479493.150684931 86.1090916777778
481446.183953033 86.2512326136015
483399.217221135 86.3691728095728
485352.250489237 86.4603566042443
487305.283757339 86.5530209752012
489258.31702544 86.6597102461727
491211.350293542 86.7726737756469
493164.383561644 86.8691336900936
495117.416829746 86.9786840132552
497070.450097847 87.0996117101623
499023.483365949 87.1928989737417
500976.516634051 87.2269408056799
502929.549902153 87.2472732025876
504882.583170254 87.2981860662832
506835.616438356 87.3989235789664
508788.649706458 87.5143056589241
510741.68297456 87.638245533086
512694.716242661 87.7545566019269
514647.749510763 87.8922318117436
516600.782778865 88.0203986904001
518553.816046967 88.1475779315441
520506.849315069 88.2570689246527
522459.88258317 88.3696113079032
524412.915851272 88.5067220027972
526365.949119374 88.62813948302
528318.982387476 88.7619345748867
530272.015655577 88.9076999458525
532225.048923679 89.0068847478365
534178.082191781 89.0800476393323
536131.115459883 89.1317786776376
538084.148727984 89.1684784259066
540037.181996086 89.2132524508137
541990.215264188 89.2940654812987
543943.24853229 89.3932424641324
545896.281800391 89.5002567343011
547849.315068493 89.583058521477
549802.348336595 89.6228067814311
551755.381604697 89.6376915133526
553708.414872798 89.6754516648924
555661.4481409 89.7487200134136
557614.481409002 89.871928249848
559567.514677104 90.0563448574722
561520.547945205 90.2594230160678
563473.581213307 90.4087493162333
565426.614481409 90.5085511633511
567379.647749511 90.5795993357721
569332.681017613 90.6785998592719
571285.714285714 90.8269486162302
573238.747553816 90.9999606306658
575191.780821918 91.1583175648999
577144.81409002 91.2846265695802
579097.847358121 91.3871152560573
581050.880626223 91.4686935712468
583003.913894325 91.5255048416581
584956.947162427 91.6217054086111
586909.980430528 91.7743988632639
588863.01369863 91.9808114157733
590816.046966732 92.1869242350848
592769.080234834 92.3424730296678
594722.113502935 92.4572121878748
596675.146771037 92.601576618995
598628.180039139 92.7735968728843
600581.213307241 92.9259536940712
602534.246575342 93.053887773439
604487.279843444 93.1852640198812
606440.313111546 93.2997695003806
608393.346379648 93.4260385526467
610346.379647749 93.5264774660269
612299.412915851 93.5855977234052
614252.446183953 93.6359786634893
616205.479452055 93.7070281498848
618158.512720157 93.7657641983126
620111.545988258 93.8096082821341
622064.57925636 93.8700889138555
624017.612524462 93.9606982813293
625970.645792564 94.0666213365466
627923.679060665 94.1815440125005
629876.712328767 94.2853276126764
631829.745596869 94.3728158319053
633782.778864971 94.5026713650019
635735.812133072 94.6585504316842
637688.845401174 94.7811134830042
639641.878669276 94.9143348264226
641594.911937378 95.0563678301145
643547.945205479 95.1780846214055
645500.978473581 95.3081437225958
647454.011741683 95.4486688812835
649407.045009785 95.5761750851775
651360.078277886 95.6899205475675
653313.111545988 95.8139709005814
655266.14481409 95.9267027731191
657219.178082192 96.0510885508621
659172.211350293 96.1613783954258
661125.244618395 96.2609910190621
663078.277886497 96.3737014760333
665031.311154599 96.4575052860637
666984.344422701 96.492260062689
668937.377690802 96.4958276125034
670890.410958904 96.5092936455269
672843.444227006 96.5442044665964
674796.477495108 96.5632590454168
676749.510763209 96.5464895481641
678702.544031311 96.4859070637124
680655.577299413 96.397500453547
682608.610567515 96.3327862422287
684561.643835616 96.2897706889921
686514.677103718 96.3358985111991
688467.71037182 96.4537564971486
690420.743639922 96.5982894638346
692373.776908024 96.7462243201075
694326.810176125 96.8715041203918
696279.843444227 96.9792374866484
698232.876712329 97.067026632868
700185.909980431 97.2634207146608
702138.943248532 97.5180192476949
704091.976516634 97.739138306859
706045.009784736 97.9426847964093
707998.043052838 98.0826458402545
709951.076320939 98.1833434912485
711904.109589041 98.2538332922533
713857.142857143 98.2898598549191
715810.176125245 98.3286801046125
717763.209393346 98.3963718045769
719716.242661448 98.4783928827242
721669.27592955 98.4452149494909
723622.309197652 98.4024057573862
725575.342465753 98.3856002220412
727528.375733855 98.3657058657848
729481.409001957 98.2895282176162
731434.442270059 98.152200185141
733387.47553816 98.0673071279437
735340.508806262 98.0248105703362
737293.542074364 98.0232566306416
739246.575342466 98.027344824391
741199.608610568 98.0682354282888
743152.641878669 98.2019597709026
745105.675146771 98.3008712519629
747058.708414873 98.3433234074812
749011.741682975 98.3848137788116
750964.774951076 98.3942178240338
752917.808219178 98.4666278426493
754870.84148728 98.5649242772569
756823.874755382 98.6405235477076
758776.908023483 98.7137295667366
760729.941291585 98.7927676880164
762682.974559687 98.8346924546563
764636.007827789 98.834847624417
766589.04109589 98.8476922264293
768542.074363992 98.885191904003
770495.107632094 98.9656317318859
772448.140900196 99.1061756339176
774401.174168297 99.2008702630365
776354.207436399 99.2623854974615
778307.240704501 99.3133745644034
780260.273972603 99.3553516810662
782213.307240705 99.4040084556291
784166.340508806 99.4559247217482
786119.373776908 99.5092289673583
788072.40704501 99.5246764399137
790025.440313112 99.4838540188535
791978.473581213 99.4868463023724
793931.506849315 99.5008701108692
795884.540117417 99.4798023538565
797837.573385519 99.4045993610331
799790.60665362 99.3391577062501
801743.639921722 99.2503820722729
803696.673189824 99.1489572322783
805649.706457926 99.0471831871872
807602.739726027 99.0067597677321
809555.772994129 99.0086973661039
811508.806262231 98.9811746578261
813461.839530333 98.9542580038869
815414.872798434 98.9169036755453
817367.906066536 98.8443366386892
819320.939334638 98.7176764848899
821273.97260274 98.56320466923
823227.005870841 98.502196440005
825180.039138943 98.5421904099346
827133.072407045 98.6342900544426
829086.105675147 98.6807437685046
831039.138943249 98.7128616303551
832992.17221135 98.757823544298
834945.205479452 98.8073751010798
836898.238747554 98.8914482683323
838851.272015656 99.0632566721522
840804.305283757 99.2964131578494
842757.338551859 99.5146122974625
844710.371819961 99.6742384820053
846663.405088063 99.7627556021463
848616.438356164 99.8287461834112
850569.471624266 99.8789501236742
852522.504892368 99.963544464464
854475.53816047 100.02345470897
856428.571428571 100.081495230758
858381.604696673 100.165178996535
860334.637964775 100.247673217557
862287.671232877 100.330023508334
864240.704500978 100.411775004294
866193.73776908 100.496216686967
868146.771037182 100.549766323369
870099.804305284 100.568597612443
872052.837573385 100.581914785838
874005.870841487 100.613164047926
875958.904109589 100.686892260467
877911.937377691 100.724161138402
879864.970645793 100.766439952889
881818.003913894 100.8041024451
883771.037181996 100.847452871501
885724.070450098 100.869016370884
887677.1037182 100.856263070507
889630.136986301 100.830136786984
891583.170254403 100.794223729506
893536.203522505 100.751684423742
895489.236790607 100.685064019656
897442.270058708 100.612753962357
899395.30332681 100.542679708164
901348.336594912 100.480178222052
903301.369863014 100.421424530885
905254.403131115 100.358298837955
907207.436399217 100.318760137841
909160.469667319 100.293437397815
911113.502935421 100.355690530723
913066.536203522 100.484042420511
915019.569471624 100.612328864841
916972.602739726 100.71203887676
918925.636007828 100.760949586714
920878.66927593 100.819795424562
922831.702544031 100.859167531404
924784.735812133 100.843342999144
926737.769080235 100.785141557902
928690.802348337 100.767780996219
930643.835616438 100.785794448973
932596.86888454 100.724413014
934549.902152642 100.701469047354
936502.935420744 100.713111449756
938455.968688845 100.715359631456
940409.001956947 100.671800097432
942362.035225049 100.573101510324
944315.068493151 100.468213005843
946268.101761252 100.49194288288
948221.135029354 100.599604301061
950174.168297456 100.673449149432
952127.201565558 100.716633192354
954080.234833659 100.834899775286
956033.268101761 100.927238242004
957986.301369863 100.987894791048
959939.334637965 101.055468090703
961892.367906066 101.160780405449
963845.401174168 101.272245900811
965798.43444227 101.340730570966
967751.467710372 101.347839828502
969704.500978474 101.332915784523
971657.534246575 101.24765730123
973610.567514677 101.108468969395
975563.600782779 100.967653559152
977516.634050881 100.842260087068
979469.667318982 100.765687416174
981422.700587084 100.783803734577
983375.733855186 100.832090265917
985328.767123288 100.903960168466
987281.800391389 100.957372322961
989234.833659491 100.987287929184
991187.866927593 101.008415164253
993140.900195695 101.112623460581
995093.933463797 101.261551435401
997046.966731898 101.345259869864
999000 101.384397676258
};
%\addlegendentry{QRDRL (20)}
\addplot [semithick, red]
table {%
1000 15.5624811296961
2954.99021526419 16.1224137488712
4909.98043052838 16.6440309537354
6864.97064579256 17.2311140956405
8819.96086105675 17.8019923854529
10774.9510763209 18.5265314261892
12729.9412915851 19.5768124149503
14684.9315068493 20.5206025229909
16639.9217221135 21.0697363494152
18594.9119373777 21.4780051180175
20549.9021526419 21.8419521499984
22504.8923679061 22.262337272531
24459.8825831703 22.7231182693017
26414.8727984344 23.1717495861519
28369.8630136986 23.6173618910072
30324.8532289628 24.1326052079783
32279.843444227 24.6472321398908
34234.8336594912 25.2005025254823
36189.8238747554 25.787085175049
38144.8140900196 26.3927580766005
40099.8043052838 26.9716678175581
42054.7945205479 27.5651392234484
44009.7847358121 28.1106445289379
45964.7749510763 28.5871355532856
47919.7651663405 29.0295842227145
49874.7553816047 29.4861028003955
51829.7455968689 29.9255587327936
53784.7358121331 30.3523678528747
55739.7260273973 30.744232248826
57694.7162426614 31.1257782553374
59649.7064579256 31.5169190546384
61604.6966731898 31.8987389908313
63559.686888454 32.2639236829506
65514.6771037182 32.6024682000943
67469.6673189824 32.9509836883213
69424.6575342466 33.2986910763347
71379.6477495108 33.6095953284178
73334.6379647749 33.9287704228108
75289.6281800391 34.2687193045226
77244.6183953033 34.5933562829513
79199.6086105675 34.8942602422813
81154.5988258317 35.1606094481952
83109.5890410959 35.3713276162634
85064.5792563601 35.5936360998003
87019.5694716243 35.8589782455985
88974.5596868884 36.0962623036363
90929.5499021526 36.3176774546002
92884.5401174168 36.492304319103
94839.530332681 36.6318345018725
96794.5205479452 36.7716893043062
98749.5107632094 36.9156269847843
100704.500978474 37.0535673437701
102659.491193738 37.2108545489894
104614.481409002 37.4195616102412
106569.471624266 37.6271025932596
108524.46183953 37.8280314970726
110479.452054795 38.0490129089957
112434.442270059 38.2696152748646
114389.432485323 38.4999602491225
116344.422700587 38.7341863954062
118299.412915851 38.9460809615788
120254.403131115 39.1431014159029
122209.39334638 39.3594566706436
124164.383561644 39.5852154192489
126119.373776908 39.7413862271121
128074.363992172 39.8960569620613
130029.354207436 40.0506320849463
131984.344422701 40.2185030985165
133939.334637965 40.3701941439486
135894.324853229 40.4968221239
137849.315068493 40.614029855539
139804.305283757 40.739021990729
141759.295499022 40.8751049072201
143714.285714286 40.9846472267352
145669.27592955 41.1045380266162
147624.266144814 41.2253926083463
149579.256360078 41.3310881511046
151534.246575342 41.3820906631278
153489.236790607 41.4051718273343
155444.227005871 41.4483052138262
157399.217221135 41.5219803526221
159354.207436399 41.6036039315074
161309.197651663 41.7439503361514
163264.187866928 41.9540348056924
165219.178082192 42.1636950134934
167174.168297456 42.3983678175279
169129.15851272 42.6554477919848
171084.148727984 42.9173019363315
173039.138943249 43.2242668875608
174994.129158513 43.5863709495059
176949.119373777 43.965989507185
178904.109589041 44.3540571056841
180859.099804305 44.7476338666545
182814.090019569 45.0813351500083
184769.080234834 45.3739315795211
186724.070450098 45.6915726100593
188679.060665362 46.0234574374511
190634.050880626 46.341855810109
192589.04109589 46.65767517571
194544.031311155 46.9277492909632
196499.021526419 47.1512522533346
198454.011741683 47.3428201709956
200409.001956947 47.5301926721024
202363.992172211 47.7175890769921
204318.982387476 47.8945972047923
206273.97260274 48.0757864040018
208228.962818004 48.2517348575477
210183.953033268 48.4168641065034
212138.943248532 48.5606544391092
214093.933463796 48.7034088296152
216048.923679061 48.8635496328533
218003.913894325 49.0262998027347
219958.904109589 49.1952348687744
221913.894324853 49.3153527722808
223868.884540117 49.3889678957803
225823.874755382 49.468026717328
227778.864970646 49.5395783870918
229733.85518591 49.6103053085451
231688.845401174 49.7103380904251
233643.835616438 49.8527668665108
235598.825831703 49.9848461732255
237553.816046967 50.0608673507979
239508.806262231 50.1158399633797
241463.796477495 50.1403376236378
243418.786692759 50.2112452011804
245373.776908023 50.3392847035767
247328.767123288 50.4945180434108
249283.757338552 50.6265662532644
251238.747553816 50.7337794801756
253193.73776908 50.8022772785529
255148.727984344 50.8566637961294
257103.718199609 50.9354541439963
259058.708414873 51.0599142925361
261013.698630137 51.2061115646511
262968.688845401 51.3800333486919
264923.679060665 51.5167749245899
266878.66927593 51.6347860853573
268833.659491194 51.7775226401536
270788.649706458 51.967182317612
272743.639921722 52.1709001628221
274698.630136986 52.3545405678404
276653.62035225 52.5640347963478
278608.610567515 52.7750938605339
280563.600782779 52.979218014799
282518.590998043 53.167044422463
284473.581213307 53.3342623028424
286428.571428571 53.4817501389106
288383.561643836 53.5868513424873
290338.5518591 53.6523777324578
292293.542074364 53.6731958116706
294248.532289628 53.7070544234984
296203.522504892 53.7380852805673
298158.512720157 53.7034850660146
300113.502935421 53.6382188645058
302068.493150685 53.5548877909502
304023.483365949 53.4650400753506
305978.473581213 53.3910158451697
307933.463796477 53.3462778648399
309888.454011742 53.302639752259
311843.444227006 53.270108004947
313798.43444227 53.2670729939381
315753.424657534 53.2586277010152
317708.414872798 53.273349096934
319663.405088063 53.3709034073241
321618.395303327 53.5408298445362
323573.385518591 53.7186508970785
325528.375733855 53.8867092296037
327483.365949119 54.053453431811
329438.356164384 54.224777049293
331393.346379648 54.3591718931583
333348.336594912 54.433043760016
335303.326810176 54.4830750138208
337258.31702544 54.5472109979485
339213.307240704 54.6095592216195
341168.297455969 54.6392458829839
343123.287671233 54.6520767185619
345078.277886497 54.6887595787933
347033.268101761 54.7541252995256
348988.258317025 54.8847722798676
350943.24853229 55.078011836324
352898.238747554 55.3668405743155
354853.228962818 55.7119642102124
356808.219178082 56.0390886213903
358763.209393346 56.3113078968028
360718.199608611 56.5315503014358
362673.189823875 56.7081637496519
364628.180039139 56.8503594495802
366583.170254403 57.0304099376686
368538.160469667 57.1779659372805
370493.150684931 57.2494423421521
372448.140900196 57.2703407335986
374403.13111546 57.2664522214071
376358.121330724 57.274063304371
378313.111545988 57.3056390740225
380268.101761252 57.3526859041439
382223.091976517 57.4518285498983
384178.082191781 57.5929134833509
386133.072407045 57.7621912016475
388088.062622309 57.9065826044577
390043.052837573 58.0572616754982
391998.043052838 58.2258491312831
393953.033268102 58.4041744974485
395908.023483366 58.5743367154386
397863.01369863 58.6919668424141
399818.003913894 58.8017416377622
401772.994129158 58.925174370042
403727.984344423 58.9881768941029
405682.974559687 59.0187103052489
407637.964774951 59.0551238977458
409592.954990215 59.124268539819
411547.945205479 59.2255387882336
413502.935420744 59.3129639886936
415457.925636008 59.3431062017954
417412.915851272 59.3734438837522
419367.906066536 59.4505977587423
421322.8962818 59.5497579622092
423277.886497065 59.6860200172752
425232.876712329 59.8751856682292
427187.866927593 60.0368646530451
429142.857142857 60.1800543397038
431097.847358121 60.2724267976263
433052.837573386 60.3055543778388
435007.82778865 60.3272784716672
436962.818003914 60.3423119820102
438917.808219178 60.322892512125
440872.798434442 60.2572660833285
442827.788649706 60.1437203186746
444782.778864971 59.9965417377325
446737.769080235 59.9025136563927
448692.759295499 59.8460005143827
450647.749510763 59.810138418614
452602.739726027 59.8147129509763
454557.729941292 59.8607097077618
456512.720156556 59.9534571709136
458467.71037182 60.0931668088002
460422.700587084 60.2647398963976
462377.690802348 60.4979307548752
464332.681017613 60.7663707479646
466287.671232877 61.0015121022755
468242.661448141 61.1746517675582
470197.651663405 61.3061750095456
472152.641878669 61.3804000243274
474107.632093933 61.4404714097661
476062.622309198 61.4708447413488
478017.612524462 61.5428925978128
479972.602739726 61.6285525067838
481927.59295499 61.7272696814026
483882.583170254 61.7997075499143
485837.573385519 61.8390334088075
487792.563600783 61.884175816588
489747.553816047 61.983831324068
491702.544031311 62.1075531577175
493657.534246575 62.2254582392184
495612.52446184 62.3492880978923
497567.514677104 62.4813809850161
499522.504892368 62.5412964629525
501477.495107632 62.5630416855028
503432.485322896 62.5563022768495
505387.47553816 62.5641389574688
507342.465753425 62.6412309550865
509297.455968689 62.7426484767343
511252.446183953 62.8270078781854
513207.436399217 62.9415515831229
515162.426614481 63.0986739980271
517117.416829746 63.2205429330492
519072.40704501 63.3233378888404
521027.397260274 63.3892528754573
522982.387475538 63.4720628064638
524937.377690802 63.5990439220063
526892.367906066 63.7250442955238
528847.358121331 63.8271331281984
530802.348336595 63.8607739722625
532757.338551859 63.8808102272413
534712.328767123 63.8880622346613
536667.318982387 63.8514475404784
538622.309197652 63.8254569892454
540577.299412916 63.8662441662976
542532.28962818 63.9777251999704
544487.279843444 64.0558928402762
546442.270058708 64.0969896222318
548397.260273973 64.1226347250096
550352.250489237 64.1366155180572
552307.240704501 64.1551629042247
554262.230919765 64.1580911505647
556217.221135029 64.1658052063633
558172.211350293 64.2180509373391
560127.201565558 64.2134539983211
562082.191780822 64.1622070990853
564037.181996086 64.1065765981989
565992.17221135 64.0746150510073
567947.162426614 63.9915201076335
569902.152641879 63.9318254067007
571857.142857143 63.9379690480836
573812.133072407 64.0171971927029
575767.123287671 64.141757198791
577722.113502935 64.2664078360474
579677.1037182 64.4090602292587
581632.093933464 64.5771301196358
583587.084148728 64.7210051909848
585542.074363992 64.8850882812308
587497.064579256 65.0936222371932
589452.05479452 65.3497591194533
591407.045009785 65.6107263512906
593362.035225049 65.835386467567
595317.025440313 66.0272997433904
597272.015655577 66.1949616502485
599227.005870841 66.3483414120087
601181.996086106 66.5002067301043
603136.98630137 66.6703005664398
605091.976516634 66.8352500475946
607046.966731898 66.9456785897042
609001.956947162 67.0384006946857
610956.947162427 67.1245259704201
612911.937377691 67.1757684222345
614866.927592955 67.2558594829003
616821.917808219 67.2776824553179
618776.908023483 67.2891755784994
620731.898238747 67.3448943979035
622686.888454012 67.4244890693519
624641.878669276 67.5167819096663
626596.86888454 67.613659524537
628551.859099804 67.7006360290558
630506.849315068 67.7812694531086
632461.839530333 67.8869057036398
634416.829745597 68.0084407938146
636371.819960861 68.1230389446737
638326.810176125 68.2919915263616
640281.800391389 68.4705438944088
642236.790606654 68.6125797593347
644191.780821918 68.7381369511909
646146.771037182 68.8634787086642
648101.761252446 68.9807160192702
650056.75146771 69.1264714956015
652011.741682975 69.2783753138264
653966.731898239 69.4000443936051
655921.722113503 69.4912643716742
657876.712328767 69.6033172346399
659831.702544031 69.6987605660956
661786.692759295 69.7534584231467
663741.68297456 69.8032470714825
665696.673189824 69.8369979580211
667651.663405088 69.8558406620845
669606.653620352 69.9117510098666
671561.643835616 69.9908678289832
673516.634050881 70.0917596519602
675471.624266145 70.1879071027124
677426.614481409 70.228934791118
679381.604696673 70.2387822340116
681336.594911937 70.2796073042
683291.585127202 70.3777185698282
685246.575342466 70.485003322845
687201.56555773 70.5991091197244
689156.555772994 70.7405288055522
691111.545988258 70.8521934217755
693066.536203522 70.952244049655
695021.526418787 71.0227748880288
696976.516634051 71.0572266152224
698931.506849315 71.0989251825782
700886.497064579 71.1518035656445
702841.487279843 71.1768079935054
704796.477495108 71.1488928240715
706751.467710372 71.1373989896451
708706.457925636 71.1361452103417
710661.4481409 71.1430203489307
712616.438356164 71.1745176399412
714571.428571429 71.1779753420681
716526.418786693 71.1944311315759
718481.409001957 71.2644187036311
720436.399217221 71.3462615229668
722391.389432485 71.3892158149685
724346.379647749 71.4033951655552
726301.369863014 71.4397877227525
728256.360078278 71.4486029791766
730211.350293542 71.4439039468569
732166.340508806 71.3906439688519
734121.33072407 71.328023997338
736076.320939335 71.2882712261099
738031.311154599 71.2315205511005
739986.301369863 71.2429850806468
741941.291585127 71.3185541937819
743896.281800391 71.3843690421104
745851.272015656 71.4409850603513
747806.26223092 71.5472106663113
749761.252446184 71.6548835486401
751716.242661448 71.7828428712262
753671.232876712 71.9604664778085
755626.223091976 72.1496646300525
757581.213307241 72.3411687825824
759536.203522505 72.5249485472448
761491.193737769 72.6201893967421
763446.183953033 72.6550689958487
765401.174168297 72.7416722553685
767356.164383562 72.8455211787325
769311.154598826 72.8938215287124
771266.14481409 72.906654337639
773221.135029354 72.8992082242348
775176.125244618 72.8711201483686
777131.115459883 72.8249731266213
779086.105675147 72.7984836586006
781041.095890411 72.7890001811697
782996.086105675 72.8136428229325
784951.076320939 72.8605657274532
786906.066536203 72.9005124053405
788861.056751468 72.9527943696036
790816.046966732 73.0590364161769
792771.037181996 73.1274269450602
794726.02739726 73.0844187831806
796681.017612524 73.0379531041169
798636.007827789 73.0250785700828
800590.998043053 73.0158983480508
802545.988258317 73.0697883059195
804500.978473581 73.1610181417489
806455.968688845 73.2656166833409
808410.95890411 73.341565267854
810365.949119374 73.4173540139064
812320.939334638 73.5137253955277
814275.929549902 73.6932958073199
816230.919765166 73.9423617102568
818185.909980431 74.1516729667927
820140.900195695 74.325241044104
822095.890410959 74.4941572647255
824050.880626223 74.6097749826922
826005.870841487 74.7157254448294
827960.861056751 74.8157562111225
829915.851272016 74.9377144107221
831870.84148728 75.008911634042
833825.831702544 75.0441756694045
835780.821917808 75.0737891921513
837735.812133072 75.0943688576508
839690.802348337 75.1229074495505
841645.792563601 75.1669377434344
843600.782778865 75.1675854137872
845555.772994129 75.1711972927024
847510.763209393 75.1825198417051
849465.753424658 75.2255070419765
851420.743639922 75.293145404273
853375.733855186 75.3512962741986
855330.72407045 75.395784929296
857285.714285714 75.4448352031484
859240.704500978 75.496055608935
861195.694716243 75.5602861493657
863150.684931507 75.6342468624842
865105.675146771 75.7458076676646
867060.665362035 75.839102526736
869015.655577299 75.8853922736244
870970.645792564 75.8544910754475
872925.636007828 75.7895630597904
874880.626223092 75.7345501956945
876835.616438356 75.7137204433675
878790.60665362 75.7108296227162
880745.596868885 75.7085229655596
882700.587084149 75.6982248448937
884655.577299413 75.6804747751385
886610.567514677 75.6362066325554
888565.557729941 75.5929788369863
890520.547945205 75.5653842932165
892475.53816047 75.5331523541378
894430.528375734 75.557067196099
896385.518590998 75.6161425052753
898340.508806262 75.6510977052293
900295.499021526 75.6381666974945
902250.489236791 75.5786164183427
904205.479452055 75.4761326023594
906160.469667319 75.4206950738697
908115.459882583 75.3889887945112
910070.450097847 75.349169453459
912025.440313112 75.3248383726199
913980.430528376 75.3160987797523
915935.42074364 75.2240479661743
917890.410958904 75.1359659834897
919845.401174168 75.085890552823
921800.391389432 75.0721701651616
923755.381604697 75.1115874449778
925710.371819961 75.1643898845113
927665.362035225 75.1520755663419
929620.352250489 75.1353776091069
931575.342465753 75.1281931310585
933530.332681018 75.1372220795855
935485.322896282 75.1699820794246
937440.313111546 75.2272885680708
939395.30332681 75.2611410210201
941350.293542074 75.3151664322578
943305.283757339 75.3762612500822
945260.273972603 75.4400871499696
947215.264187867 75.5081236116746
949170.254403131 75.5614855512383
951125.244618395 75.5954488791218
953080.234833659 75.625410988659
955035.225048924 75.7365202488592
956990.215264188 75.858547463632
958945.205479452 75.995697321659
960900.195694716 76.1358840305373
962855.18590998 76.2306569417164
964810.176125245 76.3204629040161
966765.166340509 76.3930002922383
968720.156555773 76.4430841715649
970675.146771037 76.5056065768016
972630.136986301 76.6253044352821
974585.127201566 76.7611521146335
976540.11741683 76.8658540247736
978495.107632094 76.9623092117564
980450.097847358 77.0558249019023
982405.088062622 77.1520921743365
984360.078277886 77.2835162312319
986315.068493151 77.4127336584835
988270.058708415 77.5136181301453
990225.048923679 77.6432474329223
992180.039138943 77.8290120467434
994135.029354207 77.9964441697358
996090.019569472 78.1004923025155
998045.009784736 78.1259751470973
1000000 78.1860246259673
};
%\addlegendentry{N-TRPO (20)}
\end{axis}

\tikzexternalize[prefix=tikz/]
\end{tikzpicture}

==> figures/mujoco/Walker2d_plot.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=inside,
tick pos=left,
title={Walker2d-v2},
x grid style={white!69.01960784313725!black},
xmin=-49935.05, xmax=1049186.05,
xtick style={color=black},
xtick={0,500000,1000000},
xticklabels={0,0.5,1.0},
scaled x ticks=false,
scaled y ticks=false,
y grid style={white!69.01960784313725!black},
ymin=-203.464251226012, ymax=4275.94033637582,
ytick style={color=black},
yticklabel style={font=\tiny},
xticklabel style={font=\tiny},
width=\mujocoPlotWidth,
height=\mujocoPlotHeight
]
\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.2]
(axis cs:34,1.22061992106144)
--(axis cs:34,0.314532869588153)
--(axis cs:1987.82778864971,1.36095773409282)
--(axis cs:3941.65557729941,3.54363032889396)
--(axis cs:5895.48336594912,7.0894328346063)
--(axis cs:7849.31115459883,13.3223062677158)
--(axis cs:9803.13894324853,24.1857428121473)
--(axis cs:11756.9667318982,43.3583115246733)
--(axis cs:13710.7945205479,66.9223102013701)
--(axis cs:15664.6223091977,94.8428026448288)
--(axis cs:17618.4500978474,130.473167182301)
--(axis cs:19572.2778864971,163.243570565838)
--(axis cs:21526.1056751468,186.834812316193)
--(axis cs:23479.9334637965,206.296714881864)
--(axis cs:25433.7612524462,221.149183070801)
--(axis cs:27387.5890410959,232.246448230294)
--(axis cs:29341.4168297456,237.262544151789)
--(axis cs:31295.2446183953,238.946326594351)
--(axis cs:33249.072407045,243.480165834274)
--(axis cs:35202.9001956947,247.241103738283)
--(axis cs:37156.7279843444,249.611962275103)
--(axis cs:39110.5557729941,254.536387971983)
--(axis cs:41064.3835616438,257.233800868375)
--(axis cs:43018.2113502935,255.763665490259)
--(axis cs:44972.0391389432,254.622434504109)
--(axis cs:46925.866927593,261.974057618843)
--(axis cs:48879.6947162427,269.784940895795)
--(axis cs:50833.5225048924,271.102346617795)
--(axis cs:52787.3502935421,273.859955146466)
--(axis cs:54741.1780821918,278.936984616676)
--(axis cs:56695.0058708415,284.123829073569)
--(axis cs:58648.8336594912,285.142859886712)
--(axis cs:60602.6614481409,285.893951247269)
--(axis cs:62556.4892367906,289.574027556386)
--(axis cs:64510.3170254403,289.474067658512)
--(axis cs:66464.14481409,290.220054025416)
--(axis cs:68417.9726027397,294.54181513881)
--(axis cs:70371.8003913894,297.642350113538)
--(axis cs:72325.6281800391,300.018816709749)
--(axis cs:74279.4559686888,303.294853488638)
--(axis cs:76233.2837573385,306.936435249711)
--(axis cs:78187.1115459883,309.481742532289)
--(axis cs:80140.939334638,311.223416119861)
--(axis cs:82094.7671232877,313.298551578895)
--(axis cs:84048.5949119374,315.74286221869)
--(axis cs:86002.4227005871,316.055973479016)
--(axis cs:87956.2504892368,316.169376610661)
--(axis cs:89910.0782778865,316.911118307829)
--(axis cs:91863.9060665362,319.586719594971)
--(axis cs:93817.7338551859,322.875971127846)
--(axis cs:95771.5616438356,324.36445733635)
--(axis cs:97725.3894324853,323.505072452234)
--(axis cs:99679.217221135,323.308483117774)
--(axis cs:101633.045009785,325.538382330503)
--(axis cs:103586.872798434,329.387843263357)
--(axis cs:105540.700587084,331.586792704794)
--(axis cs:107494.528375734,331.610378553644)
--(axis cs:109448.356164384,331.864205814438)
--(axis cs:111402.183953033,332.973562591801)
--(axis cs:113356.011741683,336.617936584759)
--(axis cs:115309.839530333,338.383955684814)
--(axis cs:117263.667318982,339.129870145249)
--(axis cs:119217.495107632,340.908376783948)
--(axis cs:121171.322896282,341.364996208896)
--(axis cs:123125.150684932,340.205152571623)
--(axis cs:125078.978473581,340.541109015061)
--(axis cs:127032.806262231,343.707917177548)
--(axis cs:128986.634050881,345.580980692649)
--(axis cs:130940.46183953,344.614523840162)
--(axis cs:132894.28962818,342.306057243381)
--(axis cs:134848.11741683,341.870410697484)
--(axis cs:136801.945205479,346.635226898962)
--(axis cs:138755.772994129,348.707672678801)
--(axis cs:140709.600782779,347.975040865944)
--(axis cs:142663.428571429,348.895370059822)
--(axis cs:144617.256360078,352.869343401297)
--(axis cs:146571.084148728,355.930730590435)
--(axis cs:148524.911937378,356.20897813662)
--(axis cs:150478.739726027,355.925340362227)
--(axis cs:152432.567514677,358.859157312116)
--(axis cs:154386.395303327,361.67825940321)
--(axis cs:156340.223091977,364.775025006729)
--(axis cs:158294.050880626,370.115658308154)
--(axis cs:160247.878669276,375.521136204029)
--(axis cs:162201.706457926,381.978274744256)
--(axis cs:164155.534246575,386.277455012323)
--(axis cs:166109.362035225,385.810928799765)
--(axis cs:168063.189823875,385.848539258392)
--(axis cs:170017.017612524,389.062893265865)
--(axis cs:171970.845401174,392.582929403584)
--(axis cs:173924.673189824,395.15875984261)
--(axis cs:175878.500978474,396.925247795037)
--(axis cs:177832.328767123,401.085717059176)
--(axis cs:179786.156555773,407.861958134449)
--(axis cs:181739.984344423,412.686513995536)
--(axis cs:183693.812133072,413.023264963433)
--(axis cs:185647.639921722,415.572485108712)
--(axis cs:187601.467710372,421.834472236748)
--(axis cs:189555.295499022,426.046557384604)
--(axis cs:191509.123287671,428.000579176628)
--(axis cs:193462.951076321,430.333068938369)
--(axis cs:195416.778864971,437.118267387628)
--(axis cs:197370.60665362,445.51706140684)
--(axis cs:199324.43444227,453.71099070567)
--(axis cs:201278.26223092,460.061273655676)
--(axis cs:203232.090019569,462.880776721453)
--(axis cs:205185.917808219,469.216351931227)
--(axis cs:207139.745596869,476.307934128156)
--(axis cs:209093.573385519,478.572225180127)
--(axis cs:211047.401174168,476.641268941583)
--(axis cs:213001.228962818,474.047131962846)
--(axis cs:214955.056751468,475.105310990197)
--(axis cs:216908.884540117,478.645669312304)
--(axis cs:218862.712328767,486.310356948648)
--(axis cs:220816.540117417,495.668980240006)
--(axis cs:222770.367906067,504.639319589429)
--(axis cs:224724.195694716,514.977919947108)
--(axis cs:226678.023483366,524.755963528344)
--(axis cs:228631.851272016,529.839356806713)
--(axis cs:230585.679060665,532.9216361916)
--(axis cs:232539.506849315,531.950363085508)
--(axis cs:234493.334637965,527.049528805519)
--(axis cs:236447.162426614,520.803153461617)
--(axis cs:238400.990215264,520.726466555495)
--(axis cs:240354.818003914,527.486337366683)
--(axis cs:242308.645792564,535.82241311101)
--(axis cs:244262.473581213,545.094355194007)
--(axis cs:246216.301369863,555.855715989771)
--(axis cs:248170.129158513,559.284148095993)
--(axis cs:250123.956947162,560.152603675326)
--(axis cs:252077.784735812,560.255816114196)
--(axis cs:254031.612524462,559.248879805155)
--(axis cs:255985.440313112,555.858070934519)
--(axis cs:257939.268101761,551.502557811081)
--(axis cs:259893.095890411,554.578858029858)
--(axis cs:261846.923679061,560.825793325948)
--(axis cs:263800.75146771,564.027009237401)
--(axis cs:265754.57925636,571.051454427866)
--(axis cs:267708.40704501,576.665149971771)
--(axis cs:269662.234833659,579.035198132494)
--(axis cs:271616.062622309,580.423008681281)
--(axis cs:273569.890410959,583.117725774355)
--(axis cs:275523.718199609,584.396383911586)
--(axis cs:277477.545988258,582.347322686328)
--(axis cs:279431.373776908,582.576899825646)
--(axis cs:281385.201565558,583.468343909789)
--(axis cs:283339.029354207,586.556319867553)
--(axis cs:285292.857142857,588.79524192792)
--(axis cs:287246.684931507,595.16438169305)
--(axis cs:289200.512720157,602.950049556506)
--(axis cs:291154.340508806,610.33174179302)
--(axis cs:293108.168297456,621.757409564785)
--(axis cs:295061.996086106,629.119717475338)
--(axis cs:297015.823874755,631.84162917972)
--(axis cs:298969.651663405,631.686557614966)
--(axis cs:300923.479452055,634.915221464667)
--(axis cs:302877.307240704,637.377900091486)
--(axis cs:304831.135029354,641.883995723981)
--(axis cs:306784.962818004,646.567450119785)
--(axis cs:308738.790606654,650.202587685528)
--(axis cs:310692.618395303,646.853548991941)
--(axis cs:312646.446183953,637.183015209289)
--(axis cs:314600.273972603,632.065589421604)
--(axis cs:316554.101761252,630.649352939112)
--(axis cs:318507.929549902,636.055152611361)
--(axis cs:320461.757338552,646.175279262864)
--(axis cs:322415.585127202,661.392564289005)
--(axis cs:324369.412915851,679.648970875157)
--(axis cs:326323.240704501,694.497115643864)
--(axis cs:328277.068493151,703.634564573399)
--(axis cs:330230.8962818,706.156418007812)
--(axis cs:332184.72407045,709.507300049009)
--(axis cs:334138.5518591,712.428267040767)
--(axis cs:336092.37964775,719.799050876482)
--(axis cs:338046.207436399,730.754884459345)
--(axis cs:340000.035225049,749.163049705219)
--(axis cs:341953.863013699,764.748457978268)
--(axis cs:343907.690802348,773.289854533039)
--(axis cs:345861.518590998,782.708098486151)
--(axis cs:347815.346379648,790.940620917985)
--(axis cs:349769.174168297,795.243005151596)
--(axis cs:351723.001956947,790.199197014682)
--(axis cs:353676.829745597,784.871804882402)
--(axis cs:355630.657534247,780.575054869144)
--(axis cs:357584.485322896,777.383918195082)
--(axis cs:359538.313111546,780.802275608387)
--(axis cs:361492.140900196,790.695399597494)
--(axis cs:363445.968688845,805.489733771262)
--(axis cs:365399.796477495,818.272632995029)
--(axis cs:367353.624266145,828.764687373252)
--(axis cs:369307.452054795,837.537558716048)
--(axis cs:371261.279843444,844.185766314688)
--(axis cs:373215.107632094,846.80866634445)
--(axis cs:375168.935420744,849.386654903135)
--(axis cs:377122.763209393,849.082964754797)
--(axis cs:379076.590998043,851.977536733684)
--(axis cs:381030.418786693,858.544716197049)
--(axis cs:382984.246575342,872.387152565673)
--(axis cs:384938.074363992,883.639714401032)
--(axis cs:386891.902152642,894.790373793738)
--(axis cs:388845.729941292,905.626582517288)
--(axis cs:390799.557729941,911.467079862523)
--(axis cs:392753.385518591,914.186671134387)
--(axis cs:394707.213307241,922.66356698654)
--(axis cs:396661.04109589,930.121087542419)
--(axis cs:398614.86888454,936.206993056608)
--(axis cs:400568.69667319,948.775195948859)
--(axis cs:402522.52446184,960.445019628555)
--(axis cs:404476.352250489,969.376286706322)
--(axis cs:406430.180039139,973.455220827445)
--(axis cs:408384.007827789,977.302666772641)
--(axis cs:410337.835616438,978.17376582189)
--(axis cs:412291.663405088,976.554190479491)
--(axis cs:414245.491193738,977.048780004129)
--(axis cs:416199.318982387,987.584056355607)
--(axis cs:418153.146771037,1002.46885896152)
--(axis cs:420106.974559687,1015.11608454726)
--(axis cs:422060.802348337,1026.47410652597)
--(axis cs:424014.630136986,1043.40790100092)
--(axis cs:425968.457925636,1071.65503363127)
--(axis cs:427922.285714286,1101.130756227)
--(axis cs:429876.113502935,1129.20097826825)
--(axis cs:431829.941291585,1140.16975396697)
--(axis cs:433783.769080235,1140.09306877126)
--(axis cs:435737.596868885,1148.21112118039)
--(axis cs:437691.424657534,1158.37361244932)
--(axis cs:439645.252446184,1165.62216736625)
--(axis cs:441599.080234834,1174.85933036583)
--(axis cs:443552.908023483,1182.04830223518)
--(axis cs:445506.735812133,1183.16646572394)
--(axis cs:447460.563600783,1184.72538416877)
--(axis cs:449414.391389432,1194.87955625325)
--(axis cs:451368.219178082,1200.61036347608)
--(axis cs:453322.046966732,1199.96242525654)
--(axis cs:455275.874755382,1202.15493780222)
--(axis cs:457229.702544031,1213.59183114175)
--(axis cs:459183.530332681,1221.69958519146)
--(axis cs:461137.358121331,1227.97266017021)
--(axis cs:463091.18590998,1249.70494189603)
--(axis cs:465045.01369863,1270.59569141571)
--(axis cs:466998.84148728,1285.15093085368)
--(axis cs:468952.66927593,1297.70686907201)
--(axis cs:470906.497064579,1301.82836461918)
--(axis cs:472860.324853229,1311.63616293453)
--(axis cs:474814.152641879,1326.78986499622)
--(axis cs:476767.980430528,1338.94702081544)
--(axis cs:478721.808219178,1351.35200805021)
--(axis cs:480675.636007828,1362.43190231465)
--(axis cs:482629.463796477,1355.92820819564)
--(axis cs:484583.291585127,1357.04115870611)
--(axis cs:486537.119373777,1370.84057281308)
--(axis cs:488490.947162427,1393.76596252297)
--(axis cs:490444.774951076,1420.97161904348)
--(axis cs:492398.602739726,1446.30384996796)
--(axis cs:494352.430528376,1475.29898610699)
--(axis cs:496306.258317025,1509.21315949178)
--(axis cs:498260.086105675,1529.70749588883)
--(axis cs:500213.913894325,1545.36654665769)
--(axis cs:502167.741682975,1554.47817331515)
--(axis cs:504121.569471624,1549.68944508919)
--(axis cs:506075.397260274,1541.95303630787)
--(axis cs:508029.225048924,1538.68122608619)
--(axis cs:509983.052837573,1541.31110322077)
--(axis cs:511936.880626223,1542.80224379642)
--(axis cs:513890.708414873,1548.78343617427)
--(axis cs:515844.536203523,1550.68535738695)
--(axis cs:517798.363992172,1549.67355127181)
--(axis cs:519752.191780822,1559.40089390981)
--(axis cs:521706.019569472,1570.30755548357)
--(axis cs:523659.847358121,1575.60400554587)
--(axis cs:525613.675146771,1571.90889696653)
--(axis cs:527567.502935421,1568.02037230485)
--(axis cs:529521.33072407,1568.11719739931)
--(axis cs:531475.15851272,1576.34021548293)
--(axis cs:533428.98630137,1584.68074014875)
--(axis cs:535382.81409002,1584.41087251708)
--(axis cs:537336.641878669,1582.57261431198)
--(axis cs:539290.469667319,1584.29082370784)
--(axis cs:541244.297455969,1591.68680245614)
--(axis cs:543198.125244618,1590.05224338641)
--(axis cs:545151.953033268,1574.25036345053)
--(axis cs:547105.780821918,1567.34622489881)
--(axis cs:549059.608610568,1575.05985392853)
--(axis cs:551013.436399217,1579.3859685861)
--(axis cs:552967.264187867,1586.48228581825)
--(axis cs:554921.091976517,1595.48163100728)
--(axis cs:556874.919765166,1609.5876249729)
--(axis cs:558828.747553816,1618.75614240781)
--(axis cs:560782.575342466,1622.99439854915)
--(axis cs:562736.403131115,1612.69090485682)
--(axis cs:564690.230919765,1600.41761255416)
--(axis cs:566644.058708415,1598.88188520874)
--(axis cs:568597.886497065,1593.84418968227)
--(axis cs:570551.714285714,1588.90726667939)
--(axis cs:572505.542074364,1600.12554191193)
--(axis cs:574459.369863014,1614.98972188701)
--(axis cs:576413.197651663,1636.80664099179)
--(axis cs:578367.025440313,1652.14168803148)
--(axis cs:580320.853228963,1659.5277395789)
--(axis cs:582274.681017613,1673.66343815509)
--(axis cs:584228.508806262,1686.1681346619)
--(axis cs:586182.336594912,1686.81192681532)
--(axis cs:588136.164383562,1669.96563840182)
--(axis cs:590089.992172211,1646.1329762004)
--(axis cs:592043.819960861,1630.4360989647)
--(axis cs:593997.647749511,1626.05237206884)
--(axis cs:595951.47553816,1627.10003101407)
--(axis cs:597905.30332681,1645.78463377071)
--(axis cs:599859.13111546,1680.01517115791)
--(axis cs:601812.95890411,1731.47967894249)
--(axis cs:603766.786692759,1781.25774689257)
--(axis cs:605720.614481409,1824.78745190042)
--(axis cs:607674.442270059,1850.67093319585)
--(axis cs:609628.270058708,1856.50920908418)
--(axis cs:611582.097847358,1848.74999873294)
--(axis cs:613535.925636008,1842.05877460384)
--(axis cs:615489.753424658,1835.10945413781)
--(axis cs:617443.581213307,1825.90314992571)
--(axis cs:619397.409001957,1813.93795274487)
--(axis cs:621351.236790607,1798.08542212424)
--(axis cs:623305.064579256,1797.74489765022)
--(axis cs:625258.892367906,1786.26045361173)
--(axis cs:627212.720156556,1767.19698778842)
--(axis cs:629166.547945205,1765.51124695853)
--(axis cs:631120.375733855,1773.33479857239)
--(axis cs:633074.203522505,1782.55631891134)
--(axis cs:635028.031311155,1800.4197276901)
--(axis cs:636981.859099804,1811.62726436627)
--(axis cs:638935.686888454,1801.79619470564)
--(axis cs:640889.514677104,1796.28106494303)
--(axis cs:642843.342465753,1795.3199960942)
--(axis cs:644797.170254403,1806.07336802527)
--(axis cs:646750.998043053,1813.84722703793)
--(axis cs:648704.825831703,1822.13950980227)
--(axis cs:650658.653620352,1820.18972941864)
--(axis cs:652612.481409002,1809.36495157579)
--(axis cs:654566.309197652,1804.73753393519)
--(axis cs:656520.136986301,1811.83035202753)
--(axis cs:658473.964774951,1829.94130270659)
--(axis cs:660427.792563601,1841.1310920563)
--(axis cs:662381.620352251,1843.3730836588)
--(axis cs:664335.4481409,1849.49583570339)
--(axis cs:666289.27592955,1869.93987424332)
--(axis cs:668243.1037182,1897.65798798462)
--(axis cs:670196.931506849,1925.17416188074)
--(axis cs:672150.759295499,1941.22341310965)
--(axis cs:674104.587084149,1928.56469519924)
--(axis cs:676058.414872798,1909.20421626015)
--(axis cs:678012.242661448,1890.36378336106)
--(axis cs:679966.070450098,1895.10936645071)
--(axis cs:681919.898238748,1919.68471467172)
--(axis cs:683873.726027397,1949.59392826254)
--(axis cs:685827.553816047,1988.00827503972)
--(axis cs:687781.381604697,2022.11493363078)
--(axis cs:689735.209393346,2029.16162189063)
--(axis cs:691689.037181996,2020.57254791516)
--(axis cs:693642.864970646,2012.66988156411)
--(axis cs:695596.692759295,2010.75981582088)
--(axis cs:697550.520547945,2013.28986396161)
--(axis cs:699504.348336595,2024.69467704095)
--(axis cs:701458.176125245,2024.5444104785)
--(axis cs:703412.003913894,2018.10587356054)
--(axis cs:705365.831702544,2008.26864974461)
--(axis cs:707319.659491194,2002.34683255519)
--(axis cs:709273.487279843,2010.57074751528)
--(axis cs:711227.315068493,2033.41446182358)
--(axis cs:713181.142857143,2057.27674107276)
--(axis cs:715134.970645793,2075.60286603936)
--(axis cs:717088.798434442,2082.4288605164)
--(axis cs:719042.626223092,2071.81781503163)
--(axis cs:720996.454011742,2059.45572276151)
--(axis cs:722950.281800391,2046.94995138553)
--(axis cs:724904.109589041,2018.1594185483)
--(axis cs:726857.937377691,1984.1304597019)
--(axis cs:728811.765166341,1960.45354715729)
--(axis cs:730765.59295499,1960.50869360665)
--(axis cs:732719.42074364,1976.72752446973)
--(axis cs:734673.24853229,1988.99578122777)
--(axis cs:736627.076320939,2011.82542628198)
--(axis cs:738580.904109589,2033.0129329794)
--(axis cs:740534.731898239,2048.90494272778)
--(axis cs:742488.559686888,2057.96617599711)
--(axis cs:744442.387475538,2071.22814068176)
--(axis cs:746396.215264188,2089.53182566536)
--(axis cs:748350.043052838,2099.39954090642)
--(axis cs:750303.870841487,2099.48162658084)
--(axis cs:752257.698630137,2110.64742724272)
--(axis cs:754211.526418787,2131.00778894693)
--(axis cs:756165.354207436,2153.13365520538)
--(axis cs:758119.181996086,2177.26666061099)
--(axis cs:760073.009784736,2202.55187078508)
--(axis cs:762026.837573386,2218.41647593479)
--(axis cs:763980.665362035,2229.16500024557)
--(axis cs:765934.493150685,2234.98884099119)
--(axis cs:767888.320939335,2240.24125676794)
--(axis cs:769842.148727984,2244.10424006696)
--(axis cs:771795.976516634,2242.30083189443)
--(axis cs:773749.804305284,2240.86872196517)
--(axis cs:775703.632093933,2251.93188111957)
--(axis cs:777657.459882583,2254.66753397903)
--(axis cs:779611.287671233,2245.24493674288)
--(axis cs:781565.115459883,2234.0522129394)
--(axis cs:783518.943248532,2221.36310912173)
--(axis cs:785472.771037182,2218.56762055031)
--(axis cs:787426.598825832,2231.6049323053)
--(axis cs:789380.426614481,2241.46653319901)
--(axis cs:791334.254403131,2229.28407366485)
--(axis cs:793288.082191781,2209.18640857277)
--(axis cs:795241.909980431,2193.44426572227)
--(axis cs:797195.73776908,2188.71667105462)
--(axis cs:799149.56555773,2199.41697255344)
--(axis cs:801103.39334638,2215.57974026989)
--(axis cs:803057.221135029,2216.13322484055)
--(axis cs:805011.048923679,2195.97723188449)
--(axis cs:806964.876712329,2174.07001238513)
--(axis cs:808918.704500978,2153.87685959219)
--(axis cs:810872.532289628,2140.9408850423)
--(axis cs:812826.360078278,2122.08649522201)
--(axis cs:814780.187866928,2102.91486079161)
--(axis cs:816734.015655577,2086.28388232792)
--(axis cs:818687.843444227,2079.46483581906)
--(axis cs:820641.671232877,2087.53917719732)
--(axis cs:822595.499021526,2098.29011566124)
--(axis cs:824549.326810176,2117.97967653497)
--(axis cs:826503.154598826,2150.60620971037)
--(axis cs:828456.982387476,2172.09369589713)
--(axis cs:830410.810176125,2181.20220507177)
--(axis cs:832364.637964775,2183.51850159519)
--(axis cs:834318.465753425,2176.22863734587)
--(axis cs:836272.293542074,2175.14435586146)
--(axis cs:838226.121330724,2198.8664195795)
--(axis cs:840179.949119374,2234.10289911184)
--(axis cs:842133.776908024,2272.39408629965)
--(axis cs:844087.604696673,2307.23643958986)
--(axis cs:846041.432485323,2314.35077049854)
--(axis cs:847995.260273973,2299.7161021978)
--(axis cs:849949.088062622,2269.28559780744)
--(axis cs:851902.915851272,2229.98946076797)
--(axis cs:853856.743639922,2180.64334822336)
--(axis cs:855810.571428571,2131.43329141583)
--(axis cs:857764.399217221,2097.73012669686)
--(axis cs:859718.227005871,2098.39435423369)
--(axis cs:861672.054794521,2120.69790558108)
--(axis cs:863625.88258317,2133.02653194575)
--(axis cs:865579.71037182,2155.17549230427)
--(axis cs:867533.53816047,2158.17048211131)
--(axis cs:869487.365949119,2157.04760589895)
--(axis cs:871441.193737769,2158.54045791181)
--(axis cs:873395.021526419,2155.94110752002)
--(axis cs:875348.849315068,2152.88137323408)
--(axis cs:877302.677103718,2161.35736580297)
--(axis cs:879256.504892368,2191.99081069016)
--(axis cs:881210.332681018,2231.9814332276)
--(axis cs:883164.160469667,2267.78999229946)
--(axis cs:885117.988258317,2293.73342335595)
--(axis cs:887071.816046967,2313.59769354568)
--(axis cs:889025.643835616,2328.70428188068)
--(axis cs:890979.471624266,2318.00916397777)
--(axis cs:892933.299412916,2290.13067144244)
--(axis cs:894887.127201566,2251.44147670769)
--(axis cs:896840.954990215,2222.6111534874)
--(axis cs:898794.782778865,2218.03600407662)
--(axis cs:900748.610567515,2227.62262430221)
--(axis cs:902702.438356164,2240.1942927422)
--(axis cs:904656.266144814,2247.4527052846)
--(axis cs:906610.093933464,2253.44156547285)
--(axis cs:908563.921722114,2265.19636798027)
--(axis cs:910517.749510763,2281.69757968016)
--(axis cs:912471.577299413,2286.6686351598)
--(axis cs:914425.405088063,2298.62374849279)
--(axis cs:916379.232876712,2326.66662691241)
--(axis cs:918333.060665362,2358.80385118294)
--(axis cs:920286.888454012,2367.29948984471)
--(axis cs:922240.716242661,2364.02488200829)
--(axis cs:924194.544031311,2358.43700250357)
--(axis cs:926148.371819961,2337.83791902859)
--(axis cs:928102.199608611,2291.30288078506)
--(axis cs:930056.02739726,2242.15304913939)
--(axis cs:932009.85518591,2218.88602162732)
--(axis cs:933963.68297456,2218.74273858899)
--(axis cs:935917.510763209,2232.40916033533)
--(axis cs:937871.338551859,2265.15761698065)
--(axis cs:939825.166340509,2304.80280618644)
--(axis cs:941778.994129159,2341.89950703406)
--(axis cs:943732.821917808,2372.13067691798)
--(axis cs:945686.649706458,2400.11779850476)
--(axis cs:947640.477495108,2424.02002533522)
--(axis cs:949594.305283757,2438.34907302242)
--(axis cs:951548.133072407,2424.80548487595)
--(axis cs:953501.960861057,2394.39783870211)
--(axis cs:955455.788649706,2364.41706475657)
--(axis cs:957409.616438356,2338.4769227071)
--(axis cs:959363.444227006,2332.11407258898)
--(axis cs:961317.272015656,2347.22936279642)
--(axis cs:963271.099804305,2371.04648447564)
--(axis cs:965224.927592955,2387.19954691754)
--(axis cs:967178.755381605,2387.43798755358)
--(axis cs:969132.583170254,2380.50020467778)
--(axis cs:971086.410958904,2385.47110512948)
--(axis cs:973040.238747554,2380.93871086027)
--(axis cs:974994.066536203,2367.69179474754)
--(axis cs:976947.894324853,2333.36277205682)
--(axis cs:978901.722113503,2297.89572864056)
--(axis cs:980855.549902153,2283.04784558156)
--(axis cs:982809.377690802,2293.65512439982)
--(axis cs:984763.205479452,2310.90609100207)
--(axis cs:986717.033268102,2335.16310338992)
--(axis cs:988670.861056751,2365.23888253593)
--(axis cs:990624.688845401,2397.22045534301)
--(axis cs:992578.516634051,2421.28042036765)
--(axis cs:994532.344422701,2435.22274621269)
--(axis cs:996486.17221135,2446.37562490015)
--(axis cs:998440,2450.93309979465)
--(axis cs:998440,4072.33103693937)
--(axis cs:998440,4072.33103693937)
--(axis cs:996486.17221135,4058.94000517992)
--(axis cs:994532.344422701,4051.85532197279)
--(axis cs:992578.516634051,4061.68550332026)
--(axis cs:990624.688845401,4064.16582326741)
--(axis cs:988670.861056751,4057.02809402428)
--(axis cs:986717.033268102,4036.9374597267)
--(axis cs:984763.205479452,4015.53681367199)
--(axis cs:982809.377690802,3991.88911843617)
--(axis cs:980855.549902153,3986.94862708699)
--(axis cs:978901.722113503,3996.20143075464)
--(axis cs:976947.894324853,4007.80268960805)
--(axis cs:974994.066536203,4023.76959155192)
--(axis cs:973040.238747554,4019.41305508294)
--(axis cs:971086.410958904,4009.55097874384)
--(axis cs:969132.583170254,4006.58651106913)
--(axis cs:967178.755381605,4004.13673054433)
--(axis cs:965224.927592955,3990.74490949046)
--(axis cs:963271.099804305,3956.64799716983)
--(axis cs:961317.272015656,3912.55629455235)
--(axis cs:959363.444227006,3886.98012163215)
--(axis cs:957409.616438356,3872.26634322246)
--(axis cs:955455.788649706,3881.46970618021)
--(axis cs:953501.960861057,3889.6904211965)
--(axis cs:951548.133072407,3897.31200914853)
--(axis cs:949594.305283757,3887.19298060044)
--(axis cs:947640.477495108,3861.47476006012)
--(axis cs:945686.649706458,3838.58281151297)
--(axis cs:943732.821917808,3810.4085087354)
--(axis cs:941778.994129159,3782.94524454008)
--(axis cs:939825.166340509,3763.30444910897)
--(axis cs:937871.338551859,3766.41292695979)
--(axis cs:935917.510763209,3768.64922804922)
--(axis cs:933963.68297456,3772.18430487474)
--(axis cs:932009.85518591,3781.73362294059)
--(axis cs:930056.02739726,3802.60566176841)
--(axis cs:928102.199608611,3842.88086888809)
--(axis cs:926148.371819961,3879.62577632493)
--(axis cs:924194.544031311,3903.67438271855)
--(axis cs:922240.716242661,3906.44118080879)
--(axis cs:920286.888454012,3903.43260465453)
--(axis cs:918333.060665362,3907.05649991)
--(axis cs:916379.232876712,3908.30515359848)
--(axis cs:914425.405088063,3916.94398235966)
--(axis cs:912471.577299413,3930.7110440296)
--(axis cs:910517.749510763,3934.79116176955)
--(axis cs:908563.921722114,3921.05680317222)
--(axis cs:906610.093933464,3920.74326738023)
--(axis cs:904656.266144814,3921.75664707245)
--(axis cs:902702.438356164,3938.27348279841)
--(axis cs:900748.610567515,3950.42686098156)
--(axis cs:898794.782778865,3950.60525340937)
--(axis cs:896840.954990215,3943.51615664485)
--(axis cs:894887.127201566,3930.39254984106)
--(axis cs:892933.299412916,3919.15954741635)
--(axis cs:890979.471624266,3922.38569059446)
--(axis cs:889025.643835616,3929.7983402542)
--(axis cs:887071.816046967,3928.64661583349)
--(axis cs:885117.988258317,3923.91540938169)
--(axis cs:883164.160469667,3911.50728858481)
--(axis cs:881210.332681018,3900.31254535525)
--(axis cs:879256.504892368,3894.77969796963)
--(axis cs:877302.677103718,3880.01888590471)
--(axis cs:875348.849315068,3859.03372507214)
--(axis cs:873395.021526419,3827.81276856293)
--(axis cs:871441.193737769,3791.57209168672)
--(axis cs:869487.365949119,3751.0436618142)
--(axis cs:867533.53816047,3714.31847301831)
--(axis cs:865579.71037182,3680.27458414331)
--(axis cs:863625.88258317,3650.32846181103)
--(axis cs:861672.054794521,3631.12415118727)
--(axis cs:859718.227005871,3636.27936664005)
--(axis cs:857764.399217221,3653.52648732843)
--(axis cs:855810.571428571,3665.80630751467)
--(axis cs:853856.743639922,3673.4982617765)
--(axis cs:851902.915851272,3693.7685212266)
--(axis cs:849949.088062622,3737.72776947123)
--(axis cs:847995.260273973,3809.41204445654)
--(axis cs:846041.432485323,3872.23259996302)
--(axis cs:844087.604696673,3916.33333492063)
--(axis cs:842133.776908024,3949.79809556453)
--(axis cs:840179.949119374,3964.30852286226)
--(axis cs:838226.121330724,3962.80991189143)
--(axis cs:836272.293542074,3972.9460242858)
--(axis cs:834318.465753425,3996.58164538168)
--(axis cs:832364.637964775,4003.61160992473)
--(axis cs:830410.810176125,3986.91677669149)
--(axis cs:828456.982387476,3956.47320067026)
--(axis cs:826503.154598826,3918.18834610509)
--(axis cs:824549.326810176,3876.20666775602)
--(axis cs:822595.499021526,3842.4000512295)
--(axis cs:820641.671232877,3822.72767327175)
--(axis cs:818687.843444227,3816.44875033605)
--(axis cs:816734.015655577,3808.84719980566)
--(axis cs:814780.187866928,3803.814312103)
--(axis cs:812826.360078278,3806.4647518321)
--(axis cs:810872.532289628,3822.08704017676)
--(axis cs:808918.704500978,3839.66728688083)
--(axis cs:806964.876712329,3867.44636605693)
--(axis cs:805011.048923679,3894.68138240576)
--(axis cs:803057.221135029,3911.77448807308)
--(axis cs:801103.39334638,3922.27542312836)
--(axis cs:799149.56555773,3911.37179051953)
--(axis cs:797195.73776908,3904.967192573)
--(axis cs:795241.909980431,3917.3287726273)
--(axis cs:793288.082191781,3921.75807985848)
--(axis cs:791334.254403131,3915.20869665961)
--(axis cs:789380.426614481,3917.48371815246)
--(axis cs:787426.598825832,3914.20111958768)
--(axis cs:785472.771037182,3925.96246212559)
--(axis cs:783518.943248532,3940.39615205787)
--(axis cs:781565.115459883,3942.06320632521)
--(axis cs:779611.287671233,3949.68184584458)
--(axis cs:777657.459882583,3945.73036778657)
--(axis cs:775703.632093933,3945.02985913738)
--(axis cs:773749.804305284,3948.68427114283)
--(axis cs:771795.976516634,3968.76390538883)
--(axis cs:769842.148727984,3991.91328678403)
--(axis cs:767888.320939335,3988.92185534662)
--(axis cs:765934.493150685,3960.10194725139)
--(axis cs:763980.665362035,3940.65933709045)
--(axis cs:762026.837573386,3923.62366988989)
--(axis cs:760073.009784736,3913.47586648011)
--(axis cs:758119.181996086,3886.83212863513)
--(axis cs:756165.354207436,3854.50709972925)
--(axis cs:754211.526418787,3824.80180577557)
--(axis cs:752257.698630137,3799.37853192042)
--(axis cs:750303.870841487,3795.16146629338)
--(axis cs:748350.043052838,3811.87496802382)
--(axis cs:746396.215264188,3829.9867755442)
--(axis cs:744442.387475538,3828.33779108503)
--(axis cs:742488.559686888,3828.07993638527)
--(axis cs:740534.731898239,3827.96073104899)
--(axis cs:738580.904109589,3822.13059248602)
--(axis cs:736627.076320939,3818.41901631519)
--(axis cs:734673.24853229,3793.82434038879)
--(axis cs:732719.42074364,3766.72626687576)
--(axis cs:730765.59295499,3744.12643472294)
--(axis cs:728811.765166341,3736.49219964035)
--(axis cs:726857.937377691,3749.79702041521)
--(axis cs:724904.109589041,3760.7911616564)
--(axis cs:722950.281800391,3767.18400639625)
--(axis cs:720996.454011742,3770.87987910291)
--(axis cs:719042.626223092,3790.59660667587)
--(axis cs:717088.798434442,3824.46337341358)
--(axis cs:715134.970645793,3856.00551532257)
--(axis cs:713181.142857143,3867.79129015215)
--(axis cs:711227.315068493,3857.60418964022)
--(axis cs:709273.487279843,3843.95956288398)
--(axis cs:707319.659491194,3840.71196693726)
--(axis cs:705365.831702544,3855.6790301285)
--(axis cs:703412.003913894,3861.46876843663)
--(axis cs:701458.176125245,3850.79029510788)
--(axis cs:699504.348336595,3842.05421837116)
--(axis cs:697550.520547945,3821.13613656854)
--(axis cs:695596.692759295,3805.75114594181)
--(axis cs:693642.864970646,3782.79254063433)
--(axis cs:691689.037181996,3742.70824701202)
--(axis cs:689735.209393346,3697.96132274412)
--(axis cs:687781.381604697,3656.85990981997)
--(axis cs:685827.553816047,3620.17914779194)
--(axis cs:683873.726027397,3598.26417476163)
--(axis cs:681919.898238748,3608.8022240583)
--(axis cs:679966.070450098,3604.75519873315)
--(axis cs:678012.242661448,3587.26677835793)
--(axis cs:676058.414872798,3590.92460487451)
--(axis cs:674104.587084149,3598.21484778892)
--(axis cs:672150.759295499,3608.22130249571)
--(axis cs:670196.931506849,3612.05421082315)
--(axis cs:668243.1037182,3604.1318981853)
--(axis cs:666289.27592955,3598.09719859117)
--(axis cs:664335.4481409,3581.00855952766)
--(axis cs:662381.620352251,3575.78406878229)
--(axis cs:660427.792563601,3586.51073048311)
--(axis cs:658473.964774951,3593.38186625721)
--(axis cs:656520.136986301,3607.74732131738)
--(axis cs:654566.309197652,3624.971786083)
--(axis cs:652612.481409002,3641.85745854994)
--(axis cs:650658.653620352,3654.33750209248)
--(axis cs:648704.825831703,3674.99323588067)
--(axis cs:646750.998043053,3683.01894283801)
--(axis cs:644797.170254403,3678.50480229191)
--(axis cs:642843.342465753,3683.52369603939)
--(axis cs:640889.514677104,3677.49692663454)
--(axis cs:638935.686888454,3652.7300812395)
--(axis cs:636981.859099804,3609.86102330174)
--(axis cs:635028.031311155,3549.61383719368)
--(axis cs:633074.203522505,3489.49350905198)
--(axis cs:631120.375733855,3440.71503515891)
--(axis cs:629166.547945205,3392.43781386391)
--(axis cs:627212.720156556,3353.03172756248)
--(axis cs:625258.892367906,3351.13741884288)
--(axis cs:623305.064579256,3355.11171203107)
--(axis cs:621351.236790607,3356.89916642629)
--(axis cs:619397.409001957,3394.7909987482)
--(axis cs:617443.581213307,3449.95864748697)
--(axis cs:615489.753424658,3497.87777353683)
--(axis cs:613535.925636008,3537.10903746272)
--(axis cs:611582.097847358,3558.81397623522)
--(axis cs:609628.270058708,3570.22557874017)
--(axis cs:607674.442270059,3555.01523736174)
--(axis cs:605720.614481409,3521.89582211578)
--(axis cs:603766.786692759,3487.93750666995)
--(axis cs:601812.95890411,3457.81020380081)
--(axis cs:599859.13111546,3425.24771403405)
--(axis cs:597905.30332681,3402.11693170182)
--(axis cs:595951.47553816,3378.98298882071)
--(axis cs:593997.647749511,3360.61179392004)
--(axis cs:592043.819960861,3337.84480890672)
--(axis cs:590089.992172211,3342.7025261665)
--(axis cs:588136.164383562,3372.18015723644)
--(axis cs:586182.336594912,3405.37703976415)
--(axis cs:584228.508806262,3409.08612562157)
--(axis cs:582274.681017613,3389.27679868252)
--(axis cs:580320.853228963,3362.06639691727)
--(axis cs:578367.025440313,3344.93366772405)
--(axis cs:576413.197651663,3330.74978050176)
--(axis cs:574459.369863014,3312.54945072241)
--(axis cs:572505.542074364,3307.47012625744)
--(axis cs:570551.714285714,3294.89597592674)
--(axis cs:568597.886497065,3277.49398751344)
--(axis cs:566644.058708415,3265.4132945293)
--(axis cs:564690.230919765,3253.18741688931)
--(axis cs:562736.403131115,3250.0453946599)
--(axis cs:560782.575342466,3239.05303565805)
--(axis cs:558828.747553816,3219.56387895911)
--(axis cs:556874.919765166,3188.51230974477)
--(axis cs:554921.091976517,3161.04406734298)
--(axis cs:552967.264187867,3140.77223685377)
--(axis cs:551013.436399217,3129.93418340473)
--(axis cs:549059.608610568,3132.40925119308)
--(axis cs:547105.780821918,3145.21443764545)
--(axis cs:545151.953033268,3177.76017262095)
--(axis cs:543198.125244618,3213.87340400636)
--(axis cs:541244.297455969,3243.6620198162)
--(axis cs:539290.469667319,3244.10837977499)
--(axis cs:537336.641878669,3247.8268320925)
--(axis cs:535382.81409002,3261.3954669153)
--(axis cs:533428.98630137,3263.11146401256)
--(axis cs:531475.15851272,3258.87756553721)
--(axis cs:529521.33072407,3251.91045495598)
--(axis cs:527567.502935421,3227.17196924934)
--(axis cs:525613.675146771,3210.13325141429)
--(axis cs:523659.847358121,3188.76565415136)
--(axis cs:521706.019569472,3168.99403709855)
--(axis cs:519752.191780822,3146.6149244759)
--(axis cs:517798.363992172,3141.0119040147)
--(axis cs:515844.536203523,3144.04356617411)
--(axis cs:513890.708414873,3147.70970860025)
--(axis cs:511936.880626223,3144.36879324084)
--(axis cs:509983.052837573,3153.66424885043)
--(axis cs:508029.225048924,3181.29168734116)
--(axis cs:506075.397260274,3212.98786562985)
--(axis cs:504121.569471624,3235.72440988342)
--(axis cs:502167.741682975,3249.91239489701)
--(axis cs:500213.913894325,3262.90659986053)
--(axis cs:498260.086105675,3280.23654703594)
--(axis cs:496306.258317025,3290.72808353118)
--(axis cs:494352.430528376,3280.13717217155)
--(axis cs:492398.602739726,3257.45613295298)
--(axis cs:490444.774951076,3237.85869484148)
--(axis cs:488490.947162427,3216.16451050884)
--(axis cs:486537.119373777,3193.04971664049)
--(axis cs:484583.291585127,3164.1847515925)
--(axis cs:482629.463796477,3133.00668806523)
--(axis cs:480675.636007828,3114.38119379243)
--(axis cs:478721.808219178,3109.01040924128)
--(axis cs:476767.980430528,3098.16097427723)
--(axis cs:474814.152641879,3091.23477320019)
--(axis cs:472860.324853229,3077.63376144958)
--(axis cs:470906.497064579,3070.48654418387)
--(axis cs:468952.66927593,3055.62127888426)
--(axis cs:466998.84148728,3031.50872001952)
--(axis cs:465045.01369863,2984.95367181191)
--(axis cs:463091.18590998,2939.40206946483)
--(axis cs:461137.358121331,2901.59488751079)
--(axis cs:459183.530332681,2878.12281078192)
--(axis cs:457229.702544031,2837.66576222869)
--(axis cs:455275.874755382,2808.76735450474)
--(axis cs:453322.046966732,2793.64450445254)
--(axis cs:451368.219178082,2775.37726283869)
--(axis cs:449414.391389432,2763.95261719245)
--(axis cs:447460.563600783,2762.3783984574)
--(axis cs:445506.735812133,2752.7889808107)
--(axis cs:443552.908023483,2742.44739608776)
--(axis cs:441599.080234834,2731.31219962798)
--(axis cs:439645.252446184,2716.62408493443)
--(axis cs:437691.424657534,2701.92460863289)
--(axis cs:435737.596868885,2695.51300712886)
--(axis cs:433783.769080235,2696.9933909153)
--(axis cs:431829.941291585,2692.78784316244)
--(axis cs:429876.113502935,2700.056705929)
--(axis cs:427922.285714286,2711.46564192704)
--(axis cs:425968.457925636,2740.18074832299)
--(axis cs:424014.630136986,2782.41939653897)
--(axis cs:422060.802348337,2831.6722637607)
--(axis cs:420106.974559687,2849.67317917057)
--(axis cs:418153.146771037,2829.88547040207)
--(axis cs:416199.318982387,2788.36271256165)
--(axis cs:414245.491193738,2723.89927442052)
--(axis cs:412291.663405088,2647.7396390429)
--(axis cs:410337.835616438,2557.28287098201)
--(axis cs:408384.007827789,2476.90878147614)
--(axis cs:406430.180039139,2414.02627011425)
--(axis cs:404476.352250489,2385.15642222532)
--(axis cs:402522.52446184,2398.1081778242)
--(axis cs:400568.69667319,2435.09875969542)
--(axis cs:398614.86888454,2482.07708314191)
--(axis cs:396661.04109589,2522.40836464186)
--(axis cs:394707.213307241,2533.03286906324)
--(axis cs:392753.385518591,2524.67529674032)
--(axis cs:390799.557729941,2506.60674984743)
--(axis cs:388845.729941292,2484.45344315909)
--(axis cs:386891.902152642,2462.19335724302)
--(axis cs:384938.074363992,2433.93283801253)
--(axis cs:382984.246575342,2409.54814476439)
--(axis cs:381030.418786693,2381.11141447497)
--(axis cs:379076.590998043,2351.76433782589)
--(axis cs:377122.763209393,2336.31039317996)
--(axis cs:375168.935420744,2302.93669054593)
--(axis cs:373215.107632094,2253.26272813818)
--(axis cs:371261.279843444,2216.07106173839)
--(axis cs:369307.452054795,2202.31383921755)
--(axis cs:367353.624266145,2209.39585000056)
--(axis cs:365399.796477495,2189.3238216025)
--(axis cs:363445.968688845,2161.49888479429)
--(axis cs:361492.140900196,2145.38356390995)
--(axis cs:359538.313111546,2131.90758126497)
--(axis cs:357584.485322896,2126.8774138927)
--(axis cs:355630.657534247,2131.26880392336)
--(axis cs:353676.829745597,2132.9638340883)
--(axis cs:351723.001956947,2141.09711264254)
--(axis cs:349769.174168297,2161.01693037567)
--(axis cs:347815.346379648,2178.03231304058)
--(axis cs:345861.518590998,2178.81847171578)
--(axis cs:343907.690802348,2163.33852426984)
--(axis cs:341953.863013699,2153.31613452091)
--(axis cs:340000.035225049,2139.61990068153)
--(axis cs:338046.207436399,2110.5494589774)
--(axis cs:336092.37964775,2074.27341502276)
--(axis cs:334138.5518591,2025.10797817982)
--(axis cs:332184.72407045,1989.61192236819)
--(axis cs:330230.8962818,1959.58015016907)
--(axis cs:328277.068493151,1939.17745631684)
--(axis cs:326323.240704501,1931.37854433693)
--(axis cs:324369.412915851,1935.7253216985)
--(axis cs:322415.585127202,1932.59692870897)
--(axis cs:320461.757338552,1909.56390789599)
--(axis cs:318507.929549902,1894.64180300758)
--(axis cs:316554.101761252,1873.72739566177)
--(axis cs:314600.273972603,1847.87981493244)
--(axis cs:312646.446183953,1804.42554738675)
--(axis cs:310692.618395303,1751.50037126004)
--(axis cs:308738.790606654,1693.31458127984)
--(axis cs:306784.962818004,1652.12955833074)
--(axis cs:304831.135029354,1619.12709972822)
--(axis cs:302877.307240704,1597.31977221658)
--(axis cs:300923.479452055,1580.83306995527)
--(axis cs:298969.651663405,1562.9307290785)
--(axis cs:297015.823874755,1532.11305246338)
--(axis cs:295061.996086106,1495.92591606872)
--(axis cs:293108.168297456,1459.29239858117)
--(axis cs:291154.340508806,1430.4180126205)
--(axis cs:289200.512720157,1403.10433508035)
--(axis cs:287246.684931507,1391.50648702983)
--(axis cs:285292.857142857,1376.54715632632)
--(axis cs:283339.029354207,1349.53186830812)
--(axis cs:281385.201565558,1328.88459421599)
--(axis cs:279431.373776908,1294.16928084425)
--(axis cs:277477.545988258,1264.46778381259)
--(axis cs:275523.718199609,1244.55821162108)
--(axis cs:273569.890410959,1242.23124917657)
--(axis cs:271616.062622309,1258.22009747506)
--(axis cs:269662.234833659,1267.36172483346)
--(axis cs:267708.40704501,1260.43501672415)
--(axis cs:265754.57925636,1237.36911767622)
--(axis cs:263800.75146771,1214.43953862193)
--(axis cs:261846.923679061,1187.05737636018)
--(axis cs:259893.095890411,1162.2620613878)
--(axis cs:257939.268101761,1138.66744397712)
--(axis cs:255985.440313112,1107.59840761633)
--(axis cs:254031.612524462,1082.16937119107)
--(axis cs:252077.784735812,1075.65899536976)
--(axis cs:250123.956947162,1081.70662374596)
--(axis cs:248170.129158513,1087.62296333313)
--(axis cs:246216.301369863,1091.6874496754)
--(axis cs:244262.473581213,1101.76163846191)
--(axis cs:242308.645792564,1105.39126132325)
--(axis cs:240354.818003914,1103.94582387516)
--(axis cs:238400.990215264,1094.42061039332)
--(axis cs:236447.162426614,1067.23846825968)
--(axis cs:234493.334637965,1029.98810565653)
--(axis cs:232539.506849315,997.726931682998)
--(axis cs:230585.679060665,968.339700229628)
--(axis cs:228631.851272016,947.365749199688)
--(axis cs:226678.023483366,934.292121967284)
--(axis cs:224724.195694716,937.609788518465)
--(axis cs:222770.367906067,950.849740613045)
--(axis cs:220816.540117417,955.87335110971)
--(axis cs:218862.712328767,963.649340092148)
--(axis cs:216908.884540117,961.849120151206)
--(axis cs:214955.056751468,950.069577424902)
--(axis cs:213001.228962818,932.024727541211)
--(axis cs:211047.401174168,910.073241355545)
--(axis cs:209093.573385519,894.288934918374)
--(axis cs:207139.745596869,878.713003462205)
--(axis cs:205185.917808219,857.684954195229)
--(axis cs:203232.090019569,834.70966171407)
--(axis cs:201278.26223092,814.125385545927)
--(axis cs:199324.43444227,802.95377683665)
--(axis cs:197370.60665362,797.871889017081)
--(axis cs:195416.778864971,798.950297549718)
--(axis cs:193462.951076321,796.490671830252)
--(axis cs:191509.123287671,785.172201076099)
--(axis cs:189555.295499022,767.756664746069)
--(axis cs:187601.467710372,745.662122028597)
--(axis cs:185647.639921722,724.473269999125)
--(axis cs:183693.812133072,702.534995039061)
--(axis cs:181739.984344423,682.600080257472)
--(axis cs:179786.156555773,670.90767772151)
--(axis cs:177832.328767123,663.919588004212)
--(axis cs:175878.500978474,660.853324118972)
--(axis cs:173924.673189824,655.254675582905)
--(axis cs:171970.845401174,652.05147310002)
--(axis cs:170017.017612524,649.298826150974)
--(axis cs:168063.189823875,641.222369966254)
--(axis cs:166109.362035225,623.01992813966)
--(axis cs:164155.534246575,610.140205060791)
--(axis cs:162201.706457926,607.379790260708)
--(axis cs:160247.878669276,606.687062229225)
--(axis cs:158294.050880626,600.596753954817)
--(axis cs:156340.223091977,592.762671386059)
--(axis cs:154386.395303327,585.546342721197)
--(axis cs:152432.567514677,576.516069187161)
--(axis cs:150478.739726027,569.120223111888)
--(axis cs:148524.911937378,563.408243643241)
--(axis cs:146571.084148728,557.774375478382)
--(axis cs:144617.256360078,548.667055198198)
--(axis cs:142663.428571429,541.33879292168)
--(axis cs:140709.600782779,533.911288064724)
--(axis cs:138755.772994129,523.022223235367)
--(axis cs:136801.945205479,509.954050145229)
--(axis cs:134848.11741683,499.585158449189)
--(axis cs:132894.28962818,489.277803510988)
--(axis cs:130940.46183953,479.811549648079)
--(axis cs:128986.634050881,473.73974812959)
--(axis cs:127032.806262231,469.994518420969)
--(axis cs:125078.978473581,465.499470596956)
--(axis cs:123125.150684932,458.131949637418)
--(axis cs:121171.322896282,449.45408331692)
--(axis cs:119217.495107632,442.717328859217)
--(axis cs:117263.667318982,438.230080862596)
--(axis cs:115309.839530333,431.941675704939)
--(axis cs:113356.011741683,425.507459306517)
--(axis cs:111402.183953033,421.174121199932)
--(axis cs:109448.356164384,418.041937125664)
--(axis cs:107494.528375734,415.076685345855)
--(axis cs:105540.700587084,410.902376611092)
--(axis cs:103586.872798434,404.918852994635)
--(axis cs:101633.045009785,398.745276987364)
--(axis cs:99679.217221135,393.534174460441)
--(axis cs:97725.3894324853,390.47510066707)
--(axis cs:95771.5616438356,386.619935807033)
--(axis cs:93817.7338551859,382.93594716682)
--(axis cs:91863.9060665362,382.832287978883)
--(axis cs:89910.0782778865,382.147253791801)
--(axis cs:87956.2504892368,378.304765730791)
--(axis cs:86002.4227005871,373.86336541592)
--(axis cs:84048.5949119374,372.185056625626)
--(axis cs:82094.7671232877,371.500414399576)
--(axis cs:80140.939334638,368.178532341621)
--(axis cs:78187.1115459883,365.234086966527)
--(axis cs:76233.2837573385,364.377056982779)
--(axis cs:74279.4559686888,363.06512205641)
--(axis cs:72325.6281800391,361.983825475357)
--(axis cs:70371.8003913894,358.940853553488)
--(axis cs:68417.9726027397,353.995184381366)
--(axis cs:66464.14481409,351.504261350758)
--(axis cs:64510.3170254403,351.728140890306)
--(axis cs:62556.4892367906,351.688844960887)
--(axis cs:60602.6614481409,351.096273928487)
--(axis cs:58648.8336594912,349.741884684718)
--(axis cs:56695.0058708415,345.327163505449)
--(axis cs:54741.1780821918,339.289191925798)
--(axis cs:52787.3502935421,334.059204402442)
--(axis cs:50833.5225048924,328.51712526021)
--(axis cs:48879.6947162427,322.018464014368)
--(axis cs:46925.866927593,318.898896873698)
--(axis cs:44972.0391389432,319.382732303931)
--(axis cs:43018.2113502935,320.557032993009)
--(axis cs:41064.3835616438,320.95761199205)
--(axis cs:39110.5557729941,318.277367150163)
--(axis cs:37156.7279843444,311.141363791272)
--(axis cs:35202.9001956947,301.221054371791)
--(axis cs:33249.072407045,292.443543448412)
--(axis cs:31295.2446183953,284.977208096031)
--(axis cs:29341.4168297456,277.674270925385)
--(axis cs:27387.5890410959,274.122470603427)
--(axis cs:25433.7612524462,271.158956932675)
--(axis cs:23479.9334637965,263.726507306336)
--(axis cs:21526.1056751468,244.98209850096)
--(axis cs:19572.2778864971,213.919009961316)
--(axis cs:17618.4500978474,175.907840410997)
--(axis cs:15664.6223091977,135.104133546738)
--(axis cs:13710.7945205479,93.1827352645454)
--(axis cs:11756.9667318982,58.2999603184799)
--(axis cs:9803.13894324853,34.819084271205)
--(axis cs:7849.31115459883,19.4353553340511)
--(axis cs:5895.48336594912,10.2376856471313)
--(axis cs:3941.65557729941,5.02779515208902)
--(axis cs:1987.82778864971,2.21384183248771)
--(axis cs:34,1.22061992106144)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:25,4.20530287773528)
--(axis cs:25,1.04041812101853)
--(axis cs:1979.4011741683,2.08161197563917)
--(axis cs:3933.8023483366,4.28573418083164)
--(axis cs:5888.20352250489,7.36239199990028)
--(axis cs:7842.60469667319,11.819442259651)
--(axis cs:9797.00587084149,18.7337210092996)
--(axis cs:11751.4070450098,27.5719936888243)
--(axis cs:13705.8082191781,39.8965408162125)
--(axis cs:15660.2093933464,55.7113016388388)
--(axis cs:17614.6105675147,73.736438480078)
--(axis cs:19569.011741683,96.6057669308793)
--(axis cs:21523.4129158513,122.613293835478)
--(axis cs:23477.8140900196,146.786519079353)
--(axis cs:25432.2152641879,162.349657437535)
--(axis cs:27386.6164383562,176.330334259496)
--(axis cs:29341.0176125245,192.4096322329)
--(axis cs:31295.4187866928,208.890256864006)
--(axis cs:33249.8199608611,222.686098210415)
--(axis cs:35204.2211350294,232.639902767946)
--(axis cs:37158.6223091976,237.451983958673)
--(axis cs:39113.0234833659,240.70512333588)
--(axis cs:41067.4246575342,244.46486969143)
--(axis cs:43021.8258317025,243.897486981742)
--(axis cs:44976.2270058708,242.044561972596)
--(axis cs:46930.6281800391,244.07558824575)
--(axis cs:48885.0293542074,249.276063716022)
--(axis cs:50839.4305283757,255.99895989613)
--(axis cs:52793.831702544,261.515438345802)
--(axis cs:54748.2328767123,263.818391680864)
--(axis cs:56702.6340508806,267.375756803181)
--(axis cs:58657.0352250489,272.110498134192)
--(axis cs:60611.4363992172,274.365888339573)
--(axis cs:62565.8375733855,274.931960904149)
--(axis cs:64520.2387475538,276.066775617084)
--(axis cs:66474.6399217221,276.457809744451)
--(axis cs:68429.0410958904,276.943433332929)
--(axis cs:70383.4422700587,277.992827232576)
--(axis cs:72337.843444227,278.079783985553)
--(axis cs:74292.2446183953,279.400044919842)
--(axis cs:76246.6457925636,283.610174416337)
--(axis cs:78201.0469667319,285.741698212899)
--(axis cs:80155.4481409002,285.936787292975)
--(axis cs:82109.8493150685,286.361092047087)
--(axis cs:84064.2504892368,286.938055458051)
--(axis cs:86018.6516634051,287.440944972017)
--(axis cs:87973.0528375734,287.854281039042)
--(axis cs:89927.4540117417,289.157819830347)
--(axis cs:91881.85518591,291.305477852822)
--(axis cs:93836.2563600783,295.375257123652)
--(axis cs:95790.6575342466,298.615595577358)
--(axis cs:97745.0587084149,301.180162625133)
--(axis cs:99699.4598825832,303.077814797899)
--(axis cs:101653.861056751,303.447926870584)
--(axis cs:103608.26223092,305.256080126394)
--(axis cs:105562.663405088,307.59143315925)
--(axis cs:107517.064579256,306.906725857552)
--(axis cs:109471.465753425,304.947838423366)
--(axis cs:111425.866927593,305.229845360164)
--(axis cs:113380.268101761,307.794706530618)
--(axis cs:115334.66927593,311.040508028154)
--(axis cs:117289.070450098,312.183458186629)
--(axis cs:119243.471624266,313.512684061721)
--(axis cs:121197.872798434,316.90103720054)
--(axis cs:123152.273972603,318.432614083452)
--(axis cs:125106.675146771,317.495226999277)
--(axis cs:127061.076320939,317.255539021193)
--(axis cs:129015.477495108,318.650075482475)
--(axis cs:130969.878669276,320.692762001162)
--(axis cs:132924.279843444,322.548949678754)
--(axis cs:134878.681017613,325.575588592522)
--(axis cs:136833.082191781,328.263918231709)
--(axis cs:138787.483365949,328.996792145066)
--(axis cs:140741.884540117,329.252848057055)
--(axis cs:142696.285714286,328.823576979381)
--(axis cs:144650.686888454,328.599764092974)
--(axis cs:146605.088062622,330.646452533307)
--(axis cs:148559.489236791,332.119289902421)
--(axis cs:150513.890410959,331.496481856724)
--(axis cs:152468.291585127,329.062853287978)
--(axis cs:154422.692759296,328.171663269828)
--(axis cs:156377.093933464,330.670756994154)
--(axis cs:158331.495107632,332.938561539862)
--(axis cs:160285.8962818,331.479077399686)
--(axis cs:162240.297455969,327.020922131642)
--(axis cs:164194.698630137,326.930813706189)
--(axis cs:166149.099804305,330.265712936168)
--(axis cs:168103.500978474,332.877215219906)
--(axis cs:170057.902152642,333.603922309163)
--(axis cs:172012.30332681,335.493385950121)
--(axis cs:173966.704500978,338.163153639536)
--(axis cs:175921.105675147,339.479921733582)
--(axis cs:177875.506849315,340.352972950923)
--(axis cs:179829.908023483,341.015160504033)
--(axis cs:181784.309197652,340.429473352922)
--(axis cs:183738.71037182,340.690401365881)
--(axis cs:185693.111545988,341.631462446608)
--(axis cs:187647.512720157,343.9586945218)
--(axis cs:189601.913894325,344.987361737477)
--(axis cs:191556.315068493,344.949517030647)
--(axis cs:193510.716242661,345.438953466968)
--(axis cs:195465.11741683,349.006635197132)
--(axis cs:197419.518590998,353.215132478177)
--(axis cs:199373.919765166,359.065840882105)
--(axis cs:201328.320939335,368.191501187478)
--(axis cs:203282.722113503,377.073155947648)
--(axis cs:205237.123287671,381.424418660682)
--(axis cs:207191.52446184,383.178955563701)
--(axis cs:209145.925636008,383.904840543489)
--(axis cs:211100.326810176,384.8012903456)
--(axis cs:213054.727984344,386.933405825304)
--(axis cs:215009.129158513,391.840862386223)
--(axis cs:216963.530332681,398.095326342775)
--(axis cs:218917.931506849,404.079961235294)
--(axis cs:220872.332681018,407.024638757796)
--(axis cs:222826.733855186,410.46030914082)
--(axis cs:224781.135029354,415.870247119392)
--(axis cs:226735.536203523,420.944049681905)
--(axis cs:228689.937377691,427.932339084501)
--(axis cs:230644.338551859,439.354250207459)
--(axis cs:232598.739726027,450.150142782505)
--(axis cs:234553.140900196,458.212431458473)
--(axis cs:236507.542074364,462.415317471107)
--(axis cs:238461.943248532,463.785704697802)
--(axis cs:240416.344422701,467.989118713037)
--(axis cs:242370.745596869,475.240929853852)
--(axis cs:244325.146771037,487.268106107477)
--(axis cs:246279.547945206,497.380324703519)
--(axis cs:248233.949119374,502.35685803486)
--(axis cs:250188.350293542,507.011846105384)
--(axis cs:252142.75146771,515.436206351888)
--(axis cs:254097.152641879,526.500974795586)
--(axis cs:256051.553816047,537.678615231575)
--(axis cs:258005.954990215,546.976846293281)
--(axis cs:259960.356164384,555.43583915117)
--(axis cs:261914.757338552,567.630820779828)
--(axis cs:263869.15851272,580.175962518139)
--(axis cs:265823.559686888,590.692963674854)
--(axis cs:267777.960861057,595.339422068185)
--(axis cs:269732.362035225,598.403625856263)
--(axis cs:271686.763209393,605.513112840441)
--(axis cs:273641.164383562,615.299433278385)
--(axis cs:275595.56555773,623.344950556296)
--(axis cs:277549.966731898,630.655602544158)
--(axis cs:279504.367906067,637.747996069845)
--(axis cs:281458.769080235,645.036467624386)
--(axis cs:283413.170254403,653.954304548518)
--(axis cs:285367.571428571,664.613810519083)
--(axis cs:287321.97260274,669.072442559357)
--(axis cs:289276.373776908,670.191712440507)
--(axis cs:291230.774951076,670.752379001313)
--(axis cs:293185.176125245,665.914342142612)
--(axis cs:295139.577299413,658.172656349587)
--(axis cs:297093.978473581,653.747365528369)
--(axis cs:299048.37964775,650.484758979415)
--(axis cs:301002.780821918,649.458425124638)
--(axis cs:302957.181996086,647.634241819821)
--(axis cs:304911.583170254,650.500040913984)
--(axis cs:306865.984344423,656.860411249375)
--(axis cs:308820.385518591,662.671805832224)
--(axis cs:310774.786692759,678.599304680376)
--(axis cs:312729.187866928,704.649410667698)
--(axis cs:314683.589041096,729.530104900239)
--(axis cs:316637.990215264,749.149722233062)
--(axis cs:318592.391389432,760.479870015246)
--(axis cs:320546.792563601,771.503383929967)
--(axis cs:322501.193737769,782.927260151671)
--(axis cs:324455.594911937,788.177117876464)
--(axis cs:326409.996086106,789.627427527561)
--(axis cs:328364.397260274,789.171347209713)
--(axis cs:330318.798434442,783.618213837405)
--(axis cs:332273.199608611,782.156207911435)
--(axis cs:334227.600782779,786.392674919371)
--(axis cs:336182.001956947,791.510633644513)
--(axis cs:338136.403131115,797.372011988101)
--(axis cs:340090.804305284,804.463200458293)
--(axis cs:342045.205479452,812.329644965844)
--(axis cs:343999.60665362,821.922540258248)
--(axis cs:345954.007827789,831.171700704406)
--(axis cs:347908.409001957,833.940859484768)
--(axis cs:349862.810176125,843.495181330726)
--(axis cs:351817.211350294,858.821343337728)
--(axis cs:353771.612524462,867.779705584317)
--(axis cs:355726.01369863,876.553635283071)
--(axis cs:357680.414872798,881.668290643447)
--(axis cs:359634.816046967,887.621130008801)
--(axis cs:361589.217221135,895.1683148573)
--(axis cs:363543.618395303,894.291554396076)
--(axis cs:365498.019569472,894.995679083362)
--(axis cs:367452.42074364,900.219251568135)
--(axis cs:369406.821917808,904.301456599511)
--(axis cs:371361.223091977,903.935690943841)
--(axis cs:373315.624266145,907.695224990374)
--(axis cs:375270.025440313,911.127437691163)
--(axis cs:377224.426614481,920.80010849063)
--(axis cs:379178.82778865,929.121889546148)
--(axis cs:381133.228962818,946.223536205348)
--(axis cs:383087.630136986,963.433713823938)
--(axis cs:385042.031311155,967.957073928661)
--(axis cs:386996.432485323,964.047300112949)
--(axis cs:388950.833659491,963.71288451479)
--(axis cs:390905.234833659,971.776549620813)
--(axis cs:392859.636007828,966.975693231876)
--(axis cs:394814.037181996,961.347984322958)
--(axis cs:396768.438356164,967.243997415329)
--(axis cs:398722.839530333,975.425688710417)
--(axis cs:400677.240704501,981.614503985952)
--(axis cs:402631.641878669,986.69388559867)
--(axis cs:404586.043052838,988.406714566063)
--(axis cs:406540.444227006,988.87467336923)
--(axis cs:408494.845401174,996.137234189671)
--(axis cs:410449.246575342,998.302506858775)
--(axis cs:412403.647749511,989.799577000516)
--(axis cs:414358.048923679,972.468333975053)
--(axis cs:416312.450097847,966.423679291666)
--(axis cs:418266.851272016,974.748520971376)
--(axis cs:420221.252446184,992.618477748308)
--(axis cs:422175.653620352,1010.94142235585)
--(axis cs:424130.054794521,1021.72718848327)
--(axis cs:426084.455968689,1041.00776787635)
--(axis cs:428038.857142857,1061.82372774922)
--(axis cs:429993.258317025,1078.98560337144)
--(axis cs:431947.659491194,1093.61169467585)
--(axis cs:433902.060665362,1101.60632330564)
--(axis cs:435856.46183953,1109.6735387586)
--(axis cs:437810.863013699,1105.1765126382)
--(axis cs:439765.264187867,1088.55147494726)
--(axis cs:441719.665362035,1069.23779283815)
--(axis cs:443674.066536204,1053.52342247105)
--(axis cs:445628.467710372,1048.9124938713)
--(axis cs:447582.86888454,1058.42525518621)
--(axis cs:449537.270058708,1079.48766033437)
--(axis cs:451491.671232877,1098.63681944976)
--(axis cs:453446.072407045,1121.35636320837)
--(axis cs:455400.473581213,1135.1144522285)
--(axis cs:457354.874755382,1138.67101992331)
--(axis cs:459309.27592955,1135.72138850464)
--(axis cs:461263.677103718,1134.328023141)
--(axis cs:463218.078277886,1140.59989005696)
--(axis cs:465172.479452055,1146.45661898473)
--(axis cs:467126.880626223,1147.35428508262)
--(axis cs:469081.281800391,1146.7759563342)
--(axis cs:471035.68297456,1152.76034821452)
--(axis cs:472990.084148728,1162.73058306515)
--(axis cs:474944.485322896,1163.59711998551)
--(axis cs:476898.886497065,1160.94630822687)
--(axis cs:478853.287671233,1167.16477915227)
--(axis cs:480807.688845401,1175.41474697699)
--(axis cs:482762.090019569,1184.95276417973)
--(axis cs:484716.491193738,1199.40684282268)
--(axis cs:486670.892367906,1228.34377779352)
--(axis cs:488625.293542074,1256.70932955487)
--(axis cs:490579.694716243,1286.85763655998)
--(axis cs:492534.095890411,1312.60784305164)
--(axis cs:494488.497064579,1329.93230583963)
--(axis cs:496442.898238748,1330.10006819033)
--(axis cs:498397.299412916,1309.99334254766)
--(axis cs:500351.700587084,1279.80254762546)
--(axis cs:502306.101761252,1242.76970340465)
--(axis cs:504260.502935421,1215.46093196883)
--(axis cs:506214.904109589,1199.60430989835)
--(axis cs:508169.305283757,1183.06133204678)
--(axis cs:510123.706457926,1177.19058551895)
--(axis cs:512078.107632094,1190.75861947794)
--(axis cs:514032.508806262,1212.78745398514)
--(axis cs:515986.909980431,1228.65292921342)
--(axis cs:517941.311154599,1247.99890173842)
--(axis cs:519895.712328767,1261.82016920204)
--(axis cs:521850.113502935,1262.56542032459)
--(axis cs:523804.514677104,1270.51933652574)
--(axis cs:525758.915851272,1275.94225071882)
--(axis cs:527713.31702544,1282.64520392967)
--(axis cs:529667.718199609,1285.00167850873)
--(axis cs:531622.119373777,1278.82826923564)
--(axis cs:533576.520547945,1271.68410723564)
--(axis cs:535530.921722114,1276.28465482923)
--(axis cs:537485.322896282,1286.09660475328)
--(axis cs:539439.72407045,1294.24805360537)
--(axis cs:541394.125244618,1313.85631543523)
--(axis cs:543348.526418787,1338.01922228443)
--(axis cs:545302.927592955,1352.4344540896)
--(axis cs:547257.328767123,1345.75462517523)
--(axis cs:549211.729941292,1328.03244731303)
--(axis cs:551166.13111546,1304.65695825948)
--(axis cs:553120.532289628,1291.87212166369)
--(axis cs:555074.933463797,1290.95820958831)
--(axis cs:557029.334637965,1312.21494718123)
--(axis cs:558983.735812133,1336.93918628797)
--(axis cs:560938.136986301,1352.65994154426)
--(axis cs:562892.53816047,1364.64185719706)
--(axis cs:564846.939334638,1372.21440107904)
--(axis cs:566801.340508806,1377.67896330206)
--(axis cs:568755.741682975,1381.12745182503)
--(axis cs:570710.142857143,1378.6337146947)
--(axis cs:572664.544031311,1373.71453317313)
--(axis cs:574618.94520548,1359.42053305349)
--(axis cs:576573.346379648,1357.99991211072)
--(axis cs:578527.747553816,1359.25121870143)
--(axis cs:580482.148727984,1366.38831601259)
--(axis cs:582436.549902153,1371.57807361345)
--(axis cs:584390.951076321,1367.34778047817)
--(axis cs:586345.352250489,1371.76490597935)
--(axis cs:588299.753424658,1387.58455612089)
--(axis cs:590254.154598826,1394.2740787737)
--(axis cs:592208.555772994,1397.50477047062)
--(axis cs:594162.956947162,1399.34968506375)
--(axis cs:596117.358121331,1405.40473404448)
--(axis cs:598071.759295499,1408.53275217323)
--(axis cs:600026.160469667,1415.56847581478)
--(axis cs:601980.561643836,1430.3979132798)
--(axis cs:603934.962818004,1443.73367585875)
--(axis cs:605889.363992172,1465.02307852597)
--(axis cs:607843.765166341,1481.3124088113)
--(axis cs:609798.166340509,1483.29884968392)
--(axis cs:611752.567514677,1480.01772638205)
--(axis cs:613706.968688845,1485.36965182069)
--(axis cs:615661.369863014,1491.45820670828)
--(axis cs:617615.771037182,1494.29213380427)
--(axis cs:619570.17221135,1509.88168743376)
--(axis cs:621524.573385519,1532.17922452101)
--(axis cs:623478.974559687,1549.36264818477)
--(axis cs:625433.375733855,1560.94340327295)
--(axis cs:627387.776908024,1565.99161284756)
--(axis cs:629342.178082192,1563.70093100493)
--(axis cs:631296.57925636,1556.30512753066)
--(axis cs:633250.980430528,1550.61862778721)
--(axis cs:635205.381604697,1539.84135903207)
--(axis cs:637159.782778865,1510.31258274603)
--(axis cs:639114.183953033,1446.63994173265)
--(axis cs:641068.585127202,1371.68218980612)
--(axis cs:643022.98630137,1328.900004924)
--(axis cs:644977.387475538,1309.77342843656)
--(axis cs:646931.788649707,1308.99306804782)
--(axis cs:648886.189823875,1289.17263213231)
--(axis cs:650840.590998043,1264.08467375813)
--(axis cs:652794.992172211,1230.98419619836)
--(axis cs:654749.39334638,1211.30918528023)
--(axis cs:656703.794520548,1217.32786607333)
--(axis cs:658658.195694716,1237.57906448685)
--(axis cs:660612.596868885,1257.88618059827)
--(axis cs:662566.998043053,1264.45792881651)
--(axis cs:664521.399217221,1258.65584178356)
--(axis cs:666475.800391389,1257.85274603764)
--(axis cs:668430.201565558,1261.99017439107)
--(axis cs:670384.602739726,1272.11916291211)
--(axis cs:672339.003913894,1292.91549702127)
--(axis cs:674293.405088063,1301.61869317091)
--(axis cs:676247.806262231,1304.77965000075)
--(axis cs:678202.207436399,1313.4870168624)
--(axis cs:680156.608610568,1327.56551157983)
--(axis cs:682111.009784736,1351.5322602917)
--(axis cs:684065.410958904,1381.15291226854)
--(axis cs:686019.812133072,1415.6010748251)
--(axis cs:687974.213307241,1434.43745217784)
--(axis cs:689928.614481409,1439.94833245581)
--(axis cs:691883.015655577,1451.43162000736)
--(axis cs:693837.416829746,1462.11051320834)
--(axis cs:695791.818003914,1461.65797888328)
--(axis cs:697746.219178082,1465.31660303991)
--(axis cs:699700.620352251,1462.4889355832)
--(axis cs:701655.021526419,1449.94700778506)
--(axis cs:703609.422700587,1425.03650526959)
--(axis cs:705563.823874755,1414.08497538459)
--(axis cs:707518.225048924,1421.37495141921)
--(axis cs:709472.626223092,1425.31888826908)
--(axis cs:711427.02739726,1434.87678583504)
--(axis cs:713381.428571429,1445.29111844399)
--(axis cs:715335.829745597,1448.4055990698)
--(axis cs:717290.230919765,1446.35228279668)
--(axis cs:719244.632093934,1452.04931230606)
--(axis cs:721199.033268102,1458.41350131618)
--(axis cs:723153.43444227,1460.41943022579)
--(axis cs:725107.835616438,1461.86923163475)
--(axis cs:727062.236790607,1463.96008366267)
--(axis cs:729016.637964775,1466.52474878492)
--(axis cs:730971.039138943,1471.56567038757)
--(axis cs:732925.440313112,1478.34038751287)
--(axis cs:734879.84148728,1489.58376698065)
--(axis cs:736834.242661448,1499.48155214045)
--(axis cs:738788.643835616,1511.33373138326)
--(axis cs:740743.045009785,1517.52324247181)
--(axis cs:742697.446183953,1505.81304680595)
--(axis cs:744651.847358121,1498.87163176581)
--(axis cs:746606.24853229,1487.93949513311)
--(axis cs:748560.649706458,1471.69200745882)
--(axis cs:750515.050880626,1448.97992005837)
--(axis cs:752469.452054795,1429.37139274474)
--(axis cs:754423.853228963,1427.26679642289)
--(axis cs:756378.254403131,1437.16704809672)
--(axis cs:758332.655577299,1463.73224970572)
--(axis cs:760287.056751468,1494.24995046439)
--(axis cs:762241.457925636,1526.02633460506)
--(axis cs:764195.859099804,1546.88151508046)
--(axis cs:766150.260273973,1569.7293943246)
--(axis cs:768104.661448141,1585.04077167329)
--(axis cs:770059.062622309,1598.0770269901)
--(axis cs:772013.463796478,1613.08242655834)
--(axis cs:773967.864970646,1630.59509766682)
--(axis cs:775922.266144814,1644.8075088242)
--(axis cs:777876.667318982,1655.85257069698)
--(axis cs:779831.068493151,1679.05190005587)
--(axis cs:781785.469667319,1705.27664549113)
--(axis cs:783739.870841487,1714.89610021535)
--(axis cs:785694.272015656,1716.60647417851)
--(axis cs:787648.673189824,1739.33662660248)
--(axis cs:789603.074363992,1763.66018278562)
--(axis cs:791557.475538161,1778.14615966522)
--(axis cs:793511.876712329,1779.76671473281)
--(axis cs:795466.277886497,1771.32551507553)
--(axis cs:797420.679060665,1758.86466756236)
--(axis cs:799375.080234834,1753.89711065604)
--(axis cs:801329.481409002,1751.8932871416)
--(axis cs:803283.88258317,1754.31617132839)
--(axis cs:805238.283757339,1754.92211470685)
--(axis cs:807192.684931507,1756.20445410224)
--(axis cs:809147.086105675,1770.07351729557)
--(axis cs:811101.487279843,1780.61156477899)
--(axis cs:813055.888454012,1783.14872922828)
--(axis cs:815010.28962818,1789.06090587917)
--(axis cs:816964.690802348,1789.85636747923)
--(axis cs:818919.091976517,1785.54009306646)
--(axis cs:820873.493150685,1774.46890353869)
--(axis cs:822827.894324853,1768.58230148558)
--(axis cs:824782.295499022,1777.27167922315)
--(axis cs:826736.69667319,1795.24589137138)
--(axis cs:828691.097847358,1805.93782501144)
--(axis cs:830645.499021526,1820.25550825622)
--(axis cs:832599.900195695,1835.72945066492)
--(axis cs:834554.301369863,1837.71520075812)
--(axis cs:836508.702544031,1828.07285694748)
--(axis cs:838463.1037182,1807.83096974695)
--(axis cs:840417.504892368,1782.56909322323)
--(axis cs:842371.906066536,1775.08481471461)
--(axis cs:844326.307240705,1787.71212378111)
--(axis cs:846280.708414873,1807.78137390939)
--(axis cs:848235.109589041,1821.00177465917)
--(axis cs:850189.510763209,1820.81801910368)
--(axis cs:852143.911937378,1805.8155748237)
--(axis cs:854098.313111546,1775.81924262267)
--(axis cs:856052.714285714,1755.92212219949)
--(axis cs:858007.115459883,1752.17425890417)
--(axis cs:859961.516634051,1769.45526723135)
--(axis cs:861915.917808219,1785.7586375074)
--(axis cs:863870.318982388,1801.48411456363)
--(axis cs:865824.720156556,1817.22626820059)
--(axis cs:867779.121330724,1816.18970336033)
--(axis cs:869733.522504892,1796.05044738287)
--(axis cs:871687.923679061,1780.37860859503)
--(axis cs:873642.324853229,1774.16198408058)
--(axis cs:875596.726027397,1778.64649473257)
--(axis cs:877551.127201566,1782.6341000265)
--(axis cs:879505.528375734,1794.20650577214)
--(axis cs:881459.929549902,1813.38315043043)
--(axis cs:883414.33072407,1839.89680333872)
--(axis cs:885368.731898239,1856.10126147391)
--(axis cs:887323.133072407,1861.1928766483)
--(axis cs:889277.534246575,1856.11488654358)
--(axis cs:891231.935420744,1859.12774716116)
--(axis cs:893186.336594912,1859.38586584027)
--(axis cs:895140.73776908,1856.28221583224)
--(axis cs:897095.138943249,1841.05484241113)
--(axis cs:899049.540117417,1834.2634051394)
--(axis cs:901003.941291585,1830.61142959035)
--(axis cs:902958.342465753,1830.43621702031)
--(axis cs:904912.743639922,1840.29373560766)
--(axis cs:906867.14481409,1863.90110643575)
--(axis cs:908821.545988258,1892.03135918099)
--(axis cs:910775.947162427,1934.70402827305)
--(axis cs:912730.348336595,1964.16862485828)
--(axis cs:914684.749510763,1972.34648847492)
--(axis cs:916639.150684932,1975.44739564226)
--(axis cs:918593.5518591,1978.5039639483)
--(axis cs:920547.953033268,1970.91485662135)
--(axis cs:922502.354207436,1953.20740292841)
--(axis cs:924456.755381605,1936.67617053091)
--(axis cs:926411.156555773,1921.16997983427)
--(axis cs:928365.557729941,1911.93540507551)
--(axis cs:930319.95890411,1904.01756185518)
--(axis cs:932274.360078278,1900.95849458305)
--(axis cs:934228.761252446,1899.251445709)
--(axis cs:936183.162426615,1903.68337915425)
--(axis cs:938137.563600783,1903.16758776343)
--(axis cs:940091.964774951,1911.08627189739)
--(axis cs:942046.365949119,1923.64669393142)
--(axis cs:944000.767123288,1932.91991925088)
--(axis cs:945955.168297456,1925.09935208012)
--(axis cs:947909.569471624,1921.76156044803)
--(axis cs:949863.970645793,1916.25286043435)
--(axis cs:951818.371819961,1903.29855393085)
--(axis cs:953772.772994129,1896.67211273252)
--(axis cs:955727.174168297,1912.33384687713)
--(axis cs:957681.575342466,1935.83032345107)
--(axis cs:959635.976516634,1953.55159978972)
--(axis cs:961590.377690802,1945.35657896605)
--(axis cs:963544.778864971,1914.76374209489)
--(axis cs:965499.180039139,1882.9017530505)
--(axis cs:967453.581213307,1867.10019636915)
--(axis cs:969407.982387476,1861.47091748811)
--(axis cs:971362.383561644,1875.40038856268)
--(axis cs:973316.784735812,1894.87794653906)
--(axis cs:975271.18590998,1917.03063713771)
--(axis cs:977225.587084149,1917.50744482898)
--(axis cs:979179.988258317,1894.61441784084)
--(axis cs:981134.389432485,1888.55250785106)
--(axis cs:983088.790606654,1896.35726442842)
--(axis cs:985043.191780822,1900.5497168117)
--(axis cs:986997.59295499,1896.50536365526)
--(axis cs:988951.994129159,1891.78959266216)
--(axis cs:990906.395303327,1893.86888814776)
--(axis cs:992860.796477495,1893.36958983006)
--(axis cs:994815.197651663,1878.18929559626)
--(axis cs:996769.598825832,1851.53147230265)
--(axis cs:998724,1823.3522046223)
--(axis cs:998724,3390.03982393195)
--(axis cs:998724,3390.03982393195)
--(axis cs:996769.598825832,3390.74047186713)
--(axis cs:994815.197651663,3387.67741001633)
--(axis cs:992860.796477495,3391.72989996719)
--(axis cs:990906.395303327,3400.5401529879)
--(axis cs:988951.994129159,3413.42796215885)
--(axis cs:986997.59295499,3414.61632081517)
--(axis cs:985043.191780822,3412.89171778479)
--(axis cs:983088.790606654,3420.70698844621)
--(axis cs:981134.389432485,3439.29026591139)
--(axis cs:979179.988258317,3463.51657657163)
--(axis cs:977225.587084149,3463.1609134064)
--(axis cs:975271.18590998,3450.03949828328)
--(axis cs:973316.784735812,3429.86705378043)
--(axis cs:971362.383561644,3414.35197961829)
--(axis cs:969407.982387476,3404.73765746302)
--(axis cs:967453.581213307,3386.58776683741)
--(axis cs:965499.180039139,3349.3413431846)
--(axis cs:963544.778864971,3311.32321311369)
--(axis cs:961590.377690802,3290.90995818175)
--(axis cs:959635.976516634,3294.27436495251)
--(axis cs:957681.575342466,3297.83679443989)
--(axis cs:955727.174168297,3306.80198378489)
--(axis cs:953772.772994129,3320.17056350792)
--(axis cs:951818.371819961,3336.55562507374)
--(axis cs:949863.970645793,3338.0881878356)
--(axis cs:947909.569471624,3333.60784949778)
--(axis cs:945955.168297456,3315.87187996622)
--(axis cs:944000.767123288,3303.87977228861)
--(axis cs:942046.365949119,3296.29413384648)
--(axis cs:940091.964774951,3297.19312782898)
--(axis cs:938137.563600783,3296.5065513694)
--(axis cs:936183.162426615,3290.18652941695)
--(axis cs:934228.761252446,3286.10805799736)
--(axis cs:932274.360078278,3296.07149819492)
--(axis cs:930319.95890411,3300.95569942809)
--(axis cs:928365.557729941,3312.55117562612)
--(axis cs:926411.156555773,3329.35686435556)
--(axis cs:924456.755381605,3330.96996347881)
--(axis cs:922502.354207436,3327.96197313698)
--(axis cs:920547.953033268,3323.70189788035)
--(axis cs:918593.5518591,3332.39444577064)
--(axis cs:916639.150684932,3361.16542825694)
--(axis cs:914684.749510763,3401.56448639063)
--(axis cs:912730.348336595,3440.96096961205)
--(axis cs:910775.947162427,3459.15379366806)
--(axis cs:908821.545988258,3473.24240220349)
--(axis cs:906867.14481409,3486.98993144848)
--(axis cs:904912.743639922,3500.40904108275)
--(axis cs:902958.342465753,3512.92579323188)
--(axis cs:901003.941291585,3523.07506558098)
--(axis cs:899049.540117417,3522.75850955216)
--(axis cs:897095.138943249,3517.8384661139)
--(axis cs:895140.73776908,3509.01351324014)
--(axis cs:893186.336594912,3514.99641792507)
--(axis cs:891231.935420744,3505.05231950762)
--(axis cs:889277.534246575,3489.00617794061)
--(axis cs:887323.133072407,3474.08308374094)
--(axis cs:885368.731898239,3448.46387591369)
--(axis cs:883414.33072407,3408.19199094544)
--(axis cs:881459.929549902,3379.45711152244)
--(axis cs:879505.528375734,3369.43431406521)
--(axis cs:877551.127201566,3360.02121518514)
--(axis cs:875596.726027397,3350.7878923372)
--(axis cs:873642.324853229,3339.09252346656)
--(axis cs:871687.923679061,3336.72534325394)
--(axis cs:869733.522504892,3346.75149643273)
--(axis cs:867779.121330724,3350.18613610933)
--(axis cs:865824.720156556,3346.71368902437)
--(axis cs:863870.318982388,3348.40372702228)
--(axis cs:861915.917808219,3348.19482282306)
--(axis cs:859961.516634051,3347.55721754538)
--(axis cs:858007.115459883,3343.23765935707)
--(axis cs:856052.714285714,3331.17033738767)
--(axis cs:854098.313111546,3305.84686863045)
--(axis cs:852143.911937378,3293.38224222814)
--(axis cs:850189.510763209,3309.21784369798)
--(axis cs:848235.109589041,3334.34312151954)
--(axis cs:846280.708414873,3361.95565533997)
--(axis cs:844326.307240705,3375.95289906452)
--(axis cs:842371.906066536,3371.08706417442)
--(axis cs:840417.504892368,3368.03402132245)
--(axis cs:838463.1037182,3357.35393510116)
--(axis cs:836508.702544031,3353.46973529243)
--(axis cs:834554.301369863,3344.79055170563)
--(axis cs:832599.900195695,3328.44017335518)
--(axis cs:830645.499021526,3302.73457572233)
--(axis cs:828691.097847358,3284.34018507003)
--(axis cs:826736.69667319,3273.18900662202)
--(axis cs:824782.295499022,3269.94495477861)
--(axis cs:822827.894324853,3269.02102219607)
--(axis cs:820873.493150685,3272.95372355534)
--(axis cs:818919.091976517,3270.83212322)
--(axis cs:816964.690802348,3255.6491327001)
--(axis cs:815010.28962818,3258.62868923031)
--(axis cs:813055.888454012,3262.47421405415)
--(axis cs:811101.487279843,3271.15516660667)
--(axis cs:809147.086105675,3274.74678262671)
--(axis cs:807192.684931507,3270.37000111804)
--(axis cs:805238.283757339,3265.2983474421)
--(axis cs:803283.88258317,3258.63719777021)
--(axis cs:801329.481409002,3265.66314360933)
--(axis cs:799375.080234834,3280.19555645311)
--(axis cs:797420.679060665,3287.83629734452)
--(axis cs:795466.277886497,3283.40068207091)
--(axis cs:793511.876712329,3261.28800185255)
--(axis cs:791557.475538161,3246.50489677074)
--(axis cs:789603.074363992,3222.04793620307)
--(axis cs:787648.673189824,3196.38390134805)
--(axis cs:785694.272015656,3182.54879745454)
--(axis cs:783739.870841487,3164.92699205251)
--(axis cs:781785.469667319,3158.50242548399)
--(axis cs:779831.068493151,3159.08626859702)
--(axis cs:777876.667318982,3165.73248444279)
--(axis cs:775922.266144814,3178.86991626369)
--(axis cs:773967.864970646,3188.58820333165)
--(axis cs:772013.463796478,3196.89069991829)
--(axis cs:770059.062622309,3193.86094746041)
--(axis cs:768104.661448141,3184.47354723475)
--(axis cs:766150.260273973,3174.43667777099)
--(axis cs:764195.859099804,3162.40416212404)
--(axis cs:762241.457925636,3141.05540348908)
--(axis cs:760287.056751468,3128.65875308974)
--(axis cs:758332.655577299,3119.67047255368)
--(axis cs:756378.254403131,3126.82519502245)
--(axis cs:754423.853228963,3127.35233543954)
--(axis cs:752469.452054795,3120.34622540685)
--(axis cs:750515.050880626,3114.48169833206)
--(axis cs:748560.649706458,3121.95878738394)
--(axis cs:746606.24853229,3130.17805117775)
--(axis cs:744651.847358121,3139.93780036538)
--(axis cs:742697.446183953,3148.07979390619)
--(axis cs:740743.045009785,3146.84661460271)
--(axis cs:738788.643835616,3136.94265241873)
--(axis cs:736834.242661448,3125.96515748662)
--(axis cs:734879.84148728,3127.01769031671)
--(axis cs:732925.440313112,3113.86373566135)
--(axis cs:730971.039138943,3080.74935875868)
--(axis cs:729016.637964775,3046.50744533842)
--(axis cs:727062.236790607,3011.03868828995)
--(axis cs:725107.835616438,2979.2832337418)
--(axis cs:723153.43444227,2949.15017329724)
--(axis cs:721199.033268102,2920.42064285687)
--(axis cs:719244.632093934,2902.40047398208)
--(axis cs:717290.230919765,2895.13315137803)
--(axis cs:715335.829745597,2886.8166920554)
--(axis cs:713381.428571429,2881.71511370392)
--(axis cs:711427.02739726,2881.82319900485)
--(axis cs:709472.626223092,2900.86149671535)
--(axis cs:707518.225048924,2924.29213769769)
--(axis cs:705563.823874755,2947.20669612776)
--(axis cs:703609.422700587,2989.86968865208)
--(axis cs:701655.021526419,3044.63706516)
--(axis cs:699700.620352251,3076.77772187979)
--(axis cs:697746.219178082,3101.79610837478)
--(axis cs:695791.818003914,3105.24045164659)
--(axis cs:693837.416829746,3100.01973351792)
--(axis cs:691883.015655577,3092.51203398342)
--(axis cs:689928.614481409,3073.66136937188)
--(axis cs:687974.213307241,3050.97972414329)
--(axis cs:686019.812133072,3029.65922648389)
--(axis cs:684065.410958904,3002.88569871252)
--(axis cs:682111.009784736,2967.50505111026)
--(axis cs:680156.608610568,2952.38818664743)
--(axis cs:678202.207436399,2933.47110590991)
--(axis cs:676247.806262231,2912.95002304272)
--(axis cs:674293.405088063,2901.54486429761)
--(axis cs:672339.003913894,2903.83878373071)
--(axis cs:670384.602739726,2915.80224207038)
--(axis cs:668430.201565558,2930.23737547545)
--(axis cs:666475.800391389,2940.26051047608)
--(axis cs:664521.399217221,2940.09272181725)
--(axis cs:662566.998043053,2939.81119869338)
--(axis cs:660612.596868885,2942.57594542216)
--(axis cs:658658.195694716,2933.1482850089)
--(axis cs:656703.794520548,2922.81179917995)
--(axis cs:654749.39334638,2923.2435499517)
--(axis cs:652794.992172211,2919.57771448582)
--(axis cs:650840.590998043,2913.32980053446)
--(axis cs:648886.189823875,2902.42069531269)
--(axis cs:646931.788649707,2884.11175609306)
--(axis cs:644977.387475538,2867.38902627318)
--(axis cs:643022.98630137,2842.01105017831)
--(axis cs:641068.585127202,2825.13152465051)
--(axis cs:639114.183953033,2804.17128626745)
--(axis cs:637159.782778865,2810.2858045688)
--(axis cs:635205.381604697,2824.89681161882)
--(axis cs:633250.980430528,2848.84213462291)
--(axis cs:631296.57925636,2883.72995201224)
--(axis cs:629342.178082192,2895.31099770908)
--(axis cs:627387.776908024,2876.54011904834)
--(axis cs:625433.375733855,2845.73072379177)
--(axis cs:623478.974559687,2808.24843505036)
--(axis cs:621524.573385519,2773.09204987735)
--(axis cs:619570.17221135,2752.32256851789)
--(axis cs:617615.771037182,2740.91601407326)
--(axis cs:615661.369863014,2742.52107717284)
--(axis cs:613706.968688845,2748.62190551876)
--(axis cs:611752.567514677,2749.03073178498)
--(axis cs:609798.166340509,2753.29539982023)
--(axis cs:607843.765166341,2756.63799705235)
--(axis cs:605889.363992172,2769.39875515102)
--(axis cs:603934.962818004,2773.92923131027)
--(axis cs:601980.561643836,2779.95375932982)
--(axis cs:600026.160469667,2766.26648585746)
--(axis cs:598071.759295499,2747.52187994965)
--(axis cs:596117.358121331,2747.38143970612)
--(axis cs:594162.956947162,2744.0609141229)
--(axis cs:592208.555772994,2732.84866549846)
--(axis cs:590254.154598826,2713.50488822228)
--(axis cs:588299.753424658,2694.21844502822)
--(axis cs:586345.352250489,2686.79410449881)
--(axis cs:584390.951076321,2689.09757455209)
--(axis cs:582436.549902153,2689.67409859236)
--(axis cs:580482.148727984,2695.89948984936)
--(axis cs:578527.747553816,2704.7434050381)
--(axis cs:576573.346379648,2711.55736608454)
--(axis cs:574618.94520548,2722.25063793339)
--(axis cs:572664.544031311,2729.76447654036)
--(axis cs:570710.142857143,2729.96182782773)
--(axis cs:568755.741682975,2717.02042707668)
--(axis cs:566801.340508806,2710.81469664222)
--(axis cs:564846.939334638,2709.7080307536)
--(axis cs:562892.53816047,2693.68915319489)
--(axis cs:560938.136986301,2669.81881066889)
--(axis cs:558983.735812133,2637.01488850822)
--(axis cs:557029.334637965,2600.43654639694)
--(axis cs:555074.933463797,2580.8457850796)
--(axis cs:553120.532289628,2567.5663345955)
--(axis cs:551166.13111546,2550.8997455737)
--(axis cs:549211.729941292,2541.62935248957)
--(axis cs:547257.328767123,2538.00791201801)
--(axis cs:545302.927592955,2524.47694797904)
--(axis cs:543348.526418787,2515.68802991278)
--(axis cs:541394.125244618,2502.62881052691)
--(axis cs:539439.72407045,2466.7678291534)
--(axis cs:537485.322896282,2429.12745784401)
--(axis cs:535530.921722114,2405.37647675662)
--(axis cs:533576.520547945,2374.42907607628)
--(axis cs:531622.119373777,2347.15034849342)
--(axis cs:529667.718199609,2328.22705445681)
--(axis cs:527713.31702544,2305.88765883216)
--(axis cs:525758.915851272,2285.23341187604)
--(axis cs:523804.514677104,2295.94774481826)
--(axis cs:521850.113502935,2323.52736333901)
--(axis cs:519895.712328767,2349.08060855669)
--(axis cs:517941.311154599,2373.98279450402)
--(axis cs:515986.909980431,2391.69958563834)
--(axis cs:514032.508806262,2429.37905387195)
--(axis cs:512078.107632094,2471.01561420061)
--(axis cs:510123.706457926,2491.95319418976)
--(axis cs:508169.305283757,2516.88667375679)
--(axis cs:506214.904109589,2531.84493896036)
--(axis cs:504260.502935421,2528.95021586464)
--(axis cs:502306.101761252,2515.0068614951)
--(axis cs:500351.700587084,2496.00833260123)
--(axis cs:498397.299412916,2484.52246733516)
--(axis cs:496442.898238748,2472.7585913212)
--(axis cs:494488.497064579,2457.96749673259)
--(axis cs:492534.095890411,2428.11698141107)
--(axis cs:490579.694716243,2398.98780863119)
--(axis cs:488625.293542074,2375.0002098262)
--(axis cs:486670.892367906,2349.37216183741)
--(axis cs:484716.491193738,2329.19212297015)
--(axis cs:482762.090019569,2317.57785770701)
--(axis cs:480807.688845401,2316.75606313873)
--(axis cs:478853.287671233,2317.23765778491)
--(axis cs:476898.886497065,2308.80335548127)
--(axis cs:474944.485322896,2307.60063892424)
--(axis cs:472990.084148728,2324.73981852244)
--(axis cs:471035.68297456,2337.56576114971)
--(axis cs:469081.281800391,2321.76727800532)
--(axis cs:467126.880626223,2291.27550000074)
--(axis cs:465172.479452055,2267.93695904352)
--(axis cs:463218.078277886,2253.5802351757)
--(axis cs:461263.677103718,2233.83641662174)
--(axis cs:459309.27592955,2225.28352744464)
--(axis cs:457354.874755382,2236.27699941751)
--(axis cs:455400.473581213,2256.95145178465)
--(axis cs:453446.072407045,2295.45553999184)
--(axis cs:451491.671232877,2335.12529331917)
--(axis cs:449537.270058708,2351.9237719786)
--(axis cs:447582.86888454,2360.62592536051)
--(axis cs:445628.467710372,2349.323401307)
--(axis cs:443674.066536204,2304.44434392394)
--(axis cs:441719.665362035,2253.94310933363)
--(axis cs:439765.264187867,2208.62856907306)
--(axis cs:437810.863013699,2164.93602956941)
--(axis cs:435856.46183953,2127.06370378835)
--(axis cs:433902.060665362,2087.67739476533)
--(axis cs:431947.659491194,2064.25583936548)
--(axis cs:429993.258317025,2048.61601024218)
--(axis cs:428038.857142857,2035.91032343672)
--(axis cs:426084.455968689,2015.07810797752)
--(axis cs:424130.054794521,2003.75567456301)
--(axis cs:422175.653620352,1984.38039437233)
--(axis cs:420221.252446184,1962.02945028289)
--(axis cs:418266.851272016,1969.16072636233)
--(axis cs:416312.450097847,1992.39859682733)
--(axis cs:414358.048923679,2023.81275207135)
--(axis cs:412403.647749511,2054.87032598421)
--(axis cs:410449.246575342,2076.71249804296)
--(axis cs:408494.845401174,2064.37750768302)
--(axis cs:406540.444227006,2042.39410221216)
--(axis cs:404586.043052838,2015.46257834185)
--(axis cs:402631.641878669,1988.82654099904)
--(axis cs:400677.240704501,1953.67774689484)
--(axis cs:398722.839530333,1919.86185110566)
--(axis cs:396768.438356164,1890.52319746461)
--(axis cs:394814.037181996,1873.54681938794)
--(axis cs:392859.636007828,1860.09558914813)
--(axis cs:390905.234833659,1829.19444346687)
--(axis cs:388950.833659491,1808.81833190606)
--(axis cs:386996.432485323,1798.40489331365)
--(axis cs:385042.031311155,1781.99586335855)
--(axis cs:383087.630136986,1758.31905308061)
--(axis cs:381133.228962818,1743.79497840869)
--(axis cs:379178.82778865,1745.08953524472)
--(axis cs:377224.426614481,1733.60547471387)
--(axis cs:375270.025440313,1735.01657007973)
--(axis cs:373315.624266145,1748.66617729691)
--(axis cs:371361.223091977,1759.54499016643)
--(axis cs:369406.821917808,1760.78289638587)
--(axis cs:367452.42074364,1758.65458463133)
--(axis cs:365498.019569472,1755.45773748441)
--(axis cs:363543.618395303,1760.06521500711)
--(axis cs:361589.217221135,1758.31763723898)
--(axis cs:359634.816046967,1754.86711129356)
--(axis cs:357680.414872798,1749.49790991337)
--(axis cs:355726.01369863,1740.18778370679)
--(axis cs:353771.612524462,1715.69772641766)
--(axis cs:351817.211350294,1674.4548024935)
--(axis cs:349862.810176125,1631.29530292176)
--(axis cs:347908.409001957,1603.40571370488)
--(axis cs:345954.007827789,1585.18168581409)
--(axis cs:343999.60665362,1583.00471950718)
--(axis cs:342045.205479452,1592.43657531644)
--(axis cs:340090.804305284,1590.36587005242)
--(axis cs:338136.403131115,1580.17469048692)
--(axis cs:336182.001956947,1562.64067418863)
--(axis cs:334227.600782779,1530.84262409953)
--(axis cs:332273.199608611,1490.42432780046)
--(axis cs:330318.798434442,1447.14517358101)
--(axis cs:328364.397260274,1425.12282764086)
--(axis cs:326409.996086106,1431.9960219747)
--(axis cs:324455.594911937,1449.52757606738)
--(axis cs:322501.193737769,1458.41151350908)
--(axis cs:320546.792563601,1460.51940656074)
--(axis cs:318592.391389432,1457.6734721735)
--(axis cs:316637.990215264,1453.74094353806)
--(axis cs:314683.589041096,1450.75030960233)
--(axis cs:312729.187866928,1455.33695095309)
--(axis cs:310774.786692759,1457.06805416468)
--(axis cs:308820.385518591,1443.61679512752)
--(axis cs:306865.984344423,1425.76739999135)
--(axis cs:304911.583170254,1409.33367018337)
--(axis cs:302957.181996086,1396.72929149179)
--(axis cs:301002.780821918,1376.28010232759)
--(axis cs:299048.37964775,1357.56182729809)
--(axis cs:297093.978473581,1331.6799826899)
--(axis cs:295139.577299413,1305.10656240964)
--(axis cs:293185.176125245,1292.59984066425)
--(axis cs:291230.774951076,1286.44068433071)
--(axis cs:289276.373776908,1283.14912076035)
--(axis cs:287321.97260274,1273.14818137093)
--(axis cs:285367.571428571,1255.08096034626)
--(axis cs:283413.170254403,1239.07784305691)
--(axis cs:281458.769080235,1217.22145013349)
--(axis cs:279504.367906067,1180.37486599082)
--(axis cs:277549.966731898,1140.05124421458)
--(axis cs:275595.56555773,1110.72625058181)
--(axis cs:273641.164383562,1088.02539859532)
--(axis cs:271686.763209393,1078.74867052186)
--(axis cs:269732.362035225,1075.38891642332)
--(axis cs:267777.960861057,1074.02097040047)
--(axis cs:265823.559686888,1072.45232758801)
--(axis cs:263869.15851272,1068.42212321272)
--(axis cs:261914.757338552,1065.2199095228)
--(axis cs:259960.356164384,1059.69446512003)
--(axis cs:258005.954990215,1052.90498109959)
--(axis cs:256051.553816047,1045.53803644349)
--(axis cs:254097.152641879,1037.69339141966)
--(axis cs:252142.75146771,1025.3607318834)
--(axis cs:250188.350293542,1016.32716865616)
--(axis cs:248233.949119374,1009.5728933545)
--(axis cs:246279.547945206,1008.10015188405)
--(axis cs:244325.146771037,1014.10862117179)
--(axis cs:242370.745596869,1018.97722263082)
--(axis cs:240416.344422701,1014.51664725069)
--(axis cs:238461.943248532,1007.8395409812)
--(axis cs:236507.542074364,997.106856589848)
--(axis cs:234553.140900196,985.980569293804)
--(axis cs:232598.739726027,973.583397773911)
--(axis cs:230644.338551859,957.716614591252)
--(axis cs:228689.937377691,945.870488159954)
--(axis cs:226735.536203523,932.142077366103)
--(axis cs:224781.135029354,913.344529580397)
--(axis cs:222826.733855186,899.526778497485)
--(axis cs:220872.332681018,883.889270707111)
--(axis cs:218917.931506849,868.840046041147)
--(axis cs:216963.530332681,859.980959708356)
--(axis cs:215009.129158513,845.436408323508)
--(axis cs:213054.727984344,826.626729959107)
--(axis cs:211100.326810176,805.430251021964)
--(axis cs:209145.925636008,789.414758682655)
--(axis cs:207191.52446184,773.820919216418)
--(axis cs:205237.123287671,762.864648610511)
--(axis cs:203282.722113503,754.127399724834)
--(axis cs:201328.320939335,749.710548528164)
--(axis cs:199373.919765166,747.514513058044)
--(axis cs:197419.518590998,744.193701659324)
--(axis cs:195465.11741683,738.407408904204)
--(axis cs:193510.716242661,729.269150237102)
--(axis cs:191556.315068493,715.012458977145)
--(axis cs:189601.913894325,699.145637307277)
--(axis cs:187647.512720157,680.612044841577)
--(axis cs:185693.111545988,664.662306580027)
--(axis cs:183738.71037182,646.054305287275)
--(axis cs:181784.309197652,631.454181767028)
--(axis cs:179829.908023483,623.540934720786)
--(axis cs:177875.506849315,619.453606894803)
--(axis cs:175921.105675147,611.075943250176)
--(axis cs:173966.704500978,593.174684715953)
--(axis cs:172012.30332681,573.202951582187)
--(axis cs:170057.902152642,557.809310942271)
--(axis cs:168103.500978474,547.146769233981)
--(axis cs:166149.099804305,539.370210885234)
--(axis cs:164194.698630137,530.691817328273)
--(axis cs:162240.297455969,519.236679414908)
--(axis cs:160285.8962818,505.7476614694)
--(axis cs:158331.495107632,493.02994328431)
--(axis cs:156377.093933464,484.974380426461)
--(axis cs:154422.692759296,479.776497944356)
--(axis cs:152468.291585127,472.467593706532)
--(axis cs:150513.890410959,463.895763042357)
--(axis cs:148559.489236791,456.918077298042)
--(axis cs:146605.088062622,451.889947570994)
--(axis cs:144650.686888454,447.931604929977)
--(axis cs:142696.285714286,441.59537389129)
--(axis cs:140741.884540117,434.692922682309)
--(axis cs:138787.483365949,428.39311744187)
--(axis cs:136833.082191781,421.420471630555)
--(axis cs:134878.681017613,417.625299844705)
--(axis cs:132924.279843444,418.274983742671)
--(axis cs:130969.878669276,419.161036119307)
--(axis cs:129015.477495108,418.609041053925)
--(axis cs:127061.076320939,416.705491157568)
--(axis cs:125106.675146771,413.283920837605)
--(axis cs:123152.273972603,410.823097868577)
--(axis cs:121197.872798434,409.37084400625)
--(axis cs:119243.471624266,405.404184833746)
--(axis cs:117289.070450098,400.585613782153)
--(axis cs:115334.66927593,397.187754447726)
--(axis cs:113380.268101761,397.028703976483)
--(axis cs:111425.866927593,396.671678204854)
--(axis cs:109471.465753425,392.655139832746)
--(axis cs:107517.064579256,389.022997988099)
--(axis cs:105562.663405088,387.21684161247)
--(axis cs:103608.26223092,385.124844553599)
--(axis cs:101653.861056751,382.565473423781)
--(axis cs:99699.4598825832,381.649316269574)
--(axis cs:97745.0587084149,383.013352505419)
--(axis cs:95790.6575342466,383.055563237975)
--(axis cs:93836.2563600783,380.123026278142)
--(axis cs:91881.85518591,377.070896665793)
--(axis cs:89927.4540117417,373.549674222894)
--(axis cs:87973.0528375734,369.419819217029)
--(axis cs:86018.6516634051,364.384153834261)
--(axis cs:84064.2504892368,358.357635529644)
--(axis cs:82109.8493150685,353.624493136031)
--(axis cs:80155.4481409002,349.11224776407)
--(axis cs:78201.0469667319,343.635501875686)
--(axis cs:76246.6457925636,338.747347109824)
--(axis cs:74292.2446183953,335.252181171735)
--(axis cs:72337.843444227,333.555720213215)
--(axis cs:70383.4422700587,331.059611499037)
--(axis cs:68429.0410958904,327.040284674616)
--(axis cs:66474.6399217221,323.46121360768)
--(axis cs:64520.2387475538,322.185958834213)
--(axis cs:62565.8375733855,319.896646709309)
--(axis cs:60611.4363992172,316.881417431318)
--(axis cs:58657.0352250489,315.580325004744)
--(axis cs:56702.6340508806,315.902600654099)
--(axis cs:54748.2328767123,316.439252340938)
--(axis cs:52793.831702544,316.526794832119)
--(axis cs:50839.4305283757,315.970667059651)
--(axis cs:48885.0293542074,313.782814937455)
--(axis cs:46930.6281800391,312.183065082502)
--(axis cs:44976.2270058708,311.090059463683)
--(axis cs:43021.8258317025,308.82688882158)
--(axis cs:41067.4246575342,299.411639714475)
--(axis cs:39113.0234833659,288.073556960532)
--(axis cs:37158.6223091976,280.826041318925)
--(axis cs:35204.2211350294,278.867818104922)
--(axis cs:33249.8199608611,275.022501909073)
--(axis cs:31295.4187866928,264.554021493813)
--(axis cs:29341.0176125245,251.340453003639)
--(axis cs:27386.6164383562,237.558287235093)
--(axis cs:25432.2152641879,221.511570427855)
--(axis cs:23477.8140900196,201.894812046296)
--(axis cs:21523.4129158513,182.585715410643)
--(axis cs:19569.011741683,161.03785489807)
--(axis cs:17614.6105675147,132.887091980138)
--(axis cs:15660.2093933464,102.366797416884)
--(axis cs:13705.8082191781,72.3514806668305)
--(axis cs:11751.4070450098,47.0115204475694)
--(axis cs:9797.00587084149,30.2812342269594)
--(axis cs:7842.60469667319,19.8154176886333)
--(axis cs:5888.20352250489,12.6305843577596)
--(axis cs:3933.8023483366,8.16603494972526)
--(axis cs:1979.4011741683,5.45978695974599)
--(axis cs:25,4.20530287773528)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:39,1.17984331223415)
--(axis cs:39,0.145048210435037)
--(axis cs:1994.35616438356,0.636708772080044)
--(axis cs:3949.71232876712,1.67761804927019)
--(axis cs:5905.06849315068,3.24838395390252)
--(axis cs:7860.42465753425,5.68695623455427)
--(axis cs:9815.78082191781,8.78222939004204)
--(axis cs:11771.1369863014,12.7795522644147)
--(axis cs:13726.4931506849,17.9434887964856)
--(axis cs:15681.8493150685,26.047615605254)
--(axis cs:17637.2054794521,34.3345740159739)
--(axis cs:19592.5616438356,43.5058400422432)
--(axis cs:21547.9178082192,54.0850796471386)
--(axis cs:23503.2739726027,65.0729803822893)
--(axis cs:25458.6301369863,78.5763315394594)
--(axis cs:27413.9863013699,91.2129549195399)
--(axis cs:29369.3424657534,102.118874906734)
--(axis cs:31324.698630137,116.569808219145)
--(axis cs:33280.0547945205,129.000401116998)
--(axis cs:35235.4109589041,137.921607586511)
--(axis cs:37190.7671232877,147.387985349299)
--(axis cs:39146.1232876712,158.587561548824)
--(axis cs:41101.4794520548,164.25313759236)
--(axis cs:43056.8356164384,174.225707973967)
--(axis cs:45012.1917808219,183.704541052933)
--(axis cs:46967.5479452055,187.96401143907)
--(axis cs:48922.904109589,192.076175862317)
--(axis cs:50878.2602739726,195.565667020587)
--(axis cs:52833.6164383562,201.216697978547)
--(axis cs:54788.9726027397,210.060767500986)
--(axis cs:56744.3287671233,213.680635528937)
--(axis cs:58699.6849315069,213.713499934697)
--(axis cs:60655.0410958904,216.651990917811)
--(axis cs:62610.397260274,219.555962468793)
--(axis cs:64565.7534246575,222.917607955482)
--(axis cs:66521.1095890411,226.12025687568)
--(axis cs:68476.4657534247,226.560362030278)
--(axis cs:70431.8219178082,225.369571579507)
--(axis cs:72387.1780821918,225.683192962702)
--(axis cs:74342.5342465753,227.44343334495)
--(axis cs:76297.8904109589,230.765053074445)
--(axis cs:78253.2465753425,229.90223852623)
--(axis cs:80208.602739726,227.789218236558)
--(axis cs:82163.9589041096,231.062771097554)
--(axis cs:84119.3150684931,236.611026629544)
--(axis cs:86074.6712328767,240.017026926214)
--(axis cs:88030.0273972603,245.208195994199)
--(axis cs:89985.3835616438,250.425228205767)
--(axis cs:91940.7397260274,251.237367996024)
--(axis cs:93896.095890411,252.077327238569)
--(axis cs:95851.4520547945,251.932299234968)
--(axis cs:97806.8082191781,249.276274430382)
--(axis cs:99762.1643835616,249.22003031413)
--(axis cs:101717.520547945,254.256767316123)
--(axis cs:103672.876712329,258.731890277834)
--(axis cs:105628.232876712,259.654068515287)
--(axis cs:107583.589041096,260.319203120658)
--(axis cs:109538.945205479,263.919006817868)
--(axis cs:111494.301369863,268.104310663792)
--(axis cs:113449.657534247,271.885145983154)
--(axis cs:115405.01369863,273.89894885138)
--(axis cs:117360.369863014,272.387936581462)
--(axis cs:119315.726027397,269.657159393589)
--(axis cs:121271.082191781,269.154364250029)
--(axis cs:123226.438356164,270.121762637791)
--(axis cs:125181.794520548,273.395117243908)
--(axis cs:127137.150684932,276.689101391354)
--(axis cs:129092.506849315,279.046233019346)
--(axis cs:131047.863013699,278.328166506566)
--(axis cs:133003.219178082,274.387415887982)
--(axis cs:134958.575342466,270.243237627929)
--(axis cs:136913.931506849,268.943015057434)
--(axis cs:138869.287671233,269.187615625113)
--(axis cs:140824.643835616,271.951657725812)
--(axis cs:142780,279.794055378482)
--(axis cs:144735.356164384,283.662334668217)
--(axis cs:146690.712328767,285.939447551888)
--(axis cs:148646.068493151,291.333556770618)
--(axis cs:150601.424657534,293.723688996104)
--(axis cs:152556.780821918,293.963012385087)
--(axis cs:154512.136986301,291.100247094361)
--(axis cs:156467.493150685,291.790032878887)
--(axis cs:158422.849315069,297.524322556905)
--(axis cs:160378.205479452,304.08979500934)
--(axis cs:162333.561643836,310.624214760233)
--(axis cs:164288.917808219,310.07150205495)
--(axis cs:166244.273972603,306.932358656283)
--(axis cs:168199.630136986,306.545932642821)
--(axis cs:170154.98630137,309.554598310476)
--(axis cs:172110.342465753,312.748715949263)
--(axis cs:174065.698630137,313.657281542425)
--(axis cs:176021.054794521,313.229977304722)
--(axis cs:177976.410958904,315.695536078962)
--(axis cs:179931.767123288,317.900614417986)
--(axis cs:181887.123287671,317.811476501594)
--(axis cs:183842.479452055,317.996422773336)
--(axis cs:185797.835616438,315.230580780652)
--(axis cs:187753.191780822,312.396902675868)
--(axis cs:189708.547945205,315.947390932333)
--(axis cs:191663.904109589,321.593538665568)
--(axis cs:193619.260273973,327.468677964786)
--(axis cs:195574.616438356,331.46850888797)
--(axis cs:197529.97260274,332.459500991652)
--(axis cs:199485.328767123,332.824865177403)
--(axis cs:201440.684931507,333.36206680917)
--(axis cs:203396.04109589,333.958230459998)
--(axis cs:205351.397260274,335.949112046552)
--(axis cs:207306.753424658,336.807392114606)
--(axis cs:209262.109589041,336.960673603827)
--(axis cs:211217.465753425,337.071324138085)
--(axis cs:213172.821917808,336.567114654004)
--(axis cs:215128.178082192,333.287992177188)
--(axis cs:217083.534246575,326.135677409758)
--(axis cs:219038.890410959,319.917584523546)
--(axis cs:220994.246575342,320.996461276694)
--(axis cs:222949.602739726,326.058778263639)
--(axis cs:224904.95890411,330.397692317997)
--(axis cs:226860.315068493,333.004391097978)
--(axis cs:228815.671232877,332.734212551699)
--(axis cs:230771.02739726,329.414204575099)
--(axis cs:232726.383561644,324.538759989556)
--(axis cs:234681.739726027,321.723688917257)
--(axis cs:236637.095890411,322.273984997372)
--(axis cs:238592.452054795,325.915036555147)
--(axis cs:240547.808219178,332.809699770434)
--(axis cs:242503.164383562,336.96633574238)
--(axis cs:244458.520547945,334.632231907133)
--(axis cs:246413.876712329,331.766442241013)
--(axis cs:248369.232876712,327.985515087173)
--(axis cs:250324.589041096,325.397170359869)
--(axis cs:252279.945205479,323.479529040782)
--(axis cs:254235.301369863,323.771053480657)
--(axis cs:256190.657534247,326.504107992061)
--(axis cs:258146.01369863,326.53570558012)
--(axis cs:260101.369863014,326.70374118541)
--(axis cs:262056.726027397,326.834239546991)
--(axis cs:264012.082191781,328.60184748879)
--(axis cs:265967.438356164,333.19098677576)
--(axis cs:267922.794520548,336.426540700059)
--(axis cs:269878.150684931,333.528387173261)
--(axis cs:271833.506849315,330.699962914467)
--(axis cs:273788.863013699,329.805926341334)
--(axis cs:275744.219178082,326.580533561457)
--(axis cs:277699.575342466,323.373095864733)
--(axis cs:279654.931506849,318.210408003912)
--(axis cs:281610.287671233,314.802254831895)
--(axis cs:283565.643835616,312.552823672359)
--(axis cs:285521,311.431732322273)
--(axis cs:287476.356164384,314.699460725907)
--(axis cs:289431.712328767,320.214912900077)
--(axis cs:291387.068493151,326.284253254555)
--(axis cs:293342.424657534,329.335885357424)
--(axis cs:295297.780821918,330.549678402973)
--(axis cs:297253.136986301,332.721891544982)
--(axis cs:299208.493150685,331.844696624663)
--(axis cs:301163.849315069,330.957651223567)
--(axis cs:303119.205479452,331.376016530266)
--(axis cs:305074.561643836,332.032615536961)
--(axis cs:307029.917808219,331.935102191467)
--(axis cs:308985.273972603,332.620667070948)
--(axis cs:310940.630136986,333.18301351389)
--(axis cs:312895.98630137,333.461015320482)
--(axis cs:314851.342465753,331.591492182345)
--(axis cs:316806.698630137,328.567894317584)
--(axis cs:318762.054794521,328.738915094714)
--(axis cs:320717.410958904,330.837793465308)
--(axis cs:322672.767123288,332.061665525129)
--(axis cs:324628.123287671,331.788930022276)
--(axis cs:326583.479452055,330.466572999202)
--(axis cs:328538.835616438,330.088105447678)
--(axis cs:330494.191780822,331.019463128606)
--(axis cs:332449.547945205,335.600021334268)
--(axis cs:334404.904109589,341.153849040911)
--(axis cs:336360.260273973,344.987042571329)
--(axis cs:338315.616438356,349.786989063168)
--(axis cs:340270.97260274,353.102701255069)
--(axis cs:342226.328767123,352.927448349507)
--(axis cs:344181.684931507,350.826459085954)
--(axis cs:346137.04109589,346.863698861757)
--(axis cs:348092.397260274,342.374668365523)
--(axis cs:350047.753424658,339.057077089308)
--(axis cs:352003.109589041,339.792485137964)
--(axis cs:353958.465753425,343.48808778921)
--(axis cs:355913.821917808,349.038333351844)
--(axis cs:357869.178082192,356.87175074228)
--(axis cs:359824.534246575,364.261514041303)
--(axis cs:361779.890410959,370.812189256017)
--(axis cs:363735.246575342,379.813612168021)
--(axis cs:365690.602739726,388.957075007065)
--(axis cs:367645.95890411,395.637858132894)
--(axis cs:369601.315068493,399.924344451995)
--(axis cs:371556.671232877,396.403476261298)
--(axis cs:373512.02739726,393.156722397209)
--(axis cs:375467.383561644,393.232701909705)
--(axis cs:377422.739726027,397.570987606214)
--(axis cs:379378.095890411,408.283470020081)
--(axis cs:381333.452054795,420.859988065258)
--(axis cs:383288.808219178,429.646249911088)
--(axis cs:385244.164383562,435.361941456555)
--(axis cs:387199.520547945,439.412815642148)
--(axis cs:389154.876712329,445.829856009657)
--(axis cs:391110.232876712,448.922818343328)
--(axis cs:393065.589041096,451.009913648853)
--(axis cs:395020.945205479,448.318118903384)
--(axis cs:396976.301369863,443.807494319153)
--(axis cs:398931.657534247,443.185453465494)
--(axis cs:400887.01369863,442.990285480074)
--(axis cs:402842.369863014,442.173853600039)
--(axis cs:404797.726027397,444.817930949994)
--(axis cs:406753.082191781,449.958824521473)
--(axis cs:408708.438356164,459.880897969739)
--(axis cs:410663.794520548,467.005194039785)
--(axis cs:412619.150684931,468.364002641557)
--(axis cs:414574.506849315,471.330236251793)
--(axis cs:416529.863013699,478.974969618242)
--(axis cs:418485.219178082,490.142724376009)
--(axis cs:420440.575342466,499.255063915966)
--(axis cs:422395.931506849,507.153932317964)
--(axis cs:424351.287671233,515.198375958225)
--(axis cs:426306.643835616,518.31724510774)
--(axis cs:428262,519.290249279757)
--(axis cs:430217.356164384,522.063664033029)
--(axis cs:432172.712328767,527.739438385717)
--(axis cs:434128.068493151,531.861350345606)
--(axis cs:436083.424657534,535.744648608174)
--(axis cs:438038.780821918,541.021406590838)
--(axis cs:439994.136986301,546.401978416724)
--(axis cs:441949.493150685,554.057489722437)
--(axis cs:443904.849315069,559.894449186909)
--(axis cs:445860.205479452,562.106329961854)
--(axis cs:447815.561643836,559.804548938311)
--(axis cs:449770.917808219,566.268931322362)
--(axis cs:451726.273972603,572.529532324845)
--(axis cs:453681.630136986,573.778136971569)
--(axis cs:455636.98630137,578.156937940803)
--(axis cs:457592.342465753,586.81430773878)
--(axis cs:459547.698630137,594.423596116248)
--(axis cs:461503.054794521,598.359270753447)
--(axis cs:463458.410958904,602.459705673883)
--(axis cs:465413.767123288,606.203065521616)
--(axis cs:467369.123287671,611.351755812635)
--(axis cs:469324.479452055,617.282376125813)
--(axis cs:471279.835616438,623.826931626925)
--(axis cs:473235.191780822,632.595970452645)
--(axis cs:475190.547945205,637.091176660735)
--(axis cs:477145.904109589,635.346844560501)
--(axis cs:479101.260273973,631.876992650841)
--(axis cs:481056.616438356,630.520316184878)
--(axis cs:483011.97260274,630.991705846643)
--(axis cs:484967.328767123,634.923017907892)
--(axis cs:486922.684931507,639.928991946296)
--(axis cs:488878.04109589,637.324433050807)
--(axis cs:490833.397260274,629.12776279313)
--(axis cs:492788.753424658,621.665843691048)
--(axis cs:494744.109589041,618.983399543203)
--(axis cs:496699.465753425,623.844274216897)
--(axis cs:498654.821917808,630.230846431218)
--(axis cs:500610.178082192,634.664681580968)
--(axis cs:502565.534246575,639.266115150462)
--(axis cs:504520.890410959,648.632920776483)
--(axis cs:506476.246575342,660.170022226208)
--(axis cs:508431.602739726,671.233945952742)
--(axis cs:510386.95890411,676.37154115999)
--(axis cs:512342.315068493,680.713421634696)
--(axis cs:514297.671232877,682.626968577633)
--(axis cs:516253.02739726,680.597552108423)
--(axis cs:518208.383561644,676.728603749233)
--(axis cs:520163.739726027,678.955342160986)
--(axis cs:522119.095890411,685.065218165179)
--(axis cs:524074.452054795,691.94305278176)
--(axis cs:526029.808219178,696.744152003042)
--(axis cs:527985.164383562,702.282470322561)
--(axis cs:529940.520547945,706.430986046297)
--(axis cs:531895.876712329,707.764949046852)
--(axis cs:533851.232876712,706.180322524763)
--(axis cs:535806.589041096,707.270222927299)
--(axis cs:537761.94520548,709.356422283317)
--(axis cs:539717.301369863,707.965966334061)
--(axis cs:541672.657534247,700.771843671875)
--(axis cs:543628.01369863,689.883381702905)
--(axis cs:545583.369863014,681.569406443441)
--(axis cs:547538.726027397,682.773834798289)
--(axis cs:549494.082191781,690.546515114653)
--(axis cs:551449.438356164,692.839561199637)
--(axis cs:553404.794520548,691.591053214977)
--(axis cs:555360.150684932,687.255182674282)
--(axis cs:557315.506849315,686.967019987082)
--(axis cs:559270.863013699,693.057460827968)
--(axis cs:561226.219178082,695.996749694996)
--(axis cs:563181.575342466,699.511688883734)
--(axis cs:565136.931506849,706.833086588801)
--(axis cs:567092.287671233,709.921098475281)
--(axis cs:569047.643835616,711.529605434403)
--(axis cs:571003,714.002020100121)
--(axis cs:572958.356164384,707.289856253016)
--(axis cs:574913.712328767,703.666328290468)
--(axis cs:576869.068493151,698.349063050867)
--(axis cs:578824.424657534,698.567349520939)
--(axis cs:580779.780821918,700.572639370735)
--(axis cs:582735.136986301,703.836211877265)
--(axis cs:584690.493150685,708.279598192669)
--(axis cs:586645.849315068,713.610882554071)
--(axis cs:588601.205479452,722.377022122402)
--(axis cs:590556.561643836,723.948259784826)
--(axis cs:592511.917808219,725.980837619318)
--(axis cs:594467.273972603,727.672567520075)
--(axis cs:596422.630136986,725.880422266137)
--(axis cs:598377.98630137,724.466166575098)
--(axis cs:600333.342465753,732.159388102977)
--(axis cs:602288.698630137,740.144248897185)
--(axis cs:604244.054794521,747.684276356332)
--(axis cs:606199.410958904,756.35180349399)
--(axis cs:608154.767123288,772.798580138157)
--(axis cs:610110.123287671,787.747369703123)
--(axis cs:612065.479452055,809.29143558487)
--(axis cs:614020.835616438,819.42852019322)
--(axis cs:615976.191780822,814.246404206891)
--(axis cs:617931.547945205,808.948344682963)
--(axis cs:619886.904109589,798.019749333479)
--(axis cs:621842.260273973,781.810360638651)
--(axis cs:623797.616438356,764.539822526682)
--(axis cs:625752.97260274,754.683160286207)
--(axis cs:627708.328767123,754.262659074665)
--(axis cs:629663.684931507,754.071024615774)
--(axis cs:631619.04109589,751.76800746145)
--(axis cs:633574.397260274,741.72981599084)
--(axis cs:635529.753424658,735.771077310715)
--(axis cs:637485.109589041,729.931105634928)
--(axis cs:639440.465753425,731.483109387725)
--(axis cs:641395.821917808,735.477542554466)
--(axis cs:643351.178082192,740.647470930035)
--(axis cs:645306.534246575,746.482503515199)
--(axis cs:647261.890410959,755.940080061179)
--(axis cs:649217.246575342,770.314758132541)
--(axis cs:651172.602739726,780.969146888961)
--(axis cs:653127.95890411,783.671697535347)
--(axis cs:655083.315068493,786.148300773777)
--(axis cs:657038.671232877,788.542835051874)
--(axis cs:658994.02739726,786.664796996868)
--(axis cs:660949.383561644,787.712204864843)
--(axis cs:662904.739726027,801.191721989976)
--(axis cs:664860.095890411,819.027864885619)
--(axis cs:666815.452054795,824.39711921594)
--(axis cs:668770.808219178,826.250583848686)
--(axis cs:670726.164383562,826.171268087975)
--(axis cs:672681.520547945,818.411280958328)
--(axis cs:674636.876712329,810.427938771305)
--(axis cs:676592.232876712,801.300970303951)
--(axis cs:678547.589041096,797.505984709948)
--(axis cs:680502.94520548,793.236701330239)
--(axis cs:682458.301369863,786.592695580187)
--(axis cs:684413.657534247,792.997793796972)
--(axis cs:686369.01369863,808.258720404452)
--(axis cs:688324.369863014,826.612216171432)
--(axis cs:690279.726027397,840.513341921651)
--(axis cs:692235.082191781,853.398703147466)
--(axis cs:694190.438356164,861.628506348042)
--(axis cs:696145.794520548,870.97305723492)
--(axis cs:698101.150684932,890.29557431035)
--(axis cs:700056.506849315,908.25146630865)
--(axis cs:702011.863013699,916.809317161735)
--(axis cs:703967.219178082,914.68670083974)
--(axis cs:705922.575342466,905.15932437083)
--(axis cs:707877.931506849,895.007994173311)
--(axis cs:709833.287671233,888.112913014896)
--(axis cs:711788.643835616,884.504122662728)
--(axis cs:713744,888.330887310652)
--(axis cs:715699.356164384,887.814437324855)
--(axis cs:717654.712328767,877.706890126098)
--(axis cs:719610.068493151,867.872119198258)
--(axis cs:721565.424657534,869.680198075629)
--(axis cs:723520.780821918,872.615702714482)
--(axis cs:725476.136986301,870.017843909377)
--(axis cs:727431.493150685,860.11044730358)
--(axis cs:729386.849315069,844.071296881507)
--(axis cs:731342.205479452,830.624374482242)
--(axis cs:733297.561643836,828.527803015821)
--(axis cs:735252.917808219,836.117502214859)
--(axis cs:737208.273972603,852.323979488032)
--(axis cs:739163.630136986,860.126795655565)
--(axis cs:741118.98630137,864.640317651963)
--(axis cs:743074.342465753,866.731403519161)
--(axis cs:745029.698630137,871.714332084611)
--(axis cs:746985.054794521,878.841840702771)
--(axis cs:748940.410958904,879.743876935484)
--(axis cs:750895.767123288,876.551933924728)
--(axis cs:752851.123287671,878.983760484992)
--(axis cs:754806.479452055,886.569352566975)
--(axis cs:756761.835616438,901.15744169904)
--(axis cs:758717.191780822,917.784643660915)
--(axis cs:760672.547945205,930.975483807332)
--(axis cs:762627.904109589,928.264120967602)
--(axis cs:764583.260273973,918.231833042358)
--(axis cs:766538.616438356,906.058940100815)
--(axis cs:768493.97260274,900.975528312476)
--(axis cs:770449.328767123,907.379911765323)
--(axis cs:772404.684931507,923.122672969671)
--(axis cs:774360.04109589,936.342822176721)
--(axis cs:776315.397260274,942.543030292429)
--(axis cs:778270.753424658,950.052780054344)
--(axis cs:780226.109589041,954.967099213666)
--(axis cs:782181.465753425,958.359262419935)
--(axis cs:784136.821917808,967.903415944741)
--(axis cs:786092.178082192,975.314447423543)
--(axis cs:788047.534246575,982.500315350821)
--(axis cs:790002.890410959,990.862148306125)
--(axis cs:791958.246575342,997.042658907)
--(axis cs:793913.602739726,1002.40706176986)
--(axis cs:795868.95890411,1002.61402754748)
--(axis cs:797824.315068493,1002.7897526066)
--(axis cs:799779.671232877,1000.28130264945)
--(axis cs:801735.02739726,1004.01030849084)
--(axis cs:803690.383561644,1017.43203683187)
--(axis cs:805645.739726027,1030.60780852337)
--(axis cs:807601.095890411,1053.49804092524)
--(axis cs:809556.452054795,1066.75828137242)
--(axis cs:811511.808219178,1067.75802465766)
--(axis cs:813467.164383562,1058.65932661203)
--(axis cs:815422.520547945,1054.24617804076)
--(axis cs:817377.876712329,1046.13456033952)
--(axis cs:819333.232876712,1030.85421567811)
--(axis cs:821288.589041096,1023.02428646923)
--(axis cs:823243.94520548,1020.40459592547)
--(axis cs:825199.301369863,1021.25784558324)
--(axis cs:827154.657534247,1023.42917382408)
--(axis cs:829110.01369863,1031.21263348912)
--(axis cs:831065.369863014,1034.61011398657)
--(axis cs:833020.726027397,1019.79877365544)
--(axis cs:834976.082191781,1011.17291281721)
--(axis cs:836931.438356164,1011.84635513482)
--(axis cs:838886.794520548,1019.3860181542)
--(axis cs:840842.150684932,1026.38107936434)
--(axis cs:842797.506849315,1033.05937648985)
--(axis cs:844752.863013699,1031.50531547664)
--(axis cs:846708.219178082,1025.458639058)
--(axis cs:848663.575342466,1012.64760020688)
--(axis cs:850618.931506849,1007.02253426097)
--(axis cs:852574.287671233,1002.28728270861)
--(axis cs:854529.643835616,999.425228355388)
--(axis cs:856485,1003.60128039731)
--(axis cs:858440.356164384,1007.37946517389)
--(axis cs:860395.712328767,1014.44966333023)
--(axis cs:862351.068493151,1021.32858701679)
--(axis cs:864306.424657534,1027.5646905718)
--(axis cs:866261.780821918,1035.09676555934)
--(axis cs:868217.136986301,1036.37095915227)
--(axis cs:870172.493150685,1030.74451512331)
--(axis cs:872127.849315069,1030.20597095898)
--(axis cs:874083.205479452,1036.768591004)
--(axis cs:876038.561643836,1038.70240912956)
--(axis cs:877993.917808219,1045.74235712565)
--(axis cs:879949.273972603,1051.2593082507)
--(axis cs:881904.630136986,1050.58583540261)
--(axis cs:883859.98630137,1051.61773312183)
--(axis cs:885815.342465753,1063.99036721609)
--(axis cs:887770.698630137,1078.50081442747)
--(axis cs:889726.054794521,1080.96525813089)
--(axis cs:891681.410958904,1087.3496480799)
--(axis cs:893636.767123288,1090.70933006252)
--(axis cs:895592.123287671,1079.18087025702)
--(axis cs:897547.479452055,1069.49581654372)
--(axis cs:899502.835616438,1065.37378946288)
--(axis cs:901458.191780822,1050.86304114693)
--(axis cs:903413.547945205,1044.31529888884)
--(axis cs:905368.904109589,1047.02332227127)
--(axis cs:907324.260273973,1054.03154669618)
--(axis cs:909279.616438356,1056.42217744853)
--(axis cs:911234.97260274,1058.23349553302)
--(axis cs:913190.328767123,1060.00090865598)
--(axis cs:915145.684931507,1058.34302203244)
--(axis cs:917101.04109589,1062.2767847251)
--(axis cs:919056.397260274,1074.62689492451)
--(axis cs:921011.753424658,1075.79161153029)
--(axis cs:922967.109589041,1070.69567352987)
--(axis cs:924922.465753425,1074.74485391956)
--(axis cs:926877.821917808,1083.10697139348)
--(axis cs:928833.178082192,1088.66098612859)
--(axis cs:930788.534246575,1089.47453898758)
--(axis cs:932743.890410959,1086.61429789074)
--(axis cs:934699.246575342,1083.09061724576)
--(axis cs:936654.602739726,1078.52726796803)
--(axis cs:938609.95890411,1065.22933471385)
--(axis cs:940565.315068493,1052.06010074152)
--(axis cs:942520.671232877,1038.21043700393)
--(axis cs:944476.02739726,1022.65236572186)
--(axis cs:946431.383561644,1016.63272326099)
--(axis cs:948386.739726027,1011.31272400001)
--(axis cs:950342.095890411,1015.81981183226)
--(axis cs:952297.452054795,1040.0487249613)
--(axis cs:954252.808219178,1068.2726098983)
--(axis cs:956208.164383562,1090.07457864119)
--(axis cs:958163.520547945,1108.12420983163)
--(axis cs:960118.876712329,1110.14968413794)
--(axis cs:962074.232876712,1098.24378175137)
--(axis cs:964029.589041096,1091.2255930435)
--(axis cs:965984.94520548,1081.35255433549)
--(axis cs:967940.301369863,1062.33973206794)
--(axis cs:969895.657534247,1045.14503488256)
--(axis cs:971851.01369863,1034.85587201279)
--(axis cs:973806.369863014,1037.50396486568)
--(axis cs:975761.726027397,1045.49387242491)
--(axis cs:977717.082191781,1056.13380868344)
--(axis cs:979672.438356164,1071.39573645233)
--(axis cs:981627.794520548,1086.23196998208)
--(axis cs:983583.150684932,1098.97474443277)
--(axis cs:985538.506849315,1103.4077032308)
--(axis cs:987493.863013699,1111.46455438146)
--(axis cs:989449.219178082,1113.67473145116)
--(axis cs:991404.575342466,1101.24892330701)
--(axis cs:993359.931506849,1086.42617814307)
--(axis cs:995315.287671233,1080.89609492055)
--(axis cs:997270.643835616,1086.13685022363)
--(axis cs:999226,1087.79814339562)
--(axis cs:999226,2187.59713055029)
--(axis cs:999226,2187.59713055029)
--(axis cs:997270.643835616,2160.48359076869)
--(axis cs:995315.287671233,2134.13698130546)
--(axis cs:993359.931506849,2122.66340419304)
--(axis cs:991404.575342466,2123.30557133965)
--(axis cs:989449.219178082,2129.77871978894)
--(axis cs:987493.863013699,2145.94940666417)
--(axis cs:985538.506849315,2173.52810049487)
--(axis cs:983583.150684932,2199.55033303841)
--(axis cs:981627.794520548,2230.34867045054)
--(axis cs:979672.438356164,2255.17792366314)
--(axis cs:977717.082191781,2260.01053681673)
--(axis cs:975761.726027397,2243.31347559377)
--(axis cs:973806.369863014,2227.01023112546)
--(axis cs:971851.01369863,2201.15752352647)
--(axis cs:969895.657534247,2169.93743509343)
--(axis cs:967940.301369863,2139.12379310248)
--(axis cs:965984.94520548,2118.50018340844)
--(axis cs:964029.589041096,2113.86149652205)
--(axis cs:962074.232876712,2119.6490022059)
--(axis cs:960118.876712329,2115.94559499627)
--(axis cs:958163.520547945,2122.25131009283)
--(axis cs:956208.164383562,2135.48392324072)
--(axis cs:954252.808219178,2138.3328853707)
--(axis cs:952297.452054795,2147.00331366737)
--(axis cs:950342.095890411,2152.77707249958)
--(axis cs:948386.739726027,2151.39240329385)
--(axis cs:946431.383561644,2153.42004541483)
--(axis cs:944476.02739726,2141.72323762088)
--(axis cs:942520.671232877,2132.6313357001)
--(axis cs:940565.315068493,2129.51184677771)
--(axis cs:938609.95890411,2127.22984176396)
--(axis cs:936654.602739726,2115.97085411065)
--(axis cs:934699.246575342,2096.59034928038)
--(axis cs:932743.890410959,2082.06659219848)
--(axis cs:930788.534246575,2079.33235581257)
--(axis cs:928833.178082192,2094.89537773791)
--(axis cs:926877.821917808,2109.1813803388)
--(axis cs:924922.465753425,2110.32400357967)
--(axis cs:922967.109589041,2123.32736034657)
--(axis cs:921011.753424658,2125.33279379711)
--(axis cs:919056.397260274,2126.84545265231)
--(axis cs:917101.04109589,2123.6397380877)
--(axis cs:915145.684931507,2133.64011110665)
--(axis cs:913190.328767123,2144.46905697703)
--(axis cs:911234.97260274,2145.96354604854)
--(axis cs:909279.616438356,2133.26583984083)
--(axis cs:907324.260273973,2110.33819383787)
--(axis cs:905368.904109589,2094.66887462177)
--(axis cs:903413.547945205,2081.80599979467)
--(axis cs:901458.191780822,2063.43845073101)
--(axis cs:899502.835616438,2045.43474062333)
--(axis cs:897547.479452055,2042.42161991822)
--(axis cs:895592.123287671,2047.60568741878)
--(axis cs:893636.767123288,2068.29011787845)
--(axis cs:891681.410958904,2073.18587105816)
--(axis cs:889726.054794521,2065.52513393242)
--(axis cs:887770.698630137,2070.65663960855)
--(axis cs:885815.342465753,2091.49813880482)
--(axis cs:883859.98630137,2080.87753065505)
--(axis cs:881904.630136986,2061.64891485509)
--(axis cs:879949.273972603,2039.75267456501)
--(axis cs:877993.917808219,2003.95358952918)
--(axis cs:876038.561643836,1966.72892721637)
--(axis cs:874083.205479452,1927.64282891712)
--(axis cs:872127.849315069,1883.42162455287)
--(axis cs:870172.493150685,1848.06116985107)
--(axis cs:868217.136986301,1833.03831887914)
--(axis cs:866261.780821918,1836.46061575463)
--(axis cs:864306.424657534,1860.3479983555)
--(axis cs:862351.068493151,1884.40461836463)
--(axis cs:860395.712328767,1901.93476876397)
--(axis cs:858440.356164384,1891.16987150034)
--(axis cs:856485,1873.42845227022)
--(axis cs:854529.643835616,1862.21106692235)
--(axis cs:852574.287671233,1851.14061759296)
--(axis cs:850618.931506849,1847.66505069978)
--(axis cs:848663.575342466,1844.63304344294)
--(axis cs:846708.219178082,1831.54638472366)
--(axis cs:844752.863013699,1816.7333987947)
--(axis cs:842797.506849315,1793.42335652155)
--(axis cs:840842.150684932,1772.05118850442)
--(axis cs:838886.794520548,1761.52483203978)
--(axis cs:836931.438356164,1756.84008773025)
--(axis cs:834976.082191781,1756.96195067179)
--(axis cs:833020.726027397,1761.20432096373)
--(axis cs:831065.369863014,1781.89266254267)
--(axis cs:829110.01369863,1801.86245130584)
--(axis cs:827154.657534247,1799.11851640282)
--(axis cs:825199.301369863,1794.6401158751)
--(axis cs:823243.94520548,1788.34138347441)
--(axis cs:821288.589041096,1780.92445002339)
--(axis cs:819333.232876712,1776.27985090254)
--(axis cs:817377.876712329,1769.23636637922)
--(axis cs:815422.520547945,1769.13984969848)
--(axis cs:813467.164383562,1782.17797936212)
--(axis cs:811511.808219178,1791.54675575574)
--(axis cs:809556.452054795,1798.10921877035)
--(axis cs:807601.095890411,1796.16344836193)
--(axis cs:805645.739726027,1793.38615084042)
--(axis cs:803690.383561644,1785.21376231647)
--(axis cs:801735.02739726,1775.95247181539)
--(axis cs:799779.671232877,1767.80317921058)
--(axis cs:797824.315068493,1766.17667962349)
--(axis cs:795868.95890411,1774.6569672445)
--(axis cs:793913.602739726,1786.18400098223)
--(axis cs:791958.246575342,1793.58623608234)
--(axis cs:790002.890410959,1797.83014411253)
--(axis cs:788047.534246575,1809.45211368447)
--(axis cs:786092.178082192,1837.55919242212)
--(axis cs:784136.821917808,1863.48091177619)
--(axis cs:782181.465753425,1880.08052367)
--(axis cs:780226.109589041,1898.43505383597)
--(axis cs:778270.753424658,1910.81883808132)
--(axis cs:776315.397260274,1903.82470300459)
--(axis cs:774360.04109589,1888.81986013734)
--(axis cs:772404.684931507,1874.78075569712)
--(axis cs:770449.328767123,1850.6431580382)
--(axis cs:768493.97260274,1825.16064770773)
--(axis cs:766538.616438356,1814.49864121092)
--(axis cs:764583.260273973,1806.93666067538)
--(axis cs:762627.904109589,1796.00554652208)
--(axis cs:760672.547945205,1797.35265885712)
--(axis cs:758717.191780822,1811.60335714686)
--(axis cs:756761.835616438,1819.76999093116)
--(axis cs:754806.479452055,1812.13731186594)
--(axis cs:752851.123287671,1790.58176705348)
--(axis cs:750895.767123288,1763.85391077094)
--(axis cs:748940.410958904,1735.55286161397)
--(axis cs:746985.054794521,1709.84146404481)
--(axis cs:745029.698630137,1698.28417558066)
--(axis cs:743074.342465753,1700.2277993423)
--(axis cs:741118.98630137,1708.19616841129)
--(axis cs:739163.630136986,1709.8676294049)
--(axis cs:737208.273972603,1703.97886437368)
--(axis cs:735252.917808219,1697.50030734639)
--(axis cs:733297.561643836,1693.06915740794)
--(axis cs:731342.205479452,1700.9060086016)
--(axis cs:729386.849315069,1712.25125311362)
--(axis cs:727431.493150685,1713.7675035466)
--(axis cs:725476.136986301,1728.06958559154)
--(axis cs:723520.780821918,1747.02323253842)
--(axis cs:721565.424657534,1776.30697958998)
--(axis cs:719610.068493151,1786.35320648437)
--(axis cs:717654.712328767,1771.80866356434)
--(axis cs:715699.356164384,1752.86801201523)
--(axis cs:713744,1731.61130593718)
--(axis cs:711788.643835616,1701.92255768587)
--(axis cs:709833.287671233,1650.32268408108)
--(axis cs:707877.931506849,1593.81748759833)
--(axis cs:705922.575342466,1558.51494601079)
--(axis cs:703967.219178082,1529.21303405196)
--(axis cs:702011.863013699,1498.88937513947)
--(axis cs:700056.506849315,1498.73458826084)
--(axis cs:698101.150684932,1514.88732050326)
--(axis cs:696145.794520548,1525.97393559107)
--(axis cs:694190.438356164,1525.94971399513)
--(axis cs:692235.082191781,1531.80090663956)
--(axis cs:690279.726027397,1543.76860400588)
--(axis cs:688324.369863014,1551.28433019188)
--(axis cs:686369.01369863,1554.29393473998)
--(axis cs:684413.657534247,1558.77274992615)
--(axis cs:682458.301369863,1573.54215510702)
--(axis cs:680502.94520548,1573.96871993244)
--(axis cs:678547.589041096,1560.55756071822)
--(axis cs:676592.232876712,1540.09491133326)
--(axis cs:674636.876712329,1507.83979566444)
--(axis cs:672681.520547945,1475.54903019577)
--(axis cs:670726.164383562,1448.70104905615)
--(axis cs:668770.808219178,1442.39402199236)
--(axis cs:666815.452054795,1446.06488711507)
--(axis cs:664860.095890411,1461.08032635383)
--(axis cs:662904.739726027,1485.12555744176)
--(axis cs:660949.383561644,1498.27044999536)
--(axis cs:658994.02739726,1506.1538359487)
--(axis cs:657038.671232877,1512.29790751181)
--(axis cs:655083.315068493,1517.24722837521)
--(axis cs:653127.95890411,1515.9479692456)
--(axis cs:651172.602739726,1508.99759146899)
--(axis cs:649217.246575342,1510.7293339963)
--(axis cs:647261.890410959,1519.20170699526)
--(axis cs:645306.534246575,1527.37086786204)
--(axis cs:643351.178082192,1535.15992896161)
--(axis cs:641395.821917808,1525.18806337375)
--(axis cs:639440.465753425,1490.59199536839)
--(axis cs:637485.109589041,1451.59211628662)
--(axis cs:635529.753424658,1423.72694227807)
--(axis cs:633574.397260274,1422.66906207945)
--(axis cs:631619.04109589,1422.8226271612)
--(axis cs:629663.684931507,1415.42300099806)
--(axis cs:627708.328767123,1408.00455174791)
--(axis cs:625752.97260274,1397.11178543646)
--(axis cs:623797.616438356,1385.06004476002)
--(axis cs:621842.260273973,1384.29082613086)
--(axis cs:619886.904109589,1381.46990403101)
--(axis cs:617931.547945205,1380.94232551656)
--(axis cs:615976.191780822,1382.86486964144)
--(axis cs:614020.835616438,1385.52111149967)
--(axis cs:612065.479452055,1399.58114440022)
--(axis cs:610110.123287671,1412.11295154239)
--(axis cs:608154.767123288,1417.72490636249)
--(axis cs:606199.410958904,1427.27487941957)
--(axis cs:604244.054794521,1440.1473958166)
--(axis cs:602288.698630137,1449.56688202608)
--(axis cs:600333.342465753,1446.32503971137)
--(axis cs:598377.98630137,1435.1934054602)
--(axis cs:596422.630136986,1437.98300035031)
--(axis cs:594467.273972603,1437.60661404087)
--(axis cs:592511.917808219,1421.10158774049)
--(axis cs:590556.561643836,1411.17195720832)
--(axis cs:588601.205479452,1398.49079703387)
--(axis cs:586645.849315068,1374.33389788539)
--(axis cs:584690.493150685,1355.39878773688)
--(axis cs:582735.136986301,1339.58984012055)
--(axis cs:580779.780821918,1326.64570897359)
--(axis cs:578824.424657534,1317.00548654242)
--(axis cs:576869.068493151,1309.00892902369)
--(axis cs:574913.712328767,1294.13984604525)
--(axis cs:572958.356164384,1288.50435668982)
--(axis cs:571003,1290.57882227194)
--(axis cs:569047.643835616,1303.36352413335)
--(axis cs:567092.287671233,1318.67854222072)
--(axis cs:565136.931506849,1339.2208817687)
--(axis cs:563181.575342466,1361.4142041868)
--(axis cs:561226.219178082,1368.39217222613)
--(axis cs:559270.863013699,1362.87818573357)
--(axis cs:557315.506849315,1364.81678077892)
--(axis cs:555360.150684932,1369.41655358371)
--(axis cs:553404.794520548,1368.95933013025)
--(axis cs:551449.438356164,1339.88532456638)
--(axis cs:549494.082191781,1309.74072082526)
--(axis cs:547538.726027397,1286.30976955899)
--(axis cs:545583.369863014,1268.01563992036)
--(axis cs:543628.01369863,1259.657213932)
--(axis cs:541672.657534247,1261.44949104791)
--(axis cs:539717.301369863,1268.36965145852)
--(axis cs:537761.94520548,1269.56100448184)
--(axis cs:535806.589041096,1258.89694218695)
--(axis cs:533851.232876712,1237.17390852968)
--(axis cs:531895.876712329,1213.79332332301)
--(axis cs:529940.520547945,1181.83762093048)
--(axis cs:527985.164383562,1157.47025528209)
--(axis cs:526029.808219178,1137.62432757269)
--(axis cs:524074.452054795,1123.91358813078)
--(axis cs:522119.095890411,1118.36179547349)
--(axis cs:520163.739726027,1118.54723942351)
--(axis cs:518208.383561644,1113.76818371793)
--(axis cs:516253.02739726,1103.72896320134)
--(axis cs:514297.671232877,1095.21630010025)
--(axis cs:512342.315068493,1094.49171980587)
--(axis cs:510386.95890411,1088.37627458574)
--(axis cs:508431.602739726,1084.12878981692)
--(axis cs:506476.246575342,1076.62710530501)
--(axis cs:504520.890410959,1063.5648505348)
--(axis cs:502565.534246575,1050.88437093742)
--(axis cs:500610.178082192,1041.1527216449)
--(axis cs:498654.821917808,1036.99769395473)
--(axis cs:496699.465753425,1034.60251181594)
--(axis cs:494744.109589041,1038.49359767599)
--(axis cs:492788.753424658,1032.6640979065)
--(axis cs:490833.397260274,1018.38248520089)
--(axis cs:488878.04109589,1001.55099928832)
--(axis cs:486922.684931507,987.497655154227)
--(axis cs:484967.328767123,975.893380630259)
--(axis cs:483011.97260274,976.500416541465)
--(axis cs:481056.616438356,992.245704779702)
--(axis cs:479101.260273973,1017.46515374118)
--(axis cs:477145.904109589,1035.1747060307)
--(axis cs:475190.547945205,1047.32692465651)
--(axis cs:473235.191780822,1054.90339923484)
--(axis cs:471279.835616438,1057.46959461502)
--(axis cs:469324.479452055,1054.92909576753)
--(axis cs:467369.123287671,1048.5973303992)
--(axis cs:465413.767123288,1042.48324480122)
--(axis cs:463458.410958904,1031.22468919929)
--(axis cs:461503.054794521,1017.46626829898)
--(axis cs:459547.698630137,1005.4128299222)
--(axis cs:457592.342465753,1005.57311673655)
--(axis cs:455636.98630137,1009.19299637162)
--(axis cs:453681.630136986,1006.35340977039)
--(axis cs:451726.273972603,1000.8258293997)
--(axis cs:449770.917808219,992.132730501607)
--(axis cs:447815.561643836,977.48835118136)
--(axis cs:445860.205479452,966.301549677536)
--(axis cs:443904.849315069,952.423280772947)
--(axis cs:441949.493150685,939.275748736378)
--(axis cs:439994.136986301,921.013947308872)
--(axis cs:438038.780821918,908.796130256797)
--(axis cs:436083.424657534,910.643325963883)
--(axis cs:434128.068493151,920.603367652018)
--(axis cs:432172.712328767,935.836944581092)
--(axis cs:430217.356164384,951.957494471917)
--(axis cs:428262,961.40165530835)
--(axis cs:426306.643835616,952.41360254224)
--(axis cs:424351.287671233,942.709856186503)
--(axis cs:422395.931506849,934.150965414044)
--(axis cs:420440.575342466,926.488285734948)
--(axis cs:418485.219178082,933.667765027169)
--(axis cs:416529.863013699,945.812058281107)
--(axis cs:414574.506849315,951.00640795366)
--(axis cs:412619.150684931,937.584682322621)
--(axis cs:410663.794520548,917.013415539904)
--(axis cs:408708.438356164,898.916967477777)
--(axis cs:406753.082191781,889.908372509603)
--(axis cs:404797.726027397,884.286304683066)
--(axis cs:402842.369863014,883.424214676032)
--(axis cs:400887.01369863,877.53807545623)
--(axis cs:398931.657534247,870.051482054824)
--(axis cs:396976.301369863,855.104957322741)
--(axis cs:395020.945205479,843.804455707908)
--(axis cs:393065.589041096,840.832956834363)
--(axis cs:391110.232876712,833.520326944459)
--(axis cs:389154.876712329,818.059572948333)
--(axis cs:387199.520547945,798.544448832962)
--(axis cs:385244.164383562,784.671060319698)
--(axis cs:383288.808219178,773.269995166477)
--(axis cs:381333.452054795,767.024762503838)
--(axis cs:379378.095890411,764.643496968123)
--(axis cs:377422.739726027,767.805457804984)
--(axis cs:375467.383561644,769.625491101975)
--(axis cs:373512.02739726,765.734102069104)
--(axis cs:371556.671232877,757.596100969042)
--(axis cs:369601.315068493,747.431932507496)
--(axis cs:367645.95890411,738.503600518824)
--(axis cs:365690.602739726,727.94711783363)
--(axis cs:363735.246575342,722.881128983027)
--(axis cs:361779.890410959,728.506172514941)
--(axis cs:359824.534246575,732.382728455208)
--(axis cs:357869.178082192,733.773836077801)
--(axis cs:355913.821917808,731.513569205956)
--(axis cs:353958.465753425,733.477139610764)
--(axis cs:352003.109589041,736.277548020354)
--(axis cs:350047.753424658,730.415851966174)
--(axis cs:348092.397260274,715.6868455421)
--(axis cs:346137.04109589,698.233972892983)
--(axis cs:344181.684931507,681.939525926419)
--(axis cs:342226.328767123,670.304104499752)
--(axis cs:340270.97260274,668.430380546972)
--(axis cs:338315.616438356,670.243275766288)
--(axis cs:336360.260273973,676.389179586492)
--(axis cs:334404.904109589,680.935727572679)
--(axis cs:332449.547945205,689.987344718613)
--(axis cs:330494.191780822,695.767454018278)
--(axis cs:328538.835616438,697.529101991076)
--(axis cs:326583.479452055,692.617449166679)
--(axis cs:324628.123287671,677.12692645747)
--(axis cs:322672.767123288,664.240173276002)
--(axis cs:320717.410958904,656.605023465264)
--(axis cs:318762.054794521,646.983678363792)
--(axis cs:316806.698630137,635.6017414751)
--(axis cs:314851.342465753,622.703697479176)
--(axis cs:312895.98630137,616.497055304773)
--(axis cs:310940.630136986,613.175891331576)
--(axis cs:308985.273972603,606.628510258924)
--(axis cs:307029.917808219,602.279069999065)
--(axis cs:305074.561643836,603.313458938687)
--(axis cs:303119.205479452,604.400603438349)
--(axis cs:301163.849315069,598.469122504633)
--(axis cs:299208.493150685,590.569732280925)
--(axis cs:297253.136986301,582.232423887134)
--(axis cs:295297.780821918,578.989449554012)
--(axis cs:293342.424657534,579.518601744342)
--(axis cs:291387.068493151,581.769187186635)
--(axis cs:289431.712328767,587.138660159402)
--(axis cs:287476.356164384,590.59876673633)
--(axis cs:285521,591.448338297288)
--(axis cs:283565.643835616,589.462833017893)
--(axis cs:281610.287671233,585.5673575175)
--(axis cs:279654.931506849,579.838018884095)
--(axis cs:277699.575342466,570.870981300683)
--(axis cs:275744.219178082,564.73695857904)
--(axis cs:273788.863013699,553.091113428388)
--(axis cs:271833.506849315,541.907645724152)
--(axis cs:269878.150684931,532.968588218785)
--(axis cs:267922.794520548,528.09668545651)
--(axis cs:265967.438356164,528.960145727873)
--(axis cs:264012.082191781,529.901967306149)
--(axis cs:262056.726027397,529.255972058532)
--(axis cs:260101.369863014,523.200877856888)
--(axis cs:258146.01369863,514.402452294533)
--(axis cs:256190.657534247,507.240944003602)
--(axis cs:254235.301369863,504.747372190565)
--(axis cs:252279.945205479,500.168869480487)
--(axis cs:250324.589041096,493.673689176556)
--(axis cs:248369.232876712,486.292448551249)
--(axis cs:246413.876712329,480.358303672514)
--(axis cs:244458.520547945,478.027115708666)
--(axis cs:242503.164383562,476.37135608022)
--(axis cs:240547.808219178,478.544137590641)
--(axis cs:238592.452054795,483.74342950742)
--(axis cs:236637.095890411,488.307101416497)
--(axis cs:234681.739726027,486.637643696057)
--(axis cs:232726.383561644,475.270809327154)
--(axis cs:230771.02739726,461.776497421954)
--(axis cs:228815.671232877,453.345571933095)
--(axis cs:226860.315068493,452.038253231846)
--(axis cs:224904.95890411,455.569938478007)
--(axis cs:222949.602739726,458.995188304851)
--(axis cs:220994.246575342,457.305338247175)
--(axis cs:219038.890410959,450.483306620518)
--(axis cs:217083.534246575,441.346497492847)
--(axis cs:215128.178082192,430.670109719079)
--(axis cs:213172.821917808,422.047957403178)
--(axis cs:211217.465753425,420.868435063778)
--(axis cs:209262.109589041,425.165205048418)
--(axis cs:207306.753424658,428.639675723994)
--(axis cs:205351.397260274,428.216107497161)
--(axis cs:203396.04109589,423.600675502378)
--(axis cs:201440.684931507,416.50212448216)
--(axis cs:199485.328767123,411.953408060822)
--(axis cs:197529.97260274,409.895383872142)
--(axis cs:195574.616438356,410.415939175759)
--(axis cs:193619.260273973,412.401842516911)
--(axis cs:191663.904109589,412.740636258966)
--(axis cs:189708.547945205,412.093465128926)
--(axis cs:187753.191780822,412.019309590714)
--(axis cs:185797.835616438,410.904687787711)
--(axis cs:183842.479452055,410.019122533354)
--(axis cs:181887.123287671,408.650045824956)
--(axis cs:179931.767123288,404.535665752375)
--(axis cs:177976.410958904,397.027102578051)
--(axis cs:176021.054794521,388.533024015177)
--(axis cs:174065.698630137,386.070394063246)
--(axis cs:172110.342465753,389.850036872551)
--(axis cs:170154.98630137,393.683976769496)
--(axis cs:168199.630136986,395.253567334436)
--(axis cs:166244.273972603,395.223923568053)
--(axis cs:164288.917808219,396.087794204439)
--(axis cs:162333.561643836,395.570640328556)
--(axis cs:160378.205479452,395.706781773201)
--(axis cs:158422.849315069,392.926811995095)
--(axis cs:156467.493150685,388.111439361994)
--(axis cs:154512.136986301,381.016606798318)
--(axis cs:152556.780821918,375.945439183365)
--(axis cs:150601.424657534,376.193971653161)
--(axis cs:148646.068493151,380.057528568542)
--(axis cs:146690.712328767,385.351685311787)
--(axis cs:144735.356164384,387.215238026058)
--(axis cs:142780,385.210642461041)
--(axis cs:140824.643835616,382.622305777762)
--(axis cs:138869.287671233,376.414494975433)
--(axis cs:136913.931506849,375.294179429969)
--(axis cs:134958.575342466,378.832947110544)
--(axis cs:133003.219178082,380.539431518456)
--(axis cs:131047.863013699,378.207925001078)
--(axis cs:129092.506849315,373.153719802943)
--(axis cs:127137.150684932,364.687459667379)
--(axis cs:125181.794520548,359.169659071541)
--(axis cs:123226.438356164,361.739847030682)
--(axis cs:121271.082191781,363.732974450909)
--(axis cs:119315.726027397,360.626823992389)
--(axis cs:117360.369863014,352.568335235184)
--(axis cs:115405.01369863,350.108491768578)
--(axis cs:113449.657534247,351.435215982377)
--(axis cs:111494.301369863,353.651079341763)
--(axis cs:109538.945205479,350.428412592053)
--(axis cs:107583.589041096,344.487979487199)
--(axis cs:105628.232876712,341.64871246945)
--(axis cs:103672.876712329,339.585921456765)
--(axis cs:101717.520547945,340.58902944609)
--(axis cs:99762.1643835616,336.978230544203)
--(axis cs:97806.8082191781,326.896360246089)
--(axis cs:95851.4520547945,314.464821707861)
--(axis cs:93896.095890411,310.346321883158)
--(axis cs:91940.7397260274,311.499922778639)
--(axis cs:89985.3835616438,308.204268441925)
--(axis cs:88030.0273972603,302.592830785411)
--(axis cs:86074.6712328767,299.488170874487)
--(axis cs:84119.3150684931,297.448693068989)
--(axis cs:82163.9589041096,299.41043450821)
--(axis cs:80208.602739726,300.89204991933)
--(axis cs:78253.2465753425,296.950168813035)
--(axis cs:76297.8904109589,290.657416833452)
--(axis cs:74342.5342465753,286.56014539965)
--(axis cs:72387.1780821918,286.781921672767)
--(axis cs:70431.8219178082,287.614252407064)
--(axis cs:68476.4657534247,288.496307343471)
--(axis cs:66521.1095890411,288.669255763642)
--(axis cs:64565.7534246575,286.154615554041)
--(axis cs:62610.397260274,278.61283070541)
--(axis cs:60655.0410958904,274.004231641123)
--(axis cs:58699.6849315069,272.05325152376)
--(axis cs:56744.3287671233,270.074133251304)
--(axis cs:54788.9726027397,264.849048747947)
--(axis cs:52833.6164383562,256.25667160426)
--(axis cs:50878.2602739726,247.044672461085)
--(axis cs:48922.904109589,246.245858148506)
--(axis cs:46967.5479452055,246.423739685219)
--(axis cs:45012.1917808219,239.219010689838)
--(axis cs:43056.8356164384,224.098132832582)
--(axis cs:41101.4794520548,216.94931013533)
--(axis cs:39146.1232876712,213.474671737383)
--(axis cs:37190.7671232877,204.659240047453)
--(axis cs:35235.4109589041,189.310263554979)
--(axis cs:33280.0547945205,171.973964529128)
--(axis cs:31324.698630137,156.711018601543)
--(axis cs:29369.3424657534,145.172922167074)
--(axis cs:27413.9863013699,136.081045892206)
--(axis cs:25458.6301369863,128.647563307427)
--(axis cs:23503.2739726027,115.987823883117)
--(axis cs:21547.9178082192,98.20602100029)
--(axis cs:19592.5616438356,81.9145581942024)
--(axis cs:17637.2054794521,66.292647804449)
--(axis cs:15681.8493150685,50.9189613545629)
--(axis cs:13726.4931506849,36.7065172629693)
--(axis cs:11771.1369863014,26.7192749604592)
--(axis cs:9815.78082191781,18.3726060947178)
--(axis cs:7860.42465753425,12.3451975664411)
--(axis cs:5905.06849315068,8.54030229075342)
--(axis cs:3949.71232876712,4.91464024236624)
--(axis cs:1994.35616438356,2.29698579206888)
--(axis cs:39,1.17984331223415)
--cycle;

\addplot [semithick, green!50.19607843137255!black]
table {%
34 0.767576395324795
1987.82778864971 1.78739978329027
3941.65557729941 4.28571274049149
5895.48336594912 8.66355924086878
7849.31115459883 16.3788308008835
9803.13894324853 29.5024135416761
11756.9667318982 50.8291359215766
13710.7945205479 80.0525227329578
15664.6223091977 114.973468095783
17618.4500978474 153.190503796649
19572.2778864971 188.581290263577
21526.1056751468 215.908455408576
23479.9334637965 235.0116110941
25433.7612524462 246.154070001738
27387.5890410959 253.184459416861
29341.4168297456 257.468407538587
31295.2446183953 261.961767345191
33249.072407045 267.961854641343
35202.9001956947 274.231079055037
37156.7279843444 280.376663033187
39110.5557729941 286.406877561073
41064.3835616438 289.095706430213
43018.2113502935 288.160349241634
44972.0391389432 287.00258340402
46925.866927593 290.436477246271
48879.6947162427 295.901702455081
50833.5225048924 299.809735939003
52787.3502935421 303.959579774454
54741.1780821918 309.113088271237
56695.0058708415 314.725496289509
58648.8336594912 317.442372285715
60602.6614481409 318.495112587878
62556.4892367906 320.631436258636
64510.3170254403 320.601104274409
66464.14481409 320.862157688087
68417.9726027397 324.268499760088
70371.8003913894 328.291601833513
72325.6281800391 331.001321092553
74279.4559686888 333.179987772524
76233.2837573385 335.656746116245
78187.1115459883 337.357914749408
80140.939334638 339.700974230741
82094.7671232877 342.399482989235
84048.5949119374 343.963959422158
86002.4227005871 344.959669447468
87956.2504892368 347.237071170726
89910.0782778865 349.529186049815
91863.9060665362 351.209503786927
93817.7338551859 352.905959147333
95771.5616438356 355.492196571692
97725.3894324853 356.990086559652
99679.217221135 358.421328789108
101633.045009785 362.141829658933
103586.872798434 367.153348128996
105540.700587084 371.244584657943
107494.528375734 373.343531949749
109448.356164384 374.953071470051
111402.183953033 377.073841895867
113356.011741683 381.062697945638
115309.839530333 385.162815694876
117263.667318982 388.679975503922
119217.495107632 391.812852821583
121171.322896282 395.409539762908
123125.150684932 399.16855110452
125078.978473581 403.020289806008
127032.806262231 406.851217799259
128986.634050881 409.660364411119
130940.46183953 412.21303674412
132894.28962818 415.791930377184
134848.11741683 420.727784573337
136801.945205479 428.294638522095
138755.772994129 435.864947957084
140709.600782779 440.943164465334
142663.428571429 445.117081490751
144617.256360078 450.768199299747
146571.084148728 456.852553034408
148524.911937378 459.80861088993
150478.739726027 462.522781737058
152432.567514677 467.687613249639
154386.395303327 473.612301062203
156340.223091977 478.768848196394
158294.050880626 485.356206131485
160247.878669276 491.104099216627
162201.706457926 494.679032502482
164155.534246575 498.208830036557
166109.362035225 504.415428469713
168063.189823875 513.535454612323
170017.017612524 519.18085970842
171970.845401174 522.317201251802
173924.673189824 525.206717712757
175878.500978474 528.889285957005
177832.328767123 532.502652531694
179786.156555773 539.384817927979
181739.984344423 547.643297126504
183693.812133072 557.779130001247
185647.639921722 570.022877553919
187601.467710372 583.748297132672
189555.295499022 596.901611065336
191509.123287671 606.586390126364
193462.951076321 613.411870384311
195416.778864971 618.034282468673
197370.60665362 621.69447521196
199324.43444227 628.33238377116
201278.26223092 637.093329600801
203232.090019569 648.795219217762
205185.917808219 663.450653063228
207139.745596869 677.51046879518
209093.573385519 686.43058004925
211047.401174168 693.357255148564
213001.228962818 703.035929752028
214955.056751468 712.58744420755
216908.884540117 720.247394731755
218862.712328767 724.979848520398
220816.540117417 725.771165674858
222770.367906067 727.744530101237
224724.195694716 726.293854232786
226678.023483366 729.524042747814
228631.851272016 738.6025530032
230585.679060665 750.630668210614
232539.506849315 764.838647384253
234493.334637965 778.518817231023
236447.162426614 794.020810860649
238400.990215264 807.573538474406
240354.818003914 815.716080620923
242308.645792564 820.606837217128
244262.473581213 823.427996827958
246216.301369863 823.771582832588
248170.129158513 823.453555714563
250123.956947162 820.929613710644
252077.784735812 817.957405741977
254031.612524462 820.709125498114
255985.440313112 831.728239275425
257939.268101761 845.085000894098
259893.095890411 858.420459708827
261846.923679061 873.941584843062
263800.75146771 889.233273929667
265754.57925636 904.210286052042
267708.40704501 918.550083347963
269662.234833659 923.198461482977
271616.062622309 919.32155307817
273569.890410959 912.674487475463
275523.718199609 914.477297766335
277477.545988258 923.407553249457
279431.373776908 938.373090334949
281385.201565558 956.176469062889
283339.029354207 968.044094087834
285292.857142857 982.671199127122
287246.684931507 993.33543436144
289200.512720157 1003.02719231843
291154.340508806 1020.37487720676
293108.168297456 1040.52490407298
295061.996086106 1062.52281677203
297015.823874755 1081.97734082155
298969.651663405 1097.30864334674
300923.479452055 1107.87414570997
302877.307240704 1117.34883615403
304831.135029354 1130.5055477261
306784.962818004 1149.34850422526
308738.790606654 1171.75858448268
310692.618395303 1199.17696012599
312646.446183953 1220.80428129802
314600.273972603 1239.97270217702
316554.101761252 1252.18837430044
318507.929549902 1265.34847780947
320461.757338552 1277.86959357943
322415.585127202 1296.99474649899
324369.412915851 1307.68714628683
326323.240704501 1312.9378299904
328277.068493151 1321.40601044512
330230.8962818 1332.86828408844
332184.72407045 1349.5596112086
334138.5518591 1368.7681226103
336092.37964775 1397.03623294962
338046.207436399 1420.65217171837
340000.035225049 1444.39147519338
341953.863013699 1459.03229624959
343907.690802348 1468.31418940144
345861.518590998 1480.76328510097
347815.346379648 1484.48646697928
349769.174168297 1478.12996776363
351723.001956947 1465.64815482861
353676.829745597 1458.91781948535
355630.657534247 1455.92192939625
357584.485322896 1452.13066604389
359538.313111546 1456.35492843668
361492.140900196 1468.03948175372
363445.968688845 1483.49430928278
365399.796477495 1503.79822729876
367353.624266145 1519.08026868691
369307.452054795 1519.9256989668
371261.279843444 1530.12841402654
373215.107632094 1550.03569724131
375168.935420744 1576.16167272453
377122.763209393 1592.69667896738
379076.590998043 1601.87093727979
381030.418786693 1619.82806533601
382984.246575342 1640.96764866503
384938.074363992 1658.78627620678
386891.902152642 1678.49186551838
388845.729941292 1695.04001283819
390799.557729941 1709.03691485498
392753.385518591 1719.43098393735
394707.213307241 1727.84821802489
396661.04109589 1726.26472609214
398614.86888454 1709.14203809926
400568.69667319 1691.93697782214
402522.52446184 1679.27659872638
404476.352250489 1677.26635446582
406430.180039139 1693.74074547085
408384.007827789 1727.10572412439
410337.835616438 1767.72831840195
412291.663405088 1812.1469147612
414245.491193738 1850.47402721232
416199.318982387 1887.97338445863
418153.146771037 1916.17716468179
420106.974559687 1932.39463185891
422060.802348337 1929.07318514333
424014.630136986 1912.91364876995
425968.457925636 1905.91789097713
427922.285714286 1906.29819907702
429876.113502935 1914.62884209863
431829.941291585 1916.4787985647
433783.769080235 1918.54322984328
435737.596868885 1921.86206415462
437691.424657534 1930.14911054111
439645.252446184 1941.12312615034
441599.080234834 1953.08576499691
443552.908023483 1962.24784916147
445506.735812133 1967.97772326732
447460.563600783 1973.55189131308
449414.391389432 1979.41608672285
451368.219178082 1987.99381315738
453322.046966732 1996.80346485454
455275.874755382 2005.46114615348
457229.702544031 2025.62879668522
459183.530332681 2049.91119798669
461137.358121331 2064.7837738405
463091.18590998 2094.55350568043
465045.01369863 2127.77468161381
466998.84148728 2158.3298254366
468952.66927593 2176.66407397813
470906.497064579 2186.15745440153
472860.324853229 2194.63496219205
474814.152641879 2209.01231909821
476767.980430528 2218.55399754634
478721.808219178 2230.18120864575
480675.636007828 2238.40654805354
482629.463796477 2244.46744813044
484583.291585127 2260.61295514931
486537.119373777 2281.94514472678
488490.947162427 2304.96523651591
490444.774951076 2329.41515694248
492398.602739726 2351.87999146047
494352.430528376 2377.71807913927
496306.258317025 2399.97062151148
498260.086105675 2404.97202146239
500213.913894325 2404.13657325911
502167.741682975 2402.19528410608
504121.569471624 2392.70692748631
506075.397260274 2377.47045096886
508029.225048924 2359.98645671368
509983.052837573 2347.4876760356
511936.880626223 2343.58551851863
513890.708414873 2348.24657238726
515844.536203523 2347.36446178053
517798.363992172 2345.34272764326
519752.191780822 2353.00790919286
521706.019569472 2369.65079629106
523659.847358121 2382.18482984861
525613.675146771 2391.02107419041
527567.502935421 2397.59617077709
529521.33072407 2410.01382617765
531475.15851272 2417.60889051007
533428.98630137 2423.89610208065
535382.81409002 2422.90316971619
537336.641878669 2415.19972320224
539290.469667319 2414.19960174142
541244.297455969 2417.67441113617
543198.125244618 2401.96282369639
545151.953033268 2376.00526803574
547105.780821918 2356.28033127213
549059.608610568 2353.7345525608
551013.436399217 2354.66007599542
552967.264187867 2363.62726133601
554921.091976517 2378.26284917513
556874.919765166 2399.04996735883
558828.747553816 2419.16001068346
560782.575342466 2431.0237171036
562736.403131115 2431.36814975836
564690.230919765 2426.80251472174
566644.058708415 2432.14758986902
568597.886497065 2435.66908859786
570551.714285714 2441.90162130306
572505.542074364 2453.79783408468
574459.369863014 2463.76958630471
576413.197651663 2483.77821074678
578367.025440313 2498.53767787776
580320.853228963 2510.79706824808
582274.681017613 2531.47011841881
584228.508806262 2547.62713014173
586182.336594912 2546.09448328973
588136.164383562 2521.07289781913
590089.992172211 2494.41775118345
592043.819960861 2484.14045393571
593997.647749511 2493.33208299444
595951.47553816 2503.04150991739
597905.30332681 2523.95078273626
599859.13111546 2552.63144259598
601812.95890411 2594.64494137165
603766.786692759 2634.59762678126
605720.614481409 2673.3416370081
607674.442270059 2702.84308527879
609628.270058708 2713.36739391217
611582.097847358 2703.78198748408
613535.925636008 2689.58390603328
615489.753424658 2666.49361383732
617443.581213307 2637.93089870634
619397.409001957 2604.36447574654
621351.236790607 2577.49229427527
623305.064579256 2576.42830484064
625258.892367906 2568.69893622731
627212.720156556 2560.11435767545
629166.547945205 2578.97453041122
631120.375733855 2607.02491686565
633074.203522505 2636.02491398166
635028.031311155 2675.01678244189
636981.859099804 2710.74414383401
638935.686888454 2727.26313797257
640889.514677104 2736.88899578878
642843.342465753 2739.4218460668
644797.170254403 2742.28908515859
646750.998043053 2748.43308493797
648704.825831703 2748.56637284147
650658.653620352 2737.26361575556
652612.481409002 2725.61120506286
654566.309197652 2714.8546600091
656520.136986301 2709.78883667245
658473.964774951 2711.6615844819
660427.792563601 2713.82091126971
662381.620352251 2709.57857622054
664335.4481409 2715.25219761553
666289.27592955 2734.01853641724
668243.1037182 2750.89494308496
670196.931506849 2768.61418635194
672150.759295499 2774.72235780268
674104.587084149 2763.38977149408
676058.414872798 2750.06441056733
678012.242661448 2738.81528085949
679966.070450098 2749.93228259193
681919.898238748 2764.24346936501
683873.726027397 2773.92905151209
685827.553816047 2804.09371141583
687781.381604697 2839.48742172537
689735.209393346 2863.56147231738
691689.037181996 2881.64039746359
693642.864970646 2897.73121109922
695596.692759295 2908.25548088135
697550.520547945 2917.21300026507
699504.348336595 2933.37444770606
701458.176125245 2937.66735279319
703412.003913894 2939.78732099859
705365.831702544 2931.97383993656
707319.659491194 2921.52939974623
709273.487279843 2927.26515519963
711227.315068493 2945.5093257319
713181.142857143 2962.53401561246
715134.970645793 2965.80419068097
717088.798434442 2953.44611696499
719042.626223092 2931.20721085375
720996.454011742 2915.16780093221
722950.281800391 2907.06697889089
724904.109589041 2889.47529010235
726857.937377691 2866.96374005856
728811.765166341 2848.47287339882
730765.59295499 2852.31756416479
732719.42074364 2871.72689567274
734673.24853229 2891.41006080828
736627.076320939 2915.12222129858
738580.904109589 2927.57176273271
740534.731898239 2938.43283688838
742488.559686888 2943.02305619119
744442.387475538 2949.78296588339
746396.215264188 2959.75930060478
748350.043052838 2955.63725446512
750303.870841487 2947.32154643711
752257.698630137 2955.01297958157
754211.526418787 2977.90479736125
756165.354207436 3003.82037746732
758119.181996086 3032.04939462306
760073.009784736 3058.0138686326
762026.837573386 3071.02007291234
763980.665362035 3084.91216866801
765934.493150685 3097.54539412129
767888.320939335 3114.58155605728
769842.148727984 3118.0087634255
771795.976516634 3105.53236864163
773749.804305284 3094.776496554
775703.632093933 3098.48087012848
777657.459882583 3100.1989508828
779611.287671233 3097.46339129373
781565.115459883 3088.05770963231
783518.943248532 3080.8796305898
785472.771037182 3072.26504133795
787426.598825832 3072.90302594649
789380.426614481 3079.47512567573
791334.254403131 3072.24638516223
793288.082191781 3065.47224421563
795241.909980431 3055.38651917479
797195.73776908 3046.84193181381
799149.56555773 3055.39438153648
801103.39334638 3068.92758169912
803057.221135029 3063.95385645681
805011.048923679 3045.32930714513
806964.876712329 3020.75818922103
808918.704500978 2996.77207323651
810872.532289628 2981.51396260953
812826.360078278 2964.27562352706
814780.187866928 2953.3645864473
816734.015655577 2947.56554106679
818687.843444227 2947.95679307755
820641.671232877 2955.13342523454
822595.499021526 2970.34508344537
824549.326810176 2997.0931721455
826503.154598826 3034.39727790773
828456.982387476 3064.2834482837
830410.810176125 3084.05949088163
832364.637964775 3093.56505575996
834318.465753425 3086.40514136377
836272.293542074 3074.04519007363
838226.121330724 3080.83816573547
840179.949119374 3099.20571098705
842133.776908024 3111.09609093209
844087.604696673 3111.78488725524
846041.432485323 3093.29168523078
847995.260273973 3054.56407332717
849949.088062622 3003.50668363934
851902.915851272 2961.87899099728
853856.743639922 2927.07080499993
855810.571428571 2898.61979946525
857764.399217221 2875.62830701264
859718.227005871 2867.33686043687
861672.054794521 2875.91102838418
863625.88258317 2891.67749687839
865579.71037182 2917.72503822379
867533.53816047 2936.24447756481
869487.365949119 2954.04563385657
871441.193737769 2975.05627479926
873395.021526419 2991.87693804148
875348.849315068 3005.95754915311
877302.677103718 3020.68812585384
879256.504892368 3043.38525432989
881210.332681018 3066.14698929143
883164.160469667 3089.64864044214
885117.988258317 3108.82441636882
887071.816046967 3121.12215468959
889025.643835616 3129.25131106744
890979.471624266 3120.19742728611
892933.299412916 3104.6451094294
894887.127201566 3090.91701327438
896840.954990215 3083.06365506612
898794.782778865 3084.32062874299
900748.610567515 3089.02474264189
902702.438356164 3089.23388777031
904656.266144814 3084.60467617852
906610.093933464 3087.09241642654
908563.921722114 3093.12658557625
910517.749510763 3108.24437072485
912471.577299413 3108.6898395947
914425.405088063 3107.78386542623
916379.232876712 3117.48589025545
918333.060665362 3132.93017554647
920286.888454012 3135.36604724962
922240.716242661 3135.23303140854
924194.544031311 3131.05569261106
926148.371819961 3108.73184767676
928102.199608611 3067.09187483657
930056.02739726 3022.3793554539
932009.85518591 3000.30982228396
933963.68297456 2995.46352173187
935917.510763209 3000.52919419227
937871.338551859 3015.78527197022
939825.166340509 3034.05362764771
941778.994129159 3062.42237578707
943732.821917808 3091.26959282669
945686.649706458 3119.35030500887
947640.477495108 3142.74739269767
949594.305283757 3162.77102681143
951548.133072407 3161.05874701224
953501.960861057 3142.0441299493
955455.788649706 3122.94338546839
957409.616438356 3105.37163296478
959363.444227006 3109.54709711056
961317.272015656 3129.89282867438
963271.099804305 3163.84724082273
965224.927592955 3188.972228204
967178.755381605 3195.78735904895
969132.583170254 3193.54335787346
971086.410958904 3197.51104193666
973040.238747554 3200.1758829716
974994.066536203 3195.73069314973
976947.894324853 3170.58273083243
978901.722113503 3147.0485796976
980855.549902153 3134.99823633427
982809.377690802 3142.77212141799
984763.205479452 3163.22145233703
986717.033268102 3186.05028155831
988670.861056751 3211.1334882801
990624.688845401 3230.69313930521
992578.516634051 3241.48296184395
994532.344422701 3243.53903409274
996486.17221135 3252.65781504004
998440 3261.63206836701
};
%\addlegendentry{PPO (20)}
\addplot [semithick, blue]
table {%
25 2.62286049937691
1979.4011741683 3.77069946769258
3933.8023483366 6.22588456527845
5888.20352250489 9.99648817882996
7842.60469667319 15.8174299741422
9797.00587084149 24.5074776181295
11751.4070450098 37.2917570681969
13705.8082191781 56.1240107415215
15660.2093933464 79.0390495278616
17614.6105675147 103.311765230108
19569.011741683 128.821810914474
21523.4129158513 152.599504623061
23477.8140900196 174.340665562825
25432.2152641879 191.930613932695
27386.6164383562 206.944310747295
29341.0176125245 221.87504261827
31295.4187866928 236.722139178909
33249.8199608611 248.854300059744
35204.2211350294 255.753860436434
37158.6223091976 259.139012638799
39113.0234833659 264.389340148206
41067.4246575342 271.938254702953
43021.8258317025 276.362187901661
44976.2270058708 276.56731071814
46930.6281800391 278.129326664126
48885.0293542074 281.529439326738
50839.4305283757 285.98481347789
52793.831702544 289.021116588961
54748.2328767123 290.128822010901
56702.6340508806 291.63917872864
58657.0352250489 293.845411569468
60611.4363992172 295.623652885445
62565.8375733855 297.414303806729
64520.2387475538 299.126367225648
66474.6399217221 299.959511676065
68429.0410958904 301.991859003772
70383.4422700587 304.526219365806
72337.843444227 305.817752099384
74292.2446183953 307.326113045788
76246.6457925636 311.17876076308
78201.0469667319 314.688600044293
80155.4481409002 317.524517528523
82109.8493150685 319.992792591559
84064.2504892368 322.647845493848
86018.6516634051 325.912549403139
87973.0528375734 328.637050128036
89927.4540117417 331.353747026621
91881.85518591 334.188187259307
93836.2563600783 337.749141700897
95790.6575342466 340.835579407667
97745.0587084149 342.096757565276
99699.4598825832 342.363565533737
101653.861056751 343.006700147183
103608.26223092 345.190462339997
105562.663405088 347.40413738586
107517.064579256 347.964861922826
109471.465753425 348.801489128056
111425.866927593 350.950761782509
113380.268101761 352.41170525355
115334.66927593 354.11413123794
117289.070450098 356.384535984391
119243.471624266 359.458434447733
121197.872798434 363.135940603395
123152.273972603 364.627855976015
125106.675146771 365.389573918441
127061.076320939 366.980515089381
129015.477495108 368.6295582682
130969.878669276 369.926899060234
132924.279843444 370.411966710712
134878.681017613 371.600444218614
136833.082191781 374.842194931132
138787.483365949 378.694954793468
140741.884540117 381.972885369682
142696.285714286 385.209475435336
144650.686888454 388.265684511476
146605.088062622 391.268200052151
148559.489236791 394.518683600232
150513.890410959 397.696122449541
152468.291585127 400.765223497255
154422.692759296 403.974080607092
156377.093933464 407.822568710307
158331.495107632 412.984252412086
160285.8962818 418.613369434543
162240.297455969 423.128800773275
164194.698630137 428.811315517231
166149.099804305 434.817961910701
168103.500978474 440.011992226943
170057.902152642 445.706616625717
172012.30332681 454.348168766154
173966.704500978 465.668919177744
175921.105675147 475.277932491879
177875.506849315 479.903289922863
179829.908023483 482.27804761241
181784.309197652 485.941827559975
183738.71037182 493.372353326578
185693.111545988 503.146884513317
187647.512720157 512.285369681688
189601.913894325 522.066499522377
191556.315068493 529.980988003896
193510.716242661 537.354051852035
195465.11741683 543.707022050668
197419.518590998 548.704417068751
199373.919765166 553.290176970075
201328.320939335 558.951024857821
203282.722113503 565.600277836241
205237.123287671 572.144533635597
207191.52446184 578.49993739006
209145.925636008 586.659799613072
211100.326810176 595.115770683782
213054.727984344 606.780067892206
215009.129158513 618.638635354865
216963.530332681 629.038143025565
218917.931506849 636.460003638221
220872.332681018 645.456954732453
222826.733855186 654.993543819152
224781.135029354 664.607388349895
226735.536203523 676.543063524004
228689.937377691 686.901413622227
230644.338551859 698.535432399356
232598.739726027 711.866770278208
234553.140900196 722.096500376138
236507.542074364 729.761087030477
238461.943248532 735.812622839503
240416.344422701 741.252882981864
242370.745596869 747.109076242336
244325.146771037 750.688363639631
246279.547945206 752.740238293787
248233.949119374 755.964875694681
250188.350293542 761.669507380771
252142.75146771 770.398469117644
254097.152641879 782.097183107623
256051.553816047 791.608325837533
258005.954990215 799.940913696433
259960.356164384 807.5651521356
261914.757338552 816.425365151314
263869.15851272 824.299042865432
265823.559686888 831.572645631433
267777.960861057 834.68019623433
269732.362035225 836.89627113979
271686.763209393 842.130891681151
273641.164383562 851.662415936854
275595.56555773 867.035600569055
277549.966731898 885.353423379371
279504.367906067 909.061431030334
281458.769080235 931.128958878937
283413.170254403 946.516073802716
285367.571428571 959.847385432673
287321.97260274 971.110311965142
289276.373776908 976.67041660043
291230.774951076 978.596531666011
293185.176125245 979.257091403432
295139.577299413 981.639609379613
297093.978473581 992.713674109133
299048.37964775 1004.02329313875
301002.780821918 1012.86926372611
302957.181996086 1022.18176665581
304911.583170254 1029.91685554868
306865.984344423 1041.31390562036
308820.385518591 1053.14430047987
310774.786692759 1067.83367942253
312729.187866928 1079.99318081039
314683.589041096 1090.14020725129
316637.990215264 1101.44533288556
318592.391389432 1109.07667109437
320546.792563601 1116.01139524536
322501.193737769 1120.66938683038
324455.594911937 1118.85234697192
326409.996086106 1110.81172475113
328364.397260274 1107.14708742529
330318.798434442 1115.38169370921
332273.199608611 1136.29026785595
334227.600782779 1158.61764950945
336182.001956947 1177.07565391657
338136.403131115 1188.77335123751
340090.804305284 1197.41453525536
342045.205479452 1202.38311014114
343999.60665362 1202.46362988271
345954.007827789 1208.17669325925
347908.409001957 1218.67328659483
349862.810176125 1237.39524212624
351817.211350294 1266.63807291562
353771.612524462 1291.73871600099
355726.01369863 1308.37070949493
357680.414872798 1315.58310027841
359634.816046967 1321.24412065118
361589.217221135 1326.74297604814
363543.618395303 1327.17838470159
365498.019569472 1325.22670828388
367452.42074364 1329.43691809973
369406.821917808 1332.54217649269
371361.223091977 1331.74034055513
373315.624266145 1328.18070114364
375270.025440313 1323.07200388545
377224.426614481 1327.20279160225
379178.82778865 1337.10571239543
381133.228962818 1345.00925730702
383087.630136986 1360.87638345227
385042.031311155 1374.97646864361
386996.432485323 1381.2260967133
388950.833659491 1386.26560821042
390905.234833659 1400.48549654384
392859.636007828 1413.53564119
394814.037181996 1417.44740185545
396768.438356164 1428.88359743997
398722.839530333 1447.64376990804
400677.240704501 1467.6461254404
402631.641878669 1487.76021329885
404586.043052838 1501.93464645396
406540.444227006 1515.6343877907
408494.845401174 1530.25737093635
410449.246575342 1537.50750245087
412403.647749511 1522.33495149236
414358.048923679 1498.1405430232
416312.450097847 1479.4111380595
418266.851272016 1471.95462366686
420221.252446184 1477.3239640156
422175.653620352 1497.66090836409
424130.054794521 1512.74143152314
426084.455968689 1528.04293792694
428038.857142857 1548.86702559297
429993.258317025 1563.80080680681
431947.659491194 1578.93376702066
433902.060665362 1594.64185903548
435856.46183953 1618.36862127347
437810.863013699 1635.05627110381
439765.264187867 1648.59002201016
441719.665362035 1661.59045108589
443674.066536204 1678.9838831975
445628.467710372 1699.11794758915
447582.86888454 1709.52559027336
449537.270058708 1715.70571615648
451491.671232877 1716.88105638447
453446.072407045 1708.40595160011
455400.473581213 1696.03295200658
457354.874755382 1687.47400967041
459309.27592955 1680.50245797464
461263.677103718 1684.08221988137
463218.078277886 1697.09006261633
465172.479452055 1707.19678901412
467126.880626223 1719.31489254168
469081.281800391 1734.27161716976
471035.68297456 1745.16305468212
472990.084148728 1743.7352007938
474944.485322896 1735.59887945488
476898.886497065 1734.87483185407
478853.287671233 1742.20121846859
480807.688845401 1746.08540505786
482762.090019569 1751.26531094337
484716.491193738 1764.29948289641
486670.892367906 1788.85796981547
488625.293542074 1815.85476969054
490579.694716243 1842.92272259559
492534.095890411 1870.36241223135
494488.497064579 1893.94990128611
496442.898238748 1901.42932975577
498397.299412916 1897.25790494141
500351.700587084 1887.90544011334
502306.101761252 1878.88828244988
504260.502935421 1872.20557391673
506214.904109589 1865.72462442936
508169.305283757 1849.97400290178
510123.706457926 1834.57188985435
512078.107632094 1830.88711683927
514032.508806262 1821.08325392855
515986.909980431 1810.17625742588
517941.311154599 1810.99084812122
519895.712328767 1805.45038887937
521850.113502935 1793.0463918318
523804.514677104 1783.233540672
525758.915851272 1780.58783129743
527713.31702544 1794.26643138092
529667.718199609 1806.61436648277
531622.119373777 1812.98930886453
533576.520547945 1823.05659165596
535530.921722114 1840.83056579292
537485.322896282 1857.61203129865
539439.72407045 1880.50794137939
541394.125244618 1908.24256298107
543348.526418787 1926.85362609861
545302.927592955 1938.45570103432
547257.328767123 1941.88126859662
549211.729941292 1934.8308999013
551166.13111546 1927.77835191659
553120.532289628 1929.7192281296
555074.933463797 1935.90199733396
557029.334637965 1956.32574678908
558983.735812133 1986.9770373981
560938.136986301 2011.23937610658
562892.53816047 2029.16550519597
564846.939334638 2040.96121591632
566801.340508806 2044.24682997214
568755.741682975 2049.07393945085
570710.142857143 2054.29777126121
572664.544031311 2051.73950485674
574618.94520548 2040.83558549344
576573.346379648 2034.77863909763
578527.747553816 2031.99731186977
580482.148727984 2031.14390293098
582436.549902153 2030.6260861029
584390.951076321 2028.22267751513
586345.352250489 2029.27950523908
588299.753424658 2040.90150057456
590254.154598826 2053.88948349799
592208.555772994 2065.17671798454
594162.956947162 2071.70529959333
596117.358121331 2076.3930868753
598071.759295499 2078.02731606144
600026.160469667 2090.91748083612
601980.561643836 2105.17583630481
603934.962818004 2108.83145358451
605889.363992172 2117.2109168385
607843.765166341 2118.97520293183
609798.166340509 2118.29712475207
611752.567514677 2114.52422908352
613706.968688845 2116.99577866972
615661.369863014 2116.98964194056
617615.771037182 2117.60407393876
619570.17221135 2131.10212797583
621524.573385519 2152.63563719918
623478.974559687 2178.80554161757
625433.375733855 2203.33706353236
627387.776908024 2221.26586594795
629342.178082192 2229.50596435701
631296.57925636 2220.01753977145
633250.980430528 2199.73038120506
635205.381604697 2182.36908532545
637159.782778865 2160.29919365741
639114.183953033 2125.40561400005
641068.585127202 2098.40685722831
643022.98630137 2085.45552755115
644977.387475538 2088.58122735487
646931.788649707 2096.55241207044
648886.189823875 2095.7966637225
650840.590998043 2088.7072371463
652794.992172211 2075.28095534209
654749.39334638 2067.27636761597
656703.794520548 2070.06983262664
658658.195694716 2085.36367474787
660612.596868885 2100.23106301022
662566.998043053 2102.13456375495
664521.399217221 2099.37428180041
666475.800391389 2099.05662825686
668430.201565558 2096.11377493326
670384.602739726 2093.96070249124
672339.003913894 2098.37714037599
674293.405088063 2101.58177873426
676247.806262231 2108.86483652173
678202.207436399 2123.47906138616
680156.608610568 2139.97684911363
682111.009784736 2159.51865570098
684065.410958904 2192.01930549053
686019.812133072 2222.63015065449
687974.213307241 2242.70858816057
689928.614481409 2256.80485091384
691883.015655577 2271.97182699539
693837.416829746 2281.06512336313
695791.818003914 2283.44921526494
697746.219178082 2283.55635570734
699700.620352251 2269.6333287315
701655.021526419 2247.29203647253
703609.422700587 2207.45309696083
705563.823874755 2180.64583575617
707518.225048924 2172.83354455845
709472.626223092 2163.09019249222
711427.02739726 2158.34999241994
713381.428571429 2163.50311607395
715335.829745597 2167.6111455626
717290.230919765 2170.74271708735
719244.632093934 2177.22489314407
721199.033268102 2189.41707208652
723153.43444227 2204.78480176151
725107.835616438 2220.57623268828
727062.236790607 2237.49938597631
729016.637964775 2256.51609706167
730971.039138943 2276.15751457312
732925.440313112 2296.10206158711
734879.84148728 2308.30072864868
736834.242661448 2312.72335481354
738788.643835616 2324.13819190099
740743.045009785 2332.18492853726
742697.446183953 2326.94642035607
744651.847358121 2319.40471606559
746606.24853229 2309.05877315543
748560.649706458 2296.82539742138
750515.050880626 2281.73080919522
752469.452054795 2274.85880907579
754423.853228963 2277.30956593121
756378.254403131 2281.99612155958
758332.655577299 2291.7013611297
760287.056751468 2311.45435177706
762241.457925636 2333.54086904707
764195.859099804 2354.64283860225
766150.260273973 2372.0830360478
768104.661448141 2384.75715945402
770059.062622309 2395.96898722525
772013.463796478 2404.98656323832
773967.864970646 2409.59165049923
775922.266144814 2411.83871254394
777876.667318982 2410.79252756989
779831.068493151 2419.06908432644
781785.469667319 2431.88953548756
783739.870841487 2439.91154613393
785694.272015656 2449.57763581653
787648.673189824 2467.86026397527
789603.074363992 2492.85405949435
791557.475538161 2512.32552821798
793511.876712329 2520.52735829268
795466.277886497 2527.36309857322
797420.679060665 2523.35048245344
799375.080234834 2517.04633355457
801329.481409002 2508.77821537547
803283.88258317 2506.4766845493
805238.283757339 2510.11023107448
807192.684931507 2513.28722761014
809147.086105675 2522.41014996114
811101.487279843 2525.88336569283
813055.888454012 2522.81147164121
815010.28962818 2523.84479755474
816964.690802348 2522.75275008967
818919.091976517 2528.18610814323
820873.493150685 2523.71131354702
822827.894324853 2518.80166184083
824782.295499022 2523.60831700088
826736.69667319 2534.2174489967
828691.097847358 2545.13900504073
830645.499021526 2561.49504198927
832599.900195695 2582.08481201005
834554.301369863 2591.25287623187
836508.702544031 2590.77129611995
838463.1037182 2582.59245242405
840417.504892368 2575.30155727284
842371.906066536 2573.08593944451
844326.307240705 2581.83251142282
846280.708414873 2584.86851462468
848235.109589041 2577.67244808936
850189.510763209 2565.01793140083
852143.911937378 2549.59890852592
854098.313111546 2540.83305562656
856052.714285714 2543.54622979358
858007.115459883 2547.70595913062
859961.516634051 2558.50624238836
861915.917808219 2566.97673016523
863870.318982388 2574.94392079296
865824.720156556 2581.96997861248
867779.121330724 2583.18791973483
869733.522504892 2571.4009719078
871687.923679061 2558.55197592449
873642.324853229 2556.62725377357
875596.726027397 2564.71719353489
877551.127201566 2571.32765760582
879505.528375734 2581.82040991867
881459.929549902 2596.42013097644
883414.33072407 2624.04439714208
885368.731898239 2652.2825686938
887323.133072407 2667.63798019462
889277.534246575 2672.5605322421
891231.935420744 2682.09003333439
893186.336594912 2687.19114188267
895140.73776908 2682.64786453619
897095.138943249 2679.44665426251
899049.540117417 2678.51095734578
901003.941291585 2676.84324758567
902958.342465753 2671.6810051261
904912.743639922 2670.35138834521
906867.14481409 2675.44551894212
908821.545988258 2682.63688069224
910775.947162427 2696.92891097055
912730.348336595 2702.56479723517
914684.749510763 2686.95548743278
916639.150684932 2668.3064119496
918593.5518591 2655.44920485947
920547.953033268 2647.30837725085
922502.354207436 2640.58468803269
924456.755381605 2633.82306700486
926411.156555773 2625.26342209492
928365.557729941 2612.24329035082
930319.95890411 2602.48663064163
932274.360078278 2598.51499638898
934228.761252446 2592.67975185318
936183.162426615 2596.9349542856
938137.563600783 2599.83706956641
940091.964774951 2604.13969986319
942046.365949119 2609.97041388895
944000.767123288 2618.39984576975
945955.168297456 2620.48561602317
947909.569471624 2627.6847049729
949863.970645793 2627.17052413498
951818.371819961 2619.9270895023
953772.772994129 2608.42133812022
955727.174168297 2609.56791533101
957681.575342466 2616.83355894548
959635.976516634 2623.91298237111
961590.377690802 2618.1332685739
963544.778864971 2613.04347760429
965499.180039139 2616.12154811755
967453.581213307 2626.84398160328
969407.982387476 2633.10428747556
971362.383561644 2644.87618409049
973316.784735812 2662.37250015975
975271.18590998 2683.5350677105
977225.587084149 2690.33417911769
979179.988258317 2679.06549720624
981134.389432485 2663.92138688123
983088.790606654 2658.53212643731
985043.191780822 2656.72071729825
986997.59295499 2655.56084223522
988951.994129159 2652.6087774105
990906.395303327 2647.20452056783
992860.796477495 2642.54974489862
994815.197651663 2632.9333528063
996769.598825832 2621.13597208489
998724 2606.69601427713
};
%\addlegendentry{QRDRL (20)}
\addplot [semithick, red]
table {%
39 0.662445761334595
1994.35616438356 1.46684728207446
3949.71232876712 3.29612914581822
5905.06849315068 5.89434312232797
7860.42465753425 9.01607690049768
9815.78082191781 13.5774177423799
11771.1369863014 19.7494136124369
13726.4931506849 27.3250030297274
15681.8493150685 38.4832884799084
17637.2054794521 50.3136109102114
19592.5616438356 62.7101991182228
21547.9178082192 76.1455503237143
23503.2739726027 90.530402132703
25458.6301369863 103.611947423443
27413.9863013699 113.647000405873
29369.3424657534 123.645898536904
31324.698630137 136.640413410344
33280.0547945205 150.487182823063
35235.4109589041 163.615935570745
37190.7671232877 176.023612698376
39146.1232876712 186.031116643103
41101.4794520548 190.601223863845
43056.8356164384 199.161920403275
45012.1917808219 211.461775871385
46967.5479452055 217.193875562145
48922.904109589 219.161017005412
50878.2602739726 221.305169740836
52833.6164383562 228.736684791404
54788.9726027397 237.454908124466
56744.3287671233 241.877384390121
58699.6849315069 242.883375729228
60655.0410958904 245.328111279467
62610.397260274 249.084396587102
64565.7534246575 254.536111754761
66521.1095890411 257.394756319661
68476.4657534247 257.528334686875
70431.8219178082 256.491911993286
72387.1780821918 256.232557317735
74342.5342465753 257.0017893723
76297.8904109589 260.711234953948
78253.2465753425 263.426203669633
80208.602739726 264.340634077944
82163.9589041096 265.236602802882
84119.3150684931 267.029859849267
86074.6712328767 269.75259890035
88030.0273972603 273.900513389805
89985.3835616438 279.314748323846
91940.7397260274 281.368645387332
93896.095890411 281.211824560864
95851.4520547945 283.198560471415
97806.8082191781 288.086317338235
99762.1643835616 293.099130429166
101717.520547945 297.422898381107
103672.876712329 299.1589058673
105628.232876712 300.651390492369
107583.589041096 302.403591303928
109538.945205479 307.173709704961
111494.301369863 310.877695002777
113449.657534247 311.660180982765
115405.01369863 312.003720309979
117360.369863014 312.478135908323
119315.726027397 315.141991692989
121271.082191781 316.443669350469
123226.438356164 315.930804834236
125181.794520548 316.282388157725
127137.150684932 320.688280529366
129092.506849315 326.099976411145
131047.863013699 328.268045753822
133003.219178082 327.463423703219
134958.575342466 324.538092369237
136913.931506849 322.118597243701
138869.287671233 322.801055300273
140824.643835616 327.286981751787
142780 332.502348919761
144735.356164384 335.438786347137
146690.712328767 335.645566431837
148646.068493151 335.69554266958
150601.424657534 334.958830324632
152556.780821918 334.954225784226
154512.136986301 336.05842694634
156467.493150685 339.950736120441
158422.849315069 345.225567276
160378.205479452 349.89828839127
162333.561643836 353.097427544395
164288.917808219 353.079648129695
166244.273972603 351.078141112168
168199.630136986 350.899749988629
170154.98630137 351.619287539986
172110.342465753 351.299376410907
174065.698630137 349.863837802835
176021.054794521 350.88150065995
177976.410958904 356.361319328507
179931.767123288 361.218140085181
181887.123287671 363.230761163275
183842.479452055 364.007772653345
185797.835616438 363.067634284181
187753.191780822 362.208106133291
189708.547945205 364.020428030629
191663.904109589 367.167087462267
193619.260273973 369.935260240849
195574.616438356 370.942224031864
197529.97260274 371.177442431897
199485.328767123 372.389136619113
201440.684931507 374.932095645665
203396.04109589 378.779452981188
205351.397260274 382.082609771857
207306.753424658 382.7235339193
209262.109589041 381.062939326123
211217.465753425 378.969879600932
213172.821917808 379.307536028591
215128.178082192 381.979050948133
217083.534246575 383.741087451303
219038.890410959 385.200445572032
220994.246575342 389.150899761934
222949.602739726 392.526983284245
224904.95890411 392.983815398002
226860.315068493 392.521322164912
228815.671232877 393.039892242397
230771.02739726 395.595350998527
232726.383561644 399.904784658355
234681.739726027 404.180666306657
236637.095890411 405.290543206935
238592.452054795 404.829233031283
240547.808219178 405.676918680537
242503.164383562 406.6688459113
244458.520547945 406.329673807899
246413.876712329 406.062372956763
248369.232876712 407.138981819211
250324.589041096 409.535429768212
252279.945205479 411.824199260634
254235.301369863 414.259212835611
256190.657534247 416.872525997831
258146.01369863 420.469078937327
260101.369863014 424.952309521149
262056.726027397 428.045105802761
264012.082191781 429.251907397469
265967.438356164 431.075566251816
267922.794520548 432.261613078285
269878.150684931 433.248487696023
271833.506849315 436.303804319309
273788.863013699 441.448519884861
275744.219178082 445.658746070248
277699.575342466 447.122038582708
279654.931506849 449.024213444003
281610.287671233 450.184806174698
283565.643835616 451.007828345126
285521 451.44003530978
287476.356164384 452.649113731119
289431.712328767 453.676786529739
291387.068493151 454.026720220595
293342.424657534 454.427243550883
295297.780821918 454.769563978492
297253.136986301 457.477157716058
299208.493150685 461.207214452794
301163.849315069 464.7133868641
303119.205479452 467.888309984308
305074.561643836 467.673037237824
307029.917808219 467.107086095266
308985.273972603 469.624588664936
310940.630136986 473.179452422733
312895.98630137 474.979035312628
314851.342465753 477.147594830761
316806.698630137 482.084817896342
318762.054794521 487.861296729253
320717.410958904 493.721408465286
322672.767123288 498.150919400566
324628.123287671 504.457928239873
326583.479452055 511.542011082941
328538.835616438 513.808603719377
330494.191780822 513.393458573442
332449.547945205 512.79368302644
334404.904109589 511.044788306795
336360.260273973 510.68811107891
338315.616438356 510.015132414728
340270.97260274 510.76654090102
342226.328767123 511.61577642463
344181.684931507 516.382992506186
346137.04109589 522.54883587737
348092.397260274 529.030756953812
350047.753424658 534.736464527741
352003.109589041 538.035016579159
353958.465753425 538.482613699987
355913.821917808 540.2759512789
357869.178082192 545.32279341004
359824.534246575 548.322121248255
361779.890410959 549.659180885479
363735.246575342 551.347370575524
365690.602739726 558.452096420347
367645.95890411 567.070729325859
369601.315068493 573.678138479745
371556.671232877 576.99978861517
373512.02739726 579.445412233156
375467.383561644 581.42909650584
377422.739726027 582.688222705599
379378.095890411 586.463483494102
381333.452054795 593.942375284548
383288.808219178 601.458122538783
385244.164383562 610.016500888126
387199.520547945 618.978632237555
389154.876712329 631.944714478995
391110.232876712 641.221572643893
393065.589041096 645.921435241608
395020.945205479 646.061287305646
396976.301369863 649.456225820947
398931.657534247 656.618467760159
400887.01369863 660.264180468152
402842.369863014 662.799034138035
404797.726027397 664.55211781653
406753.082191781 669.933598515538
408708.438356164 679.398932723758
410663.794520548 692.009304789844
412619.150684931 702.974342482089
414574.506849315 711.168322102727
416529.863013699 712.393513949674
418485.219178082 711.905244701589
420440.575342466 712.871674825457
422395.931506849 720.652448866004
424351.287671233 728.954116072364
426306.643835616 735.36542382499
428262 740.345952294054
430217.356164384 737.010579252473
432172.712328767 731.788191483405
434128.068493151 726.232358998812
436083.424657534 723.193987286029
438038.780821918 724.908768423817
439994.136986301 733.707962862798
441949.493150685 746.666619229408
443904.849315069 756.158864979928
445860.205479452 764.203939819695
447815.561643836 768.646450059836
449770.917808219 779.200830911984
451726.273972603 786.677680862271
453681.630136986 790.065773370978
455636.98630137 793.674967156212
457592.342465753 796.193712237665
459547.698630137 799.918213019224
461503.054794521 807.912769526211
463458.410958904 816.842197436588
465413.767123288 824.343155161417
467369.123287671 829.974543105918
469324.479452055 836.105735946673
471279.835616438 840.64826312097
473235.191780822 843.749684843744
475190.547945205 842.209050658622
477145.904109589 835.260775295601
479101.260273973 824.671073196012
481056.616438356 811.38301048229
483011.97260274 803.746061194054
484967.328767123 805.408199269076
486922.684931507 813.713323550261
488878.04109589 819.437716169564
490833.397260274 823.755123997007
492788.753424658 827.164970798772
494744.109589041 828.738498609598
496699.465753425 829.223393016418
498654.821917808 833.614270192974
500610.178082192 837.908701612936
502565.534246575 845.075243043943
504520.890410959 856.098885655639
506476.246575342 868.398563765607
508431.602739726 877.681367884833
510386.95890411 882.373907872863
512342.315068493 887.602570720282
514297.671232877 888.921634338942
516253.02739726 892.163257654881
518208.383561644 895.248393733582
520163.739726027 898.751290792246
522119.095890411 901.713506819336
524074.452054795 907.928320456271
526029.808219178 917.184239787867
527985.164383562 929.876362802326
529940.520547945 944.134303488389
531895.876712329 960.779136184932
533851.232876712 971.677115527223
535806.589041096 983.083582557127
537761.94520548 989.458713382578
539717.301369863 988.167808896289
541672.657534247 981.110667359894
543628.01369863 974.770297817453
545583.369863014 974.792523181901
547538.726027397 984.541802178641
549494.082191781 1000.14361796996
551449.438356164 1016.36244288301
553404.794520548 1030.27519167262
555360.150684932 1028.335868129
557315.506849315 1025.891900383
559270.863013699 1027.96782328077
561226.219178082 1032.19446096057
563181.575342466 1030.46294653527
565136.931506849 1023.02698417875
567092.287671233 1014.299820348
569047.643835616 1007.44656478388
571003 1002.29042118603
572958.356164384 997.897106471421
574913.712328767 998.903087167859
576869.068493151 1003.67899603728
578824.424657534 1007.78641803168
580779.780821918 1013.60917417216
582735.136986301 1021.71302599891
584690.493150685 1031.83919296477
586645.849315068 1043.97239021973
588601.205479452 1060.43390957813
590556.561643836 1067.56010849657
592511.917808219 1073.54121267991
594467.273972603 1082.63959078047
596422.630136986 1081.93171130823
598377.98630137 1079.82978601765
600333.342465753 1089.24221390718
602288.698630137 1094.85556546163
604244.054794521 1093.91583608646
606199.410958904 1091.81334145678
608154.767123288 1095.26174325033
610110.123287671 1099.93016062276
612065.479452055 1104.43628999255
614020.835616438 1102.47481584645
615976.191780822 1098.55563692416
617931.547945205 1094.94533509976
619886.904109589 1089.74482668225
621842.260273973 1083.05059338476
623797.616438356 1074.79993364335
625752.97260274 1075.89747286133
627708.328767123 1081.13360541129
629663.684931507 1084.74701280692
631619.04109589 1087.29531731132
633574.397260274 1082.19943903515
635529.753424658 1079.74900979439
637485.109589041 1090.76161096078
639440.465753425 1111.03755237806
641395.821917808 1130.33280296411
643351.178082192 1137.90369994582
645306.534246575 1136.92668568862
647261.890410959 1137.57089352822
649217.246575342 1140.52204606442
651172.602739726 1144.98336917898
653127.95890411 1149.80983339047
655083.315068493 1151.6977645745
657038.671232877 1150.42037128184
658994.02739726 1146.40931647278
660949.383561644 1142.9913274301
662904.739726027 1143.15863971587
664860.095890411 1140.05409561973
666815.452054795 1135.2310031655
668770.808219178 1134.32230292052
670726.164383562 1137.43615857206
672681.520547945 1146.98015557705
674636.876712329 1159.13386721787
676592.232876712 1170.6979408186
678547.589041096 1179.03177271408
680502.94520548 1183.60271063134
682458.301369863 1180.06742534361
684413.657534247 1175.88527186156
686369.01369863 1181.27632757221
688324.369863014 1188.94827318166
690279.726027397 1192.14097296376
692235.082191781 1192.59980489351
694190.438356164 1193.78911017159
696145.794520548 1198.47349641299
698101.150684932 1202.5914474068
700056.506849315 1203.49302728475
702011.863013699 1207.8493461506
703967.219178082 1221.94986744585
705922.575342466 1231.83713519081
707877.931506849 1244.41274088582
709833.287671233 1269.21779854799
711788.643835616 1293.2133401743
713744 1309.97109662392
715699.356164384 1320.34122467004
717654.712328767 1324.75777684522
719610.068493151 1327.11266284132
721565.424657534 1322.99358883281
723520.780821918 1309.81946762645
725476.136986301 1299.04371475046
727431.493150685 1286.93897542509
729386.849315069 1278.16127499756
731342.205479452 1265.76519154192
733297.561643836 1260.79848021188
735252.917808219 1266.80890478063
737208.273972603 1278.15142193086
739163.630136986 1284.99721253023
741118.98630137 1286.41824303162
743074.342465753 1283.47960143073
745029.698630137 1284.99925383264
746985.054794521 1294.34165237379
748940.410958904 1307.64836927473
750895.767123288 1320.20292234784
752851.123287671 1334.78276376924
754806.479452055 1349.35333221646
756761.835616438 1360.4637163151
758717.191780822 1364.69400040389
760672.547945205 1364.16407133222
762627.904109589 1362.13483374484
764583.260273973 1362.58424685887
766538.616438356 1360.27879065587
768493.97260274 1363.06808801011
770449.328767123 1379.01153490176
772404.684931507 1398.95171433339
774360.04109589 1412.58134115703
776315.397260274 1423.18386664851
778270.753424658 1430.43580906783
780226.109589041 1426.70107652482
782181.465753425 1419.21989304497
784136.821917808 1415.69216386046
786092.178082192 1406.43681992283
788047.534246575 1395.97621451765
790002.890410959 1394.34614620933
791958.246575342 1395.31444749467
793913.602739726 1394.29553137604
795868.95890411 1388.63549739599
797824.315068493 1384.48321611504
799779.671232877 1384.04224093001
801735.02739726 1389.98139015312
803690.383561644 1401.32289957417
805645.739726027 1411.99697968189
807601.095890411 1424.83074464358
809556.452054795 1432.43375007139
811511.808219178 1429.6523902067
813467.164383562 1420.41865298707
815422.520547945 1411.69301386962
817377.876712329 1407.68546335937
819333.232876712 1403.56703329033
821288.589041096 1401.97436824631
823243.94520548 1404.37298969994
825199.301369863 1407.94898072917
827154.657534247 1411.27384511345
829110.01369863 1416.53754239748
831065.369863014 1408.25138826462
833020.726027397 1390.50154730959
834976.082191781 1384.0674317445
836931.438356164 1384.34322143253
838886.794520548 1390.45542509699
840842.150684932 1399.21613393438
842797.506849315 1413.2413665057
844752.863013699 1424.11935713567
846708.219178082 1428.50251189083
848663.575342466 1428.64032182491
850618.931506849 1427.34379248037
852574.287671233 1426.71395015078
854529.643835616 1430.81814763887
856485 1438.51486633377
858440.356164384 1449.27466833711
860395.712328767 1458.1922160471
862351.068493151 1452.86660269071
864306.424657534 1443.95634446365
866261.780821918 1435.77869065699
868217.136986301 1434.70463901571
870172.493150685 1439.40284248719
872127.849315069 1456.81379775592
874083.205479452 1482.20570996056
876038.561643836 1502.71566817297
877993.917808219 1524.84797332741
879949.273972603 1545.50599140785
881904.630136986 1556.11737512885
883859.98630137 1566.24763188844
885815.342465753 1577.74425301046
887770.698630137 1574.57872701801
889726.054794521 1573.24519603165
891681.410958904 1580.26775956903
893636.767123288 1579.49972397049
895592.123287671 1563.3932788379
897547.479452055 1555.95871823097
899502.835616438 1555.40426504311
901458.191780822 1557.15074593897
903413.547945205 1563.06064934175
905368.904109589 1570.84609844652
907324.260273973 1582.18487026703
909279.616438356 1594.84400864468
911234.97260274 1602.09852079078
913190.328767123 1602.2349828165
915145.684931507 1595.99156656955
917101.04109589 1592.9582614064
919056.397260274 1600.73617378841
921011.753424658 1600.5622026637
922967.109589041 1597.01151693822
924922.465753425 1592.53442874962
926877.821917808 1596.14417586614
928833.178082192 1591.77818193325
930788.534246575 1584.40344740008
932743.890410959 1584.34044504461
934699.246575342 1589.84048326307
936654.602739726 1597.24906103934
938609.95890411 1596.2295882389
940565.315068493 1590.78597375961
942520.671232877 1585.42088635202
944476.02739726 1582.18780167137
946431.383561644 1585.02638433791
948386.739726027 1581.35256364693
950342.095890411 1584.29844216592
952297.452054795 1593.52601931434
954252.808219178 1603.3027476345
956208.164383562 1612.77925094095
958163.520547945 1615.18775996223
960118.876712329 1613.04763956711
962074.232876712 1608.94639197864
964029.589041096 1602.54354478277
965984.94520548 1599.92636887196
967940.301369863 1600.73176258521
969895.657534247 1607.541234988
971851.01369863 1618.00669776963
973806.369863014 1632.25709799557
975761.726027397 1644.40367400934
977717.082191781 1658.07217275008
979672.438356164 1663.28683005773
981627.794520548 1658.29032021631
983583.150684932 1649.26253873559
985538.506849315 1638.46790186283
987493.863013699 1628.70698052281
989449.219178082 1621.72672562005
991404.575342466 1612.27724732333
993359.931506849 1604.54479116805
995315.287671233 1607.516538113
997270.643835616 1623.31022049616
999226 1637.69763697295
};
%\addlegendentry{N-TRPO (20)}
\end{axis}

\tikzexternalize[prefix=tikz/]
\end{tikzpicture}

==> figures/uniform_discontinuous_plot.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.0499637333591808, xmax=1.0499146566748,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.35731949806213, ymax=1.3035177230835,
ytick style={color=black},
width=\columnwidth,
height=0.7\columnwidth
]
\addplot [semithick, color0]
table {%
3.07389150908666e-05 -1.0450553894043
0.000461499683650501 -1.04465889930725
0.000609830289833302 -1.04452240467072
0.000918451024467082 -1.04423832893372
0.00117362968223178 -1.0440034866333
0.00141036153575802 -1.04378545284271
0.00161645494629925 -1.04359579086304
0.00202587532150689 -1.04321885108948
0.00241179723006191 -1.04286372661591
0.00260279380131367 -1.04268789291382
0.0028345069978386 -1.04247450828552
0.00334765379757684 -1.04200220108032
0.00365623964392925 -1.04171812534332
0.00409663440447228 -1.04131281375885
0.00422003304717133 -1.04119920730591
0.00466821930261963 -1.04078662395477
0.00516066501738421 -1.0403333902359
0.00553497947897141 -1.03998875617981
0.00580752345432323 -1.03973793983459
0.006204736663737 -1.03937232494354
0.00651080624814326 -1.03909051418304
0.0069407051833007 -1.03869485855103
0.00744036040820362 -1.03823494911194
0.00767954735014398 -1.03801465034485
0.00786404015445541 -1.03784489631653
0.00798792859628572 -1.03773093223572
0.00815353041251932 -1.03757834434509
0.00842221310918756 -1.03733110427856
0.00857291087184453 -1.03719234466553
0.00882859937295999 -1.03695702552795
0.0093779312733836 -1.03645133972168
0.00956721860911081 -1.03627705574036
0.00987263786847714 -1.0359959602356
0.0101057585803521 -1.0357813835144
0.0105107369146732 -1.03540861606598
0.0109539273949375 -1.03500068187714
0.0116525894306793 -1.03435754776001
0.011922503994363 -1.03410911560059
0.0121643028231735 -1.03388643264771
0.0123362334036722 -1.03372824192047
0.012632180226267 -1.03345584869385
0.0127400074082842 -1.03335654735565
0.0129199071701984 -1.03319096565247
0.0138551298307535 -1.03233003616333
0.0142714453220741 -1.03194689750671
0.014434644305001 -1.03179669380188
0.0149168387545189 -1.03135275840759
0.015081671940422 -1.03120112419128
0.0153078898870767 -1.03099274635315
0.0158765880853016 -1.03046929836273
0.0162601744071854 -1.03011631965637
0.0166534804307459 -1.02975416183472
0.0173172566777096 -1.02914321422577
0.0176754380934884 -1.02881348133087
0.0181100462110561 -1.02841341495514
0.0183994935386156 -1.02814698219299
0.0187513662631497 -1.02782309055328
0.0193529839410487 -1.02726936340332
0.0197194274617302 -1.02693200111389
0.019974429487909 -1.02669727802277
0.0202327652474877 -1.02645945549011
0.0204939770575925 -1.02621901035309
0.0206474027193941 -1.02607774734497
0.0207941946270935 -1.02594268321991
0.021264454857536 -1.02550983428955
0.0214916025865488 -1.02530074119568
0.0219672432206836 -1.02486288547516
0.0222077501217663 -1.02464151382446
0.0224845670109863 -1.0243866443634
0.0228052001565381 -1.02409148216248
0.0232915958120269 -1.02364385128021
0.0236454234978246 -1.02331805229187
0.0240583395654406 -1.02293801307678
0.0245038671590123 -1.02252793312073
0.0249135741181379 -1.02215075492859
0.0252024722985058 -1.02188491821289
0.0254595376428089 -1.02164828777313
0.0262734641274429 -1.02089905738831
0.0263684469089234 -1.02081155776978
0.0265321274922687 -1.02066087722778
0.0267117741792634 -1.02049553394318
0.0270245704399633 -1.02020764350891
0.0275569450608604 -1.01971757411957
0.0279901626393728 -1.01931881904602
0.0280825340853814 -1.01923382282257
0.0283051232418288 -1.01902890205383
0.0286031407238225 -1.01875448226929
0.0290041856219042 -1.01838541030884
0.0293282623800289 -1.01808714866638
0.0295454738697042 -1.01788711547852
0.0297977016065266 -1.01765489578247
0.0300004689685778 -1.01746833324432
0.030205667395917 -1.01727938652039
0.0304445702216486 -1.01705956459045
0.0309358855434966 -1.0166072845459
0.0312192659204829 -1.01634645462036
0.0315496726187993 -1.01604223251343
0.0318252886788291 -1.01578855514526
0.0322002137617596 -1.01544344425201
0.0325518153915701 -1.01511979103088
0.0328119614225901 -1.01488029956818
0.0333316084721251 -1.0144020318985
0.0334522304553875 -1.01429092884064
0.0336201020752459 -1.01413643360138
0.0337318797299081 -1.0140335559845
0.0341577134673963 -1.01364159584045
0.0344255037903217 -1.01339507102966
0.0345786312001604 -1.01325416564941
0.0348887921511307 -1.01296854019165
0.0352779051460409 -1.01261043548584
0.0355654238602976 -1.01234579086304
0.0359690266829477 -1.0119743347168
0.0360862387127422 -1.01186633110046
0.0362274400263383 -1.01173639297485
0.0364064313007738 -1.01157164573669
0.0366275327352404 -1.01136803627014
0.0370245219119711 -1.01100265979767
0.0372811581096808 -1.01076650619507
0.03746584268218 -1.01059651374817
0.0378170473303351 -1.01027309894562
0.0383195784006544 -1.00981056690216
0.0387487458580976 -1.00941550731659
0.0389212260180219 -1.00925672054291
0.0392199553163763 -1.0089818239212
0.0395107401949195 -1.00871407985687
0.0398560469998527 -1.00839626789093
0.040051303166981 -1.00821650028229
0.0402846825649955 -1.00800168514252
0.0404796728006473 -1.00782227516174
0.0407347135207302 -1.00758743286133
0.0409035664282211 -1.00743198394775
0.0410262923200005 -1.00731897354126
0.0414522646476182 -1.00692701339722
0.041698254816001 -1.00670051574707
0.0419854226885483 -1.00643610954285
0.0423738557817893 -1.00607860088348
0.0427322069630917 -1.0057487487793
0.0429760467639082 -1.00552427768707
0.0432769391798707 -1.00524735450745
0.0435969120436115 -1.00495278835297
0.044050964497191 -1.0045348405838
0.0442788763954103 -1.00432503223419
0.0446889135025526 -1.00394761562347
0.0451629950122144 -1.00351119041443
0.0453801313182562 -1.00331139564514
0.0459257720024493 -1.00280904769897
0.0461237283220859 -1.00262689590454
0.0466173772490028 -1.00217247009277
0.046721127629446 -1.00207698345184
0.0471463892476153 -1.00168550014496
0.0473900200843232 -1.00146126747131
0.0476096683191891 -1.00125908851624
0.0480000770062372 -1.00089967250824
0.0483142478530655 -1.00061047077179
0.0484764393315735 -1.00046122074127
0.0489090879245756 -1.00006294250488
0.0493435233761305 -0.99966299533844
0.049884835380606 -0.999164760112762
0.0500697696439307 -0.998994529247284
0.0503912811466058 -0.998698592185974
0.0509231328745284 -0.998208999633789
0.0515181247112291 -0.997661352157593
0.0520645614836116 -0.997158288955688
0.0524121333541118 -0.996838390827179
0.0526844263417663 -0.996587753295898
0.0529502227165843 -0.996343076229095
0.0532009362526158 -0.996112287044525
0.0535216984931587 -0.995817065238953
0.0538219751321293 -0.995540618896484
0.0541820704201066 -0.995209157466888
0.0545100715640878 -0.994907259941101
0.055053565949628 -0.994406938552856
0.05576197814963 -0.993754863739014
0.056132854044232 -0.99341344833374
0.0565135468883566 -0.993063032627106
0.0566907494949105 -0.992899894714355
0.0569900920090155 -0.992624402046204
0.0573738464206096 -0.99227112531662
0.0574980355702815 -0.992156803607941
0.0577050839423824 -0.991966247558594
0.0580213247985953 -0.991675138473511
0.0582330923455213 -0.991480231285095
0.0583082423641812 -0.991411030292511
0.0585657731625842 -0.991173982620239
0.0591720208938583 -0.990615904331207
0.0595478013164302 -0.990270018577576
0.0596714898073482 -0.990156173706055
0.0600487892620639 -0.989808857440948
0.0604970197836625 -0.989396214485168
0.0608137514486009 -0.989104688167572
0.0610236391131808 -0.988911509513855
0.0614231249243649 -0.988543748855591
0.0616492115769259 -0.98833566904068
0.0619829439971591 -0.988028466701508
0.0622949107959144 -0.98774129152298
0.0625803544377405 -0.98747855424881
0.0630387842944535 -0.9870565533638
0.0638275085113926 -0.986330509185791
0.064360014756249 -0.985840320587158
0.0646342534176697 -0.985587954521179
0.0649723123624141 -0.985276758670807
0.0652616278133892 -0.985010385513306
0.0655804843684707 -0.984716892242432
0.0657185775338196 -0.984589815139771
0.0660800660620494 -0.984257102012634
0.0664845558971998 -0.983884692192078
0.0669612380639277 -0.983445942401886
0.0673756241529244 -0.983064532279968
0.0678483969731973 -0.982629299163818
0.0683363729002774 -0.982180118560791
0.0688343001320516 -0.981721758842468
0.0689184835629425 -0.98164427280426
0.0691456486367307 -0.981435179710388
0.069312645271793 -0.981281518936157
0.0693866055544224 -0.981213390827179
0.0698241554114927 -0.980810642242432
0.0701156482956937 -0.980542302131653
0.0706119144831743 -0.980085492134094
0.0712304017888546 -0.9795161485672
0.0714488345937428 -0.979315102100372
0.0716430688794826 -0.979136347770691
0.0719057386902452 -0.978894531726837
0.0722973392227964 -0.97853410243988
0.0726165404130021 -0.978240251541138
0.0729242129183159 -0.977957010269165
0.0730726513010315 -0.97782039642334
0.0735550818216668 -0.977376341819763
0.0738247121227126 -0.977128148078918
0.0740413853464056 -0.976928651332855
0.0742105213734319 -0.976772964000702
0.0743248610701803 -0.976667761802673
0.0748439362267931 -0.976189911365509
0.0750071929242392 -0.97603964805603
0.0752150849110708 -0.975848317146301
0.0753627790116953 -0.975712299346924
0.0756222155183347 -0.975473523139954
0.0758119863217175 -0.975298821926117
0.0762001958260878 -0.974941492080688
0.0762956500430356 -0.97485363483429
0.0765488547555558 -0.974620580673218
0.0767800502144734 -0.974407732486725
0.0773185548648011 -0.973912000656128
0.0773954538725019 -0.97384124994278
0.0774481302695155 -0.973792791366577
0.0777395995734952 -0.973524451255798
0.0781081179865034 -0.973185241222382
0.078541601112868 -0.97278618812561
0.07882866316352 -0.972522020339966
0.0789899881919836 -0.972373485565186
0.0791145514397784 -0.972258806228638
0.0794678450313711 -0.971933603286743
0.0798121462730833 -0.971616685390472
0.080415662550324 -0.971061110496521
0.0806065595479195 -0.970885396003723
0.0810459779359636 -0.970480918884277
0.0811955926438169 -0.970343232154846
0.0816590571465935 -0.969916582107544
0.0817592917071031 -0.969824314117432
0.0820266804409818 -0.969578206539154
0.0822686287823142 -0.969355463981628
0.082918998781629 -0.968756794929504
0.0833267340648212 -0.968381524085999
0.0835120377421652 -0.968210935592651
0.0837797088126413 -0.96796452999115
0.0840515265876463 -0.967714309692383
0.0843961435008332 -0.967397093772888
0.0845661304043344 -0.967240691184998
0.0848575352529352 -0.966972410678864
0.0852673467824052 -0.96659517288208
0.0854470255825112 -0.966429829597473
0.0855928252266546 -0.966295599937439
0.0857036198846074 -0.966193556785583
0.0862899398946547 -0.965653896331787
0.0863766313538628 -0.965574085712433
0.0865924296624455 -0.965375423431396
0.0870006423677866 -0.964999675750732
0.0871617939680674 -0.964851379394531
0.0875303625185522 -0.964512050151825
0.0877798318351141 -0.96428245306015
0.088148328916544 -0.963943243026733
0.0885091907918707 -0.963611006736755
0.0891578541462418 -0.963014006614685
0.0894313980313899 -0.962762176990509
0.089548124838109 -0.962654709815979
0.0896486416245937 -0.962562203407288
0.0899275026740284 -0.962305545806885
0.0903642505048707 -0.96190345287323
0.090694269116585 -0.961599707603455
0.090865317549586 -0.961442232131958
0.0914629795178137 -0.960892081260681
0.0916603767599796 -0.960710406303406
0.0919832807868203 -0.960413157939911
0.0922379179994626 -0.960178732872009
0.0923470607707717 -0.960078299045563
0.0927153356245884 -0.959739327430725
0.0929561814067069 -0.959517598152161
0.0931094212586638 -0.959376573562622
0.0935140734274282 -0.959004044532776
0.0938317662476066 -0.958711624145508
0.0940410798005574 -0.958518981933594
0.0943915138268095 -0.958196401596069
0.0950975804075623 -0.957546472549438
0.0952634788326913 -0.957393765449524
0.0952900462498146 -0.957369327545166
0.0955233610745045 -0.957154512405396
0.0958038299830801 -0.956896364688873
0.0959281079737141 -0.956781983375549
0.096320674425573 -0.956420540809631
0.0969716805905148 -0.955821335315704
0.097609034776532 -0.95523464679718
0.0981872312705785 -0.954702377319336
0.0984632755595006 -0.954448342323303
0.0989402045350674 -0.954009294509888
0.0992056316835905 -0.953764975070953
0.0993020845899719 -0.953676223754883
0.0993764660373512 -0.953607738018036
0.0994761973519953 -0.953515946865082
0.0996765168634111 -0.953331530094147
0.099816854755218 -0.953202366828918
0.100228038430305 -0.952823877334595
0.10052024193336 -0.952554881572723
0.101234719419389 -0.951897203922272
0.10132918851341 -0.951810240745544
0.10152297144723 -0.951631903648376
0.101600106573106 -0.951560854911804
0.101914408002269 -0.951271533966064
0.102236883847149 -0.950974702835083
0.102922075378955 -0.95034396648407
0.103309164588406 -0.949987709522247
0.103813915000529 -0.949523091316223
0.104199865710075 -0.949167847633362
0.104476483550992 -0.948913216590881
0.105034712139606 -0.948399305343628
0.105261539863773 -0.948190569877625
0.105389767368883 -0.948072493076324
0.105571902839127 -0.947904825210571
0.105862077595553 -0.947637736797333
0.106395804004898 -0.947146415710449
0.106632090061465 -0.946928977966309
0.107203208958172 -0.946403205394745
0.107373185649104 -0.946246743202209
0.107695446594891 -0.945950150489807
0.108244642926864 -0.945444583892822
0.108356557818916 -0.94534158706665
0.108581557595293 -0.945134460926056
0.108842891172078 -0.944893896579742
0.108971646782723 -0.944775342941284
0.109087086222824 -0.944669127464294
0.109259487547619 -0.944510459899902
0.109312738809211 -0.944461405277252
0.109540544995452 -0.944251656532288
0.109703348169546 -0.944101810455322
0.109942140842959 -0.943882048130035
0.110143438768472 -0.943696737289429
0.11044069765792 -0.94342315196991
0.110621899035976 -0.943256318569183
0.11089445413115 -0.943005442619324
0.111165021074265 -0.942756414413452
0.111440861107156 -0.942502498626709
0.111900507279796 -0.942079365253448
0.112883991589299 -0.941174030303955
0.113224374335602 -0.940860748291016
0.113333975343823 -0.940759897232056
0.113656824043792 -0.940462708473206
0.114059185673262 -0.940092325210571
0.114200411241227 -0.939962267875671
0.114708940071577 -0.939494252204895
0.114860012648825 -0.939355134963989
0.115155261143303 -0.939083337783813
0.115717436199463 -0.938565850257874
0.115813581604229 -0.938477396965027
0.116253314619023 -0.938072562217712
0.116586244741675 -0.937766194343567
0.116737979957509 -0.937626481056213
0.117552322155443 -0.936876893043518
0.118054569207665 -0.936414539813995
0.118185519954282 -0.93629401922226
0.118588834373356 -0.935922741889954
0.118775968646906 -0.935750484466553
0.119315144104347 -0.935254216194153
0.119641703561204 -0.934953570365906
0.12009790050097 -0.934533655643463
0.120444317909444 -0.934214770793915
0.120711429498022 -0.933968901634216
0.120834205809725 -0.933855891227722
0.121303596215769 -0.933423817157745
0.121536120363605 -0.933209776878357
0.121759519948459 -0.933004140853882
0.122110669363428 -0.932680904865265
0.122623451323637 -0.932208895683289
0.123069924247619 -0.931797921657562
0.1233990839927 -0.931494951248169
0.123632720577227 -0.931279897689819
0.123997924866394 -0.930943727493286
0.12418681320156 -0.930769801139832
0.124277472601319 -0.930686354637146
0.124437202416921 -0.93053936958313
0.124787801443259 -0.930216610431671
0.125163995107153 -0.929870307445526
0.125272702020547 -0.929770231246948
0.12549778248799 -0.929563045501709
0.125714372988073 -0.92936372756958
0.125884193974212 -0.929207384586334
0.126114691107 -0.928995251655579
0.126372487398397 -0.928757905960083
0.126628438035506 -0.928522348403931
0.126925708554129 -0.928248643875122
0.127314651233396 -0.927890658378601
0.127566627667252 -0.927658677101135
0.127811147013984 -0.927433609962463
0.128388020485797 -0.926902651786804
0.128805769753088 -0.926518082618713
0.129144936847093 -0.92620587348938
0.129323981056617 -0.926041066646576
0.129493897257721 -0.925884664058685
0.129957766284661 -0.925457656383514
0.13020958077575 -0.925225853919983
0.130482373465907 -0.924974799156189
0.130863559014325 -0.924623906612396
0.1310362865652 -0.924464881420135
0.131507298912505 -0.924031317234039
0.132213171065246 -0.923381567001343
0.132593982549954 -0.923031032085419
0.132719396983292 -0.922915577888489
0.133032796866699 -0.922627091407776
0.133311057778739 -0.922370970249176
0.133518958711113 -0.922179579734802
0.133982280977404 -0.921753108501434
0.134258858050982 -0.921498537063599
0.134508417658562 -0.921268820762634
0.134815810915201 -0.920985817909241
0.135195867073704 -0.920635938644409
0.135463366340444 -0.920389771461487
0.135563999827086 -0.920297145843506
0.136113006871259 -0.919791758060455
0.136377287900346 -0.919548511505127
0.136834560459442 -0.919127583503723
0.136914954639005 -0.919053554534912
0.137290722996648 -0.918707728385925
0.137517693882641 -0.918498754501343
0.137865897267589 -0.918178200721741
0.138328248385869 -0.917752623558044
0.138573809167928 -0.917526602745056
0.139294618555203 -0.916863083839417
0.139620980590605 -0.916562676429749
0.140311929470118 -0.915926694869995
0.140612834426328 -0.915649652481079
0.140859404127825 -0.915422677993774
0.140986784988912 -0.915305495262146
0.141312638671907 -0.915005505084991
0.141579066971828 -0.914760231971741
0.142005549311104 -0.91436767578125
0.142314498186939 -0.914083302021027
0.142443948671054 -0.913964152336121
0.142938482967948 -0.913508892059326
0.143081333174136 -0.913377404212952
0.143556346972676 -0.912940144538879
0.143797191896161 -0.91271847486496
0.14424076876847 -0.912310183048248
0.144542652170409 -0.912032246589661
0.145293785876193 -0.911340892314911
0.14567818083914 -0.910987019538879
0.145878100977611 -0.910802960395813
0.146254437032692 -0.910456538200378
0.146789825590222 -0.909963726997375
0.147040906685871 -0.909732639789581
0.147368734726322 -0.909430861473083
0.147513935819645 -0.909297227859497
0.147913878982886 -0.908929109573364
0.148068744605198 -0.908786535263062
0.148285040515426 -0.908587455749512
0.148793606590937 -0.908119320869446
0.149142136569493 -0.907798409461975
0.149526632074653 -0.907444536685944
0.149606214864194 -0.907371282577515
0.149735167973754 -0.907252550125122
0.149831854843847 -0.907163560390472
0.150060262681747 -0.90695333480835
0.150542466545967 -0.906509459018707
0.150849601120471 -0.906226754188538
0.150996828492118 -0.906091213226318
0.151323977103496 -0.905790090560913
0.151548411529813 -0.905583500862122
0.151759074665619 -0.905389547348022
0.152359418536173 -0.90483695268631
0.152714983031327 -0.904509663581848
0.152936741777023 -0.904305517673492
0.153124874503935 -0.90413236618042
0.15354004948335 -0.90375018119812
0.15379466138192 -0.903515815734863
0.154188033885576 -0.903153717517853
0.154541614807863 -0.902828216552734
0.154731724031149 -0.902653217315674
0.155152848148979 -0.902265608310699
0.155593227412442 -0.901860237121582
0.156093608341661 -0.901399612426758
0.156639110104098 -0.90089750289917
0.156878896187714 -0.900676786899567
0.157229981719672 -0.90035355091095
0.158062675973027 -0.899587154388428
0.158353610577134 -0.899319291114807
0.159030415125289 -0.898696303367615
0.159174686648764 -0.898563504219055
0.159626591348572 -0.898147523403168
0.159903927187238 -0.897892236709595
0.160148790927084 -0.897666811943054
0.160324930607434 -0.897504687309265
0.160541909088489 -0.897304952144623
0.161043944476782 -0.896842837333679
0.161330151787996 -0.896579384803772
0.161650815297238 -0.896284222602844
0.162036969139183 -0.895928740501404
0.162500445702933 -0.895502150058746
0.162600244314744 -0.895410299301147
0.162838159388209 -0.895191311836243
0.16303407402005 -0.895010948181152
0.163403209054602 -0.894671142101288
0.163703688204762 -0.89439457654953
0.164014545515701 -0.894108414649963
0.164228076207385 -0.893911838531494
0.164987351934614 -0.893212914466858
0.165309670949985 -0.892916262149811
0.165669976228145 -0.892584562301636
0.166279118593962 -0.892023921012878
0.16648039590797 -0.891838610172272
0.16684024750893 -0.891507387161255
0.167120373436161 -0.891249537467957
0.167423842069161 -0.890970170497894
0.167547195480547 -0.890856623649597
0.167758328883041 -0.890662312507629
0.168063084632457 -0.890381753444672
0.168467151787126 -0.890009760856628
0.168522694223745 -0.889958679676056
0.169133206293338 -0.889396667480469
0.169692007395833 -0.888882279396057
0.169917594003326 -0.888674676418304
0.169942156689515 -0.88865202665329
0.170134060385252 -0.88847541809082
0.17024718121266 -0.888371288776398
0.170488135668767 -0.888149499893188
0.170668268848283 -0.887983679771423
0.17105436666242 -0.887628257274628
0.171529808071244 -0.887190639972687
0.171852493424438 -0.886893570423126
0.172301260176272 -0.886480450630188
0.172592241846975 -0.886212646961212
0.172818825609732 -0.886004090309143
0.17292396335034 -0.885907292366028
0.173216152350991 -0.885638356208801
0.173251914782264 -0.88560539484024
0.17364621131485 -0.885242462158203
0.173923433782716 -0.88498729467392
0.17470941970556 -0.884263753890991
0.174774013784802 -0.88420432806015
0.175125600785842 -0.883880734443665
0.175294569222831 -0.883725166320801
0.175533551279169 -0.883505165576935
0.175740496337314 -0.883314669132233
0.175853251670073 -0.883210897445679
0.175977902653425 -0.883096098899841
0.176045441833557 -0.883033990859985
0.176273639246778 -0.882823944091797
0.176443558487633 -0.882667541503906
0.176694986916425 -0.882436037063599
0.177214886406488 -0.881957530975342
0.177890157100135 -0.881335914134979
0.178098627182872 -0.881144046783447
0.178553935217115 -0.880724906921387
0.179240316198574 -0.880093097686768
0.179716432287507 -0.879654824733734
0.179808939941089 -0.87956964969635
0.17994782472154 -0.879441857337952
0.180245656267085 -0.879167675971985
0.180610742875716 -0.878831624984741
0.180851661383635 -0.878609836101532
0.181083954688223 -0.878396034240723
0.181166768156241 -0.878319799900055
0.181265081667051 -0.878229260444641
0.181377430065598 -0.878125905990601
0.181587564551596 -0.87793242931366
0.18181021867527 -0.877727508544922
0.182141565004935 -0.877422451972961
0.182472237769765 -0.877118110656738
0.182852028332641 -0.876768529415131
0.183206848076313 -0.876441895961761
0.183292675097507 -0.876362919807434
0.183346083400802 -0.876313745975494
0.183737687880596 -0.875953257083893
0.184014318661333 -0.875698626041412
0.184338614352042 -0.875400066375732
0.184414013667054 -0.875330686569214
0.184594293031388 -0.875164747238159
0.184821684424324 -0.874955415725708
0.185326912729157 -0.87449038028717
0.185571527447878 -0.874265193939209
0.185665157253669 -0.874179005622864
0.185889467780875 -0.873972535133362
0.186106392891238 -0.873772859573364
0.186641913270348 -0.873279929161072
0.186770077626837 -0.873161911964417
0.187140782920734 -0.872820734977722
0.187326738208544 -0.872649550437927
0.187653286343912 -0.872348964214325
0.188231186613311 -0.871816992759705
0.188725954271159 -0.871361613273621
0.189105380807144 -0.871012330055237
0.189379503848425 -0.870759963989258
0.189685190901243 -0.870478630065918
0.190117344117659 -0.870080828666687
0.190246343187117 -0.869962096214294
0.190803208882859 -0.869449496269226
0.1908562709663 -0.86940062046051
0.191046408695975 -0.86922562122345
0.191426168890331 -0.868876039981842
0.191719238749758 -0.868606269359589
0.192103126468423 -0.868252873420715
0.192759937026855 -0.867648303508759
0.193065979638407 -0.867366552352905
0.193468036836935 -0.86699652671814
0.193751955380087 -0.866735100746155
0.194300234682881 -0.866230487823486
0.194605890513398 -0.865949094295502
0.195081492724809 -0.865511298179626
0.195409072024647 -0.865209817886353
0.195707973720919 -0.864934623241425
0.196001396823075 -0.864664554595947
0.196347082134175 -0.864346325397491
0.196669879904088 -0.864049196243286
0.196917460533669 -0.863821268081665
0.197065716004932 -0.863684833049774
0.19754329342673 -0.863245248794556
0.19788824143654 -0.862927675247192
0.198046225536588 -0.86278223991394
0.198484159139392 -0.862379193305969
0.198627194076471 -0.862247467041016
0.198775036203429 -0.862111449241638
0.199298442489532 -0.861629605293274
0.199608305454455 -0.861344337463379
0.199774193330183 -0.861191630363464
0.200018776070416 -0.860966563224792
0.200399022828734 -0.860616564750671
0.201074943661017 -0.859994292259216
0.201151454635715 -0.859923899173737
0.201509255300411 -0.859594583511353
0.201809282250973 -0.859318375587463
0.20192574644077 -0.859211206436157
0.202345404709978 -0.858824849128723
0.202440938608737 -0.858736932277679
0.202702390698437 -0.858496248722076
0.202960945978796 -0.858258247375488
0.203132670823265 -0.858100175857544
0.203306620695411 -0.857940077781677
0.203524457037918 -0.857739567756653
0.203965516820301 -0.857333540916443
0.204692005116101 -0.856664836406708
0.20492275258247 -0.856452405452728
0.205163791035791 -0.856230556964874
0.205391074293314 -0.856021344661713
0.205548933853221 -0.85587602853775
0.206457821978905 -0.855039358139038
0.206621951992182 -0.854888319969177
0.206950740802979 -0.854585647583008
0.20700625471172 -0.854534566402435
0.207294930460124 -0.854268789291382
0.20762592468077 -0.853964149951935
0.207891140974122 -0.85372006893158
0.208044171347625 -0.853579163551331
0.208320545030017 -0.853324770927429
0.208555482141191 -0.853108525276184
0.208773001166729 -0.852908253669739
0.20896862761451 -0.852728188037872
0.209502448202416 -0.852236807346344
0.209931848470345 -0.851841568946838
0.210071608705772 -0.851712882518768
0.210357431663302 -0.851449847221375
0.210551563205745 -0.851271152496338
0.210887857061018 -0.850961565971375
0.211180805378363 -0.850691914558411
0.211264347949044 -0.85061502456665
0.211832643057282 -0.850091874599457
0.212092323619509 -0.849852859973907
0.212604335632625 -0.849381566047668
0.212799878392057 -0.849201560020447
0.213533583240605 -0.848526120185852
0.214065687458788 -0.848036348819733
0.214446666845119 -0.847685694694519
0.214496118497351 -0.847640156745911
0.214767769560298 -0.847390055656433
0.215071720177251 -0.847110331058502
0.215172610967197 -0.847017407417297
0.215482829009812 -0.846731901168823
0.215869831844777 -0.846375644207001
0.216121169664906 -0.846144318580627
0.216194843092651 -0.846076488494873
0.216537516049973 -0.845761060714722
0.217093433480821 -0.84524929523468
0.21727518900059 -0.84508204460144
0.217857324011607 -0.844546139240265
0.217992899490899 -0.84442138671875
0.21812171477594 -0.844302773475647
0.218471067584913 -0.843981206417084
0.219144387001348 -0.843361437320709
0.219465802670574 -0.843065559864044
0.219697026321581 -0.842852711677551
0.220396886323173 -0.842208504676819
0.220683218152328 -0.841944932937622
0.220950815366246 -0.84169864654541
0.221485024644883 -0.841206908226013
0.221723299549063 -0.84098756313324
0.222272040199568 -0.840482413768768
0.22247151470087 -0.840298771858215
0.222698792011585 -0.840089559555054
0.222756592855639 -0.840036392211914
0.223288440575865 -0.839546799659729
0.223735881415973 -0.839134931564331
0.223994710031419 -0.838896691799164
0.224739154622874 -0.838211417198181
0.22505358550296 -0.837921977043152
0.225344697703294 -0.837654054164886
0.225549546528299 -0.837465465068817
0.225757968410528 -0.837273597717285
0.226239231516133 -0.836830615997314
0.226554772097826 -0.836540162563324
0.22672038396664 -0.836387753486633
0.226933030740768 -0.836192011833191
0.22734288217514 -0.835814714431763
0.227541295560194 -0.835632085800171
0.227810328333459 -0.835384428501129
0.228153570296335 -0.835068464279175
0.228292748699115 -0.834940314292908
0.228882393712805 -0.834397554397583
0.229025937689905 -0.834265470504761
0.229451965830378 -0.833873271942139
0.229755442203458 -0.833593964576721
0.230062549778502 -0.833311259746552
0.230270250815384 -0.833120107650757
0.230757922933839 -0.832671165466309
0.231088560332671 -0.832366824150085
0.231508246784228 -0.831980466842651
0.231759005154293 -0.831749677658081
0.232011226766104 -0.831517517566681
0.232448201727438 -0.831115245819092
0.232947994332731 -0.830655217170715
0.233248111143801 -0.830378949642181
0.233423652775972 -0.830217361450195
0.233765522246952 -0.829902648925781
0.233999954081324 -0.829686880111694
0.234404037004658 -0.829314947128296
0.234586970091134 -0.829146504402161
0.234747861923241 -0.828998446464539
0.23497912075801 -0.828785538673401
0.2354377326807 -0.828363418579102
0.235999081652286 -0.827846705913544
0.23609032710732 -0.82776266336441
0.236131786696279 -0.827724516391754
0.236559428917579 -0.827330887317657
0.23678911464631 -0.827119469642639
0.236875169642365 -0.827040255069733
0.237082702615183 -0.826849222183228
0.237300090845722 -0.826649069786072
0.237559864560128 -0.826409995555878
0.237799831858997 -0.82618910074234
0.237987962528551 -0.826015949249268
0.238665157862357 -0.825392544269562
0.238942663205137 -0.825137138366699
0.239158435932861 -0.824938535690308
0.2392949119933 -0.824812889099121
0.23955937216956 -0.824569404125214
0.239791520185723 -0.824355721473694
0.24004473645564 -0.824122667312622
0.240126178921594 -0.824047684669495
0.240579949955413 -0.823629975318909
0.240811178083867 -0.823417186737061
0.240974288044615 -0.823266983032227
0.241341868848728 -0.822928667068481
0.241612160069943 -0.822679817676544
0.241900618825418 -0.82241427898407
0.242047769660859 -0.82227885723114
0.242184142151007 -0.822153329849243
0.242517769055916 -0.82184624671936
0.242712190735979 -0.8216672539711
0.243025459780854 -0.821378946304321
0.243211192675495 -0.821207940578461
0.243388768583724 -0.821044445037842
0.243718293863157 -0.820741176605225
0.244256883722812 -0.820245385169983
0.24461818276633 -0.819912791252136
0.244719631587365 -0.819819450378418
0.24564183403775 -0.818970561027527
0.245944214724717 -0.818692207336426
0.246099537071607 -0.81854921579361
0.246274123803748 -0.818388521671295
0.24650354170101 -0.818177342414856
0.246950553471915 -0.817765831947327
0.24748648150222 -0.817272543907166
0.247685755951887 -0.817089080810547
0.248098566631046 -0.816709101200104
0.248472003858963 -0.816365361213684
0.248742679139701 -0.816116213798523
0.249270638083289 -0.815630197525024
0.249426362249585 -0.815486907958984
0.249626983064334 -0.815302193164825
0.249799642997084 -0.815143287181854
0.250279056893697 -0.814701974391937
0.250550764058099 -0.81445187330246
0.250660445715937 -0.81435090303421
0.251212860367078 -0.813842415809631
0.251717744522479 -0.813377618789673
0.251900280932908 -0.813209652900696
0.252120765538843 -0.813006699085236
0.252843982127743 -0.812340974807739
0.253120303732443 -0.812086582183838
0.253300238440477 -0.811921000480652
0.253793675684436 -0.811466753482819
0.253825487068147 -0.811437487602234
0.254078399320832 -0.811204671859741
0.254310622936547 -0.810990929603577
0.254446502007322 -0.810865819454193
0.254549642917622 -0.810770869255066
0.254650565540547 -0.810678005218506
0.255010876470585 -0.810346364974976
0.255494190556237 -0.809901475906372
0.255754214520339 -0.809662103652954
0.256228173270947 -0.809225797653198
0.256551383910412 -0.808928310871124
0.25691954403411 -0.808589398860931
0.257336779455273 -0.808205366134644
0.257442567221173 -0.808107972145081
0.258103676091841 -0.807499408721924
0.258289415467977 -0.807328462600708
0.25859526873669 -0.807046890258789
0.258947275536932 -0.80672287940979
0.259162542435645 -0.806524753570557
0.25929890719115 -0.80639922618866
0.259745559825439 -0.805988073348999
0.259920863301236 -0.805826663970947
0.260341952991369 -0.805439054965973
0.260607488631875 -0.805194616317749
0.260830754779963 -0.804989099502563
0.261127469662036 -0.804715991020203
0.261344885878858 -0.804515898227692
0.261780955085633 -0.804114460945129
0.262130239891076 -0.803792953491211
0.262569485748644 -0.803388655185699
0.262820277819776 -0.803157806396484
0.262996674198817 -0.802995443344116
0.263134258492224 -0.802868783473969
0.263202272773618 -0.80280613899231
0.263563295042478 -0.802473843097687
0.263842134219641 -0.802217125892639
0.263906923198772 -0.802157521247864
0.264185812391366 -0.801900804042816
0.264260224822787 -0.801832318305969
0.264757003001276 -0.801375031471252
0.265128502956779 -0.801033020019531
0.265352821323693 -0.800826549530029
0.265543287245102 -0.800651252269745
0.26607953809438 -0.800157606601715
0.266543926719736 -0.799730181694031
0.266803506478163 -0.799491226673126
0.267138872755045 -0.799182534217834
0.267402428872752 -0.798939943313599
0.267875971913206 -0.798503994941711
0.268470487987093 -0.797956764698029
0.268579280525741 -0.797856628894806
0.268756403812165 -0.797693610191345
0.268903494053053 -0.797558188438416
0.269488196485284 -0.797019958496094
0.269997991004612 -0.796550691127777
0.270291724031621 -0.796280324459076
0.270590996524069 -0.796004831790924
0.270900848573571 -0.795719623565674
0.271357141133461 -0.795299589633942
0.271428762106715 -0.79523366689682
0.271920011451402 -0.794781446456909
0.272108662333759 -0.794607818126678
0.272419201159596 -0.79432201385498
0.272537816818144 -0.794212818145752
0.272843394527353 -0.793931484222412
0.272972476913449 -0.793812692165375
0.273126987013262 -0.793670475482941
0.273318426034028 -0.79349422454834
0.273689511210462 -0.793152689933777
0.273855408905655 -0.792999982833862
0.274267867115506 -0.792620301246643
0.274485946107069 -0.79241955280304
0.274769235281741 -0.792158782482147
0.275082782567086 -0.7918701171875
0.275366119750038 -0.791609346866608
0.275717902878111 -0.791285514831543
0.275980309360654 -0.791043996810913
0.276218682111008 -0.79082453250885
0.276386196822238 -0.790670335292816
0.276648903846556 -0.790428519248962
0.276859313793078 -0.790234863758087
0.277111119076215 -0.790003061294556
0.277441255184618 -0.789699196815491
0.277793453250886 -0.789374947547913
0.2780328508835 -0.789154589176178
0.278467909557212 -0.788754165172577
0.278768287483484 -0.788477659225464
0.278899854882512 -0.78835654258728
0.279326001533197 -0.787964284420013
0.279503476582205 -0.787800908088684
0.279610404120793 -0.787702441215515
0.27988034700431 -0.787454009056091
0.280183180136209 -0.787175238132477
0.280702103423467 -0.786697566509247
0.280925239556455 -0.786492168903351
0.281055953954919 -0.786371827125549
0.2813265321572 -0.786122798919678
0.281494957056365 -0.785967707633972
0.281623585416044 -0.785849332809448
0.281721203635289 -0.785759449005127
0.282091737270027 -0.785418391227722
0.282595302359439 -0.784954905509949
0.283063332435953 -0.784524083137512
0.283501061745603 -0.784121155738831
0.283763095051998 -0.783879935741425
0.283997309472917 -0.783664345741272
0.28439531870772 -0.783297955989838
0.284617123305102 -0.783093810081482
0.284885225345815 -0.782846987247467
0.285134977986576 -0.782617092132568
0.285596041431372 -0.782192707061768
0.285974894323873 -0.781843960285187
0.28612182687661 -0.781708717346191
0.286371872112969 -0.781478524208069
0.287106734517208 -0.780802130699158
0.287547867725991 -0.780396044254303
0.28776587964012 -0.780195355415344
0.288097886662134 -0.779889762401581
0.288230252854356 -0.779767870903015
0.288321338614071 -0.779684066772461
0.288427965499497 -0.779585897922516
0.288662313922539 -0.779370188713074
0.289072787158274 -0.778992354869843
0.289229250858512 -0.778848350048065
0.289615849601533 -0.778492450714111
0.289898538153991 -0.778232216835022
0.290219258769123 -0.777937054634094
0.290684454888747 -0.777508795261383
0.290973540818259 -0.777242720127106
0.291485570338675 -0.776771426200867
0.291813302979567 -0.776469707489014
0.29251087284315 -0.775827586650848
0.292720033360759 -0.775635063648224
0.293692700716468 -0.774739742279053
0.29388528144083 -0.774562478065491
0.29404207299779 -0.774418115615845
0.294352590316582 -0.774132311344147
0.294483043777881 -0.774012207984924
0.294912840246064 -0.773616552352905
0.295072572800308 -0.773469567298889
0.295853214242609 -0.772750973701477
0.296148307238561 -0.772479355335236
0.296416377553349 -0.772232592105865
0.296927304880917 -0.771762251853943
0.297176556559381 -0.771532833576202
0.297485183072771 -0.771248757839203
0.297749036552792 -0.771005868911743
0.298030407986514 -0.770746886730194
0.298313568264217 -0.770486235618591
0.298591438890735 -0.770230412483215
0.298814977757307 -0.770024657249451
0.298990717119182 -0.76986289024353
0.299472832344283 -0.769419133663177
0.299806337734753 -0.769112110137939
0.300183542018927 -0.768764913082123
0.300596465410266 -0.76838481426239
0.301013903053491 -0.768000602722168
0.301446385106828 -0.767602443695068
0.30165596134688 -0.767409563064575
0.301940516040089 -0.767147600650787
0.302057452414002 -0.767040014266968
0.302389997931067 -0.766733884811401
0.302466819504761 -0.766663134098053
0.302766613765424 -0.766387224197388
0.302881356116204 -0.766281604766846
0.303177220162398 -0.766009211540222
0.303591779735341 -0.76562762260437
0.304066184584582 -0.765190958976746
0.304563945071288 -0.764732778072357
0.304952153538239 -0.764375388622284
0.305472204189761 -0.763896703720093
0.305673506370474 -0.763711392879486
0.305757197752206 -0.763634383678436
0.306044007931402 -0.763370335102081
0.306618540000121 -0.762841463088989
0.306853567903851 -0.762625157833099
0.30704059819391 -0.762452960014343
0.307331108823439 -0.762185573577881
0.307536096782804 -0.761996865272522
0.308264788737213 -0.761326134204865
0.308421487018495 -0.761181890964508
0.308660848280236 -0.760961532592773
0.308793270294433 -0.760839641094208
0.309257131623785 -0.760412693023682
0.309534452727039 -0.760157406330109
0.309707337185603 -0.759998261928558
0.309908861653761 -0.759812772274017
0.310002000926631 -0.759727001190186
0.310319018278091 -0.759435176849365
0.310849190237968 -0.758947193622589
0.311487857713821 -0.758359313011169
0.311946238915441 -0.757937371730804
0.312306340006331 -0.757605910301208
0.312501634629052 -0.757426142692566
0.312707794261438 -0.757236361503601
0.313098559819024 -0.756876647472382
0.313349363274789 -0.756645798683167
0.31383206378838 -0.756201446056366
0.314370305693031 -0.755706012248993
0.314889565816191 -0.755228042602539
0.315231337088165 -0.754913449287415
0.315318020712438 -0.75483363866806
0.315851067133065 -0.754342973232269
0.315987723670101 -0.754217147827148
0.316379551170481 -0.753856480121613
0.316591080211615 -0.753661751747131
0.316918130837832 -0.753360748291016
0.317115042263166 -0.753179490566254
0.317205572210546 -0.753096103668213
0.317316239400763 -0.752994298934937
0.317691996547383 -0.75264835357666
0.318002917782021 -0.752362191677094
0.318239215708255 -0.752144694328308
0.318538075987081 -0.751869559288025
0.31863343106513 -0.751781821250916
0.318985386604122 -0.751457810401917
0.319372532887509 -0.751101434230804
0.319728630709532 -0.750773668289185
0.320094893660631 -0.750436544418335
0.320335716418107 -0.750214815139771
0.320525186635203 -0.750040411949158
0.320845542578076 -0.749745547771454
0.321155121197703 -0.749460577964783
0.321423100811717 -0.749213933944702
0.321727706618083 -0.748933553695679
0.321946405611223 -0.748732209205627
0.322358540012634 -0.748352825641632
0.322843538872775 -0.747906386852264
0.323214038400646 -0.74756532907486
0.32350307367221 -0.747299313545227
0.32369202741818 -0.747125387191772
0.323800252413775 -0.747025728225708
0.324329020807771 -0.746538996696472
0.32453697549691 -0.746347546577454
0.324824811181378 -0.746082663536072
0.325048539499814 -0.745876669883728
0.325145254276879 -0.745787680149078
0.325779884530756 -0.745203495025635
0.326023488823289 -0.74497926235199
0.326339550573117 -0.744688332080841
0.326591387352739 -0.74445652961731
0.326917092390364 -0.744156718254089
0.327562138251762 -0.743562936782837
0.327861684251829 -0.743287205696106
0.328021078394121 -0.743140459060669
0.328210423025767 -0.742966175079346
0.328315047111901 -0.742869853973389
0.328819020949605 -0.742405951023102
0.32922080554847 -0.742036104202271
0.329568598126836 -0.741715967655182
0.329829183304541 -0.741476118564606
0.330116745390251 -0.741211414337158
0.330321949124802 -0.741022527217865
0.330537398785318 -0.740824222564697
0.330793689951647 -0.740588307380676
0.331330270586078 -0.740094363689423
0.331488264130658 -0.739948928356171
0.331819975993706 -0.739643573760986
0.331990821206118 -0.739486336708069
0.332309248375813 -0.739193201065063
0.332688508766946 -0.738844096660614
0.332880447219506 -0.7386674284935
0.333266789507967 -0.738311767578125
0.333585610357073 -0.738018333911896
0.33419092839955 -0.737461090087891
0.334527611926499 -0.737151205539703
0.335117664553623 -0.736608028411865
0.335328656506291 -0.736413836479187
0.335574998095445 -0.736187100410461
0.335874991358371 -0.735910952091217
0.335981891242902 -0.735812544822693
0.336266185128983 -0.735550880432129
0.336697057012471 -0.735154271125793
0.336984376796948 -0.73488974571228
0.337205168621676 -0.734686493873596
0.337391704479149 -0.734514832496643
0.337639499922531 -0.734286725521088
0.338000890199845 -0.733954071998596
0.338406879525271 -0.733580350875854
0.338816922881075 -0.733202934265137
0.338961449040382 -0.733069896697998
0.339176446345279 -0.732871949672699
0.33930143819762 -0.732756912708282
0.339833264247843 -0.732267379760742
0.340314356244657 -0.731824517250061
0.340661727230144 -0.731504738330841
0.340885878924036 -0.731298446655273
0.341269321221688 -0.730945467948914
0.341570798620376 -0.730667948722839
0.341754266101386 -0.730499088764191
0.342149018660585 -0.730135679244995
0.34224461315872 -0.730047702789307
0.342835857020945 -0.729503452777863
0.343019197096683 -0.729334712028503
0.343253846406444 -0.729118704795837
0.34359166704649 -0.728807747364044
0.343819401906189 -0.728598117828369
0.343927643632774 -0.728498458862305
0.344437069358916 -0.728029549121857
0.344811543611355 -0.727684855461121
0.345191777187008 -0.727334856987
0.345346692039054 -0.727192282676697
0.345677484419826 -0.726887762546539
0.346384757487605 -0.726236701011658
0.346569914632096 -0.726066291332245
0.346806343259026 -0.72584867477417
0.347471366380587 -0.725236475467682
0.347623684184265 -0.72509628534317
0.348006689153946 -0.724743723869324
0.348654575121729 -0.724147319793701
0.349128515127037 -0.72371107339859
0.349274089636049 -0.723577082157135
0.349595383903333 -0.72328132390976
0.349802831741725 -0.723090350627899
0.350063270385147 -0.722850680351257
0.350304708774688 -0.72262841463089
0.350423186402322 -0.722519338130951
0.35053366208613 -0.722417652606964
0.350770135148767 -0.722199976444244
0.351069743086623 -0.721924185752869
0.351523132159427 -0.721506834030151
0.351887247510027 -0.721171677112579
0.352113774730966 -0.720963180065155
0.352328654101572 -0.720765352249146
0.352400910113078 -0.720698833465576
0.35278596588257 -0.720344424247742
0.353197341115532 -0.719965755939484
0.353545723383708 -0.719645023345947
0.353879888252861 -0.719337463378906
0.354157160626792 -0.719082236289978
0.354368460185703 -0.718887686729431
0.35471091831838 -0.718572497367859
0.355127371253502 -0.718189120292664
0.355340085761936 -0.717993378639221
0.355621746200073 -0.717734098434448
0.356063962255726 -0.717326998710632
0.356455506743447 -0.71696662902832
0.356669692444228 -0.716769456863403
0.356884796842059 -0.716571450233459
0.357064977164886 -0.71640557050705
0.35763609736263 -0.715879857540131
0.358178627325139 -0.715380430221558
0.358363807593831 -0.715210020542145
0.35849933282416 -0.71508526802063
0.358781103663243 -0.714825868606567
0.358962900430814 -0.714658558368683
0.359537793820004 -0.714129328727722
0.360148692285794 -0.713567018508911
0.3602453097566 -0.713478088378906
0.360837590333657 -0.712932884693146
0.361228224066959 -0.712573289871216
0.361258056641723 -0.712545871734619
0.361563037431781 -0.712265133857727
0.361935548846418 -0.711922228336334
0.36234891917821 -0.711541712284088
0.362473160624304 -0.711427330970764
0.362631454507892 -0.711281657218933
0.363109190890128 -0.71084189414978
0.363302049341973 -0.710664331912994
0.363470338101196 -0.710509419441223
0.36359060583237 -0.710398733615875
0.36389848723633 -0.710115313529968
0.364443400884116 -0.709613740444183
0.364647001752757 -0.70942634344101
0.365204363310033 -0.708913266658783
0.365459904215691 -0.708678066730499
0.365980009695466 -0.708199262619019
0.366132246417697 -0.708059191703796
0.366350330342312 -0.707858443260193
0.366603883139559 -0.707625031471252
0.366735184629508 -0.707504153251648
0.367059283968319 -0.707205832004547
0.367422315045606 -0.706871628761292
0.367687300257042 -0.706627726554871
0.368083408264741 -0.70626312494278
0.368319417171248 -0.706045866012573
0.368673467479994 -0.705719947814941
0.368879997627844 -0.705529808998108
0.369155275213615 -0.705276489257812
0.369722265787011 -0.704754590988159
0.369800666937277 -0.704682350158691
0.370208423918905 -0.704307019710541
0.370413857256486 -0.704117953777313
0.370889727170788 -0.703679919242859
0.371341539529117 -0.703263998031616
0.371650930580626 -0.702979207038879
0.371706895742168 -0.702927708625793
0.37206889013324 -0.702594459056854
0.372432693440712 -0.702259600162506
0.37260454134224 -0.702101409435272
0.372841167944395 -0.701883614063263
0.373060725346692 -0.70168149471283
0.373266860648744 -0.701491713523865
0.373702494701917 -0.701090753078461
0.374207027134693 -0.700626373291016
0.374582872958519 -0.700280368328094
0.37470905463227 -0.700164198875427
0.375155303993421 -0.699753403663635
0.375300315604228 -0.699619948863983
0.375530252941545 -0.699408292770386
0.375922312001335 -0.699047386646271
0.376090850815346 -0.69889223575592
0.376569178054231 -0.698451995849609
0.376701926263451 -0.69832980632782
0.377021713972344 -0.698035418987274
0.377417815153048 -0.697670817375183
0.377670853996107 -0.697437882423401
0.377973701975167 -0.697159111499786
0.378268991445499 -0.696887254714966
0.378502655582231 -0.696672201156616
0.378603502845226 -0.696579337120056
0.378921443853566 -0.696286678314209
0.379346918772552 -0.695895075798035
0.379660987862896 -0.695605993270874
0.380192239457687 -0.695116937160492
0.380303532696051 -0.695014476776123
0.380837914056707 -0.694522619247437
0.381099772850329 -0.694281578063965
0.381454387435839 -0.69395512342453
0.381606830697313 -0.693814814090729
0.381920219477702 -0.693526327610016
0.382129037658143 -0.693334102630615
0.382386312285244 -0.693097293376923
0.382669209768184 -0.692836880683899
0.382878684482086 -0.692644059658051
0.383185632693351 -0.692361533641815
0.383370271266096 -0.692191600799561
0.383521214548532 -0.692052602767944
0.38362249424061 -0.691959381103516
0.383984262665176 -0.691626369953156
0.384488992429848 -0.691161751747131
0.385108481640856 -0.69059157371521
0.38543335235522 -0.690292477607727
0.386152280259911 -0.689630746841431
0.386374289558348 -0.689426362514496
0.386572675704225 -0.689243793487549
0.38680687250376 -0.689028143882751
0.386972079825351 -0.688876092433929
0.387151270377999 -0.688711166381836
0.387901858508545 -0.6880202293396
0.388214172483492 -0.687732756137848
0.388550807410621 -0.687422871589661
0.388645165481939 -0.687336027622223
0.389318808540929 -0.686715960502625
0.389677584769303 -0.686385691165924
0.390097285056035 -0.685999393463135
0.390220670715316 -0.685885787010193
0.390551031864953 -0.685581684112549
0.390933289295521 -0.685229778289795
0.391164831669802 -0.685016691684723
0.391597131281839 -0.684618711471558
0.391884709034858 -0.684354066848755
0.392069917869199 -0.684183537960052
0.39254090259561 -0.683750033378601
0.392657922680619 -0.683642268180847
0.393009713920015 -0.683318495750427
0.393179518899491 -0.683162152767181
0.39336346735354 -0.682992815971375
0.393724039622812 -0.682660937309265
0.394381592075611 -0.682055652141571
0.394764840115668 -0.681702852249146
0.39498270815922 -0.681502342224121
0.395094365940761 -0.681399524211884
0.396071655033522 -0.680499911308289
0.396163317311762 -0.680415570735931
0.396804415928844 -0.67982542514801
0.397352414421162 -0.679320991039276
0.397820577963315 -0.67889004945755
0.398029601371868 -0.678697645664215
0.398530742108979 -0.678236365318298
0.39924394042966 -0.677579879760742
0.399627194304926 -0.677227079868317
0.400158620996706 -0.676737904548645
0.40030207341954 -0.676605820655823
0.400444616861305 -0.676474630832672
0.400865068479472 -0.676087617874146
0.401244860248925 -0.675737977027893
0.401307520751034 -0.675680339336395
0.401785693870124 -0.675240159034729
0.402123662118548 -0.674929082393646
0.402366275400538 -0.674705743789673
0.402683653040568 -0.674413621425629
0.403019460614719 -0.674104511737823
0.403284572178772 -0.673860430717468
0.403715713150492 -0.673463582992554
0.40387075988194 -0.673320889472961
0.404326395982113 -0.672901451587677
0.404454613182085 -0.672783434391022
0.404695882758591 -0.672561347484589
0.405149867452525 -0.672143459320068
0.405707984942128 -0.671629726886749
0.405997436641008 -0.671363234519958
0.406059892200319 -0.671305775642395
0.406363816486818 -0.671025991439819
0.406432236248672 -0.670963048934937
0.406810057046547 -0.670615255832672
0.406995449653773 -0.67044460773468
0.407406270571698 -0.670066475868225
0.407596517782264 -0.66989129781723
0.407980912686504 -0.669537484645844
0.408607514096088 -0.668960690498352
0.408660484660339 -0.668911933898926
0.408904147358588 -0.668687641620636
0.409184031494404 -0.668429970741272
0.409559537296584 -0.668084383010864
0.410029962468437 -0.667651295661926
0.410142225766049 -0.667548000812531
0.410269983460518 -0.667430400848389
0.410652928413797 -0.667077898979187
0.410818223669157 -0.666925728321075
0.411271060084719 -0.666508913040161
0.411336808314065 -0.666448354721069
0.411759482238126 -0.66605931520462
0.4121457884815 -0.66570371389389
0.412499437183488 -0.665378212928772
0.412845167248213 -0.665059924125671
0.413154994156614 -0.664774775505066
0.41361960035517 -0.664347052574158
0.413707467973765 -0.664266228675842
0.413900962267586 -0.664088070392609
0.414275850520281 -0.663743019104004
0.414607959069055 -0.663437247276306
0.414944227986616 -0.663127779960632
0.415125250190712 -0.66296112537384
0.415314487522104 -0.662786960601807
0.415468598348483 -0.662645101547241
0.415695936505816 -0.66243577003479
0.415886960745187 -0.662259936332703
0.416071392951315 -0.662090182304382
0.416263139229398 -0.661913692951202
0.417034598363087 -0.661203563213348
0.417892636824377 -0.66041374206543
0.418192803943344 -0.660137414932251
0.418372801090178 -0.659971714019775
0.418978786450278 -0.659413933753967
0.419054782722838 -0.659343957901001
0.419308675611778 -0.659110307693481
0.419577492934019 -0.658862829208374
0.42009636994108 -0.658385217189789
0.420277340177926 -0.658218622207642
0.42042533507706 -0.658082365989685
0.420613408254264 -0.657909274101257
0.420876080930166 -0.657667517662048
0.421130801248151 -0.657433032989502
0.421454943469779 -0.657134652137756
0.422009893513771 -0.656623840332031
0.422387576143258 -0.656276166439056
0.422757967941194 -0.655935168266296
0.423192267110671 -0.655535459518433
0.42352929370927 -0.655225157737732
0.423899494468079 -0.654884457588196
0.424212442127029 -0.654596328735352
0.424498342434765 -0.654333233833313
0.424660052681629 -0.654184341430664
0.424813606193481 -0.654042959213257
0.424995023122268 -0.653876006603241
0.425230518199888 -0.653659224510193
0.425586019351441 -0.653331995010376
0.425831615713579 -0.653105914592743
0.426087476204967 -0.652870416641235
0.426363406741952 -0.652616381645203
0.426860853846311 -0.652158498764038
0.427154210684508 -0.651888489723206
0.427496690771278 -0.651573181152344
0.427645137690873 -0.651436567306519
0.428182684918945 -0.650941729545593
0.428382555403521 -0.650757789611816
0.428814673466757 -0.650359988212585
0.429533077400746 -0.649698734283447
0.429979450443785 -0.649287819862366
0.430464951643411 -0.64884090423584
0.430939761963438 -0.648403882980347
0.431429899963301 -0.647952675819397
0.431763447182462 -0.647645652294159
0.43204412716142 -0.647387266159058
0.432396547735892 -0.64706289768219
0.432715794675331 -0.646769046783447
0.4329841926404 -0.646521985530853
0.433164794790698 -0.646355748176575
0.433345648099516 -0.646189272403717
0.433665047165039 -0.64589524269104
0.433869869568755 -0.645706713199615
0.4341035986516 -0.645491540431976
0.434319830835511 -0.645292520523071
0.434876958899895 -0.644779682159424
0.434948389680428 -0.644713938236237
0.435400409634686 -0.64429783821106
0.435576000538418 -0.644136190414429
0.43645384500955 -0.643328189849854
0.436751809860562 -0.643053889274597
0.437127013454454 -0.642708539962769
0.43737804068566 -0.642477452754974
0.437549085511407 -0.642319977283478
0.43787650888495 -0.642018616199493
0.4380581543549 -0.641851425170898
0.438235781246619 -0.641687870025635
0.438561655038078 -0.641387939453125
0.438957170160629 -0.641023874282837
0.439143266325103 -0.640852570533752
0.439628371717814 -0.640406012535095
0.439799668886604 -0.64024829864502
0.440064959990372 -0.64000415802002
0.440218820412994 -0.639862537384033
0.440432170095448 -0.639666080474854
0.440716370387858 -0.639404535293579
0.44099046004946 -0.6391521692276
0.441151342289666 -0.639004111289978
0.441284944990246 -0.638881146907806
0.44156521561278 -0.638623118400574
0.442249688838335 -0.637993097305298
0.442573865743641 -0.637694716453552
0.443034652306826 -0.637270510196686
0.443449449238191 -0.636888742446899
0.444116436124274 -0.636274755001068
0.44423109725604 -0.636169195175171
0.444280461466598 -0.636123776435852
0.444778703649588 -0.635665118694305
0.44494798250279 -0.635509312152863
0.445381586385326 -0.635110139846802
0.445647179247328 -0.634865701198578
0.44589870878648 -0.634634137153625
0.446376044903716 -0.634194791316986
0.447115068338393 -0.633514523506165
0.447257052380923 -0.633383810520172
0.447600378933738 -0.633067786693573
0.447849794843302 -0.632838189601898
0.448208412714148 -0.632508099079132
0.448580124673446 -0.632165908813477
0.448887157476533 -0.631883263587952
0.449213940240424 -0.631582498550415
0.449424712866137 -0.631388485431671
0.449644218552056 -0.631186425685883
0.449903096661807 -0.630948126316071
0.450365713678305 -0.63052225112915
0.450582170756733 -0.630323052406311
0.450921157359736 -0.630011022090912
0.451472654499804 -0.62950336933136
0.451832147843772 -0.629172444343567
0.452288976832609 -0.628751933574677
0.452462820185974 -0.628591895103455
0.452805042290345 -0.628276884555817
0.453078192392298 -0.628025472164154
0.453305762998555 -0.627815961837769
0.453530864924047 -0.627608776092529
0.453728182646639 -0.627427101135254
0.453901447089906 -0.62726765871048
0.454251684234547 -0.62694525718689
0.454573108761967 -0.626649379730225
0.45513541589095 -0.626131772994995
0.455356419477788 -0.625928342342377
0.455952038839509 -0.625380098819733
0.456221004337667 -0.625132501125336
0.456474139580909 -0.624899506568909
0.456731846255922 -0.624662280082703
0.457070461402808 -0.624350547790527
0.457659753284647 -0.623808145523071
0.457723580403179 -0.623749375343323
0.458206705530472 -0.623304665088654
0.458458144828821 -0.623073220252991
0.459100329215725 -0.622482061386108
0.459656620750769 -0.621969997882843
0.459955737178538 -0.621694684028625
0.460305381568361 -0.621372818946838
0.460451744578331 -0.621238112449646
0.460932424103356 -0.620795607566833
0.461368925688027 -0.620393872261047
0.461647298274949 -0.620137572288513
0.461756690771662 -0.620036900043488
0.462231075756256 -0.619600236415863
0.463007341492927 -0.618885636329651
0.463521864266216 -0.61841207742691
0.46395261860883 -0.61801552772522
0.464203638973987 -0.61778450012207
0.464465352446477 -0.617543578147888
0.464610884957484 -0.617409586906433
0.464878811960525 -0.617163002490997
0.465238931158828 -0.616831481456757
0.465621760609415 -0.616479098796844
0.466359543857719 -0.615799963474274
0.466512378605313 -0.615659296512604
0.466766716549171 -0.615425169467926
0.467474298728707 -0.614773869514465
0.467786006343878 -0.614486932754517
0.468044902331439 -0.614248633384705
0.468395297361704 -0.61392605304718
0.468588630380821 -0.613748073577881
0.469011326894999 -0.613358974456787
0.469164804589782 -0.613217711448669
0.469666722969585 -0.612755715847015
0.470350156701236 -0.612126588821411
0.470554635514762 -0.61193835735321
0.470989834734556 -0.61153781414032
0.471226442547834 -0.611320018768311
0.471521653875513 -0.611048221588135
0.471805184822517 -0.610787272453308
0.472153778407361 -0.610466361045837
0.472398663288826 -0.610240936279297
0.472662769531131 -0.609997868537903
0.472913432865721 -0.609767138957977
0.473187266067434 -0.609515070915222
0.473679220520609 -0.609062194824219
0.474009214670057 -0.608758449554443
0.474400528364075 -0.608398258686066
0.4748973548736 -0.607940912246704
0.475410138919978 -0.607468903064728
0.475681141658825 -0.607219457626343
0.476088703836836 -0.606844305992126
0.476492385639703 -0.606472730636597
0.476728713678383 -0.606255173683167
0.476940945928424 -0.606059789657593
0.477368835700237 -0.605665922164917
0.477493351902353 -0.605551302433014
0.477792232969559 -0.605276226997375
0.478098369578264 -0.604994416236877
0.478594238654928 -0.604537963867188
0.478928592989828 -0.604230165481567
0.479065045211111 -0.604104578495026
0.479199513401662 -0.603980779647827
0.47955814928949 -0.603650689125061
0.479762901292078 -0.603462219238281
0.479915452209284 -0.60332179069519
0.480038510369003 -0.603208482265472
0.480462101373802 -0.602818608283997
0.480543198878823 -0.602743923664093
0.480716516351757 -0.602584362030029
0.481416687176746 -0.601939916610718
0.481767484869983 -0.601616978645325
0.481916129822885 -0.60148012638092
0.48205401947503 -0.601353228092194
0.482340123631701 -0.601089835166931
0.482863366545417 -0.600608229637146
0.482978118501573 -0.600502610206604
0.483215076814373 -0.600284457206726
0.48345040240119 -0.600067853927612
0.483817807398993 -0.599729657173157
0.484207581154538 -0.599370837211609
0.484687354489365 -0.598929226398468
0.485380741584817 -0.598290979862213
0.485628121031037 -0.598063230514526
0.486075253861297 -0.597651660442352
0.486203142030655 -0.597533941268921
0.486687252223436 -0.59708833694458
0.486982271974374 -0.596816778182983
0.487282319967956 -0.596540570259094
0.487634263539076 -0.59621661901474
0.487830840385409 -0.596035659313202
0.488178551647506 -0.595715582370758
0.48848065257447 -0.595437526702881
0.488671941364806 -0.595261454582214
0.489156440836384 -0.59481543302536
0.489440873742889 -0.594553589820862
0.489998919889312 -0.594039916992188
0.49047806122916 -0.593598902225494
0.49074206397529 -0.593355894088745
0.491506037237333 -0.59265261888504
0.491797733862883 -0.592384099960327
0.492272177355503 -0.591947436332703
0.493061310284279 -0.59122097492218
0.493316253749589 -0.590986371040344
0.49360518456515 -0.590720355510712
0.494052058069817 -0.590309023857117
0.494169801214496 -0.590200662612915
0.494552106858526 -0.589848756790161
0.494920363296384 -0.589509725570679
0.495032472913789 -0.589406549930573
0.495598595849064 -0.588885426521301
0.496152288861562 -0.588375747203827
0.496658104697764 -0.587910175323486
0.496931354478645 -0.587658643722534
0.497227659532417 -0.587385892868042
0.497598278976389 -0.587044715881348
0.497768359613352 -0.586888194084167
0.498016789950548 -0.586659491062164
0.498177181554225 -0.586511850357056
0.498377321033716 -0.586327612400055
0.498855297403896 -0.585887670516968
0.49907662976257 -0.585683941841125
0.499429345597334 -0.585359215736389
0.499646941808798 -0.585158944129944
0.499820731641895 -0.584998965263367
0.500501852945998 0.412368178367615
0.500665523734606 0.412561774253845
0.501235360091533 0.413235425949097
0.50162490220857 0.413696050643921
0.501859790093524 0.413973689079285
0.502180038193099 0.414352416992188
0.502667016518288 0.414928197860718
0.502828153233157 0.41511869430542
0.503301884781477 0.415678739547729
0.503452263267232 0.415856599807739
0.503706961211151 0.416157722473145
0.504248676615173 0.416798114776611
0.504459003649481 0.417046904563904
0.504678476104984 0.417306303977966
0.504916930779713 0.417588233947754
0.505482714683643 0.418257236480713
0.505572749612452 0.418363690376282
0.506154032180453 0.419050931930542
0.506289963074167 0.419211626052856
0.506452939004518 0.419404268264771
0.506532348701686 0.419498205184937
0.506926983391602 0.419964790344238
0.507252128644176 0.42034924030304
0.507387079823627 0.420508742332458
0.507878121102283 0.421089291572571
0.508031556437506 0.421270728111267
0.508869310144888 0.422261238098145
0.509093817981345 0.422526717185974
0.509384522569351 0.422870397567749
0.509420101962603 0.42291247844696
0.510065092326643 0.423675060272217
0.510580570236622 0.4242844581604
0.510933373674674 0.424701571464539
0.511192773336627 0.425008296966553
0.511389019866397 0.425240397453308
0.511704501064525 0.425613403320312
0.512162447847337 0.426154732704163
0.512664687392868 0.426748633384705
0.512805888721475 0.426915526390076
0.513692438205071 0.427963733673096
0.514267651895659 0.428643822669983
0.514739291306608 0.429201483726501
0.515045997625233 0.429564118385315
0.515297069963865 0.429860949516296
0.515550613243738 0.430160641670227
0.516212734122858 0.430943489074707
0.516563187829054 0.431357860565186
0.517101089962509 0.431993842124939
0.517388599074186 0.432333827018738
0.517502124847159 0.432467937469482
0.517554518051885 0.432529926300049
0.517821544279302 0.432845592498779
0.518187435403521 0.433278203010559
0.518670118790356 0.433848977088928
0.519021678022385 0.434264540672302
0.51931897307762 0.434616088867188
0.519427384729131 0.434744238853455
0.5198843770454 0.435284614562988
0.520507379286778 0.436021208763123
0.520591606346172 0.436120748519897
0.520742436064368 0.436299085617065
0.521145183846019 0.436775207519531
0.521573547086351 0.437281727790833
0.521789763024313 0.437537312507629
0.522123902997829 0.437932372093201
0.52235728106385 0.438208341598511
0.522858710640727 0.438801169395447
0.523135163814969 0.439128041267395
0.523495600340492 0.439554214477539
0.523970609325784 0.440115809440613
0.524478820271675 0.440716743469238
0.524700945908131 0.440979361534119
0.525213982069327 0.441585898399353
0.525513666162046 0.441940188407898
0.525608377566336 0.442052125930786
0.525866228703682 0.442357063293457
0.526061773366209 0.442588210105896
0.526218891044158 0.442774057388306
0.526511304458193 0.443119764328003
0.526873295511348 0.44354772567749
0.527055286853982 0.443762898445129
0.52735846090344 0.444121360778809
0.527557644722702 0.444356799125671
0.527777241482761 0.444616436958313
0.528152116969032 0.445059657096863
0.528400319415303 0.445353150367737
0.528699441553055 0.445706844329834
0.52896354438372 0.446019053459167
0.529122371324384 0.44620680809021
0.529512156979044 0.446667671203613
0.529859414403735 0.447078227996826
0.53032728814446 0.447631478309631
0.530927396312177 0.448341012001038
0.531333830013361 0.448821544647217
0.53210617766885 0.449734687805176
0.53236741786369 0.450043559074402
0.532827327924166 0.450587272644043
0.533557543840507 0.451450705528259
0.5338608923013 0.451809287071228
0.534365533939462 0.45240592956543
0.534491385780526 0.452554702758789
0.534769700211031 0.452883839607239
0.535009694052351 0.45316755771637
0.535470469545094 0.453712344169617
0.535622041834723 0.453891515731812
0.536185493596245 0.454557776451111
0.536539563941669 0.454976320266724
0.536877535318683 0.455375909805298
0.537064744188257 0.455597281455994
0.537619756059586 0.456253528594971
0.538019678389709 0.456726312637329
0.538495917860422 0.457289338111877
0.538996944302845 0.457881808280945
0.539332027200529 0.458277940750122
0.53981507151084 0.45884907245636
0.540189891277256 0.45929217338562
0.540457129598413 0.459608197212219
0.540751568302952 0.459956288337708
0.541090245489552 0.460356712341309
0.541294650093415 0.460598349571228
0.541779600112977 0.461171746253967
0.542140475940265 0.46159839630127
0.542765413741025 0.462337255477905
0.543214396387472 0.462868094444275
0.543733965829344 0.46348237991333
0.544085623300799 0.463898181915283
0.544484568022978 0.464369893074036
0.54483387012726 0.46478283405304
0.545076660489813 0.465069890022278
0.545593370606256 0.465680837631226
0.545757559196711 0.465875029563904
0.546027842384013 0.4661945104599
0.546434609411704 0.466675519943237
0.547188274732663 0.46756649017334
0.547697405111273 0.468168497085571
0.547869228269693 0.468371629714966
0.548145253717141 0.468698024749756
0.548323224313417 0.468908429145813
0.548676914094076 0.469326615333557
0.548845056557491 0.469525337219238
0.549223396374336 0.469972729682922
0.549417731860003 0.470202445983887
0.549695389011009 0.47053074836731
0.55037714031311 0.471336841583252
0.550665701107668 0.471678018569946
0.550898378410995 0.47195303440094
0.551158414695341 0.472260475158691
0.551329241873644 0.47246253490448
0.551880403596364 0.473114132881165
0.552046221472361 0.473310232162476
0.55227242084106 0.473577618598938
0.552411881345229 0.473742485046387
0.552529070451892 0.473881125450134
0.552923726915958 0.474347710609436
0.553281246913318 0.474770426750183
0.55356472375528 0.47510552406311
0.553726946599509 0.475297331809998
0.553888347168736 0.475488185882568
0.554219766088786 0.475880026817322
0.554718266139662 0.476469397544861
0.555255474523132 0.477104544639587
0.555767274072632 0.477709650993347
0.556027911639209 0.478017807006836
0.556315182870547 0.478357434272766
0.556445214010881 0.478511214256287
0.556767112020686 0.478891849517822
0.557130261242469 0.479321122169495
0.557317625890987 0.47954261302948
0.557583992272734 0.479857563972473
0.557966207312832 0.48030948638916
0.558081725175199 0.480446100234985
0.558237015987143 0.480629682540894
0.558346371806975 0.480759024620056
0.558463283748021 0.480897188186646
0.55886041312091 0.481366753578186
0.559127749245504 0.481682777404785
0.559627695033988 0.482273936271667
0.560161942731817 0.482905626296997
0.560550113977335 0.483364462852478
0.56064471598098 0.483476400375366
0.561187855416525 0.484118580818176
0.561357883667537 0.484319567680359
0.56149915639634 0.48448657989502
0.561700620317544 0.484724760055542
0.562076649036155 0.485169410705566
0.562321435791899 0.485458731651306
0.562575952407717 0.485759735107422
0.562827690476184 0.48605740070343
0.563068925996497 0.486342549324036
0.563323080546199 0.486643075942993
0.563628544052499 0.487004160881042
0.563837299318306 0.487251043319702
0.564112973201305 0.487576961517334
0.564388525690407 0.487902760505676
0.564527238955247 0.488066792488098
0.564665879472708 0.48823070526123
0.564906931021583 0.488515615463257
0.56511179054067 0.488757848739624
0.565250132276109 0.488921403884888
0.565433653500705 0.48913836479187
0.565770828803425 0.489537119865417
0.56611902667926 0.489948749542236
0.566314267371786 0.490179538726807
0.566646856277574 0.490572810173035
0.566874001421468 0.490841388702393
0.567292396872424 0.491336107254028
0.5674847123007 0.491563439369202
0.567625196068061 0.491729497909546
0.567925015937329 0.49208402633667
0.568044017870051 0.49222469329834
0.568314213986148 0.492544174194336
0.568808745059385 0.493128895759583
0.569154291233909 0.493537425994873
0.56964707374276 0.494120001792908
0.569823173917434 0.494328260421753
0.569960296962277 0.494490385055542
0.570296763842087 0.494888186454773
0.570753198559119 0.495427846908569
0.571401718682526 0.49619460105896
0.571894998128894 0.496777772903442
0.572309729195465 0.497268199920654
0.572491009393377 0.497482419013977
0.57272909158543 0.497763991355896
0.573025845137504 0.498114824295044
0.573207649270791 0.498329758644104
0.573525561768268 0.498705625534058
0.574020836035351 0.499291181564331
0.574499856035057 0.499857544898987
0.574798807051787 0.500211000442505
0.57526754534547 0.500765204429626
0.575475380347737 0.50101101398468
0.57555593442237 0.501106142997742
0.57580667885581 0.501402616500854
0.57663402576379 0.502380847930908
0.576851167021314 0.502637624740601
0.577220332639983 0.503074049949646
0.578064234334238 0.504071831703186
0.5783241704905 0.504379153251648
0.578585211877538 0.504687786102295
0.578727352522014 0.504855871200562
0.579033874266732 0.505218267440796
0.579293910267031 0.505525708198547
0.579428931730104 0.505685329437256
0.579662810912323 0.505961894989014
0.580169449897462 0.506560802459717
0.580907079521229 0.50743293762207
0.58114759741728 0.507717370986938
0.581753244685478 0.50843346118927
0.58226834726225 0.509042382240295
0.58268317718456 0.509532928466797
0.582893980630297 0.509782075881958
0.58317355302562 0.510112643241882
0.583526323986093 0.510529756546021
0.584060737165802 0.51116156578064
0.584650137767676 0.511858463287354
0.584922618006701 0.512180685997009
0.58514843850676 0.512447595596313
0.585534492023658 0.512904047966003
0.585748003656056 0.513156533241272
0.586079603147093 0.513548493385315
0.586276887675222 0.513781785964966
0.586441011680676 0.513975858688354
0.586917030615002 0.514538645744324
0.587167920366632 0.514835238456726
0.587387050398839 0.515094399452209
0.587944712590598 0.515753746032715
0.588099968768028 0.515937328338623
0.588596313137547 0.516524076461792
0.588937803894109 0.5169278383255
0.589254093234572 0.517301797866821
0.589414458669819 0.517491459846497
0.589573501060884 0.517679452896118
0.589837556743858 0.517991662025452
0.589878120790534 0.518039584159851
0.590626057411799 0.518923878669739
0.590766715306137 0.519090175628662
0.591125797543632 0.519514799118042
0.591522997141437 0.519984364509583
0.591924493612343 0.520459055900574
0.592472361777504 0.521106839179993
0.592662588493603 0.521331787109375
0.592930634151908 0.521648645401001
0.593344499014758 0.522137999534607
0.593523979653444 0.522350192070007
0.59374361871246 0.522609829902649
0.594151955661694 0.52309262752533
0.594292747068858 0.523259162902832
0.594638069272769 0.523667454719543
0.594969809034634 0.524059653282166
0.595362367412953 0.524523735046387
0.595573948105161 0.524773955345154
0.595754649035932 0.524987578392029
0.596099728985623 0.525395512580872
0.596469587803563 0.525832891464233
0.59671589174814 0.526124000549316
0.596858872202874 0.526293158531189
0.596975265365508 0.526430726051331
0.597198154751281 0.526694178581238
0.597408855521403 0.526943325996399
0.597553293214658 0.527114152908325
0.598115459912294 0.527778744697571
0.598662189808941 0.528425216674805
0.598861559151161 0.528660893440247
0.599452688183214 0.529359817504883
0.59971114595367 0.529665350914001
0.600245908502868 0.530297636985779
0.60049589418838 0.530593276023865
0.600819626736519 0.530975937843323
0.600884580616891 0.531052827835083
0.601330585951492 0.531580090522766
0.601565992968793 0.531858444213867
0.60209391100883 0.532482624053955
0.602292097321247 0.532716870307922
0.602459498679383 0.532914876937866
0.602617861199742 0.533102035522461
0.602681328258045 0.533177137374878
0.602973937629078 0.533523082733154
0.603155922539327 0.533738255500793
0.60370412896336 0.534386396408081
0.603955041999599 0.534683108329773
0.604279185558303 0.535066246986389
0.604733691771269 0.535603642463684
0.604983202741724 0.535898685455322
0.605348917296332 0.536331057548523
0.605547798862668 0.536566138267517
0.605904757794096 0.536988258361816
0.606126534803009 0.537250399589539
0.606708115696101 0.537937998771667
0.606913087576186 0.538180470466614
0.607509252709725 0.538885235786438
0.608175661512879 0.539673209190369
0.608367219364729 0.539899706840515
0.60882931629272 0.540446043014526
0.609083926599468 0.540747046470642
0.609212185335692 0.540898680686951
0.609437400370495 0.541164994239807
0.609744942594621 0.541528582572937
0.609791460024475 0.54158353805542
0.610287315888759 0.542169809341431
0.610497068441333 0.542417764663696
0.610664985855146 0.542616367340088
0.611435201310874 0.543527007102966
0.611707658866019 0.543849110603333
0.611896790007181 0.54407274723053
0.612369903838637 0.544632077217102
0.612663245367732 0.544978976249695
0.612883672677376 0.545239567756653
0.613321889494289 0.545757651329041
0.613740993060643 0.546253204345703
0.6140527114333 0.546621680259705
0.614427122775688 0.547064423561096
0.614903698024108 0.547627806663513
0.615385185109234 0.548197150230408
0.615576991327377 0.548423886299133
0.615905498860231 0.54881227016449
0.616171523202778 0.549126863479614
0.61680182008559 0.549872040748596
0.617320770707032 0.550485610961914
0.617642536625117 0.550866007804871
0.617913438517494 0.551186323165894
0.618386554765012 0.551745772361755
0.61864186558502 0.552047610282898
0.619403483345336 0.552948117256165
0.619602486983428 0.553183317184448
0.620014657199607 0.553670644760132
0.620419222147881 0.554149031639099
0.620504878436343 0.554250240325928
0.620720384207495 0.554505109786987
0.621022603913103 0.554862380027771
0.621193128256109 0.555063962936401
0.621481295350312 0.555404663085938
0.621675724278254 0.555634617805481
0.622202323354371 0.556257128715515
0.622455183900837 0.556556105613708
0.623124440226245 0.557347416877747
0.623277358258753 0.557528257369995
0.623497531046348 0.557788491249084
0.624070274912245 0.558465719223022
0.624471258415054 0.558939814567566
0.624610691569076 0.559104681015015
0.624803625888491 0.559332728385925
0.625046823737399 0.559620261192322
0.625217469695403 0.559822082519531
0.625602808803856 0.560277700424194
0.62567417933236 0.560361981391907
0.62596336921097 0.560703992843628
0.626531036312523 0.561375141143799
0.6269005852371 0.561812043190002
0.627185447415256 0.562148809432983
0.627307344186134 0.56229293346405
0.627513523257547 0.562536716461182
0.627734694997731 0.562798261642456
0.627892746001512 0.562985062599182
0.628005724037187 0.563118696212769
0.628385438312652 0.563567638397217
0.628613020216368 0.563836693763733
0.628858964097974 0.564127445220947
0.629307121586894 0.564657330513
0.62942449964218 0.564796090126038
0.629749089368356 0.565179944038391
0.630037695079813 0.565521121025085
0.630636903233118 0.566229581832886
0.630766220584768 0.566382527351379
0.631094986990752 0.566771149635315
0.631345719280688 0.567067623138428
0.631966417805469 0.567801475524902
0.632700505603003 0.568669438362122
0.633137919545141 0.569186568260193
0.633373974482017 0.569465637207031
0.633645794212416 0.56978702545166
0.633906903667274 0.570095777511597
0.634051787405966 0.570267081260681
0.634403524556194 0.570682883262634
0.634476938674641 0.570769667625427
0.634673315270287 0.571001887321472
0.634900325872326 0.571270346641541
0.635346542361033 0.571797847747803
0.635637910006444 0.572142362594604
0.635786687910706 0.572318196296692
0.635916598267247 0.572471857070923
0.63641135607678 0.573056817054749
0.636690250840833 0.573386549949646
0.636998882463852 0.573751449584961
0.63739468047198 0.574219465255737
0.63791183771431 0.574830889701843
0.638089651848253 0.575041055679321
0.638346047865305 0.575344204902649
0.638665176916145 0.575721502304077
0.639493436326156 0.576700806617737
0.639791697486153 0.577053427696228
0.640072137807347 0.577385067939758
0.640447231656291 0.577828526496887
0.640605455817828 0.578015565872192
0.640980810422404 0.57845938205719
0.641187298874483 0.57870352268219
0.641312955058435 0.57885205745697
0.641536451834564 0.579116344451904
0.641746321191409 0.579364418983459
0.6420083826804 0.579674243927002
0.642357352938025 0.580086827278137
0.642663379837783 0.580448746681213
0.64277700460771 0.580583095550537
0.643110501254478 0.580977320671082
0.643215921288147 0.581102013587952
0.643391904748751 0.581310033798218
0.643720969713809 0.581699132919312
0.644184831339013 0.582247614860535
0.644332824768445 0.582422494888306
0.64475385379062 0.58292031288147
0.645162048815722 0.583402991294861
0.6455477077596 0.583858847618103
0.645708509145231 0.584048986434937
0.646086147099071 0.584495544433594
0.646511352770558 0.584998250007629
0.646721432708571 0.585246682167053
0.646834941272404 0.585380792617798
0.64730470916917 0.585936188697815
0.647835874708594 0.586564302444458
0.648145282709891 0.5869300365448
0.648465558782562 0.587308764457703
0.648576966425995 0.587440490722656
0.648809587924403 0.58771550655365
0.649027892451318 0.587973594665527
0.649164316141309 0.58813488483429
0.649382635398956 0.588392972946167
0.649577693653057 0.588623642921448
0.649732831336611 0.588807106018066
0.650166984490577 0.589320421218872
0.650359743722256 0.589548230171204
0.650554795879544 0.589778900146484
0.650746860763904 0.590005993843079
0.650936516408917 0.590230226516724
0.651108820849179 0.590433955192566
0.651482850139742 0.59087610244751
0.651688814264538 0.591119647026062
0.651854417475654 0.591315388679504
0.651957005380028 0.591436743736267
0.652061881748949 0.5915607213974
0.652333599037811 0.591881990432739
0.652544641885359 0.592131495475769
0.653076104279543 0.592759847640991
0.65317696164897 0.592879176139832
0.653479353768322 0.593236684799194
0.653795516903593 0.593610405921936
0.654011646292326 0.593865990638733
0.654498026464865 0.594441056251526
0.654771981129207 0.594764947891235
0.655070907211599 0.595118403434753
0.655195037755019 0.59526515007019
0.655835981758434 0.596022963523865
0.656106500103144 0.596342802047729
0.656331259266191 0.596608519554138
0.656642274385311 0.596976280212402
0.656939837628706 0.597328066825867
0.657194641712733 0.597629308700562
0.657325577528153 0.597784161567688
0.65755506041874 0.598055481910706
0.657939976627432 0.598510503768921
0.658159126735196 0.598769664764404
0.658290405505872 0.598924875259399
0.658744151591319 0.599461317062378
0.659107598863427 0.599891066551208
0.65956274185505 0.600429177284241
0.659687031800444 0.600576162338257
0.659792641280745 0.600700974464417
0.6600207476687 0.60097062587738
0.660529727889984 0.601572513580322
0.660858665223384 0.601961374282837
0.661181324293265 0.602342844009399
0.661534432911061 0.602760314941406
0.66226203747467 0.603620648384094
0.66264901212551 0.60407817363739
0.66273497761521 0.604179739952087
0.663001298902033 0.604494690895081
0.66345955917573 0.605036497116089
0.663850426034961 0.605498552322388
0.663936993020418 0.605600953102112
0.664290896409661 0.606019377708435
0.664602221462545 0.606387495994568
0.664996505799324 0.606853604316711
0.665223608246248 0.607122182846069
0.665555465523991 0.607514500617981
0.665785213634835 0.607786059379578
0.666065695886828 0.608117699623108
0.666301485012105 0.608396530151367
0.666428525392624 0.608546733856201
0.666590915587011 0.608738780021667
0.666957172621045 0.609171748161316
0.66730770924371 0.609586238861084
0.667582013040771 0.609910488128662
0.667957981903766 0.610355019569397
0.668442605721314 0.610928058624268
0.66851718762282 0.611016154289246
0.668798895573511 0.61134922504425
0.669109815486959 0.611716866493225
0.669272442538635 0.611909151077271
0.669919648264021 0.612674355506897
0.670417482834209 0.613263010978699
0.670677062138302 0.613569855690002
0.671027493902076 0.613984227180481
0.671830466276113 0.614933609962463
0.672101270648708 0.615253686904907
0.672335886045576 0.615531086921692
0.672795620022799 0.616074681282043
0.672982407867781 0.616295456886292
0.673425197890541 0.616819024085999
0.673584345749457 0.61700713634491
0.674019624543261 0.61752188205719
0.674234688976351 0.617776155471802
0.674375072424142 0.617942094802856
0.674499427335504 0.618089079856873
0.675067579824118 0.618760824203491
0.675327734553996 0.619068503379822
0.675389488035027 0.619141459465027
0.675599237334882 0.619389414787292
0.675969588952948 0.619827270507812
0.676179027969736 0.620074987411499
0.676569266048977 0.620536327362061
0.676799172599912 0.620808124542236
0.676974772746574 0.621015787124634
0.677481604901864 0.621615052223206
0.677806526298277 0.621999144554138
0.678111945409097 0.622360229492188
0.678390864748811 0.622690081596375
0.678641518139673 0.622986435890198
0.678956464893544 0.623358726501465
0.679243844071725 0.623698592185974
0.679746618653538 0.624292969703674
0.679791304095043 0.624345779418945
0.680121537721034 0.624736309051514
0.680267402224365 0.624908685684204
0.680669966476655 0.62538468837738
0.681032004936074 0.625812649726868
0.681175401275957 0.625982284545898
0.681302831814538 0.626132965087891
0.68175757519659 0.626670598983765
0.682053938876936 0.627020955085754
0.682338131161156 0.627357006072998
0.682617506068856 0.627687335014343
0.682785697898346 0.627886176109314
0.682891345057055 0.628011107444763
0.683192121241261 0.628366708755493
0.683474995942168 0.628701090812683
0.683775002268656 0.629055857658386
0.684250464472156 0.629617929458618
0.684681503890588 0.630127549171448
0.685090255465216 0.630610823631287
0.685300300187001 0.63085925579071
0.685576698044319 0.631186008453369
0.686251782243705 0.631984114646912
0.686673883300229 0.632483243942261
0.686938342255012 0.632795929908752
0.687377406445552 0.633314967155457
0.688399910796232 0.634523987770081
0.688698419830313 0.634876847267151
0.689045760790832 0.635287523269653
0.68949769469837 0.635821938514709
0.689780852382327 0.636156678199768
0.689861838117809 0.636252403259277
0.690134594300642 0.636574864387512
0.690617954919508 0.637146353721619
0.690913267221758 0.637495517730713
0.691172024183923 0.63780152797699
0.691657516707226 0.638375520706177
0.691872945624348 0.638630151748657
0.692141954459063 0.638948202133179
0.692616441557924 0.639509201049805
0.69306116089407 0.640035033226013
0.693419071136873 0.640458226203918
0.693571009188027 0.640637874603271
0.693860959787021 0.64098060131073
0.694116107374028 0.641282320022583
0.694223628250851 0.641409397125244
0.694803886730906 0.642095446586609
0.69533900029188 0.642728209495544
0.695570147142224 0.643001437187195
0.695874754987884 0.643361568450928
0.695971135043587 0.643475532531738
0.696282883468488 0.643844127655029
0.696429917948799 0.644018054008484
0.696513020714333 0.644116282463074
0.696984147973087 0.644673228263855
0.697131519518161 0.644847512245178
0.697280252490978 0.645023345947266
0.697498206969482 0.645281076431274
0.697727124728856 0.645551681518555
0.698067610898566 0.645954251289368
0.698427634598269 0.646379947662354
0.698613773957247 0.646600008010864
0.698868797711689 0.646901488304138
0.699400338684429 0.64752995967865
0.69963138326666 0.6478031873703
0.699763889254527 0.64795982837677
0.700015232989272 0.64825701713562
0.700232702589064 0.648514151573181
0.700366337570288 0.648672103881836
0.700428451994875 0.648745536804199
0.70060402518985 0.648953080177307
0.700945223313553 0.649356484413147
0.701313489669988 0.649791955947876
0.701444321135666 0.649946570396423
0.701623765937111 0.650158762931824
0.701950680640976 0.650545239448547
0.702098167372354 0.65071964263916
0.702366710823893 0.651037216186523
0.702635877491637 0.651355385780334
0.702949921310332 0.651726722717285
0.703564448729998 0.652453303337097
0.703914599840101 0.652867317199707
0.704082415270585 0.65306568145752
0.704435196270363 0.653482794761658
0.704889750650209 0.654020190238953
0.705343384375025 0.654556512832642
0.705870766567654 0.655180096626282
0.70623188803896 0.655607104301453
0.706332390535286 0.655725836753845
0.706900377177297 0.656397461891174
0.707162042622871 0.656706809997559
0.707471637252474 0.657072901725769
0.707804766732592 0.657466769218445
0.708559971994496 0.65835964679718
0.709101241703897 0.658999562263489
0.709299938163187 0.659234523773193
0.70974865687151 0.659765005111694
0.709882182512626 0.65992283821106
0.710026445979585 0.660093426704407
0.710589500820842 0.660759091377258
0.711018283673827 0.661266088485718
0.711254272110636 0.661545157432556
0.711332817199357 0.661638021469116
0.711488296923648 0.661821842193604
0.711571024401542 0.661919593811035
0.71214280851131 0.662595629692078
0.712257392027399 0.662731170654297
0.712587436055412 0.663121342658997
0.712896742982357 0.663487076759338
0.713330219718684 0.663999557495117
0.713631800444386 0.664356112480164
0.714212119497295 0.665042281150818
0.714674553031813 0.665588974952698
0.715115254535038 0.666110038757324
0.715384850931797 0.666428804397583
0.715759306863572 0.666871547698975
0.71630246842045 0.667513728141785
0.716833879331655 0.668141961097717
0.717241382648519 0.668623805046082
0.717370549775884 0.668776512145996
0.717584720126836 0.669029712677002
0.717814209051332 0.66930103302002
0.718161516716272 0.669711709022522
0.718353272109161 0.669938445091248
0.718766040791717 0.670426487922668
0.71927622340222 0.671029686927795
0.719782424721335 0.67162811756134
0.720355610750905 0.672305822372437
0.720735455889594 0.672754883766174
0.721098593086128 0.673184275627136
0.721835663336592 0.674055695533752
0.722085423714237 0.67435097694397
0.722513467705967 0.674857139587402
0.722937662113855 0.675358653068542
0.723189730305968 0.675656676292419
0.723368774509229 0.675868391990662
0.723725510086365 0.676290154457092
0.724272780122965 0.676937222480774
0.724642634838781 0.677374482154846
0.724863397093101 0.677635431289673
0.725162085706431 0.677988648414612
0.725410905040789 0.678282856941223
0.725529819754886 0.678423404693604
0.725763591543981 0.678699851036072
0.726283447468257 0.679314494132996
0.726585100056095 0.679671049118042
0.727211140204738 0.680411219596863
0.727651961994751 0.680932402610779
0.727716982117906 0.681009292602539
0.727913279278253 0.681241393089294
0.728331456708308 0.681735873222351
0.728810406573109 0.682302117347717
0.729201553972307 0.682764530181885
0.729776707888276 0.683444619178772
0.730246366510267 0.6839998960495
0.730705405261749 0.684542536735535
0.730926336177795 0.68480384349823
0.731122613448864 0.685035824775696
0.73122508315502 0.685157060623169
0.731347061256155 0.685301184654236
0.731800445573294 0.685837268829346
0.732116039814725 0.68621039390564
0.732653533750428 0.686845898628235
0.732825340764804 0.687049031257629
0.73332559226571 0.68764054775238
0.733704465800299 0.688088417053223
0.734172041510321 0.688641309738159
0.734699346776063 0.68926465511322
0.73488668261514 0.689486145973206
0.73510287143135 0.689741849899292
0.735456760103649 0.690160155296326
0.735831260028249 0.690603017807007
0.735891610291336 0.690674424171448
0.736146488704557 0.690975666046143
0.736561670878595 0.691466569900513
0.737081797089183 0.692081570625305
0.737293185576855 0.692331433296204
0.737552323959418 0.692637801170349
0.737998492110462 0.693165421485901
0.738181589174632 0.693381905555725
0.738417081196728 0.693660259246826
0.73870874253344 0.694005131721497
0.73902820201753 0.694382786750793
0.739227834457264 0.694618821144104
0.739590978720776 0.695048213005066
0.739933967367087 0.695453763008118
0.740169571852347 0.695732235908508
0.740410959240002 0.696017622947693
0.7406029798928 0.696244716644287
0.740757290398104 0.6964271068573
0.74081976725414 0.696501016616821
0.741327773038687 0.697101712226868
0.741835961806697 0.697702527046204
0.742061831175137 0.697969555854797
0.742359883178534 0.698321938514709
0.742502222923872 0.698490262031555
0.742744014127739 0.698776125907898
0.743063583533974 0.699153900146484
0.74343938921894 0.69959819316864
0.744103683391229 0.70038366317749
0.744412021165199 0.700748205184937
0.744713074813605 0.701104164123535
0.744972527880068 0.701410889625549
0.745349420334442 0.70185649394989
0.745629380786585 0.702187538146973
0.745896511967437 0.702503323554993
0.74620713904378 0.702870607376099
0.746361781537857 0.70305347442627
0.746563279017575 0.703291654586792
0.746663073871492 0.703409671783447
0.746844162183881 0.70362377166748
0.747252861116184 0.70410692691803
0.747480006256175 0.704375624656677
0.747915555998422 0.704890489578247
0.748375859878533 0.705434679985046
0.748740746765593 0.70586621761322
0.749046700577051 0.706227898597717
0.749235269347635 0.706450819969177
0.749288345199536 0.706513524055481
0.749558265096071 0.706832766532898
0.74973568914022 0.707042455673218
0.750086577004663 0.707457423210144
0.750557684661413 0.708014369010925
0.751212588585652 0.708788633346558
0.751545070369849 0.709181785583496
0.751836348518499 0.709526181221008
0.752220896807002 0.709980845451355
0.752378682543878 0.710167288780212
0.752494761490137 0.710304617881775
0.752782808782749 0.710645198822021
0.7530303612004 0.710937857627869
0.753267582117266 0.711218357086182
0.753584178702718 0.711592674255371
0.754127630282914 0.71223509311676
0.754354237224142 0.71250307559967
0.754617285653282 0.712814092636108
0.754984627747882 0.713248372077942
0.755193556808809 0.713495373725891
0.755373935262274 0.713708758354187
0.755566405486517 0.71393620967865
0.756016306156328 0.714468240737915
0.756170462246666 0.714650511741638
0.756455182460265 0.71498715877533
0.75663552191419 0.715200304985046
0.7569268125638 0.715544700622559
0.757253671203668 0.715931177139282
0.757554453912041 0.716286778450012
0.757689480980586 0.716446399688721
0.758163956674551 0.717007398605347
0.758685489334069 0.717624068260193
0.758859099289226 0.717829346656799
0.758991406371523 0.71798574924469
0.759279781871012 0.718326687812805
0.759845301502635 0.718995213508606
0.76012407587021 0.719324946403503
0.760294192481471 0.719526052474976
0.760641872728175 0.719937086105347
0.760990041757304 0.720348715782166
0.761124974350028 0.720508217811584
0.761585243548257 0.721052527427673
0.761883658279893 0.721405267715454
0.762062330243685 0.721616506576538
0.762334272537007 0.721938014030457
0.762680306932692 0.722347140312195
0.762909674882984 0.722618341445923
0.763317331432796 0.723100304603577
0.764036431700951 0.723950505256653
0.764213557943384 0.724159955978394
0.764434065847622 0.724420666694641
0.764643160059961 0.724667906761169
0.764763141375955 0.724809765815735
0.765230696971562 0.725362539291382
0.765458485336482 0.725631833076477
0.765731726891085 0.72595489025116
0.765848967810164 0.726093530654907
0.766059043987201 0.726341962814331
0.76642317602214 0.726772427558899
0.766520696259872 0.726887822151184
0.766946293373206 0.727390885353088
0.767237622308629 0.72773540019989
0.767660427050723 0.728235363960266
0.767966111807271 0.728596687316895
0.768635764632539 0.729388356208801
0.769225318004278 0.730085492134094
0.769310537649837 0.730186223983765
0.769605511326307 0.73053503036499
0.769974914427641 0.730971693992615
0.770125066499443 0.731149315834045
0.77068661934942 0.731813192367554
0.770888710476091 0.732052206993103
0.771250451240768 0.732479810714722
0.771599183569967 0.732892155647278
0.771848827076324 0.733187317848206
0.772094553962036 0.733477830886841
0.772310319415165 0.733732938766479
0.772472418120073 0.733924627304077
0.772648141623538 0.734132409095764
0.772756041003567 0.734259963035583
0.773184233616816 0.734766125679016
0.773728231662001 0.735409379005432
0.774148902031144 0.735906720161438
0.774651806193003 0.736501336097717
0.774814037210257 0.736693143844604
0.775067882672893 0.736993312835693
0.775343098801063 0.737318634986877
0.775495960344307 0.737499356269836
0.775741746305225 0.737789988517761
0.77631350790128 0.738466024398804
0.77669332820097 0.738915085792542
0.776905578258573 0.739166021347046
0.777317743433421 0.739653348922729
0.777490955203143 0.739858031272888
0.777864200135735 0.740299344062805
0.778176174415102 0.740668296813965
0.77920499716738 0.741884589195251
0.779585005395052 0.742334008216858
0.780158053889892 0.743011474609375
0.780459680970941 0.743368029594421
0.780535315166567 0.743457555770874
0.780668094309581 0.743614554405212
0.780913580058867 0.743904709815979
0.78105454508237 0.744071364402771
0.781169078088461 0.744206786155701
0.781826163263846 0.744983792304993
0.782229113883495 0.745460152626038
0.782424388513907 0.745690941810608
0.782715156604019 0.746034741401672
0.783035029652172 0.746412992477417
0.783356911919179 0.746793508529663
0.783973815612876 0.747522950172424
0.784170083401163 0.74775493144989
0.784281805371732 0.747887134552002
0.78454496364958 0.74819815158844
0.784872228794425 0.748585104942322
0.78507997443663 0.748830795288086
0.785281813936475 0.749069333076477
0.785552391426378 0.749389290809631
0.78564861012628 0.749503016471863
0.785992578527186 0.74990975856781
0.786189819769405 0.750142931938171
0.786466987209829 0.750470638275146
0.786843245155911 0.75091552734375
0.787172453231357 0.751304745674133
0.787298035725747 0.751453280448914
0.787577304339769 0.75178337097168
0.788061526935948 0.752355933189392
0.788591201401316 0.752982139587402
0.788809541765875 0.753240346908569
0.789193089289385 0.753693819046021
0.789266546426938 0.753780603408813
0.789954648168579 0.754594206809998
0.790166672303356 0.754844903945923
0.790291156390089 0.754992127418518
0.790901442804592 0.755713582038879
0.791484282206691 0.756402730941772
0.791905345952816 0.756900548934937
0.792088092966473 0.757116675376892
0.792366767467171 0.75744616985321
0.792807810478415 0.757967591285706
0.793109632536419 0.758324384689331
0.793328537370123 0.758583188056946
0.793683039332426 0.759002327919006
0.793935070609187 0.759300351142883
0.794158126398524 0.75956404209137
0.794485477099807 0.759951114654541
0.794801519668359 0.760324835777283
0.795112192491135 0.760692000389099
0.795273611015828 0.760882973670959
0.795410620695149 0.761044859886169
0.795668064137712 0.761349320411682
0.795849869922109 0.761564254760742
0.796163742117111 0.761935353279114
0.796667093293038 0.762530446052551
0.796878947405771 0.762780904769897
0.797394636419288 0.76339066028595
0.797792673656231 0.763861298561096
0.797967801493473 0.764068245887756
0.798242076616877 0.764392614364624
0.798597059990551 0.764812350273132
0.798851990877122 0.765113711357117
0.798997957911868 0.765286326408386
0.799285729824991 0.765626549720764
0.79960054280739 0.765998721122742
0.799720597418141 0.766140699386597
0.800186025982197 0.766690969467163
0.800523120381968 0.767089486122131
0.800811490717118 0.767430424690247
0.801121746979068 0.767797231674194
0.80138719819942 0.768111109733582
0.801561856829459 0.768317580223083
0.801941514178817 0.768766522407532
0.802276830461508 0.769163012504578
0.80270469609134 0.769668817520142
0.80293972090699 0.769946694374084
0.803344330444724 0.770425081253052
0.803555925063017 0.770675301551819
0.80429961284514 0.771554589271545
0.804532879236849 0.771830320358276
0.804834395333333 0.772186875343323
0.804979917614691 0.772358894348145
0.805334441163186 0.772778034210205
0.805417011160416 0.772875666618347
0.805677732687087 0.773183941841125
0.805992889799739 0.773556590080261
0.80641307714091 0.774053335189819
0.806630073900068 0.774309873580933
0.80679553184121 0.774505496025085
0.8069870028775 0.774731874465942
0.807190344404934 0.774972319602966
0.807395217012896 0.775214552879333
0.807723960090489 0.775603175163269
0.808017226168289 0.775949954986572
0.808508079479785 0.776530265808105
0.808816888904449 0.776895403862
0.80895234007286 0.777055501937866
0.809220434409956 0.777372479438782
0.809414750020482 0.777602314949036
0.809983229368286 0.778274416923523
0.810150606123876 0.778472304344177
0.810337477926807 0.778693199157715
0.810480897725806 0.778862833976746
0.811118379682819 0.779616475105286
0.811432051809976 0.779987335205078
0.811965948312876 0.78061854839325
0.81236334421632 0.781088471412659
0.812584053935136 0.781349420547485
0.81276012409831 0.781557559967041
0.81300517316409 0.781847357749939
0.81327525111854 0.782166600227356
0.813577252599652 0.78252375125885
0.813886884885053 0.782889723777771
0.814565658086134 0.783692240715027
0.814856582746568 0.78403627872467
0.815119958543579 0.784347653388977
0.815409584830437 0.784690022468567
0.815715576696315 0.785051941871643
0.816336643741932 0.785786151885986
0.817113020061212 0.786704063415527
0.817449229533105 0.787101626396179
0.81774410306706 0.787450194358826
0.818013328602126 0.787768483161926
0.818283101033318 0.788087487220764
0.818870195050451 0.788781642913818
0.819391804837749 0.789398312568665
0.819683775663998 0.789743542671204
0.820009229139808 0.790128350257874
0.820164383577867 0.790311813354492
0.82029147718279 0.790462017059326
0.820841886283148 0.791112780570984
0.820988683369237 0.79128634929657
0.821173897335099 0.791505336761475
0.821775942088543 0.792217135429382
0.822262600942411 0.792792558670044
0.822461609837028 0.793027758598328
0.822734702149827 0.793350696563721
0.823392751057639 0.794128775596619
0.82357434966713 0.7943434715271
0.823671172927059 0.794457912445068
0.824078696827734 0.794939756393433
0.824241028107873 0.795131683349609
0.824385786054927 0.795302867889404
0.824633046893995 0.795595169067383
0.82475401235115 0.795738220214844
0.825228451763406 0.79629909992218
0.825505876751602 0.796627163887024
0.825924475751679 0.797122120857239
0.826311046442788 0.797579169273376
0.827112034848575 0.798526167869568
0.827471464592345 0.798951029777527
0.827705024839006 0.799227237701416
0.827953446669903 0.799520969390869
0.828166900429954 0.799773335456848
0.828689526627481 0.80039119720459
0.828866998820198 0.800601005554199
0.829186256056047 0.800978541374207
0.829737992319891 0.801630854606628
0.830020754386277 0.801965117454529
0.830552952444628 0.802594423294067
0.830977617341956 0.803096532821655
0.831069365942565 0.803205013275146
0.831538694593836 0.803759932518005
0.831661061664273 0.80390453338623
0.832045667820877 0.804359316825867
0.832420655041461 0.804802536964417
0.832750557074937 0.805192708969116
0.833029792738628 0.805522799491882
0.833484195667469 0.806060075759888
0.833616680941091 0.806216716766357
0.833670498978198 0.806280374526978
0.833834069357735 0.806473731994629
0.834428693736031 0.80717670917511
0.83459092597693 0.807368516921997
0.835031125847205 0.807888984680176
0.835157705476045 0.808038711547852
0.835288764734471 0.808193683624268
0.83550409292346 0.808448195457458
0.836007755679044 0.809043765068054
0.836329540937708 0.809424161911011
0.836747619325139 0.809918522834778
0.837049710211309 0.810275673866272
0.837275140314142 0.810542225837708
0.837788517511867 0.811149120330811
0.838230479216591 0.811671733856201
0.838389706183581 0.811859965324402
0.83874436332839 0.812279343605042
0.839067243101808 0.812661051750183
0.839438960614825 0.813100457191467
0.839636143403582 0.813333630561829
0.840246395862771 0.814055204391479
0.840734597933215 0.814632296562195
0.840954706619247 0.814892649650574
0.841241179606414 0.815231323242188
0.841499129606685 0.815536260604858
0.841831950617655 0.815929770469666
0.842485475464245 0.816702485084534
0.842687447197017 0.816941261291504
0.842963330628291 0.817267417907715
0.843337891411509 0.817710280418396
0.843478367609096 0.81787645816803
0.843720708272227 0.81816291809082
0.844236553688418 0.818772792816162
0.844416338679988 0.818985342979431
0.844663944753753 0.819278120994568
0.844793173150129 0.819430947303772
0.845383821893325 0.82012927532196
0.845600101366873 0.820384979248047
0.845847452245097 0.820677399635315
0.846079045014483 0.820951223373413
0.846451113431274 0.821391105651855
0.846591577821077 0.8215571641922
0.846644016618266 0.821619153022766
0.847083260820182 0.822138547897339
0.847531211995424 0.822668194770813
0.847814401611853 0.823002934455872
0.848074488067434 0.823310494422913
0.848363874268262 0.823652625083923
0.848538227614147 0.823858737945557
0.848960818637777 0.824358344078064
0.84934497316138 0.824812531471252
0.849650643909077 0.82517397403717
0.850142153524226 0.82575511932373
0.850636658780427 0.826339840888977
0.850801383784457 0.826534509658813
0.851237318710727 0.827049970626831
0.851452150614632 0.827304005622864
0.851821186399341 0.82774031162262
0.852014813016744 0.827969193458557
0.852625540316674 0.828691244125366
0.85274284244405 0.828830003738403
0.853032142917502 0.829172015190125
0.85336037483129 0.829560160636902
0.853588029684771 0.829829216003418
0.853990073866149 0.830304622650146
0.854156060284857 0.830500841140747
0.854306748268014 0.830679059028625
0.854492945682556 0.830899119377136
0.855208488166909 0.831745147705078
0.855417308543472 0.831992030143738
0.855951764277553 0.832623958587646
0.856219231055051 0.832940220832825
0.856496418356976 0.8332679271698
0.85685689257067 0.833694100379944
0.857534409197402 0.834495186805725
0.857819296399798 0.834831953048706
0.857972058872205 0.835012555122375
0.858154646992802 0.835228443145752
0.858467181953876 0.835597991943359
0.858779680008088 0.835967421531677
0.859069431347946 0.836310029029846
0.859181285021033 0.836442232131958
0.859497559351034 0.836816191673279
0.859780158901266 0.83715033531189
0.859948768184473 0.837349653244019
0.860353481013644 0.837828159332275
0.860482165009657 0.837980270385742
0.860800770746063 0.838356971740723
0.861377026289331 0.839038372039795
0.861705326551943 0.839426517486572
0.861839440575664 0.839585065841675
0.862115798853771 0.839911818504333
0.862456352189702 0.840314507484436
0.862627217935547 0.840516448020935
0.862879705824431 0.84081494808197
0.863172189969085 0.841160774230957
0.86347333205558 0.841516852378845
0.863767268743162 0.841864347457886
0.863995879633124 0.842134594917297
0.864629929631642 0.842884302139282
0.865034038980394 0.843362092971802
0.865237289534233 0.843602418899536
0.865454181275951 0.84385883808136
0.865608992699466 0.84404182434082
0.865894699753629 0.844379663467407
0.866113857988862 0.844638824462891
0.86652392623349 0.845123648643494
0.86672046545797 0.845355987548828
0.867174423508932 0.845892667770386
0.867531902532167 0.846315383911133
0.868066674907916 0.84694766998291
0.868482422572241 0.847439169883728
0.868639343416065 0.847624659538269
0.868699555787953 0.84769594669342
0.868803804918356 0.847819209098816
0.869125255915944 0.848199248313904
0.869308781247894 0.848416209220886
0.869387557517701 0.848509430885315
0.869678643052051 0.848853468894958
0.870207478071121 0.849478840827942
0.870610367647998 0.849955081939697
0.870843501366784 0.850230693817139
0.871161486502279 0.850606679916382
0.871582442941638 0.851104378700256
0.872243227059293 0.851885676383972
0.872383097689211 0.852051019668579
0.872542095389307 0.852239012718201
0.873030155105408 0.852816104888916
0.873273930794525 0.85310423374176
0.873651669751501 0.853550910949707
0.873768654840874 0.853689193725586
0.873983183929515 0.85394287109375
0.874188329325623 0.854185461997986
0.874471546344746 0.854520201683044
0.874696726485578 0.854786515235901
0.874846944495521 0.854964137077332
0.87519287659757 0.855373024940491
0.875703545791992 0.855976939201355
0.87607019966992 0.856410384178162
0.876220300730908 0.856587767601013
0.876350865604984 0.856742262840271
0.876729980939032 0.857190489768982
0.876922985301358 0.857418656349182
0.877259846674629 0.857816934585571
0.877424784182161 0.858011841773987
0.877681263189629 0.858315110206604
0.877912420476101 0.858588457107544
0.878255433860603 0.858994007110596
0.878479527693775 0.859259009361267
0.878806975767099 0.859646081924438
0.879063554747272 0.859949469566345
0.879222132195618 0.860136985778809
0.879500883975711 0.860466599464417
0.880032914668986 0.861095547676086
0.88011524144793 0.861192941665649
0.880247646911164 0.86134946346283
0.880453792080954 0.861593127250671
0.880572849833098 0.861733913421631
0.880860050661482 0.862073540687561
0.881152971675841 0.862419843673706
0.881430063920427 0.862747430801392
0.881642530132787 0.862998604774475
0.882000260937607 0.863421559333801
0.882156902253652 0.863606810569763
0.882460406491829 0.863965630531311
0.882559858921223 0.864083170890808
0.88284697239007 0.864422678947449
0.883452439284866 0.865138530731201
0.883712911578255 0.865446448326111
0.883957341180062 0.865735411643982
0.884247173549989 0.86607825756073
0.884620504651619 0.866519570350647
0.884808926378001 0.866742372512817
0.885207702951729 0.867213845252991
0.885379286635998 0.867416739463806
0.88561410470507 0.86769425868988
0.885843715069835 0.867965817451477
0.886030748966843 0.868186950683594
0.886273036420048 0.868473410606384
0.886450410790454 0.868683099746704
0.887060496394371 0.869404435157776
0.887306596761246 0.869695425033569
0.887477681324203 0.869897723197937
0.887551669476697 0.869985103607178
0.887731906113687 0.870198249816895
0.887992165208882 0.870505928993225
0.888166382755237 0.870711922645569
0.88838007483729 0.870964646339417
0.88869102438135 0.871332287788391
0.889231257742578 0.871971011161804
0.889417557489293 0.872191190719604
0.889786189343659 0.872627019882202
0.890065040907159 0.8729567527771
0.890360251481066 0.873305797576904
0.890457943960081 0.873421311378479
0.890859222620784 0.873895764350891
0.89103358567806 0.874101877212524
0.891328172370368 0.874450206756592
0.891786004065373 0.874991536140442
0.892284493265606 0.875580906867981
0.892489167405579 0.875822901725769
0.892914823077925 0.876326084136963
0.89316524453365 0.876622200012207
0.893345190825353 0.876834988594055
0.893646968334073 0.877191662788391
0.894176461798157 0.877817749977112
0.894389954282829 0.87807023525238
0.894621378772414 0.878343820571899
0.895234307811305 0.879068493843079
0.895620016084152 0.8795245885849
0.895971242367373 0.879939794540405
0.896390134069078 0.880435109138489
0.896599127368972 0.880682110786438
0.896822999817414 0.880946755409241
0.896992000871707 0.881146669387817
0.897202554640327 0.881395578384399
0.897382126204986 0.881607890129089
0.897629907524899 0.881900906562805
0.897904197146849 0.882225155830383
0.898339209335947 0.882739424705505
0.898490423823022 0.882918238639832
0.898659391837018 0.883118033409119
0.898800499769029 0.88328492641449
0.899345505837328 0.883929252624512
0.899669231619494 0.884312033653259
0.899831534484427 0.884503841400146
0.900096434896678 0.884817123413086
0.900295811228983 0.885052800178528
0.90063126181212 0.885449409484863
0.900775834273352 0.885620355606079
0.900928787075232 0.885801196098328
0.901151366329622 0.886064410209656
0.901474822211868 0.886446833610535
0.901587963531198 0.886580586433411
0.901880756733076 0.886926770210266
0.90227751395021 0.887395739555359
0.90255816946384 0.887727618217468
0.902660297831291 0.887848377227783
0.903021364012221 0.888275265693665
0.903219303044872 0.888509392738342
0.903599685138493 0.888959050178528
0.90388807312117 0.889299988746643
0.904161652076139 0.889623522758484
0.904441360506974 0.889954209327698
0.904543745502777 0.890075206756592
0.90470857355283 0.890270113945007
0.904890718262118 0.890485405921936
0.905177982959861 0.890825152397156
0.905415950692692 0.891106486320496
0.905715362733877 0.891460537910461
0.905957281149217 0.891746520996094
0.906061295353703 0.891869425773621
0.906614359626521 0.892523407936096
0.907186195046539 0.893199443817139
0.907570054940813 0.893653273582458
0.90798036485584 0.89413845539093
0.908303562111326 0.89452052116394
0.90862252803544 0.894897699356079
0.908732672139389 0.895027875900269
0.908819719082707 0.895130753517151
0.909318808024135 0.895720839500427
0.90950396141477 0.895939826965332
0.909615223066018 0.896071314811707
0.91009501816675 0.896638631820679
0.910500964897169 0.89711856842041
0.911117122390537 0.897847056388855
0.911349978326018 0.898122429847717
0.911546123226144 0.898354291915894
0.911888857754993 0.898759484291077
0.911951681677411 0.898833751678467
0.912430774419478 0.899400234222412
0.912632448749285 0.899638652801514
0.913033017728108 0.900112271308899
0.913453994076605 0.900609970092773
0.913706767282324 0.900908827781677
0.914186429811093 0.90147602558136
0.914894879682202 0.902313590049744
0.915246974544495 0.902729868888855
0.915319738446144 0.902815937995911
0.915472433511881 0.902996420860291
0.915731537900565 0.903302788734436
0.916197179224393 0.903853297233582
0.916659641721338 0.904400110244751
0.917047792757407 0.904859066009521
0.917159709666077 0.904991269111633
0.917449962498676 0.90533447265625
0.91754090667359 0.905441999435425
0.917648858958184 0.905569672584534
0.918010563991339 0.905997276306152
0.918266216052224 0.906299591064453
0.918612957581703 0.906709551811218
0.918779433274811 0.906906366348267
0.919010907723195 0.907180070877075
0.919470932371435 0.907724022865295
0.919675853057425 0.907966256141663
0.919943431769241 0.90828263759613
0.920683533731279 0.909157633781433
0.920947217407515 0.909469366073608
0.921292100991423 0.909877181053162
0.921720972770356 0.910384297370911
0.922032410084592 0.910752415657043
0.922287677682052 0.911054253578186
0.922603674578081 0.911427855491638
0.922874647246929 0.911748290061951
0.923131397183392 0.912051796913147
0.92349631250689 0.912483215332031
0.92378312211928 0.912822365760803
0.924160774971308 0.91326892375946
0.924502653929893 0.913673043251038
0.924605546602841 0.913794636726379
0.924811793872514 0.9140385389328
0.925011374712251 0.914274573326111
0.925359155011481 0.914685726165771
0.925558423207913 0.914921283721924
0.925985024733315 0.915425658226013
0.926242760586273 0.915730357170105
0.926493571747485 0.916026949882507
0.926625848260815 0.916183352470398
0.926920842100148 0.916532158851624
0.927435129404323 0.917140126228333
0.927854432456608 0.917635917663574
0.928467490411704 0.918360829353333
0.928707476332892 0.918644547462463
0.928979291787488 0.918965935707092
0.929173260476028 0.919195294380188
0.929562655871127 0.919655680656433
0.929750034075859 0.919877171516418
0.930108693015043 0.920301198959351
0.930334725764915 0.920568346977234
0.930524185249678 0.920792460441589
0.930762688952073 0.921074390411377
0.930855749173759 0.921184420585632
0.931216993842932 0.921611547470093
0.931834213383901 0.922341227531433
0.932506879218472 0.923136591911316
0.93258393169153 0.923227667808533
0.932736750145628 0.923408389091492
0.932860509317899 0.92355477809906
0.933321406045621 0.924099683761597
0.933706353232886 0.924554705619812
0.933961832864815 0.924856781959534
0.934285319955852 0.925239205360413
0.934642919481195 0.925662159919739
0.934811541910816 0.925861477851868
0.935019138909311 0.926106929779053
0.935539739889114 0.926722407341003
0.936130777893462 0.92742121219635
0.936262337471139 0.927576780319214
0.93657511257919 0.9279465675354
0.937249267416276 0.928743720054626
0.937681505543766 0.929254651069641
0.938029812988951 0.929666519165039
0.938117144956642 0.92976975440979
0.93833009934673 0.930021524429321
0.938537844210414 0.930267214775085
0.939004021800372 0.930818319320679
0.939642816214938 0.931573510169983
0.939977973873289 0.93196976184845
0.940207049468396 0.932240724563599
0.940549150523045 0.932645201683044
0.940716576005052 0.932843089103699
0.940911945522958 0.933074116706848
0.941154397936019 0.933360695838928
0.941685030448806 0.933988094329834
0.941923090467369 0.934269547462463
0.942114019907399 0.934495329856873
0.942840145979123 0.935353875160217
0.943056056268136 0.935609102249146
0.943257785542698 0.935847640037537
0.943447835779315 0.93607234954834
0.943859668630689 0.936559319496155
0.944090576165646 0.936832308769226
0.944410890302068 0.937210917472839
0.94470771296997 0.937561869621277
0.944921249087508 0.937814354896545
0.945172846752376 0.938111901283264
0.945689878391473 0.938723206520081
0.946121533991254 0.939233422279358
0.946278655218018 0.939419269561768
0.946796812704771 0.940031886100769
0.946938024699816 0.94019877910614
0.947550039781072 0.940922379493713
0.94765819589003 0.941050291061401
0.948083744622776 0.941553473472595
0.948284746592706 0.941791176795959
0.948644803811456 0.942216753959656
0.948945301876168 0.942572116851807
0.949407598524807 0.943118691444397
0.949929936958833 0.94373619556427
0.950152148521153 0.94399893283844
0.950603156346614 0.94453227519989
0.950941694778365 0.944932460784912
0.951231550141193 0.945275187492371
0.951425589236041 0.945504546165466
0.951748688574241 0.945886611938477
0.952009063125245 0.946194410324097
0.952190618471141 0.946409106254578
0.952444695159983 0.946709513664246
0.953060097852711 0.947437167167664
0.953447764286961 0.947895407676697
0.953616773928 0.948095202445984
0.95390539538731 0.948436498641968
0.954065096957732 0.948625326156616
0.954321061290927 0.948927998542786
0.954652033268411 0.949319243431091
0.954902323325114 0.949615120887756
0.955027062173655 0.94976270198822
0.955074810451383 0.949819207191467
0.95525745628058 0.950035095214844
0.955475313814226 0.950292706489563
0.956269103676341 0.951231122016907
0.956518844447195 0.951526522636414
0.956672921123192 0.951708674430847
0.956800851303712 0.951859831809998
0.957009634121646 0.952106714248657
0.957512377664302 0.952701210975647
0.957821799113866 0.953066945075989
0.958241095740248 0.95356273651123
0.958415853381656 0.953769326210022
0.958724654992588 0.954134345054626
0.958995255114606 0.954454302787781
0.959314773009579 0.954832196235657
0.959736872883008 0.955331206321716
0.960215510880806 0.955897092819214
0.960598793096464 0.956350207328796
0.961108567024788 0.956952929496765
0.961444300129048 0.957349896430969
0.96152899318249 0.957450032234192
0.961709542562616 0.957663416862488
0.962060572173922 0.958078503608704
0.962224031365136 0.958271861076355
0.962458578445012 0.95854914188385
0.962532674547102 0.95863664150238
0.962791901458913 0.958943247795105
0.963004674686537 0.959194779396057
0.963504525725152 0.95978581905365
0.964021355229432 0.960396885871887
0.964315286957946 0.960744380950928
0.964911799465948 0.96144962310791
0.965410000632375 0.962038636207581
0.965571131355527 0.962229132652283
0.965777365838847 0.962473034858704
0.966055076435549 0.962801337242126
0.966257044361928 0.963040113449097
0.966594680959229 0.963439345359802
0.967137826401343 0.964081406593323
0.967554243728388 0.964573740959167
0.967913660122144 0.964998841285706
0.968158632397389 0.965288400650024
0.968483812390895 0.965672850608826
0.968677872746369 0.965902328491211
0.969052632476657 0.966345429420471
0.969611496416292 0.967006087303162
0.969987514001227 0.967450737953186
0.970453983972442 0.968002200126648
0.971012725537228 0.968662858009338
0.971425947948327 0.969151377677917
0.971700236417278 0.969475746154785
0.971894425292311 0.96970522403717
0.972374671198716 0.97027313709259
0.972773858917826 0.970745086669922
0.97311206202644 0.971145033836365
0.973551111361159 0.971664071083069
0.973839062958539 0.972004532814026
0.974304021031578 0.972554206848145
0.974458374690916 0.972736716270447
0.974944945865156 0.973312020301819
0.975075362169726 0.973466277122498
0.975435094742289 0.973891615867615
0.975674806507687 0.974174857139587
0.976031662351336 0.974596858024597
0.976157995273608 0.974746227264404
0.976645899510416 0.975323081016541
0.976979373733523 0.975717425346375
0.977311011109578 0.976109385490417
0.977568198405889 0.976413607597351
0.977946915259005 0.976861357688904
0.97814624849691 0.977096915245056
0.978586359709698 0.977617383003235
0.97892634953569 0.9780193567276
0.979083187602045 0.978204727172852
0.979260098615584 0.978413939476013
0.979692574147034 0.978925228118896
0.980193405555939 0.979517340660095
0.980373953507306 0.979730844497681
0.980748773575459 0.980173945426941
0.981008439049016 0.980481028556824
0.981274885778207 0.980795979499817
0.981604416727941 0.981185674667358
0.982080717997009 0.981748700141907
0.982477590270048 0.982217907905579
0.982845941727557 0.982653498649597
0.983037767605049 0.982880234718323
0.983325161902934 0.983220100402832
0.983550733087421 0.983486771583557
0.984095274325202 0.984130620956421
0.984429957716298 0.98452627658844
0.984952347413243 0.985144019126892
0.985416046292477 0.985692143440247
0.985771927485774 0.986112952232361
0.986012256214355 0.98639714717865
0.986197025679139 0.986615538597107
0.986439509802078 0.986902236938477
0.986928081780419 0.98747992515564
0.987249301916257 0.987859725952148
0.987452012658933 0.988099336624146
0.987652108800206 0.988335967063904
0.987918772646736 0.988651156425476
0.988027830528526 0.98878014087677
0.988315408423227 0.989120125770569
0.988678008314545 0.989548802375793
0.989056554677479 0.989996433258057
0.989246417939848 0.990220904350281
0.989636800414939 0.990682482719421
0.989899360541353 0.990992903709412
0.990153761149184 0.991293787956238
0.990324381912353 0.991495490074158
0.99050846686363 0.991713166236877
0.990752263108145 0.992001295089722
0.9909385941692 0.992221713066101
0.991433758152441 0.992807030677795
0.991604049910133 0.993008494377136
0.991739096694095 0.993167996406555
0.992047983967932 0.993533253669739
0.992332113378176 0.993869185447693
0.992652205682245 0.994247674942017
0.992750914265664 0.994364380836487
0.992952983334786 0.994603276252747
0.993482236123876 0.995229005813599
0.99370153431829 0.995488286018372
0.993874087391115 0.995692372322083
0.994267809379169 0.996157765388489
0.994415163684354 0.996332049369812
0.994683681411028 0.996649503707886
0.995380514921854 0.997473359107971
0.995494663631091 0.997608304023743
0.995792508022606 0.997960448265076
0.995953576368191 0.998150944709778
0.996333703662589 0.998600363731384
0.996533262303141 0.998836398124695
0.996731196949652 0.999070286750793
0.996875600131196 0.99924111366272
0.997478302491532 0.999953627586365
0.997665197150235 1.00017464160919
0.997888601186181 1.00043880939484
0.998180427777861 1.0007838010788
0.998505110539644 1.00116765499115
0.998709586375383 1.00140941143036
0.998962163536189 1.00170803070068
0.999504387261694 1.00234913825989
0.999920184400524 1.00284075737
};
\addlegendentry{Max-Min}
\addplot [semithick, color1]
table {%
5.92991222648775e-05 -1.01164054870605
0.000427417396522523 -1.01138210296631
0.000596256428608388 -1.0112636089325
0.000841535986028652 -1.0110912322998
0.00135067634861274 -1.01073336601257
0.00150984209888072 -1.01062142848969
0.00193698946887133 -1.01032102108002
0.00216398318538102 -1.01016116142273
0.00246885314110845 -1.00994658470154
0.00277313495050313 -1.00973224639893
0.00292210827371708 -1.00962734222412
0.0032234088732056 -1.00941503047943
0.00357298728446076 -1.00916862487793
0.00383946096747667 -1.0089807510376
0.00433181373937686 -1.00863337516785
0.00472439692501436 -1.00835621356964
0.00515407654582645 -1.00805258750916
0.00533972686201678 -1.00792145729065
0.00566333366105853 -1.007692694664
0.00585281683367411 -1.00755870342255
0.00626643956085837 -1.00726628303528
0.00663338456637341 -1.00700640678406
0.00693924064615981 -1.00678992271423
0.00713431277853682 -1.00665175914764
0.00764946713862868 -1.00628674030304
0.00781660258593342 -1.00616836547852
0.00806235331802274 -1.0059939622879
0.00826461263066203 -1.00585055351257
0.00843543958019433 -1.00572943687439
0.00869331212152635 -1.00554633140564
0.00893675491734292 -1.00537359714508
0.00929167131402353 -1.00512146949768
0.00960893644471461 -1.00489616394043
0.00996726354586741 -1.00464141368866
0.0102085488340112 -1.004469871521
0.0107126942250906 -1.00411128997803
0.0112029727593461 -1.00376236438751
0.0113890920945618 -1.00362980365753
0.0114940931421106 -1.00355505943298
0.0120545835406669 -1.0031555891037
0.0123989045422342 -1.00291013717651
0.0126496852749022 -1.00273132324219
0.0132638733082021 -1.00229299068451
0.0136007014471357 -1.0020524263382
0.0139325630026541 -1.00181543827057
0.0141233417514381 -1.00167906284332
0.0144869473139314 -1.0014191865921
0.0150831381925459 -1.00099277496338
0.0153554584033461 -1.00079774856567
0.0157595394348479 -1.00050842761993
0.0158745815014022 -1.00042617321014
0.0161572792978184 -1.0002236366272
0.0164328651634248 -1.00002610683441
0.0168447988021527 -0.999730825424194
0.01731460263439 -0.999393820762634
0.0177681163704918 -0.999068260192871
0.0182827446996091 -0.998698711395264
0.0186862134431581 -0.998408675193787
0.0188084765367693 -0.998320817947388
0.0190781629664507 -0.998126983642578
0.0196153319451611 -0.997740507125854
0.0203846276685347 -0.997186541557312
0.0206504109856507 -0.996995210647583
0.0210016270158371 -0.996742010116577
0.0212762210320564 -0.996544122695923
0.0216951526019747 -0.996241927146912
0.0221713869645784 -0.995898127555847
0.0224939853138342 -0.995665192604065
0.0228312881513597 -0.995421528816223
0.0233796139138001 -0.995025277137756
0.0235673784907073 -0.994889497756958
0.0236408847981081 -0.994836330413818
0.0237492570021859 -0.994757890701294
0.0241822247354505 -0.994444608688354
0.0243176090859127 -0.994346618652344
0.0246626225858421 -0.994096875190735
0.0249204240352644 -0.993910074234009
0.0252468145781399 -0.99367356300354
0.0257398674410403 -0.993316173553467
0.0259962535785814 -0.993130207061768
0.0261994939224195 -0.992982625961304
0.0265640127786636 -0.99271821975708
0.0268128310811635 -0.992537498474121
0.0271207753492428 -0.992313861846924
0.0274016140702291 -0.992109894752502
0.0277313619309696 -0.991870164871216
0.0278517045781963 -0.991782665252686
0.0281139002736567 -0.991592049598694
0.0284660067185469 -0.991335868835449
0.0285835371975617 -0.991250514984131
0.0289596600588401 -0.990976572036743
0.0290489085107175 -0.990911602973938
0.0293714324123941 -0.990676641464233
0.0295179504436551 -0.990569949150085
0.0299167017035858 -0.990279316902161
0.0302006225973825 -0.9900723695755
0.0305550673396743 -0.989813804626465
0.0307301604395298 -0.989686012268066
0.031600690188203 -0.989050626754761
0.0323462101846187 -0.988505721092224
0.0325289942202655 -0.988372087478638
0.0326533961667954 -0.98828113079071
0.0329345424950608 -0.988075494766235
0.033087658272916 -0.987963438034058
0.0334953960042925 -0.987664937973022
0.0336140946622417 -0.98757803440094
0.0338873679164762 -0.987377822399139
0.0341467985860483 -0.987187743186951
0.0345859866841748 -0.986865937709808
0.0349888084778532 -0.986570477485657
0.0351720009704232 -0.986436069011688
0.0353263408274566 -0.98632287979126
0.0355868714017427 -0.98613166809082
0.035658064390412 -0.986079335212708
0.0359575200961954 -0.985859453678131
0.0361336361187788 -0.985730111598969
0.0363837082711912 -0.985546410083771
0.0366104725802177 -0.985379755496979
0.036795818589889 -0.985243558883667
0.0370320450446768 -0.985069811344147
0.0372791156690626 -0.984888136386871
0.0376395440896525 -0.984622836112976
0.0380797174074268 -0.984298944473267
0.0383106748719203 -0.984128832817078
0.0386808172841326 -0.98385614156723
0.0390123110920225 -0.983611941337585
0.039262841833877 -0.983427166938782
0.0394541064267573 -0.983286023139954
0.0397029366361352 -0.983102560043335
0.0399335311566091 -0.982932388782501
0.0401536461020335 -0.982769966125488
0.0405864626943675 -0.982450366020203
0.0410981046050771 -0.982072353363037
0.0412853682069668 -0.981933891773224
0.0415114554256528 -0.981766819953918
0.0419846054658605 -0.981416881084442
0.0422746450789089 -0.981202244758606
0.0425870148298106 -0.980970978736877
0.0431667822840948 -0.98054164648056
0.0433466188377279 -0.980408310890198
0.0437991863989857 -0.980072855949402
0.0439721202921771 -0.979944586753845
0.0443477012920482 -0.979665994644165
0.044579302063449 -0.979494214057922
0.0451561806958586 -0.979065895080566
0.0453568256442072 -0.978916823863983
0.0455986620969064 -0.978737235069275
0.0457408957488528 -0.978631496429443
0.046460108649525 -0.978096663951874
0.0468052311689275 -0.977839946746826
0.0474240319765038 -0.977379262447357
0.0478318089693648 -0.977075517177582
0.0482371254530767 -0.97677344083786
0.0484670454548563 -0.976602077484131
0.0487599376026491 -0.976383566856384
0.0492952744382876 -0.9759840965271
0.0495442886121139 -0.975798189640045
0.0496672877440354 -0.975706398487091
0.0505206761466147 -0.975068807601929
0.0507003434566741 -0.97493451833725
0.050972107571848 -0.974731266498566
0.0516498129280242 -0.974224209785461
0.0518117674221101 -0.974102973937988
0.0521534371029334 -0.973847091197968
0.0524324078989499 -0.97363817691803
0.0528828742979554 -0.973300516605377
0.0530430068684858 -0.973180413246155
0.0534630708387941 -0.972865462303162
0.0538404338604124 -0.972582340240479
0.0540987852764143 -0.972388327121735
0.0545935581615986 -0.97201681137085
0.0548609467378022 -0.971815884113312
0.0550826454004374 -0.971649289131165
0.0555177879966728 -0.971322178840637
0.0556948640082665 -0.971188962459564
0.0563169756107841 -0.970720887184143
0.0565129727090034 -0.970573306083679
0.0568459321823178 -0.970322608947754
0.05734498972636 -0.969946503639221
0.0575379529017803 -0.969801187515259
0.0576934971112473 -0.969683885574341
0.0581384236687581 -0.969348311424255
0.0583736024635508 -0.969170928001404
0.0586625484521416 -0.968952894210815
0.0588238561004286 -0.968831121921539
0.0589477772075162 -0.968737483024597
0.0590525635167276 -0.96865838766098
0.059250710300166 -0.968508720397949
0.0595736187458868 -0.968264818191528
0.0599613510962653 -0.967971742153168
0.0602618512779411 -0.967744469642639
0.0606567552150812 -0.967445731163025
0.0608303944410764 -0.96731436252594
0.0610277947151615 -0.967164993286133
0.0612165733823132 -0.967022061347961
0.0615126303452467 -0.966797947883606
0.0617802752775271 -0.96659517288208
0.0620377515699465 -0.966400027275085
0.0629184886590697 -0.965732216835022
0.0631420951478221 -0.965562582015991
0.0638974830697185 -0.964989066123962
0.0646099050070542 -0.964447736740112
0.0649235224750279 -0.964209318161011
0.0657247854185276 -0.963599741458893
0.0660747022882686 -0.963333368301392
0.0664118128348211 -0.963076591491699
0.0667436160162124 -0.962823748588562
0.0670184171427001 -0.962614417076111
0.0672312070464449 -0.962452113628387
0.0677971229667225 -0.962020397186279
0.0679836195847439 -0.961878061294556
0.0682223852699531 -0.961695909500122
0.0684956460397432 -0.961487233638763
0.0689145435703589 -0.961167335510254
0.0697338035460148 -0.960541069507599
0.0699385456344241 -0.960384428501129
0.0701748809056438 -0.960203647613525
0.0704178265747282 -0.960017800331116
0.0706409695819807 -0.959846913814545
0.0708452287244881 -0.959690570831299
0.070994369623273 -0.95957624912262
0.0712505852150769 -0.959380149841309
0.0714554066733391 -0.95922315120697
0.0716966213637692 -0.959038257598877
0.0718713663632851 -0.958904385566711
0.0720693943258742 -0.958752512931824
0.0722244338442259 -0.958633601665497
0.0724064872660135 -0.958494007587433
0.0727439335238361 -0.958235085010529
0.0729927306197685 -0.958044111728668
0.0733066769748222 -0.957803010940552
0.0736350533069925 -0.957550883293152
0.0738980548842072 -0.957348763942719
0.07427998567141 -0.9570552110672
0.0747236575353545 -0.956713914871216
0.074861482391528 -0.956608057022095
0.0750122301607321 -0.956491947174072
0.0757996684849581 -0.955885887145996
0.0758783532437507 -0.955825209617615
0.0769416624384079 -0.955005764961243
0.0770674594808705 -0.954908788204193
0.0772635476676474 -0.954757452011108
0.0775563673408668 -0.95453155040741
0.0780856753410011 -0.954122960567474
0.0784076394586458 -0.953874289989471
0.0787214334289342 -0.95363187789917
0.0788571341944168 -0.953526973724365
0.0789904642989255 -0.953423917293549
0.0791501807899457 -0.953300416469574
0.0796551900145179 -0.952909886837006
0.0799429909330442 -0.95268726348877
0.0800933903521887 -0.952570915222168
0.0804458337271116 -0.952298045158386
0.0806060606157376 -0.952173948287964
0.080741201998023 -0.952069282531738
0.0812059801889529 -0.951709151268005
0.0814808958756617 -0.951496124267578
0.0818420851872431 -0.951216101646423
0.0819464106350768 -0.951135158538818
0.0825565850860015 -0.950661718845367
0.0827491830236949 -0.950512170791626
0.0829232683056218 -0.950376987457275
0.0832445814540219 -0.950127482414246
0.0835170601310251 -0.949915885925293
0.0838790030055471 -0.949634552001953
0.0841675498146677 -0.949410200119019
0.08441533244236 -0.94921749830246
0.0844899682792978 -0.949159443378448
0.0847432753091281 -0.948962330818176
0.0849910381330268 -0.948769569396973
0.0851306063746513 -0.948660969734192
0.0857068519190672 -0.948212146759033
0.0859576263385428 -0.948016881942749
0.0862477627780933 -0.947790741920471
0.0863908384661265 -0.947679162025452
0.0866165002457482 -0.947503268718719
0.0869332976315832 -0.947256207466125
0.0875162696527297 -0.9468013048172
0.0883185504563827 -0.946174740791321
0.0885313094303843 -0.946008563041687
0.0887184060729378 -0.945862293243408
0.0889315239922611 -0.945695698261261
0.0891083620630292 -0.945557475090027
0.0894921061740256 -0.945257306098938
0.0896386096790125 -0.94514262676239
0.0899452067896059 -0.944902777671814
0.0902155370875781 -0.944691121578217
0.0905899183164764 -0.944397985935211
0.0907800158847992 -0.944249033927917
0.0914687331846055 -0.943709254264832
0.0919186018224426 -0.943356394767761
0.0920638255372561 -0.94324254989624
0.0923805607535042 -0.942993938922882
0.0928284835901828 -0.942642331123352
0.0935858578563817 -0.942047357559204
0.0939345833464561 -0.941773176193237
0.0943698511958995 -0.941430926322937
0.0946178831048387 -0.941235780715942
0.0947688451522317 -0.94111692905426
0.0949811945517807 -0.94094979763031
0.0952071436909431 -0.9407719373703
0.0955942125209072 -0.940467119216919
0.096143286394253 -0.940034508705139
0.096278538230676 -0.939927875995636
0.0966922249391782 -0.93960165977478
0.0969481195232316 -0.939399898052216
0.0975842211842802 -0.938897848129272
0.0977817934870683 -0.93874180316925
0.0979556942732593 -0.938604533672333
0.0984140785078402 -0.938242435455322
0.0986027766201472 -0.938093364238739
0.0988585222092901 -0.937891185283661
0.0991162857055947 -0.937687337398529
0.0996867518073113 -0.937236070632935
0.0999238242174552 -0.937048435211182
0.100081759587026 -0.936923444271088
0.100277838314452 -0.936768174171448
0.100571282404985 -0.936535835266113
0.101010776409756 -0.936187624931335
0.101332915611629 -0.935932278633118
0.101651303542928 -0.935679793357849
0.102718872298091 -0.934832692146301
0.102910074691824 -0.934680938720703
0.103123119646404 -0.934511780738831
0.103693557832011 -0.934058427810669
0.104125673136358 -0.933714985847473
0.104657688664566 -0.933291792869568
0.104986694304324 -0.933029890060425
0.105482492186085 -0.932635188102722
0.105972908168976 -0.932244479656219
0.106175755149109 -0.932082831859589
0.106808180051506 -0.931578636169434
0.106985773235481 -0.931437015533447
0.107090776753076 -0.931353211402893
0.107572091105356 -0.93096923828125
0.107760015981317 -0.930819153785706
0.108017143085046 -0.930613815784454
0.108152628286536 -0.930505633354187
0.108706780989617 -0.930062890052795
0.108950807008578 -0.92986786365509
0.109496598352194 -0.929431319236755
0.109789474471833 -0.929197072982788
0.110070837460517 -0.928971946239471
0.110331303136143 -0.928763389587402
0.110680644233482 -0.928483605384827
0.110983942048662 -0.928240656852722
0.111174804368102 -0.928087711334229
0.111747478920222 -0.927628695964813
0.111901924823011 -0.92750483751297
0.112142883200014 -0.927311539649963
0.112518520738713 -0.927010118961334
0.112958188430401 -0.926657199859619
0.113289592202738 -0.926391065120697
0.113542721015589 -0.926187753677368
0.113755875107276 -0.926016449928284
0.114218357856606 -0.925644755363464
0.114409805963759 -0.92549079656601
0.114699528156699 -0.925257742404938
0.114808607363348 -0.925170004367828
0.115086023298756 -0.924946784973145
0.115359698196572 -0.924726486206055
0.115687459892448 -0.924462556838989
0.116066387546025 -0.924157381057739
0.116206800671459 -0.924044251441956
0.116353472588513 -0.923925995826721
0.11656624364092 -0.923754572868347
0.116961720672733 -0.923435807228088
0.117058132623852 -0.923357963562012
0.117123528813841 -0.92330527305603
0.117371712792856 -0.92310506105423
0.117531363024801 -0.92297625541687
0.117691940796178 -0.922846615314484
0.117810951461457 -0.92275059223175
0.118094931177518 -0.922521352767944
0.118164789161951 -0.922464966773987
0.118570773128276 -0.922137141227722
0.119003151858882 -0.921787738800049
0.119358692591251 -0.921500325202942
0.119477432573484 -0.921404242515564
0.119776101344578 -0.921162784099579
0.120001677857071 -0.920980334281921
0.120322675993628 -0.92072057723999
0.12066528529567 -0.920443177223206
0.120951414113638 -0.920211553573608
0.121157878520933 -0.920044302940369
0.121191615603136 -0.920016884803772
0.121421830898875 -0.919830441474915
0.12147153639994 -0.919790148735046
0.121989215196467 -0.919370532035828
0.122189561620063 -0.919208109378815
0.122529279638679 -0.918932616710663
0.122851006700445 -0.918671548366547
0.122977819306083 -0.91856861114502
0.123253409258653 -0.918344974517822
0.123393880247144 -0.918230891227722
0.123530036844279 -0.918120324611664
0.123743092018083 -0.917947292327881
0.124763141576848 -0.917118191719055
0.125253353523811 -0.916719555854797
0.125518208949564 -0.91650402545929
0.125805444209024 -0.91627025604248
0.126205033548151 -0.915944874286652
0.126473944347479 -0.915725827217102
0.126626920583917 -0.915601193904877
0.126930997254406 -0.915353417396545
0.12729592046348 -0.915055930614471
0.127469734793232 -0.91491425037384
0.12794379929106 -0.914527535438538
0.128557378828 -0.914026737213135
0.128781583867764 -0.913843750953674
0.128936022824306 -0.913717567920685
0.129267634304658 -0.913446664810181
0.129509038951879 -0.913249373435974
0.129647494263303 -0.91313624382019
0.129945362987364 -0.912892758846283
0.130105261422112 -0.912762045860291
0.130632191639104 -0.912330985069275
0.130806142142404 -0.912188649177551
0.131476936147548 -0.91163957118988
0.132071471153219 -0.911152482032776
0.132189833082518 -0.911055445671082
0.132373683078722 -0.910904765129089
0.132438240414947 -0.910851836204529
0.13259042771668 -0.910727143287659
0.133287215814595 -0.910155534744263
0.133915024213119 -0.909640312194824
0.134496230455117 -0.909162938594818
0.134783557239007 -0.908926904201508
0.135145025164155 -0.908629775047302
0.135904495245446 -0.908005118370056
0.136416402252419 -0.907583892345428
0.136724003919289 -0.907330632209778
0.137155029003824 -0.906975626945496
0.137532907821995 -0.906664371490479
0.137819228343884 -0.906428277492523
0.137886917140964 -0.906372547149658
0.138150754956627 -0.906154990196228
0.138572214353991 -0.905807375907898
0.138876949390096 -0.905555844306946
0.139268078988245 -0.905233085155487
0.139682381150124 -0.904890894889832
0.140042638806273 -0.904593348503113
0.140230578071569 -0.904438018798828
0.140641437664159 -0.904098391532898
0.140804867623629 -0.903963327407837
0.140980452871528 -0.903818011283875
0.141533364062575 -0.903360605239868
0.14168824703464 -0.903232455253601
0.142003574496084 -0.90297144651413
0.142376072668605 -0.902662992477417
0.142610739474224 -0.90246856212616
0.142881604880418 -0.902244210243225
0.143040906004873 -0.902112126350403
0.143539492988151 -0.90169882774353
0.143802259401617 -0.901480853557587
0.144101715794763 -0.901232481002808
0.144241982944199 -0.901116132736206
0.144440280172499 -0.900951504707336
0.144932092647438 -0.900543212890625
0.145180543424323 -0.900336802005768
0.145646097757451 -0.89995002746582
0.14599515082403 -0.899659991264343
0.146234189843158 -0.899461150169373
0.146557384002054 -0.899192452430725
0.14687801346792 -0.89892578125
0.147154461275054 -0.898695647716522
0.147359292827072 -0.898525178432465
0.147571917501933 -0.898348093032837
0.147704286372069 -0.898237884044647
0.147853954773692 -0.898113250732422
0.148160655822409 -0.89785772562027
0.148650152992455 -0.897449851036072
0.148899371189409 -0.897242069244385
0.149174569427972 -0.897012531757355
0.14949162693486 -0.896748065948486
0.149621131745628 -0.896640002727509
0.149859406386777 -0.896441221237183
0.150448441307489 -0.895949482917786
0.150627274978961 -0.895800113677979
0.150962087543599 -0.895520448684692
0.151207565770573 -0.895315289497375
0.151554345462229 -0.895025372505188
0.15187389531276 -0.894758224487305
0.15218167857465 -0.89450079202652
0.152484795454045 -0.894247174263
0.152686832832489 -0.894078135490417
0.152802262748214 -0.893981575965881
0.153178279121801 -0.893666744232178
0.153393577471693 -0.893486440181732
0.153632809897036 -0.893286049365997
0.153918339079794 -0.893046736717224
0.154309641760016 -0.892718911170959
0.154514865549113 -0.892546772956848
0.154849520018714 -0.892266154289246
0.155115136430783 -0.892043232917786
0.155423708656935 -0.891784369945526
0.15574294885527 -0.891516387462616
0.155965716300866 -0.891329288482666
0.15669310288456 -0.890718340873718
0.157265537822957 -0.890237092971802
0.157544303570844 -0.890002727508545
0.157709850433932 -0.88986349105835
0.158206301310884 -0.889445781707764
0.158327072625405 -0.889344096183777
0.158629226532732 -0.889089703559875
0.158914738742465 -0.888849377632141
0.159261655522625 -0.888557195663452
0.159884802652913 -0.888031959533691
0.160323851388311 -0.887661814689636
0.160735470419232 -0.88731461763382
0.161371347684884 -0.886777997016907
0.161663985317222 -0.886530876159668
0.162042928936489 -0.886210799217224
0.16236056089989 -0.885942459106445
0.162760443167032 -0.885604441165924
0.163141247870918 -0.885282456874847
0.163527537337527 -0.884955704212189
0.164336836098777 -0.884270787239075
0.164680946709852 -0.883979380130768
0.164884457479634 -0.883807003498077
0.165192269038667 -0.883546113967896
0.165745268536078 -0.883077502250671
0.166063346141057 -0.882807731628418
0.166459061501852 -0.882472038269043
0.166658100544879 -0.882303178310394
0.166848959871536 -0.882141172885895
0.167351494357588 -0.881714582443237
0.167624733732234 -0.881482422351837
0.16792102345421 -0.88123083114624
0.168186340186313 -0.88100528717041
0.168522546461098 -0.880719602108002
0.168945178864648 -0.880360126495361
0.169602839438972 -0.8798006772995
0.16980424380169 -0.879629194736481
0.17007031507114 -0.879402756690979
0.170217205427642 -0.879277646541595
0.170598859426407 -0.878952622413635
0.170862488550412 -0.878728032112122
0.171305144285669 -0.878350734710693
0.171438290602545 -0.878237247467041
0.17164273904192 -0.878062903881073
0.171819079429826 -0.877912521362305
0.17197356883759 -0.877780795097351
0.172683110191227 -0.877175331115723
0.172861140661933 -0.877023339271545
0.173095661449414 -0.876823127269745
0.173269661567864 -0.87667453289032
0.17336658891637 -0.876591742038727
0.173569345785032 -0.876418471336365
0.174094693127222 -0.875969588756561
0.174169016904738 -0.875906109809875
0.174344013502197 -0.875756442546844
0.174445172644242 -0.875669956207275
0.174513546860633 -0.875611484050751
0.174899584621722 -0.875281393527985
0.175176217210935 -0.875044703483582
0.175997252694164 -0.874341905117035
0.176118889098765 -0.874237775802612
0.176312268496025 -0.874072194099426
0.176587445791078 -0.873836398124695
0.176753516601096 -0.873694181442261
0.177036746238092 -0.873451352119446
0.17738643303183 -0.87315160036087
0.177646014544346 -0.872928977012634
0.177862828028016 -0.87274307012558
0.178290094177428 -0.872376441955566
0.178438953419151 -0.872248649597168
0.178583334982401 -0.872124791145325
0.17887103228736 -0.871877789497375
0.179235914182578 -0.871564447879791
0.179703491404746 -0.87116277217865
0.180034506265856 -0.870878219604492
0.180170962679634 -0.870760977268219
0.180421476355594 -0.870545506477356
0.181196981714498 -0.86987841129303
0.181502087896137 -0.869615912437439
0.181661826283105 -0.869478344917297
0.182262950963178 -0.868960618972778
0.182594533626659 -0.868674993515015
0.182736966645992 -0.868552327156067
0.182845300357727 -0.868458926677704
0.183049053440402 -0.868283271789551
0.183165887652575 -0.868182599544525
0.183700664959157 -0.867721438407898
0.183758751939563 -0.867671310901642
0.183939303202049 -0.867515563964844
0.184491552726855 -0.86703896522522
0.185053619504111 -0.866553664207458
0.185345798635945 -0.866301298141479
0.185763798390192 -0.86594021320343
0.186261467624912 -0.865509986877441
0.186429774178221 -0.8653644323349
0.186696083180524 -0.865134119987488
0.187231112709849 -0.864671230316162
0.187361009693155 -0.864558815956116
0.187646649912059 -0.864311516284943
0.187912846023182 -0.864081025123596
0.188411736717087 -0.863649010658264
0.188879415138279 -0.863243699073792
0.189110490356105 -0.863043308258057
0.189186118276834 -0.862977743148804
0.189345872370871 -0.86283928155899
0.189529507599426 -0.862680017948151
0.189850174063735 -0.862401843070984
0.190394010877446 -0.861930012702942
0.190768612124124 -0.861604809761047
0.190989451272943 -0.86141300201416
0.191149157808679 -0.861274361610413
0.191338042503931 -0.861110270023346
0.191536485003231 -0.860937833786011
0.191688990247626 -0.860805332660675
0.192072305424165 -0.860472202301025
0.192364566040367 -0.860218048095703
0.192578177214633 -0.860032320022583
0.192952722710574 -0.859706580638885
0.193669180240294 -0.85908305644989
0.193758766291569 -0.859005093574524
0.194096631505935 -0.858710885047913
0.194222298315898 -0.85860139131546
0.194808913547176 -0.858090341091156
0.195460376159018 -0.857522428035736
0.195823483037346 -0.857205748558044
0.19589567396087 -0.857142806053162
0.196242592650224 -0.856840133666992
0.19652417581593 -0.856594324111938
0.196737196815448 -0.856408357620239
0.196977445379285 -0.856198668479919
0.197328469637281 -0.855892062187195
0.197546315901041 -0.855701804161072
0.197711213059437 -0.855557680130005
0.197972982437521 -0.855328977108002
0.198331253639036 -0.855015814304352
0.198579191387698 -0.854798972606659
0.199041548518529 -0.854394614696503
0.199474366712716 -0.8540158867836
0.200116458797291 -0.853453755378723
0.200487576712041 -0.853128790855408
0.200736340884553 -0.852910816669464
0.201012128364459 -0.8526691198349
0.201233383357285 -0.852475225925446
0.201426525305115 -0.852305889129639
0.202167449278101 -0.851656138896942
0.202695258550392 -0.851192951202393
0.202975025692147 -0.850947380065918
0.203087865016272 -0.850848317146301
0.203342014222736 -0.850625216960907
0.20393593498887 -0.850103378295898
0.204173070125829 -0.849895060062408
0.204544681490481 -0.849568367004395
0.204841564487191 -0.849307358264923
0.205160389660388 -0.8490269780159
0.205408360926179 -0.848808765411377
0.205727826232272 -0.848527669906616
0.206595987611685 -0.847763299942017
0.206890388789744 -0.847504019737244
0.207199058774829 -0.847231984138489
0.207627396623473 -0.846854448318481
0.20772255168375 -0.846770524978638
0.208285065035073 -0.846274495124817
0.208758163149481 -0.845857083797455
0.209135653501662 -0.845523953437805
0.209335947138143 -0.845347166061401
0.210022484991513 -0.844740748405457
0.210145764080213 -0.844631910324097
0.210616130149447 -0.844216227531433
0.211050109141372 -0.843832552433014
0.211160864981747 -0.843734622001648
0.211889876483023 -0.843089699745178
0.212331603638656 -0.842698812484741
0.212922953020592 -0.842175245285034
0.213193204408206 -0.841935753822327
0.213359568897237 -0.841788411140442
0.213552069692257 -0.841617822647095
0.213701795089513 -0.841485142707825
0.214148683340914 -0.841089010238647
0.214298730119696 -0.840955853462219
0.214536514779514 -0.840745031833649
0.215125339156375 -0.840222597122192
0.215301939834601 -0.840065956115723
0.215579880490108 -0.839819192886353
0.215731380561927 -0.839684724807739
0.216125654776821 -0.839334666728973
0.21652404701609 -0.838980674743652
0.216695950134948 -0.838827967643738
0.216940425000416 -0.838610708713531
0.217086461203938 -0.838480949401855
0.217426418270677 -0.838178694248199
0.21801232915574 -0.837657570838928
0.218398859003359 -0.837313652038574
0.218734746518479 -0.83701479434967
0.219021878879214 -0.836759090423584
0.219662199335577 -0.836188852787018
0.220107638377494 -0.835791945457458
0.220677355035361 -0.835284054279327
0.221121761568294 -0.834887742996216
0.22150476792344 -0.834546089172363
0.221664043614733 -0.834403932094574
0.221776681807367 -0.834303438663483
0.222130699626944 -0.833987414836884
0.222302593511552 -0.833833992481232
0.222432969140811 -0.833717525005341
0.222909322150927 -0.833292126655579
0.223349514137278 -0.832898736000061
0.223518825369363 -0.832747459411621
0.223777338758424 -0.832516431808472
0.223874911426604 -0.832429170608521
0.22411355778745 -0.83221572637558
0.224443776320694 -0.831920385360718
0.224731288184216 -0.831663250923157
0.225054890529955 -0.831373631954193
0.225166754860681 -0.831273436546326
0.225656646061086 -0.830834984779358
0.226036914239338 -0.830494403839111
0.226222019217259 -0.830328583717346
0.226465244509496 -0.830110669136047
0.226556916919929 -0.830028533935547
0.226778939086997 -0.829829573631287
0.226931919539581 -0.829692482948303
0.227151905397265 -0.829495191574097
0.22751638340647 -0.829168379306793
0.227781380926039 -0.828930735588074
0.228023856157517 -0.828713238239288
0.228359595178244 -0.828411936759949
0.228741768996835 -0.828068971633911
0.229004846677554 -0.827832698822021
0.229462277471553 -0.827421903610229
0.230136020221465 -0.826816499233246
0.230419284634197 -0.826561868190765
0.230556671337353 -0.826438307762146
0.230930282324457 -0.826102435588837
0.231116309728657 -0.825935125350952
0.231386811285702 -0.825691699981689
0.23174219879269 -0.825371921062469
0.232540565761506 -0.824653208255768
0.232708376465924 -0.824501991271973
0.232877749190204 -0.824349403381348
0.232993598295466 -0.824245095252991
0.233183145297202 -0.824074268341064
0.233432120115372 -0.823850035667419
0.233586793086235 -0.823710560798645
0.233986482813135 -0.823350191116333
0.234113739842644 -0.823235392570496
0.234257781553612 -0.823105573654175
0.234436776169251 -0.822944104671478
0.234506497347283 -0.822881281375885
0.23485995757448 -0.822562336921692
0.235143057252418 -0.822306871414185
0.235482425615241 -0.822000563144684
0.23598896302376 -0.821543216705322
0.236134367344225 -0.821411848068237
0.236702195783944 -0.8208988904953
0.236754524720741 -0.820851624011993
0.237170772597642 -0.820475339889526
0.237414612449733 -0.820254862308502
0.237565717763865 -0.820118248462677
0.237663079274924 -0.820030212402344
0.238214511779353 -0.819531321525574
0.238428096802729 -0.819338142871857
0.238543717691478 -0.819233477115631
0.238661607874502 -0.819126725196838
0.239078272848281 -0.8187495470047
0.239327579340585 -0.81852388381958
0.239764102174232 -0.818128407001495
0.240150203507059 -0.817778646945953
0.240389291082482 -0.81756192445755
0.240669863200207 -0.817307531833649
0.240879691607449 -0.81711733341217
0.241204639710957 -0.816822648048401
0.241437772408227 -0.816611230373383
0.241699222211613 -0.816374003887177
0.241886684961872 -0.816203951835632
0.24217799101932 -0.815939545631409
0.242313849929045 -0.815816164016724
0.242565361917904 -0.815587878227234
0.24298627569179 -0.815205574035645
0.243184700097183 -0.815025389194489
0.243248261582909 -0.814967572689056
0.243549806396664 -0.814693689346313
0.243819750764975 -0.814448297023773
0.244023132625979 -0.81426340341568
0.244175520830216 -0.814124941825867
0.244554287822959 -0.813780426979065
0.244728832453299 -0.813621759414673
0.245006878650826 -0.813368797302246
0.245320263009045 -0.813083648681641
0.24558733983677 -0.812840580940247
0.245836669775771 -0.812613606452942
0.246095631971711 -0.812377870082855
0.246504543908821 -0.812005460262299
0.246672936525617 -0.811852097511292
0.246897008620065 -0.811648011207581
0.247090944181568 -0.811471223831177
0.247412744618647 -0.811177968978882
0.247713039726202 -0.810904204845428
0.248477698752933 -0.810206830501556
0.248775206806789 -0.809935450553894
0.24918209217145 -0.809564054012299
0.249601862492381 -0.809180855751038
0.250017624852101 -0.808801114559174
0.250333084300578 -0.808512985706329
0.250478647979855 -0.808380007743835
0.250768082983041 -0.808115482330322
0.250938439995401 -0.807959794998169
0.251400054274612 -0.807537794113159
0.251578201816633 -0.807374835014343
0.25170681000069 -0.807257294654846
0.251931402132633 -0.807051777839661
0.252244261531854 -0.806765615940094
0.252377453589478 -0.806643724441528
0.252685200281165 -0.806362092494965
0.252778977020783 -0.806276261806488
0.253037263043445 -0.806039810180664
0.253664194570349 -0.805465698242188
0.253944625236961 -0.80520886182785
0.254260011147945 -0.804919838905334
0.254432984768181 -0.804761290550232
0.254740578993211 -0.804479360580444
0.255166904266329 -0.804088413715363
0.25553644610469 -0.80374950170517
0.256012768803146 -0.803312540054321
0.256363490915082 -0.802990555763245
0.256924260924199 -0.802475690841675
0.25760169265814 -0.801853537559509
0.258010039266488 -0.801478266716003
0.259535515118343 -0.80007541179657
0.260127013742869 -0.799530982971191
0.260200712311731 -0.799463152885437
0.260256248147468 -0.799412131309509
0.260438374049923 -0.799244344234467
0.260484058663094 -0.799202263355255
0.260748401445853 -0.798958897590637
0.261412336501334 -0.798347234725952
0.261735069265069 -0.798049867153168
0.262002498274171 -0.797803282737732
0.262159796221282 -0.797658324241638
0.262411372086547 -0.797426342964172
0.262667075375281 -0.797190487384796
0.263117419656056 -0.796775043010712
0.263243393040674 -0.7966588139534
0.26331609091225 -0.796591758728027
0.263592293152353 -0.796336829662323
0.26382734051301 -0.796119809150696
0.264328961508796 -0.795656681060791
0.264374817425008 -0.795614302158356
0.264571756467198 -0.795432448387146
0.264770809055745 -0.795248508453369
0.265061681784063 -0.794979810714722
0.265099774283832 -0.794944643974304
0.265296072639519 -0.794763267040253
0.265945557286927 -0.79416286945343
0.266248014279841 -0.793883204460144
0.266689264913703 -0.793475031852722
0.267081515566669 -0.79311203956604
0.267297777134169 -0.792911946773529
0.267556510745206 -0.792672455310822
0.267659706081692 -0.792576909065247
0.267883527682031 -0.792369723320007
0.268557303139596 -0.791745662689209
0.268779666139306 -0.79153960943222
0.269178860956724 -0.791169703006744
0.269589895115979 -0.790788650512695
0.269855506424487 -0.790542423725128
0.270076054289086 -0.790337860584259
0.270549146166252 -0.789898991584778
0.270808407255937 -0.78965836763382
0.271076131328373 -0.789409995079041
0.271406247605105 -0.789103507995605
0.27160413754916 -0.788919806480408
0.271863256964778 -0.788679182529449
0.271920366154014 -0.788626134395599
0.272264194680551 -0.788306772708893
0.272767973331484 -0.787838697433472
0.273019261636676 -0.787605166435242
0.273254315700985 -0.787386655807495
0.273604319391637 -0.787061274051666
0.274053666385679 -0.786643385887146
0.274353095050761 -0.786364793777466
0.274726632410117 -0.786017179489136
0.275086091401962 -0.785682678222656
0.275304789044992 -0.785479068756104
0.275456710298331 -0.785337567329407
0.275706350328389 -0.785105109214783
0.276042614215193 -0.784791946411133
0.276127935884965 -0.784712433815002
0.276390089035847 -0.784468233585358
0.276732842427183 -0.784148812294006
0.276963096857655 -0.783934235572815
0.277177797922366 -0.783734083175659
0.277346624530107 -0.783576607704163
0.277411071854084 -0.783516526222229
0.277644582130886 -0.783298850059509
0.278059572277197 -0.782911658287048
0.278300813323732 -0.782686710357666
0.278803309729937 -0.782217741012573
0.279042760656232 -0.781994163990021
0.279284819140742 -0.781768202781677
0.279646040927438 -0.781430900096893
0.279741440728495 -0.781341791152954
0.28008291078305 -0.781022787094116
0.280258351035062 -0.780858993530273
0.280428593339821 -0.780699849128723
0.280656539763811 -0.780486822128296
0.280806155563666 -0.780346989631653
0.281267479548384 -0.779915690422058
0.281728620307678 -0.779484391212463
0.282128846805456 -0.779110074043274
0.28252893647683 -0.778735637664795
0.282675680552137 -0.778598308563232
0.282801007936009 -0.778481066226959
0.283209038979044 -0.778099000453949
0.283485993170204 -0.777839660644531
0.283864747667018 -0.777485013008118
0.284066155930073 -0.777296185493469
0.284342540725698 -0.777037262916565
0.284939310669151 -0.776477932929993
0.285144497679668 -0.776285648345947
0.285615078609585 -0.77584433555603
0.285806036544797 -0.77566522359848
0.285934941947973 -0.775544285774231
0.286144015966604 -0.77534818649292
0.286477220818589 -0.775035500526428
0.286862443749615 -0.774673938751221
0.287384674862554 -0.774183630943298
0.287618902049544 -0.773963570594788
0.287835547402418 -0.773760139942169
0.288331105245862 -0.773294448852539
0.288514682036955 -0.773122072219849
0.288804639987612 -0.772849440574646
0.289226603705939 -0.772452831268311
0.289462831560586 -0.772230625152588
0.28995955277146 -0.771763443946838
0.29024797302218 -0.771492123603821
0.290852309328165 -0.770923376083374
0.291081456521223 -0.770707607269287
0.291175281274368 -0.77061927318573
0.291823193700341 -0.770009100437164
0.292538447984817 -0.769335210323334
0.292671768835998 -0.769209563732147
0.292994244371277 -0.768905639648438
0.293081093369126 -0.768823742866516
0.293416443407611 -0.768507480621338
0.293526704610052 -0.76840353012085
0.2939091018262 -0.768042922019958
0.294245474577676 -0.767725586891174
0.294333899323943 -0.767642140388489
0.294611538079883 -0.767380118370056
0.29475139857591 -0.767248153686523
0.295019430716326 -0.766995191574097
0.295326314679793 -0.766705453395844
0.295831448949562 -0.766228377819061
0.295931660698198 -0.766133725643158
0.296070964554212 -0.766002178192139
0.29618818304383 -0.765891432762146
0.296478452821601 -0.76561713218689
0.296810354086092 -0.765303492546082
0.297100022953046 -0.765029668807983
0.297437358724181 -0.764710783958435
0.297802695948065 -0.764365255832672
0.297968737126655 -0.764208197593689
0.298516937709862 -0.763689577579498
0.298683153279525 -0.763532280921936
0.298775175884347 -0.763445198535919
0.299489020268627 -0.762769460678101
0.299641185386608 -0.762625336647034
0.300003719917628 -0.762282133102417
0.300380811345836 -0.761924862861633
0.300569149386829 -0.761746406555176
0.300734187070493 -0.761590003967285
0.301026248725265 -0.761313199996948
0.301166145991561 -0.761180639266968
0.301673103083164 -0.760699987411499
0.302137567163433 -0.760259509086609
0.302371464876285 -0.760037660598755
0.30252519359777 -0.759891748428345
0.302753874110371 -0.759674787521362
0.303178065920507 -0.759272217750549
0.303609883159653 -0.758862376213074
0.303956441971098 -0.758533239364624
0.30404730816638 -0.758446931838989
0.304328913111488 -0.758179485797882
0.304610026531936 -0.757912397384644
0.305064413640865 -0.757480680942535
0.305236537374684 -0.757317125797272
0.305439541640339 -0.757124125957489
0.305891174355091 -0.756694734096527
0.306363827940367 -0.756245255470276
0.306943730111871 -0.75569361448288
0.307917141960026 -0.754767179489136
0.30822639989315 -0.754472613334656
0.308618021835737 -0.754099667072296
0.308728562538565 -0.753994345664978
0.309157347320156 -0.753585815429688
0.309501441168716 -0.753257989883423
0.309819037589497 -0.752955198287964
0.310249405630082 -0.75254487991333
0.310456025186104 -0.752347826957703
0.310765577200374 -0.75205260515213
0.311169479948425 -0.751667320728302
0.311379649815305 -0.751466870307922
0.311709196086644 -0.751152336597443
0.311933675751819 -0.750938057899475
0.313023390018955 -0.749897480010986
0.313506979673682 -0.749435544013977
0.313679334973977 -0.749270796775818
0.314005358293752 -0.748959243297577
0.314356359013777 -0.748623728752136
0.314661843853147 -0.748331606388092
0.314932766310667 -0.748072504997253
0.315369327578362 -0.747654974460602
0.315579512143003 -0.747453927993774
0.315905192731861 -0.747142195701599
0.316054262576773 -0.746999561786652
0.316214920931696 -0.746845841407776
0.316420898023252 -0.746648669242859
0.31656149048275 -0.746514081954956
0.316950658834822 -0.74614143371582
0.31722759326495 -0.745876312255859
0.31784864922777 -0.745281338691711
0.318058010939601 -0.745080709457397
0.318517460262848 -0.744640409946442
0.318797822825404 -0.744371652603149
0.319169726511894 -0.744015097618103
0.319491298377948 -0.743706703186035
0.319669839129696 -0.74353551864624
0.319852316574155 -0.74336040019989
0.319975274991723 -0.743242502212524
0.320125303665806 -0.743098497390747
0.320222921330473 -0.74300491809845
0.320386691382123 -0.742847681045532
0.32069023931971 -0.742556393146515
0.320891772155428 -0.742362916469574
0.321246577664063 -0.742022395133972
0.321416757887451 -0.741858959197998
0.321796930300098 -0.741493821144104
0.322109469648758 -0.741193652153015
0.322329027515771 -0.740982711315155
0.322706553036069 -0.740620017051697
0.322891936424202 -0.740441739559174
0.323135308286653 -0.740207850933075
0.323511282855209 -0.739846467971802
0.323765072596547 -0.739602386951447
0.324455446616064 -0.738938450813293
0.324697162151127 -0.73870587348938
0.325130681680007 -0.738288760185242
0.325239293820134 -0.738184213638306
0.325592545304565 -0.737844109535217
0.326247594547591 -0.737213432788849
0.326523787774823 -0.736947417259216
0.32684357501051 -0.736639440059662
0.32707183985038 -0.736419498920441
0.327251651667634 -0.736246228218079
0.32750882035956 -0.735998392105103
0.327650029335647 -0.735862374305725
0.327832425132829 -0.735686540603638
0.328072132111669 -0.735455453395844
0.328344031917302 -0.735193252563477
0.328773528868386 -0.734779119491577
0.328988358294457 -0.734571933746338
0.32941464850543 -0.734160542488098
0.329490914242673 -0.734086990356445
0.329745616417444 -0.733841240406036
0.33012209476077 -0.733477830886841
0.330534013540759 -0.733080148696899
0.331041319427728 -0.732590317726135
0.331341942237987 -0.732299983501434
0.332336991762854 -0.731338500976562
0.332699805974101 -0.730987846851349
0.333061080380376 -0.73063850402832
0.333207446640814 -0.730497002601624
0.33347725091618 -0.730236172676086
0.333775033766286 -0.729948043823242
0.334177487864052 -0.729558706283569
0.334501879941192 -0.729244828224182
0.334728512784517 -0.729025483131409
0.334888601790394 -0.728870570659637
0.33502107633826 -0.728742301464081
0.335262336055948 -0.728508770465851
0.33541475646703 -0.728361189365387
0.33593956127667 -0.727852940559387
0.336383354317409 -0.727423071861267
0.336514752295022 -0.727295756340027
0.336714748779932 -0.727102041244507
0.336994821288134 -0.7268306016922
0.337132831375118 -0.726696908473969
0.337198755022693 -0.726632952690125
0.337390263495009 -0.726447343826294
0.337704918632979 -0.726142287254333
0.337932251714141 -0.725921869277954
0.338304508647762 -0.725560903549194
0.338718028394741 -0.725159883499146
0.339237536665585 -0.724655747413635
0.339358308545618 -0.724538564682007
0.339636354061402 -0.724268734455109
0.339878187334772 -0.724033951759338
0.340163686163311 -0.723756790161133
0.340381541295108 -0.72354531288147
0.340651291140106 -0.723283290863037
0.341194276995282 -0.722755908966064
0.341402339865023 -0.722553849220276
0.341652258368048 -0.722311019897461
0.341855184677398 -0.722113847732544
0.341914169245376 -0.722056567668915
0.342429568614247 -0.721555531024933
0.343087470921085 -0.720915913581848
0.343416286334579 -0.720596075057983
0.34369404020652 -0.720325946807861
0.344153544779118 -0.719878911972046
0.34430092121082 -0.719735443592072
0.344515563334423 -0.719526648521423
0.344731760644646 -0.719316124916077
0.344870940211536 -0.719180643558502
0.345250034360315 -0.718811631202698
0.345663971823798 -0.718408584594727
0.345876868172002 -0.718201220035553
0.346035083392635 -0.718047142028809
0.346617070932277 -0.717480182647705
0.34702828088331 -0.71707946062088
0.347393621567649 -0.716723382472992
0.347838385670793 -0.716289758682251
0.348085506840183 -0.716048836708069
0.3483341584583 -0.715806305408478
0.348722776327651 -0.715427219867706
0.349002638149236 -0.71515429019928
0.349306167226928 -0.714858055114746
0.349657932041951 -0.714514791965485
0.35013829430268 -0.714045882225037
0.350525171564478 -0.71366822719574
0.350955861337669 -0.713247656822205
0.351493003988982 -0.712722957134247
0.351877045368691 -0.712347745895386
0.352122561678787 -0.71210777759552
0.352573225904303 -0.711667358875275
0.352882322320859 -0.711365103721619
0.353439623073028 -0.710820198059082
0.354049228990803 -0.710224032402039
0.354446132311049 -0.709835648536682
0.354889950094849 -0.709401369094849
0.355792776450654 -0.708517551422119
0.355952508007015 -0.708361148834229
0.356182467883932 -0.708135962486267
0.356416376773392 -0.70790684223175
0.356603666027509 -0.707723379135132
0.356868957873389 -0.707463443279266
0.357088795854866 -0.707248091697693
0.357269888040149 -0.707070648670197
0.357528125094124 -0.706817626953125
0.357699354650013 -0.706649780273438
0.357904961663078 -0.706448316574097
0.358243793459684 -0.706116080284119
0.358318751627982 -0.706042647361755
0.358952157542342 -0.705421447753906
0.359206786669185 -0.705171823501587
0.359707709034058 -0.704680323600769
0.3599902280899 -0.704403102397919
0.36056569637758 -0.703838348388672
0.360798817328556 -0.703609466552734
0.361094000962632 -0.703319668769836
0.361321554668094 -0.703096270561218
0.361584968389128 -0.702837526798248
0.36171071529579 -0.702714085578918
0.361909127358846 -0.702519178390503
0.362182511451934 -0.702250599861145
0.362343268760011 -0.70209264755249
0.362726666020603 -0.70171594619751
0.362891233203484 -0.701554238796234
0.363018658131122 -0.701429009437561
0.363170190845789 -0.701280117034912
0.363274234437369 -0.701177895069122
0.363541334710843 -0.700915277004242
0.364050281225518 -0.700414896011353
0.364397296295178 -0.700073659420013
0.364466007861056 -0.700006008148193
0.364654996491724 -0.699820160865784
0.365019442375857 -0.69946163892746
0.36559092079659 -0.698899388313293
0.365674407717351 -0.698817253112793
0.365823319023979 -0.698670744895935
0.366191789854091 -0.698307931423187
0.366803056563405 -0.69770622253418
0.367004932557301 -0.697507381439209
0.367147224496734 -0.697367250919342
0.367538619171789 -0.696981728076935
0.367841386907811 -0.696683526039124
0.368212477112314 -0.696317911148071
0.368298944521808 -0.696232676506042
0.368476272316584 -0.696057915687561
0.368777793348366 -0.695760846138
0.369110068979878 -0.695433259010315
0.369377416579361 -0.695169627666473
0.369708500912441 -0.694843173027039
0.370160042263372 -0.694397926330566
0.370240917456358 -0.694318175315857
0.370327132085437 -0.694233059883118
0.370479750838779 -0.694082617759705
0.370813915321066 -0.693752884864807
0.371395565636764 -0.693178951740265
0.371917838636659 -0.692663490772247
0.372025785987736 -0.692556977272034
0.372199524581376 -0.69238543510437
0.3728365513731 -0.691756367683411
0.373195957744786 -0.691401362419128
0.373786934439829 -0.690817594528198
0.373956518081391 -0.690650045871735
0.374588321053111 -0.690025627613068
0.374768721789589 -0.689847350120544
0.375285992470967 -0.689335942268372
0.375501043315564 -0.689123332500458
0.375616196782469 -0.689009487628937
0.375880075768159 -0.68874853849411
0.376062131148551 -0.688568472862244
0.37624578225097 -0.688386797904968
0.376328874459916 -0.688304603099823
0.376597977306255 -0.688038349151611
0.376869365502419 -0.687769889831543
0.377142808994769 -0.687499284744263
0.377380224625183 -0.687264323234558
0.378096635809412 -0.686555206775665
0.378305870793154 -0.686348021030426
0.378783777962875 -0.685874819755554
0.379210707523976 -0.685451924800873
0.379833754604523 -0.684834718704224
0.379987513657807 -0.684682369232178
0.380418752786126 -0.684255003929138
0.380683560231418 -0.683992505073547
0.380905424381872 -0.683772563934326
0.381127992595863 -0.683551967144012
0.381363000782182 -0.683318972587585
0.381874329449283 -0.682811915874481
0.382069022109826 -0.682618856430054
0.382370350880331 -0.68231999874115
0.382493517978079 -0.682197749614716
0.38312675201637 -0.681569516658783
0.383869962458094 -0.680831849575043
0.384190103494115 -0.6805140376091
0.384233262227746 -0.680471181869507
0.384824522933327 -0.679884076118469
0.385140236743696 -0.679570555686951
0.385721302203488 -0.678993344306946
0.386031623708446 -0.678685009479523
0.386208707847571 -0.678509056568146
0.386887171936231 -0.677834808826447
0.387066883685015 -0.67765611410141
0.387237233493031 -0.677486777305603
0.387910042999421 -0.676817834377289
0.38827575182631 -0.676454186439514
0.388879413073157 -0.675853669643402
0.389050160518407 -0.675683796405792
0.389331921329172 -0.675403475761414
0.38965167825148 -0.675085186958313
0.389961989350283 -0.674776434898376
0.390218966318566 -0.674520611763
0.390632113518614 -0.674109220504761
0.390933956090982 -0.673808753490448
0.391116728980125 -0.673626780509949
0.391705284393641 -0.673040568828583
0.391871171142187 -0.67287540435791
0.392200882637725 -0.672546863555908
0.392697816681358 -0.672051787376404
0.393173345880144 -0.67157781124115
0.393297426707898 -0.671454131603241
0.393595553308191 -0.671157002449036
0.393855356205872 -0.670897960662842
0.393996023844847 -0.670757710933685
0.39435249934028 -0.670402228832245
0.394474377426261 -0.670280694961548
0.394661950230142 -0.670093655586243
0.395213368464228 -0.669543623924255
0.395514647553036 -0.669243097305298
0.395802146766423 -0.668956160545349
0.395929296443326 -0.668829321861267
0.396216452510831 -0.668542742729187
0.396682423977647 -0.668077707290649
0.39688861459936 -0.667871832847595
0.397011072962947 -0.667749643325806
0.397476459268786 -0.667284965515137
0.397736990006612 -0.667024850845337
0.397859783892902 -0.666902184486389
0.398289319106154 -0.666473209857941
0.398568330472609 -0.666194558143616
0.399150145871565 -0.665613234043121
0.399329906884514 -0.665433526039124
0.399573221420733 -0.665190458297729
0.400143580898633 -0.664620399475098
0.400634955221635 -0.664129137992859
0.400858052976262 -0.663906097412109
0.401111274846172 -0.663652896881104
0.401670679444959 -0.663093447685242
0.401891793051983 -0.66287225484848
0.40218741103422 -0.66257655620575
0.402715718678042 -0.662047922611237
0.402976245727672 -0.661787211894989
0.403310709773695 -0.661452531814575
0.403662461761518 -0.661100387573242
0.404005230859166 -0.660757303237915
0.404193474531936 -0.66056877374649
0.404636810736979 -0.660124897956848
0.405009198470514 -0.659751892089844
0.405234361986998 -0.659526407718658
0.40547668202966 -0.659283697605133
0.405978234349306 -0.658781230449677
0.406270079170137 -0.658488750457764
0.406478713585934 -0.658279716968536
0.406818263746646 -0.657939374446869
0.407333090462488 -0.657423377037048
0.407546023459731 -0.657209873199463
0.408032403723844 -0.656722247600555
0.408208885151431 -0.656545281410217
0.408541876323756 -0.656211316585541
0.408701115204677 -0.656051635742188
0.40902550385099 -0.655726194381714
0.409375003037568 -0.655375599861145
0.4099481640768 -0.654800534248352
0.410029134726098 -0.654719233512878
0.410292538021846 -0.654454946517944
0.41049567415586 -0.654251098632812
0.410804179173015 -0.65394139289856
0.411340582631176 -0.653402924537659
0.411456453502563 -0.653286576271057
0.411930028045124 -0.652810990810394
0.41203441089851 -0.652706205844879
0.412265895144773 -0.65247368812561
0.412579746745293 -0.652158498764038
0.41310618052294 -0.651629626750946
0.413195368220064 -0.651540040969849
0.413476288890935 -0.651257753372192
0.413998128873826 -0.650733351707458
0.414535949461224 -0.65019279718399
0.414598562953733 -0.650129914283752
0.415105982441799 -0.649619698524475
0.415443451448102 -0.649280428886414
0.41566428725237 -0.64905834197998
0.415873244698819 -0.648848235607147
0.415989107004587 -0.648731708526611
0.416070137561687 -0.648650169372559
0.416432183810564 -0.648286044597626
0.41704480874863 -0.647669672966003
0.417214691001165 -0.647498786449432
0.417800495418164 -0.646909236907959
0.417992486182015 -0.646716117858887
0.418177220341949 -0.646530151367188
0.41830865438923 -0.646397829055786
0.418789984477333 -0.645913302898407
0.418942611081202 -0.645759642124176
0.419227760770581 -0.645472526550293
0.419400988859434 -0.64529812335968
0.420199721040018 -0.644493699073792
0.420243285402023 -0.644449830055237
0.421057582474948 -0.643629431724548
0.421617951261551 -0.643064856529236
0.421932709426019 -0.642747581005096
0.422212124619684 -0.642465949058533
0.422419722680689 -0.642256677150726
0.422595192999872 -0.642079830169678
0.422821052829021 -0.641852080821991
0.423092479515148 -0.641578435897827
0.423185847042063 -0.641484320163727
0.423426380415726 -0.641241788864136
0.423658334849651 -0.641007840633392
0.423883036701681 -0.640781223773956
0.424338891462981 -0.640321373939514
0.424532584813325 -0.64012598991394
0.424657340786235 -0.64000016450882
0.424935157414355 -0.639719843864441
0.425127420459317 -0.639525890350342
0.425356419275688 -0.639294862747192
0.426044778059397 -0.638600170612335
0.426416963262645 -0.638224482536316
0.427023986656256 -0.637611627578735
0.427333086885228 -0.637299537658691
0.427860775515802 -0.636766731739044
0.428182475116577 -0.636441767215729
0.42870993799855 -0.635908961296082
0.429096687413107 -0.635518252849579
0.429394491047642 -0.635217308998108
0.429461148965298 -0.635149955749512
0.42980978059312 -0.634797692298889
0.430306125105006 -0.634296059608459
0.430339741412742 -0.634262144565582
0.430752259206486 -0.633845090866089
0.4308233472576 -0.63377320766449
0.431380508628284 -0.633209943771362
0.431527517383933 -0.633061230182648
0.431949217739314 -0.632634878158569
0.43215723035537 -0.632424473762512
0.432325107733945 -0.632254660129547
0.432530805045439 -0.632046580314636
0.432663937060616 -0.631911993026733
0.433008572341812 -0.631563365459442
0.433393301861748 -0.631174087524414
0.433607098705412 -0.630957782268524
0.433907688414555 -0.630653619766235
0.434305413318301 -0.630251169204712
0.434495843720362 -0.630058407783508
0.434846304457675 -0.629703640937805
0.435077897854886 -0.629469215869904
0.435509261969952 -0.629032492637634
0.435751167228155 -0.628787636756897
0.43627221847931 -0.6282599568367
0.436737764499225 -0.627788484096527
0.43696415095209 -0.627559185028076
0.437446210117401 -0.627070784568787
0.437777995541805 -0.626734733581543
0.438036651913354 -0.626472651958466
0.438388113739645 -0.626116454601288
0.438587206738849 -0.625914692878723
0.438788679704226 -0.625710487365723
0.439209375735734 -0.625284075737
0.439415908379528 -0.625074744224548
0.439819032998823 -0.624666094779968
0.440075786250199 -0.624405741691589
0.440249448650844 -0.624229669570923
0.440647559061977 -0.623825967311859
0.440931217495071 -0.623538315296173
0.441170468677705 -0.623295605182648
0.441248701373587 -0.623216271400452
0.441492020375849 -0.622969508171082
0.441867532385414 -0.622588515281677
0.442426445717485 -0.622021436691284
0.442889460023678 -0.621551692485809
0.443089594590542 -0.62134850025177
0.443517809638413 -0.620913863182068
0.443768263601826 -0.620659649372101
0.444144786133311 -0.620277404785156
0.444607933596757 -0.619807243347168
0.44489829761299 -0.619512379169464
0.445141497329222 -0.61926543712616
0.445229252667579 -0.619176268577576
0.445829683727859 -0.618566513061523
0.44601464204684 -0.618378520011902
0.446557456200992 -0.617827117443085
0.447152687276828 -0.617222309112549
0.447332788266197 -0.617039203643799
0.447700353741819 -0.616665720939636
0.448152010653487 -0.616206645965576
0.44855146771581 -0.615800499916077
0.449119529953437 -0.615222871303558
0.449544393955462 -0.614790797233582
0.449705640750519 -0.61462676525116
0.450027250838418 -0.614299654960632
0.450924502058915 -0.613386929035187
0.451038293869049 -0.613271117210388
0.45134813535073 -0.612955808639526
0.451474784955309 -0.612826883792877
0.452086779857476 -0.612204015254974
0.45253133902142 -0.611751437187195
0.452749056937975 -0.61152982711792
0.453181998938864 -0.611088871955872
0.453276809482297 -0.610992312431335
0.453595175524627 -0.610668063163757
0.453865431181365 -0.610392808914185
0.454329198866001 -0.60992032289505
0.454953827197364 -0.609283804893494
0.455462414989257 -0.608765482902527
0.455978501568376 -0.608239412307739
0.456351932306056 -0.607858657836914
0.456701591268326 -0.607501983642578
0.456970740421468 -0.607227563858032
0.457361301690115 -0.606829047203064
0.457959033476547 -0.606219112873077
0.458158971229002 -0.606015086174011
0.458719076206841 -0.605443298816681
0.458993062071986 -0.60516357421875
0.459387641744253 -0.604760646820068
0.459921438436677 -0.604215264320374
0.460155992991937 -0.603975653648376
0.460602137058206 -0.603519678115845
0.460664177343559 -0.603456258773804
0.461314775063786 -0.60279107093811
0.461602425728828 -0.602496922016144
0.461842336358981 -0.602251410484314
0.462198897018819 -0.601886630058289
0.462362885532481 -0.601718723773956
0.462701208683919 -0.601372480392456
0.462922101324645 -0.601146340370178
0.463243476785218 -0.600817203521729
0.463727651022866 -0.600321114063263
0.464697392879571 -0.599326908588409
0.464833421117771 -0.59918737411499
0.465883281194309 -0.598109602928162
0.466101962941185 -0.597884893417358
0.46657097784162 -0.597402811050415
0.467246233141876 -0.596708297729492
0.467351775266273 -0.596599638462067
0.46744385579753 -0.596504807472229
0.467716949945418 -0.596223533153534
0.468129890107276 -0.595798015594482
0.468469773562792 -0.595447659492493
0.468667758202879 -0.595243453979492
0.469173991609595 -0.594720721244812
0.469589713332162 -0.594291210174561
0.469940916580278 -0.593927979469299
0.470162611769013 -0.593698501586914
0.470702873582199 -0.593138813972473
0.470958786233883 -0.592873454093933
0.471426007702976 -0.592388391494751
0.471778782225891 -0.592021703720093
0.471976146762703 -0.591816425323486
0.472122292435332 -0.59166431427002
0.472593766090179 -0.591173052787781
0.472820351500764 -0.590936601161957
0.473152003474946 -0.590590238571167
0.473449066032847 -0.590279459953308
0.473613674633549 -0.590107202529907
0.47406841351652 -0.589630484580994
0.474376693978538 -0.589306771755219
0.474609161265093 -0.589062333106995
0.474777976206411 -0.588884592056274
0.475004480994036 -0.588645935058594
0.475289253175509 -0.588345348834991
0.475663283943554 -0.587949931621552
0.476109771352049 -0.58747661113739
0.476791946815946 -0.586750686168671
0.477054140743431 -0.586470723152161
0.477653572908651 -0.585828423500061
0.477954573127023 -0.585504651069641
0.478113988464426 -0.585332751274109
0.478241307971729 -0.585195302963257
0.478508284336984 -0.584906578063965
0.47889503442971 -0.584486842155457
0.479230887627631 -0.584120988845825
0.479595268734002 -0.583722472190857
0.479766422145845 -0.583534598350525
0.48021046472801 -0.583045423030853
0.48036371768402 -0.582875847816467
0.480489503310218 -0.582736492156982
0.480798114637455 -0.582393407821655
0.48106489011452 -0.582095503807068
0.4812239651754 -0.581917285919189
0.481508476322751 -0.581597447395325
0.481555743832921 -0.581544041633606
0.482057787304881 -0.580975294113159
0.482309769831434 -0.580687820911407
0.482561960728214 -0.580398678779602
0.483197531704859 -0.579663276672363
0.483399380886013 -0.579427599906921
0.483452172531854 -0.579365730285645
0.483925321422187 -0.578808069229126
0.484083448743737 -0.578620195388794
0.484452446867267 -0.578178763389587
0.484751653756337 -0.577817499637604
0.484928011681949 -0.577603101730347
0.48508138160634 -0.577415823936462
0.485398909337531 -0.577024936676025
0.485697673674649 -0.576653599739075
0.485843173932386 -0.576471447944641
0.486145076045525 -0.576090395450592
0.486327276507591 -0.575858473777771
0.486611139884767 -0.575493931770325
0.486815548005134 -0.575228869915009
0.487176505478341 -0.574755549430847
0.487383617767619 -0.574480712413788
0.487679380141242 -0.574083924293518
0.488020985725141 -0.573618769645691
0.488086835295567 -0.573528230190277
0.4882281390722 -0.573333024978638
0.488709040498569 -0.572658121585846
0.488858173279967 -0.572445392608643
0.489226399483776 -0.57191264629364
0.489501383826736 -0.571507513523102
0.489724575147392 -0.571173667907715
0.490664376614716 -0.569716334342957
0.490745441851077 -0.569586396217346
0.490862123904765 -0.569397985935211
0.491174664544704 -0.568885684013367
0.491526878920864 -0.568294048309326
0.491821084099185 -0.567787647247314
0.492006874336201 -0.567461848258972
0.492552071838624 -0.566476762294769
0.493018163789193 -0.565597593784332
0.493239411927538 -0.565167427062988
0.493622981586041 -0.564400494098663
0.49382784700996 -0.56397932767868
0.493955612364208 -0.563712358474731
0.494319771288013 -0.562932789325714
0.49456240011779 -0.562397241592407
0.495003968563637 -0.56138688325882
0.495547471251195 -0.560075223445892
0.495779073755984 -0.559491515159607
0.496202827213034 -0.558382391929626
0.496640342715101 -0.557177066802979
0.496788489743516 -0.556754231452942
0.497284935504042 -0.555278837680817
0.497597422380442 -0.554301202297211
0.497772735063229 -0.553735077381134
0.498080169724741 -0.552710056304932
0.498442993570419 -0.551444828510284
0.498720608498582 -0.55043351650238
0.498950364091986 -0.549566566944122
0.49913669166264 -0.548842668533325
0.499429014242274 -0.547667801380157
0.499564880451757 -0.547104716300964
0.49972096572997 -0.546444177627563
0.50006878313206 -0.544916868209839
0.500301336664223 -0.543851256370544
0.500497218929855 -0.542924642562866
0.500835412586726 -0.541259288787842
0.501009119306176 -0.540370225906372
0.501190086054809 -0.539418578147888
0.50165313642961 -0.536859512329102
0.502019610685986 -0.534699559211731
0.502284430964761 -0.53305971622467
0.50255613179013 -0.531304359436035
0.502935902240815 -0.528720319271088
0.503121893805377 -0.527396321296692
0.503358973160285 -0.525650441646576
0.503579719469176 -0.523963689804077
0.503914086344678 -0.521291136741638
0.50413749440602 -0.519422948360443
0.504246658526125 -0.518485069274902
0.504399718247636 -0.517141819000244
0.50469119321078 -0.514488816261292
0.504831923227562 -0.513162016868591
0.50533425685265 -0.508168816566467
0.505619332720372 -0.505146861076355
0.505804773936443 -0.503104090690613
0.506323099894511 -0.497053802013397
0.50670275493984 -0.492285430431366
0.506892911721875 -0.489783823490143
0.507359552503373 -0.483307152986526
0.507494860668415 -0.481335788965225
0.507830569820833 -0.476254940032959
0.508081152382776 -0.472279965877533
0.508561917384463 -0.464194416999817
0.509014121400332 -0.456008046865463
0.509273553222981 -0.451043695211411
0.509488190188213 -0.446783244609833
0.509714369979397 -0.442139089107513
0.510085125979351 -0.434172332286835
0.510153962240187 -0.432643622159958
0.510539268320829 -0.42379105091095
0.510694027899959 -0.420091301202774
0.511054974096517 -0.411131978034973
0.511457525315275 -0.400579124689102
0.511895543672102 -0.388402104377747
0.512690797855972 -0.364372730255127
0.513109302669831 -0.350701749324799
0.5134147619113 -0.340268075466156
0.513905591960959 -0.322690516710281
0.51408638200778 -0.31596314907074
0.514437279597903 -0.302517831325531
0.514645186759423 -0.294310927391052
0.514926508303886 -0.282923817634583
0.515048135524948 -0.27790105342865
0.515319905158549 -0.266463279724121
0.515686560366145 -0.25057065486908
0.515829984302015 -0.244212985038757
0.516211156215711 -0.226943016052246
0.51660351185348 -0.208621770143509
0.517002768096593 -0.189445674419403
0.517330338975407 -0.173339918255806
0.517423556280628 -0.168699070811272
0.517715852193896 -0.153991997241974
0.518116177597279 -0.13349774479866
0.518386528643934 -0.119453206658363
0.518705324158615 -0.102709248661995
0.519003551756589 -0.0868934690952301
0.519335812087928 -0.0691337734460831
0.519765000569806 -0.0460373945534229
0.519953265523036 -0.0358707047998905
0.520825681633603 0.0112695377320051
0.52106962161321 0.0243934094905853
0.521328492493716 0.0382607281208038
0.521645526878887 0.0551335029304028
0.522030151256044 0.0753958821296692
0.522252466498537 0.0869835764169693
0.52249599168435 0.099557027220726
0.522761167865055 0.113091349601746
0.523359684428836 0.142958015203476
0.523889468951772 0.16850358247757
0.52416695668904 0.181515097618103
0.524420377121048 0.193163394927979
0.524628282545865 0.202546551823616
0.525198812211069 0.227462008595467
0.525593496577107 0.243958622217178
0.525932615961208 0.257635980844498
0.526100865773799 0.264249265193939
0.526656808445974 0.285279899835587
0.526881674599295 0.293426930904388
0.527104371079744 0.301291555166245
0.527363415864312 0.310185611248016
0.528101064066298 0.334030777215958
0.528179082756403 0.336426377296448
0.528383584571261 0.342592716217041
0.528663150433911 0.350760847330093
0.528992215749448 0.359994798898697
0.529858890286805 0.382416963577271
0.530275651663042 0.392263829708099
0.530614696879818 0.399849057197571
0.531320227505587 0.414472252130508
0.531563020973867 0.41915899515152
0.532027852572948 0.427665591239929
0.532531770728887 0.436230421066284
0.532793752975895 0.440427303314209
0.533388512894928 0.449344843626022
0.533573728137608 0.451957106590271
0.533852965809872 0.455754965543747
0.534179848727785 0.459994435310364
0.534409636358031 0.46284681558609
0.534517637975292 0.464152276515961
0.534808786222179 0.467562645673752
0.535193761212725 0.471838504076004
0.535585888740791 0.475935161113739
0.535850759479321 0.478562533855438
0.53604125252028 0.480385661125183
0.536286305271129 0.482652187347412
0.536549529695854 0.484991788864136
0.536876997610245 0.487771213054657
0.537234085082501 0.490644752979279
0.537452487535761 0.492325484752655
0.537735442685176 0.494420349597931
0.537983089410089 0.496180593967438
0.538225135460735 0.497837692499161
0.53848509840727 0.499550759792328
0.538668555818753 0.500719785690308
0.538850914127664 0.501850247383118
0.539012145742734 0.502824187278748
0.539152358034849 0.503652274608612
0.539693027975768 0.506689369678497
0.540000611682192 0.508312344551086
0.540308563542279 0.50986647605896
0.540452877676187 0.510571360588074
0.540584444660224 0.511201500892639
0.540885900044035 0.512601613998413
0.541350169795619 0.514645457267761
0.541683981528987 0.516036093235016
0.54198429677428 0.51723438501358
0.542478088781102 0.519102990627289
0.542989819303868 0.520916223526001
0.543611536668804 0.522966384887695
0.5440908964671 0.52444314956665
0.545134757598737 0.527384400367737
0.545283941162991 0.527777016162872
0.545487101653883 0.528301417827606
0.545731657767919 0.528917551040649
0.546211558434738 0.530081391334534
0.546359925095692 0.530429661273956
0.546499920780968 0.530753493309021
0.546761863089657 0.531347572803497
0.547134839955532 0.532167673110962
0.547590938003604 0.533131957054138
0.548077500246817 0.534117817878723
0.548237376490012 0.534432590007782
0.548635391329005 0.535198092460632
0.548993725031927 0.535866260528564
0.549398804438818 0.536599278450012
0.549747904078247 0.537213087081909
0.549998629849992 0.537644267082214
0.550116947085047 0.537845134735107
0.55040450198467 0.538326501846313
0.550596489777792 0.538642644882202
0.551127434931822 0.539496600627899
0.551297099422331 0.539763510227203
0.551699600553005 0.540385901927948
0.55189717431259 0.540686130523682
0.552093340997239 0.540980815887451
0.552410964201385 0.541451394557953
0.552798744642526 0.542015254497528
0.553357184605325 0.542808294296265
0.553856712133828 0.543500363826752
0.554150696571024 0.543900609016418
0.55450539395665 0.544376850128174
0.554612063864138 0.544518828392029
0.554836551770135 0.544815540313721
0.555257928057976 0.545365810394287
0.555682331276739 0.54591166973114
0.55598780361783 0.546299755573273
0.556314301767124 0.546710252761841
0.556593855510179 0.547058463096619
0.557074298347155 0.547650396823883
0.557224346951505 0.547833681106567
0.557768064118097 0.548491656780243
0.55795717505094 0.548718392848969
0.558477210807222 0.549336791038513
0.558723402472002 0.549627006053925
0.559313824932212 0.5503169298172
0.559423286123759 0.550443947315216
0.559658789004481 0.550716280937195
0.559962547391627 0.551065921783447
0.560167693566346 0.551301002502441
0.56025800349799 0.551404118537903
0.560336489701524 0.551493704319
0.560544881877578 0.551730990409851
0.56096258759796 0.552204251289368
0.561211095540339 0.552484393119812
0.561391230072535 0.552686870098114
0.561865457395375 0.553217351436615
0.562167727665095 0.553553879261017
0.562331828554324 0.553735971450806
0.562566813678301 0.553996205329895
0.562722464478837 0.554168105125427
0.562989867631084 0.554462790489197
0.563295172916737 0.554798305034637
0.563755414536699 0.55530196428299
0.564118926654918 0.555698275566101
0.564517127141323 0.556130886077881
0.564690311204205 0.556318521499634
0.565171996370147 0.556839227676392
0.565518587317664 0.557212650775909
0.565940297580462 0.557665824890137
0.566304742600743 0.55805641412735
0.566751914180232 0.558534443378448
0.567092330146803 0.558897495269775
0.567330206940008 0.559150755405426
0.567738084245087 0.559584379196167
0.567965235308089 0.559825420379639
0.568172181298433 0.560044884681702
0.568477901353438 0.560368537902832
0.568796286512962 0.560705244541168
0.569150649911544 0.561079502105713
0.56951593857051 0.561464726924896
0.569813892138457 0.561778545379639
0.570034609857802 0.562010705471039
0.570387430632568 0.562381625175476
0.570629650601065 0.562635958194733
0.570910342735333 0.562930583953857
0.571215556750111 0.563250482082367
0.571391017657919 0.563434302806854
0.571850219319955 0.563914954662323
0.572200592070532 0.564281344413757
0.572440152167156 0.564531564712524
0.572757104318053 0.564862668514252
0.572899407296228 0.565011143684387
0.57311880202888 0.56523996591568
0.573759702711018 0.565908074378967
0.574219785230416 0.566387116909027
0.574370734101183 0.566544234752655
0.574692868357895 0.566879272460938
0.574911349818791 0.567106485366821
0.575023105721835 0.567222595214844
0.575559391561612 0.567779779434204
0.575859222264692 0.568091154098511
0.576523307623562 0.568780183792114
0.57668727522352 0.568950295448303
0.576981005948608 0.569254815578461
0.577073736506558 0.569350957870483
0.577204534972864 0.569486498832703
0.577522581408685 0.569816052913666
0.577680779951793 0.569979906082153
0.577954171672098 0.570263147354126
0.578633024275587 0.570965826511383
0.57921879649171 0.571571826934814
0.579375678039233 0.571734070777893
0.5795385074308 0.571902513504028
0.580078345937678 0.57246059179306
0.580304230880343 0.572694063186646
0.580738036105355 0.573142290115356
0.58107998973134 0.573495447635651
0.581342456540652 0.573766589164734
0.581615030706661 0.574048042297363
0.581888139618404 0.574329972267151
0.582167288208448 0.57461816072464
0.582460215416564 0.574920475482941
0.582569281025745 0.575033009052277
0.582935432899045 0.575410783290863
0.58311550761874 0.575596690177917
0.583246308218577 0.575731515884399
0.583817736023146 0.576320946216583
0.584357702599685 0.57687771320343
0.584835321997927 0.57737010717392
0.58517602616006 0.577721297740936
0.585373877949625 0.577925205230713
0.585837143475241 0.578402638435364
0.586211540441562 0.57878839969635
0.586390293859116 0.578972578048706
0.586711861098005 0.579303860664368
0.586966364666162 0.579565942287445
0.587225808109829 0.579833209514618
0.58747704512215 0.580091953277588
0.587600149248162 0.58021879196167
0.588070861232728 0.580703377723694
0.588181309304678 0.58081716299057
0.588409245033567 0.581051826477051
0.588579678417712 0.58122730255127
0.58884049198255 0.581495821475983
0.589013391144699 0.581673800945282
0.589360848730505 0.582031428813934
0.58985952036022 0.582544684410095
0.590389955050273 0.583090543746948
0.590558334071815 0.583263754844666
0.590868940426237 0.583583414554596
0.590912048933647 0.583627760410309
0.591273783649419 0.583999872207642
0.591507407323939 0.584240198135376
0.591821239247698 0.584563136100769
0.592189943839517 0.58494234085083
0.592386359388795 0.585144400596619
0.592525936651521 0.585287928581238
0.592884301652959 0.585656464099884
0.593308832983799 0.586093068122864
0.593700775518735 0.586496114730835
0.593998256120731 0.586801886558533
0.594164955939753 0.586973309516907
0.594320549461072 0.587133288383484
0.594431647911427 0.587247490882874
0.594856272533601 0.587684094905853
0.59492692697417 0.587756752967834
0.59543915389706 0.58828330039978
0.595836097036582 0.588691234588623
0.596045950433835 0.58890688419342
0.59643564657946 0.589307367801666
0.596546523382992 0.589421331882477
0.596578455230731 0.589454174041748
0.596813830398775 0.589696049690247
0.597259464973751 0.590153932571411
0.597505984531378 0.590407311916351
0.597756334613121 0.590664505958557
0.597894286347781 0.590806245803833
0.598481190873042 0.591409206390381
0.598828464530438 0.591765940189362
0.599008602523475 0.591951012611389
0.599158901880248 0.592105448246002
0.599662074216409 0.592622220516205
0.600182991184265 0.593157231807709
0.600409556712904 0.593389868736267
0.600626611560667 0.593612790107727
0.601049569376789 0.59404718875885
0.601746283545017 0.5947625041008
0.602103073746502 0.595128834247589
0.602413695896604 0.595447778701782
0.602549592281215 0.595587193965912
0.603194702397367 0.596249461174011
0.603435679226401 0.596496880054474
0.603838303920326 0.596910119056702
0.604271210320377 0.597354412078857
0.604476420052094 0.597564935684204
0.604691506727316 0.597785711288452
0.604883821697761 0.597983121871948
0.605264249183804 0.598373532295227
0.605449210933572 0.598563313484192
0.605889843828141 0.599015355110168
0.606452737281114 0.599592924118042
0.607025516840961 0.600180506706238
0.607445625466814 0.600611388683319
0.607567622453201 0.600736498832703
0.607796616370646 0.600971460342407
0.607891429060104 0.601068675518036
0.608274632275647 0.60146164894104
0.608561172495877 0.601755499839783
0.608884297038877 0.602086901664734
0.609134967361295 0.602343916893005
0.609461574721873 0.602678894996643
0.609647772736409 0.602869808673859
0.609899535163565 0.603127956390381
0.610242674004805 0.603479743003845
0.610440898999324 0.603682994842529
0.610740684422351 0.603990316390991
0.610997227088673 0.60425329208374
0.611200107632999 0.604461252689362
0.611711017468743 0.604984998703003
0.612229379979173 0.605516195297241
0.612559125146415 0.605854153633118
0.612728121242062 0.606027364730835
0.613403607830706 0.606719493865967
0.613634385798795 0.606956005096436
0.613834299724426 0.607160806655884
0.614330915611341 0.607669591903687
0.614528268555106 0.607871770858765
0.614915489631898 0.60826849937439
0.615138791813156 0.608497202396393
0.615607379599968 0.608977198600769
0.615977322120742 0.609356045722961
0.616130763657244 0.609513223171234
0.616388830806856 0.609777569770813
0.616699113070404 0.610095262527466
0.617111897994021 0.610517859458923
0.617219838254747 0.610628426074982
0.617510856658713 0.610926389694214
0.617595224590357 0.611012816429138
0.617996673157999 0.611423790454865
0.618245357354443 0.6116783618927
0.618610515437432 0.612052202224731
0.619182146917384 0.612637341022491
0.619326178490612 0.612784743309021
0.619444467009984 0.612905740737915
0.619565280124613 0.613029420375824
0.619803854288015 0.613273561000824
0.620208025025224 0.613687217235565
0.620452342962763 0.613937258720398
0.621163031057703 0.614664375782013
0.621522034399656 0.615031719207764
0.621723693007315 0.615237951278687
0.622061713056745 0.615583777427673
0.622317020904606 0.615844964981079
0.622686769404724 0.616223096847534
0.622919071666093 0.616460680961609
0.623091205361451 0.616636753082275
0.623600075635075 0.617157220840454
0.623831538178227 0.617393851280212
0.623992704390095 0.617558717727661
0.62436915053194 0.617943584918976
0.624622677449137 0.618202805519104
0.62480534435256 0.618389546871185
0.625033171058093 0.618622422218323
0.625435415119779 0.619033634662628
0.625565961825908 0.61916708946228
0.626073909378764 0.619686245918274
0.626647079486777 0.620272099971771
0.626802243554656 0.620430707931519
0.627002504474102 0.620635271072388
0.627257657752596 0.620895981788635
0.627547279184934 0.62119197845459
0.627769489167441 0.621419012546539
0.628152312072661 0.621810138225555
0.628365983477471 0.622028470039368
0.628802790260783 0.622474610805511
0.629332696895237 0.623015880584717
0.62954964694883 0.623237490653992
0.630175976172042 0.623877048492432
0.630416299320943 0.624122500419617
0.630637955333994 0.624348759651184
0.63106688266613 0.624786734580994
0.631262256825877 0.624986231327057
0.631494081509095 0.62522280216217
0.631552869649884 0.625282883644104
0.631931017492853 0.625668883323669
0.632201620850287 0.625945150852203
0.632331225194254 0.62607741355896
0.63257960520244 0.62633091211319
0.63279260046038 0.626548290252686
0.632863377349795 0.626620531082153
0.633010889033206 0.626771092414856
0.633213262842528 0.626977562904358
0.633799210144857 0.627575516700745
0.634052157542137 0.627833485603333
0.634422492269048 0.628211379051208
0.634638073462302 0.62843132019043
0.634748359431339 0.628543794155121
0.634961187822943 0.628760814666748
0.635216974430235 0.629021763801575
0.635341549907686 0.629148840904236
0.635713599905371 0.629528284072876
0.636130094468911 0.629953026771545
0.636312637537309 0.630139112472534
0.636586727960501 0.630418658256531
0.636902636519845 0.630740761756897
0.637111244305702 0.630953431129456
0.637460077216893 0.631309032440186
0.637816072384197 0.631671965122223
0.637965099121875 0.631823837757111
0.638262925389441 0.632127404212952
0.63856894983594 0.632439255714417
0.638773984706013 0.632648229598999
0.639200078454804 0.633082509040833
0.63946302185262 0.633350372314453
0.639883033200605 0.63377833366394
0.640298476814897 0.634201526641846
0.640531998841405 0.634439468383789
0.640784055377102 0.634696125984192
0.64100825267241 0.634924530982971
0.641186881986968 0.635106444358826
0.641494344141643 0.635419607162476
0.641589264158615 0.635516285896301
0.642109773373295 0.636046290397644
0.642267907915808 0.636207342147827
0.642998698387293 0.636951327323914
0.643397413848722 0.637357175350189
0.643949062234208 0.637918591499329
0.644068163805225 0.638039827346802
0.644268884333783 0.638244092464447
0.644689043983244 0.638671636581421
0.644788130530028 0.638772487640381
0.645161979274682 0.639152884483337
0.645794004706352 0.63979583978653
0.646182760921294 0.640191316604614
0.646558707455411 0.640573620796204
0.64664229958838 0.640658617019653
0.646870865424321 0.640891134738922
0.647179556520791 0.641205072402954
0.647660506864575 0.641694009304047
0.648051938345936 0.642091989517212
0.648551460861422 0.642599821090698
0.648790279000312 0.642842531204224
0.649174668214305 0.643233180046082
0.649443605156431 0.643506526947021
0.649731760367426 0.643799304962158
0.650019964503565 0.644092202186584
0.650520381960414 0.644600629806519
0.651015565157473 0.645103633403778
0.651236534686573 0.645328044891357
0.651461915629764 0.645557045936584
0.651924476394002 0.646026790142059
0.65229872089436 0.646406888961792
0.652734683878513 0.646849453449249
0.65318585542218 0.647307515144348
0.653414671101814 0.647539794445038
0.654393730185528 0.648533463478088
0.654484326286832 0.648625373840332
0.655075094282913 0.649224877357483
0.655193853167589 0.649345397949219
0.655538902195353 0.64969539642334
0.656181471003473 0.650347232818604
0.656436638547269 0.650606036186218
0.657142427998704 0.651321768760681
0.657396267833878 0.651579141616821
0.657780435725939 0.651968598365784
0.657921812812345 0.652111887931824
0.658396858938604 0.652593493461609
0.658605694803199 0.652805149555206
0.658651132678447 0.652851164340973
0.65886488363858 0.653067827224731
0.658923536128039 0.653127253055573
0.659109401277805 0.653315663337708
0.659520010942019 0.65373170375824
0.659617526079602 0.653830528259277
0.660152506849889 0.65437251329422
0.66067286955925 0.654899597167969
0.660896017710371 0.655125677585602
0.661160080504241 0.655393123626709
0.661442848727493 0.65567946434021
0.661613651331081 0.655852377414703
0.661870428052816 0.656112432479858
0.662175017729724 0.656420767307281
0.662457827300517 0.656707108020782
0.662808009605661 0.657061576843262
0.662982661421026 0.657238364219666
0.663207538784193 0.657465934753418
0.663456274359977 0.657717704772949
0.6637762710205 0.658041536808014
0.663916520036956 0.658183395862579
0.664289128465318 0.658560395240784
0.664709546346602 0.658985793590546
0.664938869971981 0.659217715263367
0.665316796957239 0.659600019454956
0.66551865604374 0.659804165363312
0.665644365180659 0.659931302070618
0.666070720807604 0.660362482070923
0.666424835864134 0.660720527172089
0.666766631023105 0.661066055297852
0.667027800504753 0.661330103874207
0.667320866608453 0.66162633895874
0.667878182973044 0.662189543247223
0.668389635800821 0.66270637512207
0.668819189217587 0.663140416145325
0.668996237963232 0.663319230079651
0.669376171154991 0.663703083992004
0.669577218843251 0.663906097412109
0.669699073229012 0.664029240608215
0.670036988490344 0.66437041759491
0.670125401003653 0.664459705352783
0.670281541716838 0.664617419242859
0.67060522033458 0.664944231510162
0.67109600517553 0.66543972492218
0.671473588659378 0.665820837020874
0.671634480150278 0.665983200073242
0.672039818254103 0.66639232635498
0.672352035468876 0.666707396507263
0.672582300830687 0.666939735412598
0.672870729690827 0.667230725288391
0.673097884947554 0.667459905147552
0.673288566126916 0.667652249336243
0.673563299168992 0.667929410934448
0.674004294639181 0.668374180793762
0.6741550744599 0.668526172637939
0.674754852108153 0.669130980968475
0.674912070207548 0.669289469718933
0.675257378890817 0.669637680053711
0.675661097385381 0.670044541358948
0.675894779739019 0.6702800989151
0.676350310448617 0.67073917388916
0.676846306944691 0.671238899230957
0.677273808153531 0.671669602394104
0.677622143386877 0.672020435333252
0.67789044925059 0.672290682792664
0.678400166877164 0.672803997993469
0.678632179200456 0.673037648200989
0.679099016108747 0.673507571220398
0.679271306316564 0.673681020736694
0.679547229757428 0.673958778381348
0.680121039227656 0.674536287784576
0.680335123883176 0.674751698970795
0.680838867104324 0.675258636474609
0.681167944289731 0.675589680671692
0.681849926005178 0.676275610923767
0.682039484670691 0.676466226577759
0.682170168112571 0.676597595214844
0.682247580532155 0.67667543888092
0.68269501108305 0.677125334739685
0.683119664458176 0.677552282810211
0.683581580367142 0.678016543388367
0.684025290421718 0.678462505340576
0.6843197723363 0.678758382797241
0.684749173261789 0.679189801216125
0.684947032437771 0.679388642311096
0.685105697605741 0.679547905921936
0.68550543056221 0.679949402809143
0.685895849695263 0.680341482162476
0.686422276093679 0.680870056152344
0.686871477966892 0.681321024894714
0.687208549444287 0.681659400463104
0.687485103452618 0.681936979293823
0.687952100046334 0.682405591011047
0.688127555920214 0.682581663131714
0.688291030566714 0.682745695114136
0.688669162552344 0.683125019073486
0.688922495065233 0.683379054069519
0.68925625339493 0.683713912963867
0.689319588752407 0.683777332305908
0.689640003162897 0.684098720550537
0.690079431493634 0.684539318084717
0.690376757388824 0.684837341308594
0.691052307640522 0.685514450073242
0.691192371178639 0.685654938220978
0.691241274551061 0.685703873634338
0.691628763074955 0.686092138290405
0.69183372910129 0.686297535896301
0.692097563146647 0.686561822891235
0.69261341650714 0.687078595161438
0.692732731740974 0.687198042869568
0.693160421666332 0.687626361846924
0.693546907521553 0.688013434410095
0.693873539340909 0.688340425491333
0.694082614331345 0.688549637794495
0.694439560035029 0.688906967639923
0.694930101628431 0.689397931098938
0.695049221666732 0.689517140388489
0.69527937208497 0.689747333526611
0.695540785485512 0.690008878707886
0.696006530328583 0.69047486782074
0.696326445481777 0.690794825553894
0.696420460081995 0.690888822078705
0.696488739722086 0.690957069396973
0.69660122431537 0.691069543361664
0.696837403058892 0.691305756568909
0.697362499628619 0.69183075428009
0.697562499313249 0.692030668258667
0.69797774655911 0.692445755004883
0.698359921750714 0.692827582359314
0.698896505603731 0.693363845348358
0.699208879935108 0.693675875663757
0.699497920291406 0.693964540958405
0.699884096043774 0.694350302219391
0.700070261609253 0.694536149501801
0.700659636391793 0.695124626159668
0.700810181517477 0.695274889469147
0.701257300720631 0.69572126865387
0.701387870493847 0.695851504802704
0.701722679715698 0.696185708045959
0.702069054702029 0.696531295776367
0.702874676589951 0.697334945201874
0.703122288504066 0.697581946849823
0.703378068779224 0.697836995124817
0.703536984348841 0.69799542427063
0.703989663633267 0.698446869850159
0.70418501910819 0.698641538619995
0.704357543067505 0.698813557624817
0.704506372012586 0.698961853981018
0.704714755517287 0.699169635772705
0.705096617574602 0.699550151824951
0.705267080515487 0.699720025062561
0.705638599774044 0.700090169906616
0.705769786701745 0.700220823287964
0.705976636773887 0.700426876544952
0.706138966766582 0.700588583946228
0.706276418606049 0.700725436210632
0.706515564460792 0.700963616371155
0.706753688623783 0.701200723648071
0.707079074147913 0.701524794101715
0.707468579191425 0.701912522315979
0.707706856465985 0.702149748802185
0.70815781110194 0.702598571777344
0.708492566528001 0.702931582927704
0.708788853913249 0.703226447105408
0.708960787994296 0.703397452831268
0.709196326882244 0.70363175868988
0.709581147937083 0.704014539718628
0.709905690843105 0.704337239265442
0.710308331185529 0.704737603664398
0.710744635401298 0.705171346664429
0.711123264387256 0.705547690391541
0.71151769827208 0.705939650535583
0.712021139624239 0.706439852714539
0.712357256355506 0.70677375793457
0.712483521314695 0.706899166107178
0.712752073014781 0.707165896892548
0.713022904866876 0.707434833049774
0.713152702122347 0.707563757896423
0.713371831206803 0.707781314849854
0.713826531427483 0.708232700824738
0.714199925185882 0.708603382110596
0.714824707291238 0.709223389625549
0.715054221690216 0.709451079368591
0.71518956862778 0.709585309028625
0.715550031033139 0.709942877292633
0.715791156649277 0.710182130336761
0.716169035061791 0.71055680513382
0.716568000578939 0.710952401161194
0.717094284866577 0.711474061012268
0.71738647840722 0.711763739585876
0.717571336692119 0.711946845054626
0.717796073008909 0.712169647216797
0.718448552797715 0.712815999984741
0.718722279372967 0.713087201118469
0.719071804093701 0.713433265686035
0.719566922010638 0.713923513889313
0.719874830307767 0.714228332042694
0.720292379179997 0.714641630649567
0.721244840003335 0.7155841588974
0.721798326458006 0.716131567955017
0.722042139037905 0.716372728347778
0.722312411658329 0.716639995574951
0.722626939575092 0.716951012611389
0.722963431122436 0.717283606529236
0.723265051550656 0.717581748962402
0.723659744222779 0.717971801757812
0.724011608891467 0.718319416046143
0.724155665659748 0.718461751937866
0.724387037653676 0.71869033575058
0.724618770673004 0.718919157981873
0.724917766891697 0.719214498996735
0.725104412809661 0.719398856163025
0.725502642524876 0.719792008399963
0.725854478799705 0.72013932466507
0.726127384507646 0.720408737659454
0.726237484886757 0.72051739692688
0.726387426431172 0.720665335655212
0.727064072263661 0.721333026885986
0.7274181941638 0.72168231010437
0.727700115728204 0.721960425376892
0.728009116479084 0.722265124320984
0.7284666977929 0.722716271877289
0.728722390888059 0.722968339920044
0.729173354996507 0.723412752151489
0.729522907127466 0.723757266998291
0.729959825229591 0.724187731742859
0.730147180996919 0.724372386932373
0.730250286685529 0.724473893642426
0.730494569509356 0.724714457988739
0.730880538893369 0.725094556808472
0.730986938246628 0.725199341773987
0.731481318073909 0.725686073303223
0.731938396379703 0.726135969161987
0.732357081423477 0.726547956466675
0.732608757673788 0.726795554161072
0.733117639232926 0.727296233177185
0.733232168820064 0.727408826351166
0.733555070374295 0.727726399898529
0.733823952686997 0.727990746498108
0.734245071626352 0.728404760360718
0.734727790129855 0.728879272937775
0.734907154076883 0.729055523872375
0.735162785940731 0.729306697845459
0.735578176357979 0.729714870452881
0.735948215968024 0.730078339576721
0.736248761455974 0.730373501777649
0.736365698974362 0.730488300323486
0.736960484675393 0.731072306632996
0.737226228570534 0.731333136558533
0.737368108215744 0.731472373008728
0.737456779464308 0.731559455394745
0.737943812453455 0.732037365436554
0.738262889341238 0.732350409030914
0.738477300391319 0.732560753822327
0.73868268424424 0.732762217521667
0.738939140910856 0.73301362991333
0.739121814624039 0.73319286108017
0.739313611029044 0.733380913734436
0.73945190833941 0.733516454696655
0.739745294908243 0.733804106712341
0.740178942688299 0.734229147434235
0.740218436926053 0.734267830848694
0.740477509259952 0.734521746635437
0.740672754889987 0.734713077545166
0.740882057170235 0.734918117523193
0.741527353660498 0.735550224781036
0.741862102139722 0.735877990722656
0.742348369381835 0.736354112625122
0.742522688426014 0.736524701118469
0.742877358168557 0.736871838569641
0.743153099389319 0.737141728401184
0.743277136286006 0.737263083457947
0.74395055710742 0.737921833992004
0.74418044729116 0.738146662712097
0.744307226349999 0.738270699977875
0.744450558157424 0.738410830497742
0.744607391026231 0.738564193248749
0.74482762280241 0.738779604434967
0.744903778670967 0.738854050636292
0.74495324608444 0.73890233039856
0.745158928149175 0.739103436470032
0.745221855125125 0.739164888858795
0.745805119168196 0.739734947681427
0.745957760752412 0.739884078502655
0.746161473053034 0.74008309841156
0.746509993250219 0.740423619747162
0.74680430728643 0.740711092948914
0.747163720018274 0.741062045097351
0.747525858852372 0.741415619850159
0.74786358542328 0.741745233535767
0.748117855514079 0.741993427276611
0.748512821817543 0.742378830909729
0.748730104135952 0.74259090423584
0.74892729497751 0.742783188819885
0.749061236405837 0.742913842201233
0.749646741395902 0.743484914302826
0.750076108212713 0.743903577327728
0.750390183720911 0.744209706783295
0.750895219341234 0.744701981544495
0.751004012822044 0.744807958602905
0.751041699222188 0.744844675064087
0.751217477110707 0.745015978813171
0.751625147807389 0.745413064956665
0.751855618778035 0.745637595653534
0.752118373327272 0.74589341878891
0.752253587702537 0.746025085449219
0.752514895416423 0.746279537677765
0.752862632569249 0.746618092060089
0.753187846148031 0.746934533119202
0.753442737811789 0.747182667255402
0.753805338859278 0.747535467147827
0.753970887182516 0.74769651889801
0.754208824777166 0.747927963733673
0.75449552761062 0.748206853866577
0.754642822793822 0.748350024223328
0.754835977606907 0.74853777885437
0.755064713557716 0.748760282993317
0.755234987690569 0.748925805091858
0.755399978689357 0.749086201190948
0.755922019846789 0.749593555927277
0.755969809037656 0.749639987945557
0.756265280283523 0.749927043914795
0.75677385256199 0.750421166419983
0.757053545322675 0.750692844390869
0.757341711126094 0.750972628593445
0.757580471110603 0.751204431056976
0.75803134264661 0.751642048358917
0.75825100650865 0.751855254173279
0.758493415154537 0.752090513706207
0.758601912800149 0.752195775508881
0.758710276547476 0.752300918102264
0.758837950771723 0.752424836158752
0.759011151020537 0.752592802047729
0.759286304400035 0.752859711647034
0.759526790571163 0.753093004226685
0.760180477779427 0.753726780414581
0.760529821790721 0.754065454006195
0.760696855104936 0.75422728061676
0.760998823116299 0.754519879817963
0.761543700235416 0.755047738552094
0.761789026924889 0.755285382270813
0.761860200158833 0.755354344844818
0.761996937945342 0.755486726760864
0.762176104361815 0.755660176277161
0.76238584735967 0.755863308906555
0.762672570953478 0.756140947341919
0.763404657213825 0.756849408149719
0.763856798980551 0.757286906242371
0.764097308157499 0.757519483566284
0.764226217924077 0.757644176483154
0.76444510897517 0.757855892181396
0.764785738434034 0.758185267448425
0.764876531383298 0.758273005485535
0.765109720152262 0.75849848985672
0.765489705164647 0.758865773677826
0.765778913050012 0.759145259857178
0.766290792929706 0.759639739990234
0.766531062424265 0.75987184047699
0.766792814279106 0.760124564170837
0.766895394100158 0.760223627090454
0.767003453804225 0.760328054428101
0.767292716550303 0.760607302188873
0.767586031886583 0.760890483856201
0.767819173513397 0.761115491390228
0.76794026413759 0.761232316493988
0.768030976052475 0.761319935321808
0.768313357741121 0.761592388153076
0.768660082717711 0.761926829814911
0.768803299914229 0.762065052986145
0.76934673515033 0.76258909702301
0.769602200308734 0.762835383415222
0.769736677076083 0.762965083122253
0.769928046406484 0.763149499893188
0.770187398471786 0.763399481773376
0.770401240671665 0.76360559463501
0.77080553664726 0.763995170593262
0.770915424916485 0.764100968837738
0.77108830351913 0.76426750421524
0.771625566556075 0.76478499174118
0.771912229156604 0.76506096124649
0.772132994613888 0.76527351140976
0.772372086381566 0.765503644943237
0.772617573910427 0.765739917755127
0.772815112646303 0.765929937362671
0.773111540310069 0.766215205192566
0.773710693853533 0.766791522502899
0.774395759053405 0.767450332641602
0.774530510384685 0.767579793930054
0.774696147935779 0.767739057540894
0.775004465035602 0.768035352230072
0.775159351109402 0.768184125423431
0.77543052130648 0.768444657325745
0.775882277296089 0.768878638744354
0.776215280595283 0.769198477268219
0.776399106309624 0.769374966621399
0.776727065193794 0.769689798355103
0.776914388285465 0.769869565963745
0.777007691442455 0.769959211349487
0.777449580875279 0.770383238792419
0.777915026418527 0.770829737186432
0.778090423975111 0.770998060703278
0.77857651323251 0.771464228630066
0.778812203240356 0.771690130233765
0.779347847606808 0.772203624248505
0.77950404869062 0.772353291511536
0.779721947524412 0.772562146186829
0.780068662419589 0.772894382476807
0.780289880060671 0.773106217384338
0.780732057440562 0.773529648780823
0.781008604879671 0.773794412612915
0.781511918454548 0.774276375770569
0.781765039760166 0.774518489837646
0.782088996759528 0.774828493595123
0.782435131926957 0.775159657001495
0.782766234253469 0.775476336479187
0.783026431291287 0.775725126266479
0.783498485462781 0.776176512241364
0.783878298818774 0.776539504528046
0.784134638857131 0.776784539222717
0.784437103997481 0.777073442935944
0.784608277747301 0.777236938476562
0.785172343136666 0.777775704860687
0.785419196632362 0.778011441230774
0.785684025474172 0.778264224529266
0.785985109658817 0.778551578521729
0.786452776468611 0.778997898101807
0.786602451895413 0.779140710830688
0.786865640535184 0.779391765594482
0.787156484254301 0.779669225215912
0.787892584838575 0.780371010303497
0.788192019741067 0.780656456947327
0.788359392542542 0.780815958976746
0.788788551208483 0.781224846839905
0.78902477332312 0.781449913978577
0.789366915022513 0.781775772571564
0.789539397679015 0.781940102577209
0.789893855427383 0.782277524471283
0.790008555409079 0.782386660575867
0.790537598088614 0.782890260219574
0.79078001429824 0.783120930194855
0.791088814420039 0.783414781093597
0.791356176683604 0.783669114112854
0.791651744187545 0.78395015001297
0.792170534563115 0.784443378448486
0.792360432232222 0.784623861312866
0.792560334766239 0.78481388092041
0.792924794377179 0.7851602435112
0.793158328826015 0.785382151603699
0.793458343863424 0.785667061805725
0.793723785619883 0.78591924905777
0.793924691047156 0.786109983921051
0.794470014218397 0.786627650260925
0.794862023312225 0.786999821662903
0.795047677179911 0.787175893783569
0.795381981613546 0.787493109703064
0.795795752908605 0.78788548707962
0.796433745785668 0.788490414619446
0.796601681858798 0.788649618625641
0.796743971144592 0.788784444332123
0.797393444007465 0.789399862289429
0.797550075213312 0.789548277854919
0.798015223692563 0.789988815784454
0.798302845980218 0.790261149406433
0.798688573097009 0.790626287460327
0.799061393084778 0.790979146957397
0.799412415839104 0.791311323642731
0.799628585865961 0.791515827178955
0.800117855245848 0.791978478431702
0.800496892915808 0.792336940765381
0.800765172289951 0.792590498924255
0.801157977365761 0.792961776256561
0.801223240754209 0.793023467063904
0.801390601895248 0.793181538581848
0.80164769144182 0.793424487113953
0.801987394738474 0.793745338916779
0.802126826007607 0.793877005577087
0.802607650716016 0.794330954551697
0.802800894265619 0.794513404369354
0.802996345627241 0.794697880744934
0.803154783261967 0.794847428798676
0.803628086484953 0.795293986797333
0.803764692327322 0.795422852039337
0.804002401558695 0.795647084712982
0.804389868479198 0.796012461185455
0.804715494448316 0.796319425106049
0.804957784915776 0.796547770500183
0.805218498526984 0.796793520450592
0.805340205367852 0.796908259391785
0.805700584833691 0.797247707843781
0.806016713969993 0.797545552253723
0.806731948593518 0.79821902513504
0.807071024014456 0.798538208007812
0.807434996687292 0.798880696296692
0.807969189239099 0.799383282661438
0.808266797825668 0.799663186073303
0.808490294457015 0.799873352050781
0.809216835255396 0.800556182861328
0.80939683238804 0.80072546005249
0.809677906682683 0.800989508628845
0.809877137046797 0.80117666721344
0.810124899464767 0.801409363746643
0.810367175263124 0.801636934280396
0.810536187729662 0.801795601844788
0.810806888454729 0.80204975605011
0.810909326640329 0.802145957946777
0.811276552402828 0.802490532398224
0.811473359843719 0.802675247192383
0.811788943235011 0.802971243858337
0.812004110558221 0.803173065185547
0.812142842733802 0.803303241729736
0.812677801745601 0.803804874420166
0.812877399348377 0.803991913795471
0.813025813696068 0.804131090641022
0.813660692366459 0.80472594499588
0.813939996988391 0.804987609386444
0.814272234116934 0.805298805236816
0.814615915645089 0.805620551109314
0.815098251833271 0.806072115898132
0.815565387908326 0.806509256362915
0.816036725248159 0.806950151920319
0.816401394553586 0.807291150093079
0.816831144752677 0.807692885398865
0.817150480068752 0.8079913854599
0.817263737304435 0.808097183704376
0.817421599463245 0.808244705200195
0.817688755709698 0.808494329452515
0.817806032591881 0.808603823184967
0.817915291924251 0.808705925941467
0.818304044553645 0.809068918228149
0.818561488898393 0.809309363365173
0.818756130136256 0.809491038322449
0.819198189827956 0.809903621673584
0.819376682215202 0.810070216655731
0.820089256245422 0.810734868049622
0.820620547778435 0.811230182647705
0.82091520033506 0.81150496006012
0.821149086220965 0.811722874641418
0.821464786250521 0.81201696395874
0.821849716275518 0.812375545501709
0.822418615626381 0.812905371189117
0.822584682461596 0.813059985637665
0.822856285806673 0.813312709331512
0.823021310866078 0.813466310501099
0.823522125998814 0.813932180404663
0.823839499073919 0.81422746181488
0.82423155182423 0.814592003822327
0.824841822493485 0.815159320831299
0.824945747657736 0.81525593996048
0.825170924077486 0.815465092658997
0.825564049679563 0.81583034992218
0.826230876057978 0.816449582576752
0.826543803110043 0.816740036010742
0.826680663740987 0.816867113113403
0.827458011472729 0.81758838891983
0.827800570905504 0.817906081676483
0.828035978990264 0.818124294281006
0.828622912130128 0.818668365478516
0.828764874763381 0.81879997253418
0.829063200096379 0.819076418876648
0.829346340560627 0.81933856010437
0.829654209770394 0.819623827934265
0.829967166588796 0.819913566112518
0.83035930161629 0.8202765583992
0.830646787632262 0.820542693138123
0.830866611245145 0.820746004581451
0.831147730135617 0.821006059646606
0.83128545042203 0.821133494377136
0.831713664207587 0.821529507637024
0.832050514177341 0.821840882301331
0.832400825978711 0.822164714336395
0.832563179885305 0.822314739227295
0.83305303865431 0.82276725769043
0.833186776933168 0.822890877723694
0.833456823847464 0.823140203952789
0.833710465371537 0.823374390602112
0.834150080484084 0.823780179023743
0.834372035469499 0.823985040187836
0.834649349053869 0.824240982532501
0.835294422175457 0.824835896492004
0.835816664196871 0.8253173828125
0.836144494227704 0.825619578361511
0.83673661137674 0.826165080070496
0.836859529651588 0.826278269290924
0.837209206304482 0.826600313186646
0.837347951693911 0.826728045940399
0.83746457165395 0.826835453510284
0.83756683530477 0.826929569244385
0.837882963201334 0.827220559120178
0.838157267664947 0.827472925186157
0.838679876859492 0.827953696250916
0.839144736614888 0.828381240367889
0.839426008636153 0.828639805316925
0.83967654775566 0.828870058059692
0.839775907186274 0.828961431980133
0.839979844270903 0.829148828983307
0.840096081299875 0.8292555809021
0.840264468298825 0.829410314559937
0.84067976843601 0.829791784286499
0.840908331850646 0.830001592636108
0.841053802526003 0.830135226249695
0.841194856877241 0.830264687538147
0.841430643979869 0.830481052398682
0.841664045578729 0.830695271492004
0.841962632368261 0.830969333648682
0.842046957396964 0.831046640872955
0.842227248021169 0.831212043762207
0.842436402856435 0.831403911113739
0.842669686281254 0.831617772579193
0.843129530378025 0.832039356231689
0.843300550679747 0.832196116447449
0.843588796381295 0.832460284233093
0.843707707381931 0.832569181919098
0.843826494833474 0.832678079605103
0.843995112496985 0.832832515239716
0.844218178966989 0.833036839962006
0.844395918275495 0.833199560642242
0.844827457634301 0.833594679832458
0.844930794380337 0.833689272403717
0.84539112217311 0.83411055803299
0.845659769506985 0.834356307983398
0.845885862698279 0.834563136100769
0.846245637360306 0.834892153739929
0.846640795038861 0.835253477096558
0.847030958040404 0.835610032081604
0.847186082773065 0.83575177192688
0.84788263600118 0.836388111114502
0.84798396251993 0.836480557918549
0.848239895227364 0.836714267730713
0.848673235118681 0.837109804153442
0.848976948578104 0.837386965751648
0.849382608887391 0.837756991386414
0.850069230711156 0.838383138179779
0.850263866035236 0.838560581207275
0.850459082731554 0.83873850107193
0.850477094813492 0.838754892349243
0.850679124453329 0.83893895149231
0.851106481985098 0.839328408241272
0.851252065364419 0.839460968971252
0.851571785450009 0.839752078056335
0.851794741808193 0.83995509147644
0.851975897841647 0.840119957923889
0.85230848289118 0.840422749519348
0.852583857583438 0.840673327445984
0.853062584708885 0.841108679771423
0.854317688952778 0.842249631881714
0.854468201141662 0.842386364936829
0.854536879095654 0.842448711395264
0.855089523450393 0.842950642108917
0.855312274831948 0.84315288066864
0.855765063329438 0.843563795089722
0.855877164913362 0.843665540218353
0.856263995643662 0.844016551971436
0.857082091702127 0.84475839138031
0.857366012177159 0.84501576423645
0.857784107991917 0.845394611358643
0.858273482266145 0.845837950706482
0.858629882440295 0.846160650253296
0.858746648509222 0.846266388893127
0.85906691383326 0.846556305885315
0.859433436227272 0.846887946128845
0.859773029845409 0.847195208072662
0.860347321772549 0.847714483737946
0.86077590661165 0.84810197353363
0.861137287599775 0.848428606987
0.86144198999334 0.848703861236572
0.861811778663114 0.849037706851959
0.862068919438365 0.849269986152649
0.862634496851731 0.849780440330505
0.863008042958798 0.850117444992065
0.863274936973675 0.850358247756958
0.863485975091234 0.850548505783081
0.864255215557478 0.851242065429688
0.864826060316728 0.851756393909454
0.865035415713243 0.851944923400879
0.865526716161856 0.852387309074402
0.866030407967636 0.852840662002563
0.866309227215337 0.853091597557068
0.866627339282105 0.853377819061279
0.866836607334653 0.85356593132019
0.867095892472783 0.853799104690552
0.86728203849357 0.853966474533081
0.86747340839377 0.854138493537903
0.867998720346373 0.854610562324524
0.868279617427417 0.854862868785858
0.868601802539722 0.855152189731598
0.86890400687332 0.85542356967926
0.869016147934581 0.855524241924286
0.869595372576937 0.856044054031372
0.870106967524972 0.856503009796143
0.870499627268589 0.856855094432831
0.870702021022301 0.857036471366882
0.870812290094445 0.857135355472565
0.870999600621185 0.857303261756897
0.871358784438943 0.857625007629395
0.871730088942014 0.857957601547241
0.872125523630247 0.858311653137207
0.872466285922616 0.858616828918457
0.872616131879344 0.858750939369202
0.872863814997616 0.858972549438477
0.873243078474801 0.859311819076538
0.874465147751292 0.860404312610626
0.874789567910464 0.860694169998169
0.875365189509514 0.861208319664001
0.875389973797665 0.861230373382568
0.875664812484138 0.861475706100464
0.87571133145582 0.861517310142517
0.876025101502766 0.861797332763672
0.876487444011176 0.862209796905518
0.876732801574922 0.862428545951843
0.877100886914032 0.862756848335266
0.877323816761643 0.862955570220947
0.877680961884333 0.863273859024048
0.877880134697963 0.863451361656189
0.878077628028563 0.863627314567566
0.878206591335669 0.863742113113403
0.878271203056842 0.863799691200256
0.878348141960385 0.863868236541748
0.878603804407979 0.86409592628479
0.878958350976333 0.864411473274231
0.87924711686928 0.864668607711792
0.8794260243427 0.864827752113342
0.879557471182171 0.864944696426392
0.879890212248584 0.865240693092346
0.880238098210305 0.86555004119873
0.880332747498939 0.865634202957153
0.880543328586378 0.865821361541748
0.88077704263077 0.86602908372879
0.881231362976144 0.866432785987854
0.881710923030912 0.866858720779419
0.882049774449444 0.867159605026245
0.882337893514005 0.867415308952332
0.882933667397112 0.867944002151489
0.883114700261588 0.868104517459869
0.883760383764188 0.868677139282227
0.884179657256041 0.869048595428467
0.884568001893619 0.869392693042755
0.885033989112624 0.86980539560318
0.885192760152426 0.86994594335556
0.885392547816076 0.870122849941254
0.885975660857102 0.870638847351074
0.88629930378233 0.87092512845993
0.886581504009188 0.871174693107605
0.886847706810984 0.871410012245178
0.887393328490278 0.871892273426056
0.887635250485228 0.872105956077576
0.887806289919055 0.872257173061371
0.888372148681689 0.872756779193878
0.888685958803108 0.873033761978149
0.888847269153446 0.873176157474518
0.889004757969218 0.873315095901489
0.88957091716572 0.873814523220062
0.889662549110418 0.873895406723022
0.889803199393326 0.874019384384155
0.890273327916848 0.874433875083923
0.890379676777625 0.87452757358551
0.890637247878013 0.874754548072815
0.890976856475557 0.875053644180298
0.891174546391897 0.875227808952332
0.891378951982986 0.875407814979553
0.89164474949262 0.875641763210297
0.891765054202741 0.875747740268707
0.891924894308672 0.875888347625732
0.892287293182525 0.876207232475281
0.892467681721483 0.876365959644318
0.892593876288511 0.876477003097534
0.893124177144548 0.876943230628967
0.893472678455267 0.877249598503113
0.893681158557418 0.877432823181152
0.893813795488034 0.877549409866333
0.894004100017674 0.877716541290283
0.89423202016355 0.877916693687439
0.894460881255158 0.878117680549622
0.894756702012292 0.878377437591553
0.894954244049061 0.878550827503204
0.895316200700548 0.878868520259857
0.895684277095331 0.879191398620605
0.895862066852011 0.879347324371338
0.896151384832828 0.879601001739502
0.896376174580085 0.879798054695129
0.896423494617427 0.879839539527893
0.896770628796845 0.880143761634827
0.897013484771351 0.880356550216675
0.897310425099155 0.880616664886475
0.89756118022355 0.880836308002472
0.897782454528235 0.881029963493347
0.898237169674486 0.881427943706512
0.898542806688816 0.88169538974762
0.898753358321531 0.88187962770462
0.898871613261737 0.881983041763306
0.899158494014042 0.882233917713165
0.899542055752909 0.882569193840027
0.899667635724615 0.882678985595703
0.899790123675621 0.88278603553772
0.900324153448471 0.883252620697021
0.900650507773963 0.883537650108337
0.900723532411317 0.883601427078247
0.900863116872617 0.883723199367523
0.901253996207825 0.884064435958862
0.901663782590109 0.884422063827515
0.901805554782208 0.884545624256134
0.902307941807254 0.884983777999878
0.902491935036976 0.885144174098969
0.902908807245142 0.885507464408875
0.903432243397667 0.885963559150696
0.904013088142309 0.88646924495697
0.904267281964838 0.886690497398376
0.904653624405115 0.887026727199554
0.905121057789229 0.887433290481567
0.905463402984145 0.887730956077576
0.906181457706814 0.888355016708374
0.906377941322367 0.888525724411011
0.906616976522642 0.888733386993408
0.907175421674819 0.889218151569366
0.907365681570965 0.889383316040039
0.907638598033146 0.889620125293732
0.907720661348742 0.889691352844238
0.908073891344118 0.889997720718384
0.908436210252897 0.89031183719635
0.908674386498302 0.890518307685852
0.909533362834491 0.891262531280518
0.909952150300029 0.891625285148621
0.910199200995625 0.891839146614075
0.910350133232971 0.891969799995422
0.910752052430401 0.892317473888397
0.910911387587287 0.892455339431763
0.911107015578106 0.892624497413635
0.911441208083736 0.892913460731506
0.911721866581858 0.893156111240387
0.91184826090464 0.893265306949615
0.912326813502921 0.893678784370422
0.912498485259034 0.893827080726624
0.912685936989992 0.893989086151123
0.913105671909329 0.894351363182068
0.913420223720534 0.894622921943665
0.913568821653855 0.894751071929932
0.913862888684738 0.89500480890274
0.914119198821095 0.895225882530212
0.914327401925454 0.895405471324921
0.914477514530864 0.895534873008728
0.914940059252803 0.895933449268341
0.915075232625742 0.896049976348877
0.915421866265413 0.896348595619202
0.915883387643564 0.896745979785919
0.916046823482154 0.896886706352234
0.916165864907658 0.896989226341248
0.916246745709141 0.8970587849617
0.916363505555379 0.897159278392792
0.916658870133851 0.897413372993469
0.917371536977852 0.898026347160339
0.917791674583909 0.898387432098389
0.918309697266704 0.898832559585571
0.918702936551524 0.899170279502869
0.919341877198056 0.899718761444092
0.919868158191849 0.900170266628265
0.920389708135314 0.90061753988266
0.92070413364974 0.900887012481689
0.920971361986924 0.901116013526917
0.921114537350625 0.901238739490509
0.921660353932717 0.901706218719482
0.92220093313401 0.902168989181519
0.922611838563428 0.902520537376404
0.923008157439779 0.902859508991241
0.923319632957206 0.903125822544098
0.923707398925647 0.903457283973694
0.92411470464111 0.903805255889893
0.924567572921168 0.904191970825195
0.924859711558398 0.904441475868225
0.925240241957324 0.904766201972961
0.925462801318406 0.904956102371216
0.926046692652873 0.905454158782959
0.926342208635602 0.905706107616425
0.926442135605599 0.905791223049164
0.926675389224071 0.905989944934845
0.92700964775107 0.906274795532227
0.927625584477452 0.90679931640625
0.927886243565709 0.907021224498749
0.928227366643771 0.90731155872345
0.928474206355037 0.907521486282349
0.928704156111977 0.907717108726501
0.928922572927367 0.907902836799622
0.928997646997538 0.907966613769531
0.9296306099549 0.908504605293274
0.929928073543083 0.908757448196411
0.930317199580997 0.909087896347046
0.930441038038437 0.909192979335785
0.930968152809643 0.909640431404114
0.931092292086137 0.909745752811432
0.931250351033457 0.909879803657532
0.9316507708942 0.910219490528107
0.931963759910656 0.910484910011292
0.932612740329081 0.911034941673279
0.932764484022744 0.911163449287415
0.933031623970602 0.911389708518982
0.933330491660492 0.911642789840698
0.933622353970374 0.911889791488647
0.933784973451461 0.912027478218079
0.934631018284511 0.912743151187897
0.935100708177262 0.913140177726746
0.935231752966074 0.913250923156738
0.935568803096422 0.91353577375412
0.93574195245011 0.913682043552399
0.935906558274076 0.91382098197937
0.936204503537793 0.914072513580322
0.936288787049225 0.914143681526184
0.936812678621625 0.914585828781128
0.936993751261328 0.914738535881042
0.937432180471525 0.915108442306519
0.937532401328984 0.91519296169281
0.937971047816784 0.915562689304352
0.93836890393902 0.915897905826569
0.939066447423917 0.91648530960083
0.939458944265449 0.91681569814682
0.939810928763845 0.917111814022064
0.939992617282883 0.917264640331268
0.940512687529195 0.917701959609985
0.940855648755627 0.917990267276764
0.941234826027727 0.918308854103088
0.941803030837818 0.91878604888916
0.941942884526771 0.918903470039368
0.942082072639787 0.919020175933838
0.942266912483367 0.919175386428833
0.942613806056377 0.919466495513916
0.942967941582883 0.919763445854187
0.943229730741822 0.91998291015625
0.943462823760772 0.920178294181824
0.943809222197661 0.920468688011169
0.944491984265842 0.921040534973145
0.94474980724056 0.921256363391876
0.94537828948379 0.921782314777374
0.945619197558401 0.92198371887207
0.94597724886283 0.922283172607422
0.946361066468317 0.922604084014893
0.946486751654242 0.922709047794342
0.946727271701662 0.922910034656525
0.946995059659466 0.923133730888367
0.947596125122962 0.923635482788086
0.948293954514701 0.924217820167542
0.948923473385004 0.924742698669434
0.949237822641478 0.925004720687866
0.949314826019258 0.925068974494934
0.949608791481683 0.925313830375671
0.949857356874236 0.925520837306976
0.950170975424512 0.925781905651093
0.950322734641121 0.925908327102661
0.950541002345735 0.926089942455292
0.951149807649617 0.926596462726593
0.951235931776106 0.926668167114258
0.951526538535548 0.926909744739532
0.951718869487587 0.92706960439682
0.952049918239526 0.927344679832458
0.952386418668862 0.927624344825745
0.952785592918875 0.927955806255341
0.953641453346481 0.928666114807129
0.953802247684612 0.928799450397491
0.954171637469712 0.929105758666992
0.954269887615743 0.929187297821045
0.954494041988856 0.929373145103455
0.954663654497995 0.929513692855835
0.954906928301582 0.929715275764465
0.955296791573288 0.930038094520569
0.955581558103688 0.93027400970459
0.956144477838835 0.930739879608154
0.956416725508062 0.93096512556076
0.956786150096283 0.931270599365234
0.956927076236602 0.931387186050415
0.957261354155396 0.931663513183594
0.957495196543323 0.931856751441956
0.957825142778733 0.932129383087158
0.958348872968987 0.932561874389648
0.958562625933967 0.932738304138184
0.959171058386608 0.933240294456482
0.959378120164286 0.933411121368408
0.95962684358278 0.93361622095108
0.960003635572556 0.933926820755005
0.96024284372466 0.934123933315277
0.960594038632623 0.934413194656372
0.960699891279214 0.934500455856323
0.961013736697256 0.934758901596069
0.961293395624958 0.934989035129547
0.961357648517754 0.935041964054108
0.961591102593875 0.935234069824219
0.961761444060486 0.935374140739441
0.961927730559427 0.935510993003845
0.962126092744727 0.935674071311951
0.962183592483116 0.935721397399902
0.962267868098821 0.935790717601776
0.963174560381684 0.936535835266113
0.963289566775223 0.936630249023438
0.963554216445802 0.936847686767578
0.963999906340883 0.937213480472565
0.964258350094405 0.937425553798676
0.964902657670434 0.937954068183899
0.965089928218734 0.93810760974884
0.965222249397266 0.938216090202332
0.965812672504861 0.938699841499329
0.966014006393822 0.938864767551422
0.966612710428776 0.9393550157547
0.966773284808338 0.939486384391785
0.967147756499868 0.939792811870575
0.967354619488743 0.939961969852448
0.967794504486497 0.940321683883667
0.96802501410939 0.940510094165802
0.968449254351745 0.940856754779816
0.968769064674484 0.941117942333221
0.969020838390165 0.941323459148407
0.969196580712605 0.941466987133026
0.969805975438436 0.941964268684387
0.97010960406441 0.942211925983429
0.970276072503849 0.942347645759583
0.970336877013454 0.942397236824036
0.970484961316058 0.942517995834351
0.970561822021984 0.942580699920654
0.971014266708327 0.942949295043945
0.971368763595427 0.943238019943237
0.971604360902794 0.943429946899414
0.971738457009016 0.943539083003998
0.972092902537944 0.943827509880066
0.972233148863463 0.943941712379456
0.97248671334169 0.944147944450378
0.972837855676811 0.944433569908142
0.97339527087692 0.944886684417725
0.973885911150324 0.945285320281982
0.974229763237535 0.94556450843811
0.974343668533808 0.945657014846802
0.974504055892239 0.945787191390991
0.974894890082605 0.946104288101196
0.975111749233895 0.946280241012573
0.975299859650608 0.946432828903198
0.975488649396833 0.946586012840271
0.976012256552573 0.947010397911072
0.976610769871718 0.947495222091675
0.977109394038167 0.947898983955383
0.977404388991569 0.948137700557709
0.977695082556382 0.948372840881348
0.977895904086312 0.948535323143005
0.978552425989239 0.949066162109375
0.978847008986556 0.949304103851318
0.979004085346108 0.9494309425354
0.979402459032235 0.949752748012543
0.97986967649587 0.950129866600037
0.980028770051847 0.950258255004883
0.980450732283205 0.95059871673584
0.980643487897896 0.950754046440125
0.981133937706293 0.951149463653564
0.981552706886596 0.951486945152283
0.981739313191477 0.951637148857117
0.981771200376422 0.95166289806366
0.982298604283606 0.95208752155304
0.982460545646652 0.952217876911163
0.982808531028849 0.952497839927673
0.983188643459309 0.952803611755371
0.983505143550124 0.953058123588562
0.984056659957455 0.953501284122467
0.984468788097411 0.953832268714905
0.984830246432174 0.954122543334961
0.985466798255553 0.954633355140686
0.985835191415403 0.954928755760193
0.986233741107923 0.955248355865479
0.986510386834473 0.955469965934753
0.986933024698837 0.955808520317078
0.987181124328977 0.956007242202759
0.987452435434135 0.956224322319031
0.987623091451361 0.956360936164856
0.987789893259181 0.956494450569153
0.987986811772665 0.956651985645294
0.988352775385473 0.956944644451141
0.988791818411428 0.957295775413513
0.989239279243445 0.957653224468231
0.989747003416395 0.958058714866638
0.990172462967086 0.958398222923279
0.990341988552568 0.958533525466919
0.990751176303148 0.958860039710999
0.991294295892337 0.959293007850647
0.991716659731115 0.959629595279694
0.991990133286752 0.959847390651703
0.992701532839087 0.960413813591003
0.992908104619473 0.960578083992004
0.993061005110538 0.960699856281281
0.993291386626602 0.96088308095932
0.993639538646077 0.961159884929657
0.993999928418892 0.961446344852448
0.9942307457643 0.961629748344421
0.994409692235859 0.961771845817566
0.994617771581431 0.961937189102173
0.9948321447633 0.962107419967651
0.994946348490932 0.962198138237
0.995160599711939 0.962368130683899
0.995684643869746 0.962783992290497
0.995988433258632 0.963024854660034
0.996255792664337 0.963236749172211
0.996395163437172 0.963347196578979
0.996872865415662 0.963725864887238
0.997235364047409 0.964012920856476
0.997580628985878 0.964286327362061
0.997734322779673 0.964407861232758
0.997976115626146 0.964599251747131
0.99843982592458 0.964965999126434
0.998657456069357 0.965138077735901
0.999158515523739 0.965534090995789
0.999553979720012 0.965846538543701
0.999702469975326 0.965963780879974
0.999761618201605 0.966010510921478
};
\addlegendentry{Tanh}
\addplot [semithick, color2]
table {%
0.000140210607214919 -1.23637235164642
0.000512125283701814 -1.23563873767853
0.00126398096956637 -1.23415541648865
0.00172834654434151 -1.23323929309845
0.00191139403229834 -1.2328782081604
0.00210086793166342 -1.23250448703766
0.00236276080672504 -1.23198783397675
0.00279791742132951 -1.2311292886734
0.003181195046842 -1.23037326335907
0.00361566978081451 -1.2295161485672
0.00369963882748536 -1.22935044765472
0.00392448915932286 -1.2289069890976
0.00407120429417906 -1.22861754894257
0.00431797915432286 -1.22813069820404
0.0045805186084461 -1.22761273384094
0.00487846050005913 -1.22702491283417
0.00513455129427021 -1.22651982307434
0.00569059187612708 -1.2254227399826
0.00614754274743334 -1.2245215177536
0.00639958167241161 -1.2240241765976
0.00654253579275699 -1.22374212741852
0.00678985146170275 -1.22325432300568
0.00693661942778978 -1.22296476364136
0.00710476998668463 -1.22263300418854
0.00751492829604927 -1.22182381153107
0.00799011379673453 -1.22088634967804
0.0081270803988247 -1.22061622142792
0.00838834700848423 -1.2201007604599
0.00867949657302169 -1.21952641010284
0.00903792295387496 -1.21881949901581
0.00924230163511552 -1.21841621398926
0.00944404764470608 -1.21801817417145
0.00967760263985995 -1.21755754947662
0.0098600836009517 -1.21719741821289
0.0101477351602257 -1.21663010120392
0.0104673572841573 -1.21599948406219
0.010557820744911 -1.21582090854645
0.010800512219695 -1.21534216403961
0.0110642093033387 -1.2148220539093
0.0114247564282751 -1.21411085128784
0.011676212848882 -1.21361470222473
0.0117564773995469 -1.21345627307892
0.0119311852579038 -1.21311175823212
0.0122766757277956 -1.21243011951447
0.0126645133431665 -1.21166503429413
0.0130554307814504 -1.21089375019073
0.0132507601192206 -1.2105085849762
0.0135649179867324 -1.20988881587982
0.013925548941379 -1.20917737483978
0.0141964712125441 -1.20864284038544
0.0144894916529026 -1.20806479454041
0.0148007364706199 -1.20745074748993
0.0149277306988921 -1.20720016956329
0.0152356442105506 -1.20659291744232
0.0159396776555817 -1.20520389080048
0.0161762645290929 -1.20473730564117
0.0164793977099836 -1.2041392326355
0.0167187272178601 -1.20366704463959
0.0169429207223653 -1.20322489738464
0.0174058026917863 -1.2023116350174
0.017864711533355 -1.20140635967255
0.0181318631730908 -1.20087945461273
0.0182331892078785 -1.20067942142487
0.018576709102533 -1.20000171661377
0.0187221857598254 -1.19971477985382
0.0190232614220129 -1.19912087917328
0.0197720630414225 -1.19764363765717
0.0202421780704657 -1.19671618938446
0.020409760986015 -1.19638562202454
0.0207775398190743 -1.19566011428833
0.0212361593662492 -1.19475543498993
0.0216287087800314 -1.19398105144501
0.022034853921946 -1.19317972660065
0.0222155322681444 -1.19282329082489
0.0225326770851793 -1.19219768047333
0.0230792106372444 -1.19111955165863
0.0232663996409694 -1.1907502412796
0.0239683398832076 -1.18936550617218
0.0245182796237696 -1.18828058242798
0.0246396377695286 -1.18804121017456
0.0248194154164995 -1.18768656253815
0.0249955192353457 -1.1873391866684
0.0253352062143378 -1.18666899204254
0.025822675560295 -1.18570733070374
0.0260421786106095 -1.1852742433548
0.0265260120029933 -1.18431985378265
0.0272435276356254 -1.18290436267853
0.0276703183533622 -1.18206250667572
0.0277683881988338 -1.18186891078949
0.0280522886250464 -1.18130886554718
0.0281061845480458 -1.1812025308609
0.0283325880151918 -1.18075585365295
0.0286388764271744 -1.18015158176422
0.0290154244102226 -1.17940890789032
0.0293599579650758 -1.1787291765213
0.0295890079424211 -1.1782773733139
0.0297994961976885 -1.1778621673584
0.0301501141614015 -1.17717039585114
0.030587439716089 -1.17630767822266
0.0308026492195755 -1.17588317394257
0.0310815773369103 -1.175332903862
0.0313095457046119 -1.17488324642181
0.0315040956317321 -1.17449939250946
0.0318151684195445 -1.17388570308685
0.0322963745201577 -1.17293632030487
0.0324414426349472 -1.17265021800995
0.0325883787220389 -1.17236030101776
0.0328882488990249 -1.17176878452301
0.033134609011831 -1.17128276824951
0.0336453593326244 -1.17027509212494
0.0340403140824168 -1.16949605941772
0.0343095383920069 -1.16896498203278
0.0346540310171393 -1.16828536987305
0.0354064256639861 -1.16680109500885
0.0356440763847979 -1.16633212566376
0.0359024557884343 -1.16582250595093
0.0364431830366454 -1.16475582122803
0.0367078182233476 -1.16423368453979
0.0367526812422847 -1.16414523124695
0.0371600734371033 -1.16334164142609
0.0375810711629492 -1.1625109910965
0.0380259543648528 -1.16163337230682
0.0382258044650065 -1.16123914718628
0.0383713970311063 -1.16095197200775
0.0386221190545915 -1.16045725345612
0.0389346630772233 -1.15984070301056
0.0391980162856741 -1.1593211889267
0.0393495948217129 -1.1590222120285
0.0399768714813012 -1.15778481960297
0.0403599772070217 -1.15702903270721
0.0405072122626056 -1.15673851966858
0.0406748784786859 -1.15640771389008
0.0409748911294845 -1.15581595897675
0.0413465781033006 -1.15508258342743
0.0416768331700209 -1.15443110466003
0.0418527086350562 -1.15408408641815
0.0420527850333694 -1.15368950366974
0.0422505985981918 -1.15329921245575
0.0425639429588773 -1.15268111228943
0.0430661287534742 -1.15169036388397
0.0434554955843233 -1.1509222984314
0.0434780205456927 -1.15087783336639
0.043585764219968 -1.15066516399384
0.0437862360369532 -1.15026986598969
0.0442391727886139 -1.14937627315521
0.0446209034018822 -1.14862310886383
0.0447158392281679 -1.14843595027924
0.045276208923248 -1.14733052253723
0.0459959863138996 -1.1459105014801
0.046116454119272 -1.14567291736603
0.0461958618900811 -1.14551615715027
0.0464856287917409 -1.14494454860687
0.0472725029766219 -1.14339232444763
0.047448016290481 -1.14304602146149
0.0476178303421088 -1.14271104335785
0.0480385545284614 -1.141881108284
0.0483601497591387 -1.14124655723572
0.0485875690756787 -1.14079797267914
0.0488510129956488 -1.1402782201767
0.0490099734345369 -1.13996469974518
0.0492870794848055 -1.1394180059433
0.0495531430093089 -1.13889312744141
0.0498313249703104 -1.1383444070816
0.0502473091649606 -1.13752377033234
0.0504203085265161 -1.13718235492706
0.0506559134971506 -1.13671767711639
0.0509739142501111 -1.13609039783478
0.0511856309401497 -1.13567268848419
0.0512863315402462 -1.13547396659851
0.0517217461452293 -1.13461494445801
0.0521683767426676 -1.13373398780823
0.0523559943796484 -1.13336384296417
0.0528866114641016 -1.13231706619263
0.0534248039928712 -1.13125538825989
0.0538621129210992 -1.13039267063141
0.0541897028568354 -1.12974631786346
0.0544075535537792 -1.12931668758392
0.0550727024280674 -1.12800443172455
0.0554134914305426 -1.12733221054077
0.0557041351477516 -1.12675881385803
0.0559981957361573 -1.12617862224579
0.0564629029798031 -1.12526190280914
0.0566687694404723 -1.12485587596893
0.0569868973473835 -1.12422823905945
0.0574268021419657 -1.12336051464081
0.0577249215122131 -1.12277233600616
0.0580547642112476 -1.1221216917038
0.0581925682621307 -1.12184977531433
0.0586936287387697 -1.12086141109467
0.0589875506427078 -1.12028133869171
0.0591825828662031 -1.11989676952362
0.0593008967928754 -1.11966323852539
0.0594528244077123 -1.11936366558075
0.0597154237694305 -1.11884558200836
0.0598286815512487 -1.11862206459045
0.0602845407940082 -1.11772286891937
0.0604124450003628 -1.11747050285339
0.06100761850794 -1.11629641056061
0.0612174156392242 -1.11588251590729
0.061457658336098 -1.11540853977203
0.0619175139478296 -1.11450135707855
0.0624099294954046 -1.11353003978729
0.0627443603636195 -1.11287021636963
0.0631001255239153 -1.11216843128204
0.0633522984426815 -1.11167097091675
0.0637821401545758 -1.11082291603088
0.0641459189778186 -1.11010527610779
0.0642558292533854 -1.1098884344101
0.0643894482345178 -1.10962498188019
0.0646586352933383 -1.10909378528595
0.0648011250364074 -1.10881268978119
0.0650730293313561 -1.10827624797821
0.0651999951644117 -1.10802590847015
0.0652911725019703 -1.10784590244293
0.0656475841935943 -1.10714292526245
0.0661922248830092 -1.10606849193573
0.066568892445736 -1.10532534122467
0.066772880753567 -1.10492300987244
0.0671132591613015 -1.1042515039444
0.0674084779649603 -1.10366904735565
0.0675923138115676 -1.10330641269684
0.067899699588745 -1.10269999504089
0.0680942115915932 -1.10231626033783
0.0685845779583516 -1.10134899616241
0.0686934137607658 -1.10113430023193
0.0690693096659727 -1.10039269924164
0.0692010086079495 -1.10013282299042
0.0694964828313103 -1.0995500087738
0.0699133372991635 -1.09872770309448
0.0701995662732338 -1.09816300868988
0.07050538560102 -1.09755969047546
0.0710899490284916 -1.09640645980835
0.0712391465378066 -1.09611213207245
0.0713180051780608 -1.09595668315887
0.0716089536512954 -1.09538269042969
0.072067014200798 -1.0944789648056
0.072504839333206 -1.09361517429352
0.0728925181230429 -1.09285044670105
0.0731609803317783 -1.09232079982758
0.0734804067841219 -1.09169065952301
0.0736077922073255 -1.09143948554993
0.0739378206794156 -1.09078824520111
0.0741636680482409 -1.09034287929535
0.074515276666677 -1.08964920043945
0.0748786787049008 -1.08893227577209
0.0750398156105972 -1.08861446380615
0.0754534146416099 -1.08779847621918
0.0755556829308383 -1.08759677410126
0.0758549860774336 -1.08700621128082
0.0761661450079462 -1.08639240264893
0.0765289651392722 -1.08567667007446
0.0772338248927992 -1.08428609371185
0.0776066941875372 -1.08355057239532
0.0778890045255073 -1.08299374580383
0.0780290519769398 -1.08271729946136
0.0782759274952016 -1.08223044872284
0.078420767325017 -1.08194470405579
0.0787868502208897 -1.08122253417969
0.078879626910564 -1.08103942871094
0.0793016130590984 -1.08020687103271
0.0795822946523101 -1.07965326309204
0.0800029730013797 -1.07882344722748
0.0801972810553641 -1.07844007015228
0.0806046392298685 -1.07763636112213
0.0810284932375942 -1.07680022716522
0.081317283888208 -1.07623064517975
0.0816844403708 -1.07550632953644
0.0819472400067556 -1.07498788833618
0.0827613387313187 -1.07338178157806
0.0831051651794306 -1.07270348072052
0.0834844514327955 -1.0719553232193
0.0837781117870126 -1.07137596607208
0.0842371961036429 -1.07047033309937
0.0843618960663423 -1.07022440433502
0.0845496962617293 -1.06985378265381
0.0847472262558633 -1.06946420669556
0.0849977785264603 -1.06896996498108
0.0851887816094083 -1.06859314441681
0.0857653685313772 -1.06745564937592
0.0859032856993658 -1.06718361377716
0.0862577906869038 -1.06648421287537
0.0865265238612538 -1.06595408916473
0.0865852940053639 -1.06583821773529
0.0868442816787672 -1.06532716751099
0.0871592645776017 -1.06470572948456
0.0879240859234284 -1.063197016716
0.0883692453615564 -1.06231880187988
0.0886559582719739 -1.06175315380096
0.0888722005271921 -1.06132662296295
0.0892730716821553 -1.06053578853607
0.0895771714142906 -1.05993592739105
0.0897039253069373 -1.05968582630157
0.0899192027449448 -1.05926120281219
0.0900937787143958 -1.05891668796539
0.0904848748783285 -1.05814516544342
0.0907305531343492 -1.0576605796814
0.0909297609752501 -1.05726754665375
0.0913645532235825 -1.05640983581543
0.0914784206457355 -1.05618524551392
0.0919917355677673 -1.05517256259918
0.0920862167133721 -1.05498611927032
0.0922574568678424 -1.05464828014374
0.0923602023826039 -1.0544456243515
0.0927172701724353 -1.05374133586884
0.0932949930949526 -1.05260157585144
0.0935740141401233 -1.05205106735229
0.0939547804351213 -1.05130004882812
0.0941905435352496 -1.0508348941803
0.0944191988888231 -1.05038380622864
0.0946078935939746 -1.05001163482666
0.0948584997557762 -1.0495171546936
0.0951107411292723 -1.04901957511902
0.0953949144143426 -1.04845893383026
0.0958659752086516 -1.04752969741821
0.09601744283923 -1.04723083972931
0.096486348047125 -1.0463057756424
0.0970933501058221 -1.04510843753815
0.0974835940678334 -1.04433846473694
0.0976576616310678 -1.04399526119232
0.098019822055746 -1.04328072071075
0.0981999008854341 -1.04292547702789
0.0982837506680818 -1.042760014534
0.0986237412154679 -1.04208934307098
0.0987890903862884 -1.04176318645477
0.0989677240667386 -1.04141056537628
0.099074073204746 -1.04120087623596
0.0994530867126387 -1.0404531955719
0.100009786093915 -1.03935492038727
0.10019651044727 -1.03898656368256
0.100442591572608 -1.03850114345551
0.100857676466907 -1.03768229484558
0.101234741032694 -1.03693854808807
0.101551763307025 -1.0363130569458
0.10190301356507 -1.03562009334564
0.102808155445141 -1.03383457660675
0.103161829683303 -1.03313684463501
0.103433644496957 -1.03260052204132
0.103789536298463 -1.03189849853516
0.104106761786902 -1.03127264976501
0.104362862878827 -1.0307674407959
0.104548492773009 -1.03040134906769
0.104712728371283 -1.03007733821869
0.104947308320258 -1.02961456775665
0.105350068506557 -1.02881991863251
0.105637948451938 -1.02825200557709
0.106082560314134 -1.02737486362457
0.106338204397519 -1.02687072753906
0.106561883254556 -1.02642929553986
0.107179155383824 -1.02521169185638
0.107646618803236 -1.02428936958313
0.10810647809784 -1.02338230609894
0.108310555768973 -1.02297973632812
0.108493084924685 -1.02261960506439
0.108826554320367 -1.02196180820465
0.109159453128719 -1.02130508422852
0.109373897629932 -1.0208820104599
0.109636094595298 -1.02036464214325
0.109776177882446 -1.02008843421936
0.110085744420709 -1.01947772502899
0.110290884302792 -1.01907300949097
0.110947992544988 -1.01777672767639
0.111191328585383 -1.01729667186737
0.111488828620906 -1.01670980453491
0.111761822699183 -1.01617121696472
0.112024885135756 -1.01565229892731
0.112392585807574 -1.0149267911911
0.11256923926103 -1.01457846164703
0.112825365488341 -1.01407313346863
0.113360589244486 -1.01301717758179
0.113450410970254 -1.01284003257751
0.113676145258606 -1.01239478588104
0.113912188208657 -1.01192903518677
0.114478355314862 -1.01081216335297
0.11469679458862 -1.01038122177124
0.114982838293668 -1.0098170042038
0.115638444006838 -1.00852358341217
0.116498758783386 -1.00682651996613
0.116900110111398 -1.00603461265564
0.117189845001326 -1.00546300411224
0.117388156621763 -1.00507199764252
0.117579670136938 -1.00469410419464
0.118081462774281 -1.00370419025421
0.118350268783973 -1.00317394733429
0.118974937159259 -1.00194156169891
0.119379649066295 -1.00114321708679
0.119641582980622 -1.00062644481659
0.119805051315868 -1.00030398368835
0.120143724179742 -0.999635934829712
0.121036376723927 -0.997874855995178
0.121238739310734 -0.997475743293762
0.12145423233356 -0.997050404548645
0.121667775099587 -0.996629238128662
0.122115119707641 -0.995746731758118
0.122219621548399 -0.995540618896484
0.122471127166208 -0.995044469833374
0.122691488322077 -0.994609713554382
0.122929894835338 -0.994139432907104
0.123165412496838 -0.993674874305725
0.123315488076611 -0.993378758430481
0.123527685724596 -0.992960095405579
0.12379881793981 -0.992425322532654
0.124295379780941 -0.991445660591125
0.124894196304737 -0.990264296531677
0.12500015037259 -0.990055322647095
0.125375333331284 -0.989315152168274
0.125574147911278 -0.988922953605652
0.125791798547355 -0.988493680953979
0.126152485295669 -0.987782120704651
0.126443175617801 -0.987208604812622
0.126864121659308 -0.986378073692322
0.127056100953724 -0.985999584197998
0.127359678922832 -0.985400557518005
0.127374336527681 -0.985371708869934
0.127675719838503 -0.984777092933655
0.127843981519057 -0.984445214271545
0.128145777245975 -0.983849883079529
0.128217808617064 -0.983707785606384
0.128639402554275 -0.982876062393188
0.128937045695003 -0.982288837432861
0.129180191609049 -0.981809139251709
0.12930402181483 -0.981564879417419
0.129524825345073 -0.981129288673401
0.129929317624611 -0.980331301689148
0.130209084401445 -0.979779362678528
0.130666829036112 -0.97887647151947
0.130849343960905 -0.978516459465027
0.131298455112273 -0.977630376815796
0.131586577475873 -0.977061986923218
0.131737535695368 -0.97676420211792
0.132086311316631 -0.976076126098633
0.132341088453349 -0.975573539733887
0.132939355861207 -0.974393248558044
0.133094631640396 -0.974086999893188
0.133291025070276 -0.973699569702148
0.133846900121196 -0.972602963447571
0.134321424285809 -0.971666812896729
0.1344000609647 -0.971511721611023
0.13487689397671 -0.970570921897888
0.13524077209824 -0.969853162765503
0.135632460610023 -0.96908050775528
0.136151110885723 -0.96805727481842
0.136328275916075 -0.967707872390747
0.136761607282545 -0.966852903366089
0.137054554278643 -0.966275095939636
0.137404115361712 -0.965585470199585
0.137925665111613 -0.964556574821472
0.138143326292786 -0.96412718296051
0.13826659500237 -0.963883996009827
0.138365929944839 -0.96368807554245
0.138565258951699 -0.963294744491577
0.138628554088957 -0.963169932365417
0.138995541366151 -0.962445974349976
0.139204949254518 -0.962032854557037
0.139418745389352 -0.961611151695251
0.139677764666557 -0.961100101470947
0.139848576170325 -0.960763096809387
0.140102334008204 -0.960262596607208
0.140614042032277 -0.959253072738647
0.140922828929644 -0.958643913269043
0.141316127807859 -0.957868039608002
0.141677101045154 -0.95715594291687
0.141906022763465 -0.956704378128052
0.142165780218243 -0.956191897392273
0.142958324542392 -0.954628467559814
0.143072007555879 -0.95440411567688
0.143494388030442 -0.95357084274292
0.14377852744807 -0.953010380268097
0.143966536246205 -0.95263946056366
0.144261072667618 -0.952058434486389
0.144523091207908 -0.951541543006897
0.144809432026167 -0.950976610183716
0.145656590665775 -0.949305474758148
0.146250941581909 -0.948132872581482
0.146613860794915 -0.94741690158844
0.146980135012058 -0.946694374084473
0.147419473531377 -0.945827603340149
0.147605567863936 -0.945460557937622
0.14802033285396 -0.94464236497879
0.148211380916166 -0.944265425205231
0.14848598969381 -0.943723738193512
0.148956537328534 -0.942795395851135
0.14921633324521 -0.942282974720001
0.149340635656237 -0.942037761211395
0.149592499212661 -0.941540837287903
0.14976812926133 -0.941194415092468
0.150337831114538 -0.940070509910583
0.150603178677465 -0.939547061920166
0.151016869564657 -0.938730955123901
0.151228813695364 -0.938312888145447
0.151419238181482 -0.937937140464783
0.152024415271568 -0.936743378639221
0.152296890624798 -0.936205744743347
0.152404747226066 -0.935993015766144
0.152795622693889 -0.935222029685974
0.15335024590429 -0.934127807617188
0.153650246422377 -0.933535933494568
0.153790176001298 -0.933259963989258
0.154183414492097 -0.932484149932861
0.154326249270183 -0.932202339172363
0.154494594001522 -0.931870341300964
0.154706258805995 -0.931452751159668
0.154815652161841 -0.931236863136292
0.155161818495759 -0.9305539727211
0.155367801288812 -0.930147707462311
0.155621855313598 -0.929646492004395
0.155971083622246 -0.928957521915436
0.156307526543955 -0.928293824195862
0.15657310780516 -0.927769899368286
0.157052578101065 -0.926824033260345
0.157221585919459 -0.926490604877472
0.157370368528931 -0.926197111606598
0.157533961252528 -0.925874352455139
0.157757139667534 -0.925434112548828
0.158148492199061 -0.924662113189697
0.158378955096885 -0.924207448959351
0.158708739255033 -0.923556804656982
0.159091180680207 -0.922802448272705
0.159274437483379 -0.922440886497498
0.159426587848977 -0.922140657901764
0.159604470008945 -0.921789824962616
0.160145216078129 -0.920723021030426
0.160353657625192 -0.920311808586121
0.160801832151907 -0.919427752494812
0.161147603153366 -0.918745577335358
0.161342600496118 -0.918360888957977
0.161578299828822 -0.917895913124084
0.16171521174867 -0.917625844478607
0.16205608000967 -0.916953384876251
0.16222081832931 -0.916628360748291
0.162717427013329 -0.915648698806763
0.162916034733356 -0.915256857872009
0.163405090428868 -0.91429215669632
0.163680720203505 -0.913748383522034
0.163860924965809 -0.913392901420593
0.164275141667908 -0.912575781345367
0.164638703233768 -0.91185849905014
0.164719831453245 -0.911698520183563
0.164985352224462 -0.911174654960632
0.165428572413755 -0.910300314426422
0.165733728653181 -0.909698307514191
0.166191214404935 -0.908795773983002
0.166443579629385 -0.908297896385193
0.166613291930096 -0.907963156700134
0.167116583378627 -0.906970262527466
0.167349513332575 -0.906510770320892
0.167429101715452 -0.906353771686554
0.16779419042555 -0.905633568763733
0.168147966995443 -0.904935657978058
0.168558128544585 -0.904126465320587
0.168806175918414 -0.903637170791626
0.169057728971811 -0.903140902519226
0.169454836371136 -0.902357459068298
0.169733781949977 -0.901807248592377
0.170197719412514 -0.900891959667206
0.170402143234665 -0.9004887342453
0.170774239723058 -0.899754643440247
0.171033068211024 -0.899244129657745
0.171425814208781 -0.898469269275665
0.171636437135697 -0.898053765296936
0.171861182937547 -0.897610425949097
0.171995203626111 -0.897346019744873
0.172164455049924 -0.897012114524841
0.172558295882178 -0.896235167980194
0.172930984778865 -0.89549994468689
0.173219303280893 -0.894931137561798
0.173374833359257 -0.894624352455139
0.17358856978068 -0.894202709197998
0.173691054588434 -0.89400053024292
0.173789184386399 -0.893806934356689
0.174042701267309 -0.893306851387024
0.174169856748281 -0.89305591583252
0.17448840875961 -0.892427563667297
0.174689144675908 -0.89203155040741
0.174976382102032 -0.891464948654175
0.175307063249464 -0.890812575817108
0.175709535881341 -0.890018463134766
0.176084193093729 -0.88927948474884
0.176311154315356 -0.888831734657288
0.176551618406928 -0.88835734128952
0.176582775999796 -0.888295888900757
0.177076476539027 -0.887321949005127
0.177437977544612 -0.886608719825745
0.178038555093468 -0.885424017906189
0.178353406404842 -0.884802937507629
0.178754405570056 -0.884011805057526
0.17911846935703 -0.883293628692627
0.179803934676633 -0.881941318511963
0.180076641034904 -0.88140344619751
0.180297033137514 -0.880968570709229
0.180540066747993 -0.8804891705513
0.181052953837136 -0.879477381706238
0.181664891451585 -0.878270149230957
0.182283839519744 -0.877049088478088
0.182613367511287 -0.876399159431458
0.182900349727484 -0.875832974910736
0.183017133528891 -0.875602543354034
0.183481441617472 -0.874686479568481
0.183594895392124 -0.874462842941284
0.183878555083378 -0.873903274536133
0.184205947114102 -0.873257339000702
0.184340267821612 -0.872992336750031
0.184746606189454 -0.872190833091736
0.185073903416205 -0.871545076370239
0.18542716717725 -0.870848119258881
0.186065333120591 -0.86958920955658
0.186558813525781 -0.868615686893463
0.186839893552577 -0.868061184883118
0.187168182780441 -0.867413580417633
0.187464186236842 -0.866829633712769
0.187991745515028 -0.86578893661499
0.188231349542432 -0.865316152572632
0.188937146644259 -0.863923788070679
0.189438338696384 -0.862935125827789
0.18980734876008 -0.862207114696503
0.19051592450673 -0.860809326171875
0.190937461934728 -0.859977722167969
0.191121618518797 -0.859614491462708
0.191339068037913 -0.859185457229614
0.191571320460456 -0.858727216720581
0.192137229973912 -0.857610881328583
0.192642915769324 -0.856613278388977
0.192880253763105 -0.856145143508911
0.193053464148815 -0.855803430080414
0.193399361492895 -0.85512101650238
0.19355049556078 -0.854822874069214
0.194251532572908 -0.85343986749649
0.194464349581711 -0.853020131587982
0.19494105327635 -0.852079629898071
0.195273202678321 -0.8514244556427
0.195378364779233 -0.851216971874237
0.195684316834483 -0.850613355636597
0.195759267573674 -0.850465536117554
0.195962240504652 -0.850065112113953
0.196092366870953 -0.84980845451355
0.196307588422494 -0.849383771419525
0.196671178401294 -0.848666489124298
0.196945305225733 -0.848125815391541
0.197214706055897 -0.847594320774078
0.197450561339037 -0.847129046916962
0.1978202014587 -0.846399903297424
0.198010071537105 -0.846025347709656
0.198145472501158 -0.845758140087128
0.198712521286192 -0.844639539718628
0.198905019008793 -0.844259738922119
0.199753269203028 -0.84258633852005
0.200093941133821 -0.841914296150208
0.200275516850163 -0.841556131839752
0.200625751577043 -0.840865194797516
0.200868516242001 -0.840386271476746
0.201351312463846 -0.839433789253235
0.201700577244726 -0.838744819164276
0.201824800849118 -0.838499784469604
0.202216168857753 -0.837727665901184
0.202465242172016 -0.837236404418945
0.202963333455855 -0.836253762245178
0.203326524065373 -0.835537314414978
0.203746136731166 -0.834709405899048
0.203924655571552 -0.83435732126236
0.204416977351357 -0.833386063575745
0.20485964585783 -0.832512855529785
0.205274916194669 -0.831693649291992
0.205575111205881 -0.831101298332214
0.205783837536422 -0.830689609050751
0.206209209978613 -0.829850435256958
0.206380770258219 -0.829512000083923
0.206435846842362 -0.829403281211853
0.206868213680999 -0.828550398349762
0.207137353779328 -0.828019499778748
0.207405891219627 -0.827489733695984
0.207870090680894 -0.826573967933655
0.208360687409587 -0.825606107711792
0.208827910400797 -0.82468444108963
0.209474142262014 -0.823409616947174
0.209808022999786 -0.822750926017761
0.209997901860273 -0.822376370429993
0.210537141626391 -0.821312546730042
0.210863545554378 -0.820668578147888
0.211022558367234 -0.82035493850708
0.211165773273802 -0.820072412490845
0.211860462105654 -0.818701982498169
0.212346000475848 -0.817744135856628
0.212544785990804 -0.817351937294006
0.213292256858075 -0.815877318382263
0.213641505813522 -0.815188467502594
0.214069440028929 -0.81434428691864
0.214530508383945 -0.813434660434723
0.214654776080824 -0.813189506530762
0.21496267297562 -0.8125821352005
0.215069924846649 -0.812370538711548
0.215264427054504 -0.811986804008484
0.215463760438309 -0.811593592166901
0.215895870261802 -0.810741186141968
0.215940385983279 -0.810653328895569
0.216199820354444 -0.810141503810883
0.216416083118933 -0.80971485376358
0.216580658615285 -0.809390187263489
0.216818159012208 -0.808921754360199
0.217050313672179 -0.8084636926651
0.21720018331418 -0.808168053627014
0.21744750823261 -0.807680130004883
0.217832454448545 -0.8069207072258
0.21816588602274 -0.806262969970703
0.218529697993299 -0.805545270442963
0.218695082313098 -0.805218994617462
0.218964502029403 -0.804687559604645
0.219428813009355 -0.803771555423737
0.220048783917656 -0.802548468112946
0.22021054555733 -0.802229344844818
0.220499601846991 -0.801659107208252
0.220738878760232 -0.801187098026276
0.220869300430251 -0.80092978477478
0.221086843341622 -0.800500631332397
0.221743275483175 -0.799205660820007
0.221862262905363 -0.798970937728882
0.222298173085914 -0.798111021518707
0.222573486128312 -0.797567844390869
0.223202260380439 -0.796327471733093
0.223472330010169 -0.795794725418091
0.223585555056855 -0.795571327209473
0.223909403405224 -0.794932425022125
0.224054999707886 -0.794645249843597
0.224497669500857 -0.793771982192993
0.225262615707633 -0.79226291179657
0.225523623166243 -0.791748046875
0.225940836260527 -0.790924906730652
0.22627058506489 -0.790274381637573
0.226602749196564 -0.789619147777557
0.227080914389481 -0.788675904273987
0.227308946667528 -0.788226008415222
0.227728949493038 -0.787397444248199
0.228265683789796 -0.786338627338409
0.228471230654007 -0.785933196544647
0.228657942202764 -0.785564839839935
0.228885656099885 -0.785115599632263
0.229243127446984 -0.784410357475281
0.229518466341841 -0.783867120742798
0.229892715568814 -0.78312885761261
0.230119684595008 -0.782681226730347
0.23037797070937 -0.782171607017517
0.23058281073576 -0.781767547130585
0.23077429246887 -0.781389832496643
0.231173680107774 -0.780601859092712
0.231301162774218 -0.78035044670105
0.231513933557345 -0.779930591583252
0.23196471199563 -0.779041409492493
0.232219978519111 -0.778537809848785
0.232530342406183 -0.777925491333008
0.232864877335335 -0.777265548706055
0.23315833567072 -0.776686608791351
0.233886110682652 -0.775250911712646
0.234210512996823 -0.774610996246338
0.234366376117725 -0.774303495883942
0.235227826733298 -0.77260410785675
0.235670952125011 -0.771729946136475
0.235886352594489 -0.771304965019226
0.236085102486662 -0.770912885665894
0.236355685279812 -0.770379066467285
0.236441432515968 -0.770209968090057
0.236846359446153 -0.769411087036133
0.236925845220297 -0.769254326820374
0.237297615371295 -0.768520832061768
0.237666696350012 -0.767792820930481
0.238117239069237 -0.76690399646759
0.238393903184171 -0.766358196735382
0.238573051724337 -0.766004800796509
0.238977431236245 -0.765207052230835
0.239336415034316 -0.764498949050903
0.239963702149638 -0.763261377811432
0.240263716538169 -0.762669503688812
0.240618229223303 -0.761970221996307
0.241113749368471 -0.760992646217346
0.241278905972308 -0.760666847229004
0.241478780069546 -0.76027250289917
0.241661725837352 -0.7599116563797
0.241776449999736 -0.759685337543488
0.241996955494247 -0.759250342845917
0.242191056586347 -0.758867383003235
0.242410691328664 -0.758434116840363
0.242921915986098 -0.757425606250763
0.24319318832793 -0.756890475749969
0.243922674737003 -0.755451321601868
0.244130615069818 -0.755041122436523
0.24451921494241 -0.754274547100067
0.244787447726181 -0.753745317459106
0.245061900640381 -0.753203988075256
0.246107802418343 -0.751140594482422
0.24641529290246 -0.750534057617188
0.246965660726769 -0.749448299407959
0.247202229159728 -0.748981654644012
0.247731792787445 -0.747936904430389
0.247857353003312 -0.747689187526703
0.248144307147211 -0.747123122215271
0.248477995683271 -0.746464848518372
0.248777707503466 -0.7458735704422
0.249726951546009 -0.744001030921936
0.250396401031034 -0.742680311203003
0.250592415822204 -0.742293655872345
0.250878148165349 -0.741729915142059
0.251370207998535 -0.740759253501892
0.251429086470183 -0.74064314365387
0.251656392687534 -0.74019467830658
0.251862956375391 -0.739787220954895
0.252026102115712 -0.739465355873108
0.252377856863061 -0.738771438598633
0.252514351249103 -0.738502204418182
0.252757491879347 -0.73802250623703
0.253079061002485 -0.737388134002686
0.253717485411715 -0.736128687858582
0.253868773292035 -0.735830187797546
0.254260149617303 -0.735058069229126
0.254572260247705 -0.734442353248596
0.254632864341621 -0.734322905540466
0.254762173747502 -0.734067797660828
0.25498266047831 -0.733632802963257
0.255278263196929 -0.733049631118774
0.255720426062926 -0.732177376747131
0.255923527830373 -0.731776714324951
0.256231960986143 -0.731168270111084
0.256419096316997 -0.730799078941345
0.256765291672697 -0.730116128921509
0.257569834565711 -0.72852897644043
0.258098310574898 -0.727486431598663
0.258381172612943 -0.726928353309631
0.258458980945464 -0.726774871349335
0.258837035466671 -0.72602915763855
0.259058233659601 -0.725592732429504
0.259601308737811 -0.724521398544312
0.259744010504935 -0.724239885807037
0.260059647354022 -0.723617196083069
0.260357826729247 -0.723028957843781
0.260767453442912 -0.722220897674561
0.260979713692791 -0.721802115440369
0.261170072073709 -0.721426606178284
0.261606805693918 -0.720565021038055
0.2618956923354 -0.719995141029358
0.26233570698264 -0.719127058982849
0.262412755948739 -0.718975067138672
0.262520425655074 -0.718762695789337
0.262887403346253 -0.718038737773895
0.263191552088332 -0.717438697814941
0.263256301707367 -0.717311024665833
0.263422772941852 -0.71698260307312
0.263863412224428 -0.716113328933716
0.264164703848652 -0.715518951416016
0.264361125209179 -0.715131461620331
0.264705050886509 -0.714452981948853
0.264851904350069 -0.714163303375244
0.265188057360817 -0.713500142097473
0.265522853338939 -0.712839663028717
0.265602435525208 -0.712682723999023
0.265850645253521 -0.712193012237549
0.266116009569322 -0.711669564247131
0.266350932613448 -0.711206078529358
0.266950296488239 -0.710023641586304
0.267099701545309 -0.709728956222534
0.267246612369952 -0.709439158439636
0.267405768551772 -0.709125161170959
0.267497988292911 -0.708943247795105
0.26806665252324 -0.707821369171143
0.268430239492009 -0.70710414648056
0.26873991986122 -0.706493198871613
0.268981313365681 -0.706017017364502
0.26935792604692 -0.705274105072021
0.269719936899929 -0.704559922218323
0.269992379433019 -0.704022407531738
0.270279922969645 -0.703455209732056
0.270521832530879 -0.702977895736694
0.270679279667747 -0.702667415142059
0.270844096338335 -0.70234215259552
0.271220617633309 -0.701599419116974
0.271597547094965 -0.700855851173401
0.271736989317571 -0.700580716133118
0.272082362680411 -0.699899435043335
0.272268306172159 -0.699532628059387
0.272739516503919 -0.698602974414825
0.273220658313678 -0.697653830051422
0.273774228391573 -0.696561813354492
0.273938722622755 -0.696237325668335
0.274122472214143 -0.695874810218811
0.274205677093292 -0.695710718631744
0.274396408248151 -0.695334434509277
0.274552316811216 -0.695026814937592
0.274947302715063 -0.694247663021088
0.275292570935383 -0.69356644153595
0.275565463853661 -0.693028211593628
0.275928541006468 -0.692311882972717
0.276363841483784 -0.691453218460083
0.276745391669789 -0.690700471401215
0.27701358505719 -0.690171360969543
0.277268866229797 -0.689667820930481
0.277652454984079 -0.688911080360413
0.278243238289846 -0.687745571136475
0.278523228366034 -0.687193274497986
0.278643346466759 -0.686956286430359
0.279016294047553 -0.686220526695251
0.279184591099746 -0.685888528823853
0.279680374938566 -0.684910416603088
0.279986788311264 -0.684306025505066
0.280254506945786 -0.683777809143066
0.280427150550008 -0.68343722820282
0.280827879684165 -0.682646751403809
0.280873501238192 -0.682556748390198
0.281319386464652 -0.681677103042603
0.28143763061928 -0.681443810462952
0.281675237963308 -0.680975079536438
0.282226494165255 -0.679887652397156
0.282465068594668 -0.679417014122009
0.282785082837491 -0.678785681724548
0.283135319503509 -0.678094744682312
0.28355013091805 -0.677276492118835
0.283738003841996 -0.676905751228333
0.283967799168364 -0.67645251750946
0.284337952038423 -0.675722301006317
0.284529876753405 -0.675343632698059
0.284979331440557 -0.674457013607025
0.285340430297841 -0.67374461889267
0.285697398538777 -0.673040390014648
0.286024420349946 -0.672395288944244
0.286171541526398 -0.672105073928833
0.286399915129386 -0.671654522418976
0.286618215395511 -0.671223878860474
0.28711756907517 -0.670238733291626
0.287335827994047 -0.669808208942413
0.287583974797503 -0.669318616390228
0.287868119508952 -0.668758153915405
0.28803337966791 -0.668432116508484
0.288247224382244 -0.668010234832764
0.288542407960952 -0.667427957057953
0.28885362943359 -0.666813969612122
0.289138445794949 -0.666252017021179
0.289399912538441 -0.665736317634583
0.289573217473217 -0.665394425392151
0.290199442244602 -0.664158999919891
0.290416430316929 -0.663730919361115
0.290593417926643 -0.663381814956665
0.290870329099277 -0.662835538387299
0.291098656237054 -0.662385106086731
0.291310056534859 -0.661968052387238
0.291435723385955 -0.661720156669617
0.291693368733281 -0.661211848258972
0.291951175966886 -0.660703301429749
0.292661831391999 -0.659301340579987
0.29272733642864 -0.659172117710114
0.293219667847804 -0.658200860023499
0.293383145747635 -0.657878398895264
0.293733674262984 -0.65718686580658
0.293895438050364 -0.656867742538452
0.294185734422308 -0.65629506111145
0.29444996493593 -0.655773758888245
0.29469402480812 -0.655292391777039
0.295271353523566 -0.65415346622467
0.295492239099217 -0.653717696666718
0.295707667966326 -0.653292715549469
0.296292438682414 -0.652139067649841
0.296465074622876 -0.65179854631424
0.296859122693351 -0.651021122932434
0.297180301991488 -0.650387525558472
0.297577833673897 -0.649603366851807
0.297911658954177 -0.648944735527039
0.298179390139808 -0.648416638374329
0.298792617223374 -0.647206902503967
0.299610176172966 -0.645594000816345
0.299952441697962 -0.64491879940033
0.300143826435319 -0.644541263580322
0.300239515229071 -0.644352495670319
0.300453690262183 -0.643930017948151
0.300760984493228 -0.64332377910614
0.301176449528159 -0.642504155635834
0.301337762636296 -0.642185926437378
0.301663830945626 -0.641542673110962
0.301874318154285 -0.641127467155457
0.302171706100174 -0.640540778636932
0.302906021961012 -0.639092147350311
0.303341597423377 -0.638232886791229
0.303537673569169 -0.637846052646637
0.304103877919277 -0.636729061603546
0.304196359589073 -0.636546671390533
0.304688110422272 -0.635576486587524
0.305162878224905 -0.634639978408813
0.305538761869668 -0.633898377418518
0.306056805262988 -0.632876455783844
0.306252970233841 -0.632489502429962
0.306724773853365 -0.63155871629715
0.307083051746918 -0.630851924419403
0.307458339845463 -0.630111634731293
0.307533781258596 -0.629962801933289
0.307708000008594 -0.629619121551514
0.307996946131524 -0.629049062728882
0.308142955324696 -0.628761053085327
0.308358111770597 -0.628336548805237
0.308695183036618 -0.627671599388123
0.308818714349931 -0.627427935600281
0.309422820106861 -0.626236200332642
0.309677909827614 -0.625732898712158
0.309983211656265 -0.625130653381348
0.310353981846573 -0.624399244785309
0.310868034946604 -0.623385071754456
0.311146105032518 -0.622836530208588
0.31140661855317 -0.622322678565979
0.311857226370758 -0.621433734893799
0.312168623736922 -0.620819389820099
0.312505475992074 -0.620154917240143
0.312740236585745 -0.619691729545593
0.3130489115734 -0.619082808494568
0.31321046902724 -0.618764042854309
0.313368360768984 -0.618452548980713
0.313680668355834 -0.617836534976959
0.313873255343656 -0.617456555366516
0.314400849009967 -0.616415798664093
0.314638083678973 -0.615947782993317
0.314941094761218 -0.615350008010864
0.315135732559179 -0.614966034889221
0.315371080814499 -0.614501774311066
0.315642781391464 -0.613965809345245
0.315878181469453 -0.613501369953156
0.316045994558827 -0.613170266151428
0.316312771240399 -0.612644076347351
0.316418088722866 -0.612436294555664
0.316733168105702 -0.611814737319946
0.317085211807545 -0.611120223999023
0.317407523072848 -0.61048436164856
0.31752081372098 -0.610260903835297
0.318033391271895 -0.609249711036682
0.318384654761387 -0.608556747436523
0.31891387409631 -0.607512712478638
0.319008109891465 -0.607326805591583
0.319136141739161 -0.60707426071167
0.319590572101651 -0.606177747249603
0.319965139648328 -0.605438828468323
0.320178416747265 -0.605018079280853
0.32025371117941 -0.604869544506073
0.320435089379751 -0.604511737823486
0.320704549356572 -0.603980183601379
0.321006543335433 -0.603384375572205
0.321242125515713 -0.602919697761536
0.321826459479291 -0.60176694393158
0.32222951542281 -0.600971817970276
0.322429536470931 -0.600577235221863
0.323025606933427 -0.599401354789734
0.323313842176547 -0.598832726478577
0.323872960387415 -0.597729742527008
0.324226343543436 -0.59703254699707
0.32441885835239 -0.596652805805206
0.324825850612017 -0.595849871635437
0.325227485720744 -0.595057547092438
0.325628327808095 -0.594266831874847
0.326008575655231 -0.593516707420349
0.32644710438661 -0.592651605606079
0.326834918569644 -0.591886520385742
0.327479660715413 -0.590614557266235
0.327653034411731 -0.590272605419159
0.328042411339086 -0.589504480361938
0.32836053719857 -0.588876843452454
0.328679012996092 -0.588248610496521
0.328877432394213 -0.587857127189636
0.329535840479799 -0.586558282375336
0.32980698675584 -0.586023390293121
0.330069226835446 -0.585506081581116
0.330400714402046 -0.58485209941864
0.330482154827252 -0.584691405296326
0.3306670328511 -0.58432674407959
0.331186853837697 -0.583301246166229
0.331369859558726 -0.582940220832825
0.331503577972486 -0.582676410675049
0.331879359638322 -0.581935107707977
0.332073309781231 -0.581552505493164
0.332197527499436 -0.581307411193848
0.332768506735438 -0.580181062221527
0.332951049246054 -0.579820930957794
0.333186015455094 -0.579357385635376
0.333479317209762 -0.578778803348541
0.334065671724962 -0.577622056007385
0.334230764848907 -0.577296376228333
0.33452061358099 -0.576724588871002
0.334733084039904 -0.576305389404297
0.335324257486527 -0.575139164924622
0.335588223717366 -0.574618458747864
0.335964275580013 -0.573876619338989
0.33633165369349 -0.573151826858521
0.336714051096695 -0.572397470474243
0.337155697999107 -0.571526229381561
0.337353288413924 -0.57113641500473
0.337518264127979 -0.570810973644257
0.337725081762489 -0.570402979850769
0.337928417965808 -0.570001900196075
0.338115754323287 -0.569632291793823
0.338257602755485 -0.569352507591248
0.338786265029237 -0.568309605121613
0.33910654967894 -0.567677736282349
0.339304318202027 -0.567287564277649
0.339637201950124 -0.566630840301514
0.339965832829331 -0.565982580184937
0.340255027659647 -0.565412044525146
0.340571099241168 -0.564788460731506
0.340750260025844 -0.564435064792633
0.341233473070836 -0.56348180770874
0.341430960755177 -0.563092231750488
0.341765008987189 -0.562338471412659
0.341981219917528 -0.561611711978912
0.342259163058689 -0.560649514198303
0.342628806573089 -0.559311509132385
0.342952927897457 -0.558111011981964
0.343372654653023 -0.556545794010162
0.343674094773839 -0.555421769618988
0.343990138150972 -0.554243326187134
0.344526241725575 -0.552244186401367
0.344983681294579 -0.550538420677185
0.345300164432131 -0.549358248710632
0.345852274942376 -0.54729950428009
0.346037284837458 -0.54660964012146
0.346184859363089 -0.546059250831604
0.346805538739122 -0.543744802474976
0.347158161115312 -0.54242992401123
0.347538373321601 -0.541012167930603
0.347744507805859 -0.540243446826935
0.347978515005655 -0.539370894432068
0.34832517032354 -0.538078248500824
0.348457768211827 -0.537583768367767
0.348772363618743 -0.536410689353943
0.349050823817948 -0.535372316837311
0.349590262859999 -0.533360779285431
0.349908206466546 -0.532175183296204
0.350586891216532 -0.529644370079041
0.350943474060096 -0.528314709663391
0.351236547985377 -0.527221858501434
0.351551434165997 -0.526047706604004
0.351894810670387 -0.524767220020294
0.352287497343345 -0.523302912712097
0.352533557674311 -0.522385358810425
0.352834076704255 -0.521264791488647
0.35341841478164 -0.519085824489594
0.353866374797188 -0.517415404319763
0.354181605527584 -0.516239941120148
0.354414265708891 -0.515372335910797
0.354686696417751 -0.51435649394989
0.355103951977817 -0.512800574302673
0.355446004792176 -0.51152503490448
0.355746314184479 -0.510405242443085
0.356047319749703 -0.509282827377319
0.356558225703125 -0.507377624511719
0.356893387155107 -0.506127834320068
0.357419162636268 -0.504167318344116
0.357837212563695 -0.502608418464661
0.358293928886881 -0.500905275344849
0.358550019526038 -0.499950408935547
0.358667714314989 -0.499511480331421
0.358862661287233 -0.49878454208374
0.359469383062964 -0.496522128582001
0.35960378701966 -0.496020913124084
0.359878383931187 -0.494996964931488
0.360375813241691 -0.493142127990723
0.36041695869862 -0.492988705635071
0.360972883064393 -0.490915656089783
0.361387677410279 -0.489368915557861
0.361555648100545 -0.488742589950562
0.361736436679756 -0.488068461418152
0.3621065395369 -0.486688256263733
0.362325323927041 -0.485872507095337
0.362459112822132 -0.485373616218567
0.363117513225699 -0.482918441295624
0.363609148536982 -0.481085181236267
0.363920441862335 -0.479924440383911
0.364248652729401 -0.478700518608093
0.364766945606733 -0.476767897605896
0.364970153901976 -0.476010084152222
0.365606913677675 -0.473635613918304
0.365944375880359 -0.472377300262451
0.366361729005612 -0.470821022987366
0.36671425949745 -0.469506442546844
0.366859318565493 -0.468965530395508
0.367344931921799 -0.467154681682587
0.367553262213796 -0.466377824544907
0.367953658477042 -0.464884787797928
0.368128062256985 -0.464234441518784
0.368575685216074 -0.462565273046494
0.368931619563573 -0.461237996816635
0.369190168193494 -0.460273921489716
0.369392942246243 -0.459517776966095
0.369607454413197 -0.458717912435532
0.369979824930426 -0.457329332828522
0.370247114774122 -0.456332623958588
0.370391009407084 -0.45579606294632
0.370864240175025 -0.454031378030777
0.371029530701412 -0.453415066003799
0.371365084209781 -0.45216378569603
0.371526125835775 -0.45156329870224
0.371882576996313 -0.450234085321426
0.37206947924641 -0.44953715801239
0.372548415229196 -0.447751224040985
0.372911969008131 -0.446395516395569
0.373168233905557 -0.445439964532852
0.37346770899403 -0.44432321190834
0.373697713878284 -0.44346559047699
0.373959035090172 -0.442491114139557
0.374430055105048 -0.440734684467316
0.374817915294346 -0.439288347959518
0.375222236658379 -0.43778070807457
0.375514159564855 -0.436692148447037
0.375654974438268 -0.436167061328888
0.375760874908495 -0.435772150754929
0.376105836878844 -0.434485793113708
0.376488470635232 -0.433059006929398
0.376595110066857 -0.432661354541779
0.376811396747566 -0.431854784488678
0.377051890676237 -0.430958032608032
0.377480538168903 -0.429359644651413
0.377767420293652 -0.428289830684662
0.378247274710553 -0.426500529050827
0.378451720315829 -0.425738155841827
0.378762654344597 -0.424578666687012
0.379052063102591 -0.423499524593353
0.379180188406738 -0.423021733760834
0.379260074146985 -0.422723889350891
0.379469814978794 -0.421941757202148
0.37993242133764 -0.420216739177704
0.380300891919202 -0.418842673301697
0.380540842060441 -0.417947947978973
0.380996590147192 -0.416248440742493
0.381608055145477 -0.4139683842659
0.381862857515325 -0.413018226623535
0.382050732551925 -0.41231769323349
0.382341621536535 -0.411232948303223
0.382599773192946 -0.4102703332901
0.382745155464181 -0.409728199243546
0.382939777004055 -0.40900245308876
0.383389633925345 -0.407324969768524
0.383680844417412 -0.406239092350006
0.384230615010808 -0.404189020395279
0.384563852871662 -0.402946352958679
0.384859310121547 -0.401844620704651
0.384960286430492 -0.401468098163605
0.385092401123335 -0.400975465774536
0.385182876538631 -0.400638073682785
0.385597238220698 -0.399092972278595
0.385949162949257 -0.397780627012253
0.386206290506037 -0.396821856498718
0.386521872036145 -0.395645081996918
0.38693736591621 -0.394095689058304
0.387163004109256 -0.393254339694977
0.387423372358076 -0.392283380031586
0.387477275253759 -0.392082422971725
0.387587059973585 -0.391672968864441
0.387917554864111 -0.39044064283371
0.388056576068535 -0.389922231435776
0.388357214508333 -0.388801157474518
0.388612089307886 -0.387850761413574
0.388877395983215 -0.386861443519592
0.389449800233038 -0.384727001190186
0.389825371242218 -0.383326500654221
0.390160977271257 -0.382075071334839
0.390283558532464 -0.381617903709412
0.390600066858299 -0.380437701940536
0.390897836803943 -0.379327327013016
0.391212782671507 -0.378152936697006
0.391842235636385 -0.375805735588074
0.392211965827966 -0.374427020549774
0.392887251803168 -0.371908962726593
0.393093726730491 -0.371139019727707
0.393192302018125 -0.370771467685699
0.393605246357315 -0.369231581687927
0.393917012015525 -0.368069022893906
0.394176385078431 -0.367101848125458
0.394495989046505 -0.365910083055496
0.394748826909704 -0.364967226982117
0.395017096289486 -0.363966882228851
0.395258553237182 -0.363066494464874
0.395919174329237 -0.360603094100952
0.396496953089738 -0.358448594808578
0.397041274449711 -0.35641884803772
0.397522069237321 -0.354625999927521
0.398182471465872 -0.352163374423981
0.398721702782984 -0.350152641534805
0.398967263254375 -0.349236965179443
0.399236641130854 -0.348232448101044
0.399662184806603 -0.346645653247833
0.400025323610526 -0.345291525125504
0.400617056996706 -0.343084961175919
0.400869797495438 -0.342142522335052
0.401002521380957 -0.34164759516716
0.401109805239166 -0.34124755859375
0.401310800815479 -0.340498030185699
0.401544245196425 -0.3396275639534
0.401851525528763 -0.338481724262238
0.402277496956618 -0.336893290281296
0.402735828992786 -0.335184186697006
0.403050580215949 -0.334010511636734
0.403241515845011 -0.33329850435257
0.403663275568326 -0.331725776195526
0.403699056164515 -0.331592410802841
0.403999978262141 -0.3304702937603
0.404339483969908 -0.329204261302948
0.404573826539857 -0.328330397605896
0.405056420645642 -0.326530873775482
0.405259145276775 -0.325774908065796
0.40561843742138 -0.324435144662857
0.405982447301793 -0.323077738285065
0.406304070213752 -0.321878463029861
0.406747934943005 -0.320223271846771
0.407248656790735 -0.318356156349182
0.407731576241318 -0.316555380821228
0.40790607990364 -0.315904676914215
0.408160183439282 -0.314957141876221
0.40834152631013 -0.314280867576599
0.408469846125692 -0.313802391290665
0.40870563299322 -0.312923192977905
0.408890657035561 -0.312233239412308
0.409335358175166 -0.310574948787689
0.409707924850027 -0.309185683727264
0.409834559789875 -0.308713495731354
0.410038659094765 -0.307952404022217
0.410257818533593 -0.307135164737701
0.410745308523798 -0.305317342281342
0.410890049494562 -0.3047776222229
0.411341725116086 -0.30309334397316
0.4115474895797 -0.302326053380966
0.411675584805931 -0.301848411560059
0.412017829607627 -0.30057218670845
0.412437688339208 -0.299006581306458
0.412825968561189 -0.297558695077896
0.413064477099059 -0.29666930437088
0.413159738952556 -0.296314120292664
0.41328869012666 -0.295833230018616
0.413456301318551 -0.295208215713501
0.413889568847999 -0.293592572212219
0.414129713726302 -0.292697101831436
0.414348853750616 -0.291879951953888
0.41470801868243 -0.290540635585785
0.414918117313888 -0.289757192134857
0.415002611444185 -0.289442092180252
0.415485488782338 -0.287641525268555
0.415782180186596 -0.286535143852234
0.4161516810449 -0.285157322883606
0.416427153703503 -0.284130096435547
0.416847286489337 -0.282563447952271
0.41745462236049 -0.280298709869385
0.417878166679087 -0.278719365596771
0.41798497422329 -0.27832105755806
0.418275269688154 -0.277238607406616
0.418598512796684 -0.276033222675323
0.418994316381928 -0.274557322263718
0.419220763878245 -0.273712903261185
0.419712929887531 -0.271877646446228
0.42023063071581 -0.269947171211243
0.420613604171026 -0.268519103527069
0.420949087569834 -0.267268091440201
0.421043207042011 -0.266917109489441
0.421211208140069 -0.266290664672852
0.421562857261364 -0.264979362487793
0.421705871377342 -0.264446079730988
0.421845235721813 -0.263926386833191
0.422372633613294 -0.261959791183472
0.422670661479869 -0.260848432779312
0.42319637523924 -0.258888065814972
0.42335984362658 -0.258278548717499
0.423583334865223 -0.257445126771927
0.423709478836598 -0.256974756717682
0.424061912557685 -0.255660563707352
0.424193946131546 -0.255168199539185
0.424565343285979 -0.253783285617828
0.424733026371816 -0.253158003091812
0.424914191784621 -0.25248247385025
0.42522545898932 -0.251321762800217
0.425717087603299 -0.24948850274086
0.426044078919724 -0.248269200325012
0.426131203052844 -0.247944295406342
0.4263561327805 -0.247105538845062
0.426936528988544 -0.244941264390945
0.427084884016422 -0.244388043880463
0.427594328562355 -0.242488384246826
0.427703939156278 -0.242079675197601
0.428338114142253 -0.239714860916138
0.428750228667751 -0.238178074359894
0.428877638479786 -0.237703025341034
0.429158082859968 -0.236657232046127
0.429591395288699 -0.235041439533234
0.429777626836656 -0.234346985816956
0.429946735810193 -0.233716398477554
0.430092376206318 -0.233173310756683
0.43026540342001 -0.23252809047699
0.430454001188352 -0.231824845075607
0.430552011553264 -0.231459349393845
0.431090094472892 -0.229452878236771
0.431324284832814 -0.228579580783844
0.431950234309155 -0.22624546289444
0.43207386517226 -0.225784480571747
0.432463841417458 -0.224330276250839
0.432652330721498 -0.223627388477325
0.432828383874587 -0.22297091782093
0.433061072312581 -0.222103238105774
0.433263383061299 -0.221348822116852
0.43372567152267 -0.21962496638298
0.433793334752186 -0.219372689723969
0.434328156843062 -0.217378377914429
0.434768808882593 -0.215735167264938
0.43525929063553 -0.213906213641167
0.435513938820004 -0.21295665204525
0.435649074048693 -0.212452709674835
0.435821226320923 -0.211810797452927
0.436362951639489 -0.209790736436844
0.436701929356252 -0.208526700735092
0.436866307501576 -0.207913771271706
0.437082674017783 -0.207106947898865
0.437353167349826 -0.206098288297653
0.437673623684713 -0.204903304576874
0.437827171915348 -0.204330742359161
0.438021168312684 -0.203607350587845
0.43821149968917 -0.202897578477859
0.438430564644617 -0.202080711722374
0.438619179533064 -0.201377391815186
0.438840077147636 -0.200553685426712
0.439033972198001 -0.199830651283264
0.439520755445821 -0.198015481233597
0.439827993329326 -0.196869790554047
0.440067641559924 -0.195976167917252
0.440530755549437 -0.194249257445335
0.441175027465339 -0.191846787929535
0.441320199054798 -0.191305443644524
0.441658628739857 -0.190043479204178
0.441883619511573 -0.189204499125481
0.442178071848916 -0.188106507062912
0.44240473350063 -0.187261298298836
0.442638450031908 -0.186389788985252
0.442852098974926 -0.185593098402023
0.443118467141811 -0.184599831700325
0.443374935567166 -0.183643475174904
0.444058627730507 -0.181094020605087
0.444449338581907 -0.179637089371681
0.444820928335809 -0.178251445293427
0.444985964133842 -0.177636057138443
0.445411106527055 -0.176050707697868
0.445654700645344 -0.175142362713814
0.445784508918889 -0.174658313393593
0.446081648639484 -0.17355027794838
0.446690236890777 -0.171280890703201
0.447123882728431 -0.16966387629509
0.447360037764996 -0.168783277273178
0.447532382112557 -0.168140605092049
0.44812530777812 -0.165929615497589
0.448363214652152 -0.165042489767075
0.448675017758897 -0.163879796862602
0.449154041253295 -0.16209352016449
0.449341242608633 -0.161395475268364
0.449450789823206 -0.160986959934235
0.449748544793291 -0.159876674413681
0.449951501133006 -0.159119859337807
0.450275125028387 -0.157913088798523
0.450580722031446 -0.156773522496223
0.451152591357364 -0.154641047120094
0.451429467512407 -0.153608620166779
0.452260965499196 -0.150508001446724
0.452653400979672 -0.149044632911682
0.453143369060757 -0.147217571735382
0.453270697472731 -0.146742790937424
0.453876612648032 -0.144483372569084
0.454099514859462 -0.14365217089653
0.454336986205169 -0.142766654491425
0.45443561344121 -0.14239889383316
0.454570109711011 -0.141897350549698
0.454776209829725 -0.141128808259964
0.455195232647038 -0.1395663022995
0.455310406419692 -0.139136835932732
0.455688627201934 -0.137726485729218
0.455768873435607 -0.137427240610123
0.456138746034188 -0.136048004031181
0.456603749529241 -0.134314030408859
0.456910971801647 -0.133168414235115
0.457111105157199 -0.132422134280205
0.457461825125967 -0.131114304065704
0.458008537840863 -0.129075661301613
0.458129593477152 -0.128624260425568
0.458409634840343 -0.127580016851425
0.458672967825919 -0.126598060131073
0.45904549101592 -0.125208929181099
0.459383978062641 -0.123946733772755
0.459447503964618 -0.123709850013256
0.459576765091324 -0.123227827250957
0.459713268306516 -0.122718833386898
0.459949072008637 -0.12183953076601
0.460123113758035 -0.121190540492535
0.460444231207449 -0.119993127882481
0.460854989178996 -0.118461437523365
0.461390956217035 -0.116462834179401
0.461553998698329 -0.115854866802692
0.461651146955745 -0.115492604672909
0.461953946010336 -0.114363498985767
0.462097414834334 -0.113828487694263
0.462243273366905 -0.113284595310688
0.462359359192272 -0.112851731479168
0.462668859072886 -0.111697621643543
0.462942623140149 -0.110676772892475
0.463136918114299 -0.109952248632908
0.46352878823415 -0.108490996062756
0.464018314928597 -0.106665588915348
0.464259164315776 -0.105767466127872
0.464497561047597 -0.10487849265337
0.464829619645257 -0.103640280663967
0.465069202122616 -0.10274688154459
0.465231262701556 -0.102142579853535
0.465730707447953 -0.100280173122883
0.466153553944634 -0.0987033918499947
0.466295387879175 -0.0981745198369026
0.466819614247972 -0.0962196961045265
0.467429387485511 -0.0939458981156349
0.467762464977581 -0.0927038714289665
0.467976730572604 -0.0919048860669136
0.468302382848273 -0.0906905457377434
0.468538279359609 -0.0898109152913094
0.468915198342123 -0.0884054005146027
0.469341097136144 -0.0868172496557236
0.469658204073724 -0.0856347903609276
0.469959595574434 -0.084510900080204
0.47048261839568 -0.0825605913996696
0.47063361615866 -0.0819975286722183
0.471184221131142 -0.0799443498253822
0.471524384702189 -0.0786759033799171
0.471736484422356 -0.0778849944472313
0.472027603732036 -0.0767994299530983
0.472404762481727 -0.0753930136561394
0.47255569925951 -0.0748301967978477
0.472624542504195 -0.0745734944939613
0.472756920536368 -0.0740798637270927
0.472963316535149 -0.0733102187514305
0.473181591312331 -0.0724962875247002
0.473573204077605 -0.0710360035300255
0.473857817244394 -0.0699746683239937
0.474520969080887 -0.0675018355250359
0.474760168826439 -0.0666098669171333
0.475222069782842 -0.0648874714970589
0.475562648445069 -0.063617467880249
0.4758929373651 -0.0623858347535133
0.476418968966919 -0.0604243054986
0.47670440540229 -0.0593599304556847
0.476894819078476 -0.0586498752236366
0.477003919126657 -0.0582430586218834
0.477392850005638 -0.0567927733063698
0.477497367250808 -0.0564030185341835
0.477644863444973 -0.055853009223938
0.47781592563197 -0.055215135216713
0.478122735205117 -0.0540710687637329
0.478486651714262 -0.052714042365551
0.478878025277215 -0.0512546375393867
0.479133778008647 -0.0503009557723999
0.479357795715461 -0.0494656041264534
0.479790531670212 -0.047851949930191
0.480186973827029 -0.0463736429810524
0.480305867671498 -0.0459302961826324
0.480661774101021 -0.0446031466126442
0.481086360720758 -0.0430198833346367
0.481570279026258 -0.0412153825163841
0.481881993851948 -0.0400530099868774
0.482547365113095 -0.0375718846917152
0.482940822518206 -0.036104716360569
0.483111768495398 -0.0354672595858574
0.483445827891896 -0.0342215746641159
0.483582202882239 -0.0337130278348923
0.483753013354575 -0.033076100051403
0.484058459322128 -0.0319371074438095
0.484492967936641 -0.0303168464452028
0.484649951978805 -0.029731472954154
0.484986876970673 -0.0284751150757074
0.485129731509253 -0.0279424022883177
0.485417890257876 -0.0268678646534681
0.485519442743812 -0.0264891814440489
0.485868045398574 -0.0251892749220133
0.486059017508554 -0.0244771596044302
0.486191726124379 -0.0239822845906019
0.486402277110567 -0.0231971573084593
0.486652924759638 -0.0222624968737364
0.486897965097821 -0.0213487651199102
0.487217151981762 -0.0201585348695517
0.487565813631079 -0.0188584085553885
0.487929023497736 -0.0175040233880281
0.488221607399997 -0.0164129827171564
0.48845026738951 -0.0155603419989347
0.488749871587906 -0.0144431199878454
0.489024851852933 -0.0134177301079035
0.489300401486774 -0.0123902317136526
0.489596255341563 -0.0112870093435049
0.489626687151466 -0.0111735295504332
0.489904215869352 -0.010138651356101
0.490050174010127 -0.00959437154233456
0.490631053865525 -0.00742832385003567
0.490741794374427 -0.00701536051928997
0.49095192910715 -0.00623177550733089
0.491207647196395 -0.00527822785079479
0.491517553977825 -0.00412259995937347
0.491853738910855 -0.00286898761987686
0.49225903788842 -0.00135765224695206
0.492447211237672 -0.000655971467494965
0.492790918014571 0.000625690445303917
0.493306376141036 0.00254780985414982
0.493635247444389 0.0037741381675005
0.49369563214166 0.00399931706488132
0.493958040290018 0.00497781112790108
0.494343802257206 0.00641629099845886
0.494781301365707 0.00804771482944489
0.495082013875195 0.00916904397308826
0.495118015929557 0.00930330343544483
0.495315738299893 0.0100406110286713
0.495452186057569 0.0105493981391191
0.495681246032373 0.0114035457372665
0.496096854982759 0.0129533316940069
0.496526925007949 0.0145570328459144
0.497028689153015 0.0164280813187361
0.497536240918391 0.0183207076042891
0.497769420646928 0.0191902257502079
0.498043156467659 0.0202109646052122
0.498184969910143 0.0207397807389498
0.498666481082939 0.0225353166460991
0.498811503714549 0.023076081648469
0.499039971371349 0.0239280201494694
0.499324210221703 0.0249879360198975
0.4996461489118 0.0261884182691574
0.499823497165816 0.0268497504293919
0.500057914181104 0.0277238748967648
0.500451850235609 0.0291928332298994
0.50059498800303 0.0297265872359276
0.50071677674354 0.0301807224750519
0.500963108147164 0.0310992803424597
0.501578124397219 0.0333926528692245
0.502000537241335 0.0349677950143814
0.502420235131503 0.0365328267216682
0.503032858678578 0.038817260414362
0.503192846050531 0.0394138395786285
0.503376471919153 0.040098562836647
0.503837833432357 0.0418189503252506
0.503969497581344 0.0423099286854267
0.504432965322212 0.0440381765365601
0.504637395984969 0.044800478965044
0.504696391941923 0.0450204685330391
0.504925015020735 0.0458729863166809
0.50577176458305 0.0490304827690125
0.506039587279588 0.0500291585922241
0.506186938090636 0.0505786277353764
0.5064781755552 0.0516646206378937
0.506739268804441 0.0526382476091385
0.506997085234851 0.0535996109247208
0.507398269392746 0.0550956055521965
0.507664088826023 0.0560868307948112
0.50803803293498 0.0574812404811382
0.508397205741498 0.0588205829262733
0.508530923972776 0.0593192130327225
0.508847913998367 0.0605012401938438
0.508952148343254 0.0608899295330048
0.50908048959252 0.061368502676487
0.509212126365008 0.0618593543767929
0.509476466640816 0.0628450959920883
0.509712467586934 0.0637251064181328
0.510429232569026 0.0663978829979897
0.510653346234912 0.0672335922718048
0.511046097583829 0.0686981305480003
0.511228883692478 0.0693797320127487
0.511533355188513 0.070515088737011
0.511620247837149 0.07083909958601
0.512047746358436 0.0724332258105278
0.51239731485089 0.0737367421388626
0.512509072235963 0.0741534829139709
0.51290950904197 0.0756466835737228
0.513306162680791 0.0771257728338242
0.513515615079135 0.0779068022966385
0.51401486444518 0.0797684788703918
0.514186983083875 0.0804103091359138
0.514527909074687 0.0816815942525864
0.514868385948283 0.0829512104392052
0.515354309069286 0.084763191640377
0.515489599839379 0.0852676779031754
0.515607203890591 0.0857062041759491
0.515856269338185 0.0866349637508392
0.516387965348972 0.0886176228523254
0.516822989589137 0.0902398154139519
0.51720462607659 0.0916629061102867
0.51753174262215 0.0928827002644539
0.517852956747214 0.0940804779529572
0.518038859945656 0.0947737172245979
0.518597341626531 0.0968562588095665
0.518826724191697 0.0977116078138351
0.519333469003393 0.0996012389659882
0.519667178806026 0.100845612585545
0.519966094320605 0.101960249245167
0.52030411562243 0.103220723569393
0.520517558660776 0.104016624391079
0.520850016812635 0.105256341397762
0.521129305818614 0.106297798454762
0.521432290375983 0.107427604496479
0.52178840873296 0.108755551278591
0.522028322145401 0.109650187194347
0.522287466857273 0.110616527497768
0.52254328601684 0.111570447683334
0.522982560959567 0.11320848017931
0.523116014797741 0.113706111907959
0.523245255938963 0.11418804526329
0.523510289931026 0.11517633497715
0.523848561489472 0.11643772572279
0.523999663658747 0.117001175880432
0.524133314678369 0.117499552667141
0.524479488693489 0.118790410459042
0.524715696422023 0.11967121809721
0.525263293213314 0.121713183820248
0.525532927668206 0.122718624770641
0.526138662372548 0.124977372586727
0.526413774410423 0.126003250479698
0.526610236588756 0.126735851168633
0.526961050436114 0.128044009208679
0.527434773008393 0.129810497164726
0.527662657977719 0.130660280585289
0.527780109860168 0.131098240613937
0.52790147555934 0.131550818681717
0.528211112433629 0.132705435156822
0.528587419849155 0.134108662605286
0.528754579485338 0.134731963276863
0.529216275446861 0.136453613638878
0.529330183442778 0.136878356337547
0.529771810863887 0.138525173068047
0.53019467281615 0.14010201394558
0.530253955288124 0.14032307267189
0.53065614032494 0.141822785139084
0.531100977706202 0.143481537699699
0.531553524089331 0.145169079303741
0.532077685539782 0.147123649716377
0.532558505462942 0.148916602134705
0.532863685872374 0.150054588913918
0.533192982371393 0.151282504200935
0.533461550544256 0.152283981442451
0.533645003884812 0.1529680788517
0.5337861324565 0.153494343161583
0.534116345183943 0.154725670814514
0.534432119660488 0.155903175473213
0.534739903304965 0.157050892710686
0.535076619619091 0.158306494355202
0.535164727154345 0.158635035157204
0.535834061055836 0.16113093495369
0.536036707154965 0.161886602640152
0.536247282905227 0.162671834230423
0.536707556383727 0.16438814997673
0.537062662481601 0.16571232676506
0.537541786325313 0.16749894618988
0.537802680102952 0.168471813201904
0.538563068084191 0.171307235956192
0.53880659939021 0.172215342521667
0.539062134367475 0.17316822707653
0.53937921344344 0.174350589513779
0.53951643570203 0.174862295389175
0.539811782347235 0.17596361041069
0.540103310670142 0.177050709724426
0.540377713631963 0.178073942661285
0.540655742491059 0.179110705852509
0.540994357871985 0.180373355746269
0.541355531768591 0.181720167398453
0.541563138930589 0.182494312524796
0.541958529983291 0.183968707919121
0.542228445073776 0.184975206851959
0.542370105066589 0.18550343811512
0.543037548922098 0.187992304563522
0.543695412308252 0.190445423126221
0.543891995716738 0.191178485751152
0.544105663925684 0.191975235939026
0.544370920492949 0.192964360117912
0.544488228623932 0.193401783704758
0.544687382345718 0.194144442677498
0.54476972515829 0.194451481103897
0.54492251622022 0.195021212100983
0.545151973077773 0.195876851677895
0.545597005860457 0.197536379098892
0.545835318775145 0.198424994945526
0.546037133359727 0.19917756319046
0.546301153091593 0.200162082910538
0.546532608670754 0.201025173068047
0.546856201649937 0.202231824398041
0.54711587094847 0.203200101852417
0.547315873841702 0.203945904970169
0.547527692960471 0.204735770821571
0.547871305163394 0.206017106771469
0.547989625124675 0.206458300352097
0.548073748663596 0.206771999597549
0.548440466121828 0.208139449357986
0.548662195940228 0.208966270089149
0.548885683620603 0.209799647331238
0.549185022486348 0.210915863513947
0.549493197030615 0.212065011262894
0.550041593403281 0.214109942317009
0.550461428201118 0.215675488114357
0.550800216858074 0.216938823461533
0.550890147611195 0.217274159193039
0.55097543558926 0.217592179775238
0.551316207082055 0.218862891197205
0.551716852726501 0.2203568816185
0.551949254116354 0.221223518252373
0.552391733347865 0.222873479127884
0.552591499872991 0.223618388175964
0.552963542938709 0.225005716085434
0.553269556567593 0.226146832108498
0.553788894027881 0.228083401918411
0.554002704460985 0.228880688548088
0.554310387602272 0.230028033256531
0.554672851681521 0.231379628181458
0.554860044487504 0.232077658176422
0.555070478134341 0.232862383127213
0.555272735558645 0.233616575598717
0.555752462195737 0.235405430197716
0.555981354235292 0.236258953809738
0.556611962372707 0.238610446453094
0.557173441820647 0.24070417881012
0.557534640512866 0.242051064968109
0.557660780504164 0.242521435022354
0.558243877520389 0.244695767760277
0.558404319841113 0.245294034481049
0.558711225657576 0.246438473463058
0.558892400856847 0.247114062309265
0.559458578534226 0.249225318431854
0.559680876955759 0.250054210424423
0.559845433640402 0.250667870044708
0.560169088845973 0.25187474489212
0.56045029970784 0.252923369407654
0.560666362886682 0.253729045391083
0.560864974473408 0.254469662904739
0.561044072726687 0.255137503147125
0.561336050570023 0.256226301193237
0.561552911595465 0.257034927606583
0.561754654180246 0.257787227630615
0.562103931143258 0.259089648723602
0.562361223390942 0.260049074888229
0.562567063315505 0.260816663503647
0.562666669343223 0.261188060045242
0.562752394103631 0.261507749557495
0.56314309474772 0.26296466588974
0.563285855931435 0.263496994972229
0.563670575731224 0.264931589365005
0.5638386889467 0.265558481216431
0.564028570974318 0.266266524791718
0.564244597376741 0.267072081565857
0.564757541386499 0.268984824419022
0.565121696201098 0.270342737436295
0.565628063484193 0.272230952978134
0.565773309162848 0.272772550582886
0.565944416651138 0.273410618305206
0.566182628606758 0.274298876523972
0.566264630171089 0.274604648351669
0.566639501587965 0.276002526283264
0.567236738290872 0.278229594230652
0.567549254145009 0.279394924640656
0.567885580459885 0.280649065971375
0.568037878116125 0.281216979026794
0.568342294673498 0.282352179288864
0.568490661282172 0.282905399799347
0.568926218655283 0.284529536962509
0.569358690758919 0.286142230033875
0.569531798588546 0.286787748336792
0.56997931926041 0.288456499576569
0.570084963983067 0.288850486278534
0.570387783210938 0.289979666471481
0.570638265815599 0.290913701057434
0.570870455040449 0.291779458522797
0.571350099808454 0.293568074703217
0.571677498071344 0.294788926839828
0.571978582577969 0.295911639928818
0.572145691092772 0.296534776687622
0.572721704308367 0.298682689666748
0.573006018441069 0.299742877483368
0.573096329020504 0.300079643726349
0.573300893683371 0.300842463970184
0.573805806974653 0.302725255489349
0.574226306308272 0.304293274879456
0.574596178747282 0.305672526359558
0.574777063975946 0.306347012519836
0.575028776428151 0.307285606861115
0.575230204230893 0.308036744594574
0.575564663600198 0.309283912181854
0.575762445958903 0.31002140045166
0.57597439088338 0.310811758041382
0.576122370589164 0.311363577842712
0.57645421563246 0.312601000070572
0.576609407538806 0.313179731369019
0.576891179511563 0.314230382442474
0.577110728290414 0.315049111843109
0.577591717961142 0.316842675209045
0.578117617862422 0.318803727626801
0.578536161077306 0.320364445447922
0.578947900435216 0.321899771690369
0.579136058244073 0.322601437568665
0.579426332738477 0.323683857917786
0.579602320505346 0.324340105056763
0.580030844016706 0.325938045978546
0.580414785811355 0.327369749546051
0.580542409846017 0.327845633029938
0.580717563445982 0.328498750925064
0.580973410078783 0.329452782869339
0.581068548387241 0.329807549715042
0.581394477569167 0.331022918224335
0.581751769794729 0.332355260848999
0.5820261007852 0.333378225564957
0.582472496453588 0.335042774677277
0.582742262179485 0.336048752069473
0.582870067988295 0.336525321006775
0.583032986442477 0.337132811546326
0.583521838404958 0.338955730199814
0.584175451457177 0.341393023729324
0.584598154381904 0.342969238758087
0.585141097055389 0.344993829727173
0.585563656360299 0.346569538116455
0.586110824804821 0.348609894514084
0.586498255666942 0.35005459189415
0.586792118971049 0.351150393486023
0.586968195563515 0.351806998252869
0.587181601214627 0.35260272026062
0.587340846922005 0.353196561336517
0.588017028820284 0.355718016624451
0.588613437662909 0.35794198513031
0.588869648501122 0.358897387981415
0.589260439942593 0.360354602336884
0.589541681996966 0.361403346061707
0.589832316570308 0.362487077713013
0.589943172632499 0.362900495529175
0.590239611316626 0.364005863666534
0.590421394050484 0.364683747291565
0.590519497790882 0.365049570798874
0.590877655532851 0.366385102272034
0.591022951055368 0.366926938295364
0.591505972445196 0.36872810125351
0.591637952490148 0.369220227003098
0.591955234765224 0.370403349399567
0.592187828018319 0.371270656585693
0.592581484676919 0.372738629579544
0.592786496478732 0.373503088951111
0.593059436953518 0.374520838260651
0.593407005748033 0.375816911458969
0.593630927041538 0.376651883125305
0.594021429666355 0.37810805439949
0.594259784030389 0.378996849060059
0.594588391713352 0.380222201347351
0.594825275990083 0.381105542182922
0.595253179751539 0.38270115852356
0.595611789277181 0.384038418531418
0.596053440727207 0.385685294866562
0.596426058655054 0.387074798345566
0.596716868965675 0.388159185647964
0.597064779522471 0.389456510543823
0.597659720153501 0.391675025224686
0.598116593377013 0.393378674983978
0.598242886375418 0.393849611282349
0.598382852317143 0.394371539354324
0.598746381513089 0.395727097988129
0.598886935029949 0.396251201629639
0.599035713476634 0.396806001663208
0.599262610967194 0.397652089595795
0.599531444073498 0.398654580116272
0.599762737726254 0.399517029523849
0.600198186568665 0.401140809059143
0.60067528391051 0.402919888496399
0.600942052566032 0.403914630413055
0.601261873042548 0.405107259750366
0.601585720837215 0.406314849853516
0.601905060514189 0.407505631446838
0.602255359430274 0.408811867237091
0.60248115580422 0.409653842449188
0.602914851097824 0.411271035671234
0.603278649030435 0.412627637386322
0.603593733151398 0.413802623748779
0.603876297810081 0.414856255054474
0.604071722191541 0.415584981441498
0.604175738980763 0.415972858667374
0.604498363635194 0.417175889015198
0.604698917554079 0.417923748493195
0.605059916541293 0.419269859790802
0.605175762429139 0.419701904058456
0.605473572877603 0.420812368392944
0.605637726006734 0.421424508094788
0.60583819625533 0.422172039747238
0.606241152700506 0.423674643039703
0.606439536034852 0.424414455890656
0.606885213509023 0.426076352596283
0.60708733910569 0.426830023527145
0.607258357653494 0.42746776342392
0.607999661967105 0.430232048034668
0.608122088368817 0.430688560009003
0.608574550331956 0.432375758886337
0.608735095230023 0.432974398136139
0.608882505406674 0.433524072170258
0.609233072994396 0.434831351041794
0.609498873184463 0.435822516679764
0.609905134425958 0.437337428331375
0.610321024231182 0.438888221979141
0.610483645774525 0.439494639635086
0.610766380168939 0.440548956394196
0.610983057745805 0.441356927156448
0.611109728446009 0.441829264163971
0.611475447025153 0.443192988634109
0.611774357106384 0.444307625293732
0.612199522816941 0.445893079042435
0.61231868058515 0.44633737206459
0.612632438493627 0.447507381439209
0.613034285151389 0.449005842208862
0.613172046592717 0.449519544839859
0.613425933010118 0.450466275215149
0.613794894668162 0.451842069625854
0.614093502941539 0.452955603599548
0.614442030462348 0.454255193471909
0.615306093329421 0.457477301359177
0.615731046142297 0.45906189084053
0.615974751889627 0.459970653057098
0.616601044694725 0.462306052446365
0.616720863107094 0.462752819061279
0.617030105764416 0.463905990123749
0.61760936759735 0.466066032648087
0.617788943463423 0.466735661029816
0.617993485133153 0.467498362064362
0.618082819471475 0.467831492424011
0.618224787814418 0.468360900878906
0.618372308355257 0.468910992145538
0.618731255021607 0.470249474048615
0.619212827966768 0.472045212984085
0.619512469434407 0.473162591457367
0.6196501995983 0.473676145076752
0.619926678873541 0.474707126617432
0.620297723460723 0.476090759038925
0.620606478829928 0.477242112159729
0.620828815310071 0.47807115316391
0.620991460519403 0.478677690029144
0.621544141786502 0.480738580226898
0.622076120974765 0.482722282409668
0.622250136787055 0.483371198177338
0.622508623312939 0.484335064888
0.622715749721026 0.485107421875
0.623411335690908 0.487701237201691
0.623623283494954 0.48849156498909
0.623914869235783 0.48957884311676
0.624239325063112 0.490788757801056
0.6246115636562 0.492176800966263
0.624993654672495 0.493601590394974
0.625548444107622 0.495670348405838
0.626042971364602 0.497514426708221
0.626286638251748 0.498423039913177
0.626591638562141 0.499560356140137
0.626754494671945 0.500167608261108
0.627038352706776 0.501226186752319
0.627249129341587 0.502012133598328
0.62753273232361 0.503069639205933
0.627918899012618 0.504509627819061
0.628044918442715 0.50497955083847
0.62827826209829 0.505849659442902
0.628430970666728 0.50641918182373
0.628882968262954 0.508104622364044
0.629291538657687 0.509628117084503
0.629682883843234 0.511087417602539
0.630003587859532 0.512283265590668
0.630251067560381 0.513206124305725
0.630479837119632 0.514059245586395
0.631046712523982 0.51617306470871
0.631612105989855 0.518281400203705
0.631831018322682 0.519097685813904
0.632032777737111 0.519850075244904
0.63259844734153 0.521959364414215
0.633035519356551 0.523589193820953
0.633357321390043 0.524789154529572
0.633870612147861 0.526703238487244
0.634214931452854 0.52798718214035
0.634645581309222 0.529592990875244
0.635262291166216 0.531892716884613
0.635365554813575 0.532277762889862
0.635785275350931 0.533842921257019
0.6362375179222 0.535529255867004
0.636455937175004 0.53634375333786
0.63680024298878 0.537627577781677
0.637019225282339 0.53844428062439
0.63739464774374 0.53984409570694
0.637716608160288 0.54104471206665
0.638032814880863 0.542223811149597
0.638173546244419 0.5427485704422
0.638490111246425 0.543929040431976
0.638728883251576 0.544819474220276
0.639096209032734 0.546184539794922
0.639546789445852 0.54770964384079
0.639890381056627 0.548680305480957
0.640064084448427 0.549106359481812
0.640446686907323 0.550032496452332
0.641148423838411 0.551643967628479
0.641265509441284 0.551904618740082
0.642129272558389 0.553788423538208
0.642643505295622 0.554896771907806
0.643005417361521 0.555672943592072
0.643105858158718 0.555873870849609
0.643437194522242 0.556524336338043
0.643692919962873 0.557014942169189
0.644004411569243 0.557611107826233
0.644450580815659 0.558419466018677
0.644796894611377 0.55902898311615
0.645002696779218 0.55939120054245
0.645288639577759 0.559894561767578
0.645625430140847 0.560486078262329
0.645756221290903 0.560715794563293
0.646296607744998 0.561664819717407
0.646669285902592 0.562319278717041
0.647013442467422 0.562923669815063
0.647112229963351 0.563097238540649
0.647345263735846 0.563506484031677
0.647532639237509 0.563835501670837
0.648057355590463 0.564756989479065
0.648175421600973 0.564964413642883
0.648354510502101 0.565278887748718
0.648590751327255 0.565693736076355
0.648783353206023 0.566031992435455
0.64916372957216 0.566699981689453
0.649647573378076 0.567549765110016
0.650207762735566 0.568533539772034
0.650601912519149 0.569225788116455
0.651298601597278 0.570449233055115
0.651849930869246 0.571417450904846
0.652304683853677 0.572216153144836
0.65257861970133 0.572697162628174
0.652749225215903 0.572996854782104
0.653143973171779 0.573690056800842
0.653513740266335 0.574339509010315
0.65371646421308 0.574695467948914
0.653816522584869 0.574871182441711
0.654077674754861 0.575329899787903
0.654451666760395 0.575986623764038
0.654641978943074 0.576320886611938
0.654847349540661 0.576681554317474
0.655050791338786 0.577038824558258
0.655140733958563 0.577196717262268
0.655829072586683 0.578405618667603
0.656074541277094 0.578836679458618
0.656419848160749 0.579443156719208
0.656593818953239 0.579748690128326
0.656943246461585 0.580362379550934
0.657505515178646 0.581349790096283
0.657771168881052 0.58181631565094
0.658294840909191 0.582736015319824
0.65866895268551 0.583393037319183
0.65877973038095 0.583587527275085
0.659049991950316 0.584062159061432
0.659258598681455 0.584428548812866
0.659452458264766 0.584769010543823
0.659700467332459 0.585204601287842
0.660152571920729 0.58599853515625
0.660448546081815 0.586518347263336
0.660616150424971 0.586812674999237
0.660996467560825 0.58748060464859
0.661442460790545 0.588263809680939
0.661647547168052 0.588624000549316
0.66192139754523 0.589104890823364
0.662003685199405 0.589249491691589
0.66210195104679 0.589422047138214
0.662670525013762 0.590420544147491
0.663031107813296 0.591053783893585
0.663174817345654 0.591306209564209
0.663452601239224 0.591794013977051
0.663818796684034 0.592437148094177
0.664127326862599 0.592978954315186
0.66438342437437 0.593428730964661
0.664733164178062 0.594042897224426
0.66504024204172 0.594582200050354
0.665366146490071 0.595154583454132
0.665508063525073 0.595403790473938
0.666035319174683 0.596329748630524
0.666697542210561 0.597492754459381
0.66679274651135 0.597659945487976
0.666982452220539 0.597993135452271
0.667076810654109 0.598158836364746
0.667356920617603 0.598650753498077
0.667571694313274 0.599027991294861
0.667852917903664 0.59952187538147
0.668439389953831 0.600551724433899
0.668830582983188 0.601238787174225
0.669295502983829 0.602055311203003
0.669932126703841 0.603173315525055
0.670056719226731 0.603392124176025
0.670616251333719 0.604374766349792
0.670910838679121 0.604892134666443
0.671342826099034 0.605650782585144
0.671714102492703 0.606302797794342
0.671799641782161 0.606453061103821
0.672072321925505 0.606931924819946
0.672395936969494 0.607500195503235
0.672590953606019 0.607842683792114
0.673037311131261 0.6086266040802
0.673571770769603 0.609565198421478
0.673722991780669 0.609830796718597
0.674163846243034 0.610605001449585
0.674434146342171 0.611079692840576
0.674728148367691 0.611596047878265
0.675418206026394 0.612807929515839
0.675961001729204 0.613761186599731
0.676579688118507 0.614847660064697
0.676865138210821 0.615349054336548
0.677283891722666 0.616084456443787
0.677770517881256 0.616939067840576
0.677851289558784 0.617080867290497
0.67818225095228 0.617662131786346
0.678483925661683 0.61819189786911
0.678726805402851 0.618618488311768
0.67890572739857 0.618932723999023
0.678971458269646 0.619048058986664
0.679029209673063 0.619149565696716
0.679335565775975 0.619687557220459
0.67955026424977 0.620064616203308
0.67969531946837 0.620319366455078
0.680099459896639 0.621029138565063
0.680611728626302 0.621928751468658
0.680740829232568 0.622155547142029
0.68113893528079 0.622854590415955
0.681271915451447 0.623088121414185
0.681347735365814 0.623221278190613
0.681677941256352 0.623801231384277
0.681860775925563 0.624122321605682
0.682331358553916 0.624948740005493
0.682628834992128 0.625471174716949
0.683178724951042 0.6264368891716
0.683580056589575 0.627141714096069
0.683859807779714 0.627632975578308
0.684082661513972 0.628024399280548
0.684235358680548 0.628292560577393
0.684615615882976 0.628960311412811
0.68476791364497 0.629227757453918
0.684881959841163 0.629428088665009
0.685153726804602 0.629905343055725
0.685390364026365 0.630320966243744
0.685693155677626 0.630852699279785
0.686016723859672 0.631420969963074
0.686454370708027 0.632189512252808
0.687096748084227 0.633317708969116
0.687284250758151 0.633646965026855
0.687299588803329 0.633673906326294
0.687606578464626 0.634213030338287
0.688038402579818 0.634971380233765
0.688485578313156 0.635756731033325
0.688989190741256 0.636641204357147
0.689314726004963 0.637212872505188
0.689551256645632 0.637628316879272
0.689688126291181 0.637868642807007
0.690057413034582 0.638517200946808
0.690225062049603 0.638811588287354
0.690721785251959 0.639683961868286
0.690959842548238 0.640102028846741
0.691240103618084 0.640594244003296
0.691445362169282 0.640954732894897
0.691929192555013 0.641804397106171
0.692163936989089 0.642216682434082
0.692431934645059 0.642687320709229
0.692679040700485 0.643121242523193
0.692976647489858 0.643643975257874
0.69336145023506 0.644319653511047
0.694051199152508 0.645531058311462
0.694165947545671 0.645732522010803
0.694438638867359 0.646211445331573
0.694550512619572 0.646407961845398
0.694853204106418 0.646939516067505
0.695093458522177 0.647361397743225
0.695307749643492 0.647737741470337
0.695598039734903 0.648247599601746
0.695781833090529 0.648570358753204
0.695919915095337 0.648812890052795
0.696067094706346 0.649071335792542
0.696426088786518 0.649701833724976
0.697066064719161 0.65082573890686
0.697234558970475 0.651121616363525
0.697343939165178 0.651313722133636
0.697756677140095 0.65203857421875
0.697893760249985 0.652279317378998
0.697991378570271 0.652450740337372
0.698286793811744 0.652969539165497
0.698555629877157 0.653441667556763
0.699018572874112 0.654254674911499
0.699352357378398 0.65484082698822
0.699678218166142 0.655413150787354
0.700004089307714 0.655985474586487
0.700185639777949 0.65630429983139
0.700700526945669 0.657208561897278
0.701004024173055 0.657741546630859
0.70106967086423 0.657856822013855
0.701383302664295 0.658407628536224
0.701570429617319 0.658736228942871
0.702068899581551 0.659611701965332
0.70239033081432 0.660176157951355
0.702639644801367 0.66061395406723
0.703027694075862 0.661295533180237
0.70333803313165 0.661840498447418
0.703497611659666 0.662120759487152
0.703711185663325 0.662495791912079
0.703879140549718 0.662790775299072
0.704195548980258 0.663346409797668
0.704344283950134 0.663607716560364
0.704620849950314 0.664093375205994
0.70504316500566 0.664835035800934
0.705653544912551 0.665906965732574
0.706181689590921 0.666834473609924
0.706377885557483 0.667179048061371
0.706856101602596 0.668018937110901
0.707164033107329 0.668559670448303
0.707483312115133 0.669120371341705
0.707902242131648 0.669856071472168
0.7079973528553 0.670023202896118
0.708340927133049 0.670626521110535
0.708615794737134 0.671109318733215
0.708750465841681 0.671345829963684
0.709116741344286 0.671988964080811
0.709474329494236 0.672616958618164
0.709630376791665 0.672891020774841
0.709753154444716 0.673106670379639
0.709886006192488 0.673340022563934
0.710176492973375 0.673850119113922
0.710392389110257 0.674229264259338
0.711242486548259 0.675722241401672
0.711576005057797 0.67630797624588
0.711823751906514 0.676743030548096
0.712061385666768 0.677160382270813
0.712297408880534 0.677574872970581
0.712629641087677 0.678158342838287
0.713445743795864 0.679591596126556
0.713683551216708 0.680009245872498
0.713844027268049 0.680290997028351
0.714223694506334 0.680957794189453
0.714589487828137 0.681600213050842
0.714743681352342 0.681871056556702
0.714883682555526 0.682116866111755
0.715028319552858 0.682370901107788
0.715786171545317 0.683701872825623
0.716236108726764 0.684491991996765
0.716553476745451 0.68504935503006
0.716734750649969 0.685367703437805
0.716920263047398 0.685693502426147
0.717152143937522 0.686100721359253
0.717350064991556 0.686448335647583
0.717846469456318 0.687320113182068
0.718128692589963 0.687815725803375
0.718557362188056 0.688568592071533
0.718686847643907 0.688795924186707
0.718798400614331 0.688991904258728
0.718965591824907 0.689285516738892
0.719120892857166 0.689558207988739
0.719352846797237 0.689965605735779
0.719475816489199 0.6901815533638
0.719580824252812 0.690365970134735
0.719716840503673 0.690604865550995
0.720079578068003 0.691241860389709
0.720522781273547 0.692020237445831
0.720839084836763 0.692575693130493
0.721113915659959 0.693058371543884
0.721370069087681 0.693508267402649
0.721627043569496 0.693959534168243
0.72183721696727 0.694328665733337
0.722097131289969 0.694785118103027
0.722301218707518 0.695143461227417
0.722647845682325 0.695752263069153
0.722849027930039 0.696105539798737
0.723083884572544 0.696518003940582
0.723599742317207 0.697423934936523
0.72397137980192 0.698076605796814
0.725015239184633 0.699909806251526
0.725238343375474 0.700301647186279
0.725451094123929 0.700675308704376
0.725559001639003 0.700864791870117
0.725762545953699 0.701222240924835
0.726024821977832 0.701682865619659
0.726196742999911 0.701984763145447
0.72646761007991 0.702460408210754
0.726695395787318 0.702860534191132
0.727021800489379 0.703433752059937
0.727910947123695 0.704995274543762
0.728152855876095 0.705420076847076
0.728288253387676 0.705657839775085
0.728802334867389 0.706560730934143
0.728977836903872 0.706868946552277
0.729664030864087 0.708074033260345
0.730143750570134 0.708916544914246
0.730507962243745 0.709556102752686
0.730772998709476 0.710021555423737
0.731066324408314 0.71053671836853
0.731682444041849 0.711618721485138
0.732052121808264 0.712267994880676
0.732279714514052 0.712667644023895
0.732831480152204 0.713636636734009
0.733118930419769 0.714141547679901
0.733854428754635 0.715433180332184
0.734239977715948 0.716110289096832
0.735034741938877 0.717506051063538
0.735605963172232 0.718509197235107
0.735899826368346 0.719025254249573
0.736622379728551 0.720294177532196
0.737124358768968 0.721175789833069
0.737461175544132 0.72176730632782
0.737581930039344 0.721979320049286
0.738014051440717 0.722738265991211
0.738240617587467 0.723136186599731
0.738505290411886 0.72360098361969
0.738624052684621 0.723809540271759
0.739119296153024 0.724679291248322
0.739233320913907 0.724879503250122
0.739588127461968 0.725502610206604
0.739810944968762 0.725893974304199
0.740245111113276 0.726656436920166
0.740652127220581 0.727371215820312
0.740912753530137 0.727828860282898
0.741321135347728 0.728546142578125
0.741592768725708 0.729023158550262
0.741916991251436 0.729592561721802
0.742345091935637 0.730344414710999
0.742952961798696 0.731411933898926
0.743360098170607 0.732126951217651
0.743569743872162 0.732495069503784
0.743798899928287 0.732897520065308
0.744103764201122 0.733432948589325
0.744225352393119 0.73364645242691
0.744415356625333 0.733980178833008
0.744582726527709 0.73427414894104
0.744698700602403 0.734477758407593
0.745448972129683 0.735795378684998
0.745693636261645 0.736225068569183
0.745909821663651 0.736604690551758
0.746046569968964 0.736844956874847
0.746635629939971 0.737879395484924
0.747167917947703 0.738814175128937
0.747759131945251 0.739852547645569
0.74804065818614 0.740346968173981
0.748565979135909 0.741269469261169
0.748814975954865 0.741706728935242
0.749206999145808 0.742395281791687
0.750034032539511 0.743847668170929
0.750341708180559 0.744387984275818
0.750751211218348 0.745107114315033
0.75130990810334 0.746088325977325
0.751500679584656 0.746423363685608
0.752008295932445 0.747314810752869
0.752144642018806 0.747554302215576
0.752719188392793 0.748563289642334
0.752851271615924 0.7487952709198
0.753153299283083 0.749325692653656
0.753426322948057 0.749805092811584
0.753952546826221 0.750729322433472
0.754043489198481 0.75088906288147
0.754286906624878 0.751316487789154
0.754453291137961 0.751608729362488
0.75479339363028 0.752205967903137
0.755166819358785 0.752861857414246
0.755362182857487 0.753204941749573
0.755743547228542 0.753874659538269
0.755973941345645 0.754279255867004
0.756168913754165 0.754621624946594
0.75644324843577 0.755103468894958
0.756696687184852 0.755548596382141
0.757098088976559 0.756253480911255
0.757235706527745 0.756495177745819
0.757433690307435 0.756842851638794
0.758074517641431 0.757968306541443
0.758317325998155 0.758394718170166
0.758473633958168 0.758669257164001
0.75878853729704 0.759222209453583
0.758983376078393 0.759564399719238
0.759081235491299 0.759736299514771
0.759194231853689 0.759934782981873
0.759362979996969 0.760231018066406
0.759549073493219 0.760557949542999
0.759946625472208 0.761255979537964
0.760451588192602 0.762142896652222
0.760737345796203 0.76264476776123
0.761131534329866 0.763337016105652
0.76141873345513 0.763841390609741
0.761730163670428 0.7643883228302
0.76233595346838 0.765452146530151
0.762558618984879 0.765843212604523
0.76296451104029 0.766556143760681
0.763154203134118 0.766889214515686
0.763395709341702 0.767313361167908
0.763496080463616 0.767489552497864
0.76399624082123 0.768368005752563
0.764260667783597 0.768832385540009
0.76486607845295 0.769895613193512
0.765183267028248 0.770452678203583
0.765430557154044 0.770886898040771
0.765897412331467 0.771706819534302
0.765994385900965 0.771877110004425
0.766223502363217 0.772279441356659
0.766452043583252 0.772680819034576
0.76670608206064 0.77312695980072
0.766959459986002 0.773571908473969
0.767120011494539 0.773853898048401
0.767292805376076 0.774157345294952
0.76757571407618 0.7746542096138
0.767811917074196 0.775068998336792
0.76817825951226 0.775712370872498
0.768373202945887 0.776054739952087
0.768744259611453 0.776706397533417
0.768868282694004 0.776924252510071
0.769105445205229 0.777340710163116
0.769317272935679 0.77771270275116
0.769479810998868 0.777998208999634
0.769648777022817 0.77829498052597
0.769939300173993 0.778805136680603
0.770295749722669 0.779431104660034
0.770424425182947 0.779657065868378
0.770861803261726 0.780425190925598
0.771113553788467 0.780867338180542
0.771668605554594 0.781842112541199
0.771936635256819 0.78231281042099
0.772221205237797 0.782812595367432
0.772390077586123 0.783109188079834
0.77251766941138 0.783333301544189
0.773053572948654 0.784274399280548
0.773710160512899 0.785427451133728
0.773952796651897 0.785853624343872
0.774021693322827 0.785974562168121
0.774261394335859 0.78639554977417
0.774503486560739 0.786820769309998
0.774833078658798 0.787399530410767
0.77544316953099 0.788470983505249
0.775617710985798 0.788777530193329
0.775841593684567 0.789170742034912
0.776055420812171 0.789546251296997
0.776176025332637 0.789758086204529
0.776454342116077 0.790246725082397
0.776578209659206 0.790464282035828
0.776842585312439 0.790928602218628
0.777136182114583 0.79144424200058
0.777410128227105 0.791925370693207
0.7777483784334 0.792519390583038
0.778447883917811 0.793747842311859
0.778655451478931 0.794112324714661
0.778881998932676 0.794510245323181
0.779705138879833 0.795955777168274
0.780111575544813 0.796669602394104
0.780677349756697 0.79766321182251
0.780753087874433 0.797796249389648
0.780843089601283 0.797954261302948
0.781278751969812 0.79871940612793
0.781590672255482 0.799267172813416
0.781703498243646 0.799465298652649
0.782056754172968 0.800085663795471
0.782382953797294 0.800658583641052
0.782601056798042 0.801041603088379
0.78282740292272 0.801439106464386
0.783247467768411 0.802176833152771
0.783562779309371 0.802730619907379
0.784257964990051 0.803951442241669
0.784740355405051 0.804798603057861
0.784924348272337 0.805121779441833
0.785617157359194 0.806338429450989
0.785822980029214 0.806699931621552
0.785967607683754 0.806953966617584
0.786275147099446 0.807494044303894
0.786494561542623 0.807879328727722
0.786880951536908 0.808557868003845
0.787103310498323 0.808948457241058
0.787372032637739 0.80942040681839
0.787796305752062 0.810165524482727
0.787989012178341 0.810503959655762
0.788222909735248 0.810914635658264
0.7885627714671 0.811511516571045
0.78897117362568 0.812228798866272
0.789326758938342 0.812853217124939
0.789688647289525 0.813488781452179
0.789854935920694 0.813780784606934
0.790290138744448 0.814545154571533
0.790567028321236 0.815031409263611
0.791163687358247 0.816079258918762
0.791440455822262 0.816565275192261
0.791637400713632 0.816911101341248
0.791872720820675 0.81732439994812
0.791984012771275 0.817519903182983
0.792397753697128 0.81824654340744
0.792697713144074 0.81877326965332
0.7931631860308 0.81959080696106
0.793630625685871 0.820411622524261
0.793723947276656 0.820575535297394
0.793862543593779 0.820818960666656
0.794152783100427 0.821328699588776
0.794467643120249 0.821881651878357
0.794653675011072 0.822208285331726
0.794796325549572 0.822458803653717
0.795627918956652 0.823919296264648
0.795882691749169 0.824366748332977
0.796043790559851 0.824649572372437
0.796406803020871 0.825287163257599
0.796499184023945 0.825449407100677
0.796733428027905 0.825860738754272
0.796936423583396 0.826217293739319
0.797303730668892 0.826862335205078
0.797519733178391 0.827241718769073
0.797831467895683 0.827789187431335
0.798137262494324 0.828326225280762
0.798423829038469 0.828829407691956
0.798768819724284 0.829435288906097
0.799330417695193 0.830421566963196
0.80001403633896 0.831622183322906
0.800194715832668 0.831939458847046
0.8003690705799 0.832245647907257
0.800565451686506 0.832590520381927
0.800693437624102 0.83281534910202
0.801037485461936 0.833419561386108
0.801139937987942 0.833599448204041
0.801445470477009 0.834136009216309
0.801624704918398 0.834450781345367
0.801910004382753 0.834951877593994
0.802194434253971 0.835451364517212
0.802569344015053 0.836109757423401
0.802671400536962 0.83628898859024
0.803148577814845 0.837126970291138
0.803502709795441 0.837748944759369
0.803673366967516 0.838048577308655
0.804005206773313 0.838631391525269
0.804080787795148 0.838764190673828
0.80432205911224 0.839187860488892
0.80472341696473 0.839892685413361
0.804957596524888 0.840304017066956
0.805165134249205 0.840668439865112
0.805403471285705 0.84108704328537
0.805822747077503 0.841823399066925
0.806002412749882 0.842138886451721
0.806706907147373 0.843376100063324
0.806885433170975 0.843689620494843
0.807081360047648 0.844033718109131
0.807190892477907 0.844226121902466
0.807651137156734 0.84503436088562
0.808129584859117 0.845874607563019
0.808328725284295 0.846224308013916
0.808443454124783 0.846425831317902
0.808720921649302 0.84691309928894
0.809075720591912 0.847536206245422
0.809223455713671 0.847795605659485
0.809845598361917 0.848888278007507
0.810210518931374 0.849529147148132
0.810312437649102 0.849708139896393
0.810705929582386 0.850399196147919
0.810836659755506 0.850628733634949
0.811108280144894 0.851105809211731
0.81119053059779 0.851250171661377
0.811343511526843 0.851518869400024
0.811564725013582 0.85190737247467
0.812152693568797 0.852939963340759
0.812700239549994 0.853901565074921
0.813362704115282 0.855064988136292
0.813727331273797 0.855705320835114
0.814450271781883 0.856974959373474
0.814670549406171 0.857361793518066
0.814858475334629 0.857691824436188
0.81504008882818 0.858010768890381
0.815384155937107 0.858614981174469
0.815579639903285 0.85895836353302
0.815759706333908 0.859274566173553
0.816363547877591 0.860335052013397
0.816628187017323 0.860799789428711
0.816927485588552 0.861325442790985
0.817254354862693 0.861899495124817
0.817489153631788 0.862311840057373
0.817971504635211 0.863158881664276
0.81833804960713 0.86380261182785
0.818646675031636 0.864344596862793
0.818947514424553 0.864872932434082
0.819245923924716 0.865397095680237
0.819570508163728 0.865967094898224
0.819653055246824 0.866111993789673
0.820186569256961 0.867048978805542
0.8209121381512 0.868323266506195
0.821129794123079 0.86870551109314
0.821539531808606 0.869425058364868
0.82202319754965 0.870274424552917
0.822355352346253 0.870857834815979
0.822714219843743 0.871488034725189
0.823147423306969 0.872248768806458
0.823417193719947 0.872722566127777
0.823913758119438 0.873594641685486
0.82426468179032 0.874210894107819
0.824537048610005 0.874689280986786
0.824892151725193 0.875312924385071
0.825253735122284 0.875947892665863
0.825680307405679 0.876697063446045
0.825884530902173 0.877055644989014
0.825982120023475 0.877227067947388
0.826241402029789 0.877682447433472
0.826461601832945 0.878069162368774
0.826856724329479 0.87876307964325
0.827257087494988 0.87946617603302
0.827540337864329 0.879963636398315
0.827797815959637 0.880415797233582
0.828183873148825 0.881093740463257
0.82833283827217 0.881355404853821
0.828537536227724 0.881714820861816
0.828924572159849 0.882394552230835
0.829484606943569 0.883378148078918
0.829900000847758 0.884107649326324
0.830290064265059 0.884792685508728
0.830491323409147 0.885146141052246
0.830839305860666 0.885757267475128
0.831276577550816 0.88652515411377
0.831905175933545 0.887629151344299
0.83214144495483 0.888044118881226
0.832430935460969 0.888552367687225
0.83262862021168 0.888899624347687
0.832846443316624 0.889282166957855
0.833244364086882 0.889980971813202
0.833484416982883 0.890402555465698
0.833868081403299 0.891076385974884
0.834325820479566 0.89188027381897
0.834539143437818 0.892254889011383
0.834658801078455 0.892464995384216
0.834990440059042 0.893047451972961
0.835389753993362 0.893748760223389
0.835996486731074 0.894814193248749
0.836264293387853 0.895284533500671
0.836612048028599 0.895895302295685
0.837153209588473 0.896845698356628
0.837552100207621 0.897546172142029
0.837925939022628 0.898202776908875
0.83846032463782 0.899141192436218
0.83883161597441 0.899793267250061
0.839171857633676 0.900390803813934
0.839519846595386 0.901001930236816
0.840309199803288 0.902388215065002
0.840482271310857 0.902692079544067
0.840597041921667 0.902893662452698
0.840777464334986 0.903210520744324
0.840969133509845 0.903547167778015
0.841062571986934 0.903711318969727
0.841511959355525 0.904500484466553
0.841660397435407 0.9047611951828
0.842005977259999 0.905368089675903
0.842109408783284 0.905549705028534
0.842444318241055 0.906137883663177
0.84270962475993 0.906603813171387
0.843143423064971 0.907365679740906
0.843233378877913 0.907523632049561
0.843652647920603 0.908259928226471
0.843874575061703 0.908649682998657
0.844223381119252 0.909262239933014
0.844438440117631 0.909639954566956
0.844680707067067 0.910065412521362
0.845119845810639 0.910836577415466
0.845444607290282 0.911406993865967
0.845652640382718 0.911772310733795
0.845750652284251 0.911944448947906
0.845979737048481 0.91234678030014
0.846150893392616 0.912647366523743
0.846494387299048 0.91325056552887
0.846825779139369 0.913832604885101
0.847412087866131 0.914862215518951
0.84764467425581 0.915270745754242
0.847825361111984 0.915588021278381
0.848221647133268 0.916283965110779
0.84839829578851 0.91659414768219
0.849219082960497 0.918035626411438
0.84943709604541 0.918418526649475
0.849791979121125 0.919041752815247
0.849989009357606 0.919387817382812
0.850213558829688 0.919782161712646
0.850532756009904 0.920342743396759
0.850937405465377 0.921053349971771
0.851096868061444 0.921333432197571
0.85119986639883 0.921514272689819
0.851372701139009 0.921817779541016
0.851576516717967 0.922175765037537
0.852140428232541 0.923166155815125
0.852425161988002 0.9236661195755
0.852508292681372 0.9238121509552
0.852812759824524 0.92434686422348
0.853119866595491 0.924886226654053
0.85335851475798 0.925305306911469
0.853559847873104 0.925658822059631
0.853819084583458 0.926114141941071
0.854564263164332 0.927422761917114
0.855149874121344 0.928451240062714
0.855380610498618 0.928856492042542
0.855476544852183 0.929024934768677
0.855760451752698 0.929523587226868
0.855958534085071 0.929871439933777
0.856233304297324 0.930353999137878
0.856503725816861 0.930828928947449
0.85662413478354 0.931040346622467
0.856915611941227 0.931552290916443
0.857062854076592 0.931810796260834
0.857314446607281 0.932252645492554
0.857609644507561 0.93277108669281
0.858059459567484 0.933561086654663
0.858194739758951 0.933798611164093
0.858584008937709 0.934482276439667
0.858869586754602 0.934983849525452
0.8593094019208 0.935756206512451
0.859551061012181 0.936180591583252
0.859930295585147 0.936846613883972
0.860335179728115 0.937557697296143
0.860585364476405 0.937996983528137
0.860720402032605 0.938234210014343
0.860943774510669 0.93862646818161
0.861297111140961 0.939247012138367
0.861493086678585 0.9395911693573
0.861882697411523 0.940275371074677
0.862230237275133 0.940885722637177
0.862525488353677 0.941404283046722
0.86272643513827 0.941757202148438
0.862989669735502 0.942219495773315
0.863431366274262 0.942995190620422
0.863602547643623 0.943295836448669
0.863781250172448 0.943609654903412
0.864008087709057 0.944008052349091
0.86434953809439 0.944607675075531
0.864681593998708 0.945190787315369
0.864838251325822 0.945465922355652
0.865001645110867 0.945752859115601
0.865258906359928 0.946204662322998
0.865450521916459 0.9465411901474
0.865584996061134 0.94677734375
0.866341374419521 0.948105692863464
0.866640044172935 0.948630213737488
0.867019992481151 0.949297428131104
0.867176278585082 0.949571967124939
0.867425052336162 0.950008869171143
0.867840623478961 0.950738668441772
0.86851493937213 0.951922833919525
0.868929620845934 0.952651143074036
0.869192276134037 0.953112483024597
0.869369331640988 0.953423380851746
0.869696687620793 0.953998327255249
0.870363304090209 0.955169022083282
0.870670955052792 0.955709278583527
0.871028747245955 0.956337630748749
0.871328905335611 0.956864774227142
0.871656334573238 0.957439780235291
0.871927165368339 0.957915425300598
0.87239244765021 0.958732485771179
0.872629273394713 0.959148466587067
0.872679674285748 0.959236979484558
0.872907131291793 0.959636449813843
0.873051802643119 0.959890484809875
0.87335151128918 0.960416853427887
0.873551105667228 0.960767388343811
0.873891644732096 0.961365461349487
0.874269568497174 0.962029159069061
0.874446904774721 0.962340533733368
0.874879249719228 0.963099837303162
0.875196770450586 0.96365749835968
0.875418740012628 0.964047312736511
0.875518726817712 0.96422290802002
0.875656954627093 0.96446567773819
0.87635985288497 0.965700030326843
0.876485945118535 0.965921521186829
0.876786769615258 0.966449856758118
0.877337370820514 0.967416822910309
0.877464033893665 0.967639207839966
0.877500522519797 0.967703342437744
0.877947453030028 0.968488216400146
0.878241858601194 0.969005227088928
0.87870351502868 0.969815969467163
0.879187845378831 0.970666587352753
0.879397061597538 0.971033990383148
0.87995559485553 0.972014904022217
0.880080165663613 0.972233653068542
0.880313373437948 0.972643196582794
0.880783401129739 0.973468661308289
0.881302627021046 0.974380552768707
0.881609482411214 0.974919438362122
0.88188608750522 0.975405216217041
0.882082650128242 0.97575044631958
0.88226386808008 0.976068675518036
0.882657835235404 0.976760506629944
0.883136899899286 0.977601885795593
0.883819916828001 0.978801369667053
0.884068357491284 0.979237675666809
0.884385065581126 0.979793906211853
0.884789400999868 0.980503916740417
0.884876492768886 0.980656981468201
0.885265862893557 0.981340765953064
0.885504871199672 0.981760501861572
0.88595615310673 0.982553005218506
0.886183728321833 0.982952654361725
0.886531879367387 0.983564138412476
0.886900730487724 0.984211802482605
0.887297647317793 0.984908938407898
0.887529155259943 0.985315561294556
0.888017384785234 0.986172914505005
0.888614436279871 0.987221539020538
0.889529929069164 0.988829374313354
0.889836709929011 0.98936802148819
0.890133801546272 0.989889800548553
0.890281974409028 0.990149974822998
0.890690584016703 0.990867614746094
0.891345441758479 0.99201762676239
0.891631715662334 0.992520391941071
0.8917821103075 0.99278450012207
0.892006050265893 0.993177771568298
0.892233274793523 0.993576884269714
0.892759891013605 0.994501650333405
0.893487135494725 0.995778858661652
0.893826611083345 0.99637496471405
0.894023400964966 0.996720612049103
0.894578903678061 0.997696280479431
0.894881756257681 0.998228073120117
0.895185700976615 0.998761892318726
0.895756775821699 0.999764859676361
0.896354155681811 1.00081396102905
0.896415279647642 1.00092124938965
0.89667195430313 1.00137197971344
0.89695028632963 1.00186085700989
0.897189065725326 1.00228011608124
0.897689896087726 1.00315976142883
0.897838510150936 1.00342071056366
0.897967849378072 1.00364780426025
0.898276704412452 1.00419020652771
0.898789570790027 1.00509095191956
0.899200057441485 1.00581181049347
0.899518858627898 1.00637173652649
0.900079415346622 1.00735628604889
0.90022085282952 1.00760459899902
0.900496675603843 1.00808894634247
0.900654784245285 1.00836670398712
0.901317461539473 1.00953042507172
0.901716418740731 1.01023101806641
0.90224812860737 1.01116478443146
0.902596294267515 1.01177632808685
0.902966631474255 1.01242661476135
0.903084678168986 1.01263391971588
0.903569310316001 1.01348507404327
0.903866453840957 1.01400685310364
0.904518501452125 1.01515209674835
0.904691563652765 1.01545596122742
0.905132516011486 1.01623034477234
0.905287309851065 1.01650214195251
0.905503581080399 1.01688206195831
0.905884267666394 1.01755058765411
0.906344648358012 1.01835918426514
0.906562849143864 1.01874232292175
0.906804134213842 1.01916611194611
0.907287719725653 1.02001535892487
0.907530990880578 1.02044260501862
0.907960321509571 1.02119648456573
0.908489370690798 1.02212572097778
0.908789796910457 1.02265322208405
0.908998191820334 1.02301931381226
0.909125808713653 1.02324330806732
0.909583028171676 1.02404630184174
0.910110720817195 1.0249730348587
0.910313658916761 1.02532947063446
0.91054458788898 1.02573502063751
0.911083644300328 1.02668178081512
0.91123190512658 1.02694201469421
0.911659288710472 1.02769267559052
0.911930601818896 1.02816915512085
0.912029240316348 1.02834236621857
0.912244461900884 1.02872025966644
0.912514799116454 1.02919507026672
0.912970932855437 1.0299961566925
0.913322489182209 1.03061354160309
0.91370921591485 1.03129279613495
0.913954492770235 1.0317234992981
0.914521644372242 1.03271949291229
0.915331624717616 1.0341420173645
0.915601616022001 1.03461611270905
0.916165834082536 1.03560698032379
0.916614458765874 1.03639495372772
0.916773170498947 1.03667366504669
0.91708187674602 1.03721570968628
0.91733055561681 1.03765261173248
0.917493283887291 1.03793823719025
0.917767335097312 1.03841960430145
0.918264666538666 1.0392929315567
0.918626332303772 1.03992807865143
0.919073437675053 1.0407133102417
0.919407299778659 1.041299700737
0.919938923142506 1.04223322868347
0.920472852025035 1.04317092895508
0.92064449809175 1.04347240924835
0.920839961697833 1.04381573200226
0.921188041286512 1.04442703723907
0.921429510953995 1.04485094547272
0.921590598266393 1.04513394832611
0.921990760211416 1.04583668708801
0.922333240259231 1.0464380979538
0.92251091841125 1.04675018787384
0.922845074760187 1.0473370552063
0.92303753713749 1.04767501354218
0.923646065461438 1.048743724823
0.923800975518 1.04901587963104
0.923931912091799 1.04924583435059
0.924247941433166 1.04980075359344
0.924373029487414 1.05002045631409
0.924788268151019 1.05074965953827
0.925483286826195 1.05197024345398
0.925566934390793 1.052117228508
0.925996157736894 1.05287098884583
0.926539543774904 1.05382525920868
0.92723850953654 1.05505287647247
0.927578135130827 1.05564916133881
0.927961465652098 1.05632245540619
0.928168078498098 1.05668532848358
0.92855641406914 1.05736720561981
0.928700682986894 1.0576206445694
0.929118167398048 1.05835378170013
0.929482649589358 1.05899393558502
0.929741172795331 1.05944788455963
0.929979271538119 1.05986607074738
0.93033097965123 1.06048381328583
0.930471168655038 1.06072998046875
0.930554062871399 1.06087553501129
0.930809854115603 1.06132471561432
0.931210027924336 1.06202757358551
0.931814441560983 1.06308901309967
0.932051300529089 1.06350493431091
0.932254478168917 1.06386172771454
0.932508303887164 1.06430757045746
0.93294644180611 1.06507694721222
0.933312974970337 1.06572067737579
0.933496003327309 1.06604218482971
0.933979458105983 1.0668910741806
0.934451771150251 1.06772065162659
0.934868507531606 1.06845247745514
0.93585066465648 1.07017719745636
0.935976385448488 1.07039821147919
0.936242958977557 1.07086634635925
0.936455319219119 1.07123935222626
0.936579024061386 1.07145655155182
0.936724357050479 1.07171177864075
0.937068776000869 1.07231664657593
0.937359200405655 1.07282674312592
0.937794298296681 1.07359075546265
0.938128231221502 1.07417726516724
0.938415026093641 1.07468092441559
0.939001307953844 1.07571053504944
0.93939711320518 1.07640564441681
0.939593511998366 1.07675051689148
0.93987529834894 1.0772453546524
0.940321354576957 1.07802879810333
0.940614829111624 1.07854413986206
0.941142333932374 1.07947051525116
0.941374810854268 1.07987880706787
0.94161757295451 1.08030521869659
0.941850096548594 1.08071351051331
0.941976663931268 1.08093583583832
0.942084785344175 1.08112561702728
0.942332267106459 1.08156025409698
0.942542730650802 1.08192992210388
0.942944138083057 1.08263492584229
0.943457425105795 1.08353626728058
0.943730566299288 1.08401596546173
0.944129050388808 1.08471572399139
0.944459804528994 1.08529663085938
0.944671000433074 1.08566761016846
0.945433971481211 1.08700740337372
0.945738228200013 1.08754181861877
0.946256173629117 1.08845138549805
0.946582906429568 1.08902537822723
0.947003071291481 1.08976304531097
0.947148924330397 1.09001934528351
0.947522176836035 1.09067475795746
0.948389801376723 1.0921984910965
0.948825492534059 1.09296357631683
0.94899438672577 1.09326028823853
0.949604522034586 1.0943318605423
0.95013029200974 1.09525501728058
0.950259108109952 1.09548139572144
0.95099392210727 1.09677183628082
0.951102373760201 1.09696233272552
0.951592771473785 1.09782350063324
0.951962750978101 1.09847331047058
0.952109471959235 1.0987309217453
0.952327522264093 1.09911382198334
0.952643453401824 1.0996687412262
0.953016670156839 1.10032415390015
0.953440369431183 1.10106825828552
0.953757510922351 1.10162532329559
0.954016529268226 1.10208010673523
0.954191727763425 1.10238778591156
0.954544579248672 1.10300743579865
0.954934564808431 1.1036924123764
0.955436657952828 1.10457408428192
0.955967624960743 1.10550653934479
0.956226012574752 1.1059604883194
0.956622940360603 1.1066575050354
0.956688886260991 1.10677325725555
0.957221290527665 1.10770833492279
0.957578244926438 1.10833513736725
0.957874606597313 1.10885560512543
0.958214816966837 1.10945308208466
0.958603517972843 1.11013579368591
0.958776324590515 1.11043918132782
0.959180389045237 1.11114883422852
0.959486310675569 1.11168611049652
0.959673727198955 1.11201512813568
0.96047170476164 1.11341667175293
0.960802722828845 1.11399805545807
0.961264447331381 1.11480891704559
0.961603423797828 1.11540424823761
0.961885349074331 1.11589920520782
0.962026491288733 1.11614716053009
0.962294634540435 1.11661803722382
0.962460315152721 1.11690902709961
0.962712962874939 1.11735272407532
0.963015819783916 1.117884516716
0.963357371583506 1.11848437786102
0.963572510752436 1.1188622713089
0.963770439010362 1.11920988559723
0.964226544809289 1.12001085281372
0.964414528665157 1.12034094333649
0.964912822543048 1.12121617794037
0.965203090102285 1.1217257976532
0.965380926025781 1.12203824520111
0.965469676333554 1.12219405174255
0.965811755511421 1.12279486656189
0.966104790332385 1.12330937385559
0.966548545044209 1.12408876419067
0.966733917859703 1.12441432476044
0.96693323789767 1.12476432323456
0.967540579982766 1.12583100795746
0.96765671844529 1.12603497505188
0.967978292859275 1.12659966945648
0.968042756332098 1.12671291828156
0.968470302930713 1.12746369838715
0.968698735797339 1.12786483764648
0.968875442431304 1.12817513942719
0.969235414242855 1.12880742549896
0.969730833855622 1.1296774148941
0.969947912648242 1.13005864620209
0.970352601238557 1.13076937198639
0.971005824467743 1.13191664218903
0.971338589062092 1.1325010061264
0.97156158895759 1.13289260864258
0.9718169437369 1.13334119319916
0.972079284641694 1.13380181789398
0.972319634804377 1.13422393798828
0.97251980147746 1.13457536697388
0.972720189355141 1.13492739200592
0.972976200823892 1.13537693023682
0.973400921986767 1.13612282276154
0.974000335357633 1.13717555999756
0.97414578221153 1.13743090629578
0.974563829475757 1.13816511631012
0.975069033623282 1.13905239105225
0.975139769423362 1.13917672634125
0.975659586885396 1.14008951187134
0.975904265513887 1.14051926136017
0.976300016457514 1.14121425151825
0.97656076418766 1.14167213439941
0.976940186160354 1.142338514328
0.977165644862295 1.1427344083786
0.977411280225654 1.1431657075882
0.977775550922381 1.14380550384521
0.978527114797089 1.14512550830841
0.97871836577978 1.14546132087708
0.978959694906283 1.14588510990143
0.979070043864676 1.14607894420624
0.979325695722098 1.14652788639069
0.979694490819513 1.1471756696701
0.980009274266467 1.14772832393646
0.980478016903435 1.1485515832901
0.980594658349866 1.14875638484955
0.981282967808028 1.14996516704559
0.981707895675693 1.15071141719818
0.982040451342487 1.15129554271698
0.982493671970606 1.15209138393402
0.982819629961791 1.15266382694244
0.983014968218209 1.15300691127777
0.983308710541971 1.15352272987366
0.983811713970505 1.15440618991852
0.984084680728025 1.15488564968109
0.984369791993685 1.1553863286972
0.984402076101013 1.15544295310974
0.984685060941488 1.15593993663788
0.98477542753391 1.15609860420227
0.985198129679744 1.15684103965759
0.985616248303598 1.15757524967194
0.985752186750943 1.15781402587891
0.986110699669988 1.15844357013702
0.986403493083043 1.15895783901215
0.987160790035788 1.16028773784637
0.987647224541913 1.16114211082458
0.988070756620636 1.16188585758209
0.988293129345927 1.16227638721466
0.988417076765302 1.16249418258667
0.989194328544925 1.16385912895203
0.989511390129566 1.16441595554352
0.989837222713228 1.16498816013336
0.990094143283549 1.16543936729431
0.990283415976305 1.16577184200287
0.990572447171949 1.16627943515778
0.990777156092975 1.16663897037506
0.990872313272597 1.16680586338043
0.990945158333838 1.16693389415741
0.991194730111083 1.1673721075058
0.991694716913581 1.16825032234192
0.99216741757003 1.16908037662506
0.992896924521769 1.17036163806915
0.993143362299822 1.17079436779022
0.993352185428818 1.17116105556488
0.993769090961376 1.1718932390213
0.993903541621672 1.1721293926239
0.994083090462766 1.17244470119476
0.994245421710709 1.17272984981537
0.994451595806071 1.17309176921844
0.994662931374273 1.1734631061554
0.994899063396425 1.17387771606445
0.995357104701985 1.17468214035034
0.995663162375303 1.17521965503693
0.995853509057712 1.17555391788483
0.996050210751906 1.17589938640594
0.996477220039289 1.17664921283722
0.996856775609323 1.17731583118439
0.997180861956155 1.1778849363327
0.997416211382913 1.17829823493958
0.998059152742057 1.17942750453949
0.998657583576172 1.18047845363617
0.998956015525608 1.18100249767303
0.999168860830472 1.18137633800507
0.999552056812999 1.18204939365387
0.999698747588952 1.1823068857193
0.999848678479565 1.18257057666779
};
\addlegendentry{ReLU}
\addplot [semithick, color3]
table {%
0.000140210607214919 -0.999859789392785
0.000512125283701814 -0.999487874716298
0.00126398096956637 -0.998736019030434
0.00172834654434151 -0.998271653455658
0.00191139403229834 -0.998088605967702
0.00210086793166342 -0.997899132068337
0.00236276080672504 -0.997637239193275
0.00279791742132951 -0.99720208257867
0.003181195046842 -0.996818804953158
0.00361566978081451 -0.996384330219185
0.00369963882748536 -0.996300361172515
0.00392448915932286 -0.996075510840677
0.00407120429417906 -0.995928795705821
0.00431797915432286 -0.995682020845677
0.0045805186084461 -0.995419481391554
0.00487846050005913 -0.995121539499941
0.00513455129427021 -0.99486544870573
0.00569059187612708 -0.994309408123873
0.00614754274743334 -0.993852457252567
0.00639958167241161 -0.993600418327588
0.00654253579275699 -0.993457464207243
0.00678985146170275 -0.993210148538297
0.00693661942778978 -0.99306338057221
0.00710476998668463 -0.992895230013315
0.00751492829604927 -0.992485071703951
0.00799011379673453 -0.992009886203265
0.0081270803988247 -0.991872919601175
0.00838834700848423 -0.991611652991516
0.00867949657302169 -0.991320503426978
0.00903792295387496 -0.990962077046125
0.00924230163511552 -0.990757698364884
0.00944404764470608 -0.990555952355294
0.00967760263985995 -0.99032239736014
0.0098600836009517 -0.990139916399048
0.0101477351602257 -0.989852264839774
0.0104673572841573 -0.989532642715843
0.010557820744911 -0.989442179255089
0.010800512219695 -0.989199487780305
0.0110642093033387 -0.988935790696661
0.0114247564282751 -0.988575243571725
0.011676212848882 -0.988323787151118
0.0117564773995469 -0.988243522600453
0.0119311852579038 -0.988068814742096
0.0122766757277956 -0.987723324272204
0.0126645133431665 -0.987335486656833
0.0130554307814504 -0.98694456921855
0.0132507601192206 -0.986749239880779
0.0135649179867324 -0.986435082013268
0.013925548941379 -0.986074451058621
0.0141964712125441 -0.985803528787456
0.0144894916529026 -0.985510508347097
0.0148007364706199 -0.98519926352938
0.0149277306988921 -0.985072269301108
0.0152356442105506 -0.984764355789449
0.0159396776555817 -0.984060322344418
0.0161762645290929 -0.983823735470907
0.0164793977099836 -0.983520602290016
0.0167187272178601 -0.98328127278214
0.0169429207223653 -0.983057079277635
0.0174058026917863 -0.982594197308214
0.017864711533355 -0.982135288466645
0.0181318631730908 -0.981868136826909
0.0182331892078785 -0.981766810792121
0.018576709102533 -0.981423290897467
0.0187221857598254 -0.981277814240175
0.0190232614220129 -0.980976738577987
0.0197720630414225 -0.980227936958577
0.0202421780704657 -0.979757821929534
0.020409760986015 -0.979590239013985
0.0207775398190743 -0.979222460180926
0.0212361593662492 -0.978763840633751
0.0216287087800314 -0.978371291219969
0.022034853921946 -0.977965146078054
0.0222155322681444 -0.977784467731856
0.0225326770851793 -0.977467322914821
0.0230792106372444 -0.976920789362756
0.0232663996409694 -0.976733600359031
0.0239683398832076 -0.976031660116792
0.0245182796237696 -0.97548172037623
0.0246396377695286 -0.975360362230471
0.0248194154164995 -0.975180584583501
0.0249955192353457 -0.975004480764654
0.0253352062143378 -0.974664793785662
0.025822675560295 -0.974177324439705
0.0260421786106095 -0.97395782138939
0.0265260120029933 -0.973473987997007
0.0272435276356254 -0.972756472364375
0.0276703183533622 -0.972329681646638
0.0277683881988338 -0.972231611801166
0.0280522886250464 -0.971947711374954
0.0281061845480458 -0.971893815451954
0.0283325880151918 -0.971667411984808
0.0286388764271744 -0.971361123572826
0.0290154244102226 -0.970984575589777
0.0293599579650758 -0.970640042034924
0.0295890079424211 -0.970410992057579
0.0297994961976885 -0.970200503802311
0.0301501141614015 -0.969849885838599
0.030587439716089 -0.969412560283911
0.0308026492195755 -0.969197350780424
0.0310815773369103 -0.96891842266309
0.0313095457046119 -0.968690454295388
0.0315040956317321 -0.968495904368268
0.0318151684195445 -0.968184831580456
0.0322963745201577 -0.967703625479842
0.0324414426349472 -0.967558557365053
0.0325883787220389 -0.967411621277961
0.0328882488990249 -0.967111751100975
0.033134609011831 -0.966865390988169
0.0336453593326244 -0.966354640667376
0.0340403140824168 -0.965959685917583
0.0343095383920069 -0.965690461607993
0.0346540310171393 -0.965345968982861
0.0354064256639861 -0.964593574336014
0.0356440763847979 -0.964355923615202
0.0359024557884343 -0.964097544211566
0.0364431830366454 -0.963556816963355
0.0367078182233476 -0.963292181776652
0.0367526812422847 -0.963247318757715
0.0371600734371033 -0.962839926562897
0.0375810711629492 -0.962418928837051
0.0380259543648528 -0.961974045635147
0.0382258044650065 -0.961774195534994
0.0383713970311063 -0.961628602968894
0.0386221190545915 -0.961377880945409
0.0389346630772233 -0.961065336922777
0.0391980162856741 -0.960801983714326
0.0393495948217129 -0.960650405178287
0.0399768714813012 -0.960023128518699
0.0403599772070217 -0.959640022792978
0.0405072122626056 -0.959492787737394
0.0406748784786859 -0.959325121521314
0.0409748911294845 -0.959025108870516
0.0413465781033006 -0.958653421896699
0.0416768331700209 -0.958323166829979
0.0418527086350562 -0.958147291364944
0.0420527850333694 -0.957947214966631
0.0422505985981918 -0.957749401401808
0.0425639429588773 -0.957436057041123
0.0430661287534742 -0.956933871246526
0.0434554955843233 -0.956544504415677
0.0434780205456927 -0.956521979454307
0.043585764219968 -0.956414235780032
0.0437862360369532 -0.956213763963047
0.0442391727886139 -0.955760827211386
0.0446209034018822 -0.955379096598118
0.0447158392281679 -0.955284160771832
0.045276208923248 -0.954723791076752
0.0459959863138996 -0.9540040136861
0.046116454119272 -0.953883545880728
0.0461958618900811 -0.953804138109919
0.0464856287917409 -0.953514371208259
0.0472725029766219 -0.952727497023378
0.047448016290481 -0.952551983709519
0.0476178303421088 -0.952382169657891
0.0480385545284614 -0.951961445471539
0.0483601497591387 -0.951639850240861
0.0485875690756787 -0.951412430924321
0.0488510129956488 -0.951148987004351
0.0490099734345369 -0.950990026565463
0.0492870794848055 -0.950712920515195
0.0495531430093089 -0.950446856990691
0.0498313249703104 -0.95016867502969
0.0502473091649606 -0.949752690835039
0.0504203085265161 -0.949579691473484
0.0506559134971506 -0.949344086502849
0.0509739142501111 -0.949026085749889
0.0511856309401497 -0.94881436905985
0.0512863315402462 -0.948713668459754
0.0517217461452293 -0.948278253854771
0.0521683767426676 -0.947831623257332
0.0523559943796484 -0.947644005620352
0.0528866114641016 -0.947113388535898
0.0534248039928712 -0.946575196007129
0.0538621129210992 -0.946137887078901
0.0541897028568354 -0.945810297143165
0.0544075535537792 -0.945592446446221
0.0550727024280674 -0.944927297571933
0.0554134914305426 -0.944586508569457
0.0557041351477516 -0.944295864852248
0.0559981957361573 -0.944001804263843
0.0564629029798031 -0.943537097020197
0.0566687694404723 -0.943331230559528
0.0569868973473835 -0.943013102652617
0.0574268021419657 -0.942573197858034
0.0577249215122131 -0.942275078487787
0.0580547642112476 -0.941945235788752
0.0581925682621307 -0.941807431737869
0.0586936287387697 -0.94130637126123
0.0589875506427078 -0.941012449357292
0.0591825828662031 -0.940817417133797
0.0593008967928754 -0.940699103207125
0.0594528244077123 -0.940547175592288
0.0597154237694305 -0.940284576230569
0.0598286815512487 -0.940171318448751
0.0602845407940082 -0.939715459205992
0.0604124450003628 -0.939587554999637
0.06100761850794 -0.93899238149206
0.0612174156392242 -0.938782584360776
0.061457658336098 -0.938542341663902
0.0619175139478296 -0.93808248605217
0.0624099294954046 -0.937590070504595
0.0627443603636195 -0.93725563963638
0.0631001255239153 -0.936899874476085
0.0633522984426815 -0.936647701557318
0.0637821401545758 -0.936217859845424
0.0641459189778186 -0.935854081022181
0.0642558292533854 -0.935744170746615
0.0643894482345178 -0.935610551765482
0.0646586352933383 -0.935341364706662
0.0648011250364074 -0.935198874963593
0.0650730293313561 -0.934926970668644
0.0651999951644117 -0.934800004835588
0.0652911725019703 -0.93470882749803
0.0656475841935943 -0.934352415806406
0.0661922248830092 -0.933807775116991
0.066568892445736 -0.933431107554264
0.066772880753567 -0.933227119246433
0.0671132591613015 -0.932886740838698
0.0674084779649603 -0.93259152203504
0.0675923138115676 -0.932407686188432
0.067899699588745 -0.932100300411255
0.0680942115915932 -0.931905788408407
0.0685845779583516 -0.931415422041648
0.0686934137607658 -0.931306586239234
0.0690693096659727 -0.930930690334027
0.0692010086079495 -0.93079899139205
0.0694964828313103 -0.93050351716869
0.0699133372991635 -0.930086662700837
0.0701995662732338 -0.929800433726766
0.07050538560102 -0.92949461439898
0.0710899490284916 -0.928910050971508
0.0712391465378066 -0.928760853462193
0.0713180051780608 -0.928681994821939
0.0716089536512954 -0.928391046348705
0.072067014200798 -0.927932985799202
0.072504839333206 -0.927495160666794
0.0728925181230429 -0.927107481876957
0.0731609803317783 -0.926839019668222
0.0734804067841219 -0.926519593215878
0.0736077922073255 -0.926392207792675
0.0739378206794156 -0.926062179320584
0.0741636680482409 -0.925836331951759
0.074515276666677 -0.925484723333323
0.0748786787049008 -0.925121321295099
0.0750398156105972 -0.924960184389403
0.0754534146416099 -0.92454658535839
0.0755556829308383 -0.924444317069162
0.0758549860774336 -0.924145013922566
0.0761661450079462 -0.923833854992054
0.0765289651392722 -0.923471034860728
0.0772338248927992 -0.922766175107201
0.0776066941875372 -0.922393305812463
0.0778890045255073 -0.922110995474493
0.0780290519769398 -0.92197094802306
0.0782759274952016 -0.921724072504798
0.078420767325017 -0.921579232674983
0.0787868502208897 -0.92121314977911
0.078879626910564 -0.921120373089436
0.0793016130590984 -0.920698386940902
0.0795822946523101 -0.92041770534769
0.0800029730013797 -0.91999702699862
0.0801972810553641 -0.919802718944636
0.0806046392298685 -0.919395360770132
0.0810284932375942 -0.918971506762406
0.081317283888208 -0.918682716111792
0.0816844403708 -0.9183155596292
0.0819472400067556 -0.918052759993244
0.0827613387313187 -0.917238661268681
0.0831051651794306 -0.916894834820569
0.0834844514327955 -0.916515548567205
0.0837781117870126 -0.916221888212987
0.0842371961036429 -0.915762803896357
0.0843618960663423 -0.915638103933658
0.0845496962617293 -0.915450303738271
0.0847472262558633 -0.915252773744137
0.0849977785264603 -0.91500222147354
0.0851887816094083 -0.914811218390592
0.0857653685313772 -0.914234631468623
0.0859032856993658 -0.914096714300634
0.0862577906869038 -0.913742209313096
0.0865265238612538 -0.913473476138746
0.0865852940053639 -0.913414705994636
0.0868442816787672 -0.913155718321233
0.0871592645776017 -0.912840735422398
0.0879240859234284 -0.912075914076572
0.0883692453615564 -0.911630754638444
0.0886559582719739 -0.911344041728026
0.0888722005271921 -0.911127799472808
0.0892730716821553 -0.910726928317845
0.0895771714142906 -0.910422828585709
0.0897039253069373 -0.910296074693063
0.0899192027449448 -0.910080797255055
0.0900937787143958 -0.909906221285604
0.0904848748783285 -0.909515125121672
0.0907305531343492 -0.909269446865651
0.0909297609752501 -0.90907023902475
0.0913645532235825 -0.908635446776417
0.0914784206457355 -0.908521579354264
0.0919917355677673 -0.908008264432233
0.0920862167133721 -0.907913783286628
0.0922574568678424 -0.907742543132158
0.0923602023826039 -0.907639797617396
0.0927172701724353 -0.907282729827565
0.0932949930949526 -0.906705006905047
0.0935740141401233 -0.906425985859877
0.0939547804351213 -0.906045219564879
0.0941905435352496 -0.90580945646475
0.0944191988888231 -0.905580801111177
0.0946078935939746 -0.905392106406025
0.0948584997557762 -0.905141500244224
0.0951107411292723 -0.904889258870728
0.0953949144143426 -0.904605085585657
0.0958659752086516 -0.904134024791348
0.09601744283923 -0.90398255716077
0.096486348047125 -0.903513651952875
0.0970933501058221 -0.902906649894178
0.0974835940678334 -0.902516405932167
0.0976576616310678 -0.902342338368932
0.098019822055746 -0.901980177944254
0.0981999008854341 -0.901800099114566
0.0982837506680818 -0.901716249331918
0.0986237412154679 -0.901376258784532
0.0987890903862884 -0.901210909613712
0.0989677240667386 -0.901032275933261
0.099074073204746 -0.900925926795254
0.0994530867126387 -0.900546913287361
0.100009786093915 -0.899990213906085
0.10019651044727 -0.89980348955273
0.100442591572608 -0.899557408427392
0.100857676466907 -0.899142323533093
0.101234741032694 -0.898765258967306
0.101551763307025 -0.898448236692975
0.10190301356507 -0.89809698643493
0.102808155445141 -0.897191844554859
0.103161829683303 -0.896838170316697
0.103433644496957 -0.896566355503043
0.103789536298463 -0.896210463701537
0.104106761786902 -0.895893238213098
0.104362862878827 -0.895637137121173
0.104548492773009 -0.895451507226991
0.104712728371283 -0.895287271628717
0.104947308320258 -0.895052691679742
0.105350068506557 -0.894649931493443
0.105637948451938 -0.894362051548062
0.106082560314134 -0.893917439685866
0.106338204397519 -0.893661795602481
0.106561883254556 -0.893438116745444
0.107179155383824 -0.892820844616176
0.107646618803236 -0.892353381196764
0.10810647809784 -0.89189352190216
0.108310555768973 -0.891689444231027
0.108493084924685 -0.891506915075315
0.108826554320367 -0.891173445679633
0.109159453128719 -0.890840546871281
0.109373897629932 -0.890626102370068
0.109636094595298 -0.890363905404702
0.109776177882446 -0.890223822117554
0.110085744420709 -0.889914255579291
0.110290884302792 -0.889709115697208
0.110947992544988 -0.889052007455012
0.111191328585383 -0.888808671414617
0.111488828620906 -0.888511171379094
0.111761822699183 -0.888238177300817
0.112024885135756 -0.887975114864244
0.112392585807574 -0.887607414192426
0.11256923926103 -0.88743076073897
0.112825365488341 -0.887174634511659
0.113360589244486 -0.886639410755514
0.113450410970254 -0.886549589029746
0.113676145258606 -0.886323854741394
0.113912188208657 -0.886087811791343
0.114478355314862 -0.885521644685138
0.11469679458862 -0.88530320541138
0.114982838293668 -0.885017161706332
0.115638444006838 -0.884361555993162
0.116498758783386 -0.883501241216614
0.116900110111398 -0.883099889888602
0.117189845001326 -0.882810154998674
0.117388156621763 -0.882611843378237
0.117579670136938 -0.882420329863062
0.118081462774281 -0.881918537225719
0.118350268783973 -0.881649731216027
0.118974937159259 -0.881025062840741
0.119379649066295 -0.880620350933705
0.119641582980622 -0.880358417019378
0.119805051315868 -0.880194948684132
0.120143724179742 -0.879856275820258
0.121036376723927 -0.878963623276073
0.121238739310734 -0.878761260689266
0.12145423233356 -0.87854576766644
0.121667775099587 -0.878332224900413
0.122115119707641 -0.877884880292359
0.122219621548399 -0.877780378451601
0.122471127166208 -0.877528872833792
0.122691488322077 -0.877308511677923
0.122929894835338 -0.877070105164662
0.123165412496838 -0.876834587503162
0.123315488076611 -0.876684511923389
0.123527685724596 -0.876472314275404
0.12379881793981 -0.87620118206019
0.124295379780941 -0.875704620219059
0.124894196304737 -0.875105803695263
0.12500015037259 -0.87499984962741
0.125375333331284 -0.874624666668716
0.125574147911278 -0.874425852088722
0.125791798547355 -0.874208201452645
0.126152485295669 -0.873847514704331
0.126443175617801 -0.873556824382199
0.126864121659308 -0.873135878340692
0.127056100953724 -0.872943899046276
0.127359678922832 -0.872640321077168
0.127374336527681 -0.872625663472319
0.127675719838503 -0.872324280161497
0.127843981519057 -0.872156018480943
0.128145777245975 -0.871854222754025
0.128217808617064 -0.871782191382936
0.128639402554275 -0.871360597445725
0.128937045695003 -0.871062954304997
0.129180191609049 -0.870819808390951
0.12930402181483 -0.87069597818517
0.129524825345073 -0.870475174654927
0.129929317624611 -0.870070682375389
0.130209084401445 -0.869790915598555
0.130666829036112 -0.869333170963888
0.130849343960905 -0.869150656039095
0.131298455112273 -0.868701544887727
0.131586577475873 -0.868413422524127
0.131737535695368 -0.868262464304632
0.132086311316631 -0.867913688683369
0.132341088453349 -0.867658911546651
0.132939355861207 -0.867060644138793
0.133094631640396 -0.866905368359604
0.133291025070276 -0.866708974929724
0.133846900121196 -0.866153099878804
0.134321424285809 -0.865678575714191
0.1344000609647 -0.8655999390353
0.13487689397671 -0.86512310602329
0.13524077209824 -0.86475922790176
0.135632460610023 -0.864367539389977
0.136151110885723 -0.863848889114277
0.136328275916075 -0.863671724083925
0.136761607282545 -0.863238392717455
0.137054554278643 -0.862945445721357
0.137404115361712 -0.862595884638288
0.137925665111613 -0.862074334888387
0.138143326292786 -0.861856673707214
0.13826659500237 -0.86173340499763
0.138365929944839 -0.861634070055161
0.138565258951699 -0.861434741048301
0.138628554088957 -0.861371445911043
0.138995541366151 -0.861004458633849
0.139204949254518 -0.860795050745482
0.139418745389352 -0.860581254610648
0.139677764666557 -0.860322235333443
0.139848576170325 -0.860151423829675
0.140102334008204 -0.859897665991796
0.140614042032277 -0.859385957967723
0.140922828929644 -0.859077171070356
0.141316127807859 -0.858683872192141
0.141677101045154 -0.858322898954846
0.141906022763465 -0.858093977236535
0.142165780218243 -0.857834219781757
0.142958324542392 -0.857041675457608
0.143072007555879 -0.856927992444121
0.143494388030442 -0.856505611969558
0.14377852744807 -0.85622147255193
0.143966536246205 -0.856033463753795
0.144261072667618 -0.855738927332382
0.144523091207908 -0.855476908792092
0.144809432026167 -0.855190567973833
0.145656590665775 -0.854343409334225
0.146250941581909 -0.853749058418091
0.146613860794915 -0.853386139205085
0.146980135012058 -0.853019864987942
0.147419473531377 -0.852580526468623
0.147605567863936 -0.852394432136064
0.14802033285396 -0.85197966714604
0.148211380916166 -0.851788619083834
0.14848598969381 -0.85151401030619
0.148956537328534 -0.851043462671466
0.14921633324521 -0.85078366675479
0.149340635656237 -0.850659364343763
0.149592499212661 -0.850407500787339
0.14976812926133 -0.85023187073867
0.150337831114538 -0.849662168885462
0.150603178677465 -0.849396821322535
0.151016869564657 -0.848983130435343
0.151228813695364 -0.848771186304636
0.151419238181482 -0.848580761818518
0.152024415271568 -0.847975584728432
0.152296890624798 -0.847703109375202
0.152404747226066 -0.847595252773934
0.152795622693889 -0.847204377306111
0.15335024590429 -0.84664975409571
0.153650246422377 -0.846349753577623
0.153790176001298 -0.846209823998702
0.154183414492097 -0.845816585507903
0.154326249270183 -0.845673750729817
0.154494594001522 -0.845505405998478
0.154706258805995 -0.845293741194005
0.154815652161841 -0.845184347838159
0.155161818495759 -0.844838181504241
0.155367801288812 -0.844632198711188
0.155621855313598 -0.844378144686402
0.155971083622246 -0.844028916377754
0.156307526543955 -0.843692473456045
0.15657310780516 -0.84342689219484
0.157052578101065 -0.842947421898935
0.157221585919459 -0.842778414080541
0.157370368528931 -0.842629631471069
0.157533961252528 -0.842466038747472
0.157757139667534 -0.842242860332466
0.158148492199061 -0.841851507800939
0.158378955096885 -0.841621044903115
0.158708739255033 -0.841291260744967
0.159091180680207 -0.840908819319793
0.159274437483379 -0.840725562516621
0.159426587848977 -0.840573412151023
0.159604470008945 -0.840395529991055
0.160145216078129 -0.839854783921871
0.160353657625192 -0.839646342374808
0.160801832151907 -0.839198167848093
0.161147603153366 -0.838852396846634
0.161342600496118 -0.838657399503882
0.161578299828822 -0.838421700171178
0.16171521174867 -0.83828478825133
0.16205608000967 -0.83794391999033
0.16222081832931 -0.83777918167069
0.162717427013329 -0.837282572986671
0.162916034733356 -0.837083965266644
0.163405090428868 -0.836594909571132
0.163680720203505 -0.836319279796495
0.163860924965809 -0.836139075034191
0.164275141667908 -0.835724858332092
0.164638703233768 -0.835361296766232
0.164719831453245 -0.835280168546755
0.164985352224462 -0.835014647775538
0.165428572413755 -0.834571427586245
0.165733728653181 -0.834266271346819
0.166191214404935 -0.833808785595065
0.166443579629385 -0.833556420370615
0.166613291930096 -0.833386708069904
0.167116583378627 -0.832883416621373
0.167349513332575 -0.832650486667425
0.167429101715452 -0.832570898284548
0.16779419042555 -0.83220580957445
0.168147966995443 -0.831852033004557
0.168558128544585 -0.831441871455415
0.168806175918414 -0.831193824081586
0.169057728971811 -0.830942271028189
0.169454836371136 -0.830545163628864
0.169733781949977 -0.830266218050023
0.170197719412514 -0.829802280587486
0.170402143234665 -0.829597856765335
0.170774239723058 -0.829225760276942
0.171033068211024 -0.828966931788976
0.171425814208781 -0.828574185791219
0.171636437135697 -0.828363562864303
0.171861182937547 -0.828138817062453
0.171995203626111 -0.828004796373889
0.172164455049924 -0.827835544950076
0.172558295882178 -0.827441704117822
0.172930984778865 -0.827069015221135
0.173219303280893 -0.826780696719107
0.173374833359257 -0.826625166640743
0.17358856978068 -0.82641143021932
0.173691054588434 -0.826308945411566
0.173789184386399 -0.826210815613601
0.174042701267309 -0.825957298732691
0.174169856748281 -0.825830143251719
0.17448840875961 -0.82551159124039
0.174689144675908 -0.825310855324092
0.174976382102032 -0.825023617897968
0.175307063249464 -0.824692936750536
0.175709535881341 -0.824290464118659
0.176084193093729 -0.823915806906271
0.176311154315356 -0.823688845684644
0.176551618406928 -0.823448381593072
0.176582775999796 -0.823417224000204
0.177076476539027 -0.822923523460973
0.177437977544612 -0.822562022455388
0.178038555093468 -0.821961444906532
0.178353406404842 -0.821646593595158
0.178754405570056 -0.821245594429944
0.17911846935703 -0.82088153064297
0.179803934676633 -0.820196065323367
0.180076641034904 -0.819923358965096
0.180297033137514 -0.819702966862486
0.180540066747993 -0.819459933252007
0.181052953837136 -0.818947046162864
0.181664891451585 -0.818335108548415
0.182283839519744 -0.817716160480256
0.182613367511287 -0.817386632488713
0.182900349727484 -0.817099650272516
0.183017133528891 -0.816982866471109
0.183481441617472 -0.816518558382528
0.183594895392124 -0.816405104607876
0.183878555083378 -0.816121444916622
0.184205947114102 -0.815794052885898
0.184340267821612 -0.815659732178388
0.184746606189454 -0.815253393810546
0.185073903416205 -0.814926096583795
0.18542716717725 -0.81457283282275
0.186065333120591 -0.813934666879409
0.186558813525781 -0.813441186474219
0.186839893552577 -0.813160106447423
0.187168182780441 -0.812831817219559
0.187464186236842 -0.812535813763158
0.187991745515028 -0.812008254484972
0.188231349542432 -0.811768650457568
0.188937146644259 -0.811062853355741
0.189438338696384 -0.810561661303616
0.18980734876008 -0.81019265123992
0.19051592450673 -0.80948407549327
0.190937461934728 -0.809062538065272
0.191121618518797 -0.808878381481203
0.191339068037913 -0.808660931962087
0.191571320460456 -0.808428679539544
0.192137229973912 -0.807862770026088
0.192642915769324 -0.807357084230676
0.192880253763105 -0.807119746236895
0.193053464148815 -0.806946535851185
0.193399361492895 -0.806600638507105
0.19355049556078 -0.80644950443922
0.194251532572908 -0.805748467427092
0.194464349581711 -0.805535650418289
0.19494105327635 -0.80505894672365
0.195273202678321 -0.804726797321679
0.195378364779233 -0.804621635220767
0.195684316834483 -0.804315683165517
0.195759267573674 -0.804240732426326
0.195962240504652 -0.804037759495348
0.196092366870953 -0.803907633129047
0.196307588422494 -0.803692411577506
0.196671178401294 -0.803328821598706
0.196945305225733 -0.803054694774267
0.197214706055897 -0.802785293944103
0.197450561339037 -0.802549438660963
0.1978202014587 -0.8021797985413
0.198010071537105 -0.801989928462895
0.198145472501158 -0.801854527498842
0.198712521286192 -0.801287478713808
0.198905019008793 -0.801094980991207
0.199753269203028 -0.800246730796972
0.200093941133821 -0.799906058866179
0.200275516850163 -0.799724483149837
0.200625751577043 -0.799374248422957
0.200868516242001 -0.799131483757999
0.201351312463846 -0.798648687536154
0.201700577244726 -0.798299422755274
0.201824800849118 -0.798175199150882
0.202216168857753 -0.797783831142247
0.202465242172016 -0.797534757827984
0.202963333455855 -0.797036666544145
0.203326524065373 -0.796673475934627
0.203746136731166 -0.796253863268834
0.203924655571552 -0.796075344428448
0.204416977351357 -0.795583022648643
0.20485964585783 -0.79514035414217
0.205274916194669 -0.794725083805331
0.205575111205881 -0.794424888794119
0.205783837536422 -0.794216162463578
0.206209209978613 -0.793790790021387
0.206380770258219 -0.793619229741781
0.206435846842362 -0.793564153157638
0.206868213680999 -0.793131786319001
0.207137353779328 -0.792862646220672
0.207405891219627 -0.792594108780373
0.207870090680894 -0.792129909319106
0.208360687409587 -0.791639312590413
0.208827910400797 -0.791172089599203
0.209474142262014 -0.790525857737986
0.209808022999786 -0.790191977000214
0.209997901860273 -0.790002098139727
0.210537141626391 -0.789462858373609
0.210863545554378 -0.789136454445622
0.211022558367234 -0.788977441632766
0.211165773273802 -0.788834226726198
0.211860462105654 -0.788139537894346
0.212346000475848 -0.787653999524152
0.212544785990804 -0.787455214009196
0.213292256858075 -0.786707743141925
0.213641505813522 -0.786358494186478
0.214069440028929 -0.785930559971071
0.214530508383945 -0.785469491616055
0.214654776080824 -0.785345223919176
0.21496267297562 -0.78503732702438
0.215069924846649 -0.784930075153351
0.215264427054504 -0.784735572945496
0.215463760438309 -0.784536239561691
0.215895870261802 -0.784104129738198
0.215940385983279 -0.784059614016721
0.216199820354444 -0.783800179645556
0.216416083118933 -0.783583916881067
0.216580658615285 -0.783419341384715
0.216818159012208 -0.783181840987792
0.217050313672179 -0.782949686327821
0.21720018331418 -0.78279981668582
0.21744750823261 -0.78255249176739
0.217832454448545 -0.782167545551455
0.21816588602274 -0.78183411397726
0.218529697993299 -0.781470302006701
0.218695082313098 -0.781304917686902
0.218964502029403 -0.781035497970597
0.219428813009355 -0.780571186990645
0.220048783917656 -0.779951216082344
0.22021054555733 -0.77978945444267
0.220499601846991 -0.779500398153009
0.220738878760232 -0.779261121239768
0.220869300430251 -0.779130699569749
0.221086843341622 -0.778913156658378
0.221743275483175 -0.778256724516825
0.221862262905363 -0.778137737094637
0.222298173085914 -0.777701826914086
0.222573486128312 -0.777426513871688
0.223202260380439 -0.776797739619561
0.223472330010169 -0.776527669989831
0.223585555056855 -0.776414444943145
0.223909403405224 -0.776090596594776
0.224054999707886 -0.775945000292114
0.224497669500857 -0.775502330499143
0.225262615707633 -0.774737384292367
0.225523623166243 -0.774476376833757
0.225940836260527 -0.774059163739473
0.22627058506489 -0.77372941493511
0.226602749196564 -0.773397250803436
0.227080914389481 -0.772919085610519
0.227308946667528 -0.772691053332472
0.227728949493038 -0.772271050506962
0.228265683789796 -0.771734316210204
0.228471230654007 -0.771528769345993
0.228657942202764 -0.771342057797236
0.228885656099885 -0.771114343900115
0.229243127446984 -0.770756872553016
0.229518466341841 -0.770481533658159
0.229892715568814 -0.770107284431186
0.230119684595008 -0.769880315404992
0.23037797070937 -0.76962202929063
0.23058281073576 -0.76941718926424
0.23077429246887 -0.76922570753113
0.231173680107774 -0.768826319892226
0.231301162774218 -0.768698837225782
0.231513933557345 -0.768486066442655
0.23196471199563 -0.76803528800437
0.232219978519111 -0.767780021480889
0.232530342406183 -0.767469657593817
0.232864877335335 -0.767135122664665
0.23315833567072 -0.76684166432928
0.233886110682652 -0.766113889317348
0.234210512996823 -0.765789487003177
0.234366376117725 -0.765633623882275
0.235227826733298 -0.764772173266702
0.235670952125011 -0.764329047874989
0.235886352594489 -0.764113647405511
0.236085102486662 -0.763914897513338
0.236355685279812 -0.763644314720188
0.236441432515968 -0.763558567484032
0.236846359446153 -0.763153640553847
0.236925845220297 -0.763074154779703
0.237297615371295 -0.762702384628705
0.237666696350012 -0.762333303649988
0.238117239069237 -0.761882760930763
0.238393903184171 -0.761606096815829
0.238573051724337 -0.761426948275663
0.238977431236245 -0.761022568763755
0.239336415034316 -0.760663584965684
0.239963702149638 -0.760036297850362
0.240263716538169 -0.759736283461831
0.240618229223303 -0.759381770776697
0.241113749368471 -0.758886250631529
0.241278905972308 -0.758721094027692
0.241478780069546 -0.758521219930454
0.241661725837352 -0.758338274162648
0.241776449999736 -0.758223550000264
0.241996955494247 -0.758003044505753
0.242191056586347 -0.757808943413653
0.242410691328664 -0.757589308671336
0.242921915986098 -0.757078084013902
0.24319318832793 -0.75680681167207
0.243922674737003 -0.756077325262997
0.244130615069818 -0.755869384930182
0.24451921494241 -0.75548078505759
0.244787447726181 -0.755212552273819
0.245061900640381 -0.754938099359619
0.246107802418343 -0.753892197581657
0.24641529290246 -0.75358470709754
0.246965660726769 -0.753034339273231
0.247202229159728 -0.752797770840272
0.247731792787445 -0.752268207212555
0.247857353003312 -0.752142646996688
0.248144307147211 -0.751855692852789
0.248477995683271 -0.751522004316729
0.248777707503466 -0.751222292496534
0.249726951546009 -0.750273048453991
0.250396401031034 -0.749603598968966
0.250592415822204 -0.749407584177796
0.250878148165349 -0.749121851834651
0.251370207998535 -0.748629792001465
0.251429086470183 -0.748570913529817
0.251656392687534 -0.748343607312466
0.251862956375391 -0.748137043624609
0.252026102115712 -0.747973897884288
0.252377856863061 -0.747622143136939
0.252514351249103 -0.747485648750897
0.252757491879347 -0.747242508120653
0.253079061002485 -0.746920938997515
0.253717485411715 -0.746282514588285
0.253868773292035 -0.746131226707965
0.254260149617303 -0.745739850382697
0.254572260247705 -0.745427739752295
0.254632864341621 -0.745367135658379
0.254762173747502 -0.745237826252498
0.25498266047831 -0.74501733952169
0.255278263196929 -0.744721736803071
0.255720426062926 -0.744279573937074
0.255923527830373 -0.744076472169627
0.256231960986143 -0.743768039013857
0.256419096316997 -0.743580903683003
0.256765291672697 -0.743234708327303
0.257569834565711 -0.742430165434289
0.258098310574898 -0.741901689425102
0.258381172612943 -0.741618827387057
0.258458980945464 -0.741541019054536
0.258837035466671 -0.741162964533329
0.259058233659601 -0.740941766340399
0.259601308737811 -0.740398691262189
0.259744010504935 -0.740255989495065
0.260059647354022 -0.739940352645978
0.260357826729247 -0.739642173270753
0.260767453442912 -0.739232546557088
0.260979713692791 -0.739020286307209
0.261170072073709 -0.738829927926291
0.261606805693918 -0.738393194306082
0.2618956923354 -0.7381043076646
0.26233570698264 -0.73766429301736
0.262412755948739 -0.737587244051261
0.262520425655074 -0.737479574344926
0.262887403346253 -0.737112596653747
0.263191552088332 -0.736808447911668
0.263256301707367 -0.736743698292633
0.263422772941852 -0.736577227058148
0.263863412224428 -0.736136587775572
0.264164703848652 -0.735835296151348
0.264361125209179 -0.735638874790821
0.264705050886509 -0.735294949113491
0.264851904350069 -0.735148095649931
0.265188057360817 -0.734811942639183
0.265522853338939 -0.734477146661061
0.265602435525208 -0.734397564474792
0.265850645253521 -0.734149354746479
0.266116009569322 -0.733883990430678
0.266350932613448 -0.733649067386552
0.266950296488239 -0.733049703511761
0.267099701545309 -0.732900298454691
0.267246612369952 -0.732753387630048
0.267405768551772 -0.732594231448228
0.267497988292911 -0.732502011707089
0.26806665252324 -0.73193334747676
0.268430239492009 -0.731569760507991
0.26873991986122 -0.73126008013878
0.268981313365681 -0.731018686634319
0.26935792604692 -0.73064207395308
0.269719936899929 -0.730280063100071
0.269992379433019 -0.730007620566981
0.270279922969645 -0.729720077030355
0.270521832530879 -0.729478167469121
0.270679279667747 -0.729320720332253
0.270844096338335 -0.729155903661665
0.271220617633309 -0.728779382366691
0.271597547094965 -0.728402452905035
0.271736989317571 -0.728263010682429
0.272082362680411 -0.727917637319589
0.272268306172159 -0.727731693827841
0.272739516503919 -0.727260483496081
0.273220658313678 -0.726779341686322
0.273774228391573 -0.726225771608427
0.273938722622755 -0.726061277377245
0.274122472214143 -0.725877527785857
0.274205677093292 -0.725794322906708
0.274396408248151 -0.725603591751849
0.274552316811216 -0.725447683188784
0.274947302715063 -0.725052697284937
0.275292570935383 -0.724707429064617
0.275565463853661 -0.724434536146339
0.275928541006468 -0.724071458993532
0.276363841483784 -0.723636158516216
0.276745391669789 -0.723254608330211
0.27701358505719 -0.72298641494281
0.277268866229797 -0.722731133770203
0.277652454984079 -0.722347545015921
0.278243238289846 -0.721756761710154
0.278523228366034 -0.721476771633966
0.278643346466759 -0.721356653533241
0.279016294047553 -0.720983705952447
0.279184591099746 -0.720815408900254
0.279680374938566 -0.720319625061434
0.279986788311264 -0.720013211688736
0.280254506945786 -0.719745493054214
0.280427150550008 -0.719572849449992
0.280827879684165 -0.719172120315835
0.280873501238192 -0.719126498761808
0.281319386464652 -0.718680613535348
0.28143763061928 -0.71856236938072
0.281675237963308 -0.718324762036692
0.282226494165255 -0.717773505834745
0.282465068594668 -0.717534931405332
0.282785082837491 -0.717214917162509
0.283135319503509 -0.716864680496491
0.28355013091805 -0.71644986908195
0.283738003841996 -0.716261996158004
0.283967799168364 -0.716032200831636
0.284337952038423 -0.715662047961577
0.284529876753405 -0.715470123246595
0.284979331440557 -0.715020668559443
0.285340430297841 -0.714659569702159
0.285697398538777 -0.714302601461223
0.286024420349946 -0.713975579650054
0.286171541526398 -0.713828458473602
0.286399915129386 -0.713600084870614
0.286618215395511 -0.713381784604489
0.28711756907517 -0.71288243092483
0.287335827994047 -0.712664172005953
0.287583974797503 -0.712416025202497
0.287868119508952 -0.712131880491048
0.28803337966791 -0.71196662033209
0.288247224382244 -0.711752775617756
0.288542407960952 -0.711457592039048
0.28885362943359 -0.71114637056641
0.289138445794949 -0.710861554205051
0.289399912538441 -0.710600087461559
0.289573217473217 -0.710426782526783
0.290199442244602 -0.709800557755398
0.290416430316929 -0.709583569683071
0.290593417926643 -0.709406582073357
0.290870329099277 -0.709129670900723
0.291098656237054 -0.708901343762946
0.291310056534859 -0.708689943465141
0.291435723385955 -0.708564276614045
0.291693368733281 -0.708306631266719
0.291951175966886 -0.708048824033114
0.292661831391999 -0.707338168608001
0.29272733642864 -0.70727266357136
0.293219667847804 -0.706780332152196
0.293383145747635 -0.706616854252365
0.293733674262984 -0.706266325737016
0.293895438050364 -0.706104561949636
0.294185734422308 -0.705814265577692
0.29444996493593 -0.70555003506407
0.29469402480812 -0.70530597519188
0.295271353523566 -0.704728646476434
0.295492239099217 -0.704507760900783
0.295707667966326 -0.704292332033674
0.296292438682414 -0.703707561317586
0.296465074622876 -0.703534925377124
0.296859122693351 -0.703140877306649
0.297180301991488 -0.702819698008512
0.297577833673897 -0.702422166326103
0.297911658954177 -0.702088341045823
0.298179390139808 -0.701820609860192
0.298792617223374 -0.701207382776626
0.299610176172966 -0.700389823827034
0.299952441697962 -0.700047558302038
0.300143826435319 -0.699856173564681
0.300239515229071 -0.699760484770929
0.300453690262183 -0.699546309737817
0.300760984493228 -0.699239015506772
0.301176449528159 -0.698823550471841
0.301337762636296 -0.698662237363704
0.301663830945626 -0.698336169054374
0.301874318154285 -0.698125681845715
0.302171706100174 -0.697828293899826
0.302906021961012 -0.697093978038988
0.303341597423377 -0.696658402576623
0.303537673569169 -0.696462326430831
0.304103877919277 -0.695896122080723
0.304196359589073 -0.695803640410927
0.304688110422272 -0.695311889577728
0.305162878224905 -0.694837121775095
0.305538761869668 -0.694461238130332
0.306056805262988 -0.693943194737012
0.306252970233841 -0.693747029766159
0.306724773853365 -0.693275226146635
0.307083051746918 -0.692916948253082
0.307458339845463 -0.692541660154537
0.307533781258596 -0.692466218741404
0.307708000008594 -0.692291999991406
0.307996946131524 -0.692003053868476
0.308142955324696 -0.691857044675304
0.308358111770597 -0.691641888229403
0.308695183036618 -0.691304816963382
0.308818714349931 -0.691181285650069
0.309422820106861 -0.690577179893139
0.309677909827614 -0.690322090172386
0.309983211656265 -0.690016788343735
0.310353981846573 -0.689646018153427
0.310868034946604 -0.689131965053396
0.311146105032518 -0.688853894967482
0.31140661855317 -0.68859338144683
0.311857226370758 -0.688142773629242
0.312168623736922 -0.687831376263078
0.312505475992074 -0.687494524007926
0.312740236585745 -0.687259763414255
0.3130489115734 -0.6869510884266
0.31321046902724 -0.68678953097276
0.313368360768984 -0.686631639231016
0.313680668355834 -0.686319331644166
0.313873255343656 -0.686126744656344
0.314400849009967 -0.685599150990033
0.314638083678973 -0.685361916321027
0.314941094761218 -0.685058905238782
0.315135732559179 -0.684864267440821
0.315371080814499 -0.684628919185501
0.315642781391464 -0.684357218608536
0.315878181469453 -0.684121818530547
0.316045994558827 -0.683954005441173
0.316312771240399 -0.683687228759601
0.316418088722866 -0.683581911277134
0.316733168105702 -0.683266831894298
0.317085211807545 -0.682914788192455
0.317407523072848 -0.682592476927152
0.31752081372098 -0.68247918627902
0.318033391271895 -0.681966608728105
0.318384654761387 -0.681615345238613
0.31891387409631 -0.68108612590369
0.319008109891465 -0.680991890108535
0.319136141739161 -0.680863858260839
0.319590572101651 -0.680409427898349
0.319965139648328 -0.680034860351672
0.320178416747265 -0.679821583252735
0.32025371117941 -0.67974628882059
0.320435089379751 -0.679564910620249
0.320704549356572 -0.679295450643428
0.321006543335433 -0.678993456664567
0.321242125515713 -0.678757874484287
0.321826459479291 -0.678173540520709
0.32222951542281 -0.67777048457719
0.322429536470931 -0.677570463529069
0.323025606933427 -0.676974393066573
0.323313842176547 -0.676686157823453
0.323872960387415 -0.676127039612585
0.324226343543436 -0.675773656456564
0.32441885835239 -0.67558114164761
0.324825850612017 -0.675174149387983
0.325227485720744 -0.674772514279256
0.325628327808095 -0.674371672191905
0.326008575655231 -0.673991424344769
0.32644710438661 -0.67355289561339
0.326834918569644 -0.673165081430356
0.327479660715413 -0.672520339284587
0.327653034411731 -0.672346965588269
0.328042411339086 -0.671957588660914
0.32836053719857 -0.67163946280143
0.328679012996092 -0.671320987003908
0.328877432394213 -0.671122567605787
0.329535840479799 -0.670464159520201
0.32980698675584 -0.67019301324416
0.330069226835446 -0.669930773164554
0.330400714402046 -0.669599285597954
0.330482154827252 -0.669517845172748
0.3306670328511 -0.6693329671489
0.331186853837697 -0.668813146162303
0.331369859558726 -0.668630140441274
0.331503577972486 -0.668496422027514
0.331879359638322 -0.668120640361678
0.332073309781231 -0.667926690218769
0.332197527499436 -0.667802472500564
0.332768506735438 -0.667231493264562
0.332951049246054 -0.667048950753946
0.333186015455094 -0.666813984544906
0.333479317209762 -0.666520682790238
0.334065671724962 -0.665934328275038
0.334230764848907 -0.665769235151093
0.33452061358099 -0.66547938641901
0.334733084039904 -0.665266915960096
0.335324257486527 -0.664675742513473
0.335588223717366 -0.664411776282634
0.335964275580013 -0.664035724419987
0.33633165369349 -0.66366834630651
0.336714051096695 -0.663285948903305
0.337155697999107 -0.662844302000893
0.337353288413924 -0.662646711586076
0.337518264127979 -0.662481735872021
0.337725081762489 -0.662274918237511
0.337928417965808 -0.662071582034192
0.338115754323287 -0.661884245676713
0.338257602755485 -0.661742397244515
0.338786265029237 -0.661213734970763
0.33910654967894 -0.66089345032106
0.339304318202027 -0.660695681797973
0.339637201950124 -0.660362798049876
0.339965832829331 -0.660034167170669
0.340255027659647 -0.659744972340353
0.340571099241168 -0.659428900758832
0.340750260025844 -0.659249739974156
0.341233473070836 -0.658766526929164
0.341430960755177 -0.658569039244823
0.341765008987189 -0.658234991012811
0.341981219917528 -0.658018780082472
0.342259163058689 -0.657740836941311
0.342628806573089 -0.657371193426911
0.342952927897457 -0.657047072102543
0.343372654653023 -0.656627345346977
0.343674094773839 -0.656325905226161
0.343990138150972 -0.656009861849028
0.344526241725575 -0.655473758274425
0.344983681294579 -0.655016318705421
0.345300164432131 -0.654699835567869
0.345852274942376 -0.654147725057624
0.346037284837458 -0.653962715162542
0.346184859363089 -0.653815140636911
0.346805538739122 -0.653194461260878
0.347158161115312 -0.652841838884688
0.347538373321601 -0.652461626678399
0.347744507805859 -0.652255492194141
0.347978515005655 -0.652021484994345
0.34832517032354 -0.65167482967646
0.348457768211827 -0.651542231788173
0.348772363618743 -0.651227636381257
0.349050823817948 -0.650949176182052
0.349590262859999 -0.650409737140001
0.349908206466546 -0.650091793533454
0.350586891216532 -0.649413108783468
0.350943474060096 -0.649056525939904
0.351236547985377 -0.648763452014623
0.351551434165997 -0.648448565834003
0.351894810670387 -0.648105189329613
0.352287497343345 -0.647712502656655
0.352533557674311 -0.647466442325689
0.352834076704255 -0.647165923295745
0.35341841478164 -0.64658158521836
0.353866374797188 -0.646133625202812
0.354181605527584 -0.645818394472416
0.354414265708891 -0.645585734291109
0.354686696417751 -0.645313303582249
0.355103951977817 -0.644896048022183
0.355446004792176 -0.644553995207824
0.355746314184479 -0.644253685815521
0.356047319749703 -0.643952680250297
0.356558225703125 -0.643441774296875
0.356893387155107 -0.643106612844893
0.357419162636268 -0.642580837363732
0.357837212563695 -0.642162787436305
0.358293928886881 -0.641706071113119
0.358550019526038 -0.641449980473962
0.358667714314989 -0.641332285685011
0.358862661287233 -0.641137338712767
0.359469383062964 -0.640530616937036
0.35960378701966 -0.64039621298034
0.359878383931187 -0.640121616068813
0.360375813241691 -0.639624186758309
0.36041695869862 -0.63958304130138
0.360972883064393 -0.639027116935607
0.361387677410279 -0.638612322589721
0.361555648100545 -0.638444351899455
0.361736436679756 -0.638263563320244
0.3621065395369 -0.6378934604631
0.362325323927041 -0.637674676072959
0.362459112822132 -0.637540887177868
0.363117513225699 -0.636882486774301
0.363609148536982 -0.636390851463018
0.363920441862335 -0.636079558137665
0.364248652729401 -0.635751347270599
0.364766945606733 -0.635233054393267
0.364970153901976 -0.635029846098024
0.365606913677675 -0.634393086322325
0.365944375880359 -0.634055624119641
0.366361729005612 -0.633638270994388
0.36671425949745 -0.63328574050255
0.366859318565493 -0.633140681434507
0.367344931921799 -0.632655068078201
0.367553262213796 -0.632446737786204
0.367953658477042 -0.632046341522958
0.368128062256985 -0.631871937743015
0.368575685216074 -0.631424314783926
0.368931619563573 -0.631068380436427
0.369190168193494 -0.630809831806506
0.369392942246243 -0.630607057753757
0.369607454413197 -0.630392545586803
0.369979824930426 -0.630020175069574
0.370247114774122 -0.629752885225878
0.370391009407084 -0.629608990592916
0.370864240175025 -0.629135759824975
0.371029530701412 -0.628970469298588
0.371365084209781 -0.628634915790219
0.371526125835775 -0.628473874164225
0.371882576996313 -0.628117423003687
0.37206947924641 -0.62793052075359
0.372548415229196 -0.627451584770804
0.372911969008131 -0.627088030991869
0.373168233905557 -0.626831766094443
0.37346770899403 -0.62653229100597
0.373697713878284 -0.626302286121716
0.373959035090172 -0.626040964909828
0.374430055105048 -0.625569944894952
0.374817915294346 -0.625182084705654
0.375222236658379 -0.624777763341621
0.375514159564855 -0.624485840435145
0.375654974438268 -0.624345025561732
0.375760874908495 -0.624239125091505
0.376105836878844 -0.623894163121156
0.376488470635232 -0.623511529364768
0.376595110066857 -0.623404889933143
0.376811396747566 -0.623188603252434
0.377051890676237 -0.622948109323763
0.377480538168903 -0.622519461831097
0.377767420293652 -0.622232579706348
0.378247274710553 -0.621752725289447
0.378451720315829 -0.621548279684171
0.378762654344597 -0.621237345655403
0.379052063102591 -0.620947936897409
0.379180188406738 -0.620819811593262
0.379260074146985 -0.620739925853015
0.379469814978794 -0.620530185021206
0.37993242133764 -0.62006757866236
0.380300891919202 -0.619699108080798
0.380540842060441 -0.619459157939559
0.380996590147192 -0.619003409852808
0.381608055145477 -0.618391944854523
0.381862857515325 -0.618137142484675
0.382050732551925 -0.617949267448075
0.382341621536535 -0.617658378463465
0.382599773192946 -0.617400226807054
0.382745155464181 -0.617254844535819
0.382939777004055 -0.617060222995945
0.383389633925345 -0.616610366074655
0.383680844417412 -0.616319155582588
0.384230615010808 -0.615769384989192
0.384563852871662 -0.615436147128338
0.384859310121547 -0.615140689878453
0.384960286430492 -0.615039713569508
0.385092401123335 -0.614907598876665
0.385182876538631 -0.614817123461369
0.385597238220698 -0.614402761779302
0.385949162949257 -0.614050837050743
0.386206290506037 -0.613793709493963
0.386521872036145 -0.613478127963855
0.38693736591621 -0.61306263408379
0.387163004109256 -0.612836995890744
0.387423372358076 -0.612576627641924
0.387477275253759 -0.612522724746241
0.387587059973585 -0.612412940026415
0.387917554864111 -0.612082445135889
0.388056576068535 -0.611943423931465
0.388357214508333 -0.611642785491667
0.388612089307886 -0.611387910692114
0.388877395983215 -0.611122604016785
0.389449800233038 -0.610550199766962
0.389825371242218 -0.610174628757782
0.390160977271257 -0.609839022728743
0.390283558532464 -0.609716441467536
0.390600066858299 -0.609399933141701
0.390897836803943 -0.609102163196057
0.391212782671507 -0.608787217328493
0.391842235636385 -0.608157764363615
0.392211965827966 -0.607788034172034
0.392887251803168 -0.607112748196832
0.393093726730491 -0.606906273269509
0.393192302018125 -0.606807697981875
0.393605246357315 -0.606394753642685
0.393917012015525 -0.606082987984475
0.394176385078431 -0.605823614921569
0.394495989046505 -0.605504010953495
0.394748826909704 -0.605251173090296
0.395017096289486 -0.604982903710514
0.395258553237182 -0.604741446762818
0.395919174329237 -0.604080825670763
0.396496953089738 -0.603503046910262
0.397041274449711 -0.602958725550289
0.397522069237321 -0.602477930762679
0.398182471465872 -0.601817528534128
0.398721702782984 -0.601278297217016
0.398967263254375 -0.601032736745625
0.399236641130854 -0.600763358869146
0.399662184806603 -0.600337815193397
0.400025323610526 -0.599974676389474
0.400617056996706 -0.599382943003294
0.400869797495438 -0.599130202504562
0.401002521380957 -0.598997478619043
0.401109805239166 -0.598890194760834
0.401310800815479 -0.598689199184521
0.401544245196425 -0.598455754803575
0.401851525528763 -0.598148474471237
0.402277496956618 -0.597722503043382
0.402735828992786 -0.597264171007214
0.403050580215949 -0.596949419784051
0.403241515845011 -0.596758484154989
0.403663275568326 -0.596336724431674
0.403699056164515 -0.596300943835485
0.403999978262141 -0.596000021737859
0.404339483969908 -0.595660516030092
0.404573826539857 -0.595426173460143
0.405056420645642 -0.594943579354358
0.405259145276775 -0.594740854723225
0.40561843742138 -0.59438156257862
0.405982447301793 -0.594017552698207
0.406304070213752 -0.593695929786248
0.406747934943005 -0.593252065056995
0.407248656790735 -0.592751343209265
0.407731576241318 -0.592268423758682
0.40790607990364 -0.59209392009636
0.408160183439282 -0.591839816560718
0.40834152631013 -0.59165847368987
0.408469846125692 -0.591530153874308
0.40870563299322 -0.59129436700678
0.408890657035561 -0.591109342964439
0.409335358175166 -0.590664641824834
0.409707924850027 -0.590292075149973
0.409834559789875 -0.590165440210125
0.410038659094765 -0.589961340905235
0.410257818533593 -0.589742181466407
0.410745308523798 -0.589254691476202
0.410890049494562 -0.589109950505438
0.411341725116086 -0.588658274883914
0.4115474895797 -0.5884525104203
0.411675584805931 -0.588324415194069
0.412017829607627 -0.587982170392373
0.412437688339208 -0.587562311660792
0.412825968561189 -0.587174031438811
0.413064477099059 -0.586935522900941
0.413159738952556 -0.586840261047444
0.41328869012666 -0.58671130987334
0.413456301318551 -0.586543698681449
0.413889568847999 -0.586110431152001
0.414129713726302 -0.585870286273698
0.414348853750616 -0.585651146249384
0.41470801868243 -0.58529198131757
0.414918117313888 -0.585081882686112
0.415002611444185 -0.584997388555815
0.415485488782338 -0.584514511217662
0.415782180186596 -0.584217819813404
0.4161516810449 -0.5838483189551
0.416427153703503 -0.583572846296497
0.416847286489337 -0.583152713510663
0.41745462236049 -0.58254537763951
0.417878166679087 -0.582121833320913
0.41798497422329 -0.58201502577671
0.418275269688154 -0.581724730311846
0.418598512796684 -0.581401487203316
0.418994316381928 -0.581005683618072
0.419220763878245 -0.580779236121755
0.419712929887531 -0.580287070112469
0.42023063071581 -0.57976936928419
0.420613604171026 -0.579386395828974
0.420949087569834 -0.579050912430166
0.421043207042011 -0.578956792957989
0.421211208140069 -0.578788791859931
0.421562857261364 -0.578437142738636
0.421705871377342 -0.578294128622658
0.421845235721813 -0.578154764278187
0.422372633613294 -0.577627366386706
0.422670661479869 -0.577329338520131
0.42319637523924 -0.57680362476076
0.42335984362658 -0.57664015637342
0.423583334865223 -0.576416665134777
0.423709478836598 -0.576290521163402
0.424061912557685 -0.575938087442315
0.424193946131546 -0.575806053868454
0.424565343285979 -0.575434656714021
0.424733026371816 -0.575266973628184
0.424914191784621 -0.575085808215379
0.42522545898932 -0.57477454101068
0.425717087603299 -0.574282912396701
0.426044078919724 -0.573955921080276
0.426131203052844 -0.573868796947156
0.4263561327805 -0.5736438672195
0.426936528988544 -0.573063471011456
0.427084884016422 -0.572915115983578
0.427594328562355 -0.572405671437645
0.427703939156278 -0.572296060843722
0.428338114142253 -0.571661885857747
0.428750228667751 -0.571249771332249
0.428877638479786 -0.571122361520214
0.429158082859968 -0.570841917140032
0.429591395288699 -0.570408604711301
0.429777626836656 -0.570222373163344
0.429946735810193 -0.570053264189807
0.430092376206318 -0.569907623793682
0.43026540342001 -0.56973459657999
0.430454001188352 -0.569545998811648
0.430552011553264 -0.569447988446736
0.431090094472892 -0.568909905527108
0.431324284832814 -0.568675715167186
0.431950234309155 -0.568049765690845
0.43207386517226 -0.56792613482774
0.432463841417458 -0.567536158582542
0.432652330721498 -0.567347669278502
0.432828383874587 -0.567171616125413
0.433061072312581 -0.566938927687419
0.433263383061299 -0.566736616938701
0.43372567152267 -0.56627432847733
0.433793334752186 -0.566206665247814
0.434328156843062 -0.565671843156938
0.434768808882593 -0.565231191117407
0.43525929063553 -0.56474070936447
0.435513938820004 -0.564486061179996
0.435649074048693 -0.564350925951307
0.435821226320923 -0.564178773679077
0.436362951639489 -0.563637048360511
0.436701929356252 -0.563298070643748
0.436866307501576 -0.563133692498424
0.437082674017783 -0.562917325982217
0.437353167349826 -0.562646832650174
0.437673623684713 -0.562326376315287
0.437827171915348 -0.562172828084652
0.438021168312684 -0.561978831687316
0.43821149968917 -0.56178850031083
0.438430564644617 -0.561569435355383
0.438619179533064 -0.561380820466936
0.438840077147636 -0.561159922852364
0.439033972198001 -0.560966027801999
0.439520755445821 -0.560479244554179
0.439827993329326 -0.560172006670674
0.440067641559924 -0.559932358440076
0.440530755549437 -0.559469244450563
0.441175027465339 -0.558824972534661
0.441320199054798 -0.558679800945202
0.441658628739857 -0.558341371260143
0.441883619511573 -0.558116380488427
0.442178071848916 -0.557821928151084
0.44240473350063 -0.55759526649937
0.442638450031908 -0.557361549968092
0.442852098974926 -0.557147901025074
0.443118467141811 -0.556881532858189
0.443374935567166 -0.556625064432834
0.444058627730507 -0.555941372269493
0.444449338581907 -0.555550661418093
0.444820928335809 -0.555179071664191
0.444985964133842 -0.555014035866158
0.445411106527055 -0.554588893472945
0.445654700645344 -0.554345299354656
0.445784508918889 -0.554215491081111
0.446081648639484 -0.553918351360516
0.446690236890777 -0.553309763109223
0.447123882728431 -0.552876117271569
0.447360037764996 -0.552639962235004
0.447532382112557 -0.552467617887443
0.44812530777812 -0.55187469222188
0.448363214652152 -0.551636785347848
0.448675017758897 -0.551324982241103
0.449154041253295 -0.550845958746705
0.449341242608633 -0.550658757391367
0.449450789823206 -0.550549210176794
0.449748544793291 -0.550251455206709
0.449951501133006 -0.550048498866994
0.450275125028387 -0.549724874971613
0.450580722031446 -0.549419277968554
0.451152591357364 -0.548847408642636
0.451429467512407 -0.548570532487593
0.452260965499196 -0.547739034500804
0.452653400979672 -0.547346599020328
0.453143369060757 -0.546856630939243
0.453270697472731 -0.546729302527269
0.453876612648032 -0.546123387351968
0.454099514859462 -0.545900485140538
0.454336986205169 -0.545663013794831
0.45443561344121 -0.54556438655879
0.454570109711011 -0.545429890288989
0.454776209829725 -0.545223790170275
0.455195232647038 -0.544804767352962
0.455310406419692 -0.544689593580308
0.455688627201934 -0.544311372798066
0.455768873435607 -0.544231126564393
0.456138746034188 -0.543861253965812
0.456603749529241 -0.543396250470759
0.456910971801647 -0.543089028198353
0.457111105157199 -0.542888894842801
0.457461825125967 -0.542538174874033
0.458008537840863 -0.541991462159137
0.458129593477152 -0.541870406522848
0.458409634840343 -0.541590365159657
0.458672967825919 -0.541327032174081
0.45904549101592 -0.54095450898408
0.459383978062641 -0.540616021937359
0.459447503964618 -0.540552496035382
0.459576765091324 -0.540423234908676
0.459713268306516 -0.540286731693484
0.459949072008637 -0.540050927991363
0.460123113758035 -0.539876886241965
0.460444231207449 -0.539555768792551
0.460854989178996 -0.539145010821004
0.461390956217035 -0.538609043782965
0.461553998698329 -0.538446001301671
0.461651146955745 -0.538348853044255
0.461953946010336 -0.538046053989664
0.462097414834334 -0.537902585165666
0.462243273366905 -0.537756726633095
0.462359359192272 -0.537640640807728
0.462668859072886 -0.537331140927114
0.462942623140149 -0.537057376859851
0.463136918114299 -0.536863081885701
0.46352878823415 -0.53647121176585
0.464018314928597 -0.535981685071403
0.464259164315776 -0.535740835684224
0.464497561047597 -0.535502438952403
0.464829619645257 -0.535170380354743
0.465069202122616 -0.534930797877384
0.465231262701556 -0.534768737298444
0.465730707447953 -0.534269292552047
0.466153553944634 -0.533846446055366
0.466295387879175 -0.533704612120825
0.466819614247972 -0.533180385752028
0.467429387485511 -0.532570612514489
0.467762464977581 -0.532237535022419
0.467976730572604 -0.532023269427396
0.468302382848273 -0.531697617151727
0.468538279359609 -0.531461720640391
0.468915198342123 -0.531084801657877
0.469341097136144 -0.530658902863856
0.469658204073724 -0.530341795926276
0.469959595574434 -0.530040404425566
0.47048261839568 -0.52951738160432
0.47063361615866 -0.52936638384134
0.471184221131142 -0.528815778868858
0.471524384702189 -0.528475615297811
0.471736484422356 -0.528263515577644
0.472027603732036 -0.527972396267964
0.472404762481727 -0.527595237518273
0.47255569925951 -0.52744430074049
0.472624542504195 -0.527375457495805
0.472756920536368 -0.527243079463632
0.472963316535149 -0.527036683464851
0.473181591312331 -0.526818408687669
0.473573204077605 -0.526426795922395
0.473857817244394 -0.526142182755606
0.474520969080887 -0.525479030919113
0.474760168826439 -0.525239831173561
0.475222069782842 -0.524777930217158
0.475562648445069 -0.524437351554931
0.4758929373651 -0.5241070626349
0.476418968966919 -0.523581031033081
0.47670440540229 -0.52329559459771
0.476894819078476 -0.523105180921524
0.477003919126657 -0.522996080873343
0.477392850005638 -0.522607149994362
0.477497367250808 -0.522502632749192
0.477644863444973 -0.522355136555027
0.47781592563197 -0.52218407436803
0.478122735205117 -0.521877264794883
0.478486651714262 -0.521513348285738
0.478878025277215 -0.521121974722785
0.479133778008647 -0.520866221991353
0.479357795715461 -0.520642204284539
0.479790531670212 -0.520209468329788
0.480186973827029 -0.519813026172971
0.480305867671498 -0.519694132328502
0.480661774101021 -0.519338225898979
0.481086360720758 -0.518913639279242
0.481570279026258 -0.518429720973742
0.481881993851948 -0.518118006148052
0.482547365113095 -0.517452634886905
0.482940822518206 -0.517059177481794
0.483111768495398 -0.516888231504602
0.483445827891896 -0.516554172108104
0.483582202882239 -0.516417797117761
0.483753013354575 -0.516246986645425
0.484058459322128 -0.515941540677872
0.484492967936641 -0.515507032063359
0.484649951978805 -0.515350048021195
0.484986876970673 -0.515013123029327
0.485129731509253 -0.514870268490747
0.485417890257876 -0.514582109742124
0.485519442743812 -0.514480557256188
0.485868045398574 -0.514131954601426
0.486059017508554 -0.513940982491446
0.486191726124379 -0.513808273875621
0.486402277110567 -0.513597722889433
0.486652924759638 -0.513347075240362
0.486897965097821 -0.513102034902179
0.487217151981762 -0.512782848018238
0.487565813631079 -0.512434186368921
0.487929023497736 -0.512070976502264
0.488221607399997 -0.511778392600003
0.48845026738951 -0.51154973261049
0.488749871587906 -0.511250128412094
0.489024851852933 -0.510975148147067
0.489300401486774 -0.510699598513226
0.489596255341563 -0.510403744658437
0.489626687151466 -0.510373312848534
0.489904215869352 -0.510095784130648
0.490050174010127 -0.509949825989873
0.490631053865525 -0.509368946134475
0.490741794374427 -0.509258205625573
0.49095192910715 -0.50904807089285
0.491207647196395 -0.508792352803605
0.491517553977825 -0.508482446022175
0.491853738910855 -0.508146261089145
0.49225903788842 -0.50774096211158
0.492447211237672 -0.507552788762328
0.492790918014571 -0.507209081985429
0.493306376141036 -0.506693623858964
0.493635247444389 -0.506364752555611
0.49369563214166 -0.50630436785834
0.493958040290018 -0.506041959709982
0.494343802257206 -0.505656197742794
0.494781301365707 -0.505218698634293
0.495082013875195 -0.504917986124805
0.495118015929557 -0.504881984070443
0.495315738299893 -0.504684261700107
0.495452186057569 -0.504547813942431
0.495681246032373 -0.504318753967627
0.496096854982759 -0.503903145017241
0.496526925007949 -0.503473074992051
0.497028689153015 -0.502971310846985
0.497536240918391 -0.502463759081609
0.497769420646928 -0.502230579353072
0.498043156467659 -0.501956843532341
0.498184969910143 -0.501815030089857
0.498666481082939 -0.501333518917061
0.498811503714549 -0.501188496285451
0.499039971371349 -0.500960028628651
0.499324210221703 -0.500675789778297
0.4996461489118 -0.5003538510882
0.499823497165816 -0.500176502834184
0.500057914181104 0.500057914181104
0.500451850235609 0.500451850235609
0.50059498800303 0.50059498800303
0.50071677674354 0.50071677674354
0.500963108147164 0.500963108147164
0.501578124397219 0.501578124397219
0.502000537241335 0.502000537241335
0.502420235131503 0.502420235131503
0.503032858678578 0.503032858678578
0.503192846050531 0.503192846050531
0.503376471919153 0.503376471919153
0.503837833432357 0.503837833432357
0.503969497581344 0.503969497581344
0.504432965322212 0.504432965322212
0.504637395984969 0.504637395984969
0.504696391941923 0.504696391941923
0.504925015020735 0.504925015020735
0.50577176458305 0.50577176458305
0.506039587279588 0.506039587279588
0.506186938090636 0.506186938090636
0.5064781755552 0.5064781755552
0.506739268804441 0.506739268804441
0.506997085234851 0.506997085234851
0.507398269392746 0.507398269392746
0.507664088826023 0.507664088826023
0.50803803293498 0.50803803293498
0.508397205741498 0.508397205741498
0.508530923972776 0.508530923972776
0.508847913998367 0.508847913998367
0.508952148343254 0.508952148343254
0.50908048959252 0.50908048959252
0.509212126365008 0.509212126365008
0.509476466640816 0.509476466640816
0.509712467586934 0.509712467586934
0.510429232569026 0.510429232569026
0.510653346234912 0.510653346234912
0.511046097583829 0.511046097583829
0.511228883692478 0.511228883692478
0.511533355188513 0.511533355188513
0.511620247837149 0.511620247837149
0.512047746358436 0.512047746358436
0.51239731485089 0.51239731485089
0.512509072235963 0.512509072235963
0.51290950904197 0.51290950904197
0.513306162680791 0.513306162680791
0.513515615079135 0.513515615079135
0.51401486444518 0.51401486444518
0.514186983083875 0.514186983083875
0.514527909074687 0.514527909074687
0.514868385948283 0.514868385948283
0.515354309069286 0.515354309069286
0.515489599839379 0.515489599839379
0.515607203890591 0.515607203890591
0.515856269338185 0.515856269338185
0.516387965348972 0.516387965348972
0.516822989589137 0.516822989589137
0.51720462607659 0.51720462607659
0.51753174262215 0.51753174262215
0.517852956747214 0.517852956747214
0.518038859945656 0.518038859945656
0.518597341626531 0.518597341626531
0.518826724191697 0.518826724191697
0.519333469003393 0.519333469003393
0.519667178806026 0.519667178806026
0.519966094320605 0.519966094320605
0.52030411562243 0.52030411562243
0.520517558660776 0.520517558660776
0.520850016812635 0.520850016812635
0.521129305818614 0.521129305818614
0.521432290375983 0.521432290375983
0.52178840873296 0.52178840873296
0.522028322145401 0.522028322145401
0.522287466857273 0.522287466857273
0.52254328601684 0.52254328601684
0.522982560959567 0.522982560959567
0.523116014797741 0.523116014797741
0.523245255938963 0.523245255938963
0.523510289931026 0.523510289931026
0.523848561489472 0.523848561489472
0.523999663658747 0.523999663658747
0.524133314678369 0.524133314678369
0.524479488693489 0.524479488693489
0.524715696422023 0.524715696422023
0.525263293213314 0.525263293213314
0.525532927668206 0.525532927668206
0.526138662372548 0.526138662372548
0.526413774410423 0.526413774410423
0.526610236588756 0.526610236588756
0.526961050436114 0.526961050436114
0.527434773008393 0.527434773008393
0.527662657977719 0.527662657977719
0.527780109860168 0.527780109860168
0.52790147555934 0.52790147555934
0.528211112433629 0.528211112433629
0.528587419849155 0.528587419849155
0.528754579485338 0.528754579485338
0.529216275446861 0.529216275446861
0.529330183442778 0.529330183442778
0.529771810863887 0.529771810863887
0.53019467281615 0.53019467281615
0.530253955288124 0.530253955288124
0.53065614032494 0.53065614032494
0.531100977706202 0.531100977706202
0.531553524089331 0.531553524089331
0.532077685539782 0.532077685539782
0.532558505462942 0.532558505462942
0.532863685872374 0.532863685872374
0.533192982371393 0.533192982371393
0.533461550544256 0.533461550544256
0.533645003884812 0.533645003884812
0.5337861324565 0.5337861324565
0.534116345183943 0.534116345183943
0.534432119660488 0.534432119660488
0.534739903304965 0.534739903304965
0.535076619619091 0.535076619619091
0.535164727154345 0.535164727154345
0.535834061055836 0.535834061055836
0.536036707154965 0.536036707154965
0.536247282905227 0.536247282905227
0.536707556383727 0.536707556383727
0.537062662481601 0.537062662481601
0.537541786325313 0.537541786325313
0.537802680102952 0.537802680102952
0.538563068084191 0.538563068084191
0.53880659939021 0.53880659939021
0.539062134367475 0.539062134367475
0.53937921344344 0.53937921344344
0.53951643570203 0.53951643570203
0.539811782347235 0.539811782347235
0.540103310670142 0.540103310670142
0.540377713631963 0.540377713631963
0.540655742491059 0.540655742491059
0.540994357871985 0.540994357871985
0.541355531768591 0.541355531768591
0.541563138930589 0.541563138930589
0.541958529983291 0.541958529983291
0.542228445073776 0.542228445073776
0.542370105066589 0.542370105066589
0.543037548922098 0.543037548922098
0.543695412308252 0.543695412308252
0.543891995716738 0.543891995716738
0.544105663925684 0.544105663925684
0.544370920492949 0.544370920492949
0.544488228623932 0.544488228623932
0.544687382345718 0.544687382345718
0.54476972515829 0.54476972515829
0.54492251622022 0.54492251622022
0.545151973077773 0.545151973077773
0.545597005860457 0.545597005860457
0.545835318775145 0.545835318775145
0.546037133359727 0.546037133359727
0.546301153091593 0.546301153091593
0.546532608670754 0.546532608670754
0.546856201649937 0.546856201649937
0.54711587094847 0.54711587094847
0.547315873841702 0.547315873841702
0.547527692960471 0.547527692960471
0.547871305163394 0.547871305163394
0.547989625124675 0.547989625124675
0.548073748663596 0.548073748663596
0.548440466121828 0.548440466121828
0.548662195940228 0.548662195940228
0.548885683620603 0.548885683620603
0.549185022486348 0.549185022486348
0.549493197030615 0.549493197030615
0.550041593403281 0.550041593403281
0.550461428201118 0.550461428201118
0.550800216858074 0.550800216858074
0.550890147611195 0.550890147611195
0.55097543558926 0.55097543558926
0.551316207082055 0.551316207082055
0.551716852726501 0.551716852726501
0.551949254116354 0.551949254116354
0.552391733347865 0.552391733347865
0.552591499872991 0.552591499872991
0.552963542938709 0.552963542938709
0.553269556567593 0.553269556567593
0.553788894027881 0.553788894027881
0.554002704460985 0.554002704460985
0.554310387602272 0.554310387602272
0.554672851681521 0.554672851681521
0.554860044487504 0.554860044487504
0.555070478134341 0.555070478134341
0.555272735558645 0.555272735558645
0.555752462195737 0.555752462195737
0.555981354235292 0.555981354235292
0.556611962372707 0.556611962372707
0.557173441820647 0.557173441820647
0.557534640512866 0.557534640512866
0.557660780504164 0.557660780504164
0.558243877520389 0.558243877520389
0.558404319841113 0.558404319841113
0.558711225657576 0.558711225657576
0.558892400856847 0.558892400856847
0.559458578534226 0.559458578534226
0.559680876955759 0.559680876955759
0.559845433640402 0.559845433640402
0.560169088845973 0.560169088845973
0.56045029970784 0.56045029970784
0.560666362886682 0.560666362886682
0.560864974473408 0.560864974473408
0.561044072726687 0.561044072726687
0.561336050570023 0.561336050570023
0.561552911595465 0.561552911595465
0.561754654180246 0.561754654180246
0.562103931143258 0.562103931143258
0.562361223390942 0.562361223390942
0.562567063315505 0.562567063315505
0.562666669343223 0.562666669343223
0.562752394103631 0.562752394103631
0.56314309474772 0.56314309474772
0.563285855931435 0.563285855931435
0.563670575731224 0.563670575731224
0.5638386889467 0.5638386889467
0.564028570974318 0.564028570974318
0.564244597376741 0.564244597376741
0.564757541386499 0.564757541386499
0.565121696201098 0.565121696201098
0.565628063484193 0.565628063484193
0.565773309162848 0.565773309162848
0.565944416651138 0.565944416651138
0.566182628606758 0.566182628606758
0.566264630171089 0.566264630171089
0.566639501587965 0.566639501587965
0.567236738290872 0.567236738290872
0.567549254145009 0.567549254145009
0.567885580459885 0.567885580459885
0.568037878116125 0.568037878116125
0.568342294673498 0.568342294673498
0.568490661282172 0.568490661282172
0.568926218655283 0.568926218655283
0.569358690758919 0.569358690758919
0.569531798588546 0.569531798588546
0.56997931926041 0.56997931926041
0.570084963983067 0.570084963983067
0.570387783210938 0.570387783210938
0.570638265815599 0.570638265815599
0.570870455040449 0.570870455040449
0.571350099808454 0.571350099808454
0.571677498071344 0.571677498071344
0.571978582577969 0.571978582577969
0.572145691092772 0.572145691092772
0.572721704308367 0.572721704308367
0.573006018441069 0.573006018441069
0.573096329020504 0.573096329020504
0.573300893683371 0.573300893683371
0.573805806974653 0.573805806974653
0.574226306308272 0.574226306308272
0.574596178747282 0.574596178747282
0.574777063975946 0.574777063975946
0.575028776428151 0.575028776428151
0.575230204230893 0.575230204230893
0.575564663600198 0.575564663600198
0.575762445958903 0.575762445958903
0.57597439088338 0.57597439088338
0.576122370589164 0.576122370589164
0.57645421563246 0.57645421563246
0.576609407538806 0.576609407538806
0.576891179511563 0.576891179511563
0.577110728290414 0.577110728290414
0.577591717961142 0.577591717961142
0.578117617862422 0.578117617862422
0.578536161077306 0.578536161077306
0.578947900435216 0.578947900435216
0.579136058244073 0.579136058244073
0.579426332738477 0.579426332738477
0.579602320505346 0.579602320505346
0.580030844016706 0.580030844016706
0.580414785811355 0.580414785811355
0.580542409846017 0.580542409846017
0.580717563445982 0.580717563445982
0.580973410078783 0.580973410078783
0.581068548387241 0.581068548387241
0.581394477569167 0.581394477569167
0.581751769794729 0.581751769794729
0.5820261007852 0.5820261007852
0.582472496453588 0.582472496453588
0.582742262179485 0.582742262179485
0.582870067988295 0.582870067988295
0.583032986442477 0.583032986442477
0.583521838404958 0.583521838404958
0.584175451457177 0.584175451457177
0.584598154381904 0.584598154381904
0.585141097055389 0.585141097055389
0.585563656360299 0.585563656360299
0.586110824804821 0.586110824804821
0.586498255666942 0.586498255666942
0.586792118971049 0.586792118971049
0.586968195563515 0.586968195563515
0.587181601214627 0.587181601214627
0.587340846922005 0.587340846922005
0.588017028820284 0.588017028820284
0.588613437662909 0.588613437662909
0.588869648501122 0.588869648501122
0.589260439942593 0.589260439942593
0.589541681996966 0.589541681996966
0.589832316570308 0.589832316570308
0.589943172632499 0.589943172632499
0.590239611316626 0.590239611316626
0.590421394050484 0.590421394050484
0.590519497790882 0.590519497790882
0.590877655532851 0.590877655532851
0.591022951055368 0.591022951055368
0.591505972445196 0.591505972445196
0.591637952490148 0.591637952490148
0.591955234765224 0.591955234765224
0.592187828018319 0.592187828018319
0.592581484676919 0.592581484676919
0.592786496478732 0.592786496478732
0.593059436953518 0.593059436953518
0.593407005748033 0.593407005748033
0.593630927041538 0.593630927041538
0.594021429666355 0.594021429666355
0.594259784030389 0.594259784030389
0.594588391713352 0.594588391713352
0.594825275990083 0.594825275990083
0.595253179751539 0.595253179751539
0.595611789277181 0.595611789277181
0.596053440727207 0.596053440727207
0.596426058655054 0.596426058655054
0.596716868965675 0.596716868965675
0.597064779522471 0.597064779522471
0.597659720153501 0.597659720153501
0.598116593377013 0.598116593377013
0.598242886375418 0.598242886375418
0.598382852317143 0.598382852317143
0.598746381513089 0.598746381513089
0.598886935029949 0.598886935029949
0.599035713476634 0.599035713476634
0.599262610967194 0.599262610967194
0.599531444073498 0.599531444073498
0.599762737726254 0.599762737726254
0.600198186568665 0.600198186568665
0.60067528391051 0.60067528391051
0.600942052566032 0.600942052566032
0.601261873042548 0.601261873042548
0.601585720837215 0.601585720837215
0.601905060514189 0.601905060514189
0.602255359430274 0.602255359430274
0.60248115580422 0.60248115580422
0.602914851097824 0.602914851097824
0.603278649030435 0.603278649030435
0.603593733151398 0.603593733151398
0.603876297810081 0.603876297810081
0.604071722191541 0.604071722191541
0.604175738980763 0.604175738980763
0.604498363635194 0.604498363635194
0.604698917554079 0.604698917554079
0.605059916541293 0.605059916541293
0.605175762429139 0.605175762429139
0.605473572877603 0.605473572877603
0.605637726006734 0.605637726006734
0.60583819625533 0.60583819625533
0.606241152700506 0.606241152700506
0.606439536034852 0.606439536034852
0.606885213509023 0.606885213509023
0.60708733910569 0.60708733910569
0.607258357653494 0.607258357653494
0.607999661967105 0.607999661967105
0.608122088368817 0.608122088368817
0.608574550331956 0.608574550331956
0.608735095230023 0.608735095230023
0.608882505406674 0.608882505406674
0.609233072994396 0.609233072994396
0.609498873184463 0.609498873184463
0.609905134425958 0.609905134425958
0.610321024231182 0.610321024231182
0.610483645774525 0.610483645774525
0.610766380168939 0.610766380168939
0.610983057745805 0.610983057745805
0.611109728446009 0.611109728446009
0.611475447025153 0.611475447025153
0.611774357106384 0.611774357106384
0.612199522816941 0.612199522816941
0.61231868058515 0.61231868058515
0.612632438493627 0.612632438493627
0.613034285151389 0.613034285151389
0.613172046592717 0.613172046592717
0.613425933010118 0.613425933010118
0.613794894668162 0.613794894668162
0.614093502941539 0.614093502941539
0.614442030462348 0.614442030462348
0.615306093329421 0.615306093329421
0.615731046142297 0.615731046142297
0.615974751889627 0.615974751889627
0.616601044694725 0.616601044694725
0.616720863107094 0.616720863107094
0.617030105764416 0.617030105764416
0.61760936759735 0.61760936759735
0.617788943463423 0.617788943463423
0.617993485133153 0.617993485133153
0.618082819471475 0.618082819471475
0.618224787814418 0.618224787814418
0.618372308355257 0.618372308355257
0.618731255021607 0.618731255021607
0.619212827966768 0.619212827966768
0.619512469434407 0.619512469434407
0.6196501995983 0.6196501995983
0.619926678873541 0.619926678873541
0.620297723460723 0.620297723460723
0.620606478829928 0.620606478829928
0.620828815310071 0.620828815310071
0.620991460519403 0.620991460519403
0.621544141786502 0.621544141786502
0.622076120974765 0.622076120974765
0.622250136787055 0.622250136787055
0.622508623312939 0.622508623312939
0.622715749721026 0.622715749721026
0.623411335690908 0.623411335690908
0.623623283494954 0.623623283494954
0.623914869235783 0.623914869235783
0.624239325063112 0.624239325063112
0.6246115636562 0.6246115636562
0.624993654672495 0.624993654672495
0.625548444107622 0.625548444107622
0.626042971364602 0.626042971364602
0.626286638251748 0.626286638251748
0.626591638562141 0.626591638562141
0.626754494671945 0.626754494671945
0.627038352706776 0.627038352706776
0.627249129341587 0.627249129341587
0.62753273232361 0.62753273232361
0.627918899012618 0.627918899012618
0.628044918442715 0.628044918442715
0.62827826209829 0.62827826209829
0.628430970666728 0.628430970666728
0.628882968262954 0.628882968262954
0.629291538657687 0.629291538657687
0.629682883843234 0.629682883843234
0.630003587859532 0.630003587859532
0.630251067560381 0.630251067560381
0.630479837119632 0.630479837119632
0.631046712523982 0.631046712523982
0.631612105989855 0.631612105989855
0.631831018322682 0.631831018322682
0.632032777737111 0.632032777737111
0.63259844734153 0.63259844734153
0.633035519356551 0.633035519356551
0.633357321390043 0.633357321390043
0.633870612147861 0.633870612147861
0.634214931452854 0.634214931452854
0.634645581309222 0.634645581309222
0.635262291166216 0.635262291166216
0.635365554813575 0.635365554813575
0.635785275350931 0.635785275350931
0.6362375179222 0.6362375179222
0.636455937175004 0.636455937175004
0.63680024298878 0.63680024298878
0.637019225282339 0.637019225282339
0.63739464774374 0.63739464774374
0.637716608160288 0.637716608160288
0.638032814880863 0.638032814880863
0.638173546244419 0.638173546244419
0.638490111246425 0.638490111246425
0.638728883251576 0.638728883251576
0.639096209032734 0.639096209032734
0.639546789445852 0.639546789445852
0.639890381056627 0.639890381056627
0.640064084448427 0.640064084448427
0.640446686907323 0.640446686907323
0.641148423838411 0.641148423838411
0.641265509441284 0.641265509441284
0.642129272558389 0.642129272558389
0.642643505295622 0.642643505295622
0.643005417361521 0.643005417361521
0.643105858158718 0.643105858158718
0.643437194522242 0.643437194522242
0.643692919962873 0.643692919962873
0.644004411569243 0.644004411569243
0.644450580815659 0.644450580815659
0.644796894611377 0.644796894611377
0.645002696779218 0.645002696779218
0.645288639577759 0.645288639577759
0.645625430140847 0.645625430140847
0.645756221290903 0.645756221290903
0.646296607744998 0.646296607744998
0.646669285902592 0.646669285902592
0.647013442467422 0.647013442467422
0.647112229963351 0.647112229963351
0.647345263735846 0.647345263735846
0.647532639237509 0.647532639237509
0.648057355590463 0.648057355590463
0.648175421600973 0.648175421600973
0.648354510502101 0.648354510502101
0.648590751327255 0.648590751327255
0.648783353206023 0.648783353206023
0.64916372957216 0.64916372957216
0.649647573378076 0.649647573378076
0.650207762735566 0.650207762735566
0.650601912519149 0.650601912519149
0.651298601597278 0.651298601597278
0.651849930869246 0.651849930869246
0.652304683853677 0.652304683853677
0.65257861970133 0.65257861970133
0.652749225215903 0.652749225215903
0.653143973171779 0.653143973171779
0.653513740266335 0.653513740266335
0.65371646421308 0.65371646421308
0.653816522584869 0.653816522584869
0.654077674754861 0.654077674754861
0.654451666760395 0.654451666760395
0.654641978943074 0.654641978943074
0.654847349540661 0.654847349540661
0.655050791338786 0.655050791338786
0.655140733958563 0.655140733958563
0.655829072586683 0.655829072586683
0.656074541277094 0.656074541277094
0.656419848160749 0.656419848160749
0.656593818953239 0.656593818953239
0.656943246461585 0.656943246461585
0.657505515178646 0.657505515178646
0.657771168881052 0.657771168881052
0.658294840909191 0.658294840909191
0.65866895268551 0.65866895268551
0.65877973038095 0.65877973038095
0.659049991950316 0.659049991950316
0.659258598681455 0.659258598681455
0.659452458264766 0.659452458264766
0.659700467332459 0.659700467332459
0.660152571920729 0.660152571920729
0.660448546081815 0.660448546081815
0.660616150424971 0.660616150424971
0.660996467560825 0.660996467560825
0.661442460790545 0.661442460790545
0.661647547168052 0.661647547168052
0.66192139754523 0.66192139754523
0.662003685199405 0.662003685199405
0.66210195104679 0.66210195104679
0.662670525013762 0.662670525013762
0.663031107813296 0.663031107813296
0.663174817345654 0.663174817345654
0.663452601239224 0.663452601239224
0.663818796684034 0.663818796684034
0.664127326862599 0.664127326862599
0.66438342437437 0.66438342437437
0.664733164178062 0.664733164178062
0.66504024204172 0.66504024204172
0.665366146490071 0.665366146490071
0.665508063525073 0.665508063525073
0.666035319174683 0.666035319174683
0.666697542210561 0.666697542210561
0.66679274651135 0.66679274651135
0.666982452220539 0.666982452220539
0.667076810654109 0.667076810654109
0.667356920617603 0.667356920617603
0.667571694313274 0.667571694313274
0.667852917903664 0.667852917903664
0.668439389953831 0.668439389953831
0.668830582983188 0.668830582983188
0.669295502983829 0.669295502983829
0.669932126703841 0.669932126703841
0.670056719226731 0.670056719226731
0.670616251333719 0.670616251333719
0.670910838679121 0.670910838679121
0.671342826099034 0.671342826099034
0.671714102492703 0.671714102492703
0.671799641782161 0.671799641782161
0.672072321925505 0.672072321925505
0.672395936969494 0.672395936969494
0.672590953606019 0.672590953606019
0.673037311131261 0.673037311131261
0.673571770769603 0.673571770769603
0.673722991780669 0.673722991780669
0.674163846243034 0.674163846243034
0.674434146342171 0.674434146342171
0.674728148367691 0.674728148367691
0.675418206026394 0.675418206026394
0.675961001729204 0.675961001729204
0.676579688118507 0.676579688118507
0.676865138210821 0.676865138210821
0.677283891722666 0.677283891722666
0.677770517881256 0.677770517881256
0.677851289558784 0.677851289558784
0.67818225095228 0.67818225095228
0.678483925661683 0.678483925661683
0.678726805402851 0.678726805402851
0.67890572739857 0.67890572739857
0.678971458269646 0.678971458269646
0.679029209673063 0.679029209673063
0.679335565775975 0.679335565775975
0.67955026424977 0.67955026424977
0.67969531946837 0.67969531946837
0.680099459896639 0.680099459896639
0.680611728626302 0.680611728626302
0.680740829232568 0.680740829232568
0.68113893528079 0.68113893528079
0.681271915451447 0.681271915451447
0.681347735365814 0.681347735365814
0.681677941256352 0.681677941256352
0.681860775925563 0.681860775925563
0.682331358553916 0.682331358553916
0.682628834992128 0.682628834992128
0.683178724951042 0.683178724951042
0.683580056589575 0.683580056589575
0.683859807779714 0.683859807779714
0.684082661513972 0.684082661513972
0.684235358680548 0.684235358680548
0.684615615882976 0.684615615882976
0.68476791364497 0.68476791364497
0.684881959841163 0.684881959841163
0.685153726804602 0.685153726804602
0.685390364026365 0.685390364026365
0.685693155677626 0.685693155677626
0.686016723859672 0.686016723859672
0.686454370708027 0.686454370708027
0.687096748084227 0.687096748084227
0.687284250758151 0.687284250758151
0.687299588803329 0.687299588803329
0.687606578464626 0.687606578464626
0.688038402579818 0.688038402579818
0.688485578313156 0.688485578313156
0.688989190741256 0.688989190741256
0.689314726004963 0.689314726004963
0.689551256645632 0.689551256645632
0.689688126291181 0.689688126291181
0.690057413034582 0.690057413034582
0.690225062049603 0.690225062049603
0.690721785251959 0.690721785251959
0.690959842548238 0.690959842548238
0.691240103618084 0.691240103618084
0.691445362169282 0.691445362169282
0.691929192555013 0.691929192555013
0.692163936989089 0.692163936989089
0.692431934645059 0.692431934645059
0.692679040700485 0.692679040700485
0.692976647489858 0.692976647489858
0.69336145023506 0.69336145023506
0.694051199152508 0.694051199152508
0.694165947545671 0.694165947545671
0.694438638867359 0.694438638867359
0.694550512619572 0.694550512619572
0.694853204106418 0.694853204106418
0.695093458522177 0.695093458522177
0.695307749643492 0.695307749643492
0.695598039734903 0.695598039734903
0.695781833090529 0.695781833090529
0.695919915095337 0.695919915095337
0.696067094706346 0.696067094706346
0.696426088786518 0.696426088786518
0.697066064719161 0.697066064719161
0.697234558970475 0.697234558970475
0.697343939165178 0.697343939165178
0.697756677140095 0.697756677140095
0.697893760249985 0.697893760249985
0.697991378570271 0.697991378570271
0.698286793811744 0.698286793811744
0.698555629877157 0.698555629877157
0.699018572874112 0.699018572874112
0.699352357378398 0.699352357378398
0.699678218166142 0.699678218166142
0.700004089307714 0.700004089307714
0.700185639777949 0.700185639777949
0.700700526945669 0.700700526945669
0.701004024173055 0.701004024173055
0.70106967086423 0.70106967086423
0.701383302664295 0.701383302664295
0.701570429617319 0.701570429617319
0.702068899581551 0.702068899581551
0.70239033081432 0.70239033081432
0.702639644801367 0.702639644801367
0.703027694075862 0.703027694075862
0.70333803313165 0.70333803313165
0.703497611659666 0.703497611659666
0.703711185663325 0.703711185663325
0.703879140549718 0.703879140549718
0.704195548980258 0.704195548980258
0.704344283950134 0.704344283950134
0.704620849950314 0.704620849950314
0.70504316500566 0.70504316500566
0.705653544912551 0.705653544912551
0.706181689590921 0.706181689590921
0.706377885557483 0.706377885557483
0.706856101602596 0.706856101602596
0.707164033107329 0.707164033107329
0.707483312115133 0.707483312115133
0.707902242131648 0.707902242131648
0.7079973528553 0.7079973528553
0.708340927133049 0.708340927133049
0.708615794737134 0.708615794737134
0.708750465841681 0.708750465841681
0.709116741344286 0.709116741344286
0.709474329494236 0.709474329494236
0.709630376791665 0.709630376791665
0.709753154444716 0.709753154444716
0.709886006192488 0.709886006192488
0.710176492973375 0.710176492973375
0.710392389110257 0.710392389110257
0.711242486548259 0.711242486548259
0.711576005057797 0.711576005057797
0.711823751906514 0.711823751906514
0.712061385666768 0.712061385666768
0.712297408880534 0.712297408880534
0.712629641087677 0.712629641087677
0.713445743795864 0.713445743795864
0.713683551216708 0.713683551216708
0.713844027268049 0.713844027268049
0.714223694506334 0.714223694506334
0.714589487828137 0.714589487828137
0.714743681352342 0.714743681352342
0.714883682555526 0.714883682555526
0.715028319552858 0.715028319552858
0.715786171545317 0.715786171545317
0.716236108726764 0.716236108726764
0.716553476745451 0.716553476745451
0.716734750649969 0.716734750649969
0.716920263047398 0.716920263047398
0.717152143937522 0.717152143937522
0.717350064991556 0.717350064991556
0.717846469456318 0.717846469456318
0.718128692589963 0.718128692589963
0.718557362188056 0.718557362188056
0.718686847643907 0.718686847643907
0.718798400614331 0.718798400614331
0.718965591824907 0.718965591824907
0.719120892857166 0.719120892857166
0.719352846797237 0.719352846797237
0.719475816489199 0.719475816489199
0.719580824252812 0.719580824252812
0.719716840503673 0.719716840503673
0.720079578068003 0.720079578068003
0.720522781273547 0.720522781273547
0.720839084836763 0.720839084836763
0.721113915659959 0.721113915659959
0.721370069087681 0.721370069087681
0.721627043569496 0.721627043569496
0.72183721696727 0.72183721696727
0.722097131289969 0.722097131289969
0.722301218707518 0.722301218707518
0.722647845682325 0.722647845682325
0.722849027930039 0.722849027930039
0.723083884572544 0.723083884572544
0.723599742317207 0.723599742317207
0.72397137980192 0.72397137980192
0.725015239184633 0.725015239184633
0.725238343375474 0.725238343375474
0.725451094123929 0.725451094123929
0.725559001639003 0.725559001639003
0.725762545953699 0.725762545953699
0.726024821977832 0.726024821977832
0.726196742999911 0.726196742999911
0.72646761007991 0.72646761007991
0.726695395787318 0.726695395787318
0.727021800489379 0.727021800489379
0.727910947123695 0.727910947123695
0.728152855876095 0.728152855876095
0.728288253387676 0.728288253387676
0.728802334867389 0.728802334867389
0.728977836903872 0.728977836903872
0.729664030864087 0.729664030864087
0.730143750570134 0.730143750570134
0.730507962243745 0.730507962243745
0.730772998709476 0.730772998709476
0.731066324408314 0.731066324408314
0.731682444041849 0.731682444041849
0.732052121808264 0.732052121808264
0.732279714514052 0.732279714514052
0.732831480152204 0.732831480152204
0.733118930419769 0.733118930419769
0.733854428754635 0.733854428754635
0.734239977715948 0.734239977715948
0.735034741938877 0.735034741938877
0.735605963172232 0.735605963172232
0.735899826368346 0.735899826368346
0.736622379728551 0.736622379728551
0.737124358768968 0.737124358768968
0.737461175544132 0.737461175544132
0.737581930039344 0.737581930039344
0.738014051440717 0.738014051440717
0.738240617587467 0.738240617587467
0.738505290411886 0.738505290411886
0.738624052684621 0.738624052684621
0.739119296153024 0.739119296153024
0.739233320913907 0.739233320913907
0.739588127461968 0.739588127461968
0.739810944968762 0.739810944968762
0.740245111113276 0.740245111113276
0.740652127220581 0.740652127220581
0.740912753530137 0.740912753530137
0.741321135347728 0.741321135347728
0.741592768725708 0.741592768725708
0.741916991251436 0.741916991251436
0.742345091935637 0.742345091935637
0.742952961798696 0.742952961798696
0.743360098170607 0.743360098170607
0.743569743872162 0.743569743872162
0.743798899928287 0.743798899928287
0.744103764201122 0.744103764201122
0.744225352393119 0.744225352393119
0.744415356625333 0.744415356625333
0.744582726527709 0.744582726527709
0.744698700602403 0.744698700602403
0.745448972129683 0.745448972129683
0.745693636261645 0.745693636261645
0.745909821663651 0.745909821663651
0.746046569968964 0.746046569968964
0.746635629939971 0.746635629939971
0.747167917947703 0.747167917947703
0.747759131945251 0.747759131945251
0.74804065818614 0.74804065818614
0.748565979135909 0.748565979135909
0.748814975954865 0.748814975954865
0.749206999145808 0.749206999145808
0.750034032539511 0.750034032539511
0.750341708180559 0.750341708180559
0.750751211218348 0.750751211218348
0.75130990810334 0.75130990810334
0.751500679584656 0.751500679584656
0.752008295932445 0.752008295932445
0.752144642018806 0.752144642018806
0.752719188392793 0.752719188392793
0.752851271615924 0.752851271615924
0.753153299283083 0.753153299283083
0.753426322948057 0.753426322948057
0.753952546826221 0.753952546826221
0.754043489198481 0.754043489198481
0.754286906624878 0.754286906624878
0.754453291137961 0.754453291137961
0.75479339363028 0.75479339363028
0.755166819358785 0.755166819358785
0.755362182857487 0.755362182857487
0.755743547228542 0.755743547228542
0.755973941345645 0.755973941345645
0.756168913754165 0.756168913754165
0.75644324843577 0.75644324843577
0.756696687184852 0.756696687184852
0.757098088976559 0.757098088976559
0.757235706527745 0.757235706527745
0.757433690307435 0.757433690307435
0.758074517641431 0.758074517641431
0.758317325998155 0.758317325998155
0.758473633958168 0.758473633958168
0.75878853729704 0.75878853729704
0.758983376078393 0.758983376078393
0.759081235491299 0.759081235491299
0.759194231853689 0.759194231853689
0.759362979996969 0.759362979996969
0.759549073493219 0.759549073493219
0.759946625472208 0.759946625472208
0.760451588192602 0.760451588192602
0.760737345796203 0.760737345796203
0.761131534329866 0.761131534329866
0.76141873345513 0.76141873345513
0.761730163670428 0.761730163670428
0.76233595346838 0.76233595346838
0.762558618984879 0.762558618984879
0.76296451104029 0.76296451104029
0.763154203134118 0.763154203134118
0.763395709341702 0.763395709341702
0.763496080463616 0.763496080463616
0.76399624082123 0.76399624082123
0.764260667783597 0.764260667783597
0.76486607845295 0.76486607845295
0.765183267028248 0.765183267028248
0.765430557154044 0.765430557154044
0.765897412331467 0.765897412331467
0.765994385900965 0.765994385900965
0.766223502363217 0.766223502363217
0.766452043583252 0.766452043583252
0.76670608206064 0.76670608206064
0.766959459986002 0.766959459986002
0.767120011494539 0.767120011494539
0.767292805376076 0.767292805376076
0.76757571407618 0.76757571407618
0.767811917074196 0.767811917074196
0.76817825951226 0.76817825951226
0.768373202945887 0.768373202945887
0.768744259611453 0.768744259611453
0.768868282694004 0.768868282694004
0.769105445205229 0.769105445205229
0.769317272935679 0.769317272935679
0.769479810998868 0.769479810998868
0.769648777022817 0.769648777022817
0.769939300173993 0.769939300173993
0.770295749722669 0.770295749722669
0.770424425182947 0.770424425182947
0.770861803261726 0.770861803261726
0.771113553788467 0.771113553788467
0.771668605554594 0.771668605554594
0.771936635256819 0.771936635256819
0.772221205237797 0.772221205237797
0.772390077586123 0.772390077586123
0.77251766941138 0.77251766941138
0.773053572948654 0.773053572948654
0.773710160512899 0.773710160512899
0.773952796651897 0.773952796651897
0.774021693322827 0.774021693322827
0.774261394335859 0.774261394335859
0.774503486560739 0.774503486560739
0.774833078658798 0.774833078658798
0.77544316953099 0.77544316953099
0.775617710985798 0.775617710985798
0.775841593684567 0.775841593684567
0.776055420812171 0.776055420812171
0.776176025332637 0.776176025332637
0.776454342116077 0.776454342116077
0.776578209659206 0.776578209659206
0.776842585312439 0.776842585312439
0.777136182114583 0.777136182114583
0.777410128227105 0.777410128227105
0.7777483784334 0.7777483784334
0.778447883917811 0.778447883917811
0.778655451478931 0.778655451478931
0.778881998932676 0.778881998932676
0.779705138879833 0.779705138879833
0.780111575544813 0.780111575544813
0.780677349756697 0.780677349756697
0.780753087874433 0.780753087874433
0.780843089601283 0.780843089601283
0.781278751969812 0.781278751969812
0.781590672255482 0.781590672255482
0.781703498243646 0.781703498243646
0.782056754172968 0.782056754172968
0.782382953797294 0.782382953797294
0.782601056798042 0.782601056798042
0.78282740292272 0.78282740292272
0.783247467768411 0.783247467768411
0.783562779309371 0.783562779309371
0.784257964990051 0.784257964990051
0.784740355405051 0.784740355405051
0.784924348272337 0.784924348272337
0.785617157359194 0.785617157359194
0.785822980029214 0.785822980029214
0.785967607683754 0.785967607683754
0.786275147099446 0.786275147099446
0.786494561542623 0.786494561542623
0.786880951536908 0.786880951536908
0.787103310498323 0.787103310498323
0.787372032637739 0.787372032637739
0.787796305752062 0.787796305752062
0.787989012178341 0.787989012178341
0.788222909735248 0.788222909735248
0.7885627714671 0.7885627714671
0.78897117362568 0.78897117362568
0.789326758938342 0.789326758938342
0.789688647289525 0.789688647289525
0.789854935920694 0.789854935920694
0.790290138744448 0.790290138744448
0.790567028321236 0.790567028321236
0.791163687358247 0.791163687358247
0.791440455822262 0.791440455822262
0.791637400713632 0.791637400713632
0.791872720820675 0.791872720820675
0.791984012771275 0.791984012771275
0.792397753697128 0.792397753697128
0.792697713144074 0.792697713144074
0.7931631860308 0.7931631860308
0.793630625685871 0.793630625685871
0.793723947276656 0.793723947276656
0.793862543593779 0.793862543593779
0.794152783100427 0.794152783100427
0.794467643120249 0.794467643120249
0.794653675011072 0.794653675011072
0.794796325549572 0.794796325549572
0.795627918956652 0.795627918956652
0.795882691749169 0.795882691749169
0.796043790559851 0.796043790559851
0.796406803020871 0.796406803020871
0.796499184023945 0.796499184023945
0.796733428027905 0.796733428027905
0.796936423583396 0.796936423583396
0.797303730668892 0.797303730668892
0.797519733178391 0.797519733178391
0.797831467895683 0.797831467895683
0.798137262494324 0.798137262494324
0.798423829038469 0.798423829038469
0.798768819724284 0.798768819724284
0.799330417695193 0.799330417695193
0.80001403633896 0.80001403633896
0.800194715832668 0.800194715832668
0.8003690705799 0.8003690705799
0.800565451686506 0.800565451686506
0.800693437624102 0.800693437624102
0.801037485461936 0.801037485461936
0.801139937987942 0.801139937987942
0.801445470477009 0.801445470477009
0.801624704918398 0.801624704918398
0.801910004382753 0.801910004382753
0.802194434253971 0.802194434253971
0.802569344015053 0.802569344015053
0.802671400536962 0.802671400536962
0.803148577814845 0.803148577814845
0.803502709795441 0.803502709795441
0.803673366967516 0.803673366967516
0.804005206773313 0.804005206773313
0.804080787795148 0.804080787795148
0.80432205911224 0.80432205911224
0.80472341696473 0.80472341696473
0.804957596524888 0.804957596524888
0.805165134249205 0.805165134249205
0.805403471285705 0.805403471285705
0.805822747077503 0.805822747077503
0.806002412749882 0.806002412749882
0.806706907147373 0.806706907147373
0.806885433170975 0.806885433170975
0.807081360047648 0.807081360047648
0.807190892477907 0.807190892477907
0.807651137156734 0.807651137156734
0.808129584859117 0.808129584859117
0.808328725284295 0.808328725284295
0.808443454124783 0.808443454124783
0.808720921649302 0.808720921649302
0.809075720591912 0.809075720591912
0.809223455713671 0.809223455713671
0.809845598361917 0.809845598361917
0.810210518931374 0.810210518931374
0.810312437649102 0.810312437649102
0.810705929582386 0.810705929582386
0.810836659755506 0.810836659755506
0.811108280144894 0.811108280144894
0.81119053059779 0.81119053059779
0.811343511526843 0.811343511526843
0.811564725013582 0.811564725013582
0.812152693568797 0.812152693568797
0.812700239549994 0.812700239549994
0.813362704115282 0.813362704115282
0.813727331273797 0.813727331273797
0.814450271781883 0.814450271781883
0.814670549406171 0.814670549406171
0.814858475334629 0.814858475334629
0.81504008882818 0.81504008882818
0.815384155937107 0.815384155937107
0.815579639903285 0.815579639903285
0.815759706333908 0.815759706333908
0.816363547877591 0.816363547877591
0.816628187017323 0.816628187017323
0.816927485588552 0.816927485588552
0.817254354862693 0.817254354862693
0.817489153631788 0.817489153631788
0.817971504635211 0.817971504635211
0.81833804960713 0.81833804960713
0.818646675031636 0.818646675031636
0.818947514424553 0.818947514424553
0.819245923924716 0.819245923924716
0.819570508163728 0.819570508163728
0.819653055246824 0.819653055246824
0.820186569256961 0.820186569256961
0.8209121381512 0.8209121381512
0.821129794123079 0.821129794123079
0.821539531808606 0.821539531808606
0.82202319754965 0.82202319754965
0.822355352346253 0.822355352346253
0.822714219843743 0.822714219843743
0.823147423306969 0.823147423306969
0.823417193719947 0.823417193719947
0.823913758119438 0.823913758119438
0.82426468179032 0.82426468179032
0.824537048610005 0.824537048610005
0.824892151725193 0.824892151725193
0.825253735122284 0.825253735122284
0.825680307405679 0.825680307405679
0.825884530902173 0.825884530902173
0.825982120023475 0.825982120023475
0.826241402029789 0.826241402029789
0.826461601832945 0.826461601832945
0.826856724329479 0.826856724329479
0.827257087494988 0.827257087494988
0.827540337864329 0.827540337864329
0.827797815959637 0.827797815959637
0.828183873148825 0.828183873148825
0.82833283827217 0.82833283827217
0.828537536227724 0.828537536227724
0.828924572159849 0.828924572159849
0.829484606943569 0.829484606943569
0.829900000847758 0.829900000847758
0.830290064265059 0.830290064265059
0.830491323409147 0.830491323409147
0.830839305860666 0.830839305860666
0.831276577550816 0.831276577550816
0.831905175933545 0.831905175933545
0.83214144495483 0.83214144495483
0.832430935460969 0.832430935460969
0.83262862021168 0.83262862021168
0.832846443316624 0.832846443316624
0.833244364086882 0.833244364086882
0.833484416982883 0.833484416982883
0.833868081403299 0.833868081403299
0.834325820479566 0.834325820479566
0.834539143437818 0.834539143437818
0.834658801078455 0.834658801078455
0.834990440059042 0.834990440059042
0.835389753993362 0.835389753993362
0.835996486731074 0.835996486731074
0.836264293387853 0.836264293387853
0.836612048028599 0.836612048028599
0.837153209588473 0.837153209588473
0.837552100207621 0.837552100207621
0.837925939022628 0.837925939022628
0.83846032463782 0.83846032463782
0.83883161597441 0.83883161597441
0.839171857633676 0.839171857633676
0.839519846595386 0.839519846595386
0.840309199803288 0.840309199803288
0.840482271310857 0.840482271310857
0.840597041921667 0.840597041921667
0.840777464334986 0.840777464334986
0.840969133509845 0.840969133509845
0.841062571986934 0.841062571986934
0.841511959355525 0.841511959355525
0.841660397435407 0.841660397435407
0.842005977259999 0.842005977259999
0.842109408783284 0.842109408783284
0.842444318241055 0.842444318241055
0.84270962475993 0.84270962475993
0.843143423064971 0.843143423064971
0.843233378877913 0.843233378877913
0.843652647920603 0.843652647920603
0.843874575061703 0.843874575061703
0.844223381119252 0.844223381119252
0.844438440117631 0.844438440117631
0.844680707067067 0.844680707067067
0.845119845810639 0.845119845810639
0.845444607290282 0.845444607290282
0.845652640382718 0.845652640382718
0.845750652284251 0.845750652284251
0.845979737048481 0.845979737048481
0.846150893392616 0.846150893392616
0.846494387299048 0.846494387299048
0.846825779139369 0.846825779139369
0.847412087866131 0.847412087866131
0.84764467425581 0.84764467425581
0.847825361111984 0.847825361111984
0.848221647133268 0.848221647133268
0.84839829578851 0.84839829578851
0.849219082960497 0.849219082960497
0.84943709604541 0.84943709604541
0.849791979121125 0.849791979121125
0.849989009357606 0.849989009357606
0.850213558829688 0.850213558829688
0.850532756009904 0.850532756009904
0.850937405465377 0.850937405465377
0.851096868061444 0.851096868061444
0.85119986639883 0.85119986639883
0.851372701139009 0.851372701139009
0.851576516717967 0.851576516717967
0.852140428232541 0.852140428232541
0.852425161988002 0.852425161988002
0.852508292681372 0.852508292681372
0.852812759824524 0.852812759824524
0.853119866595491 0.853119866595491
0.85335851475798 0.85335851475798
0.853559847873104 0.853559847873104
0.853819084583458 0.853819084583458
0.854564263164332 0.854564263164332
0.855149874121344 0.855149874121344
0.855380610498618 0.855380610498618
0.855476544852183 0.855476544852183
0.855760451752698 0.855760451752698
0.855958534085071 0.855958534085071
0.856233304297324 0.856233304297324
0.856503725816861 0.856503725816861
0.85662413478354 0.85662413478354
0.856915611941227 0.856915611941227
0.857062854076592 0.857062854076592
0.857314446607281 0.857314446607281
0.857609644507561 0.857609644507561
0.858059459567484 0.858059459567484
0.858194739758951 0.858194739758951
0.858584008937709 0.858584008937709
0.858869586754602 0.858869586754602
0.8593094019208 0.8593094019208
0.859551061012181 0.859551061012181
0.859930295585147 0.859930295585147
0.860335179728115 0.860335179728115
0.860585364476405 0.860585364476405
0.860720402032605 0.860720402032605
0.860943774510669 0.860943774510669
0.861297111140961 0.861297111140961
0.861493086678585 0.861493086678585
0.861882697411523 0.861882697411523
0.862230237275133 0.862230237275133
0.862525488353677 0.862525488353677
0.86272643513827 0.86272643513827
0.862989669735502 0.862989669735502
0.863431366274262 0.863431366274262
0.863602547643623 0.863602547643623
0.863781250172448 0.863781250172448
0.864008087709057 0.864008087709057
0.86434953809439 0.86434953809439
0.864681593998708 0.864681593998708
0.864838251325822 0.864838251325822
0.865001645110867 0.865001645110867
0.865258906359928 0.865258906359928
0.865450521916459 0.865450521916459
0.865584996061134 0.865584996061134
0.866341374419521 0.866341374419521
0.866640044172935 0.866640044172935
0.867019992481151 0.867019992481151
0.867176278585082 0.867176278585082
0.867425052336162 0.867425052336162
0.867840623478961 0.867840623478961
0.86851493937213 0.86851493937213
0.868929620845934 0.868929620845934
0.869192276134037 0.869192276134037
0.869369331640988 0.869369331640988
0.869696687620793 0.869696687620793
0.870363304090209 0.870363304090209
0.870670955052792 0.870670955052792
0.871028747245955 0.871028747245955
0.871328905335611 0.871328905335611
0.871656334573238 0.871656334573238
0.871927165368339 0.871927165368339
0.87239244765021 0.87239244765021
0.872629273394713 0.872629273394713
0.872679674285748 0.872679674285748
0.872907131291793 0.872907131291793
0.873051802643119 0.873051802643119
0.87335151128918 0.87335151128918
0.873551105667228 0.873551105667228
0.873891644732096 0.873891644732096
0.874269568497174 0.874269568497174
0.874446904774721 0.874446904774721
0.874879249719228 0.874879249719228
0.875196770450586 0.875196770450586
0.875418740012628 0.875418740012628
0.875518726817712 0.875518726817712
0.875656954627093 0.875656954627093
0.87635985288497 0.87635985288497
0.876485945118535 0.876485945118535
0.876786769615258 0.876786769615258
0.877337370820514 0.877337370820514
0.877464033893665 0.877464033893665
0.877500522519797 0.877500522519797
0.877947453030028 0.877947453030028
0.878241858601194 0.878241858601194
0.87870351502868 0.87870351502868
0.879187845378831 0.879187845378831
0.879397061597538 0.879397061597538
0.87995559485553 0.87995559485553
0.880080165663613 0.880080165663613
0.880313373437948 0.880313373437948
0.880783401129739 0.880783401129739
0.881302627021046 0.881302627021046
0.881609482411214 0.881609482411214
0.88188608750522 0.88188608750522
0.882082650128242 0.882082650128242
0.88226386808008 0.88226386808008
0.882657835235404 0.882657835235404
0.883136899899286 0.883136899899286
0.883819916828001 0.883819916828001
0.884068357491284 0.884068357491284
0.884385065581126 0.884385065581126
0.884789400999868 0.884789400999868
0.884876492768886 0.884876492768886
0.885265862893557 0.885265862893557
0.885504871199672 0.885504871199672
0.88595615310673 0.88595615310673
0.886183728321833 0.886183728321833
0.886531879367387 0.886531879367387
0.886900730487724 0.886900730487724
0.887297647317793 0.887297647317793
0.887529155259943 0.887529155259943
0.888017384785234 0.888017384785234
0.888614436279871 0.888614436279871
0.889529929069164 0.889529929069164
0.889836709929011 0.889836709929011
0.890133801546272 0.890133801546272
0.890281974409028 0.890281974409028
0.890690584016703 0.890690584016703
0.891345441758479 0.891345441758479
0.891631715662334 0.891631715662334
0.8917821103075 0.8917821103075
0.892006050265893 0.892006050265893
0.892233274793523 0.892233274793523
0.892759891013605 0.892759891013605
0.893487135494725 0.893487135494725
0.893826611083345 0.893826611083345
0.894023400964966 0.894023400964966
0.894578903678061 0.894578903678061
0.894881756257681 0.894881756257681
0.895185700976615 0.895185700976615
0.895756775821699 0.895756775821699
0.896354155681811 0.896354155681811
0.896415279647642 0.896415279647642
0.89667195430313 0.89667195430313
0.89695028632963 0.89695028632963
0.897189065725326 0.897189065725326
0.897689896087726 0.897689896087726
0.897838510150936 0.897838510150936
0.897967849378072 0.897967849378072
0.898276704412452 0.898276704412452
0.898789570790027 0.898789570790027
0.899200057441485 0.899200057441485
0.899518858627898 0.899518858627898
0.900079415346622 0.900079415346622
0.90022085282952 0.90022085282952
0.900496675603843 0.900496675603843
0.900654784245285 0.900654784245285
0.901317461539473 0.901317461539473
0.901716418740731 0.901716418740731
0.90224812860737 0.90224812860737
0.902596294267515 0.902596294267515
0.902966631474255 0.902966631474255
0.903084678168986 0.903084678168986
0.903569310316001 0.903569310316001
0.903866453840957 0.903866453840957
0.904518501452125 0.904518501452125
0.904691563652765 0.904691563652765
0.905132516011486 0.905132516011486
0.905287309851065 0.905287309851065
0.905503581080399 0.905503581080399
0.905884267666394 0.905884267666394
0.906344648358012 0.906344648358012
0.906562849143864 0.906562849143864
0.906804134213842 0.906804134213842
0.907287719725653 0.907287719725653
0.907530990880578 0.907530990880578
0.907960321509571 0.907960321509571
0.908489370690798 0.908489370690798
0.908789796910457 0.908789796910457
0.908998191820334 0.908998191820334
0.909125808713653 0.909125808713653
0.909583028171676 0.909583028171676
0.910110720817195 0.910110720817195
0.910313658916761 0.910313658916761
0.91054458788898 0.91054458788898
0.911083644300328 0.911083644300328
0.91123190512658 0.91123190512658
0.911659288710472 0.911659288710472
0.911930601818896 0.911930601818896
0.912029240316348 0.912029240316348
0.912244461900884 0.912244461900884
0.912514799116454 0.912514799116454
0.912970932855437 0.912970932855437
0.913322489182209 0.913322489182209
0.91370921591485 0.91370921591485
0.913954492770235 0.913954492770235
0.914521644372242 0.914521644372242
0.915331624717616 0.915331624717616
0.915601616022001 0.915601616022001
0.916165834082536 0.916165834082536
0.916614458765874 0.916614458765874
0.916773170498947 0.916773170498947
0.91708187674602 0.91708187674602
0.91733055561681 0.91733055561681
0.917493283887291 0.917493283887291
0.917767335097312 0.917767335097312
0.918264666538666 0.918264666538666
0.918626332303772 0.918626332303772
0.919073437675053 0.919073437675053
0.919407299778659 0.919407299778659
0.919938923142506 0.919938923142506
0.920472852025035 0.920472852025035
0.92064449809175 0.92064449809175
0.920839961697833 0.920839961697833
0.921188041286512 0.921188041286512
0.921429510953995 0.921429510953995
0.921590598266393 0.921590598266393
0.921990760211416 0.921990760211416
0.922333240259231 0.922333240259231
0.92251091841125 0.92251091841125
0.922845074760187 0.922845074760187
0.92303753713749 0.92303753713749
0.923646065461438 0.923646065461438
0.923800975518 0.923800975518
0.923931912091799 0.923931912091799
0.924247941433166 0.924247941433166
0.924373029487414 0.924373029487414
0.924788268151019 0.924788268151019
0.925483286826195 0.925483286826195
0.925566934390793 0.925566934390793
0.925996157736894 0.925996157736894
0.926539543774904 0.926539543774904
0.92723850953654 0.92723850953654
0.927578135130827 0.927578135130827
0.927961465652098 0.927961465652098
0.928168078498098 0.928168078498098
0.92855641406914 0.92855641406914
0.928700682986894 0.928700682986894
0.929118167398048 0.929118167398048
0.929482649589358 0.929482649589358
0.929741172795331 0.929741172795331
0.929979271538119 0.929979271538119
0.93033097965123 0.93033097965123
0.930471168655038 0.930471168655038
0.930554062871399 0.930554062871399
0.930809854115603 0.930809854115603
0.931210027924336 0.931210027924336
0.931814441560983 0.931814441560983
0.932051300529089 0.932051300529089
0.932254478168917 0.932254478168917
0.932508303887164 0.932508303887164
0.93294644180611 0.93294644180611
0.933312974970337 0.933312974970337
0.933496003327309 0.933496003327309
0.933979458105983 0.933979458105983
0.934451771150251 0.934451771150251
0.934868507531606 0.934868507531606
0.93585066465648 0.93585066465648
0.935976385448488 0.935976385448488
0.936242958977557 0.936242958977557
0.936455319219119 0.936455319219119
0.936579024061386 0.936579024061386
0.936724357050479 0.936724357050479
0.937068776000869 0.937068776000869
0.937359200405655 0.937359200405655
0.937794298296681 0.937794298296681
0.938128231221502 0.938128231221502
0.938415026093641 0.938415026093641
0.939001307953844 0.939001307953844
0.93939711320518 0.93939711320518
0.939593511998366 0.939593511998366
0.93987529834894 0.93987529834894
0.940321354576957 0.940321354576957
0.940614829111624 0.940614829111624
0.941142333932374 0.941142333932374
0.941374810854268 0.941374810854268
0.94161757295451 0.94161757295451
0.941850096548594 0.941850096548594
0.941976663931268 0.941976663931268
0.942084785344175 0.942084785344175
0.942332267106459 0.942332267106459
0.942542730650802 0.942542730650802
0.942944138083057 0.942944138083057
0.943457425105795 0.943457425105795
0.943730566299288 0.943730566299288
0.944129050388808 0.944129050388808
0.944459804528994 0.944459804528994
0.944671000433074 0.944671000433074
0.945433971481211 0.945433971481211
0.945738228200013 0.945738228200013
0.946256173629117 0.946256173629117
0.946582906429568 0.946582906429568
0.947003071291481 0.947003071291481
0.947148924330397 0.947148924330397
0.947522176836035 0.947522176836035
0.948389801376723 0.948389801376723
0.948825492534059 0.948825492534059
0.94899438672577 0.94899438672577
0.949604522034586 0.949604522034586
0.95013029200974 0.95013029200974
0.950259108109952 0.950259108109952
0.95099392210727 0.95099392210727
0.951102373760201 0.951102373760201
0.951592771473785 0.951592771473785
0.951962750978101 0.951962750978101
0.952109471959235 0.952109471959235
0.952327522264093 0.952327522264093
0.952643453401824 0.952643453401824
0.953016670156839 0.953016670156839
0.953440369431183 0.953440369431183
0.953757510922351 0.953757510922351
0.954016529268226 0.954016529268226
0.954191727763425 0.954191727763425
0.954544579248672 0.954544579248672
0.954934564808431 0.954934564808431
0.955436657952828 0.955436657952828
0.955967624960743 0.955967624960743
0.956226012574752 0.956226012574752
0.956622940360603 0.956622940360603
0.956688886260991 0.956688886260991
0.957221290527665 0.957221290527665
0.957578244926438 0.957578244926438
0.957874606597313 0.957874606597313
0.958214816966837 0.958214816966837
0.958603517972843 0.958603517972843
0.958776324590515 0.958776324590515
0.959180389045237 0.959180389045237
0.959486310675569 0.959486310675569
0.959673727198955 0.959673727198955
0.96047170476164 0.96047170476164
0.960802722828845 0.960802722828845
0.961264447331381 0.961264447331381
0.961603423797828 0.961603423797828
0.961885349074331 0.961885349074331
0.962026491288733 0.962026491288733
0.962294634540435 0.962294634540435
0.962460315152721 0.962460315152721
0.962712962874939 0.962712962874939
0.963015819783916 0.963015819783916
0.963357371583506 0.963357371583506
0.963572510752436 0.963572510752436
0.963770439010362 0.963770439010362
0.964226544809289 0.964226544809289
0.964414528665157 0.964414528665157
0.964912822543048 0.964912822543048
0.965203090102285 0.965203090102285
0.965380926025781 0.965380926025781
0.965469676333554 0.965469676333554
0.965811755511421 0.965811755511421
0.966104790332385 0.966104790332385
0.966548545044209 0.966548545044209
0.966733917859703 0.966733917859703
0.96693323789767 0.96693323789767
0.967540579982766 0.967540579982766
0.96765671844529 0.96765671844529
0.967978292859275 0.967978292859275
0.968042756332098 0.968042756332098
0.968470302930713 0.968470302930713
0.968698735797339 0.968698735797339
0.968875442431304 0.968875442431304
0.969235414242855 0.969235414242855
0.969730833855622 0.969730833855622
0.969947912648242 0.969947912648242
0.970352601238557 0.970352601238557
0.971005824467743 0.971005824467743
0.971338589062092 0.971338589062092
0.97156158895759 0.97156158895759
0.9718169437369 0.9718169437369
0.972079284641694 0.972079284641694
0.972319634804377 0.972319634804377
0.97251980147746 0.97251980147746
0.972720189355141 0.972720189355141
0.972976200823892 0.972976200823892
0.973400921986767 0.973400921986767
0.974000335357633 0.974000335357633
0.97414578221153 0.97414578221153
0.974563829475757 0.974563829475757
0.975069033623282 0.975069033623282
0.975139769423362 0.975139769423362
0.975659586885396 0.975659586885396
0.975904265513887 0.975904265513887
0.976300016457514 0.976300016457514
0.97656076418766 0.97656076418766
0.976940186160354 0.976940186160354
0.977165644862295 0.977165644862295
0.977411280225654 0.977411280225654
0.977775550922381 0.977775550922381
0.978527114797089 0.978527114797089
0.97871836577978 0.97871836577978
0.978959694906283 0.978959694906283
0.979070043864676 0.979070043864676
0.979325695722098 0.979325695722098
0.979694490819513 0.979694490819513
0.980009274266467 0.980009274266467
0.980478016903435 0.980478016903435
0.980594658349866 0.980594658349866
0.981282967808028 0.981282967808028
0.981707895675693 0.981707895675693
0.982040451342487 0.982040451342487
0.982493671970606 0.982493671970606
0.982819629961791 0.982819629961791
0.983014968218209 0.983014968218209
0.983308710541971 0.983308710541971
0.983811713970505 0.983811713970505
0.984084680728025 0.984084680728025
0.984369791993685 0.984369791993685
0.984402076101013 0.984402076101013
0.984685060941488 0.984685060941488
0.98477542753391 0.98477542753391
0.985198129679744 0.985198129679744
0.985616248303598 0.985616248303598
0.985752186750943 0.985752186750943
0.986110699669988 0.986110699669988
0.986403493083043 0.986403493083043
0.987160790035788 0.987160790035788
0.987647224541913 0.987647224541913
0.988070756620636 0.988070756620636
0.988293129345927 0.988293129345927
0.988417076765302 0.988417076765302
0.989194328544925 0.989194328544925
0.989511390129566 0.989511390129566
0.989837222713228 0.989837222713228
0.990094143283549 0.990094143283549
0.990283415976305 0.990283415976305
0.990572447171949 0.990572447171949
0.990777156092975 0.990777156092975
0.990872313272597 0.990872313272597
0.990945158333838 0.990945158333838
0.991194730111083 0.991194730111083
0.991694716913581 0.991694716913581
0.99216741757003 0.99216741757003
0.992896924521769 0.992896924521769
0.993143362299822 0.993143362299822
0.993352185428818 0.993352185428818
0.993769090961376 0.993769090961376
0.993903541621672 0.993903541621672
0.994083090462766 0.994083090462766
0.994245421710709 0.994245421710709
0.994451595806071 0.994451595806071
0.994662931374273 0.994662931374273
0.994899063396425 0.994899063396425
0.995357104701985 0.995357104701985
0.995663162375303 0.995663162375303
0.995853509057712 0.995853509057712
0.996050210751906 0.996050210751906
0.996477220039289 0.996477220039289
0.996856775609323 0.996856775609323
0.997180861956155 0.997180861956155
0.997416211382913 0.997416211382913
0.998059152742057 0.998059152742057
0.998657583576172 0.998657583576172
0.998956015525608 0.998956015525608
0.999168860830472 0.999168860830472
0.999552056812999 0.999552056812999
0.999698747588952 0.999698747588952
0.999848678479565 0.999848678479565
};
\addlegendentry{Target}
\end{axis}

\tikzexternalize[prefix=tikz/]
\end{tikzpicture}
